Supplemental material to the article "Partitions of the triangles of the cross polytope into surfaces''

We present a constructive proof, that there exists a decomposition of the 2-skeleton of the k-dimensional cross polytope \beta^k into closed surfaces of genus \leq 1, each with a transitive automorphism group given by the vertex transitive Z_{2k}-action on \beta^k. Furthermore we show, that for each k \equiv 1,5(6) the 2-skeleton of the (k-1)-simplex is a union of highly symmetric tori and M\"obius strips.

==> (inline-0) <==
\begin{longtable}{|l|l|l@{}l@{}l|}
		\caption{The decomposition of the $2$-skeleton of $\beta^{k}$ ($k \leq 90 $) by topological types.} \label{tab:listBeta} \\
		
		\hline \multicolumn{1}{|l|}{$k$} & \multicolumn{1}{l|}{\textbf{topological type}} & \multicolumn{3}{l|}{\textbf{difference cycles}} \\ \hline 
		\endfirsthead

		\multicolumn{5}{l}%
		{ \tablename\ \thetable{} -- continued from previous page} \\
		\hline \multicolumn{1}{|l|}{$k$} & \multicolumn{1}{l|}{\textbf{topological type}} & \multicolumn{3}{l|}{\textbf{difference cycles}} \\ \hline 
		\endhead

		\hline \multicolumn{5}{r}{{continued on next page --}} \\
		\endfoot

		\hline \hline
		\endlastfoot

$3$&$\mathbb{S}^2$&$\{(2\!:\!2\!:\!2), (1\!:\!1\!:\!4)\}$&& \\
\hline 
\hline 
$4$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!5 ), ( 1\!:\!5\!:\!2 ) \},$&$\{ ( 1\!:\!1\!:\!6 ), ( 3\!:\!3\!:\!2 ) \}$&\\ 
\hline 
\hline 
$5$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!7 ), ( 1\!:\!7\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!6 ), ( 1\!:\!6\!:\!3 ) \}$&\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!8 ), ( 4\!:\!4\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!6 ), ( 3\!:\!3\!:\!4 ) \}$&\\ 
\hline 
\hline 
$6$&$\{ 1 , 2 \} \times \mathbb{S}^2$&$\{(4\!:\!4\!:\!4), (2\!:\!2\!:\!8)\}$&& \\
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!9 ), ( 1\!:\!9\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!8 ), ( 1\!:\!8\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!7 ), ( 1\!:\!7\!:\!4 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!7 ), ( 2\!:\!7\!:\!3 ) \},$&$\{ ( 3\!:\!4\!:\!5 ), ( 3\!:\!5\!:\!4 ) \},$&$\{ ( 1\!:\!1\!:\!10 ), ( 5\!:\!5\!:\!2 ) \}$\\ 
\hline 
\hline 
$7$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!11 ), ( 1\!:\!11\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!10 ), ( 1\!:\!10\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!9 ), ( 1\!:\!9\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!8 ), ( 1\!:\!8\!:\!5 ) \},$&$\{ ( 2\!:\!3\!:\!9 ), ( 2\!:\!9\!:\!3 ) \},$&$\{ ( 3\!:\!5\!:\!6 ), ( 3\!:\!6\!:\!5 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!8 ), ( 2\!:\!8\!:\!4 ) \}$&&\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!12 ), ( 6\!:\!6\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!10 ), ( 5\!:\!5\!:\!4 ) \},$&$\{ ( 3\!:\!3\!:\!8 ), ( 4\!:\!4\!:\!6 ) \}$\\ 
\hline 
\hline 
$8$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!13 ), ( 1\!:\!13\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!12 ), ( 1\!:\!12\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!11 ), ( 1\!:\!11\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!10 ), ( 1\!:\!10\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!9 ), ( 1\!:\!9\!:\!6 ) \},$&$\{ ( 2\!:\!3\!:\!11 ), ( 2\!:\!11\!:\!3 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!9 ), ( 2\!:\!9\!:\!5 ) \},$&$\{ ( 3\!:\!4\!:\!9 ), ( 3\!:\!9\!:\!4 ) \},$&$\{ ( 3\!:\!6\!:\!7 ), ( 3\!:\!7\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!7 ), ( 4\!:\!7\!:\!5 ) \},$&$\{ ( 1\!:\!1\!:\!14 ), ( 7\!:\!7\!:\!2 ) \},$&$\{ ( 3\!:\!3\!:\!10 ), ( 5\!:\!5\!:\!6 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!10 ), ( 2\!:\!10\!:\!4 ) \},$&$\{ ( 2\!:\!2\!:\!12 ), ( 6\!:\!6\!:\!4 ) \}$&\\ 
\hline 
\hline 
$9$&$\{ 1 , 2, 3 \} \times \mathbb{S}^2$&$\{(6\!:\!6\!:\!6), (3\!:\!3\!:\!12)\}$&& \\
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!15 ), ( 1\!:\!15\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!14 ), ( 1\!:\!14\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!13 ), ( 1\!:\!13\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!12 ), ( 1\!:\!12\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!11 ), ( 1\!:\!11\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!10 ), ( 1\!:\!10\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!13 ), ( 2\!:\!13\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!11 ), ( 2\!:\!11\!:\!5 ) \},$&$\{ ( 3\!:\!4\!:\!11 ), ( 3\!:\!11\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!10 ), ( 3\!:\!10\!:\!5 ) \},$&$\{ ( 3\!:\!7\!:\!8 ), ( 3\!:\!8\!:\!7 ) \},$&$\{ ( 5\!:\!6\!:\!7 ), ( 5\!:\!7\!:\!6 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!12 ), ( 2\!:\!12\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!10 ), ( 2\!:\!10\!:\!6 ) \},$&$\{ ( 4\!:\!6\!:\!8 ), ( 4\!:\!8\!:\!6 ) \}$\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!16 ), ( 8\!:\!8\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!14 ), ( 7\!:\!7\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!10 ), ( 5\!:\!5\!:\!8 ) \}$\\ 
\hline 
\hline 
$10$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!17 ), ( 1\!:\!17\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!16 ), ( 1\!:\!16\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!15 ), ( 1\!:\!15\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!14 ), ( 1\!:\!14\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!13 ), ( 1\!:\!13\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!12 ), ( 1\!:\!12\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!11 ), ( 1\!:\!11\!:\!8 ) \},$&$\{ ( 2\!:\!3\!:\!15 ), ( 2\!:\!15\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!13 ), ( 2\!:\!13\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!7\!:\!11 ), ( 2\!:\!11\!:\!7 ) \},$&$\{ ( 3\!:\!4\!:\!13 ), ( 3\!:\!13\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!12 ), ( 3\!:\!12\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!11 ), ( 3\!:\!11\!:\!6 ) \},$&$\{ ( 3\!:\!8\!:\!9 ), ( 3\!:\!9\!:\!8 ) \},$&$\{ ( 4\!:\!5\!:\!11 ), ( 4\!:\!11\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!7\!:\!9 ), ( 4\!:\!9\!:\!7 ) \},$&$\{ ( 5\!:\!6\!:\!9 ), ( 5\!:\!9\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!8 ), ( 5\!:\!8\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!18 ), ( 9\!:\!9\!:\!2 ) \},$&$\{ ( 3\!:\!3\!:\!14 ), ( 7\!:\!7\!:\!6 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!14 ), ( 2\!:\!14\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!12 ), ( 2\!:\!12\!:\!6 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{K}^2$&$\{ ( 2\!:\!2\!:\!16 ), ( 8\!:\!8\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!12 ), ( 6\!:\!6\!:\!8 ) \}$&\\ 
\hline 
\hline 
$11$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!19 ), ( 1\!:\!19\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!18 ), ( 1\!:\!18\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!17 ), ( 1\!:\!17\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!16 ), ( 1\!:\!16\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!15 ), ( 1\!:\!15\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!14 ), ( 1\!:\!14\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!13 ), ( 1\!:\!13\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!12 ), ( 1\!:\!12\!:\!9 ) \},$&$\{ ( 2\!:\!3\!:\!17 ), ( 2\!:\!17\!:\!3 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!15 ), ( 2\!:\!15\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!13 ), ( 2\!:\!13\!:\!7 ) \},$&$\{ ( 3\!:\!4\!:\!15 ), ( 3\!:\!15\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!14 ), ( 3\!:\!14\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!13 ), ( 3\!:\!13\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!12 ), ( 3\!:\!12\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!10 ), ( 3\!:\!10\!:\!9 ) \},$&$\{ ( 4\!:\!5\!:\!13 ), ( 4\!:\!13\!:\!5 ) \},$&$\{ ( 5\!:\!7\!:\!10 ), ( 5\!:\!10\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!9 ), ( 5\!:\!9\!:\!8 ) \},$&$\{ ( 6\!:\!7\!:\!9 ), ( 6\!:\!9\!:\!7 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!16 ), ( 2\!:\!16\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!14 ), ( 2\!:\!14\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!12 ), ( 2\!:\!12\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!12 ), ( 4\!:\!12\!:\!6 ) \},$&$\{ ( 4\!:\!8\!:\!10 ), ( 4\!:\!10\!:\!8 ) \}$&\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!20 ), ( 10\!:\!10\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!18 ), ( 9\!:\!9\!:\!4 ) \},$&$\{ ( 3\!:\!3\!:\!16 ), ( 8\!:\!8\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!14 ), ( 7\!:\!7\!:\!8 ) \},$&$\{ ( 5\!:\!5\!:\!12 ), ( 6\!:\!6\!:\!10 ) \}$&\\ 
\hline 
\hline 
$12$&$\{ 1 , \ldots , 4 \} \times \mathbb{S}^2$&$\{(8\!:\!8\!:\!8), (4\!:\!4\!:\!16)\}$&& \\
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!21 ), ( 1\!:\!21\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!20 ), ( 1\!:\!20\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!19 ), ( 1\!:\!19\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!18 ), ( 1\!:\!18\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!17 ), ( 1\!:\!17\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!16 ), ( 1\!:\!16\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!15 ), ( 1\!:\!15\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!14 ), ( 1\!:\!14\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!13 ), ( 1\!:\!13\!:\!10 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!19 ), ( 2\!:\!19\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!17 ), ( 2\!:\!17\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!15 ), ( 2\!:\!15\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!13 ), ( 2\!:\!13\!:\!9 ) \},$&$\{ ( 3\!:\!4\!:\!17 ), ( 3\!:\!17\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!16 ), ( 3\!:\!16\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!7\!:\!14 ), ( 3\!:\!14\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!13 ), ( 3\!:\!13\!:\!8 ) \},$&$\{ ( 3\!:\!10\!:\!11 ), ( 3\!:\!11\!:\!10 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!15 ), ( 4\!:\!15\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!13 ), ( 4\!:\!13\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!11 ), ( 4\!:\!11\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!6\!:\!13 ), ( 5\!:\!13\!:\!6 ) \},$&$\{ ( 5\!:\!8\!:\!11 ), ( 5\!:\!11\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!10 ), ( 5\!:\!10\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!11 ), ( 6\!:\!11\!:\!7 ) \},$&$\{ ( 7\!:\!8\!:\!9 ), ( 7\!:\!9\!:\!8 ) \},$&$\{ ( 1\!:\!1\!:\!22 ), ( 11\!:\!11\!:\!2 ) \},$\\ 
&&$\{ ( 5\!:\!5\!:\!14 ), ( 7\!:\!7\!:\!10 ) \}$&&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!18 ), ( 2\!:\!18\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!16 ), ( 2\!:\!16\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!14 ), ( 2\!:\!14\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!14 ), ( 4\!:\!14\!:\!6 ) \},$&$\{ ( 6\!:\!8\!:\!10 ), ( 6\!:\!10\!:\!8 ) \},$&$\{ ( 2\!:\!2\!:\!20 ), ( 10\!:\!10\!:\!4 ) \}$\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{T}^2$&$\{ ( 3\!:\!6\!:\!15 ), ( 3\!:\!15\!:\!6 ) \},$&$\{ ( 3\!:\!3\!:\!18 ), ( 9\!:\!9\!:\!6 ) \}$&\\ 
\hline 
\hline 
$13$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!23 ), ( 1\!:\!23\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!22 ), ( 1\!:\!22\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!21 ), ( 1\!:\!21\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!20 ), ( 1\!:\!20\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!19 ), ( 1\!:\!19\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!18 ), ( 1\!:\!18\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!17 ), ( 1\!:\!17\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!16 ), ( 1\!:\!16\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!15 ), ( 1\!:\!15\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!14 ), ( 1\!:\!14\!:\!11 ) \},$&$\{ ( 2\!:\!3\!:\!21 ), ( 2\!:\!21\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!19 ), ( 2\!:\!19\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!7\!:\!17 ), ( 2\!:\!17\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!15 ), ( 2\!:\!15\!:\!9 ) \},$&$\{ ( 3\!:\!4\!:\!19 ), ( 3\!:\!19\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!18 ), ( 3\!:\!18\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!17 ), ( 3\!:\!17\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!16 ), ( 3\!:\!16\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!15 ), ( 3\!:\!15\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!14 ), ( 3\!:\!14\!:\!9 ) \},$&$\{ ( 3\!:\!11\!:\!12 ), ( 3\!:\!12\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!17 ), ( 4\!:\!17\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!15 ), ( 4\!:\!15\!:\!7 ) \},$&$\{ ( 5\!:\!6\!:\!15 ), ( 5\!:\!15\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!14 ), ( 5\!:\!14\!:\!7 ) \},$&$\{ ( 5\!:\!9\!:\!12 ), ( 5\!:\!12\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!11 ), ( 5\!:\!11\!:\!10 ) \},$\\ 
&&$\{ ( 6\!:\!9\!:\!11 ), ( 6\!:\!11\!:\!9 ) \},$&$\{ ( 7\!:\!8\!:\!11 ), ( 7\!:\!11\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!10 ), ( 7\!:\!10\!:\!9 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!20 ), ( 2\!:\!20\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!18 ), ( 2\!:\!18\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!16 ), ( 2\!:\!16\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!14 ), ( 2\!:\!14\!:\!10 ) \},$&$\{ ( 4\!:\!6\!:\!16 ), ( 4\!:\!16\!:\!6 ) \},$&$\{ ( 4\!:\!8\!:\!14 ), ( 4\!:\!14\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!10\!:\!12 ), ( 4\!:\!12\!:\!10 ) \},$&$\{ ( 6\!:\!8\!:\!12 ), ( 6\!:\!12\!:\!8 ) \}$&\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!24 ), ( 12\!:\!12\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!22 ), ( 11\!:\!11\!:\!4 ) \},$&$\{ ( 3\!:\!3\!:\!20 ), ( 10\!:\!10\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!18 ), ( 9\!:\!9\!:\!8 ) \},$&$\{ ( 5\!:\!5\!:\!16 ), ( 8\!:\!8\!:\!10 ) \},$&$\{ ( 6\!:\!6\!:\!14 ), ( 7\!:\!7\!:\!12 ) \}$\\ 
\hline 
\hline 
$14$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!25 ), ( 1\!:\!25\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!24 ), ( 1\!:\!24\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!23 ), ( 1\!:\!23\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!22 ), ( 1\!:\!22\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!21 ), ( 1\!:\!21\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!20 ), ( 1\!:\!20\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!19 ), ( 1\!:\!19\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!18 ), ( 1\!:\!18\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!17 ), ( 1\!:\!17\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!16 ), ( 1\!:\!16\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!15 ), ( 1\!:\!15\!:\!12 ) \},$&$\{ ( 2\!:\!3\!:\!23 ), ( 2\!:\!23\!:\!3 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!21 ), ( 2\!:\!21\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!19 ), ( 2\!:\!19\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!17 ), ( 2\!:\!17\!:\!9 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!15 ), ( 2\!:\!15\!:\!11 ) \},$&$\{ ( 3\!:\!4\!:\!21 ), ( 3\!:\!21\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!20 ), ( 3\!:\!20\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!19 ), ( 3\!:\!19\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!18 ), ( 3\!:\!18\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!17 ), ( 3\!:\!17\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!16 ), ( 3\!:\!16\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!15 ), ( 3\!:\!15\!:\!10 ) \},$&$\{ ( 3\!:\!12\!:\!13 ), ( 3\!:\!13\!:\!12 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!19 ), ( 4\!:\!19\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!17 ), ( 4\!:\!17\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!15 ), ( 4\!:\!15\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!13 ), ( 4\!:\!13\!:\!11 ) \},$&$\{ ( 5\!:\!6\!:\!17 ), ( 5\!:\!17\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!16 ), ( 5\!:\!16\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!15 ), ( 5\!:\!15\!:\!8 ) \},$&$\{ ( 5\!:\!10\!:\!13 ), ( 5\!:\!13\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!12 ), ( 5\!:\!12\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!15 ), ( 6\!:\!15\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!13 ), ( 6\!:\!13\!:\!9 ) \},$&$\{ ( 7\!:\!8\!:\!13 ), ( 7\!:\!13\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!12 ), ( 7\!:\!12\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!11 ), ( 7\!:\!11\!:\!10 ) \},$&$\{ ( 8\!:\!9\!:\!11 ), ( 8\!:\!11\!:\!9 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!26 ), ( 13\!:\!13\!:\!2 ) \},$&$\{ ( 3\!:\!3\!:\!22 ), ( 11\!:\!11\!:\!6 ) \},$&$\{ ( 5\!:\!5\!:\!18 ), ( 9\!:\!9\!:\!10 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!22 ), ( 2\!:\!22\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!20 ), ( 2\!:\!20\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!18 ), ( 2\!:\!18\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!16 ), ( 2\!:\!16\!:\!10 ) \},$&$\{ ( 4\!:\!6\!:\!18 ), ( 4\!:\!18\!:\!6 ) \},$&$\{ ( 6\!:\!10\!:\!12 ), ( 6\!:\!12\!:\!10 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!16 ), ( 4\!:\!16\!:\!8 ) \}$&&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{K}^2$&$\{ ( 2\!:\!2\!:\!24 ), ( 12\!:\!12\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!20 ), ( 10\!:\!10\!:\!8 ) \},$&$\{ ( 6\!:\!6\!:\!16 ), ( 8\!:\!8\!:\!12 ) \}$\\ 
\hline 
\hline 
$15$&$\{ 1 , \ldots , 5 \} \times \mathbb{S}^2$&$\{(10\!:\!10\!:\!10), (5\!:\!5\!:\!20)\}$&& \\
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!27 ), ( 1\!:\!27\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!26 ), ( 1\!:\!26\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!25 ), ( 1\!:\!25\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!24 ), ( 1\!:\!24\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!23 ), ( 1\!:\!23\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!22 ), ( 1\!:\!22\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!21 ), ( 1\!:\!21\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!20 ), ( 1\!:\!20\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!19 ), ( 1\!:\!19\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!18 ), ( 1\!:\!18\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!17 ), ( 1\!:\!17\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!16 ), ( 1\!:\!16\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!25 ), ( 2\!:\!25\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!23 ), ( 2\!:\!23\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!21 ), ( 2\!:\!21\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!19 ), ( 2\!:\!19\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!17 ), ( 2\!:\!17\!:\!11 ) \},$&$\{ ( 3\!:\!4\!:\!23 ), ( 3\!:\!23\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!22 ), ( 3\!:\!22\!:\!5 ) \},$&$\{ ( 3\!:\!7\!:\!20 ), ( 3\!:\!20\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!19 ), ( 3\!:\!19\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!10\!:\!17 ), ( 3\!:\!17\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!16 ), ( 3\!:\!16\!:\!11 ) \},$&$\{ ( 3\!:\!13\!:\!14 ), ( 3\!:\!14\!:\!13 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!21 ), ( 4\!:\!21\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!19 ), ( 4\!:\!19\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!17 ), ( 4\!:\!17\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!6\!:\!19 ), ( 5\!:\!19\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!18 ), ( 5\!:\!18\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!17 ), ( 5\!:\!17\!:\!8 ) \},$\\ 
&&$\{ ( 5\!:\!9\!:\!16 ), ( 5\!:\!16\!:\!9 ) \},$&$\{ ( 5\!:\!11\!:\!14 ), ( 5\!:\!14\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!13 ), ( 5\!:\!13\!:\!12 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!17 ), ( 6\!:\!17\!:\!7 ) \},$&$\{ ( 6\!:\!11\!:\!13 ), ( 6\!:\!13\!:\!11 ) \},$&$\{ ( 7\!:\!9\!:\!14 ), ( 7\!:\!14\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!13 ), ( 7\!:\!13\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!12 ), ( 7\!:\!12\!:\!11 ) \},$&$\{ ( 8\!:\!9\!:\!13 ), ( 8\!:\!13\!:\!9 ) \},$\\ 
&&$\{ ( 9\!:\!10\!:\!11 ), ( 9\!:\!11\!:\!10 ) \}$&&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!24 ), ( 2\!:\!24\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!22 ), ( 2\!:\!22\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!20 ), ( 2\!:\!20\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!18 ), ( 2\!:\!18\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!16 ), ( 2\!:\!16\!:\!12 ) \},$&$\{ ( 4\!:\!6\!:\!20 ), ( 4\!:\!20\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!8\!:\!18 ), ( 4\!:\!18\!:\!8 ) \},$&$\{ ( 4\!:\!10\!:\!16 ), ( 4\!:\!16\!:\!10 ) \},$&$\{ ( 4\!:\!12\!:\!14 ), ( 4\!:\!14\!:\!12 ) \},$\\ 
&&$\{ ( 6\!:\!8\!:\!16 ), ( 6\!:\!16\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!14 ), ( 6\!:\!14\!:\!10 ) \},$&$\{ ( 8\!:\!10\!:\!12 ), ( 8\!:\!12\!:\!10 ) \}$\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{T}^2$&$\{ ( 3\!:\!6\!:\!21 ), ( 3\!:\!21\!:\!6 ) \},$&$\{ ( 3\!:\!9\!:\!18 ), ( 3\!:\!18\!:\!9 ) \}$&\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!28 ), ( 14\!:\!14\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!26 ), ( 13\!:\!13\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!22 ), ( 11\!:\!11\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!16 ), ( 8\!:\!8\!:\!14 ) \}$&&\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{K}^2$&$\{ ( 3\!:\!3\!:\!24 ), ( 12\!:\!12\!:\!6 ) \},$&$\{ ( 6\!:\!6\!:\!18 ), ( 9\!:\!9\!:\!12 ) \}$&\\ 
\hline 
\hline 
$16$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!29 ), ( 1\!:\!29\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!28 ), ( 1\!:\!28\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!27 ), ( 1\!:\!27\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!26 ), ( 1\!:\!26\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!25 ), ( 1\!:\!25\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!24 ), ( 1\!:\!24\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!23 ), ( 1\!:\!23\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!22 ), ( 1\!:\!22\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!21 ), ( 1\!:\!21\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!20 ), ( 1\!:\!20\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!19 ), ( 1\!:\!19\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!18 ), ( 1\!:\!18\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!17 ), ( 1\!:\!17\!:\!14 ) \},$&$\{ ( 2\!:\!3\!:\!27 ), ( 2\!:\!27\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!25 ), ( 2\!:\!25\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!7\!:\!23 ), ( 2\!:\!23\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!21 ), ( 2\!:\!21\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!19 ), ( 2\!:\!19\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!13\!:\!17 ), ( 2\!:\!17\!:\!13 ) \},$&$\{ ( 3\!:\!4\!:\!25 ), ( 3\!:\!25\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!24 ), ( 3\!:\!24\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!23 ), ( 3\!:\!23\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!22 ), ( 3\!:\!22\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!21 ), ( 3\!:\!21\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!20 ), ( 3\!:\!20\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!19 ), ( 3\!:\!19\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!18 ), ( 3\!:\!18\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!17 ), ( 3\!:\!17\!:\!12 ) \},$&$\{ ( 3\!:\!14\!:\!15 ), ( 3\!:\!15\!:\!14 ) \},$&$\{ ( 4\!:\!5\!:\!23 ), ( 4\!:\!23\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!7\!:\!21 ), ( 4\!:\!21\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!19 ), ( 4\!:\!19\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!17 ), ( 4\!:\!17\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!13\!:\!15 ), ( 4\!:\!15\!:\!13 ) \},$&$\{ ( 5\!:\!6\!:\!21 ), ( 5\!:\!21\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!20 ), ( 5\!:\!20\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!19 ), ( 5\!:\!19\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!18 ), ( 5\!:\!18\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!17 ), ( 5\!:\!17\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!12\!:\!15 ), ( 5\!:\!15\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!14 ), ( 5\!:\!14\!:\!13 ) \},$&$\{ ( 6\!:\!7\!:\!19 ), ( 6\!:\!19\!:\!7 ) \},$\\ 
&&$\{ ( 6\!:\!9\!:\!17 ), ( 6\!:\!17\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!15 ), ( 6\!:\!15\!:\!11 ) \},$&$\{ ( 7\!:\!8\!:\!17 ), ( 7\!:\!17\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!15 ), ( 7\!:\!15\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!14 ), ( 7\!:\!14\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!13 ), ( 7\!:\!13\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!15 ), ( 8\!:\!15\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!13 ), ( 8\!:\!13\!:\!11 ) \},$&$\{ ( 9\!:\!10\!:\!13 ), ( 9\!:\!13\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!12 ), ( 9\!:\!12\!:\!11 ) \},$&$\{ ( 1\!:\!1\!:\!30 ), ( 15\!:\!15\!:\!2 ) \},$&$\{ ( 3\!:\!3\!:\!26 ), ( 13\!:\!13\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!5\!:\!22 ), ( 11\!:\!11\!:\!10 ) \},$&$\{ ( 7\!:\!7\!:\!18 ), ( 9\!:\!9\!:\!14 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!26 ), ( 2\!:\!26\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!24 ), ( 2\!:\!24\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!22 ), ( 2\!:\!22\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!20 ), ( 2\!:\!20\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!18 ), ( 2\!:\!18\!:\!12 ) \},$&$\{ ( 4\!:\!6\!:\!22 ), ( 4\!:\!22\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!10\!:\!18 ), ( 4\!:\!18\!:\!10 ) \},$&$\{ ( 6\!:\!8\!:\!18 ), ( 6\!:\!18\!:\!8 ) \},$&$\{ ( 6\!:\!12\!:\!14 ), ( 6\!:\!14\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!10\!:\!14 ), ( 8\!:\!14\!:\!10 ) \},$&$\{ ( 2\!:\!2\!:\!28 ), ( 14\!:\!14\!:\!4 ) \},$&$\{ ( 6\!:\!6\!:\!20 ), ( 10\!:\!10\!:\!12 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!20 ), ( 4\!:\!20\!:\!8 ) \},$&$\{ ( 4\!:\!4\!:\!24 ), ( 12\!:\!12\!:\!8 ) \}$&\\ 
\hline 
\hline 
$17$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!31 ), ( 1\!:\!31\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!30 ), ( 1\!:\!30\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!29 ), ( 1\!:\!29\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!28 ), ( 1\!:\!28\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!27 ), ( 1\!:\!27\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!26 ), ( 1\!:\!26\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!25 ), ( 1\!:\!25\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!24 ), ( 1\!:\!24\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!23 ), ( 1\!:\!23\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!22 ), ( 1\!:\!22\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!21 ), ( 1\!:\!21\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!20 ), ( 1\!:\!20\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!19 ), ( 1\!:\!19\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!18 ), ( 1\!:\!18\!:\!15 ) \},$&$\{ ( 2\!:\!3\!:\!29 ), ( 2\!:\!29\!:\!3 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!27 ), ( 2\!:\!27\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!25 ), ( 2\!:\!25\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!23 ), ( 2\!:\!23\!:\!9 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!21 ), ( 2\!:\!21\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!19 ), ( 2\!:\!19\!:\!13 ) \},$&$\{ ( 3\!:\!4\!:\!27 ), ( 3\!:\!27\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!26 ), ( 3\!:\!26\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!25 ), ( 3\!:\!25\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!24 ), ( 3\!:\!24\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!23 ), ( 3\!:\!23\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!22 ), ( 3\!:\!22\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!21 ), ( 3\!:\!21\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!20 ), ( 3\!:\!20\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!19 ), ( 3\!:\!19\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!18 ), ( 3\!:\!18\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!16 ), ( 3\!:\!16\!:\!15 ) \},$&$\{ ( 4\!:\!5\!:\!25 ), ( 4\!:\!25\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!23 ), ( 4\!:\!23\!:\!7 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!21 ), ( 4\!:\!21\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!19 ), ( 4\!:\!19\!:\!11 ) \},$&$\{ ( 5\!:\!6\!:\!23 ), ( 5\!:\!23\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!22 ), ( 5\!:\!22\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!21 ), ( 5\!:\!21\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!20 ), ( 5\!:\!20\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!19 ), ( 5\!:\!19\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!18 ), ( 5\!:\!18\!:\!11 ) \},$&$\{ ( 5\!:\!13\!:\!16 ), ( 5\!:\!16\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!15 ), ( 5\!:\!15\!:\!14 ) \},$&$\{ ( 6\!:\!7\!:\!21 ), ( 6\!:\!21\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!19 ), ( 6\!:\!19\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!15 ), ( 6\!:\!15\!:\!13 ) \},$&$\{ ( 7\!:\!8\!:\!19 ), ( 7\!:\!19\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!18 ), ( 7\!:\!18\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!11\!:\!16 ), ( 7\!:\!16\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!15 ), ( 7\!:\!15\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!14 ), ( 7\!:\!14\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!15 ), ( 8\!:\!15\!:\!11 ) \},$&$\{ ( 9\!:\!10\!:\!15 ), ( 9\!:\!15\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!14 ), ( 9\!:\!14\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!13 ), ( 9\!:\!13\!:\!12 ) \},$&$\{ ( 10\!:\!11\!:\!13 ), ( 10\!:\!13\!:\!11 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!28 ), ( 2\!:\!28\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!26 ), ( 2\!:\!26\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!24 ), ( 2\!:\!24\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!22 ), ( 2\!:\!22\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!20 ), ( 2\!:\!20\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!18 ), ( 2\!:\!18\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!24 ), ( 4\!:\!24\!:\!6 ) \},$&$\{ ( 4\!:\!8\!:\!22 ), ( 4\!:\!22\!:\!8 ) \},$&$\{ ( 4\!:\!10\!:\!20 ), ( 4\!:\!20\!:\!10 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!18 ), ( 4\!:\!18\!:\!12 ) \},$&$\{ ( 4\!:\!14\!:\!16 ), ( 4\!:\!16\!:\!14 ) \},$&$\{ ( 6\!:\!8\!:\!20 ), ( 6\!:\!20\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!18 ), ( 6\!:\!18\!:\!10 ) \},$&$\{ ( 6\!:\!12\!:\!16 ), ( 6\!:\!16\!:\!12 ) \},$&$\{ ( 8\!:\!10\!:\!16 ), ( 8\!:\!16\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!14 ), ( 8\!:\!14\!:\!12 ) \}$&&\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!32 ), ( 16\!:\!16\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!30 ), ( 15\!:\!15\!:\!4 ) \},$&$\{ ( 3\!:\!3\!:\!28 ), ( 14\!:\!14\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!26 ), ( 13\!:\!13\!:\!8 ) \},$&$\{ ( 5\!:\!5\!:\!24 ), ( 12\!:\!12\!:\!10 ) \},$&$\{ ( 6\!:\!6\!:\!22 ), ( 11\!:\!11\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!20 ), ( 10\!:\!10\!:\!14 ) \},$&$\{ ( 8\!:\!8\!:\!18 ), ( 9\!:\!9\!:\!16 ) \}$&\\ 
\hline 
\hline 
$18$&$\{ 1 , \ldots , 6 \} \times \mathbb{S}^2$&$\{(12\!:\!12\!:\!12), (6\!:\!6\!:\!24)\}$&& \\
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!33 ), ( 1\!:\!33\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!32 ), ( 1\!:\!32\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!31 ), ( 1\!:\!31\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!30 ), ( 1\!:\!30\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!29 ), ( 1\!:\!29\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!28 ), ( 1\!:\!28\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!27 ), ( 1\!:\!27\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!26 ), ( 1\!:\!26\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!25 ), ( 1\!:\!25\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!24 ), ( 1\!:\!24\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!23 ), ( 1\!:\!23\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!22 ), ( 1\!:\!22\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!21 ), ( 1\!:\!21\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!20 ), ( 1\!:\!20\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!19 ), ( 1\!:\!19\!:\!16 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!31 ), ( 2\!:\!31\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!29 ), ( 2\!:\!29\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!27 ), ( 2\!:\!27\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!25 ), ( 2\!:\!25\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!23 ), ( 2\!:\!23\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!21 ), ( 2\!:\!21\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!19 ), ( 2\!:\!19\!:\!15 ) \},$&$\{ ( 3\!:\!4\!:\!29 ), ( 3\!:\!29\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!28 ), ( 3\!:\!28\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!7\!:\!26 ), ( 3\!:\!26\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!25 ), ( 3\!:\!25\!:\!8 ) \},$&$\{ ( 3\!:\!10\!:\!23 ), ( 3\!:\!23\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!22 ), ( 3\!:\!22\!:\!11 ) \},$&$\{ ( 3\!:\!13\!:\!20 ), ( 3\!:\!20\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!19 ), ( 3\!:\!19\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!16\!:\!17 ), ( 3\!:\!17\!:\!16 ) \},$&$\{ ( 4\!:\!5\!:\!27 ), ( 4\!:\!27\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!25 ), ( 4\!:\!25\!:\!7 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!23 ), ( 4\!:\!23\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!21 ), ( 4\!:\!21\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!19 ), ( 4\!:\!19\!:\!13 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!17 ), ( 4\!:\!17\!:\!15 ) \},$&$\{ ( 5\!:\!6\!:\!25 ), ( 5\!:\!25\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!24 ), ( 5\!:\!24\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!23 ), ( 5\!:\!23\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!22 ), ( 5\!:\!22\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!21 ), ( 5\!:\!21\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!20 ), ( 5\!:\!20\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!19 ), ( 5\!:\!19\!:\!12 ) \},$&$\{ ( 5\!:\!14\!:\!17 ), ( 5\!:\!17\!:\!14 ) \},$\\ 
&&$\{ ( 5\!:\!15\!:\!16 ), ( 5\!:\!16\!:\!15 ) \},$&$\{ ( 6\!:\!7\!:\!23 ), ( 6\!:\!23\!:\!7 ) \},$&$\{ ( 6\!:\!11\!:\!19 ), ( 6\!:\!19\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!17 ), ( 6\!:\!17\!:\!13 ) \},$&$\{ ( 7\!:\!8\!:\!21 ), ( 7\!:\!21\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!20 ), ( 7\!:\!20\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!19 ), ( 7\!:\!19\!:\!10 ) \},$&$\{ ( 7\!:\!12\!:\!17 ), ( 7\!:\!17\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!16 ), ( 7\!:\!16\!:\!13 ) \},$\\ 
&&$\{ ( 7\!:\!14\!:\!15 ), ( 7\!:\!15\!:\!14 ) \},$&$\{ ( 8\!:\!9\!:\!19 ), ( 8\!:\!19\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!17 ), ( 8\!:\!17\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!13\!:\!15 ), ( 8\!:\!15\!:\!13 ) \},$&$\{ ( 9\!:\!10\!:\!17 ), ( 9\!:\!17\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!16 ), ( 9\!:\!16\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!13\!:\!14 ), ( 9\!:\!14\!:\!13 ) \},$&$\{ ( 10\!:\!11\!:\!15 ), ( 10\!:\!15\!:\!11 ) \},$&$\{ ( 11\!:\!12\!:\!13 ), ( 11\!:\!13\!:\!12 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!34 ), ( 17\!:\!17\!:\!2 ) \},$&$\{ ( 5\!:\!5\!:\!26 ), ( 13\!:\!13\!:\!10 ) \},$&$\{ ( 7\!:\!7\!:\!22 ), ( 11\!:\!11\!:\!14 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!30 ), ( 2\!:\!30\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!28 ), ( 2\!:\!28\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!26 ), ( 2\!:\!26\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!24 ), ( 2\!:\!24\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!22 ), ( 2\!:\!22\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!20 ), ( 2\!:\!20\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!26 ), ( 4\!:\!26\!:\!6 ) \},$&$\{ ( 4\!:\!10\!:\!22 ), ( 4\!:\!22\!:\!10 ) \},$&$\{ ( 6\!:\!8\!:\!22 ), ( 6\!:\!22\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!20 ), ( 6\!:\!20\!:\!10 ) \},$&$\{ ( 6\!:\!14\!:\!16 ), ( 6\!:\!16\!:\!14 ) \},$&$\{ ( 10\!:\!12\!:\!14 ), ( 10\!:\!14\!:\!12 ) \}$\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{T}^2$&$\{ ( 3\!:\!6\!:\!27 ), ( 3\!:\!27\!:\!6 ) \},$&$\{ ( 3\!:\!9\!:\!24 ), ( 3\!:\!24\!:\!9 ) \},$&$\{ ( 3\!:\!12\!:\!21 ), ( 3\!:\!21\!:\!12 ) \},$\\ 
&&$\{ ( 6\!:\!9\!:\!21 ), ( 6\!:\!21\!:\!9 ) \},$&$\{ ( 9\!:\!12\!:\!15 ), ( 9\!:\!15\!:\!12 ) \},$&$\{ ( 3\!:\!3\!:\!30 ), ( 15\!:\!15\!:\!6 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!24 ), ( 4\!:\!24\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!20 ), ( 4\!:\!20\!:\!12 ) \},$&$\{ ( 8\!:\!12\!:\!16 ), ( 8\!:\!16\!:\!12 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{K}^2$&$\{ ( 2\!:\!2\!:\!32 ), ( 16\!:\!16\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!28 ), ( 14\!:\!14\!:\!8 ) \},$&$\{ ( 8\!:\!8\!:\!20 ), ( 10\!:\!10\!:\!16 ) \}$\\ 
\hline 
\hline 
$19$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!35 ), ( 1\!:\!35\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!34 ), ( 1\!:\!34\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!33 ), ( 1\!:\!33\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!32 ), ( 1\!:\!32\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!31 ), ( 1\!:\!31\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!30 ), ( 1\!:\!30\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!29 ), ( 1\!:\!29\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!28 ), ( 1\!:\!28\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!27 ), ( 1\!:\!27\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!26 ), ( 1\!:\!26\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!25 ), ( 1\!:\!25\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!24 ), ( 1\!:\!24\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!23 ), ( 1\!:\!23\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!22 ), ( 1\!:\!22\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!21 ), ( 1\!:\!21\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!20 ), ( 1\!:\!20\!:\!17 ) \},$&$\{ ( 2\!:\!3\!:\!33 ), ( 2\!:\!33\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!31 ), ( 2\!:\!31\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!7\!:\!29 ), ( 2\!:\!29\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!27 ), ( 2\!:\!27\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!25 ), ( 2\!:\!25\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!13\!:\!23 ), ( 2\!:\!23\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!21 ), ( 2\!:\!21\!:\!15 ) \},$&$\{ ( 3\!:\!4\!:\!31 ), ( 3\!:\!31\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!30 ), ( 3\!:\!30\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!29 ), ( 3\!:\!29\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!28 ), ( 3\!:\!28\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!27 ), ( 3\!:\!27\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!26 ), ( 3\!:\!26\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!25 ), ( 3\!:\!25\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!24 ), ( 3\!:\!24\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!23 ), ( 3\!:\!23\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!22 ), ( 3\!:\!22\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!21 ), ( 3\!:\!21\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!20 ), ( 3\!:\!20\!:\!15 ) \},$&$\{ ( 3\!:\!17\!:\!18 ), ( 3\!:\!18\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!29 ), ( 4\!:\!29\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!27 ), ( 4\!:\!27\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!25 ), ( 4\!:\!25\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!23 ), ( 4\!:\!23\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!21 ), ( 4\!:\!21\!:\!13 ) \},$&$\{ ( 5\!:\!6\!:\!27 ), ( 5\!:\!27\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!26 ), ( 5\!:\!26\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!25 ), ( 5\!:\!25\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!24 ), ( 5\!:\!24\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!23 ), ( 5\!:\!23\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!22 ), ( 5\!:\!22\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!21 ), ( 5\!:\!21\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!20 ), ( 5\!:\!20\!:\!13 ) \},$&$\{ ( 5\!:\!15\!:\!18 ), ( 5\!:\!18\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!17 ), ( 5\!:\!17\!:\!16 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!25 ), ( 6\!:\!25\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!23 ), ( 6\!:\!23\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!21 ), ( 6\!:\!21\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!15\!:\!17 ), ( 6\!:\!17\!:\!15 ) \},$&$\{ ( 7\!:\!8\!:\!23 ), ( 7\!:\!23\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!22 ), ( 7\!:\!22\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!21 ), ( 7\!:\!21\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!20 ), ( 7\!:\!20\!:\!11 ) \},$&$\{ ( 7\!:\!13\!:\!18 ), ( 7\!:\!18\!:\!13 ) \},$\\ 
&&$\{ ( 7\!:\!14\!:\!17 ), ( 7\!:\!17\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!16 ), ( 7\!:\!16\!:\!15 ) \},$&$\{ ( 8\!:\!9\!:\!21 ), ( 8\!:\!21\!:\!9 ) \},$\\ 
&&$\{ ( 8\!:\!13\!:\!17 ), ( 8\!:\!17\!:\!13 ) \},$&$\{ ( 9\!:\!11\!:\!18 ), ( 9\!:\!18\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!17 ), ( 9\!:\!17\!:\!12 ) \},$\\ 
&&$\{ ( 9\!:\!13\!:\!16 ), ( 9\!:\!16\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!15 ), ( 9\!:\!15\!:\!14 ) \},$&$\{ ( 10\!:\!11\!:\!17 ), ( 10\!:\!17\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!13\!:\!15 ), ( 10\!:\!15\!:\!13 ) \},$&$\{ ( 11\!:\!12\!:\!15 ), ( 11\!:\!15\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!14 ), ( 11\!:\!14\!:\!13 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!32 ), ( 2\!:\!32\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!30 ), ( 2\!:\!30\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!28 ), ( 2\!:\!28\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!26 ), ( 2\!:\!26\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!24 ), ( 2\!:\!24\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!22 ), ( 2\!:\!22\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!20 ), ( 2\!:\!20\!:\!16 ) \},$&$\{ ( 4\!:\!6\!:\!28 ), ( 4\!:\!28\!:\!6 ) \},$&$\{ ( 4\!:\!8\!:\!26 ), ( 4\!:\!26\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!10\!:\!24 ), ( 4\!:\!24\!:\!10 ) \},$&$\{ ( 4\!:\!12\!:\!22 ), ( 4\!:\!22\!:\!12 ) \},$&$\{ ( 4\!:\!14\!:\!20 ), ( 4\!:\!20\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!16\!:\!18 ), ( 4\!:\!18\!:\!16 ) \},$&$\{ ( 6\!:\!8\!:\!24 ), ( 6\!:\!24\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!22 ), ( 6\!:\!22\!:\!10 ) \},$\\ 
&&$\{ ( 6\!:\!12\!:\!20 ), ( 6\!:\!20\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!18 ), ( 6\!:\!18\!:\!14 ) \},$&$\{ ( 8\!:\!10\!:\!20 ), ( 8\!:\!20\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!18 ), ( 8\!:\!18\!:\!12 ) \},$&$\{ ( 8\!:\!14\!:\!16 ), ( 8\!:\!16\!:\!14 ) \},$&$\{ ( 10\!:\!12\!:\!16 ), ( 10\!:\!16\!:\!12 ) \}$\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!36 ), ( 18\!:\!18\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!34 ), ( 17\!:\!17\!:\!4 ) \},$&$\{ ( 3\!:\!3\!:\!32 ), ( 16\!:\!16\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!30 ), ( 15\!:\!15\!:\!8 ) \},$&$\{ ( 5\!:\!5\!:\!28 ), ( 14\!:\!14\!:\!10 ) \},$&$\{ ( 6\!:\!6\!:\!26 ), ( 13\!:\!13\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!24 ), ( 12\!:\!12\!:\!14 ) \},$&$\{ ( 8\!:\!8\!:\!22 ), ( 11\!:\!11\!:\!16 ) \},$&$\{ ( 9\!:\!9\!:\!20 ), ( 10\!:\!10\!:\!18 ) \}$\\ 
\hline 
\hline 
$20$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!37 ), ( 1\!:\!37\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!36 ), ( 1\!:\!36\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!35 ), ( 1\!:\!35\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!34 ), ( 1\!:\!34\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!33 ), ( 1\!:\!33\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!32 ), ( 1\!:\!32\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!31 ), ( 1\!:\!31\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!30 ), ( 1\!:\!30\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!29 ), ( 1\!:\!29\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!28 ), ( 1\!:\!28\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!27 ), ( 1\!:\!27\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!26 ), ( 1\!:\!26\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!25 ), ( 1\!:\!25\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!24 ), ( 1\!:\!24\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!23 ), ( 1\!:\!23\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!22 ), ( 1\!:\!22\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!21 ), ( 1\!:\!21\!:\!18 ) \},$&$\{ ( 2\!:\!3\!:\!35 ), ( 2\!:\!35\!:\!3 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!33 ), ( 2\!:\!33\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!31 ), ( 2\!:\!31\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!29 ), ( 2\!:\!29\!:\!9 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!27 ), ( 2\!:\!27\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!25 ), ( 2\!:\!25\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!23 ), ( 2\!:\!23\!:\!15 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!21 ), ( 2\!:\!21\!:\!17 ) \},$&$\{ ( 3\!:\!4\!:\!33 ), ( 3\!:\!33\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!32 ), ( 3\!:\!32\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!31 ), ( 3\!:\!31\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!30 ), ( 3\!:\!30\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!29 ), ( 3\!:\!29\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!28 ), ( 3\!:\!28\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!27 ), ( 3\!:\!27\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!26 ), ( 3\!:\!26\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!25 ), ( 3\!:\!25\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!24 ), ( 3\!:\!24\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!23 ), ( 3\!:\!23\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!22 ), ( 3\!:\!22\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!21 ), ( 3\!:\!21\!:\!16 ) \},$&$\{ ( 3\!:\!18\!:\!19 ), ( 3\!:\!19\!:\!18 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!31 ), ( 4\!:\!31\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!29 ), ( 4\!:\!29\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!27 ), ( 4\!:\!27\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!25 ), ( 4\!:\!25\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!23 ), ( 4\!:\!23\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!21 ), ( 4\!:\!21\!:\!15 ) \},$\\ 
&&$\{ ( 4\!:\!17\!:\!19 ), ( 4\!:\!19\!:\!17 ) \},$&$\{ ( 5\!:\!6\!:\!29 ), ( 5\!:\!29\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!28 ), ( 5\!:\!28\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!27 ), ( 5\!:\!27\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!26 ), ( 5\!:\!26\!:\!9 ) \},$&$\{ ( 5\!:\!11\!:\!24 ), ( 5\!:\!24\!:\!11 ) \},$\\ 
&&$\{ ( 5\!:\!12\!:\!23 ), ( 5\!:\!23\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!22 ), ( 5\!:\!22\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!21 ), ( 5\!:\!21\!:\!14 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!19 ), ( 5\!:\!19\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!18 ), ( 5\!:\!18\!:\!17 ) \},$&$\{ ( 6\!:\!7\!:\!27 ), ( 6\!:\!27\!:\!7 ) \},$\\ 
&&$\{ ( 6\!:\!9\!:\!25 ), ( 6\!:\!25\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!23 ), ( 6\!:\!23\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!21 ), ( 6\!:\!21\!:\!13 ) \},$\\ 
&&$\{ ( 6\!:\!15\!:\!19 ), ( 6\!:\!19\!:\!15 ) \},$&$\{ ( 7\!:\!8\!:\!25 ), ( 7\!:\!25\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!24 ), ( 7\!:\!24\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!23 ), ( 7\!:\!23\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!22 ), ( 7\!:\!22\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!21 ), ( 7\!:\!21\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!14\!:\!19 ), ( 7\!:\!19\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!18 ), ( 7\!:\!18\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!17 ), ( 7\!:\!17\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!23 ), ( 8\!:\!23\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!21 ), ( 8\!:\!21\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!19 ), ( 8\!:\!19\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!17 ), ( 8\!:\!17\!:\!15 ) \},$&$\{ ( 9\!:\!10\!:\!21 ), ( 9\!:\!21\!:\!10 ) \},$&$\{ ( 9\!:\!12\!:\!19 ), ( 9\!:\!19\!:\!12 ) \},$\\ 
&&$\{ ( 9\!:\!13\!:\!18 ), ( 9\!:\!18\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!17 ), ( 9\!:\!17\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!16 ), ( 9\!:\!16\!:\!15 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!19 ), ( 10\!:\!19\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!17 ), ( 10\!:\!17\!:\!13 ) \},$&$\{ ( 11\!:\!12\!:\!17 ), ( 11\!:\!17\!:\!12 ) \},$\\ 
&&$\{ ( 11\!:\!13\!:\!16 ), ( 11\!:\!16\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!15 ), ( 11\!:\!15\!:\!14 ) \},$&$\{ ( 12\!:\!13\!:\!15 ), ( 12\!:\!15\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!38 ), ( 19\!:\!19\!:\!2 ) \},$&$\{ ( 3\!:\!3\!:\!34 ), ( 17\!:\!17\!:\!6 ) \},$&$\{ ( 7\!:\!7\!:\!26 ), ( 13\!:\!13\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!9\!:\!22 ), ( 11\!:\!11\!:\!18 ) \}$&&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!34 ), ( 2\!:\!34\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!32 ), ( 2\!:\!32\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!30 ), ( 2\!:\!30\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!28 ), ( 2\!:\!28\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!26 ), ( 2\!:\!26\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!24 ), ( 2\!:\!24\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!22 ), ( 2\!:\!22\!:\!16 ) \},$&$\{ ( 4\!:\!6\!:\!30 ), ( 4\!:\!30\!:\!6 ) \},$&$\{ ( 4\!:\!10\!:\!26 ), ( 4\!:\!26\!:\!10 ) \},$\\ 
&&$\{ ( 4\!:\!14\!:\!22 ), ( 4\!:\!22\!:\!14 ) \},$&$\{ ( 6\!:\!8\!:\!26 ), ( 6\!:\!26\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!24 ), ( 6\!:\!24\!:\!10 ) \},$\\ 
&&$\{ ( 6\!:\!12\!:\!22 ), ( 6\!:\!22\!:\!12 ) \},$&$\{ ( 6\!:\!16\!:\!18 ), ( 6\!:\!18\!:\!16 ) \},$&$\{ ( 8\!:\!10\!:\!22 ), ( 8\!:\!22\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!14\!:\!18 ), ( 8\!:\!18\!:\!14 ) \},$&$\{ ( 10\!:\!12\!:\!18 ), ( 10\!:\!18\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!16 ), ( 10\!:\!16\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!2\!:\!36 ), ( 18\!:\!18\!:\!4 ) \},$&$\{ ( 6\!:\!6\!:\!28 ), ( 14\!:\!14\!:\!12 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!28 ), ( 4\!:\!28\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!24 ), ( 4\!:\!24\!:\!12 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 5 \} \times \mathbb{T}^2$&$\{ ( 5\!:\!10\!:\!25 ), ( 5\!:\!25\!:\!10 ) \},$&$\{ ( 5\!:\!5\!:\!30 ), ( 15\!:\!15\!:\!10 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{K}^2$&$\{ ( 4\!:\!4\!:\!32 ), ( 16\!:\!16\!:\!8 ) \},$&$\{ ( 8\!:\!8\!:\!24 ), ( 12\!:\!12\!:\!16 ) \}$&\\ 
\hline 
\hline 
$21$&$\{ 1 , \ldots , 7 \} \times \mathbb{S}^2$&$\{(14\!:\!14\!:\!14), (7\!:\!7\!:\!28)\}$&& \\
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!39 ), ( 1\!:\!39\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!38 ), ( 1\!:\!38\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!37 ), ( 1\!:\!37\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!36 ), ( 1\!:\!36\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!35 ), ( 1\!:\!35\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!34 ), ( 1\!:\!34\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!33 ), ( 1\!:\!33\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!32 ), ( 1\!:\!32\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!31 ), ( 1\!:\!31\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!30 ), ( 1\!:\!30\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!29 ), ( 1\!:\!29\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!28 ), ( 1\!:\!28\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!27 ), ( 1\!:\!27\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!26 ), ( 1\!:\!26\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!25 ), ( 1\!:\!25\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!24 ), ( 1\!:\!24\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!23 ), ( 1\!:\!23\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!22 ), ( 1\!:\!22\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!37 ), ( 2\!:\!37\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!35 ), ( 2\!:\!35\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!33 ), ( 2\!:\!33\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!31 ), ( 2\!:\!31\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!29 ), ( 2\!:\!29\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!27 ), ( 2\!:\!27\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!25 ), ( 2\!:\!25\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!23 ), ( 2\!:\!23\!:\!17 ) \},$&$\{ ( 3\!:\!4\!:\!35 ), ( 3\!:\!35\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!34 ), ( 3\!:\!34\!:\!5 ) \},$&$\{ ( 3\!:\!7\!:\!32 ), ( 3\!:\!32\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!31 ), ( 3\!:\!31\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!10\!:\!29 ), ( 3\!:\!29\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!28 ), ( 3\!:\!28\!:\!11 ) \},$&$\{ ( 3\!:\!13\!:\!26 ), ( 3\!:\!26\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!25 ), ( 3\!:\!25\!:\!14 ) \},$&$\{ ( 3\!:\!16\!:\!23 ), ( 3\!:\!23\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!22 ), ( 3\!:\!22\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!19\!:\!20 ), ( 3\!:\!20\!:\!19 ) \},$&$\{ ( 4\!:\!5\!:\!33 ), ( 4\!:\!33\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!31 ), ( 4\!:\!31\!:\!7 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!29 ), ( 4\!:\!29\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!27 ), ( 4\!:\!27\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!25 ), ( 4\!:\!25\!:\!13 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!23 ), ( 4\!:\!23\!:\!15 ) \},$&$\{ ( 5\!:\!6\!:\!31 ), ( 5\!:\!31\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!30 ), ( 5\!:\!30\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!29 ), ( 5\!:\!29\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!28 ), ( 5\!:\!28\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!27 ), ( 5\!:\!27\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!26 ), ( 5\!:\!26\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!25 ), ( 5\!:\!25\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!24 ), ( 5\!:\!24\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!23 ), ( 5\!:\!23\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!22 ), ( 5\!:\!22\!:\!15 ) \},$&$\{ ( 5\!:\!17\!:\!20 ), ( 5\!:\!20\!:\!17 ) \},$\\ 
&&$\{ ( 5\!:\!18\!:\!19 ), ( 5\!:\!19\!:\!18 ) \},$&$\{ ( 6\!:\!7\!:\!29 ), ( 6\!:\!29\!:\!7 ) \},$&$\{ ( 6\!:\!11\!:\!25 ), ( 6\!:\!25\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!23 ), ( 6\!:\!23\!:\!13 ) \},$&$\{ ( 6\!:\!17\!:\!19 ), ( 6\!:\!19\!:\!17 ) \},$&$\{ ( 7\!:\!8\!:\!27 ), ( 7\!:\!27\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!26 ), ( 7\!:\!26\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!25 ), ( 7\!:\!25\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!24 ), ( 7\!:\!24\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!23 ), ( 7\!:\!23\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!22 ), ( 7\!:\!22\!:\!13 ) \},$&$\{ ( 7\!:\!15\!:\!20 ), ( 7\!:\!20\!:\!15 ) \},$\\ 
&&$\{ ( 7\!:\!16\!:\!19 ), ( 7\!:\!19\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!18 ), ( 7\!:\!18\!:\!17 ) \},$&$\{ ( 8\!:\!9\!:\!25 ), ( 8\!:\!25\!:\!9 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!23 ), ( 8\!:\!23\!:\!11 ) \},$&$\{ ( 8\!:\!15\!:\!19 ), ( 8\!:\!19\!:\!15 ) \},$&$\{ ( 9\!:\!10\!:\!23 ), ( 9\!:\!23\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!22 ), ( 9\!:\!22\!:\!11 ) \},$&$\{ ( 9\!:\!13\!:\!20 ), ( 9\!:\!20\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!19 ), ( 9\!:\!19\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!16\!:\!17 ), ( 9\!:\!17\!:\!16 ) \},$&$\{ ( 10\!:\!13\!:\!19 ), ( 10\!:\!19\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!17 ), ( 10\!:\!17\!:\!15 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!19 ), ( 11\!:\!19\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!18 ), ( 11\!:\!18\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!17 ), ( 11\!:\!17\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!16 ), ( 11\!:\!16\!:\!15 ) \},$&$\{ ( 12\!:\!13\!:\!17 ), ( 12\!:\!17\!:\!13 ) \},$&$\{ ( 13\!:\!14\!:\!15 ), ( 13\!:\!15\!:\!14 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!36 ), ( 2\!:\!36\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!34 ), ( 2\!:\!34\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!32 ), ( 2\!:\!32\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!30 ), ( 2\!:\!30\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!28 ), ( 2\!:\!28\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!26 ), ( 2\!:\!26\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!24 ), ( 2\!:\!24\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!22 ), ( 2\!:\!22\!:\!18 ) \},$&$\{ ( 4\!:\!6\!:\!32 ), ( 4\!:\!32\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!8\!:\!30 ), ( 4\!:\!30\!:\!8 ) \},$&$\{ ( 4\!:\!10\!:\!28 ), ( 4\!:\!28\!:\!10 ) \},$&$\{ ( 4\!:\!12\!:\!26 ), ( 4\!:\!26\!:\!12 ) \},$\\ 
&&$\{ ( 4\!:\!14\!:\!24 ), ( 4\!:\!24\!:\!14 ) \},$&$\{ ( 4\!:\!16\!:\!22 ), ( 4\!:\!22\!:\!16 ) \},$&$\{ ( 4\!:\!18\!:\!20 ), ( 4\!:\!20\!:\!18 ) \},$\\ 
&&$\{ ( 6\!:\!8\!:\!28 ), ( 6\!:\!28\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!26 ), ( 6\!:\!26\!:\!10 ) \},$&$\{ ( 6\!:\!14\!:\!22 ), ( 6\!:\!22\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!20 ), ( 6\!:\!20\!:\!16 ) \},$&$\{ ( 8\!:\!10\!:\!24 ), ( 8\!:\!24\!:\!10 ) \},$&$\{ ( 8\!:\!12\!:\!22 ), ( 8\!:\!22\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!14\!:\!20 ), ( 8\!:\!20\!:\!14 ) \},$&$\{ ( 8\!:\!16\!:\!18 ), ( 8\!:\!18\!:\!16 ) \},$&$\{ ( 10\!:\!12\!:\!20 ), ( 10\!:\!20\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!14\!:\!18 ), ( 10\!:\!18\!:\!14 ) \},$&$\{ ( 12\!:\!14\!:\!16 ), ( 12\!:\!16\!:\!14 ) \}$&\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{T}^2$&$\{ ( 3\!:\!6\!:\!33 ), ( 3\!:\!33\!:\!6 ) \},$&$\{ ( 3\!:\!9\!:\!30 ), ( 3\!:\!30\!:\!9 ) \},$&$\{ ( 3\!:\!12\!:\!27 ), ( 3\!:\!27\!:\!12 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!24 ), ( 3\!:\!24\!:\!15 ) \},$&$\{ ( 6\!:\!9\!:\!27 ), ( 6\!:\!27\!:\!9 ) \},$&$\{ ( 9\!:\!15\!:\!18 ), ( 9\!:\!18\!:\!15 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 6 \} \times \mathbb{T}^2$&$\{ ( 6\!:\!12\!:\!24 ), ( 6\!:\!24\!:\!12 ) \}$&&\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!40 ), ( 20\!:\!20\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!38 ), ( 19\!:\!19\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!34 ), ( 17\!:\!17\!:\!8 ) \},$\\ 
&&$\{ ( 5\!:\!5\!:\!32 ), ( 16\!:\!16\!:\!10 ) \},$&$\{ ( 8\!:\!8\!:\!26 ), ( 13\!:\!13\!:\!16 ) \},$&$\{ ( 10\!:\!10\!:\!22 ), ( 11\!:\!11\!:\!20 ) \}$\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{K}^2$&$\{ ( 3\!:\!3\!:\!36 ), ( 18\!:\!18\!:\!6 ) \},$&$\{ ( 6\!:\!6\!:\!30 ), ( 15\!:\!15\!:\!12 ) \},$&$\{ ( 9\!:\!9\!:\!24 ), ( 12\!:\!12\!:\!18 ) \}$\\ 
\hline 
\hline 
$22$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!41 ), ( 1\!:\!41\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!40 ), ( 1\!:\!40\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!39 ), ( 1\!:\!39\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!38 ), ( 1\!:\!38\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!37 ), ( 1\!:\!37\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!36 ), ( 1\!:\!36\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!35 ), ( 1\!:\!35\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!34 ), ( 1\!:\!34\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!33 ), ( 1\!:\!33\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!32 ), ( 1\!:\!32\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!31 ), ( 1\!:\!31\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!30 ), ( 1\!:\!30\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!29 ), ( 1\!:\!29\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!28 ), ( 1\!:\!28\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!27 ), ( 1\!:\!27\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!26 ), ( 1\!:\!26\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!25 ), ( 1\!:\!25\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!24 ), ( 1\!:\!24\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!23 ), ( 1\!:\!23\!:\!20 ) \},$&$\{ ( 2\!:\!3\!:\!39 ), ( 2\!:\!39\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!37 ), ( 2\!:\!37\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!7\!:\!35 ), ( 2\!:\!35\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!33 ), ( 2\!:\!33\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!31 ), ( 2\!:\!31\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!13\!:\!29 ), ( 2\!:\!29\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!27 ), ( 2\!:\!27\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!25 ), ( 2\!:\!25\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!19\!:\!23 ), ( 2\!:\!23\!:\!19 ) \},$&$\{ ( 3\!:\!4\!:\!37 ), ( 3\!:\!37\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!36 ), ( 3\!:\!36\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!35 ), ( 3\!:\!35\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!34 ), ( 3\!:\!34\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!33 ), ( 3\!:\!33\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!32 ), ( 3\!:\!32\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!31 ), ( 3\!:\!31\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!30 ), ( 3\!:\!30\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!29 ), ( 3\!:\!29\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!28 ), ( 3\!:\!28\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!27 ), ( 3\!:\!27\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!26 ), ( 3\!:\!26\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!25 ), ( 3\!:\!25\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!24 ), ( 3\!:\!24\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!23 ), ( 3\!:\!23\!:\!18 ) \},$&$\{ ( 3\!:\!20\!:\!21 ), ( 3\!:\!21\!:\!20 ) \},$&$\{ ( 4\!:\!5\!:\!35 ), ( 4\!:\!35\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!7\!:\!33 ), ( 4\!:\!33\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!31 ), ( 4\!:\!31\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!29 ), ( 4\!:\!29\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!13\!:\!27 ), ( 4\!:\!27\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!25 ), ( 4\!:\!25\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!23 ), ( 4\!:\!23\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!19\!:\!21 ), ( 4\!:\!21\!:\!19 ) \},$&$\{ ( 5\!:\!6\!:\!33 ), ( 5\!:\!33\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!32 ), ( 5\!:\!32\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!31 ), ( 5\!:\!31\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!30 ), ( 5\!:\!30\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!29 ), ( 5\!:\!29\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!28 ), ( 5\!:\!28\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!27 ), ( 5\!:\!27\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!26 ), ( 5\!:\!26\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!25 ), ( 5\!:\!25\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!24 ), ( 5\!:\!24\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!23 ), ( 5\!:\!23\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!18\!:\!21 ), ( 5\!:\!21\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!20 ), ( 5\!:\!20\!:\!19 ) \},$&$\{ ( 6\!:\!7\!:\!31 ), ( 6\!:\!31\!:\!7 ) \},$\\ 
&&$\{ ( 6\!:\!9\!:\!29 ), ( 6\!:\!29\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!27 ), ( 6\!:\!27\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!25 ), ( 6\!:\!25\!:\!13 ) \},$\\ 
&&$\{ ( 6\!:\!15\!:\!23 ), ( 6\!:\!23\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!21 ), ( 6\!:\!21\!:\!17 ) \},$&$\{ ( 7\!:\!8\!:\!29 ), ( 7\!:\!29\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!28 ), ( 7\!:\!28\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!27 ), ( 7\!:\!27\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!26 ), ( 7\!:\!26\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!25 ), ( 7\!:\!25\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!24 ), ( 7\!:\!24\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!23 ), ( 7\!:\!23\!:\!14 ) \},$\\ 
&&$\{ ( 7\!:\!16\!:\!21 ), ( 7\!:\!21\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!20 ), ( 7\!:\!20\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!19 ), ( 7\!:\!19\!:\!18 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!27 ), ( 8\!:\!27\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!25 ), ( 8\!:\!25\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!23 ), ( 8\!:\!23\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!21 ), ( 8\!:\!21\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!19 ), ( 8\!:\!19\!:\!17 ) \},$&$\{ ( 9\!:\!10\!:\!25 ), ( 9\!:\!25\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!24 ), ( 9\!:\!24\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!23 ), ( 9\!:\!23\!:\!12 ) \},$&$\{ ( 9\!:\!14\!:\!21 ), ( 9\!:\!21\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!20 ), ( 9\!:\!20\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!19 ), ( 9\!:\!19\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!18 ), ( 9\!:\!18\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!23 ), ( 10\!:\!23\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!21 ), ( 10\!:\!21\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!19 ), ( 10\!:\!19\!:\!15 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!21 ), ( 11\!:\!21\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!20 ), ( 11\!:\!20\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!19 ), ( 11\!:\!19\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!18 ), ( 11\!:\!18\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!17 ), ( 11\!:\!17\!:\!16 ) \},$&$\{ ( 12\!:\!13\!:\!19 ), ( 12\!:\!19\!:\!13 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!17 ), ( 12\!:\!17\!:\!15 ) \},$&$\{ ( 13\!:\!14\!:\!17 ), ( 13\!:\!17\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!16 ), ( 13\!:\!16\!:\!15 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!42 ), ( 21\!:\!21\!:\!2 ) \},$&$\{ ( 3\!:\!3\!:\!38 ), ( 19\!:\!19\!:\!6 ) \},$&$\{ ( 5\!:\!5\!:\!34 ), ( 17\!:\!17\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!30 ), ( 15\!:\!15\!:\!14 ) \},$&$\{ ( 9\!:\!9\!:\!26 ), ( 13\!:\!13\!:\!18 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!38 ), ( 2\!:\!38\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!36 ), ( 2\!:\!36\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!34 ), ( 2\!:\!34\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!32 ), ( 2\!:\!32\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!30 ), ( 2\!:\!30\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!28 ), ( 2\!:\!28\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!26 ), ( 2\!:\!26\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!24 ), ( 2\!:\!24\!:\!18 ) \},$&$\{ ( 4\!:\!6\!:\!34 ), ( 4\!:\!34\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!10\!:\!30 ), ( 4\!:\!30\!:\!10 ) \},$&$\{ ( 4\!:\!14\!:\!26 ), ( 4\!:\!26\!:\!14 ) \},$&$\{ ( 6\!:\!8\!:\!30 ), ( 6\!:\!30\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!28 ), ( 6\!:\!28\!:\!10 ) \},$&$\{ ( 6\!:\!12\!:\!26 ), ( 6\!:\!26\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!24 ), ( 6\!:\!24\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!18\!:\!20 ), ( 6\!:\!20\!:\!18 ) \},$&$\{ ( 8\!:\!10\!:\!26 ), ( 8\!:\!26\!:\!10 ) \},$&$\{ ( 10\!:\!14\!:\!20 ), ( 10\!:\!20\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!18 ), ( 10\!:\!18\!:\!16 ) \},$&$\{ ( 12\!:\!14\!:\!18 ), ( 12\!:\!18\!:\!14 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!32 ), ( 4\!:\!32\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!28 ), ( 4\!:\!28\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!24 ), ( 4\!:\!24\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!24 ), ( 8\!:\!24\!:\!12 ) \},$&$\{ ( 8\!:\!16\!:\!20 ), ( 8\!:\!20\!:\!16 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{K}^2$&$\{ ( 2\!:\!2\!:\!40 ), ( 20\!:\!20\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!36 ), ( 18\!:\!18\!:\!8 ) \},$&$\{ ( 6\!:\!6\!:\!32 ), ( 16\!:\!16\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!8\!:\!28 ), ( 14\!:\!14\!:\!16 ) \},$&$\{ ( 10\!:\!10\!:\!24 ), ( 12\!:\!12\!:\!20 ) \}$&\\ 
\hline 
\hline 
$23$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!43 ), ( 1\!:\!43\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!42 ), ( 1\!:\!42\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!41 ), ( 1\!:\!41\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!40 ), ( 1\!:\!40\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!39 ), ( 1\!:\!39\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!38 ), ( 1\!:\!38\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!37 ), ( 1\!:\!37\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!36 ), ( 1\!:\!36\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!35 ), ( 1\!:\!35\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!34 ), ( 1\!:\!34\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!33 ), ( 1\!:\!33\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!32 ), ( 1\!:\!32\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!31 ), ( 1\!:\!31\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!30 ), ( 1\!:\!30\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!29 ), ( 1\!:\!29\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!28 ), ( 1\!:\!28\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!27 ), ( 1\!:\!27\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!26 ), ( 1\!:\!26\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!25 ), ( 1\!:\!25\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!24 ), ( 1\!:\!24\!:\!21 ) \},$&$\{ ( 2\!:\!3\!:\!41 ), ( 2\!:\!41\!:\!3 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!39 ), ( 2\!:\!39\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!37 ), ( 2\!:\!37\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!35 ), ( 2\!:\!35\!:\!9 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!33 ), ( 2\!:\!33\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!31 ), ( 2\!:\!31\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!29 ), ( 2\!:\!29\!:\!15 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!27 ), ( 2\!:\!27\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!25 ), ( 2\!:\!25\!:\!19 ) \},$&$\{ ( 3\!:\!4\!:\!39 ), ( 3\!:\!39\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!38 ), ( 3\!:\!38\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!37 ), ( 3\!:\!37\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!36 ), ( 3\!:\!36\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!35 ), ( 3\!:\!35\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!34 ), ( 3\!:\!34\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!33 ), ( 3\!:\!33\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!32 ), ( 3\!:\!32\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!31 ), ( 3\!:\!31\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!30 ), ( 3\!:\!30\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!29 ), ( 3\!:\!29\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!28 ), ( 3\!:\!28\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!27 ), ( 3\!:\!27\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!26 ), ( 3\!:\!26\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!25 ), ( 3\!:\!25\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!24 ), ( 3\!:\!24\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!21\!:\!22 ), ( 3\!:\!22\!:\!21 ) \},$&$\{ ( 4\!:\!5\!:\!37 ), ( 4\!:\!37\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!35 ), ( 4\!:\!35\!:\!7 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!33 ), ( 4\!:\!33\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!31 ), ( 4\!:\!31\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!29 ), ( 4\!:\!29\!:\!13 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!27 ), ( 4\!:\!27\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!25 ), ( 4\!:\!25\!:\!17 ) \},$&$\{ ( 5\!:\!6\!:\!35 ), ( 5\!:\!35\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!34 ), ( 5\!:\!34\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!33 ), ( 5\!:\!33\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!32 ), ( 5\!:\!32\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!31 ), ( 5\!:\!31\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!30 ), ( 5\!:\!30\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!29 ), ( 5\!:\!29\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!28 ), ( 5\!:\!28\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!27 ), ( 5\!:\!27\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!26 ), ( 5\!:\!26\!:\!15 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!25 ), ( 5\!:\!25\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!24 ), ( 5\!:\!24\!:\!17 ) \},$&$\{ ( 5\!:\!19\!:\!22 ), ( 5\!:\!22\!:\!19 ) \},$\\ 
&&$\{ ( 5\!:\!20\!:\!21 ), ( 5\!:\!21\!:\!20 ) \},$&$\{ ( 6\!:\!7\!:\!33 ), ( 6\!:\!33\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!31 ), ( 6\!:\!31\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!11\!:\!29 ), ( 6\!:\!29\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!27 ), ( 6\!:\!27\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!25 ), ( 6\!:\!25\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!21 ), ( 6\!:\!21\!:\!19 ) \},$&$\{ ( 7\!:\!8\!:\!31 ), ( 7\!:\!31\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!30 ), ( 7\!:\!30\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!29 ), ( 7\!:\!29\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!28 ), ( 7\!:\!28\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!27 ), ( 7\!:\!27\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!13\!:\!26 ), ( 7\!:\!26\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!25 ), ( 7\!:\!25\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!24 ), ( 7\!:\!24\!:\!15 ) \},$\\ 
&&$\{ ( 7\!:\!17\!:\!22 ), ( 7\!:\!22\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!21 ), ( 7\!:\!21\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!20 ), ( 7\!:\!20\!:\!19 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!29 ), ( 8\!:\!29\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!27 ), ( 8\!:\!27\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!25 ), ( 8\!:\!25\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!17\!:\!21 ), ( 8\!:\!21\!:\!17 ) \},$&$\{ ( 9\!:\!10\!:\!27 ), ( 9\!:\!27\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!26 ), ( 9\!:\!26\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!25 ), ( 9\!:\!25\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!24 ), ( 9\!:\!24\!:\!13 ) \},$&$\{ ( 9\!:\!15\!:\!22 ), ( 9\!:\!22\!:\!15 ) \},$\\ 
&&$\{ ( 9\!:\!16\!:\!21 ), ( 9\!:\!21\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!20 ), ( 9\!:\!20\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!19 ), ( 9\!:\!19\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!25 ), ( 10\!:\!25\!:\!11 ) \},$&$\{ ( 10\!:\!15\!:\!21 ), ( 10\!:\!21\!:\!15 ) \},$&$\{ ( 10\!:\!17\!:\!19 ), ( 10\!:\!19\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!13\!:\!22 ), ( 11\!:\!22\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!21 ), ( 11\!:\!21\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!20 ), ( 11\!:\!20\!:\!15 ) \},$\\ 
&&$\{ ( 11\!:\!16\!:\!19 ), ( 11\!:\!19\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!18 ), ( 11\!:\!18\!:\!17 ) \},$&$\{ ( 12\!:\!13\!:\!21 ), ( 12\!:\!21\!:\!13 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!19 ), ( 12\!:\!19\!:\!15 ) \},$&$\{ ( 13\!:\!14\!:\!19 ), ( 13\!:\!19\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!18 ), ( 13\!:\!18\!:\!15 ) \},$\\ 
&&$\{ ( 13\!:\!16\!:\!17 ), ( 13\!:\!17\!:\!16 ) \},$&$\{ ( 14\!:\!15\!:\!17 ), ( 14\!:\!17\!:\!15 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!40 ), ( 2\!:\!40\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!38 ), ( 2\!:\!38\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!36 ), ( 2\!:\!36\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!34 ), ( 2\!:\!34\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!32 ), ( 2\!:\!32\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!30 ), ( 2\!:\!30\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!28 ), ( 2\!:\!28\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!26 ), ( 2\!:\!26\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!24 ), ( 2\!:\!24\!:\!20 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!36 ), ( 4\!:\!36\!:\!6 ) \},$&$\{ ( 4\!:\!8\!:\!34 ), ( 4\!:\!34\!:\!8 ) \},$&$\{ ( 4\!:\!10\!:\!32 ), ( 4\!:\!32\!:\!10 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!30 ), ( 4\!:\!30\!:\!12 ) \},$&$\{ ( 4\!:\!14\!:\!28 ), ( 4\!:\!28\!:\!14 ) \},$&$\{ ( 4\!:\!16\!:\!26 ), ( 4\!:\!26\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!24 ), ( 4\!:\!24\!:\!18 ) \},$&$\{ ( 4\!:\!20\!:\!22 ), ( 4\!:\!22\!:\!20 ) \},$&$\{ ( 6\!:\!8\!:\!32 ), ( 6\!:\!32\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!30 ), ( 6\!:\!30\!:\!10 ) \},$&$\{ ( 6\!:\!12\!:\!28 ), ( 6\!:\!28\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!26 ), ( 6\!:\!26\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!24 ), ( 6\!:\!24\!:\!16 ) \},$&$\{ ( 6\!:\!18\!:\!22 ), ( 6\!:\!22\!:\!18 ) \},$&$\{ ( 8\!:\!10\!:\!28 ), ( 8\!:\!28\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!26 ), ( 8\!:\!26\!:\!12 ) \},$&$\{ ( 8\!:\!14\!:\!24 ), ( 8\!:\!24\!:\!14 ) \},$&$\{ ( 8\!:\!16\!:\!22 ), ( 8\!:\!22\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!20 ), ( 8\!:\!20\!:\!18 ) \},$&$\{ ( 10\!:\!12\!:\!24 ), ( 10\!:\!24\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!22 ), ( 10\!:\!22\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!20 ), ( 10\!:\!20\!:\!16 ) \},$&$\{ ( 12\!:\!14\!:\!20 ), ( 12\!:\!20\!:\!14 ) \},$&$\{ ( 12\!:\!16\!:\!18 ), ( 12\!:\!18\!:\!16 ) \}$\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!44 ), ( 22\!:\!22\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!42 ), ( 21\!:\!21\!:\!4 ) \},$&$\{ ( 3\!:\!3\!:\!40 ), ( 20\!:\!20\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!38 ), ( 19\!:\!19\!:\!8 ) \},$&$\{ ( 5\!:\!5\!:\!36 ), ( 18\!:\!18\!:\!10 ) \},$&$\{ ( 6\!:\!6\!:\!34 ), ( 17\!:\!17\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!32 ), ( 16\!:\!16\!:\!14 ) \},$&$\{ ( 8\!:\!8\!:\!30 ), ( 15\!:\!15\!:\!16 ) \},$&$\{ ( 9\!:\!9\!:\!28 ), ( 14\!:\!14\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!26 ), ( 13\!:\!13\!:\!20 ) \},$&$\{ ( 11\!:\!11\!:\!24 ), ( 12\!:\!12\!:\!22 ) \}$&\\ 
\hline 
\hline 
$24$&$\{ 1 , \ldots , 8 \} \times \mathbb{S}^2$&$\{(16\!:\!16\!:\!16), (8\!:\!8\!:\!32)\}$&& \\
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!45 ), ( 1\!:\!45\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!44 ), ( 1\!:\!44\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!43 ), ( 1\!:\!43\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!42 ), ( 1\!:\!42\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!41 ), ( 1\!:\!41\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!40 ), ( 1\!:\!40\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!39 ), ( 1\!:\!39\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!38 ), ( 1\!:\!38\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!37 ), ( 1\!:\!37\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!36 ), ( 1\!:\!36\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!35 ), ( 1\!:\!35\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!34 ), ( 1\!:\!34\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!33 ), ( 1\!:\!33\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!32 ), ( 1\!:\!32\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!31 ), ( 1\!:\!31\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!30 ), ( 1\!:\!30\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!29 ), ( 1\!:\!29\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!28 ), ( 1\!:\!28\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!27 ), ( 1\!:\!27\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!26 ), ( 1\!:\!26\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!25 ), ( 1\!:\!25\!:\!22 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!43 ), ( 2\!:\!43\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!41 ), ( 2\!:\!41\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!39 ), ( 2\!:\!39\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!37 ), ( 2\!:\!37\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!35 ), ( 2\!:\!35\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!33 ), ( 2\!:\!33\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!31 ), ( 2\!:\!31\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!29 ), ( 2\!:\!29\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!27 ), ( 2\!:\!27\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!21\!:\!25 ), ( 2\!:\!25\!:\!21 ) \},$&$\{ ( 3\!:\!4\!:\!41 ), ( 3\!:\!41\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!40 ), ( 3\!:\!40\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!7\!:\!38 ), ( 3\!:\!38\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!37 ), ( 3\!:\!37\!:\!8 ) \},$&$\{ ( 3\!:\!10\!:\!35 ), ( 3\!:\!35\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!34 ), ( 3\!:\!34\!:\!11 ) \},$&$\{ ( 3\!:\!13\!:\!32 ), ( 3\!:\!32\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!31 ), ( 3\!:\!31\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!16\!:\!29 ), ( 3\!:\!29\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!28 ), ( 3\!:\!28\!:\!17 ) \},$&$\{ ( 3\!:\!19\!:\!26 ), ( 3\!:\!26\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!25 ), ( 3\!:\!25\!:\!20 ) \},$&$\{ ( 3\!:\!22\!:\!23 ), ( 3\!:\!23\!:\!22 ) \},$&$\{ ( 4\!:\!5\!:\!39 ), ( 4\!:\!39\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!7\!:\!37 ), ( 4\!:\!37\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!35 ), ( 4\!:\!35\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!33 ), ( 4\!:\!33\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!13\!:\!31 ), ( 4\!:\!31\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!29 ), ( 4\!:\!29\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!27 ), ( 4\!:\!27\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!19\!:\!25 ), ( 4\!:\!25\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!23 ), ( 4\!:\!23\!:\!21 ) \},$&$\{ ( 5\!:\!6\!:\!37 ), ( 5\!:\!37\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!36 ), ( 5\!:\!36\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!35 ), ( 5\!:\!35\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!34 ), ( 5\!:\!34\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!33 ), ( 5\!:\!33\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!32 ), ( 5\!:\!32\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!31 ), ( 5\!:\!31\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!30 ), ( 5\!:\!30\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!29 ), ( 5\!:\!29\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!28 ), ( 5\!:\!28\!:\!15 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!27 ), ( 5\!:\!27\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!26 ), ( 5\!:\!26\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!25 ), ( 5\!:\!25\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!20\!:\!23 ), ( 5\!:\!23\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!22 ), ( 5\!:\!22\!:\!21 ) \},$&$\{ ( 6\!:\!7\!:\!35 ), ( 6\!:\!35\!:\!7 ) \},$\\ 
&&$\{ ( 6\!:\!11\!:\!31 ), ( 6\!:\!31\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!29 ), ( 6\!:\!29\!:\!13 ) \},$&$\{ ( 6\!:\!17\!:\!25 ), ( 6\!:\!25\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!23 ), ( 6\!:\!23\!:\!19 ) \},$&$\{ ( 7\!:\!8\!:\!33 ), ( 7\!:\!33\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!32 ), ( 7\!:\!32\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!31 ), ( 7\!:\!31\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!30 ), ( 7\!:\!30\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!29 ), ( 7\!:\!29\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!13\!:\!28 ), ( 7\!:\!28\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!27 ), ( 7\!:\!27\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!26 ), ( 7\!:\!26\!:\!15 ) \},$\\ 
&&$\{ ( 7\!:\!16\!:\!25 ), ( 7\!:\!25\!:\!16 ) \},$&$\{ ( 7\!:\!18\!:\!23 ), ( 7\!:\!23\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!22 ), ( 7\!:\!22\!:\!19 ) \},$\\ 
&&$\{ ( 7\!:\!20\!:\!21 ), ( 7\!:\!21\!:\!20 ) \},$&$\{ ( 8\!:\!9\!:\!31 ), ( 8\!:\!31\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!29 ), ( 8\!:\!29\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!13\!:\!27 ), ( 8\!:\!27\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!25 ), ( 8\!:\!25\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!23 ), ( 8\!:\!23\!:\!17 ) \},$\\ 
&&$\{ ( 8\!:\!19\!:\!21 ), ( 8\!:\!21\!:\!19 ) \},$&$\{ ( 9\!:\!10\!:\!29 ), ( 9\!:\!29\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!28 ), ( 9\!:\!28\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!13\!:\!26 ), ( 9\!:\!26\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!25 ), ( 9\!:\!25\!:\!14 ) \},$&$\{ ( 9\!:\!16\!:\!23 ), ( 9\!:\!23\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!22 ), ( 9\!:\!22\!:\!17 ) \},$&$\{ ( 9\!:\!19\!:\!20 ), ( 9\!:\!20\!:\!19 ) \},$&$\{ ( 10\!:\!11\!:\!27 ), ( 10\!:\!27\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!13\!:\!25 ), ( 10\!:\!25\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!23 ), ( 10\!:\!23\!:\!15 ) \},$&$\{ ( 10\!:\!17\!:\!21 ), ( 10\!:\!21\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!25 ), ( 11\!:\!25\!:\!12 ) \},$&$\{ ( 11\!:\!14\!:\!23 ), ( 11\!:\!23\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!22 ), ( 11\!:\!22\!:\!15 ) \},$\\ 
&&$\{ ( 11\!:\!16\!:\!21 ), ( 11\!:\!21\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!20 ), ( 11\!:\!20\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!19 ), ( 11\!:\!19\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!13\!:\!23 ), ( 12\!:\!23\!:\!13 ) \},$&$\{ ( 12\!:\!17\!:\!19 ), ( 12\!:\!19\!:\!17 ) \},$&$\{ ( 13\!:\!14\!:\!21 ), ( 13\!:\!21\!:\!14 ) \},$\\ 
&&$\{ ( 13\!:\!15\!:\!20 ), ( 13\!:\!20\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!19 ), ( 13\!:\!19\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!18 ), ( 13\!:\!18\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!15\!:\!19 ), ( 14\!:\!19\!:\!15 ) \},$&$\{ ( 15\!:\!16\!:\!17 ), ( 15\!:\!17\!:\!16 ) \},$&$\{ ( 1\!:\!1\!:\!46 ), ( 23\!:\!23\!:\!2 ) \},$\\ 
&&$\{ ( 5\!:\!5\!:\!38 ), ( 19\!:\!19\!:\!10 ) \},$&$\{ ( 7\!:\!7\!:\!34 ), ( 17\!:\!17\!:\!14 ) \},$&$\{ ( 11\!:\!11\!:\!26 ), ( 13\!:\!13\!:\!22 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!42 ), ( 2\!:\!42\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!40 ), ( 2\!:\!40\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!38 ), ( 2\!:\!38\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!36 ), ( 2\!:\!36\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!34 ), ( 2\!:\!34\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!32 ), ( 2\!:\!32\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!30 ), ( 2\!:\!30\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!28 ), ( 2\!:\!28\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!26 ), ( 2\!:\!26\!:\!20 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!38 ), ( 4\!:\!38\!:\!6 ) \},$&$\{ ( 4\!:\!10\!:\!34 ), ( 4\!:\!34\!:\!10 ) \},$&$\{ ( 4\!:\!14\!:\!30 ), ( 4\!:\!30\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!26 ), ( 4\!:\!26\!:\!18 ) \},$&$\{ ( 6\!:\!8\!:\!34 ), ( 6\!:\!34\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!32 ), ( 6\!:\!32\!:\!10 ) \},$\\ 
&&$\{ ( 6\!:\!14\!:\!28 ), ( 6\!:\!28\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!26 ), ( 6\!:\!26\!:\!16 ) \},$&$\{ ( 6\!:\!20\!:\!22 ), ( 6\!:\!22\!:\!20 ) \},$\\ 
&&$\{ ( 8\!:\!10\!:\!30 ), ( 8\!:\!30\!:\!10 ) \},$&$\{ ( 8\!:\!14\!:\!26 ), ( 8\!:\!26\!:\!14 ) \},$&$\{ ( 8\!:\!18\!:\!22 ), ( 8\!:\!22\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!12\!:\!26 ), ( 10\!:\!26\!:\!12 ) \},$&$\{ ( 10\!:\!16\!:\!22 ), ( 10\!:\!22\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!20 ), ( 10\!:\!20\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!22 ), ( 12\!:\!22\!:\!14 ) \},$&$\{ ( 14\!:\!16\!:\!18 ), ( 14\!:\!18\!:\!16 ) \},$&$\{ ( 2\!:\!2\!:\!44 ), ( 22\!:\!22\!:\!4 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!28 ), ( 14\!:\!14\!:\!20 ) \}$&&\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{T}^2$&$\{ ( 3\!:\!6\!:\!39 ), ( 3\!:\!39\!:\!6 ) \},$&$\{ ( 3\!:\!9\!:\!36 ), ( 3\!:\!36\!:\!9 ) \},$&$\{ ( 3\!:\!12\!:\!33 ), ( 3\!:\!33\!:\!12 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!30 ), ( 3\!:\!30\!:\!15 ) \},$&$\{ ( 3\!:\!18\!:\!27 ), ( 3\!:\!27\!:\!18 ) \},$&$\{ ( 6\!:\!9\!:\!33 ), ( 6\!:\!33\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!15\!:\!27 ), ( 6\!:\!27\!:\!15 ) \},$&$\{ ( 9\!:\!12\!:\!27 ), ( 9\!:\!27\!:\!12 ) \},$&$\{ ( 9\!:\!18\!:\!21 ), ( 9\!:\!21\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!21 ), ( 12\!:\!21\!:\!15 ) \},$&$\{ ( 3\!:\!3\!:\!42 ), ( 21\!:\!21\!:\!6 ) \},$&$\{ ( 9\!:\!9\!:\!30 ), ( 15\!:\!15\!:\!18 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!36 ), ( 4\!:\!36\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!32 ), ( 4\!:\!32\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!28 ), ( 4\!:\!28\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!28 ), ( 8\!:\!28\!:\!12 ) \},$&$\{ ( 12\!:\!16\!:\!20 ), ( 12\!:\!20\!:\!16 ) \},$&$\{ ( 4\!:\!4\!:\!40 ), ( 20\!:\!20\!:\!8 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 6 \} \times \mathbb{T}^2$&$\{ ( 6\!:\!12\!:\!30 ), ( 6\!:\!30\!:\!12 ) \},$&$\{ ( 6\!:\!6\!:\!36 ), ( 18\!:\!18\!:\!12 ) \}$&\\ 
\hline 
\hline 
$25$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!47 ), ( 1\!:\!47\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!46 ), ( 1\!:\!46\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!45 ), ( 1\!:\!45\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!44 ), ( 1\!:\!44\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!43 ), ( 1\!:\!43\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!42 ), ( 1\!:\!42\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!41 ), ( 1\!:\!41\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!40 ), ( 1\!:\!40\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!39 ), ( 1\!:\!39\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!38 ), ( 1\!:\!38\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!37 ), ( 1\!:\!37\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!36 ), ( 1\!:\!36\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!35 ), ( 1\!:\!35\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!34 ), ( 1\!:\!34\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!33 ), ( 1\!:\!33\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!32 ), ( 1\!:\!32\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!31 ), ( 1\!:\!31\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!30 ), ( 1\!:\!30\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!29 ), ( 1\!:\!29\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!28 ), ( 1\!:\!28\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!27 ), ( 1\!:\!27\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!26 ), ( 1\!:\!26\!:\!23 ) \},$&$\{ ( 2\!:\!3\!:\!45 ), ( 2\!:\!45\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!43 ), ( 2\!:\!43\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!7\!:\!41 ), ( 2\!:\!41\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!39 ), ( 2\!:\!39\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!37 ), ( 2\!:\!37\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!13\!:\!35 ), ( 2\!:\!35\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!33 ), ( 2\!:\!33\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!31 ), ( 2\!:\!31\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!19\!:\!29 ), ( 2\!:\!29\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!27 ), ( 2\!:\!27\!:\!21 ) \},$&$\{ ( 3\!:\!4\!:\!43 ), ( 3\!:\!43\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!42 ), ( 3\!:\!42\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!41 ), ( 3\!:\!41\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!40 ), ( 3\!:\!40\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!39 ), ( 3\!:\!39\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!38 ), ( 3\!:\!38\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!37 ), ( 3\!:\!37\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!36 ), ( 3\!:\!36\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!35 ), ( 3\!:\!35\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!34 ), ( 3\!:\!34\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!33 ), ( 3\!:\!33\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!32 ), ( 3\!:\!32\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!31 ), ( 3\!:\!31\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!30 ), ( 3\!:\!30\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!29 ), ( 3\!:\!29\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!28 ), ( 3\!:\!28\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!27 ), ( 3\!:\!27\!:\!20 ) \},$&$\{ ( 3\!:\!21\!:\!26 ), ( 3\!:\!26\!:\!21 ) \},$&$\{ ( 3\!:\!23\!:\!24 ), ( 3\!:\!24\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!41 ), ( 4\!:\!41\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!39 ), ( 4\!:\!39\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!37 ), ( 4\!:\!37\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!35 ), ( 4\!:\!35\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!33 ), ( 4\!:\!33\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!31 ), ( 4\!:\!31\!:\!15 ) \},$\\ 
&&$\{ ( 4\!:\!17\!:\!29 ), ( 4\!:\!29\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!27 ), ( 4\!:\!27\!:\!19 ) \},$&$\{ ( 5\!:\!6\!:\!39 ), ( 5\!:\!39\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!38 ), ( 5\!:\!38\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!37 ), ( 5\!:\!37\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!36 ), ( 5\!:\!36\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!34 ), ( 5\!:\!34\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!33 ), ( 5\!:\!33\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!32 ), ( 5\!:\!32\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!31 ), ( 5\!:\!31\!:\!14 ) \},$&$\{ ( 5\!:\!16\!:\!29 ), ( 5\!:\!29\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!28 ), ( 5\!:\!28\!:\!17 ) \},$\\ 
&&$\{ ( 5\!:\!18\!:\!27 ), ( 5\!:\!27\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!26 ), ( 5\!:\!26\!:\!19 ) \},$&$\{ ( 5\!:\!21\!:\!24 ), ( 5\!:\!24\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!23 ), ( 5\!:\!23\!:\!22 ) \},$&$\{ ( 6\!:\!7\!:\!37 ), ( 6\!:\!37\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!35 ), ( 6\!:\!35\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!11\!:\!33 ), ( 6\!:\!33\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!31 ), ( 6\!:\!31\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!29 ), ( 6\!:\!29\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!17\!:\!27 ), ( 6\!:\!27\!:\!17 ) \},$&$\{ ( 6\!:\!21\!:\!23 ), ( 6\!:\!23\!:\!21 ) \},$&$\{ ( 7\!:\!8\!:\!35 ), ( 7\!:\!35\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!34 ), ( 7\!:\!34\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!33 ), ( 7\!:\!33\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!32 ), ( 7\!:\!32\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!31 ), ( 7\!:\!31\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!30 ), ( 7\!:\!30\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!29 ), ( 7\!:\!29\!:\!14 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!28 ), ( 7\!:\!28\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!27 ), ( 7\!:\!27\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!26 ), ( 7\!:\!26\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!19\!:\!24 ), ( 7\!:\!24\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!23 ), ( 7\!:\!23\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!22 ), ( 7\!:\!22\!:\!21 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!33 ), ( 8\!:\!33\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!31 ), ( 8\!:\!31\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!29 ), ( 8\!:\!29\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!27 ), ( 8\!:\!27\!:\!15 ) \},$&$\{ ( 8\!:\!19\!:\!23 ), ( 8\!:\!23\!:\!19 ) \},$&$\{ ( 9\!:\!10\!:\!31 ), ( 9\!:\!31\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!30 ), ( 9\!:\!30\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!29 ), ( 9\!:\!29\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!28 ), ( 9\!:\!28\!:\!13 ) \},$\\ 
&&$\{ ( 9\!:\!14\!:\!27 ), ( 9\!:\!27\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!26 ), ( 9\!:\!26\!:\!15 ) \},$&$\{ ( 9\!:\!17\!:\!24 ), ( 9\!:\!24\!:\!17 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!23 ), ( 9\!:\!23\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!22 ), ( 9\!:\!22\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!21 ), ( 9\!:\!21\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!29 ), ( 10\!:\!29\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!27 ), ( 10\!:\!27\!:\!13 ) \},$&$\{ ( 10\!:\!17\!:\!23 ), ( 10\!:\!23\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!19\!:\!21 ), ( 10\!:\!21\!:\!19 ) \},$&$\{ ( 11\!:\!12\!:\!27 ), ( 11\!:\!27\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!26 ), ( 11\!:\!26\!:\!13 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!24 ), ( 11\!:\!24\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!23 ), ( 11\!:\!23\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!22 ), ( 11\!:\!22\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!21 ), ( 11\!:\!21\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!20 ), ( 11\!:\!20\!:\!19 ) \},$&$\{ ( 12\!:\!15\!:\!23 ), ( 12\!:\!23\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!17\!:\!21 ), ( 12\!:\!21\!:\!17 ) \},$&$\{ ( 13\!:\!14\!:\!23 ), ( 13\!:\!23\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!22 ), ( 13\!:\!22\!:\!15 ) \},$\\ 
&&$\{ ( 13\!:\!16\!:\!21 ), ( 13\!:\!21\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!20 ), ( 13\!:\!20\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!19 ), ( 13\!:\!19\!:\!18 ) \},$\\ 
&&$\{ ( 14\!:\!15\!:\!21 ), ( 14\!:\!21\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!19 ), ( 14\!:\!19\!:\!17 ) \},$&$\{ ( 15\!:\!16\!:\!19 ), ( 15\!:\!19\!:\!16 ) \},$\\ 
&&$\{ ( 15\!:\!17\!:\!18 ), ( 15\!:\!18\!:\!17 ) \}$&&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!44 ), ( 2\!:\!44\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!42 ), ( 2\!:\!42\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!40 ), ( 2\!:\!40\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!38 ), ( 2\!:\!38\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!36 ), ( 2\!:\!36\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!34 ), ( 2\!:\!34\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!32 ), ( 2\!:\!32\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!30 ), ( 2\!:\!30\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!28 ), ( 2\!:\!28\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!26 ), ( 2\!:\!26\!:\!22 ) \},$&$\{ ( 4\!:\!6\!:\!40 ), ( 4\!:\!40\!:\!6 ) \},$&$\{ ( 4\!:\!8\!:\!38 ), ( 4\!:\!38\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!10\!:\!36 ), ( 4\!:\!36\!:\!10 ) \},$&$\{ ( 4\!:\!12\!:\!34 ), ( 4\!:\!34\!:\!12 ) \},$&$\{ ( 4\!:\!14\!:\!32 ), ( 4\!:\!32\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!16\!:\!30 ), ( 4\!:\!30\!:\!16 ) \},$&$\{ ( 4\!:\!18\!:\!28 ), ( 4\!:\!28\!:\!18 ) \},$&$\{ ( 4\!:\!20\!:\!26 ), ( 4\!:\!26\!:\!20 ) \},$\\ 
&&$\{ ( 4\!:\!22\!:\!24 ), ( 4\!:\!24\!:\!22 ) \},$&$\{ ( 6\!:\!8\!:\!36 ), ( 6\!:\!36\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!34 ), ( 6\!:\!34\!:\!10 ) \},$\\ 
&&$\{ ( 6\!:\!12\!:\!32 ), ( 6\!:\!32\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!30 ), ( 6\!:\!30\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!28 ), ( 6\!:\!28\!:\!16 ) \},$\\ 
&&$\{ ( 6\!:\!18\!:\!26 ), ( 6\!:\!26\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!24 ), ( 6\!:\!24\!:\!20 ) \},$&$\{ ( 8\!:\!10\!:\!32 ), ( 8\!:\!32\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!30 ), ( 8\!:\!30\!:\!12 ) \},$&$\{ ( 8\!:\!14\!:\!28 ), ( 8\!:\!28\!:\!14 ) \},$&$\{ ( 8\!:\!16\!:\!26 ), ( 8\!:\!26\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!24 ), ( 8\!:\!24\!:\!18 ) \},$&$\{ ( 8\!:\!20\!:\!22 ), ( 8\!:\!22\!:\!20 ) \},$&$\{ ( 10\!:\!12\!:\!28 ), ( 10\!:\!28\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!14\!:\!26 ), ( 10\!:\!26\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!24 ), ( 10\!:\!24\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!22 ), ( 10\!:\!22\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!24 ), ( 12\!:\!24\!:\!14 ) \},$&$\{ ( 12\!:\!16\!:\!22 ), ( 12\!:\!22\!:\!16 ) \},$&$\{ ( 12\!:\!18\!:\!20 ), ( 12\!:\!20\!:\!18 ) \},$\\ 
&&$\{ ( 14\!:\!16\!:\!20 ), ( 14\!:\!20\!:\!16 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 5 \} \times \mathbb{T}^2$&$\{ ( 5\!:\!10\!:\!35 ), ( 5\!:\!35\!:\!10 ) \},$&$\{ ( 5\!:\!15\!:\!30 ), ( 5\!:\!30\!:\!15 ) \}$&\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!48 ), ( 24\!:\!24\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!46 ), ( 23\!:\!23\!:\!4 ) \},$&$\{ ( 3\!:\!3\!:\!44 ), ( 22\!:\!22\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!42 ), ( 21\!:\!21\!:\!8 ) \},$&$\{ ( 6\!:\!6\!:\!38 ), ( 19\!:\!19\!:\!12 ) \},$&$\{ ( 7\!:\!7\!:\!36 ), ( 18\!:\!18\!:\!14 ) \},$\\ 
&&$\{ ( 8\!:\!8\!:\!34 ), ( 17\!:\!17\!:\!16 ) \},$&$\{ ( 9\!:\!9\!:\!32 ), ( 16\!:\!16\!:\!18 ) \},$&$\{ ( 11\!:\!11\!:\!28 ), ( 14\!:\!14\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!12\!:\!26 ), ( 13\!:\!13\!:\!24 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 5 \} \times \mathbb{K}^2$&$\{ ( 5\!:\!5\!:\!40 ), ( 20\!:\!20\!:\!10 ) \},$&$\{ ( 10\!:\!10\!:\!30 ), ( 15\!:\!15\!:\!20 ) \}$&\\ 
\hline 
\hline 
$26$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!49 ), ( 1\!:\!49\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!48 ), ( 1\!:\!48\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!47 ), ( 1\!:\!47\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!46 ), ( 1\!:\!46\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!45 ), ( 1\!:\!45\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!44 ), ( 1\!:\!44\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!43 ), ( 1\!:\!43\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!42 ), ( 1\!:\!42\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!41 ), ( 1\!:\!41\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!40 ), ( 1\!:\!40\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!39 ), ( 1\!:\!39\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!38 ), ( 1\!:\!38\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!37 ), ( 1\!:\!37\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!36 ), ( 1\!:\!36\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!35 ), ( 1\!:\!35\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!34 ), ( 1\!:\!34\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!33 ), ( 1\!:\!33\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!32 ), ( 1\!:\!32\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!31 ), ( 1\!:\!31\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!30 ), ( 1\!:\!30\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!29 ), ( 1\!:\!29\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!28 ), ( 1\!:\!28\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!27 ), ( 1\!:\!27\!:\!24 ) \},$&$\{ ( 2\!:\!3\!:\!47 ), ( 2\!:\!47\!:\!3 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!45 ), ( 2\!:\!45\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!43 ), ( 2\!:\!43\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!41 ), ( 2\!:\!41\!:\!9 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!39 ), ( 2\!:\!39\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!37 ), ( 2\!:\!37\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!35 ), ( 2\!:\!35\!:\!15 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!33 ), ( 2\!:\!33\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!31 ), ( 2\!:\!31\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!29 ), ( 2\!:\!29\!:\!21 ) \},$\\ 
&&$\{ ( 2\!:\!23\!:\!27 ), ( 2\!:\!27\!:\!23 ) \},$&$\{ ( 3\!:\!4\!:\!45 ), ( 3\!:\!45\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!44 ), ( 3\!:\!44\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!43 ), ( 3\!:\!43\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!42 ), ( 3\!:\!42\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!41 ), ( 3\!:\!41\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!40 ), ( 3\!:\!40\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!39 ), ( 3\!:\!39\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!38 ), ( 3\!:\!38\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!37 ), ( 3\!:\!37\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!36 ), ( 3\!:\!36\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!35 ), ( 3\!:\!35\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!34 ), ( 3\!:\!34\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!33 ), ( 3\!:\!33\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!32 ), ( 3\!:\!32\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!31 ), ( 3\!:\!31\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!30 ), ( 3\!:\!30\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!29 ), ( 3\!:\!29\!:\!20 ) \},$\\ 
&&$\{ ( 3\!:\!21\!:\!28 ), ( 3\!:\!28\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!27 ), ( 3\!:\!27\!:\!22 ) \},$&$\{ ( 3\!:\!24\!:\!25 ), ( 3\!:\!25\!:\!24 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!43 ), ( 4\!:\!43\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!41 ), ( 4\!:\!41\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!39 ), ( 4\!:\!39\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!37 ), ( 4\!:\!37\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!35 ), ( 4\!:\!35\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!33 ), ( 4\!:\!33\!:\!15 ) \},$\\ 
&&$\{ ( 4\!:\!17\!:\!31 ), ( 4\!:\!31\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!29 ), ( 4\!:\!29\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!27 ), ( 4\!:\!27\!:\!21 ) \},$\\ 
&&$\{ ( 4\!:\!23\!:\!25 ), ( 4\!:\!25\!:\!23 ) \},$&$\{ ( 5\!:\!6\!:\!41 ), ( 5\!:\!41\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!40 ), ( 5\!:\!40\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!39 ), ( 5\!:\!39\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!38 ), ( 5\!:\!38\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!37 ), ( 5\!:\!37\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!36 ), ( 5\!:\!36\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!35 ), ( 5\!:\!35\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!34 ), ( 5\!:\!34\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!33 ), ( 5\!:\!33\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!32 ), ( 5\!:\!32\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!31 ), ( 5\!:\!31\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!17\!:\!30 ), ( 5\!:\!30\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!29 ), ( 5\!:\!29\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!28 ), ( 5\!:\!28\!:\!19 ) \},$\\ 
&&$\{ ( 5\!:\!20\!:\!27 ), ( 5\!:\!27\!:\!20 ) \},$&$\{ ( 5\!:\!22\!:\!25 ), ( 5\!:\!25\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!24 ), ( 5\!:\!24\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!39 ), ( 6\!:\!39\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!37 ), ( 6\!:\!37\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!35 ), ( 6\!:\!35\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!33 ), ( 6\!:\!33\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!31 ), ( 6\!:\!31\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!29 ), ( 6\!:\!29\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!27 ), ( 6\!:\!27\!:\!19 ) \},$&$\{ ( 6\!:\!21\!:\!25 ), ( 6\!:\!25\!:\!21 ) \},$&$\{ ( 7\!:\!8\!:\!37 ), ( 7\!:\!37\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!36 ), ( 7\!:\!36\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!35 ), ( 7\!:\!35\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!34 ), ( 7\!:\!34\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!33 ), ( 7\!:\!33\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!32 ), ( 7\!:\!32\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!31 ), ( 7\!:\!31\!:\!14 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!30 ), ( 7\!:\!30\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!29 ), ( 7\!:\!29\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!28 ), ( 7\!:\!28\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!27 ), ( 7\!:\!27\!:\!18 ) \},$&$\{ ( 7\!:\!20\!:\!25 ), ( 7\!:\!25\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!24 ), ( 7\!:\!24\!:\!21 ) \},$\\ 
&&$\{ ( 7\!:\!22\!:\!23 ), ( 7\!:\!23\!:\!22 ) \},$&$\{ ( 8\!:\!9\!:\!35 ), ( 8\!:\!35\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!33 ), ( 8\!:\!33\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!13\!:\!31 ), ( 8\!:\!31\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!29 ), ( 8\!:\!29\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!27 ), ( 8\!:\!27\!:\!17 ) \},$\\ 
&&$\{ ( 8\!:\!19\!:\!25 ), ( 8\!:\!25\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!23 ), ( 8\!:\!23\!:\!21 ) \},$&$\{ ( 9\!:\!10\!:\!33 ), ( 9\!:\!33\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!32 ), ( 9\!:\!32\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!31 ), ( 9\!:\!31\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!30 ), ( 9\!:\!30\!:\!13 ) \},$\\ 
&&$\{ ( 9\!:\!14\!:\!29 ), ( 9\!:\!29\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!28 ), ( 9\!:\!28\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!27 ), ( 9\!:\!27\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!25 ), ( 9\!:\!25\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!24 ), ( 9\!:\!24\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!23 ), ( 9\!:\!23\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!21\!:\!22 ), ( 9\!:\!22\!:\!21 ) \},$&$\{ ( 10\!:\!11\!:\!31 ), ( 10\!:\!31\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!29 ), ( 10\!:\!29\!:\!13 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!27 ), ( 10\!:\!27\!:\!15 ) \},$&$\{ ( 10\!:\!17\!:\!25 ), ( 10\!:\!25\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!23 ), ( 10\!:\!23\!:\!19 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!29 ), ( 11\!:\!29\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!28 ), ( 11\!:\!28\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!27 ), ( 11\!:\!27\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!16\!:\!25 ), ( 11\!:\!25\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!24 ), ( 11\!:\!24\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!23 ), ( 11\!:\!23\!:\!18 ) \},$\\ 
&&$\{ ( 11\!:\!19\!:\!22 ), ( 11\!:\!22\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!21 ), ( 11\!:\!21\!:\!20 ) \},$&$\{ ( 12\!:\!13\!:\!27 ), ( 12\!:\!27\!:\!13 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!25 ), ( 12\!:\!25\!:\!15 ) \},$&$\{ ( 12\!:\!17\!:\!23 ), ( 12\!:\!23\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!21 ), ( 12\!:\!21\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!25 ), ( 13\!:\!25\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!24 ), ( 13\!:\!24\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!23 ), ( 13\!:\!23\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!22 ), ( 13\!:\!22\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!21 ), ( 13\!:\!21\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!20 ), ( 13\!:\!20\!:\!19 ) \},$\\ 
&&$\{ ( 14\!:\!15\!:\!23 ), ( 14\!:\!23\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!21 ), ( 14\!:\!21\!:\!17 ) \},$&$\{ ( 15\!:\!16\!:\!21 ), ( 15\!:\!21\!:\!16 ) \},$\\ 
&&$\{ ( 15\!:\!17\!:\!20 ), ( 15\!:\!20\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!19 ), ( 15\!:\!19\!:\!18 ) \},$&$\{ ( 16\!:\!17\!:\!19 ), ( 16\!:\!19\!:\!17 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!50 ), ( 25\!:\!25\!:\!2 ) \},$&$\{ ( 3\!:\!3\!:\!46 ), ( 23\!:\!23\!:\!6 ) \},$&$\{ ( 5\!:\!5\!:\!42 ), ( 21\!:\!21\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!38 ), ( 19\!:\!19\!:\!14 ) \},$&$\{ ( 9\!:\!9\!:\!34 ), ( 17\!:\!17\!:\!18 ) \},$&$\{ ( 11\!:\!11\!:\!30 ), ( 15\!:\!15\!:\!22 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!46 ), ( 2\!:\!46\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!44 ), ( 2\!:\!44\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!42 ), ( 2\!:\!42\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!40 ), ( 2\!:\!40\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!38 ), ( 2\!:\!38\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!36 ), ( 2\!:\!36\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!34 ), ( 2\!:\!34\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!32 ), ( 2\!:\!32\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!30 ), ( 2\!:\!30\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!28 ), ( 2\!:\!28\!:\!22 ) \},$&$\{ ( 4\!:\!6\!:\!42 ), ( 4\!:\!42\!:\!6 ) \},$&$\{ ( 4\!:\!10\!:\!38 ), ( 4\!:\!38\!:\!10 ) \},$\\ 
&&$\{ ( 4\!:\!14\!:\!34 ), ( 4\!:\!34\!:\!14 ) \},$&$\{ ( 4\!:\!18\!:\!30 ), ( 4\!:\!30\!:\!18 ) \},$&$\{ ( 6\!:\!8\!:\!38 ), ( 6\!:\!38\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!36 ), ( 6\!:\!36\!:\!10 ) \},$&$\{ ( 6\!:\!12\!:\!34 ), ( 6\!:\!34\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!32 ), ( 6\!:\!32\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!30 ), ( 6\!:\!30\!:\!16 ) \},$&$\{ ( 6\!:\!18\!:\!28 ), ( 6\!:\!28\!:\!18 ) \},$&$\{ ( 6\!:\!22\!:\!24 ), ( 6\!:\!24\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!10\!:\!34 ), ( 8\!:\!34\!:\!10 ) \},$&$\{ ( 8\!:\!14\!:\!30 ), ( 8\!:\!30\!:\!14 ) \},$&$\{ ( 10\!:\!12\!:\!30 ), ( 10\!:\!30\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!14\!:\!28 ), ( 10\!:\!28\!:\!14 ) \},$&$\{ ( 10\!:\!18\!:\!24 ), ( 10\!:\!24\!:\!18 ) \},$&$\{ ( 10\!:\!20\!:\!22 ), ( 10\!:\!22\!:\!20 ) \},$\\ 
&&$\{ ( 12\!:\!18\!:\!22 ), ( 12\!:\!22\!:\!18 ) \},$&$\{ ( 14\!:\!16\!:\!22 ), ( 14\!:\!22\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!20 ), ( 14\!:\!20\!:\!18 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!40 ), ( 4\!:\!40\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!36 ), ( 4\!:\!36\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!32 ), ( 4\!:\!32\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!28 ), ( 4\!:\!28\!:\!20 ) \},$&$\{ ( 8\!:\!12\!:\!32 ), ( 8\!:\!32\!:\!12 ) \},$&$\{ ( 8\!:\!16\!:\!28 ), ( 8\!:\!28\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!20\!:\!24 ), ( 8\!:\!24\!:\!20 ) \},$&$\{ ( 12\!:\!16\!:\!24 ), ( 12\!:\!24\!:\!16 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{K}^2$&$\{ ( 2\!:\!2\!:\!48 ), ( 24\!:\!24\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!44 ), ( 22\!:\!22\!:\!8 ) \},$&$\{ ( 6\!:\!6\!:\!40 ), ( 20\!:\!20\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!8\!:\!36 ), ( 18\!:\!18\!:\!16 ) \},$&$\{ ( 10\!:\!10\!:\!32 ), ( 16\!:\!16\!:\!20 ) \},$&$\{ ( 12\!:\!12\!:\!28 ), ( 14\!:\!14\!:\!24 ) \}$\\ 
\hline 
\hline 
$27$&$\{ 1 , \ldots , 9 \} \times \mathbb{S}^2$&$\{(18\!:\!18\!:\!18), (9\!:\!9\!:\!36)\}$&& \\
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!51 ), ( 1\!:\!51\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!50 ), ( 1\!:\!50\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!49 ), ( 1\!:\!49\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!48 ), ( 1\!:\!48\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!47 ), ( 1\!:\!47\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!46 ), ( 1\!:\!46\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!45 ), ( 1\!:\!45\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!44 ), ( 1\!:\!44\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!43 ), ( 1\!:\!43\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!42 ), ( 1\!:\!42\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!41 ), ( 1\!:\!41\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!40 ), ( 1\!:\!40\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!39 ), ( 1\!:\!39\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!38 ), ( 1\!:\!38\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!37 ), ( 1\!:\!37\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!36 ), ( 1\!:\!36\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!35 ), ( 1\!:\!35\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!34 ), ( 1\!:\!34\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!33 ), ( 1\!:\!33\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!32 ), ( 1\!:\!32\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!31 ), ( 1\!:\!31\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!30 ), ( 1\!:\!30\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!29 ), ( 1\!:\!29\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!28 ), ( 1\!:\!28\!:\!25 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!49 ), ( 2\!:\!49\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!47 ), ( 2\!:\!47\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!45 ), ( 2\!:\!45\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!43 ), ( 2\!:\!43\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!41 ), ( 2\!:\!41\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!39 ), ( 2\!:\!39\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!37 ), ( 2\!:\!37\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!35 ), ( 2\!:\!35\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!33 ), ( 2\!:\!33\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!21\!:\!31 ), ( 2\!:\!31\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!29 ), ( 2\!:\!29\!:\!23 ) \},$&$\{ ( 3\!:\!4\!:\!47 ), ( 3\!:\!47\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!46 ), ( 3\!:\!46\!:\!5 ) \},$&$\{ ( 3\!:\!7\!:\!44 ), ( 3\!:\!44\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!43 ), ( 3\!:\!43\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!10\!:\!41 ), ( 3\!:\!41\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!40 ), ( 3\!:\!40\!:\!11 ) \},$&$\{ ( 3\!:\!13\!:\!38 ), ( 3\!:\!38\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!37 ), ( 3\!:\!37\!:\!14 ) \},$&$\{ ( 3\!:\!16\!:\!35 ), ( 3\!:\!35\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!34 ), ( 3\!:\!34\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!19\!:\!32 ), ( 3\!:\!32\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!31 ), ( 3\!:\!31\!:\!20 ) \},$&$\{ ( 3\!:\!22\!:\!29 ), ( 3\!:\!29\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!28 ), ( 3\!:\!28\!:\!23 ) \},$&$\{ ( 3\!:\!25\!:\!26 ), ( 3\!:\!26\!:\!25 ) \},$&$\{ ( 4\!:\!5\!:\!45 ), ( 4\!:\!45\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!7\!:\!43 ), ( 4\!:\!43\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!41 ), ( 4\!:\!41\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!39 ), ( 4\!:\!39\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!13\!:\!37 ), ( 4\!:\!37\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!35 ), ( 4\!:\!35\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!33 ), ( 4\!:\!33\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!19\!:\!31 ), ( 4\!:\!31\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!29 ), ( 4\!:\!29\!:\!21 ) \},$&$\{ ( 5\!:\!6\!:\!43 ), ( 5\!:\!43\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!42 ), ( 5\!:\!42\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!41 ), ( 5\!:\!41\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!40 ), ( 5\!:\!40\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!39 ), ( 5\!:\!39\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!38 ), ( 5\!:\!38\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!37 ), ( 5\!:\!37\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!36 ), ( 5\!:\!36\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!35 ), ( 5\!:\!35\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!34 ), ( 5\!:\!34\!:\!15 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!33 ), ( 5\!:\!33\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!32 ), ( 5\!:\!32\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!31 ), ( 5\!:\!31\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!30 ), ( 5\!:\!30\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!29 ), ( 5\!:\!29\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!28 ), ( 5\!:\!28\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!26 ), ( 5\!:\!26\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!25 ), ( 5\!:\!25\!:\!24 ) \},$&$\{ ( 6\!:\!7\!:\!41 ), ( 6\!:\!41\!:\!7 ) \},$\\ 
&&$\{ ( 6\!:\!11\!:\!37 ), ( 6\!:\!37\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!35 ), ( 6\!:\!35\!:\!13 ) \},$&$\{ ( 6\!:\!17\!:\!31 ), ( 6\!:\!31\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!29 ), ( 6\!:\!29\!:\!19 ) \},$&$\{ ( 6\!:\!23\!:\!25 ), ( 6\!:\!25\!:\!23 ) \},$&$\{ ( 7\!:\!8\!:\!39 ), ( 7\!:\!39\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!38 ), ( 7\!:\!38\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!37 ), ( 7\!:\!37\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!36 ), ( 7\!:\!36\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!35 ), ( 7\!:\!35\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!34 ), ( 7\!:\!34\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!33 ), ( 7\!:\!33\!:\!14 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!32 ), ( 7\!:\!32\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!31 ), ( 7\!:\!31\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!30 ), ( 7\!:\!30\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!29 ), ( 7\!:\!29\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!28 ), ( 7\!:\!28\!:\!19 ) \},$&$\{ ( 7\!:\!21\!:\!26 ), ( 7\!:\!26\!:\!21 ) \},$\\ 
&&$\{ ( 7\!:\!22\!:\!25 ), ( 7\!:\!25\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!24 ), ( 7\!:\!24\!:\!23 ) \},$&$\{ ( 8\!:\!9\!:\!37 ), ( 8\!:\!37\!:\!9 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!35 ), ( 8\!:\!35\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!33 ), ( 8\!:\!33\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!31 ), ( 8\!:\!31\!:\!15 ) \},$\\ 
&&$\{ ( 8\!:\!17\!:\!29 ), ( 8\!:\!29\!:\!17 ) \},$&$\{ ( 8\!:\!21\!:\!25 ), ( 8\!:\!25\!:\!21 ) \},$&$\{ ( 9\!:\!10\!:\!35 ), ( 9\!:\!35\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!34 ), ( 9\!:\!34\!:\!11 ) \},$&$\{ ( 9\!:\!13\!:\!32 ), ( 9\!:\!32\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!31 ), ( 9\!:\!31\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!16\!:\!29 ), ( 9\!:\!29\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!28 ), ( 9\!:\!28\!:\!17 ) \},$&$\{ ( 9\!:\!19\!:\!26 ), ( 9\!:\!26\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!25 ), ( 9\!:\!25\!:\!20 ) \},$&$\{ ( 9\!:\!22\!:\!23 ), ( 9\!:\!23\!:\!22 ) \},$&$\{ ( 10\!:\!11\!:\!33 ), ( 10\!:\!33\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!13\!:\!31 ), ( 10\!:\!31\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!29 ), ( 10\!:\!29\!:\!15 ) \},$&$\{ ( 10\!:\!19\!:\!25 ), ( 10\!:\!25\!:\!19 ) \},$\\ 
&&$\{ ( 10\!:\!21\!:\!23 ), ( 10\!:\!23\!:\!21 ) \},$&$\{ ( 11\!:\!12\!:\!31 ), ( 11\!:\!31\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!30 ), ( 11\!:\!30\!:\!13 ) \},$\\ 
&&$\{ ( 11\!:\!14\!:\!29 ), ( 11\!:\!29\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!28 ), ( 11\!:\!28\!:\!15 ) \},$&$\{ ( 11\!:\!17\!:\!26 ), ( 11\!:\!26\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!25 ), ( 11\!:\!25\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!24 ), ( 11\!:\!24\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!23 ), ( 11\!:\!23\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!22 ), ( 11\!:\!22\!:\!21 ) \},$&$\{ ( 12\!:\!13\!:\!29 ), ( 12\!:\!29\!:\!13 ) \},$&$\{ ( 12\!:\!17\!:\!25 ), ( 12\!:\!25\!:\!17 ) \},$\\ 
&&$\{ ( 12\!:\!19\!:\!23 ), ( 12\!:\!23\!:\!19 ) \},$&$\{ ( 13\!:\!15\!:\!26 ), ( 13\!:\!26\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!25 ), ( 13\!:\!25\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!24 ), ( 13\!:\!24\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!23 ), ( 13\!:\!23\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!22 ), ( 13\!:\!22\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!21 ), ( 13\!:\!21\!:\!20 ) \},$&$\{ ( 14\!:\!15\!:\!25 ), ( 14\!:\!25\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!23 ), ( 14\!:\!23\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!21 ), ( 14\!:\!21\!:\!19 ) \},$&$\{ ( 15\!:\!16\!:\!23 ), ( 15\!:\!23\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!22 ), ( 15\!:\!22\!:\!17 ) \},$\\ 
&&$\{ ( 15\!:\!19\!:\!20 ), ( 15\!:\!20\!:\!19 ) \},$&$\{ ( 16\!:\!17\!:\!21 ), ( 16\!:\!21\!:\!17 ) \},$&$\{ ( 17\!:\!18\!:\!19 ), ( 17\!:\!19\!:\!18 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!48 ), ( 2\!:\!48\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!46 ), ( 2\!:\!46\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!44 ), ( 2\!:\!44\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!42 ), ( 2\!:\!42\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!40 ), ( 2\!:\!40\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!38 ), ( 2\!:\!38\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!36 ), ( 2\!:\!36\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!34 ), ( 2\!:\!34\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!32 ), ( 2\!:\!32\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!30 ), ( 2\!:\!30\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!28 ), ( 2\!:\!28\!:\!24 ) \},$&$\{ ( 4\!:\!6\!:\!44 ), ( 4\!:\!44\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!8\!:\!42 ), ( 4\!:\!42\!:\!8 ) \},$&$\{ ( 4\!:\!10\!:\!40 ), ( 4\!:\!40\!:\!10 ) \},$&$\{ ( 4\!:\!12\!:\!38 ), ( 4\!:\!38\!:\!12 ) \},$\\ 
&&$\{ ( 4\!:\!14\!:\!36 ), ( 4\!:\!36\!:\!14 ) \},$&$\{ ( 4\!:\!16\!:\!34 ), ( 4\!:\!34\!:\!16 ) \},$&$\{ ( 4\!:\!18\!:\!32 ), ( 4\!:\!32\!:\!18 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!30 ), ( 4\!:\!30\!:\!20 ) \},$&$\{ ( 4\!:\!22\!:\!28 ), ( 4\!:\!28\!:\!22 ) \},$&$\{ ( 4\!:\!24\!:\!26 ), ( 4\!:\!26\!:\!24 ) \},$\\ 
&&$\{ ( 6\!:\!8\!:\!40 ), ( 6\!:\!40\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!38 ), ( 6\!:\!38\!:\!10 ) \},$&$\{ ( 6\!:\!14\!:\!34 ), ( 6\!:\!34\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!32 ), ( 6\!:\!32\!:\!16 ) \},$&$\{ ( 6\!:\!20\!:\!28 ), ( 6\!:\!28\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!26 ), ( 6\!:\!26\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!10\!:\!36 ), ( 8\!:\!36\!:\!10 ) \},$&$\{ ( 8\!:\!12\!:\!34 ), ( 8\!:\!34\!:\!12 ) \},$&$\{ ( 8\!:\!14\!:\!32 ), ( 8\!:\!32\!:\!14 ) \},$\\ 
&&$\{ ( 8\!:\!16\!:\!30 ), ( 8\!:\!30\!:\!16 ) \},$&$\{ ( 8\!:\!18\!:\!28 ), ( 8\!:\!28\!:\!18 ) \},$&$\{ ( 8\!:\!20\!:\!26 ), ( 8\!:\!26\!:\!20 ) \},$\\ 
&&$\{ ( 8\!:\!22\!:\!24 ), ( 8\!:\!24\!:\!22 ) \},$&$\{ ( 10\!:\!12\!:\!32 ), ( 10\!:\!32\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!30 ), ( 10\!:\!30\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!28 ), ( 10\!:\!28\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!26 ), ( 10\!:\!26\!:\!18 ) \},$&$\{ ( 10\!:\!20\!:\!24 ), ( 10\!:\!24\!:\!20 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!28 ), ( 12\!:\!28\!:\!14 ) \},$&$\{ ( 12\!:\!16\!:\!26 ), ( 12\!:\!26\!:\!16 ) \},$&$\{ ( 12\!:\!20\!:\!22 ), ( 12\!:\!22\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!16\!:\!24 ), ( 14\!:\!24\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!22 ), ( 14\!:\!22\!:\!18 ) \},$&$\{ ( 16\!:\!18\!:\!20 ), ( 16\!:\!20\!:\!18 ) \}$\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{T}^2$&$\{ ( 3\!:\!6\!:\!45 ), ( 3\!:\!45\!:\!6 ) \},$&$\{ ( 3\!:\!9\!:\!42 ), ( 3\!:\!42\!:\!9 ) \},$&$\{ ( 3\!:\!12\!:\!39 ), ( 3\!:\!39\!:\!12 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!36 ), ( 3\!:\!36\!:\!15 ) \},$&$\{ ( 3\!:\!18\!:\!33 ), ( 3\!:\!33\!:\!18 ) \},$&$\{ ( 3\!:\!21\!:\!30 ), ( 3\!:\!30\!:\!21 ) \},$\\ 
&&$\{ ( 6\!:\!9\!:\!39 ), ( 6\!:\!39\!:\!9 ) \},$&$\{ ( 6\!:\!15\!:\!33 ), ( 6\!:\!33\!:\!15 ) \},$&$\{ ( 9\!:\!12\!:\!33 ), ( 9\!:\!33\!:\!12 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!30 ), ( 9\!:\!30\!:\!15 ) \},$&$\{ ( 9\!:\!21\!:\!24 ), ( 9\!:\!24\!:\!21 ) \},$&$\{ ( 15\!:\!18\!:\!21 ), ( 15\!:\!21\!:\!18 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 6 \} \times \mathbb{T}^2$&$\{ ( 6\!:\!12\!:\!36 ), ( 6\!:\!36\!:\!12 ) \},$&$\{ ( 6\!:\!18\!:\!30 ), ( 6\!:\!30\!:\!18 ) \},$&$\{ ( 12\!:\!18\!:\!24 ), ( 12\!:\!24\!:\!18 ) \}$\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!52 ), ( 26\!:\!26\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!50 ), ( 25\!:\!25\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!46 ), ( 23\!:\!23\!:\!8 ) \},$\\ 
&&$\{ ( 5\!:\!5\!:\!44 ), ( 22\!:\!22\!:\!10 ) \},$&$\{ ( 7\!:\!7\!:\!40 ), ( 20\!:\!20\!:\!14 ) \},$&$\{ ( 8\!:\!8\!:\!38 ), ( 19\!:\!19\!:\!16 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!34 ), ( 17\!:\!17\!:\!20 ) \},$&$\{ ( 11\!:\!11\!:\!32 ), ( 16\!:\!16\!:\!22 ) \},$&$\{ ( 13\!:\!13\!:\!28 ), ( 14\!:\!14\!:\!26 ) \}$\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{K}^2$&$\{ ( 3\!:\!3\!:\!48 ), ( 24\!:\!24\!:\!6 ) \},$&$\{ ( 6\!:\!6\!:\!42 ), ( 21\!:\!21\!:\!12 ) \},$&$\{ ( 12\!:\!12\!:\!30 ), ( 15\!:\!15\!:\!24 ) \}$\\ 
\hline 
\hline 
$28$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!53 ), ( 1\!:\!53\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!52 ), ( 1\!:\!52\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!51 ), ( 1\!:\!51\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!50 ), ( 1\!:\!50\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!49 ), ( 1\!:\!49\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!48 ), ( 1\!:\!48\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!47 ), ( 1\!:\!47\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!46 ), ( 1\!:\!46\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!45 ), ( 1\!:\!45\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!44 ), ( 1\!:\!44\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!43 ), ( 1\!:\!43\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!42 ), ( 1\!:\!42\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!41 ), ( 1\!:\!41\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!40 ), ( 1\!:\!40\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!39 ), ( 1\!:\!39\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!38 ), ( 1\!:\!38\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!37 ), ( 1\!:\!37\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!36 ), ( 1\!:\!36\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!35 ), ( 1\!:\!35\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!34 ), ( 1\!:\!34\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!33 ), ( 1\!:\!33\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!32 ), ( 1\!:\!32\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!31 ), ( 1\!:\!31\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!30 ), ( 1\!:\!30\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!29 ), ( 1\!:\!29\!:\!26 ) \},$&$\{ ( 2\!:\!3\!:\!51 ), ( 2\!:\!51\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!49 ), ( 2\!:\!49\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!7\!:\!47 ), ( 2\!:\!47\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!45 ), ( 2\!:\!45\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!43 ), ( 2\!:\!43\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!13\!:\!41 ), ( 2\!:\!41\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!39 ), ( 2\!:\!39\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!37 ), ( 2\!:\!37\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!19\!:\!35 ), ( 2\!:\!35\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!33 ), ( 2\!:\!33\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!31 ), ( 2\!:\!31\!:\!23 ) \},$\\ 
&&$\{ ( 2\!:\!25\!:\!29 ), ( 2\!:\!29\!:\!25 ) \},$&$\{ ( 3\!:\!4\!:\!49 ), ( 3\!:\!49\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!48 ), ( 3\!:\!48\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!47 ), ( 3\!:\!47\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!46 ), ( 3\!:\!46\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!45 ), ( 3\!:\!45\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!44 ), ( 3\!:\!44\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!43 ), ( 3\!:\!43\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!42 ), ( 3\!:\!42\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!41 ), ( 3\!:\!41\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!40 ), ( 3\!:\!40\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!39 ), ( 3\!:\!39\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!38 ), ( 3\!:\!38\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!37 ), ( 3\!:\!37\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!36 ), ( 3\!:\!36\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!35 ), ( 3\!:\!35\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!34 ), ( 3\!:\!34\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!33 ), ( 3\!:\!33\!:\!20 ) \},$\\ 
&&$\{ ( 3\!:\!21\!:\!32 ), ( 3\!:\!32\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!31 ), ( 3\!:\!31\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!30 ), ( 3\!:\!30\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!29 ), ( 3\!:\!29\!:\!24 ) \},$&$\{ ( 3\!:\!26\!:\!27 ), ( 3\!:\!27\!:\!26 ) \},$&$\{ ( 4\!:\!5\!:\!47 ), ( 4\!:\!47\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!7\!:\!45 ), ( 4\!:\!45\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!43 ), ( 4\!:\!43\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!41 ), ( 4\!:\!41\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!13\!:\!39 ), ( 4\!:\!39\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!37 ), ( 4\!:\!37\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!35 ), ( 4\!:\!35\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!19\!:\!33 ), ( 4\!:\!33\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!31 ), ( 4\!:\!31\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!29 ), ( 4\!:\!29\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!25\!:\!27 ), ( 4\!:\!27\!:\!25 ) \},$&$\{ ( 5\!:\!6\!:\!45 ), ( 5\!:\!45\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!44 ), ( 5\!:\!44\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!43 ), ( 5\!:\!43\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!42 ), ( 5\!:\!42\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!41 ), ( 5\!:\!41\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!40 ), ( 5\!:\!40\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!39 ), ( 5\!:\!39\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!38 ), ( 5\!:\!38\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!37 ), ( 5\!:\!37\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!36 ), ( 5\!:\!36\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!35 ), ( 5\!:\!35\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!17\!:\!34 ), ( 5\!:\!34\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!33 ), ( 5\!:\!33\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!32 ), ( 5\!:\!32\!:\!19 ) \},$\\ 
&&$\{ ( 5\!:\!20\!:\!31 ), ( 5\!:\!31\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!30 ), ( 5\!:\!30\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!29 ), ( 5\!:\!29\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!24\!:\!27 ), ( 5\!:\!27\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!26 ), ( 5\!:\!26\!:\!25 ) \},$&$\{ ( 6\!:\!7\!:\!43 ), ( 6\!:\!43\!:\!7 ) \},$\\ 
&&$\{ ( 6\!:\!9\!:\!41 ), ( 6\!:\!41\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!39 ), ( 6\!:\!39\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!37 ), ( 6\!:\!37\!:\!13 ) \},$\\ 
&&$\{ ( 6\!:\!15\!:\!35 ), ( 6\!:\!35\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!33 ), ( 6\!:\!33\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!31 ), ( 6\!:\!31\!:\!19 ) \},$\\ 
&&$\{ ( 6\!:\!21\!:\!29 ), ( 6\!:\!29\!:\!21 ) \},$&$\{ ( 6\!:\!23\!:\!27 ), ( 6\!:\!27\!:\!23 ) \},$&$\{ ( 7\!:\!8\!:\!41 ), ( 7\!:\!41\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!40 ), ( 7\!:\!40\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!39 ), ( 7\!:\!39\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!38 ), ( 7\!:\!38\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!37 ), ( 7\!:\!37\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!36 ), ( 7\!:\!36\!:\!13 ) \},$&$\{ ( 7\!:\!15\!:\!34 ), ( 7\!:\!34\!:\!15 ) \},$\\ 
&&$\{ ( 7\!:\!16\!:\!33 ), ( 7\!:\!33\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!32 ), ( 7\!:\!32\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!31 ), ( 7\!:\!31\!:\!18 ) \},$\\ 
&&$\{ ( 7\!:\!19\!:\!30 ), ( 7\!:\!30\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!29 ), ( 7\!:\!29\!:\!20 ) \},$&$\{ ( 7\!:\!22\!:\!27 ), ( 7\!:\!27\!:\!22 ) \},$\\ 
&&$\{ ( 7\!:\!23\!:\!26 ), ( 7\!:\!26\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!25 ), ( 7\!:\!25\!:\!24 ) \},$&$\{ ( 8\!:\!9\!:\!39 ), ( 8\!:\!39\!:\!9 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!37 ), ( 8\!:\!37\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!35 ), ( 8\!:\!35\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!33 ), ( 8\!:\!33\!:\!15 ) \},$\\ 
&&$\{ ( 8\!:\!17\!:\!31 ), ( 8\!:\!31\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!29 ), ( 8\!:\!29\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!27 ), ( 8\!:\!27\!:\!21 ) \},$\\ 
&&$\{ ( 8\!:\!23\!:\!25 ), ( 8\!:\!25\!:\!23 ) \},$&$\{ ( 9\!:\!10\!:\!37 ), ( 9\!:\!37\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!36 ), ( 9\!:\!36\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!35 ), ( 9\!:\!35\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!34 ), ( 9\!:\!34\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!33 ), ( 9\!:\!33\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!32 ), ( 9\!:\!32\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!31 ), ( 9\!:\!31\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!30 ), ( 9\!:\!30\!:\!17 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!29 ), ( 9\!:\!29\!:\!18 ) \},$&$\{ ( 9\!:\!20\!:\!27 ), ( 9\!:\!27\!:\!20 ) \},$&$\{ ( 9\!:\!21\!:\!26 ), ( 9\!:\!26\!:\!21 ) \},$\\ 
&&$\{ ( 9\!:\!22\!:\!25 ), ( 9\!:\!25\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!24 ), ( 9\!:\!24\!:\!23 ) \},$&$\{ ( 10\!:\!11\!:\!35 ), ( 10\!:\!35\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!13\!:\!33 ), ( 10\!:\!33\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!31 ), ( 10\!:\!31\!:\!15 ) \},$&$\{ ( 10\!:\!17\!:\!29 ), ( 10\!:\!29\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!19\!:\!27 ), ( 10\!:\!27\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!25 ), ( 10\!:\!25\!:\!21 ) \},$&$\{ ( 11\!:\!12\!:\!33 ), ( 11\!:\!33\!:\!12 ) \},$\\ 
&&$\{ ( 11\!:\!13\!:\!32 ), ( 11\!:\!32\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!31 ), ( 11\!:\!31\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!30 ), ( 11\!:\!30\!:\!15 ) \},$\\ 
&&$\{ ( 11\!:\!16\!:\!29 ), ( 11\!:\!29\!:\!16 ) \},$&$\{ ( 11\!:\!18\!:\!27 ), ( 11\!:\!27\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!26 ), ( 11\!:\!26\!:\!19 ) \},$\\ 
&&$\{ ( 11\!:\!20\!:\!25 ), ( 11\!:\!25\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!24 ), ( 11\!:\!24\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!23 ), ( 11\!:\!23\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!13\!:\!31 ), ( 12\!:\!31\!:\!13 ) \},$&$\{ ( 12\!:\!15\!:\!29 ), ( 12\!:\!29\!:\!15 ) \},$&$\{ ( 12\!:\!17\!:\!27 ), ( 12\!:\!27\!:\!17 ) \},$\\ 
&&$\{ ( 12\!:\!19\!:\!25 ), ( 12\!:\!25\!:\!19 ) \},$&$\{ ( 12\!:\!21\!:\!23 ), ( 12\!:\!23\!:\!21 ) \},$&$\{ ( 13\!:\!14\!:\!29 ), ( 13\!:\!29\!:\!14 ) \},$\\ 
&&$\{ ( 13\!:\!16\!:\!27 ), ( 13\!:\!27\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!26 ), ( 13\!:\!26\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!25 ), ( 13\!:\!25\!:\!18 ) \},$\\ 
&&$\{ ( 13\!:\!19\!:\!24 ), ( 13\!:\!24\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!23 ), ( 13\!:\!23\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!22 ), ( 13\!:\!22\!:\!21 ) \},$\\ 
&&$\{ ( 14\!:\!15\!:\!27 ), ( 14\!:\!27\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!25 ), ( 14\!:\!25\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!23 ), ( 14\!:\!23\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!16\!:\!25 ), ( 15\!:\!25\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!24 ), ( 15\!:\!24\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!23 ), ( 15\!:\!23\!:\!18 ) \},$\\ 
&&$\{ ( 15\!:\!19\!:\!22 ), ( 15\!:\!22\!:\!19 ) \},$&$\{ ( 15\!:\!20\!:\!21 ), ( 15\!:\!21\!:\!20 ) \},$&$\{ ( 16\!:\!17\!:\!23 ), ( 16\!:\!23\!:\!17 ) \},$\\ 
&&$\{ ( 16\!:\!19\!:\!21 ), ( 16\!:\!21\!:\!19 ) \},$&$\{ ( 17\!:\!18\!:\!21 ), ( 17\!:\!21\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!20 ), ( 17\!:\!20\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!54 ), ( 27\!:\!27\!:\!2 ) \},$&$\{ ( 3\!:\!3\!:\!50 ), ( 25\!:\!25\!:\!6 ) \},$&$\{ ( 5\!:\!5\!:\!46 ), ( 23\!:\!23\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!9\!:\!38 ), ( 19\!:\!19\!:\!18 ) \},$&$\{ ( 11\!:\!11\!:\!34 ), ( 17\!:\!17\!:\!22 ) \},$&$\{ ( 13\!:\!13\!:\!30 ), ( 15\!:\!15\!:\!26 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!50 ), ( 2\!:\!50\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!48 ), ( 2\!:\!48\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!46 ), ( 2\!:\!46\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!44 ), ( 2\!:\!44\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!42 ), ( 2\!:\!42\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!40 ), ( 2\!:\!40\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!38 ), ( 2\!:\!38\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!36 ), ( 2\!:\!36\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!34 ), ( 2\!:\!34\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!32 ), ( 2\!:\!32\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!30 ), ( 2\!:\!30\!:\!24 ) \},$&$\{ ( 4\!:\!6\!:\!46 ), ( 4\!:\!46\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!10\!:\!42 ), ( 4\!:\!42\!:\!10 ) \},$&$\{ ( 4\!:\!14\!:\!38 ), ( 4\!:\!38\!:\!14 ) \},$&$\{ ( 4\!:\!18\!:\!34 ), ( 4\!:\!34\!:\!18 ) \},$\\ 
&&$\{ ( 4\!:\!22\!:\!30 ), ( 4\!:\!30\!:\!22 ) \},$&$\{ ( 6\!:\!8\!:\!42 ), ( 6\!:\!42\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!40 ), ( 6\!:\!40\!:\!10 ) \},$\\ 
&&$\{ ( 6\!:\!12\!:\!38 ), ( 6\!:\!38\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!36 ), ( 6\!:\!36\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!34 ), ( 6\!:\!34\!:\!16 ) \},$\\ 
&&$\{ ( 6\!:\!18\!:\!32 ), ( 6\!:\!32\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!30 ), ( 6\!:\!30\!:\!20 ) \},$&$\{ ( 6\!:\!24\!:\!26 ), ( 6\!:\!26\!:\!24 ) \},$\\ 
&&$\{ ( 8\!:\!10\!:\!38 ), ( 8\!:\!38\!:\!10 ) \},$&$\{ ( 8\!:\!14\!:\!34 ), ( 8\!:\!34\!:\!14 ) \},$&$\{ ( 8\!:\!18\!:\!30 ), ( 8\!:\!30\!:\!18 ) \},$\\ 
&&$\{ ( 8\!:\!22\!:\!26 ), ( 8\!:\!26\!:\!22 ) \},$&$\{ ( 10\!:\!12\!:\!34 ), ( 10\!:\!34\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!32 ), ( 10\!:\!32\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!30 ), ( 10\!:\!30\!:\!16 ) \},$&$\{ ( 10\!:\!20\!:\!26 ), ( 10\!:\!26\!:\!20 ) \},$&$\{ ( 10\!:\!22\!:\!24 ), ( 10\!:\!24\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!30 ), ( 12\!:\!30\!:\!14 ) \},$&$\{ ( 12\!:\!18\!:\!26 ), ( 12\!:\!26\!:\!18 ) \},$&$\{ ( 14\!:\!16\!:\!26 ), ( 14\!:\!26\!:\!16 ) \},$\\ 
&&$\{ ( 14\!:\!18\!:\!24 ), ( 14\!:\!24\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!22 ), ( 14\!:\!22\!:\!20 ) \},$&$\{ ( 16\!:\!18\!:\!22 ), ( 16\!:\!22\!:\!18 ) \},$\\ 
&&$\{ ( 2\!:\!2\!:\!52 ), ( 26\!:\!26\!:\!4 ) \},$&$\{ ( 6\!:\!6\!:\!44 ), ( 22\!:\!22\!:\!12 ) \},$&$\{ ( 10\!:\!10\!:\!36 ), ( 18\!:\!18\!:\!20 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!44 ), ( 4\!:\!44\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!40 ), ( 4\!:\!40\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!36 ), ( 4\!:\!36\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!32 ), ( 4\!:\!32\!:\!20 ) \},$&$\{ ( 8\!:\!12\!:\!36 ), ( 8\!:\!36\!:\!12 ) \},$&$\{ ( 12\!:\!20\!:\!24 ), ( 12\!:\!24\!:\!20 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 7 \} \times \mathbb{T}^2$&$\{ ( 7\!:\!14\!:\!35 ), ( 7\!:\!35\!:\!14 ) \},$&$\{ ( 7\!:\!7\!:\!42 ), ( 21\!:\!21\!:\!14 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 8 \} \times \mathbb{T}^2$&$\{ ( 8\!:\!16\!:\!32 ), ( 8\!:\!32\!:\!16 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{K}^2$&$\{ ( 4\!:\!4\!:\!48 ), ( 24\!:\!24\!:\!8 ) \},$&$\{ ( 8\!:\!8\!:\!40 ), ( 20\!:\!20\!:\!16 ) \},$&$\{ ( 12\!:\!12\!:\!32 ), ( 16\!:\!16\!:\!24 ) \}$\\ 
\hline 
\hline 
$29$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!55 ), ( 1\!:\!55\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!54 ), ( 1\!:\!54\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!53 ), ( 1\!:\!53\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!52 ), ( 1\!:\!52\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!51 ), ( 1\!:\!51\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!50 ), ( 1\!:\!50\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!49 ), ( 1\!:\!49\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!48 ), ( 1\!:\!48\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!47 ), ( 1\!:\!47\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!46 ), ( 1\!:\!46\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!45 ), ( 1\!:\!45\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!44 ), ( 1\!:\!44\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!43 ), ( 1\!:\!43\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!42 ), ( 1\!:\!42\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!41 ), ( 1\!:\!41\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!40 ), ( 1\!:\!40\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!39 ), ( 1\!:\!39\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!38 ), ( 1\!:\!38\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!37 ), ( 1\!:\!37\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!36 ), ( 1\!:\!36\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!35 ), ( 1\!:\!35\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!34 ), ( 1\!:\!34\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!33 ), ( 1\!:\!33\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!32 ), ( 1\!:\!32\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!31 ), ( 1\!:\!31\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!30 ), ( 1\!:\!30\!:\!27 ) \},$&$\{ ( 2\!:\!3\!:\!53 ), ( 2\!:\!53\!:\!3 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!51 ), ( 2\!:\!51\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!49 ), ( 2\!:\!49\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!47 ), ( 2\!:\!47\!:\!9 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!45 ), ( 2\!:\!45\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!43 ), ( 2\!:\!43\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!41 ), ( 2\!:\!41\!:\!15 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!39 ), ( 2\!:\!39\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!37 ), ( 2\!:\!37\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!35 ), ( 2\!:\!35\!:\!21 ) \},$\\ 
&&$\{ ( 2\!:\!23\!:\!33 ), ( 2\!:\!33\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!31 ), ( 2\!:\!31\!:\!25 ) \},$&$\{ ( 3\!:\!4\!:\!51 ), ( 3\!:\!51\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!50 ), ( 3\!:\!50\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!49 ), ( 3\!:\!49\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!48 ), ( 3\!:\!48\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!47 ), ( 3\!:\!47\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!46 ), ( 3\!:\!46\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!45 ), ( 3\!:\!45\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!44 ), ( 3\!:\!44\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!43 ), ( 3\!:\!43\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!42 ), ( 3\!:\!42\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!41 ), ( 3\!:\!41\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!40 ), ( 3\!:\!40\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!39 ), ( 3\!:\!39\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!38 ), ( 3\!:\!38\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!37 ), ( 3\!:\!37\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!36 ), ( 3\!:\!36\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!35 ), ( 3\!:\!35\!:\!20 ) \},$&$\{ ( 3\!:\!21\!:\!34 ), ( 3\!:\!34\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!33 ), ( 3\!:\!33\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!32 ), ( 3\!:\!32\!:\!23 ) \},$&$\{ ( 3\!:\!24\!:\!31 ), ( 3\!:\!31\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!30 ), ( 3\!:\!30\!:\!25 ) \},$\\ 
&&$\{ ( 3\!:\!27\!:\!28 ), ( 3\!:\!28\!:\!27 ) \},$&$\{ ( 4\!:\!5\!:\!49 ), ( 4\!:\!49\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!47 ), ( 4\!:\!47\!:\!7 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!45 ), ( 4\!:\!45\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!43 ), ( 4\!:\!43\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!41 ), ( 4\!:\!41\!:\!13 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!39 ), ( 4\!:\!39\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!37 ), ( 4\!:\!37\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!35 ), ( 4\!:\!35\!:\!19 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!33 ), ( 4\!:\!33\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!31 ), ( 4\!:\!31\!:\!23 ) \},$&$\{ ( 5\!:\!6\!:\!47 ), ( 5\!:\!47\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!46 ), ( 5\!:\!46\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!45 ), ( 5\!:\!45\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!44 ), ( 5\!:\!44\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!43 ), ( 5\!:\!43\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!42 ), ( 5\!:\!42\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!41 ), ( 5\!:\!41\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!40 ), ( 5\!:\!40\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!39 ), ( 5\!:\!39\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!38 ), ( 5\!:\!38\!:\!15 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!37 ), ( 5\!:\!37\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!36 ), ( 5\!:\!36\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!35 ), ( 5\!:\!35\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!34 ), ( 5\!:\!34\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!33 ), ( 5\!:\!33\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!32 ), ( 5\!:\!32\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!31 ), ( 5\!:\!31\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!30 ), ( 5\!:\!30\!:\!23 ) \},$&$\{ ( 5\!:\!25\!:\!28 ), ( 5\!:\!28\!:\!25 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!27 ), ( 5\!:\!27\!:\!26 ) \},$&$\{ ( 6\!:\!7\!:\!45 ), ( 6\!:\!45\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!43 ), ( 6\!:\!43\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!11\!:\!41 ), ( 6\!:\!41\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!39 ), ( 6\!:\!39\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!37 ), ( 6\!:\!37\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!17\!:\!35 ), ( 6\!:\!35\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!33 ), ( 6\!:\!33\!:\!19 ) \},$&$\{ ( 6\!:\!21\!:\!31 ), ( 6\!:\!31\!:\!21 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!27 ), ( 6\!:\!27\!:\!25 ) \},$&$\{ ( 7\!:\!8\!:\!43 ), ( 7\!:\!43\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!42 ), ( 7\!:\!42\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!41 ), ( 7\!:\!41\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!40 ), ( 7\!:\!40\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!39 ), ( 7\!:\!39\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!13\!:\!38 ), ( 7\!:\!38\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!37 ), ( 7\!:\!37\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!36 ), ( 7\!:\!36\!:\!15 ) \},$\\ 
&&$\{ ( 7\!:\!16\!:\!35 ), ( 7\!:\!35\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!34 ), ( 7\!:\!34\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!33 ), ( 7\!:\!33\!:\!18 ) \},$\\ 
&&$\{ ( 7\!:\!19\!:\!32 ), ( 7\!:\!32\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!31 ), ( 7\!:\!31\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!30 ), ( 7\!:\!30\!:\!21 ) \},$\\ 
&&$\{ ( 7\!:\!23\!:\!28 ), ( 7\!:\!28\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!27 ), ( 7\!:\!27\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!26 ), ( 7\!:\!26\!:\!25 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!41 ), ( 8\!:\!41\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!39 ), ( 8\!:\!39\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!37 ), ( 8\!:\!37\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!35 ), ( 8\!:\!35\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!33 ), ( 8\!:\!33\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!31 ), ( 8\!:\!31\!:\!19 ) \},$\\ 
&&$\{ ( 8\!:\!23\!:\!27 ), ( 8\!:\!27\!:\!23 ) \},$&$\{ ( 9\!:\!10\!:\!39 ), ( 9\!:\!39\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!38 ), ( 9\!:\!38\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!37 ), ( 9\!:\!37\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!36 ), ( 9\!:\!36\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!35 ), ( 9\!:\!35\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!34 ), ( 9\!:\!34\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!33 ), ( 9\!:\!33\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!32 ), ( 9\!:\!32\!:\!17 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!31 ), ( 9\!:\!31\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!30 ), ( 9\!:\!30\!:\!19 ) \},$&$\{ ( 9\!:\!21\!:\!28 ), ( 9\!:\!28\!:\!21 ) \},$\\ 
&&$\{ ( 9\!:\!22\!:\!27 ), ( 9\!:\!27\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!26 ), ( 9\!:\!26\!:\!23 ) \},$&$\{ ( 9\!:\!24\!:\!25 ), ( 9\!:\!25\!:\!24 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!37 ), ( 10\!:\!37\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!35 ), ( 10\!:\!35\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!33 ), ( 10\!:\!33\!:\!15 ) \},$\\ 
&&$\{ ( 10\!:\!17\!:\!31 ), ( 10\!:\!31\!:\!17 ) \},$&$\{ ( 10\!:\!21\!:\!27 ), ( 10\!:\!27\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!25 ), ( 10\!:\!25\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!35 ), ( 11\!:\!35\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!34 ), ( 11\!:\!34\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!33 ), ( 11\!:\!33\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!32 ), ( 11\!:\!32\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!31 ), ( 11\!:\!31\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!30 ), ( 11\!:\!30\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!19\!:\!28 ), ( 11\!:\!28\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!27 ), ( 11\!:\!27\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!26 ), ( 11\!:\!26\!:\!21 ) \},$\\ 
&&$\{ ( 11\!:\!22\!:\!25 ), ( 11\!:\!25\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!24 ), ( 11\!:\!24\!:\!23 ) \},$&$\{ ( 12\!:\!13\!:\!33 ), ( 12\!:\!33\!:\!13 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!31 ), ( 12\!:\!31\!:\!15 ) \},$&$\{ ( 12\!:\!19\!:\!27 ), ( 12\!:\!27\!:\!19 ) \},$&$\{ ( 12\!:\!21\!:\!25 ), ( 12\!:\!25\!:\!21 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!31 ), ( 13\!:\!31\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!30 ), ( 13\!:\!30\!:\!15 ) \},$&$\{ ( 13\!:\!17\!:\!28 ), ( 13\!:\!28\!:\!17 ) \},$\\ 
&&$\{ ( 13\!:\!18\!:\!27 ), ( 13\!:\!27\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!26 ), ( 13\!:\!26\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!25 ), ( 13\!:\!25\!:\!20 ) \},$\\ 
&&$\{ ( 13\!:\!21\!:\!24 ), ( 13\!:\!24\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!23 ), ( 13\!:\!23\!:\!22 ) \},$&$\{ ( 14\!:\!17\!:\!27 ), ( 14\!:\!27\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!25 ), ( 14\!:\!25\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!23 ), ( 14\!:\!23\!:\!21 ) \},$&$\{ ( 15\!:\!16\!:\!27 ), ( 15\!:\!27\!:\!16 ) \},$\\ 
&&$\{ ( 15\!:\!17\!:\!26 ), ( 15\!:\!26\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!25 ), ( 15\!:\!25\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!24 ), ( 15\!:\!24\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!23 ), ( 15\!:\!23\!:\!20 ) \},$&$\{ ( 15\!:\!21\!:\!22 ), ( 15\!:\!22\!:\!21 ) \},$&$\{ ( 16\!:\!17\!:\!25 ), ( 16\!:\!25\!:\!17 ) \},$\\ 
&&$\{ ( 16\!:\!19\!:\!23 ), ( 16\!:\!23\!:\!19 ) \},$&$\{ ( 17\!:\!18\!:\!23 ), ( 17\!:\!23\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!22 ), ( 17\!:\!22\!:\!19 ) \},$\\ 
&&$\{ ( 17\!:\!20\!:\!21 ), ( 17\!:\!21\!:\!20 ) \},$&$\{ ( 18\!:\!19\!:\!21 ), ( 18\!:\!21\!:\!19 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!52 ), ( 2\!:\!52\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!50 ), ( 2\!:\!50\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!48 ), ( 2\!:\!48\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!46 ), ( 2\!:\!46\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!44 ), ( 2\!:\!44\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!42 ), ( 2\!:\!42\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!40 ), ( 2\!:\!40\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!38 ), ( 2\!:\!38\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!36 ), ( 2\!:\!36\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!34 ), ( 2\!:\!34\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!32 ), ( 2\!:\!32\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!30 ), ( 2\!:\!30\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!48 ), ( 4\!:\!48\!:\!6 ) \},$&$\{ ( 4\!:\!8\!:\!46 ), ( 4\!:\!46\!:\!8 ) \},$&$\{ ( 4\!:\!10\!:\!44 ), ( 4\!:\!44\!:\!10 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!42 ), ( 4\!:\!42\!:\!12 ) \},$&$\{ ( 4\!:\!14\!:\!40 ), ( 4\!:\!40\!:\!14 ) \},$&$\{ ( 4\!:\!16\!:\!38 ), ( 4\!:\!38\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!36 ), ( 4\!:\!36\!:\!18 ) \},$&$\{ ( 4\!:\!20\!:\!34 ), ( 4\!:\!34\!:\!20 ) \},$&$\{ ( 4\!:\!22\!:\!32 ), ( 4\!:\!32\!:\!22 ) \},$\\ 
&&$\{ ( 4\!:\!24\!:\!30 ), ( 4\!:\!30\!:\!24 ) \},$&$\{ ( 4\!:\!26\!:\!28 ), ( 4\!:\!28\!:\!26 ) \},$&$\{ ( 6\!:\!8\!:\!44 ), ( 6\!:\!44\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!42 ), ( 6\!:\!42\!:\!10 ) \},$&$\{ ( 6\!:\!12\!:\!40 ), ( 6\!:\!40\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!38 ), ( 6\!:\!38\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!36 ), ( 6\!:\!36\!:\!16 ) \},$&$\{ ( 6\!:\!18\!:\!34 ), ( 6\!:\!34\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!32 ), ( 6\!:\!32\!:\!20 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!30 ), ( 6\!:\!30\!:\!22 ) \},$&$\{ ( 6\!:\!24\!:\!28 ), ( 6\!:\!28\!:\!24 ) \},$&$\{ ( 8\!:\!10\!:\!40 ), ( 8\!:\!40\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!38 ), ( 8\!:\!38\!:\!12 ) \},$&$\{ ( 8\!:\!14\!:\!36 ), ( 8\!:\!36\!:\!14 ) \},$&$\{ ( 8\!:\!16\!:\!34 ), ( 8\!:\!34\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!32 ), ( 8\!:\!32\!:\!18 ) \},$&$\{ ( 8\!:\!20\!:\!30 ), ( 8\!:\!30\!:\!20 ) \},$&$\{ ( 8\!:\!22\!:\!28 ), ( 8\!:\!28\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!26 ), ( 8\!:\!26\!:\!24 ) \},$&$\{ ( 10\!:\!12\!:\!36 ), ( 10\!:\!36\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!34 ), ( 10\!:\!34\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!32 ), ( 10\!:\!32\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!30 ), ( 10\!:\!30\!:\!18 ) \},$&$\{ ( 10\!:\!20\!:\!28 ), ( 10\!:\!28\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!22\!:\!26 ), ( 10\!:\!26\!:\!22 ) \},$&$\{ ( 12\!:\!14\!:\!32 ), ( 12\!:\!32\!:\!14 ) \},$&$\{ ( 12\!:\!16\!:\!30 ), ( 12\!:\!30\!:\!16 ) \},$\\ 
&&$\{ ( 12\!:\!18\!:\!28 ), ( 12\!:\!28\!:\!18 ) \},$&$\{ ( 12\!:\!20\!:\!26 ), ( 12\!:\!26\!:\!20 ) \},$&$\{ ( 12\!:\!22\!:\!24 ), ( 12\!:\!24\!:\!22 ) \},$\\ 
&&$\{ ( 14\!:\!16\!:\!28 ), ( 14\!:\!28\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!26 ), ( 14\!:\!26\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!24 ), ( 14\!:\!24\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!24 ), ( 16\!:\!24\!:\!18 ) \},$&$\{ ( 16\!:\!20\!:\!22 ), ( 16\!:\!22\!:\!20 ) \}$&\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!56 ), ( 28\!:\!28\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!54 ), ( 27\!:\!27\!:\!4 ) \},$&$\{ ( 3\!:\!3\!:\!52 ), ( 26\!:\!26\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!50 ), ( 25\!:\!25\!:\!8 ) \},$&$\{ ( 5\!:\!5\!:\!48 ), ( 24\!:\!24\!:\!10 ) \},$&$\{ ( 6\!:\!6\!:\!46 ), ( 23\!:\!23\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!44 ), ( 22\!:\!22\!:\!14 ) \},$&$\{ ( 8\!:\!8\!:\!42 ), ( 21\!:\!21\!:\!16 ) \},$&$\{ ( 9\!:\!9\!:\!40 ), ( 20\!:\!20\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!38 ), ( 19\!:\!19\!:\!20 ) \},$&$\{ ( 11\!:\!11\!:\!36 ), ( 18\!:\!18\!:\!22 ) \},$&$\{ ( 12\!:\!12\!:\!34 ), ( 17\!:\!17\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!32 ), ( 16\!:\!16\!:\!26 ) \},$&$\{ ( 14\!:\!14\!:\!30 ), ( 15\!:\!15\!:\!28 ) \}$&\\ 
\hline 
\hline 
$30$&$\{ 1 , \ldots , 10 \} \times \mathbb{S}^2$&$\{(20\!:\!20\!:\!20), (10\!:\!10\!:\!40)\}$&& \\
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!57 ), ( 1\!:\!57\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!56 ), ( 1\!:\!56\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!55 ), ( 1\!:\!55\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!54 ), ( 1\!:\!54\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!53 ), ( 1\!:\!53\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!52 ), ( 1\!:\!52\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!51 ), ( 1\!:\!51\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!50 ), ( 1\!:\!50\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!49 ), ( 1\!:\!49\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!48 ), ( 1\!:\!48\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!47 ), ( 1\!:\!47\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!46 ), ( 1\!:\!46\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!45 ), ( 1\!:\!45\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!44 ), ( 1\!:\!44\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!43 ), ( 1\!:\!43\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!42 ), ( 1\!:\!42\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!41 ), ( 1\!:\!41\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!40 ), ( 1\!:\!40\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!39 ), ( 1\!:\!39\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!38 ), ( 1\!:\!38\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!37 ), ( 1\!:\!37\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!36 ), ( 1\!:\!36\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!35 ), ( 1\!:\!35\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!34 ), ( 1\!:\!34\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!33 ), ( 1\!:\!33\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!32 ), ( 1\!:\!32\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!31 ), ( 1\!:\!31\!:\!28 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!55 ), ( 2\!:\!55\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!53 ), ( 2\!:\!53\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!51 ), ( 2\!:\!51\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!49 ), ( 2\!:\!49\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!47 ), ( 2\!:\!47\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!45 ), ( 2\!:\!45\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!43 ), ( 2\!:\!43\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!41 ), ( 2\!:\!41\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!39 ), ( 2\!:\!39\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!21\!:\!37 ), ( 2\!:\!37\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!35 ), ( 2\!:\!35\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!33 ), ( 2\!:\!33\!:\!25 ) \},$\\ 
&&$\{ ( 2\!:\!27\!:\!31 ), ( 2\!:\!31\!:\!27 ) \},$&$\{ ( 3\!:\!4\!:\!53 ), ( 3\!:\!53\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!52 ), ( 3\!:\!52\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!7\!:\!50 ), ( 3\!:\!50\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!49 ), ( 3\!:\!49\!:\!8 ) \},$&$\{ ( 3\!:\!10\!:\!47 ), ( 3\!:\!47\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!46 ), ( 3\!:\!46\!:\!11 ) \},$&$\{ ( 3\!:\!13\!:\!44 ), ( 3\!:\!44\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!43 ), ( 3\!:\!43\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!16\!:\!41 ), ( 3\!:\!41\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!40 ), ( 3\!:\!40\!:\!17 ) \},$&$\{ ( 3\!:\!19\!:\!38 ), ( 3\!:\!38\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!37 ), ( 3\!:\!37\!:\!20 ) \},$&$\{ ( 3\!:\!22\!:\!35 ), ( 3\!:\!35\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!34 ), ( 3\!:\!34\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!25\!:\!32 ), ( 3\!:\!32\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!31 ), ( 3\!:\!31\!:\!26 ) \},$&$\{ ( 3\!:\!28\!:\!29 ), ( 3\!:\!29\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!51 ), ( 4\!:\!51\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!49 ), ( 4\!:\!49\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!47 ), ( 4\!:\!47\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!45 ), ( 4\!:\!45\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!43 ), ( 4\!:\!43\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!41 ), ( 4\!:\!41\!:\!15 ) \},$\\ 
&&$\{ ( 4\!:\!17\!:\!39 ), ( 4\!:\!39\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!37 ), ( 4\!:\!37\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!35 ), ( 4\!:\!35\!:\!21 ) \},$\\ 
&&$\{ ( 4\!:\!23\!:\!33 ), ( 4\!:\!33\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!31 ), ( 4\!:\!31\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!29 ), ( 4\!:\!29\!:\!27 ) \},$\\ 
&&$\{ ( 5\!:\!6\!:\!49 ), ( 5\!:\!49\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!48 ), ( 5\!:\!48\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!47 ), ( 5\!:\!47\!:\!8 ) \},$\\ 
&&$\{ ( 5\!:\!9\!:\!46 ), ( 5\!:\!46\!:\!9 ) \},$&$\{ ( 5\!:\!11\!:\!44 ), ( 5\!:\!44\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!43 ), ( 5\!:\!43\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!42 ), ( 5\!:\!42\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!41 ), ( 5\!:\!41\!:\!14 ) \},$&$\{ ( 5\!:\!16\!:\!39 ), ( 5\!:\!39\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!17\!:\!38 ), ( 5\!:\!38\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!37 ), ( 5\!:\!37\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!36 ), ( 5\!:\!36\!:\!19 ) \},$\\ 
&&$\{ ( 5\!:\!21\!:\!34 ), ( 5\!:\!34\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!33 ), ( 5\!:\!33\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!32 ), ( 5\!:\!32\!:\!23 ) \},$\\ 
&&$\{ ( 5\!:\!24\!:\!31 ), ( 5\!:\!31\!:\!24 ) \},$&$\{ ( 5\!:\!26\!:\!29 ), ( 5\!:\!29\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!28 ), ( 5\!:\!28\!:\!27 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!47 ), ( 6\!:\!47\!:\!7 ) \},$&$\{ ( 6\!:\!11\!:\!43 ), ( 6\!:\!43\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!41 ), ( 6\!:\!41\!:\!13 ) \},$\\ 
&&$\{ ( 6\!:\!17\!:\!37 ), ( 6\!:\!37\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!35 ), ( 6\!:\!35\!:\!19 ) \},$&$\{ ( 6\!:\!23\!:\!31 ), ( 6\!:\!31\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!29 ), ( 6\!:\!29\!:\!25 ) \},$&$\{ ( 7\!:\!8\!:\!45 ), ( 7\!:\!45\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!44 ), ( 7\!:\!44\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!43 ), ( 7\!:\!43\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!42 ), ( 7\!:\!42\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!41 ), ( 7\!:\!41\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!13\!:\!40 ), ( 7\!:\!40\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!39 ), ( 7\!:\!39\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!38 ), ( 7\!:\!38\!:\!15 ) \},$\\ 
&&$\{ ( 7\!:\!16\!:\!37 ), ( 7\!:\!37\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!36 ), ( 7\!:\!36\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!35 ), ( 7\!:\!35\!:\!18 ) \},$\\ 
&&$\{ ( 7\!:\!19\!:\!34 ), ( 7\!:\!34\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!33 ), ( 7\!:\!33\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!32 ), ( 7\!:\!32\!:\!21 ) \},$\\ 
&&$\{ ( 7\!:\!22\!:\!31 ), ( 7\!:\!31\!:\!22 ) \},$&$\{ ( 7\!:\!24\!:\!29 ), ( 7\!:\!29\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!28 ), ( 7\!:\!28\!:\!25 ) \},$\\ 
&&$\{ ( 7\!:\!26\!:\!27 ), ( 7\!:\!27\!:\!26 ) \},$&$\{ ( 8\!:\!9\!:\!43 ), ( 8\!:\!43\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!41 ), ( 8\!:\!41\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!13\!:\!39 ), ( 8\!:\!39\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!37 ), ( 8\!:\!37\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!35 ), ( 8\!:\!35\!:\!17 ) \},$\\ 
&&$\{ ( 8\!:\!19\!:\!33 ), ( 8\!:\!33\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!31 ), ( 8\!:\!31\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!29 ), ( 8\!:\!29\!:\!23 ) \},$\\ 
&&$\{ ( 8\!:\!25\!:\!27 ), ( 8\!:\!27\!:\!25 ) \},$&$\{ ( 9\!:\!10\!:\!41 ), ( 9\!:\!41\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!40 ), ( 9\!:\!40\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!13\!:\!38 ), ( 9\!:\!38\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!37 ), ( 9\!:\!37\!:\!14 ) \},$&$\{ ( 9\!:\!16\!:\!35 ), ( 9\!:\!35\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!34 ), ( 9\!:\!34\!:\!17 ) \},$&$\{ ( 9\!:\!19\!:\!32 ), ( 9\!:\!32\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!31 ), ( 9\!:\!31\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!22\!:\!29 ), ( 9\!:\!29\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!28 ), ( 9\!:\!28\!:\!23 ) \},$&$\{ ( 9\!:\!25\!:\!26 ), ( 9\!:\!26\!:\!25 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!39 ), ( 10\!:\!39\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!37 ), ( 10\!:\!37\!:\!13 ) \},$&$\{ ( 10\!:\!17\!:\!33 ), ( 10\!:\!33\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!19\!:\!31 ), ( 10\!:\!31\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!29 ), ( 10\!:\!29\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!27 ), ( 10\!:\!27\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!37 ), ( 11\!:\!37\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!36 ), ( 11\!:\!36\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!35 ), ( 11\!:\!35\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!34 ), ( 11\!:\!34\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!33 ), ( 11\!:\!33\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!32 ), ( 11\!:\!32\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!31 ), ( 11\!:\!31\!:\!18 ) \},$&$\{ ( 11\!:\!20\!:\!29 ), ( 11\!:\!29\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!28 ), ( 11\!:\!28\!:\!21 ) \},$\\ 
&&$\{ ( 11\!:\!22\!:\!27 ), ( 11\!:\!27\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!26 ), ( 11\!:\!26\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!25 ), ( 11\!:\!25\!:\!24 ) \},$\\ 
&&$\{ ( 12\!:\!13\!:\!35 ), ( 12\!:\!35\!:\!13 ) \},$&$\{ ( 12\!:\!17\!:\!31 ), ( 12\!:\!31\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!29 ), ( 12\!:\!29\!:\!19 ) \},$\\ 
&&$\{ ( 12\!:\!23\!:\!25 ), ( 12\!:\!25\!:\!23 ) \},$&$\{ ( 13\!:\!14\!:\!33 ), ( 13\!:\!33\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!32 ), ( 13\!:\!32\!:\!15 ) \},$\\ 
&&$\{ ( 13\!:\!16\!:\!31 ), ( 13\!:\!31\!:\!16 ) \},$&$\{ ( 13\!:\!18\!:\!29 ), ( 13\!:\!29\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!28 ), ( 13\!:\!28\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!27 ), ( 13\!:\!27\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!26 ), ( 13\!:\!26\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!25 ), ( 13\!:\!25\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!24 ), ( 13\!:\!24\!:\!23 ) \},$&$\{ ( 14\!:\!15\!:\!31 ), ( 14\!:\!31\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!29 ), ( 14\!:\!29\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!27 ), ( 14\!:\!27\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!25 ), ( 14\!:\!25\!:\!21 ) \},$&$\{ ( 15\!:\!16\!:\!29 ), ( 15\!:\!29\!:\!16 ) \},$\\ 
&&$\{ ( 15\!:\!17\!:\!28 ), ( 15\!:\!28\!:\!17 ) \},$&$\{ ( 15\!:\!19\!:\!26 ), ( 15\!:\!26\!:\!19 ) \},$&$\{ ( 15\!:\!22\!:\!23 ), ( 15\!:\!23\!:\!22 ) \},$\\ 
&&$\{ ( 16\!:\!17\!:\!27 ), ( 16\!:\!27\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!25 ), ( 16\!:\!25\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!23 ), ( 16\!:\!23\!:\!21 ) \},$\\ 
&&$\{ ( 17\!:\!18\!:\!25 ), ( 17\!:\!25\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!24 ), ( 17\!:\!24\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!23 ), ( 17\!:\!23\!:\!20 ) \},$\\ 
&&$\{ ( 17\!:\!21\!:\!22 ), ( 17\!:\!22\!:\!21 ) \},$&$\{ ( 18\!:\!19\!:\!23 ), ( 18\!:\!23\!:\!19 ) \},$&$\{ ( 19\!:\!20\!:\!21 ), ( 19\!:\!21\!:\!20 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!58 ), ( 29\!:\!29\!:\!2 ) \},$&$\{ ( 7\!:\!7\!:\!46 ), ( 23\!:\!23\!:\!14 ) \},$&$\{ ( 11\!:\!11\!:\!38 ), ( 19\!:\!19\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!34 ), ( 17\!:\!17\!:\!26 ) \}$&&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!54 ), ( 2\!:\!54\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!52 ), ( 2\!:\!52\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!50 ), ( 2\!:\!50\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!48 ), ( 2\!:\!48\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!46 ), ( 2\!:\!46\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!44 ), ( 2\!:\!44\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!42 ), ( 2\!:\!42\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!40 ), ( 2\!:\!40\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!38 ), ( 2\!:\!38\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!36 ), ( 2\!:\!36\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!34 ), ( 2\!:\!34\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!32 ), ( 2\!:\!32\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!50 ), ( 4\!:\!50\!:\!6 ) \},$&$\{ ( 4\!:\!10\!:\!46 ), ( 4\!:\!46\!:\!10 ) \},$&$\{ ( 4\!:\!14\!:\!42 ), ( 4\!:\!42\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!38 ), ( 4\!:\!38\!:\!18 ) \},$&$\{ ( 4\!:\!22\!:\!34 ), ( 4\!:\!34\!:\!22 ) \},$&$\{ ( 6\!:\!8\!:\!46 ), ( 6\!:\!46\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!44 ), ( 6\!:\!44\!:\!10 ) \},$&$\{ ( 6\!:\!14\!:\!40 ), ( 6\!:\!40\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!38 ), ( 6\!:\!38\!:\!16 ) \},$\\ 
&&$\{ ( 6\!:\!20\!:\!34 ), ( 6\!:\!34\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!32 ), ( 6\!:\!32\!:\!22 ) \},$&$\{ ( 6\!:\!26\!:\!28 ), ( 6\!:\!28\!:\!26 ) \},$\\ 
&&$\{ ( 8\!:\!10\!:\!42 ), ( 8\!:\!42\!:\!10 ) \},$&$\{ ( 8\!:\!14\!:\!38 ), ( 8\!:\!38\!:\!14 ) \},$&$\{ ( 8\!:\!18\!:\!34 ), ( 8\!:\!34\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!12\!:\!38 ), ( 10\!:\!38\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!36 ), ( 10\!:\!36\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!34 ), ( 10\!:\!34\!:\!16 ) \},$\\ 
&&$\{ ( 10\!:\!18\!:\!32 ), ( 10\!:\!32\!:\!18 ) \},$&$\{ ( 10\!:\!22\!:\!28 ), ( 10\!:\!28\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!26 ), ( 10\!:\!26\!:\!24 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!34 ), ( 12\!:\!34\!:\!14 ) \},$&$\{ ( 12\!:\!22\!:\!26 ), ( 12\!:\!26\!:\!22 ) \},$&$\{ ( 14\!:\!18\!:\!28 ), ( 14\!:\!28\!:\!18 ) \},$\\ 
&&$\{ ( 14\!:\!20\!:\!26 ), ( 14\!:\!26\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!24 ), ( 14\!:\!24\!:\!22 ) \},$&$\{ ( 16\!:\!18\!:\!26 ), ( 16\!:\!26\!:\!18 ) \},$\\ 
&&$\{ ( 18\!:\!20\!:\!22 ), ( 18\!:\!22\!:\!20 ) \}$&&\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{T}^2$&$\{ ( 3\!:\!6\!:\!51 ), ( 3\!:\!51\!:\!6 ) \},$&$\{ ( 3\!:\!9\!:\!48 ), ( 3\!:\!48\!:\!9 ) \},$&$\{ ( 3\!:\!12\!:\!45 ), ( 3\!:\!45\!:\!12 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!42 ), ( 3\!:\!42\!:\!15 ) \},$&$\{ ( 3\!:\!18\!:\!39 ), ( 3\!:\!39\!:\!18 ) \},$&$\{ ( 3\!:\!21\!:\!36 ), ( 3\!:\!36\!:\!21 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!33 ), ( 3\!:\!33\!:\!24 ) \},$&$\{ ( 6\!:\!9\!:\!45 ), ( 6\!:\!45\!:\!9 ) \},$&$\{ ( 6\!:\!15\!:\!39 ), ( 6\!:\!39\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!21\!:\!33 ), ( 6\!:\!33\!:\!21 ) \},$&$\{ ( 9\!:\!12\!:\!39 ), ( 9\!:\!39\!:\!12 ) \},$&$\{ ( 9\!:\!15\!:\!36 ), ( 9\!:\!36\!:\!15 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!33 ), ( 9\!:\!33\!:\!18 ) \},$&$\{ ( 9\!:\!24\!:\!27 ), ( 9\!:\!27\!:\!24 ) \},$&$\{ ( 12\!:\!15\!:\!33 ), ( 12\!:\!33\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!21\!:\!27 ), ( 12\!:\!27\!:\!21 ) \},$&$\{ ( 15\!:\!18\!:\!27 ), ( 15\!:\!27\!:\!18 ) \},$&$\{ ( 15\!:\!21\!:\!24 ), ( 15\!:\!24\!:\!21 ) \},$\\ 
&&$\{ ( 3\!:\!3\!:\!54 ), ( 27\!:\!27\!:\!6 ) \},$&$\{ ( 9\!:\!9\!:\!42 ), ( 21\!:\!21\!:\!18 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!48 ), ( 4\!:\!48\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!44 ), ( 4\!:\!44\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!40 ), ( 4\!:\!40\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!36 ), ( 4\!:\!36\!:\!20 ) \},$&$\{ ( 4\!:\!24\!:\!32 ), ( 4\!:\!32\!:\!24 ) \},$&$\{ ( 8\!:\!12\!:\!40 ), ( 8\!:\!40\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!16\!:\!36 ), ( 8\!:\!36\!:\!16 ) \},$&$\{ ( 8\!:\!20\!:\!32 ), ( 8\!:\!32\!:\!20 ) \},$&$\{ ( 8\!:\!24\!:\!28 ), ( 8\!:\!28\!:\!24 ) \},$\\ 
&&$\{ ( 12\!:\!16\!:\!32 ), ( 12\!:\!32\!:\!16 ) \},$&$\{ ( 12\!:\!20\!:\!28 ), ( 12\!:\!28\!:\!20 ) \},$&$\{ ( 16\!:\!20\!:\!24 ), ( 16\!:\!24\!:\!20 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 5 \} \times \mathbb{T}^2$&$\{ ( 5\!:\!10\!:\!45 ), ( 5\!:\!45\!:\!10 ) \},$&$\{ ( 5\!:\!15\!:\!40 ), ( 5\!:\!40\!:\!15 ) \},$&$\{ ( 5\!:\!20\!:\!35 ), ( 5\!:\!35\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!35 ), ( 10\!:\!35\!:\!15 ) \},$&$\{ ( 15\!:\!20\!:\!25 ), ( 15\!:\!25\!:\!20 ) \},$&$\{ ( 5\!:\!5\!:\!50 ), ( 25\!:\!25\!:\!10 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 6 \} \times \mathbb{T}^2$&$\{ ( 6\!:\!12\!:\!42 ), ( 6\!:\!42\!:\!12 ) \},$&$\{ ( 6\!:\!18\!:\!36 ), ( 6\!:\!36\!:\!18 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{K}^2$&$\{ ( 2\!:\!2\!:\!56 ), ( 28\!:\!28\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!52 ), ( 26\!:\!26\!:\!8 ) \},$&$\{ ( 8\!:\!8\!:\!44 ), ( 22\!:\!22\!:\!16 ) \},$\\ 
&&$\{ ( 14\!:\!14\!:\!32 ), ( 16\!:\!16\!:\!28 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 6 \} \times \mathbb{K}^2$&$\{ ( 6\!:\!6\!:\!48 ), ( 24\!:\!24\!:\!12 ) \},$&$\{ ( 12\!:\!12\!:\!36 ), ( 18\!:\!18\!:\!24 ) \}$&\\ 
\hline 
\hline 
$31$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!59 ), ( 1\!:\!59\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!58 ), ( 1\!:\!58\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!57 ), ( 1\!:\!57\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!56 ), ( 1\!:\!56\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!55 ), ( 1\!:\!55\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!54 ), ( 1\!:\!54\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!53 ), ( 1\!:\!53\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!52 ), ( 1\!:\!52\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!51 ), ( 1\!:\!51\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!50 ), ( 1\!:\!50\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!49 ), ( 1\!:\!49\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!48 ), ( 1\!:\!48\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!47 ), ( 1\!:\!47\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!46 ), ( 1\!:\!46\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!45 ), ( 1\!:\!45\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!44 ), ( 1\!:\!44\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!43 ), ( 1\!:\!43\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!42 ), ( 1\!:\!42\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!41 ), ( 1\!:\!41\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!40 ), ( 1\!:\!40\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!39 ), ( 1\!:\!39\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!38 ), ( 1\!:\!38\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!37 ), ( 1\!:\!37\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!36 ), ( 1\!:\!36\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!35 ), ( 1\!:\!35\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!34 ), ( 1\!:\!34\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!33 ), ( 1\!:\!33\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!32 ), ( 1\!:\!32\!:\!29 ) \},$&$\{ ( 2\!:\!3\!:\!57 ), ( 2\!:\!57\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!55 ), ( 2\!:\!55\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!7\!:\!53 ), ( 2\!:\!53\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!51 ), ( 2\!:\!51\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!49 ), ( 2\!:\!49\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!13\!:\!47 ), ( 2\!:\!47\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!45 ), ( 2\!:\!45\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!43 ), ( 2\!:\!43\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!19\!:\!41 ), ( 2\!:\!41\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!39 ), ( 2\!:\!39\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!37 ), ( 2\!:\!37\!:\!23 ) \},$\\ 
&&$\{ ( 2\!:\!25\!:\!35 ), ( 2\!:\!35\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!33 ), ( 2\!:\!33\!:\!27 ) \},$&$\{ ( 3\!:\!4\!:\!55 ), ( 3\!:\!55\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!54 ), ( 3\!:\!54\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!53 ), ( 3\!:\!53\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!52 ), ( 3\!:\!52\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!51 ), ( 3\!:\!51\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!50 ), ( 3\!:\!50\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!49 ), ( 3\!:\!49\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!48 ), ( 3\!:\!48\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!47 ), ( 3\!:\!47\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!46 ), ( 3\!:\!46\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!45 ), ( 3\!:\!45\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!44 ), ( 3\!:\!44\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!43 ), ( 3\!:\!43\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!42 ), ( 3\!:\!42\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!41 ), ( 3\!:\!41\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!40 ), ( 3\!:\!40\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!39 ), ( 3\!:\!39\!:\!20 ) \},$&$\{ ( 3\!:\!21\!:\!38 ), ( 3\!:\!38\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!37 ), ( 3\!:\!37\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!36 ), ( 3\!:\!36\!:\!23 ) \},$&$\{ ( 3\!:\!24\!:\!35 ), ( 3\!:\!35\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!34 ), ( 3\!:\!34\!:\!25 ) \},$\\ 
&&$\{ ( 3\!:\!26\!:\!33 ), ( 3\!:\!33\!:\!26 ) \},$&$\{ ( 3\!:\!27\!:\!32 ), ( 3\!:\!32\!:\!27 ) \},$&$\{ ( 3\!:\!29\!:\!30 ), ( 3\!:\!30\!:\!29 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!53 ), ( 4\!:\!53\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!51 ), ( 4\!:\!51\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!49 ), ( 4\!:\!49\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!47 ), ( 4\!:\!47\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!45 ), ( 4\!:\!45\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!43 ), ( 4\!:\!43\!:\!15 ) \},$\\ 
&&$\{ ( 4\!:\!17\!:\!41 ), ( 4\!:\!41\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!39 ), ( 4\!:\!39\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!37 ), ( 4\!:\!37\!:\!21 ) \},$\\ 
&&$\{ ( 4\!:\!23\!:\!35 ), ( 4\!:\!35\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!33 ), ( 4\!:\!33\!:\!25 ) \},$&$\{ ( 5\!:\!6\!:\!51 ), ( 5\!:\!51\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!50 ), ( 5\!:\!50\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!49 ), ( 5\!:\!49\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!48 ), ( 5\!:\!48\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!47 ), ( 5\!:\!47\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!46 ), ( 5\!:\!46\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!45 ), ( 5\!:\!45\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!44 ), ( 5\!:\!44\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!43 ), ( 5\!:\!43\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!42 ), ( 5\!:\!42\!:\!15 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!41 ), ( 5\!:\!41\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!40 ), ( 5\!:\!40\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!39 ), ( 5\!:\!39\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!38 ), ( 5\!:\!38\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!37 ), ( 5\!:\!37\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!36 ), ( 5\!:\!36\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!35 ), ( 5\!:\!35\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!34 ), ( 5\!:\!34\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!33 ), ( 5\!:\!33\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!32 ), ( 5\!:\!32\!:\!25 ) \},$&$\{ ( 5\!:\!27\!:\!30 ), ( 5\!:\!30\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!29 ), ( 5\!:\!29\!:\!28 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!49 ), ( 6\!:\!49\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!47 ), ( 6\!:\!47\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!45 ), ( 6\!:\!45\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!43 ), ( 6\!:\!43\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!41 ), ( 6\!:\!41\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!39 ), ( 6\!:\!39\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!37 ), ( 6\!:\!37\!:\!19 ) \},$&$\{ ( 6\!:\!21\!:\!35 ), ( 6\!:\!35\!:\!21 ) \},$&$\{ ( 6\!:\!23\!:\!33 ), ( 6\!:\!33\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!27\!:\!29 ), ( 6\!:\!29\!:\!27 ) \},$&$\{ ( 7\!:\!8\!:\!47 ), ( 7\!:\!47\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!46 ), ( 7\!:\!46\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!45 ), ( 7\!:\!45\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!44 ), ( 7\!:\!44\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!43 ), ( 7\!:\!43\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!13\!:\!42 ), ( 7\!:\!42\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!41 ), ( 7\!:\!41\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!40 ), ( 7\!:\!40\!:\!15 ) \},$\\ 
&&$\{ ( 7\!:\!16\!:\!39 ), ( 7\!:\!39\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!38 ), ( 7\!:\!38\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!37 ), ( 7\!:\!37\!:\!18 ) \},$\\ 
&&$\{ ( 7\!:\!19\!:\!36 ), ( 7\!:\!36\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!35 ), ( 7\!:\!35\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!34 ), ( 7\!:\!34\!:\!21 ) \},$\\ 
&&$\{ ( 7\!:\!22\!:\!33 ), ( 7\!:\!33\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!32 ), ( 7\!:\!32\!:\!23 ) \},$&$\{ ( 7\!:\!25\!:\!30 ), ( 7\!:\!30\!:\!25 ) \},$\\ 
&&$\{ ( 7\!:\!26\!:\!29 ), ( 7\!:\!29\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!28 ), ( 7\!:\!28\!:\!27 ) \},$&$\{ ( 8\!:\!9\!:\!45 ), ( 8\!:\!45\!:\!9 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!43 ), ( 8\!:\!43\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!41 ), ( 8\!:\!41\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!39 ), ( 8\!:\!39\!:\!15 ) \},$\\ 
&&$\{ ( 8\!:\!17\!:\!37 ), ( 8\!:\!37\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!35 ), ( 8\!:\!35\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!33 ), ( 8\!:\!33\!:\!21 ) \},$\\ 
&&$\{ ( 8\!:\!25\!:\!29 ), ( 8\!:\!29\!:\!25 ) \},$&$\{ ( 9\!:\!10\!:\!43 ), ( 9\!:\!43\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!42 ), ( 9\!:\!42\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!41 ), ( 9\!:\!41\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!40 ), ( 9\!:\!40\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!39 ), ( 9\!:\!39\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!38 ), ( 9\!:\!38\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!37 ), ( 9\!:\!37\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!36 ), ( 9\!:\!36\!:\!17 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!35 ), ( 9\!:\!35\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!34 ), ( 9\!:\!34\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!33 ), ( 9\!:\!33\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!21\!:\!32 ), ( 9\!:\!32\!:\!21 ) \},$&$\{ ( 9\!:\!23\!:\!30 ), ( 9\!:\!30\!:\!23 ) \},$&$\{ ( 9\!:\!24\!:\!29 ), ( 9\!:\!29\!:\!24 ) \},$\\ 
&&$\{ ( 9\!:\!25\!:\!28 ), ( 9\!:\!28\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!27 ), ( 9\!:\!27\!:\!26 ) \},$&$\{ ( 10\!:\!11\!:\!41 ), ( 10\!:\!41\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!13\!:\!39 ), ( 10\!:\!39\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!37 ), ( 10\!:\!37\!:\!15 ) \},$&$\{ ( 10\!:\!17\!:\!35 ), ( 10\!:\!35\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!19\!:\!33 ), ( 10\!:\!33\!:\!19 ) \},$&$\{ ( 10\!:\!23\!:\!29 ), ( 10\!:\!29\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!27 ), ( 10\!:\!27\!:\!25 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!39 ), ( 11\!:\!39\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!38 ), ( 11\!:\!38\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!37 ), ( 11\!:\!37\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!36 ), ( 11\!:\!36\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!35 ), ( 11\!:\!35\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!34 ), ( 11\!:\!34\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!33 ), ( 11\!:\!33\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!32 ), ( 11\!:\!32\!:\!19 ) \},$&$\{ ( 11\!:\!21\!:\!30 ), ( 11\!:\!30\!:\!21 ) \},$\\ 
&&$\{ ( 11\!:\!22\!:\!29 ), ( 11\!:\!29\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!28 ), ( 11\!:\!28\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!27 ), ( 11\!:\!27\!:\!24 ) \},$\\ 
&&$\{ ( 11\!:\!25\!:\!26 ), ( 11\!:\!26\!:\!25 ) \},$&$\{ ( 12\!:\!13\!:\!37 ), ( 12\!:\!37\!:\!13 ) \},$&$\{ ( 12\!:\!15\!:\!35 ), ( 12\!:\!35\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!17\!:\!33 ), ( 12\!:\!33\!:\!17 ) \},$&$\{ ( 12\!:\!21\!:\!29 ), ( 12\!:\!29\!:\!21 ) \},$&$\{ ( 12\!:\!23\!:\!27 ), ( 12\!:\!27\!:\!23 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!35 ), ( 13\!:\!35\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!34 ), ( 13\!:\!34\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!33 ), ( 13\!:\!33\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!32 ), ( 13\!:\!32\!:\!17 ) \},$&$\{ ( 13\!:\!19\!:\!30 ), ( 13\!:\!30\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!29 ), ( 13\!:\!29\!:\!20 ) \},$\\ 
&&$\{ ( 13\!:\!21\!:\!28 ), ( 13\!:\!28\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!27 ), ( 13\!:\!27\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!26 ), ( 13\!:\!26\!:\!23 ) \},$\\ 
&&$\{ ( 13\!:\!24\!:\!25 ), ( 13\!:\!25\!:\!24 ) \},$&$\{ ( 14\!:\!15\!:\!33 ), ( 14\!:\!33\!:\!15 ) \},$&$\{ ( 14\!:\!19\!:\!29 ), ( 14\!:\!29\!:\!19 ) \},$\\ 
&&$\{ ( 14\!:\!21\!:\!27 ), ( 14\!:\!27\!:\!21 ) \},$&$\{ ( 14\!:\!23\!:\!25 ), ( 14\!:\!25\!:\!23 ) \},$&$\{ ( 15\!:\!17\!:\!30 ), ( 15\!:\!30\!:\!17 ) \},$\\ 
&&$\{ ( 15\!:\!18\!:\!29 ), ( 15\!:\!29\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!28 ), ( 15\!:\!28\!:\!19 ) \},$&$\{ ( 15\!:\!20\!:\!27 ), ( 15\!:\!27\!:\!20 ) \},$\\ 
&&$\{ ( 15\!:\!21\!:\!26 ), ( 15\!:\!26\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!25 ), ( 15\!:\!25\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!24 ), ( 15\!:\!24\!:\!23 ) \},$\\ 
&&$\{ ( 16\!:\!17\!:\!29 ), ( 16\!:\!29\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!27 ), ( 16\!:\!27\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!25 ), ( 16\!:\!25\!:\!21 ) \},$\\ 
&&$\{ ( 17\!:\!18\!:\!27 ), ( 17\!:\!27\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!26 ), ( 17\!:\!26\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!25 ), ( 17\!:\!25\!:\!20 ) \},$\\ 
&&$\{ ( 17\!:\!21\!:\!24 ), ( 17\!:\!24\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!23 ), ( 17\!:\!23\!:\!22 ) \},$&$\{ ( 18\!:\!19\!:\!25 ), ( 18\!:\!25\!:\!19 ) \},$\\ 
&&$\{ ( 18\!:\!21\!:\!23 ), ( 18\!:\!23\!:\!21 ) \},$&$\{ ( 19\!:\!20\!:\!23 ), ( 19\!:\!23\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!22 ), ( 19\!:\!22\!:\!21 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!56 ), ( 2\!:\!56\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!54 ), ( 2\!:\!54\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!52 ), ( 2\!:\!52\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!50 ), ( 2\!:\!50\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!48 ), ( 2\!:\!48\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!46 ), ( 2\!:\!46\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!44 ), ( 2\!:\!44\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!42 ), ( 2\!:\!42\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!40 ), ( 2\!:\!40\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!38 ), ( 2\!:\!38\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!36 ), ( 2\!:\!36\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!34 ), ( 2\!:\!34\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!32 ), ( 2\!:\!32\!:\!28 ) \},$&$\{ ( 4\!:\!6\!:\!52 ), ( 4\!:\!52\!:\!6 ) \},$&$\{ ( 4\!:\!8\!:\!50 ), ( 4\!:\!50\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!10\!:\!48 ), ( 4\!:\!48\!:\!10 ) \},$&$\{ ( 4\!:\!12\!:\!46 ), ( 4\!:\!46\!:\!12 ) \},$&$\{ ( 4\!:\!14\!:\!44 ), ( 4\!:\!44\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!16\!:\!42 ), ( 4\!:\!42\!:\!16 ) \},$&$\{ ( 4\!:\!18\!:\!40 ), ( 4\!:\!40\!:\!18 ) \},$&$\{ ( 4\!:\!20\!:\!38 ), ( 4\!:\!38\!:\!20 ) \},$\\ 
&&$\{ ( 4\!:\!22\!:\!36 ), ( 4\!:\!36\!:\!22 ) \},$&$\{ ( 4\!:\!24\!:\!34 ), ( 4\!:\!34\!:\!24 ) \},$&$\{ ( 4\!:\!26\!:\!32 ), ( 4\!:\!32\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!28\!:\!30 ), ( 4\!:\!30\!:\!28 ) \},$&$\{ ( 6\!:\!8\!:\!48 ), ( 6\!:\!48\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!46 ), ( 6\!:\!46\!:\!10 ) \},$\\ 
&&$\{ ( 6\!:\!12\!:\!44 ), ( 6\!:\!44\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!42 ), ( 6\!:\!42\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!40 ), ( 6\!:\!40\!:\!16 ) \},$\\ 
&&$\{ ( 6\!:\!18\!:\!38 ), ( 6\!:\!38\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!36 ), ( 6\!:\!36\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!34 ), ( 6\!:\!34\!:\!22 ) \},$\\ 
&&$\{ ( 6\!:\!24\!:\!32 ), ( 6\!:\!32\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!30 ), ( 6\!:\!30\!:\!26 ) \},$&$\{ ( 8\!:\!10\!:\!44 ), ( 8\!:\!44\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!42 ), ( 8\!:\!42\!:\!12 ) \},$&$\{ ( 8\!:\!14\!:\!40 ), ( 8\!:\!40\!:\!14 ) \},$&$\{ ( 8\!:\!16\!:\!38 ), ( 8\!:\!38\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!36 ), ( 8\!:\!36\!:\!18 ) \},$&$\{ ( 8\!:\!20\!:\!34 ), ( 8\!:\!34\!:\!20 ) \},$&$\{ ( 8\!:\!22\!:\!32 ), ( 8\!:\!32\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!30 ), ( 8\!:\!30\!:\!24 ) \},$&$\{ ( 8\!:\!26\!:\!28 ), ( 8\!:\!28\!:\!26 ) \},$&$\{ ( 10\!:\!12\!:\!40 ), ( 10\!:\!40\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!14\!:\!38 ), ( 10\!:\!38\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!36 ), ( 10\!:\!36\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!34 ), ( 10\!:\!34\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!20\!:\!32 ), ( 10\!:\!32\!:\!20 ) \},$&$\{ ( 10\!:\!22\!:\!30 ), ( 10\!:\!30\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!28 ), ( 10\!:\!28\!:\!24 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!36 ), ( 12\!:\!36\!:\!14 ) \},$&$\{ ( 12\!:\!16\!:\!34 ), ( 12\!:\!34\!:\!16 ) \},$&$\{ ( 12\!:\!18\!:\!32 ), ( 12\!:\!32\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!20\!:\!30 ), ( 12\!:\!30\!:\!20 ) \},$&$\{ ( 12\!:\!22\!:\!28 ), ( 12\!:\!28\!:\!22 ) \},$&$\{ ( 12\!:\!24\!:\!26 ), ( 12\!:\!26\!:\!24 ) \},$\\ 
&&$\{ ( 14\!:\!16\!:\!32 ), ( 14\!:\!32\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!30 ), ( 14\!:\!30\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!28 ), ( 14\!:\!28\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!22\!:\!26 ), ( 14\!:\!26\!:\!22 ) \},$&$\{ ( 16\!:\!18\!:\!28 ), ( 16\!:\!28\!:\!18 ) \},$&$\{ ( 16\!:\!20\!:\!26 ), ( 16\!:\!26\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!22\!:\!24 ), ( 16\!:\!24\!:\!22 ) \},$&$\{ ( 18\!:\!20\!:\!24 ), ( 18\!:\!24\!:\!20 ) \}$&\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!60 ), ( 30\!:\!30\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!58 ), ( 29\!:\!29\!:\!4 ) \},$&$\{ ( 3\!:\!3\!:\!56 ), ( 28\!:\!28\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!54 ), ( 27\!:\!27\!:\!8 ) \},$&$\{ ( 5\!:\!5\!:\!52 ), ( 26\!:\!26\!:\!10 ) \},$&$\{ ( 6\!:\!6\!:\!50 ), ( 25\!:\!25\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!48 ), ( 24\!:\!24\!:\!14 ) \},$&$\{ ( 8\!:\!8\!:\!46 ), ( 23\!:\!23\!:\!16 ) \},$&$\{ ( 9\!:\!9\!:\!44 ), ( 22\!:\!22\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!42 ), ( 21\!:\!21\!:\!20 ) \},$&$\{ ( 11\!:\!11\!:\!40 ), ( 20\!:\!20\!:\!22 ) \},$&$\{ ( 12\!:\!12\!:\!38 ), ( 19\!:\!19\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!36 ), ( 18\!:\!18\!:\!26 ) \},$&$\{ ( 14\!:\!14\!:\!34 ), ( 17\!:\!17\!:\!28 ) \},$&$\{ ( 15\!:\!15\!:\!32 ), ( 16\!:\!16\!:\!30 ) \}$\\ 
\hline 
\hline 
$32$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!61 ), ( 1\!:\!61\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!60 ), ( 1\!:\!60\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!59 ), ( 1\!:\!59\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!58 ), ( 1\!:\!58\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!57 ), ( 1\!:\!57\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!56 ), ( 1\!:\!56\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!55 ), ( 1\!:\!55\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!54 ), ( 1\!:\!54\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!53 ), ( 1\!:\!53\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!52 ), ( 1\!:\!52\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!51 ), ( 1\!:\!51\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!50 ), ( 1\!:\!50\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!49 ), ( 1\!:\!49\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!48 ), ( 1\!:\!48\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!47 ), ( 1\!:\!47\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!46 ), ( 1\!:\!46\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!45 ), ( 1\!:\!45\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!44 ), ( 1\!:\!44\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!43 ), ( 1\!:\!43\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!42 ), ( 1\!:\!42\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!41 ), ( 1\!:\!41\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!40 ), ( 1\!:\!40\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!39 ), ( 1\!:\!39\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!38 ), ( 1\!:\!38\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!37 ), ( 1\!:\!37\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!36 ), ( 1\!:\!36\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!35 ), ( 1\!:\!35\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!34 ), ( 1\!:\!34\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!33 ), ( 1\!:\!33\!:\!30 ) \},$&$\{ ( 2\!:\!3\!:\!59 ), ( 2\!:\!59\!:\!3 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!57 ), ( 2\!:\!57\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!55 ), ( 2\!:\!55\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!53 ), ( 2\!:\!53\!:\!9 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!51 ), ( 2\!:\!51\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!49 ), ( 2\!:\!49\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!47 ), ( 2\!:\!47\!:\!15 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!45 ), ( 2\!:\!45\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!43 ), ( 2\!:\!43\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!41 ), ( 2\!:\!41\!:\!21 ) \},$\\ 
&&$\{ ( 2\!:\!23\!:\!39 ), ( 2\!:\!39\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!37 ), ( 2\!:\!37\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!35 ), ( 2\!:\!35\!:\!27 ) \},$\\ 
&&$\{ ( 2\!:\!29\!:\!33 ), ( 2\!:\!33\!:\!29 ) \},$&$\{ ( 3\!:\!4\!:\!57 ), ( 3\!:\!57\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!56 ), ( 3\!:\!56\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!55 ), ( 3\!:\!55\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!54 ), ( 3\!:\!54\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!53 ), ( 3\!:\!53\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!52 ), ( 3\!:\!52\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!51 ), ( 3\!:\!51\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!50 ), ( 3\!:\!50\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!49 ), ( 3\!:\!49\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!48 ), ( 3\!:\!48\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!47 ), ( 3\!:\!47\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!46 ), ( 3\!:\!46\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!45 ), ( 3\!:\!45\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!44 ), ( 3\!:\!44\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!43 ), ( 3\!:\!43\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!42 ), ( 3\!:\!42\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!41 ), ( 3\!:\!41\!:\!20 ) \},$\\ 
&&$\{ ( 3\!:\!21\!:\!40 ), ( 3\!:\!40\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!39 ), ( 3\!:\!39\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!38 ), ( 3\!:\!38\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!37 ), ( 3\!:\!37\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!36 ), ( 3\!:\!36\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!35 ), ( 3\!:\!35\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!27\!:\!34 ), ( 3\!:\!34\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!33 ), ( 3\!:\!33\!:\!28 ) \},$&$\{ ( 3\!:\!30\!:\!31 ), ( 3\!:\!31\!:\!30 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!55 ), ( 4\!:\!55\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!53 ), ( 4\!:\!53\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!51 ), ( 4\!:\!51\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!49 ), ( 4\!:\!49\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!47 ), ( 4\!:\!47\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!45 ), ( 4\!:\!45\!:\!15 ) \},$\\ 
&&$\{ ( 4\!:\!17\!:\!43 ), ( 4\!:\!43\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!41 ), ( 4\!:\!41\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!39 ), ( 4\!:\!39\!:\!21 ) \},$\\ 
&&$\{ ( 4\!:\!23\!:\!37 ), ( 4\!:\!37\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!35 ), ( 4\!:\!35\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!33 ), ( 4\!:\!33\!:\!27 ) \},$\\ 
&&$\{ ( 4\!:\!29\!:\!31 ), ( 4\!:\!31\!:\!29 ) \},$&$\{ ( 5\!:\!6\!:\!53 ), ( 5\!:\!53\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!52 ), ( 5\!:\!52\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!51 ), ( 5\!:\!51\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!50 ), ( 5\!:\!50\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!49 ), ( 5\!:\!49\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!48 ), ( 5\!:\!48\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!47 ), ( 5\!:\!47\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!46 ), ( 5\!:\!46\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!45 ), ( 5\!:\!45\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!44 ), ( 5\!:\!44\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!43 ), ( 5\!:\!43\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!17\!:\!42 ), ( 5\!:\!42\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!41 ), ( 5\!:\!41\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!40 ), ( 5\!:\!40\!:\!19 ) \},$\\ 
&&$\{ ( 5\!:\!20\!:\!39 ), ( 5\!:\!39\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!38 ), ( 5\!:\!38\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!37 ), ( 5\!:\!37\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!36 ), ( 5\!:\!36\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!35 ), ( 5\!:\!35\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!34 ), ( 5\!:\!34\!:\!25 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!33 ), ( 5\!:\!33\!:\!26 ) \},$&$\{ ( 5\!:\!28\!:\!31 ), ( 5\!:\!31\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!30 ), ( 5\!:\!30\!:\!29 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!51 ), ( 6\!:\!51\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!49 ), ( 6\!:\!49\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!47 ), ( 6\!:\!47\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!45 ), ( 6\!:\!45\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!43 ), ( 6\!:\!43\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!41 ), ( 6\!:\!41\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!39 ), ( 6\!:\!39\!:\!19 ) \},$&$\{ ( 6\!:\!21\!:\!37 ), ( 6\!:\!37\!:\!21 ) \},$&$\{ ( 6\!:\!23\!:\!35 ), ( 6\!:\!35\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!33 ), ( 6\!:\!33\!:\!25 ) \},$&$\{ ( 6\!:\!27\!:\!31 ), ( 6\!:\!31\!:\!27 ) \},$&$\{ ( 7\!:\!8\!:\!49 ), ( 7\!:\!49\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!48 ), ( 7\!:\!48\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!47 ), ( 7\!:\!47\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!46 ), ( 7\!:\!46\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!45 ), ( 7\!:\!45\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!44 ), ( 7\!:\!44\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!43 ), ( 7\!:\!43\!:\!14 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!42 ), ( 7\!:\!42\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!41 ), ( 7\!:\!41\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!40 ), ( 7\!:\!40\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!39 ), ( 7\!:\!39\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!38 ), ( 7\!:\!38\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!37 ), ( 7\!:\!37\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!21\!:\!36 ), ( 7\!:\!36\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!35 ), ( 7\!:\!35\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!34 ), ( 7\!:\!34\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!24\!:\!33 ), ( 7\!:\!33\!:\!24 ) \},$&$\{ ( 7\!:\!26\!:\!31 ), ( 7\!:\!31\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!30 ), ( 7\!:\!30\!:\!27 ) \},$\\ 
&&$\{ ( 7\!:\!28\!:\!29 ), ( 7\!:\!29\!:\!28 ) \},$&$\{ ( 8\!:\!9\!:\!47 ), ( 8\!:\!47\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!45 ), ( 8\!:\!45\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!13\!:\!43 ), ( 8\!:\!43\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!41 ), ( 8\!:\!41\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!39 ), ( 8\!:\!39\!:\!17 ) \},$\\ 
&&$\{ ( 8\!:\!19\!:\!37 ), ( 8\!:\!37\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!35 ), ( 8\!:\!35\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!33 ), ( 8\!:\!33\!:\!23 ) \},$\\ 
&&$\{ ( 8\!:\!25\!:\!31 ), ( 8\!:\!31\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!29 ), ( 8\!:\!29\!:\!27 ) \},$&$\{ ( 9\!:\!10\!:\!45 ), ( 9\!:\!45\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!44 ), ( 9\!:\!44\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!43 ), ( 9\!:\!43\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!42 ), ( 9\!:\!42\!:\!13 ) \},$\\ 
&&$\{ ( 9\!:\!14\!:\!41 ), ( 9\!:\!41\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!40 ), ( 9\!:\!40\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!39 ), ( 9\!:\!39\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!38 ), ( 9\!:\!38\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!37 ), ( 9\!:\!37\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!36 ), ( 9\!:\!36\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!35 ), ( 9\!:\!35\!:\!20 ) \},$&$\{ ( 9\!:\!21\!:\!34 ), ( 9\!:\!34\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!33 ), ( 9\!:\!33\!:\!22 ) \},$\\ 
&&$\{ ( 9\!:\!24\!:\!31 ), ( 9\!:\!31\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!30 ), ( 9\!:\!30\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!29 ), ( 9\!:\!29\!:\!26 ) \},$\\ 
&&$\{ ( 9\!:\!27\!:\!28 ), ( 9\!:\!28\!:\!27 ) \},$&$\{ ( 10\!:\!11\!:\!43 ), ( 10\!:\!43\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!41 ), ( 10\!:\!41\!:\!13 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!39 ), ( 10\!:\!39\!:\!15 ) \},$&$\{ ( 10\!:\!17\!:\!37 ), ( 10\!:\!37\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!35 ), ( 10\!:\!35\!:\!19 ) \},$\\ 
&&$\{ ( 10\!:\!21\!:\!33 ), ( 10\!:\!33\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!31 ), ( 10\!:\!31\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!29 ), ( 10\!:\!29\!:\!25 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!41 ), ( 11\!:\!41\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!40 ), ( 11\!:\!40\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!39 ), ( 11\!:\!39\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!38 ), ( 11\!:\!38\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!37 ), ( 11\!:\!37\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!36 ), ( 11\!:\!36\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!35 ), ( 11\!:\!35\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!34 ), ( 11\!:\!34\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!33 ), ( 11\!:\!33\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!22\!:\!31 ), ( 11\!:\!31\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!30 ), ( 11\!:\!30\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!29 ), ( 11\!:\!29\!:\!24 ) \},$\\ 
&&$\{ ( 11\!:\!25\!:\!28 ), ( 11\!:\!28\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!27 ), ( 11\!:\!27\!:\!26 ) \},$&$\{ ( 12\!:\!13\!:\!39 ), ( 12\!:\!39\!:\!13 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!37 ), ( 12\!:\!37\!:\!15 ) \},$&$\{ ( 12\!:\!17\!:\!35 ), ( 12\!:\!35\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!33 ), ( 12\!:\!33\!:\!19 ) \},$\\ 
&&$\{ ( 12\!:\!21\!:\!31 ), ( 12\!:\!31\!:\!21 ) \},$&$\{ ( 12\!:\!23\!:\!29 ), ( 12\!:\!29\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!27 ), ( 12\!:\!27\!:\!25 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!37 ), ( 13\!:\!37\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!36 ), ( 13\!:\!36\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!35 ), ( 13\!:\!35\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!34 ), ( 13\!:\!34\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!33 ), ( 13\!:\!33\!:\!18 ) \},$&$\{ ( 13\!:\!20\!:\!31 ), ( 13\!:\!31\!:\!20 ) \},$\\ 
&&$\{ ( 13\!:\!21\!:\!30 ), ( 13\!:\!30\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!29 ), ( 13\!:\!29\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!28 ), ( 13\!:\!28\!:\!23 ) \},$\\ 
&&$\{ ( 13\!:\!24\!:\!27 ), ( 13\!:\!27\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!26 ), ( 13\!:\!26\!:\!25 ) \},$&$\{ ( 14\!:\!15\!:\!35 ), ( 14\!:\!35\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!17\!:\!33 ), ( 14\!:\!33\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!31 ), ( 14\!:\!31\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!29 ), ( 14\!:\!29\!:\!21 ) \},$\\ 
&&$\{ ( 14\!:\!23\!:\!27 ), ( 14\!:\!27\!:\!23 ) \},$&$\{ ( 15\!:\!16\!:\!33 ), ( 15\!:\!33\!:\!16 ) \},$&$\{ ( 15\!:\!18\!:\!31 ), ( 15\!:\!31\!:\!18 ) \},$\\ 
&&$\{ ( 15\!:\!19\!:\!30 ), ( 15\!:\!30\!:\!19 ) \},$&$\{ ( 15\!:\!20\!:\!29 ), ( 15\!:\!29\!:\!20 ) \},$&$\{ ( 15\!:\!21\!:\!28 ), ( 15\!:\!28\!:\!21 ) \},$\\ 
&&$\{ ( 15\!:\!22\!:\!27 ), ( 15\!:\!27\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!26 ), ( 15\!:\!26\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!25 ), ( 15\!:\!25\!:\!24 ) \},$\\ 
&&$\{ ( 16\!:\!17\!:\!31 ), ( 16\!:\!31\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!29 ), ( 16\!:\!29\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!27 ), ( 16\!:\!27\!:\!21 ) \},$\\ 
&&$\{ ( 16\!:\!23\!:\!25 ), ( 16\!:\!25\!:\!23 ) \},$&$\{ ( 17\!:\!18\!:\!29 ), ( 17\!:\!29\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!28 ), ( 17\!:\!28\!:\!19 ) \},$\\ 
&&$\{ ( 17\!:\!20\!:\!27 ), ( 17\!:\!27\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!26 ), ( 17\!:\!26\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!25 ), ( 17\!:\!25\!:\!22 ) \},$\\ 
&&$\{ ( 17\!:\!23\!:\!24 ), ( 17\!:\!24\!:\!23 ) \},$&$\{ ( 18\!:\!19\!:\!27 ), ( 18\!:\!27\!:\!19 ) \},$&$\{ ( 18\!:\!21\!:\!25 ), ( 18\!:\!25\!:\!21 ) \},$\\ 
&&$\{ ( 19\!:\!20\!:\!25 ), ( 19\!:\!25\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!24 ), ( 19\!:\!24\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!23 ), ( 19\!:\!23\!:\!22 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!23 ), ( 20\!:\!23\!:\!21 ) \},$&$\{ ( 1\!:\!1\!:\!62 ), ( 31\!:\!31\!:\!2 ) \},$&$\{ ( 3\!:\!3\!:\!58 ), ( 29\!:\!29\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!5\!:\!54 ), ( 27\!:\!27\!:\!10 ) \},$&$\{ ( 7\!:\!7\!:\!50 ), ( 25\!:\!25\!:\!14 ) \},$&$\{ ( 9\!:\!9\!:\!46 ), ( 23\!:\!23\!:\!18 ) \},$\\ 
&&$\{ ( 11\!:\!11\!:\!42 ), ( 21\!:\!21\!:\!22 ) \},$&$\{ ( 13\!:\!13\!:\!38 ), ( 19\!:\!19\!:\!26 ) \},$&$\{ ( 15\!:\!15\!:\!34 ), ( 17\!:\!17\!:\!30 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!58 ), ( 2\!:\!58\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!56 ), ( 2\!:\!56\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!54 ), ( 2\!:\!54\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!52 ), ( 2\!:\!52\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!50 ), ( 2\!:\!50\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!48 ), ( 2\!:\!48\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!46 ), ( 2\!:\!46\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!44 ), ( 2\!:\!44\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!42 ), ( 2\!:\!42\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!40 ), ( 2\!:\!40\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!38 ), ( 2\!:\!38\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!36 ), ( 2\!:\!36\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!34 ), ( 2\!:\!34\!:\!28 ) \},$&$\{ ( 4\!:\!6\!:\!54 ), ( 4\!:\!54\!:\!6 ) \},$&$\{ ( 4\!:\!10\!:\!50 ), ( 4\!:\!50\!:\!10 ) \},$\\ 
&&$\{ ( 4\!:\!14\!:\!46 ), ( 4\!:\!46\!:\!14 ) \},$&$\{ ( 4\!:\!18\!:\!42 ), ( 4\!:\!42\!:\!18 ) \},$&$\{ ( 4\!:\!22\!:\!38 ), ( 4\!:\!38\!:\!22 ) \},$\\ 
&&$\{ ( 4\!:\!26\!:\!34 ), ( 4\!:\!34\!:\!26 ) \},$&$\{ ( 6\!:\!8\!:\!50 ), ( 6\!:\!50\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!48 ), ( 6\!:\!48\!:\!10 ) \},$\\ 
&&$\{ ( 6\!:\!12\!:\!46 ), ( 6\!:\!46\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!44 ), ( 6\!:\!44\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!42 ), ( 6\!:\!42\!:\!16 ) \},$\\ 
&&$\{ ( 6\!:\!18\!:\!40 ), ( 6\!:\!40\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!38 ), ( 6\!:\!38\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!36 ), ( 6\!:\!36\!:\!22 ) \},$\\ 
&&$\{ ( 6\!:\!24\!:\!34 ), ( 6\!:\!34\!:\!24 ) \},$&$\{ ( 6\!:\!28\!:\!30 ), ( 6\!:\!30\!:\!28 ) \},$&$\{ ( 8\!:\!10\!:\!46 ), ( 8\!:\!46\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!14\!:\!42 ), ( 8\!:\!42\!:\!14 ) \},$&$\{ ( 8\!:\!18\!:\!38 ), ( 8\!:\!38\!:\!18 ) \},$&$\{ ( 8\!:\!22\!:\!34 ), ( 8\!:\!34\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!26\!:\!30 ), ( 8\!:\!30\!:\!26 ) \},$&$\{ ( 10\!:\!12\!:\!42 ), ( 10\!:\!42\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!40 ), ( 10\!:\!40\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!38 ), ( 10\!:\!38\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!36 ), ( 10\!:\!36\!:\!18 ) \},$&$\{ ( 10\!:\!20\!:\!34 ), ( 10\!:\!34\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!24\!:\!30 ), ( 10\!:\!30\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!28 ), ( 10\!:\!28\!:\!26 ) \},$&$\{ ( 12\!:\!14\!:\!38 ), ( 12\!:\!38\!:\!14 ) \},$\\ 
&&$\{ ( 12\!:\!18\!:\!34 ), ( 12\!:\!34\!:\!18 ) \},$&$\{ ( 12\!:\!22\!:\!30 ), ( 12\!:\!30\!:\!22 ) \},$&$\{ ( 14\!:\!16\!:\!34 ), ( 14\!:\!34\!:\!16 ) \},$\\ 
&&$\{ ( 14\!:\!20\!:\!30 ), ( 14\!:\!30\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!28 ), ( 14\!:\!28\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!26 ), ( 14\!:\!26\!:\!24 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!30 ), ( 16\!:\!30\!:\!18 ) \},$&$\{ ( 16\!:\!22\!:\!26 ), ( 16\!:\!26\!:\!22 ) \},$&$\{ ( 18\!:\!20\!:\!26 ), ( 18\!:\!26\!:\!20 ) \},$\\ 
&&$\{ ( 18\!:\!22\!:\!24 ), ( 18\!:\!24\!:\!22 ) \},$&$\{ ( 2\!:\!2\!:\!60 ), ( 30\!:\!30\!:\!4 ) \},$&$\{ ( 6\!:\!6\!:\!52 ), ( 26\!:\!26\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!44 ), ( 22\!:\!22\!:\!20 ) \},$&$\{ ( 14\!:\!14\!:\!36 ), ( 18\!:\!18\!:\!28 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!52 ), ( 4\!:\!52\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!48 ), ( 4\!:\!48\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!44 ), ( 4\!:\!44\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!40 ), ( 4\!:\!40\!:\!20 ) \},$&$\{ ( 4\!:\!24\!:\!36 ), ( 4\!:\!36\!:\!24 ) \},$&$\{ ( 8\!:\!12\!:\!44 ), ( 8\!:\!44\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!20\!:\!36 ), ( 8\!:\!36\!:\!20 ) \},$&$\{ ( 12\!:\!16\!:\!36 ), ( 12\!:\!36\!:\!16 ) \},$&$\{ ( 12\!:\!24\!:\!28 ), ( 12\!:\!28\!:\!24 ) \},$\\ 
&&$\{ ( 16\!:\!20\!:\!28 ), ( 16\!:\!28\!:\!20 ) \},$&$\{ ( 4\!:\!4\!:\!56 ), ( 28\!:\!28\!:\!8 ) \},$&$\{ ( 12\!:\!12\!:\!40 ), ( 20\!:\!20\!:\!24 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 8 \} \times \mathbb{T}^2$&$\{ ( 8\!:\!16\!:\!40 ), ( 8\!:\!40\!:\!16 ) \},$&$\{ ( 8\!:\!8\!:\!48 ), ( 24\!:\!24\!:\!16 ) \}$&\\ 
\hline 
\hline 
$33$&$\{ 1 , \ldots , 11 \} \times \mathbb{S}^2$&$\{(22\!:\!22\!:\!22), (11\!:\!11\!:\!44)\}$&& \\
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!63 ), ( 1\!:\!63\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!62 ), ( 1\!:\!62\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!61 ), ( 1\!:\!61\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!60 ), ( 1\!:\!60\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!59 ), ( 1\!:\!59\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!58 ), ( 1\!:\!58\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!57 ), ( 1\!:\!57\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!56 ), ( 1\!:\!56\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!55 ), ( 1\!:\!55\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!54 ), ( 1\!:\!54\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!53 ), ( 1\!:\!53\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!52 ), ( 1\!:\!52\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!51 ), ( 1\!:\!51\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!50 ), ( 1\!:\!50\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!49 ), ( 1\!:\!49\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!48 ), ( 1\!:\!48\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!47 ), ( 1\!:\!47\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!46 ), ( 1\!:\!46\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!45 ), ( 1\!:\!45\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!44 ), ( 1\!:\!44\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!43 ), ( 1\!:\!43\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!42 ), ( 1\!:\!42\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!41 ), ( 1\!:\!41\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!40 ), ( 1\!:\!40\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!39 ), ( 1\!:\!39\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!38 ), ( 1\!:\!38\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!37 ), ( 1\!:\!37\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!36 ), ( 1\!:\!36\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!35 ), ( 1\!:\!35\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!34 ), ( 1\!:\!34\!:\!31 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!61 ), ( 2\!:\!61\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!59 ), ( 2\!:\!59\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!57 ), ( 2\!:\!57\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!55 ), ( 2\!:\!55\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!53 ), ( 2\!:\!53\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!51 ), ( 2\!:\!51\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!49 ), ( 2\!:\!49\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!47 ), ( 2\!:\!47\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!45 ), ( 2\!:\!45\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!21\!:\!43 ), ( 2\!:\!43\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!41 ), ( 2\!:\!41\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!39 ), ( 2\!:\!39\!:\!25 ) \},$\\ 
&&$\{ ( 2\!:\!27\!:\!37 ), ( 2\!:\!37\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!35 ), ( 2\!:\!35\!:\!29 ) \},$&$\{ ( 3\!:\!4\!:\!59 ), ( 3\!:\!59\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!58 ), ( 3\!:\!58\!:\!5 ) \},$&$\{ ( 3\!:\!7\!:\!56 ), ( 3\!:\!56\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!55 ), ( 3\!:\!55\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!10\!:\!53 ), ( 3\!:\!53\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!52 ), ( 3\!:\!52\!:\!11 ) \},$&$\{ ( 3\!:\!13\!:\!50 ), ( 3\!:\!50\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!49 ), ( 3\!:\!49\!:\!14 ) \},$&$\{ ( 3\!:\!16\!:\!47 ), ( 3\!:\!47\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!46 ), ( 3\!:\!46\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!19\!:\!44 ), ( 3\!:\!44\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!43 ), ( 3\!:\!43\!:\!20 ) \},$&$\{ ( 3\!:\!22\!:\!41 ), ( 3\!:\!41\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!40 ), ( 3\!:\!40\!:\!23 ) \},$&$\{ ( 3\!:\!25\!:\!38 ), ( 3\!:\!38\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!37 ), ( 3\!:\!37\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!28\!:\!35 ), ( 3\!:\!35\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!34 ), ( 3\!:\!34\!:\!29 ) \},$&$\{ ( 3\!:\!31\!:\!32 ), ( 3\!:\!32\!:\!31 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!57 ), ( 4\!:\!57\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!55 ), ( 4\!:\!55\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!53 ), ( 4\!:\!53\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!51 ), ( 4\!:\!51\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!49 ), ( 4\!:\!49\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!47 ), ( 4\!:\!47\!:\!15 ) \},$\\ 
&&$\{ ( 4\!:\!17\!:\!45 ), ( 4\!:\!45\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!43 ), ( 4\!:\!43\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!41 ), ( 4\!:\!41\!:\!21 ) \},$\\ 
&&$\{ ( 4\!:\!23\!:\!39 ), ( 4\!:\!39\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!37 ), ( 4\!:\!37\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!35 ), ( 4\!:\!35\!:\!27 ) \},$\\ 
&&$\{ ( 5\!:\!6\!:\!55 ), ( 5\!:\!55\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!54 ), ( 5\!:\!54\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!53 ), ( 5\!:\!53\!:\!8 ) \},$\\ 
&&$\{ ( 5\!:\!9\!:\!52 ), ( 5\!:\!52\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!51 ), ( 5\!:\!51\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!50 ), ( 5\!:\!50\!:\!11 ) \},$\\ 
&&$\{ ( 5\!:\!12\!:\!49 ), ( 5\!:\!49\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!48 ), ( 5\!:\!48\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!47 ), ( 5\!:\!47\!:\!14 ) \},$\\ 
&&$\{ ( 5\!:\!15\!:\!46 ), ( 5\!:\!46\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!45 ), ( 5\!:\!45\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!44 ), ( 5\!:\!44\!:\!17 ) \},$\\ 
&&$\{ ( 5\!:\!18\!:\!43 ), ( 5\!:\!43\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!42 ), ( 5\!:\!42\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!41 ), ( 5\!:\!41\!:\!20 ) \},$\\ 
&&$\{ ( 5\!:\!21\!:\!40 ), ( 5\!:\!40\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!39 ), ( 5\!:\!39\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!38 ), ( 5\!:\!38\!:\!23 ) \},$\\ 
&&$\{ ( 5\!:\!24\!:\!37 ), ( 5\!:\!37\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!36 ), ( 5\!:\!36\!:\!25 ) \},$&$\{ ( 5\!:\!26\!:\!35 ), ( 5\!:\!35\!:\!26 ) \},$\\ 
&&$\{ ( 5\!:\!27\!:\!34 ), ( 5\!:\!34\!:\!27 ) \},$&$\{ ( 5\!:\!29\!:\!32 ), ( 5\!:\!32\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!31 ), ( 5\!:\!31\!:\!30 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!53 ), ( 6\!:\!53\!:\!7 ) \},$&$\{ ( 6\!:\!11\!:\!49 ), ( 6\!:\!49\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!47 ), ( 6\!:\!47\!:\!13 ) \},$\\ 
&&$\{ ( 6\!:\!17\!:\!43 ), ( 6\!:\!43\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!41 ), ( 6\!:\!41\!:\!19 ) \},$&$\{ ( 6\!:\!23\!:\!37 ), ( 6\!:\!37\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!35 ), ( 6\!:\!35\!:\!25 ) \},$&$\{ ( 6\!:\!29\!:\!31 ), ( 6\!:\!31\!:\!29 ) \},$&$\{ ( 7\!:\!8\!:\!51 ), ( 7\!:\!51\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!50 ), ( 7\!:\!50\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!49 ), ( 7\!:\!49\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!48 ), ( 7\!:\!48\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!47 ), ( 7\!:\!47\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!46 ), ( 7\!:\!46\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!45 ), ( 7\!:\!45\!:\!14 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!44 ), ( 7\!:\!44\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!43 ), ( 7\!:\!43\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!42 ), ( 7\!:\!42\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!41 ), ( 7\!:\!41\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!40 ), ( 7\!:\!40\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!39 ), ( 7\!:\!39\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!21\!:\!38 ), ( 7\!:\!38\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!37 ), ( 7\!:\!37\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!36 ), ( 7\!:\!36\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!24\!:\!35 ), ( 7\!:\!35\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!34 ), ( 7\!:\!34\!:\!25 ) \},$&$\{ ( 7\!:\!27\!:\!32 ), ( 7\!:\!32\!:\!27 ) \},$\\ 
&&$\{ ( 7\!:\!28\!:\!31 ), ( 7\!:\!31\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!30 ), ( 7\!:\!30\!:\!29 ) \},$&$\{ ( 8\!:\!9\!:\!49 ), ( 8\!:\!49\!:\!9 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!47 ), ( 8\!:\!47\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!45 ), ( 8\!:\!45\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!43 ), ( 8\!:\!43\!:\!15 ) \},$\\ 
&&$\{ ( 8\!:\!17\!:\!41 ), ( 8\!:\!41\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!39 ), ( 8\!:\!39\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!37 ), ( 8\!:\!37\!:\!21 ) \},$\\ 
&&$\{ ( 8\!:\!23\!:\!35 ), ( 8\!:\!35\!:\!23 ) \},$&$\{ ( 8\!:\!27\!:\!31 ), ( 8\!:\!31\!:\!27 ) \},$&$\{ ( 9\!:\!10\!:\!47 ), ( 9\!:\!47\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!46 ), ( 9\!:\!46\!:\!11 ) \},$&$\{ ( 9\!:\!13\!:\!44 ), ( 9\!:\!44\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!43 ), ( 9\!:\!43\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!16\!:\!41 ), ( 9\!:\!41\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!40 ), ( 9\!:\!40\!:\!17 ) \},$&$\{ ( 9\!:\!19\!:\!38 ), ( 9\!:\!38\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!37 ), ( 9\!:\!37\!:\!20 ) \},$&$\{ ( 9\!:\!22\!:\!35 ), ( 9\!:\!35\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!34 ), ( 9\!:\!34\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!25\!:\!32 ), ( 9\!:\!32\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!31 ), ( 9\!:\!31\!:\!26 ) \},$&$\{ ( 9\!:\!28\!:\!29 ), ( 9\!:\!29\!:\!28 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!45 ), ( 10\!:\!45\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!43 ), ( 10\!:\!43\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!41 ), ( 10\!:\!41\!:\!15 ) \},$\\ 
&&$\{ ( 10\!:\!17\!:\!39 ), ( 10\!:\!39\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!37 ), ( 10\!:\!37\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!35 ), ( 10\!:\!35\!:\!21 ) \},$\\ 
&&$\{ ( 10\!:\!25\!:\!31 ), ( 10\!:\!31\!:\!25 ) \},$&$\{ ( 10\!:\!27\!:\!29 ), ( 10\!:\!29\!:\!27 ) \},$&$\{ ( 11\!:\!12\!:\!43 ), ( 11\!:\!43\!:\!12 ) \},$\\ 
&&$\{ ( 11\!:\!13\!:\!42 ), ( 11\!:\!42\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!41 ), ( 11\!:\!41\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!40 ), ( 11\!:\!40\!:\!15 ) \},$\\ 
&&$\{ ( 11\!:\!16\!:\!39 ), ( 11\!:\!39\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!38 ), ( 11\!:\!38\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!37 ), ( 11\!:\!37\!:\!18 ) \},$\\ 
&&$\{ ( 11\!:\!19\!:\!36 ), ( 11\!:\!36\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!35 ), ( 11\!:\!35\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!34 ), ( 11\!:\!34\!:\!21 ) \},$\\ 
&&$\{ ( 11\!:\!23\!:\!32 ), ( 11\!:\!32\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!31 ), ( 11\!:\!31\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!30 ), ( 11\!:\!30\!:\!25 ) \},$\\ 
&&$\{ ( 11\!:\!26\!:\!29 ), ( 11\!:\!29\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!28 ), ( 11\!:\!28\!:\!27 ) \},$&$\{ ( 12\!:\!13\!:\!41 ), ( 12\!:\!41\!:\!13 ) \},$\\ 
&&$\{ ( 12\!:\!17\!:\!37 ), ( 12\!:\!37\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!35 ), ( 12\!:\!35\!:\!19 ) \},$&$\{ ( 12\!:\!23\!:\!31 ), ( 12\!:\!31\!:\!23 ) \},$\\ 
&&$\{ ( 12\!:\!25\!:\!29 ), ( 12\!:\!29\!:\!25 ) \},$&$\{ ( 13\!:\!14\!:\!39 ), ( 13\!:\!39\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!38 ), ( 13\!:\!38\!:\!15 ) \},$\\ 
&&$\{ ( 13\!:\!16\!:\!37 ), ( 13\!:\!37\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!36 ), ( 13\!:\!36\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!35 ), ( 13\!:\!35\!:\!18 ) \},$\\ 
&&$\{ ( 13\!:\!19\!:\!34 ), ( 13\!:\!34\!:\!19 ) \},$&$\{ ( 13\!:\!21\!:\!32 ), ( 13\!:\!32\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!31 ), ( 13\!:\!31\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!30 ), ( 13\!:\!30\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!29 ), ( 13\!:\!29\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!28 ), ( 13\!:\!28\!:\!25 ) \},$\\ 
&&$\{ ( 13\!:\!26\!:\!27 ), ( 13\!:\!27\!:\!26 ) \},$&$\{ ( 14\!:\!15\!:\!37 ), ( 14\!:\!37\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!35 ), ( 14\!:\!35\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!21\!:\!31 ), ( 14\!:\!31\!:\!21 ) \},$&$\{ ( 14\!:\!23\!:\!29 ), ( 14\!:\!29\!:\!23 ) \},$&$\{ ( 14\!:\!25\!:\!27 ), ( 14\!:\!27\!:\!25 ) \},$\\ 
&&$\{ ( 15\!:\!16\!:\!35 ), ( 15\!:\!35\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!34 ), ( 15\!:\!34\!:\!17 ) \},$&$\{ ( 15\!:\!19\!:\!32 ), ( 15\!:\!32\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!31 ), ( 15\!:\!31\!:\!20 ) \},$&$\{ ( 15\!:\!22\!:\!29 ), ( 15\!:\!29\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!28 ), ( 15\!:\!28\!:\!23 ) \},$\\ 
&&$\{ ( 15\!:\!25\!:\!26 ), ( 15\!:\!26\!:\!25 ) \},$&$\{ ( 16\!:\!19\!:\!31 ), ( 16\!:\!31\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!29 ), ( 16\!:\!29\!:\!21 ) \},$\\ 
&&$\{ ( 16\!:\!23\!:\!27 ), ( 16\!:\!27\!:\!23 ) \},$&$\{ ( 17\!:\!18\!:\!31 ), ( 17\!:\!31\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!30 ), ( 17\!:\!30\!:\!19 ) \},$\\ 
&&$\{ ( 17\!:\!20\!:\!29 ), ( 17\!:\!29\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!28 ), ( 17\!:\!28\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!27 ), ( 17\!:\!27\!:\!22 ) \},$\\ 
&&$\{ ( 17\!:\!23\!:\!26 ), ( 17\!:\!26\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!25 ), ( 17\!:\!25\!:\!24 ) \},$&$\{ ( 18\!:\!19\!:\!29 ), ( 18\!:\!29\!:\!19 ) \},$\\ 
&&$\{ ( 18\!:\!23\!:\!25 ), ( 18\!:\!25\!:\!23 ) \},$&$\{ ( 19\!:\!20\!:\!27 ), ( 19\!:\!27\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!26 ), ( 19\!:\!26\!:\!21 ) \},$\\ 
&&$\{ ( 19\!:\!22\!:\!25 ), ( 19\!:\!25\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!24 ), ( 19\!:\!24\!:\!23 ) \},$&$\{ ( 20\!:\!21\!:\!25 ), ( 20\!:\!25\!:\!21 ) \},$\\ 
&&$\{ ( 21\!:\!22\!:\!23 ), ( 21\!:\!23\!:\!22 ) \}$&&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!60 ), ( 2\!:\!60\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!58 ), ( 2\!:\!58\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!56 ), ( 2\!:\!56\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!54 ), ( 2\!:\!54\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!52 ), ( 2\!:\!52\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!50 ), ( 2\!:\!50\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!48 ), ( 2\!:\!48\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!46 ), ( 2\!:\!46\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!44 ), ( 2\!:\!44\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!42 ), ( 2\!:\!42\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!40 ), ( 2\!:\!40\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!38 ), ( 2\!:\!38\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!36 ), ( 2\!:\!36\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!34 ), ( 2\!:\!34\!:\!30 ) \},$&$\{ ( 4\!:\!6\!:\!56 ), ( 4\!:\!56\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!8\!:\!54 ), ( 4\!:\!54\!:\!8 ) \},$&$\{ ( 4\!:\!10\!:\!52 ), ( 4\!:\!52\!:\!10 ) \},$&$\{ ( 4\!:\!12\!:\!50 ), ( 4\!:\!50\!:\!12 ) \},$\\ 
&&$\{ ( 4\!:\!14\!:\!48 ), ( 4\!:\!48\!:\!14 ) \},$&$\{ ( 4\!:\!16\!:\!46 ), ( 4\!:\!46\!:\!16 ) \},$&$\{ ( 4\!:\!18\!:\!44 ), ( 4\!:\!44\!:\!18 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!42 ), ( 4\!:\!42\!:\!20 ) \},$&$\{ ( 4\!:\!22\!:\!40 ), ( 4\!:\!40\!:\!22 ) \},$&$\{ ( 4\!:\!24\!:\!38 ), ( 4\!:\!38\!:\!24 ) \},$\\ 
&&$\{ ( 4\!:\!26\!:\!36 ), ( 4\!:\!36\!:\!26 ) \},$&$\{ ( 4\!:\!28\!:\!34 ), ( 4\!:\!34\!:\!28 ) \},$&$\{ ( 4\!:\!30\!:\!32 ), ( 4\!:\!32\!:\!30 ) \},$\\ 
&&$\{ ( 6\!:\!8\!:\!52 ), ( 6\!:\!52\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!50 ), ( 6\!:\!50\!:\!10 ) \},$&$\{ ( 6\!:\!14\!:\!46 ), ( 6\!:\!46\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!44 ), ( 6\!:\!44\!:\!16 ) \},$&$\{ ( 6\!:\!20\!:\!40 ), ( 6\!:\!40\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!38 ), ( 6\!:\!38\!:\!22 ) \},$\\ 
&&$\{ ( 6\!:\!26\!:\!34 ), ( 6\!:\!34\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!32 ), ( 6\!:\!32\!:\!28 ) \},$&$\{ ( 8\!:\!10\!:\!48 ), ( 8\!:\!48\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!46 ), ( 8\!:\!46\!:\!12 ) \},$&$\{ ( 8\!:\!14\!:\!44 ), ( 8\!:\!44\!:\!14 ) \},$&$\{ ( 8\!:\!16\!:\!42 ), ( 8\!:\!42\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!40 ), ( 8\!:\!40\!:\!18 ) \},$&$\{ ( 8\!:\!20\!:\!38 ), ( 8\!:\!38\!:\!20 ) \},$&$\{ ( 8\!:\!22\!:\!36 ), ( 8\!:\!36\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!34 ), ( 8\!:\!34\!:\!24 ) \},$&$\{ ( 8\!:\!26\!:\!32 ), ( 8\!:\!32\!:\!26 ) \},$&$\{ ( 8\!:\!28\!:\!30 ), ( 8\!:\!30\!:\!28 ) \},$\\ 
&&$\{ ( 10\!:\!12\!:\!44 ), ( 10\!:\!44\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!42 ), ( 10\!:\!42\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!40 ), ( 10\!:\!40\!:\!16 ) \},$\\ 
&&$\{ ( 10\!:\!18\!:\!38 ), ( 10\!:\!38\!:\!18 ) \},$&$\{ ( 10\!:\!20\!:\!36 ), ( 10\!:\!36\!:\!20 ) \},$&$\{ ( 10\!:\!22\!:\!34 ), ( 10\!:\!34\!:\!22 ) \},$\\ 
&&$\{ ( 10\!:\!24\!:\!32 ), ( 10\!:\!32\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!30 ), ( 10\!:\!30\!:\!26 ) \},$&$\{ ( 12\!:\!14\!:\!40 ), ( 12\!:\!40\!:\!14 ) \},$\\ 
&&$\{ ( 12\!:\!16\!:\!38 ), ( 12\!:\!38\!:\!16 ) \},$&$\{ ( 12\!:\!20\!:\!34 ), ( 12\!:\!34\!:\!20 ) \},$&$\{ ( 12\!:\!22\!:\!32 ), ( 12\!:\!32\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!26\!:\!28 ), ( 12\!:\!28\!:\!26 ) \},$&$\{ ( 14\!:\!16\!:\!36 ), ( 14\!:\!36\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!34 ), ( 14\!:\!34\!:\!18 ) \},$\\ 
&&$\{ ( 14\!:\!20\!:\!32 ), ( 14\!:\!32\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!30 ), ( 14\!:\!30\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!28 ), ( 14\!:\!28\!:\!24 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!32 ), ( 16\!:\!32\!:\!18 ) \},$&$\{ ( 16\!:\!20\!:\!30 ), ( 16\!:\!30\!:\!20 ) \},$&$\{ ( 16\!:\!22\!:\!28 ), ( 16\!:\!28\!:\!22 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!26 ), ( 16\!:\!26\!:\!24 ) \},$&$\{ ( 18\!:\!20\!:\!28 ), ( 18\!:\!28\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!26 ), ( 18\!:\!26\!:\!22 ) \},$\\ 
&&$\{ ( 20\!:\!22\!:\!24 ), ( 20\!:\!24\!:\!22 ) \}$&&\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{T}^2$&$\{ ( 3\!:\!6\!:\!57 ), ( 3\!:\!57\!:\!6 ) \},$&$\{ ( 3\!:\!9\!:\!54 ), ( 3\!:\!54\!:\!9 ) \},$&$\{ ( 3\!:\!12\!:\!51 ), ( 3\!:\!51\!:\!12 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!48 ), ( 3\!:\!48\!:\!15 ) \},$&$\{ ( 3\!:\!18\!:\!45 ), ( 3\!:\!45\!:\!18 ) \},$&$\{ ( 3\!:\!21\!:\!42 ), ( 3\!:\!42\!:\!21 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!39 ), ( 3\!:\!39\!:\!24 ) \},$&$\{ ( 3\!:\!27\!:\!36 ), ( 3\!:\!36\!:\!27 ) \},$&$\{ ( 6\!:\!9\!:\!51 ), ( 6\!:\!51\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!15\!:\!45 ), ( 6\!:\!45\!:\!15 ) \},$&$\{ ( 6\!:\!21\!:\!39 ), ( 6\!:\!39\!:\!21 ) \},$&$\{ ( 9\!:\!12\!:\!45 ), ( 9\!:\!45\!:\!12 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!42 ), ( 9\!:\!42\!:\!15 ) \},$&$\{ ( 9\!:\!18\!:\!39 ), ( 9\!:\!39\!:\!18 ) \},$&$\{ ( 9\!:\!21\!:\!36 ), ( 9\!:\!36\!:\!21 ) \},$\\ 
&&$\{ ( 9\!:\!27\!:\!30 ), ( 9\!:\!30\!:\!27 ) \},$&$\{ ( 12\!:\!15\!:\!39 ), ( 12\!:\!39\!:\!15 ) \},$&$\{ ( 15\!:\!21\!:\!30 ), ( 15\!:\!30\!:\!21 ) \},$\\ 
&&$\{ ( 15\!:\!24\!:\!27 ), ( 15\!:\!27\!:\!24 ) \},$&$\{ ( 18\!:\!21\!:\!27 ), ( 18\!:\!27\!:\!21 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 6 \} \times \mathbb{T}^2$&$\{ ( 6\!:\!12\!:\!48 ), ( 6\!:\!48\!:\!12 ) \},$&$\{ ( 6\!:\!18\!:\!42 ), ( 6\!:\!42\!:\!18 ) \},$&$\{ ( 6\!:\!24\!:\!36 ), ( 6\!:\!36\!:\!24 ) \},$\\ 
&&$\{ ( 12\!:\!18\!:\!36 ), ( 12\!:\!36\!:\!18 ) \},$&$\{ ( 12\!:\!24\!:\!30 ), ( 12\!:\!30\!:\!24 ) \}$&\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!64 ), ( 32\!:\!32\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!62 ), ( 31\!:\!31\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!58 ), ( 29\!:\!29\!:\!8 ) \},$\\ 
&&$\{ ( 5\!:\!5\!:\!56 ), ( 28\!:\!28\!:\!10 ) \},$&$\{ ( 7\!:\!7\!:\!52 ), ( 26\!:\!26\!:\!14 ) \},$&$\{ ( 8\!:\!8\!:\!50 ), ( 25\!:\!25\!:\!16 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!46 ), ( 23\!:\!23\!:\!20 ) \},$&$\{ ( 13\!:\!13\!:\!40 ), ( 20\!:\!20\!:\!26 ) \},$&$\{ ( 14\!:\!14\!:\!38 ), ( 19\!:\!19\!:\!28 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!34 ), ( 17\!:\!17\!:\!32 ) \}$&&\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{K}^2$&$\{ ( 3\!:\!3\!:\!60 ), ( 30\!:\!30\!:\!6 ) \},$&$\{ ( 6\!:\!6\!:\!54 ), ( 27\!:\!27\!:\!12 ) \},$&$\{ ( 9\!:\!9\!:\!48 ), ( 24\!:\!24\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!12\!:\!42 ), ( 21\!:\!21\!:\!24 ) \},$&$\{ ( 15\!:\!15\!:\!36 ), ( 18\!:\!18\!:\!30 ) \}$&\\ 
\hline 
\hline 
$34$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!65 ), ( 1\!:\!65\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!64 ), ( 1\!:\!64\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!63 ), ( 1\!:\!63\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!62 ), ( 1\!:\!62\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!61 ), ( 1\!:\!61\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!60 ), ( 1\!:\!60\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!59 ), ( 1\!:\!59\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!58 ), ( 1\!:\!58\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!57 ), ( 1\!:\!57\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!56 ), ( 1\!:\!56\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!55 ), ( 1\!:\!55\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!54 ), ( 1\!:\!54\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!53 ), ( 1\!:\!53\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!52 ), ( 1\!:\!52\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!51 ), ( 1\!:\!51\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!50 ), ( 1\!:\!50\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!49 ), ( 1\!:\!49\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!48 ), ( 1\!:\!48\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!47 ), ( 1\!:\!47\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!46 ), ( 1\!:\!46\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!45 ), ( 1\!:\!45\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!44 ), ( 1\!:\!44\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!43 ), ( 1\!:\!43\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!42 ), ( 1\!:\!42\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!41 ), ( 1\!:\!41\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!40 ), ( 1\!:\!40\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!39 ), ( 1\!:\!39\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!38 ), ( 1\!:\!38\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!37 ), ( 1\!:\!37\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!36 ), ( 1\!:\!36\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!35 ), ( 1\!:\!35\!:\!32 ) \},$&$\{ ( 2\!:\!3\!:\!63 ), ( 2\!:\!63\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!61 ), ( 2\!:\!61\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!7\!:\!59 ), ( 2\!:\!59\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!57 ), ( 2\!:\!57\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!55 ), ( 2\!:\!55\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!13\!:\!53 ), ( 2\!:\!53\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!51 ), ( 2\!:\!51\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!49 ), ( 2\!:\!49\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!19\!:\!47 ), ( 2\!:\!47\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!45 ), ( 2\!:\!45\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!43 ), ( 2\!:\!43\!:\!23 ) \},$\\ 
&&$\{ ( 2\!:\!25\!:\!41 ), ( 2\!:\!41\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!39 ), ( 2\!:\!39\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!37 ), ( 2\!:\!37\!:\!29 ) \},$\\ 
&&$\{ ( 2\!:\!31\!:\!35 ), ( 2\!:\!35\!:\!31 ) \},$&$\{ ( 3\!:\!4\!:\!61 ), ( 3\!:\!61\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!60 ), ( 3\!:\!60\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!59 ), ( 3\!:\!59\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!58 ), ( 3\!:\!58\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!57 ), ( 3\!:\!57\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!56 ), ( 3\!:\!56\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!55 ), ( 3\!:\!55\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!54 ), ( 3\!:\!54\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!53 ), ( 3\!:\!53\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!52 ), ( 3\!:\!52\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!51 ), ( 3\!:\!51\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!50 ), ( 3\!:\!50\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!49 ), ( 3\!:\!49\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!48 ), ( 3\!:\!48\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!47 ), ( 3\!:\!47\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!46 ), ( 3\!:\!46\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!45 ), ( 3\!:\!45\!:\!20 ) \},$\\ 
&&$\{ ( 3\!:\!21\!:\!44 ), ( 3\!:\!44\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!43 ), ( 3\!:\!43\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!42 ), ( 3\!:\!42\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!41 ), ( 3\!:\!41\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!40 ), ( 3\!:\!40\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!39 ), ( 3\!:\!39\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!27\!:\!38 ), ( 3\!:\!38\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!37 ), ( 3\!:\!37\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!36 ), ( 3\!:\!36\!:\!29 ) \},$\\ 
&&$\{ ( 3\!:\!30\!:\!35 ), ( 3\!:\!35\!:\!30 ) \},$&$\{ ( 3\!:\!32\!:\!33 ), ( 3\!:\!33\!:\!32 ) \},$&$\{ ( 4\!:\!5\!:\!59 ), ( 4\!:\!59\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!7\!:\!57 ), ( 4\!:\!57\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!55 ), ( 4\!:\!55\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!53 ), ( 4\!:\!53\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!13\!:\!51 ), ( 4\!:\!51\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!49 ), ( 4\!:\!49\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!47 ), ( 4\!:\!47\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!19\!:\!45 ), ( 4\!:\!45\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!43 ), ( 4\!:\!43\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!41 ), ( 4\!:\!41\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!25\!:\!39 ), ( 4\!:\!39\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!37 ), ( 4\!:\!37\!:\!27 ) \},$&$\{ ( 4\!:\!29\!:\!35 ), ( 4\!:\!35\!:\!29 ) \},$\\ 
&&$\{ ( 4\!:\!31\!:\!33 ), ( 4\!:\!33\!:\!31 ) \},$&$\{ ( 5\!:\!6\!:\!57 ), ( 5\!:\!57\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!56 ), ( 5\!:\!56\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!55 ), ( 5\!:\!55\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!54 ), ( 5\!:\!54\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!53 ), ( 5\!:\!53\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!52 ), ( 5\!:\!52\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!51 ), ( 5\!:\!51\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!50 ), ( 5\!:\!50\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!49 ), ( 5\!:\!49\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!48 ), ( 5\!:\!48\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!47 ), ( 5\!:\!47\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!17\!:\!46 ), ( 5\!:\!46\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!45 ), ( 5\!:\!45\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!44 ), ( 5\!:\!44\!:\!19 ) \},$\\ 
&&$\{ ( 5\!:\!20\!:\!43 ), ( 5\!:\!43\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!42 ), ( 5\!:\!42\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!41 ), ( 5\!:\!41\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!40 ), ( 5\!:\!40\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!39 ), ( 5\!:\!39\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!38 ), ( 5\!:\!38\!:\!25 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!37 ), ( 5\!:\!37\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!36 ), ( 5\!:\!36\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!35 ), ( 5\!:\!35\!:\!28 ) \},$\\ 
&&$\{ ( 5\!:\!30\!:\!33 ), ( 5\!:\!33\!:\!30 ) \},$&$\{ ( 5\!:\!31\!:\!32 ), ( 5\!:\!32\!:\!31 ) \},$&$\{ ( 6\!:\!7\!:\!55 ), ( 6\!:\!55\!:\!7 ) \},$\\ 
&&$\{ ( 6\!:\!9\!:\!53 ), ( 6\!:\!53\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!51 ), ( 6\!:\!51\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!49 ), ( 6\!:\!49\!:\!13 ) \},$\\ 
&&$\{ ( 6\!:\!15\!:\!47 ), ( 6\!:\!47\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!45 ), ( 6\!:\!45\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!43 ), ( 6\!:\!43\!:\!19 ) \},$\\ 
&&$\{ ( 6\!:\!21\!:\!41 ), ( 6\!:\!41\!:\!21 ) \},$&$\{ ( 6\!:\!23\!:\!39 ), ( 6\!:\!39\!:\!23 ) \},$&$\{ ( 6\!:\!25\!:\!37 ), ( 6\!:\!37\!:\!25 ) \},$\\ 
&&$\{ ( 6\!:\!27\!:\!35 ), ( 6\!:\!35\!:\!27 ) \},$&$\{ ( 6\!:\!29\!:\!33 ), ( 6\!:\!33\!:\!29 ) \},$&$\{ ( 7\!:\!8\!:\!53 ), ( 7\!:\!53\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!52 ), ( 7\!:\!52\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!51 ), ( 7\!:\!51\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!50 ), ( 7\!:\!50\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!49 ), ( 7\!:\!49\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!48 ), ( 7\!:\!48\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!47 ), ( 7\!:\!47\!:\!14 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!46 ), ( 7\!:\!46\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!45 ), ( 7\!:\!45\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!44 ), ( 7\!:\!44\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!43 ), ( 7\!:\!43\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!42 ), ( 7\!:\!42\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!41 ), ( 7\!:\!41\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!21\!:\!40 ), ( 7\!:\!40\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!39 ), ( 7\!:\!39\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!38 ), ( 7\!:\!38\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!24\!:\!37 ), ( 7\!:\!37\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!36 ), ( 7\!:\!36\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!35 ), ( 7\!:\!35\!:\!26 ) \},$\\ 
&&$\{ ( 7\!:\!28\!:\!33 ), ( 7\!:\!33\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!32 ), ( 7\!:\!32\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!31 ), ( 7\!:\!31\!:\!30 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!51 ), ( 8\!:\!51\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!49 ), ( 8\!:\!49\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!47 ), ( 8\!:\!47\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!45 ), ( 8\!:\!45\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!43 ), ( 8\!:\!43\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!41 ), ( 8\!:\!41\!:\!19 ) \},$\\ 
&&$\{ ( 8\!:\!21\!:\!39 ), ( 8\!:\!39\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!37 ), ( 8\!:\!37\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!35 ), ( 8\!:\!35\!:\!25 ) \},$\\ 
&&$\{ ( 8\!:\!27\!:\!33 ), ( 8\!:\!33\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!31 ), ( 8\!:\!31\!:\!29 ) \},$&$\{ ( 9\!:\!10\!:\!49 ), ( 9\!:\!49\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!48 ), ( 9\!:\!48\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!47 ), ( 9\!:\!47\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!46 ), ( 9\!:\!46\!:\!13 ) \},$\\ 
&&$\{ ( 9\!:\!14\!:\!45 ), ( 9\!:\!45\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!44 ), ( 9\!:\!44\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!43 ), ( 9\!:\!43\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!42 ), ( 9\!:\!42\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!41 ), ( 9\!:\!41\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!40 ), ( 9\!:\!40\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!39 ), ( 9\!:\!39\!:\!20 ) \},$&$\{ ( 9\!:\!21\!:\!38 ), ( 9\!:\!38\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!37 ), ( 9\!:\!37\!:\!22 ) \},$\\ 
&&$\{ ( 9\!:\!23\!:\!36 ), ( 9\!:\!36\!:\!23 ) \},$&$\{ ( 9\!:\!24\!:\!35 ), ( 9\!:\!35\!:\!24 ) \},$&$\{ ( 9\!:\!26\!:\!33 ), ( 9\!:\!33\!:\!26 ) \},$\\ 
&&$\{ ( 9\!:\!27\!:\!32 ), ( 9\!:\!32\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!31 ), ( 9\!:\!31\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!30 ), ( 9\!:\!30\!:\!29 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!47 ), ( 10\!:\!47\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!45 ), ( 10\!:\!45\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!43 ), ( 10\!:\!43\!:\!15 ) \},$\\ 
&&$\{ ( 10\!:\!17\!:\!41 ), ( 10\!:\!41\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!39 ), ( 10\!:\!39\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!37 ), ( 10\!:\!37\!:\!21 ) \},$\\ 
&&$\{ ( 10\!:\!23\!:\!35 ), ( 10\!:\!35\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!33 ), ( 10\!:\!33\!:\!25 ) \},$&$\{ ( 10\!:\!27\!:\!31 ), ( 10\!:\!31\!:\!27 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!45 ), ( 11\!:\!45\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!44 ), ( 11\!:\!44\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!43 ), ( 11\!:\!43\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!42 ), ( 11\!:\!42\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!41 ), ( 11\!:\!41\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!40 ), ( 11\!:\!40\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!39 ), ( 11\!:\!39\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!38 ), ( 11\!:\!38\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!37 ), ( 11\!:\!37\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!36 ), ( 11\!:\!36\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!35 ), ( 11\!:\!35\!:\!22 ) \},$&$\{ ( 11\!:\!24\!:\!33 ), ( 11\!:\!33\!:\!24 ) \},$\\ 
&&$\{ ( 11\!:\!25\!:\!32 ), ( 11\!:\!32\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!31 ), ( 11\!:\!31\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!30 ), ( 11\!:\!30\!:\!27 ) \},$\\ 
&&$\{ ( 11\!:\!28\!:\!29 ), ( 11\!:\!29\!:\!28 ) \},$&$\{ ( 12\!:\!13\!:\!43 ), ( 12\!:\!43\!:\!13 ) \},$&$\{ ( 12\!:\!15\!:\!41 ), ( 12\!:\!41\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!17\!:\!39 ), ( 12\!:\!39\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!37 ), ( 12\!:\!37\!:\!19 ) \},$&$\{ ( 12\!:\!21\!:\!35 ), ( 12\!:\!35\!:\!21 ) \},$\\ 
&&$\{ ( 12\!:\!23\!:\!33 ), ( 12\!:\!33\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!31 ), ( 12\!:\!31\!:\!25 ) \},$&$\{ ( 12\!:\!27\!:\!29 ), ( 12\!:\!29\!:\!27 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!41 ), ( 13\!:\!41\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!40 ), ( 13\!:\!40\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!39 ), ( 13\!:\!39\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!38 ), ( 13\!:\!38\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!37 ), ( 13\!:\!37\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!36 ), ( 13\!:\!36\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!35 ), ( 13\!:\!35\!:\!20 ) \},$&$\{ ( 13\!:\!22\!:\!33 ), ( 13\!:\!33\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!32 ), ( 13\!:\!32\!:\!23 ) \},$\\ 
&&$\{ ( 13\!:\!24\!:\!31 ), ( 13\!:\!31\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!30 ), ( 13\!:\!30\!:\!25 ) \},$&$\{ ( 13\!:\!26\!:\!29 ), ( 13\!:\!29\!:\!26 ) \},$\\ 
&&$\{ ( 13\!:\!27\!:\!28 ), ( 13\!:\!28\!:\!27 ) \},$&$\{ ( 14\!:\!15\!:\!39 ), ( 14\!:\!39\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!37 ), ( 14\!:\!37\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!35 ), ( 14\!:\!35\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!33 ), ( 14\!:\!33\!:\!21 ) \},$&$\{ ( 14\!:\!23\!:\!31 ), ( 14\!:\!31\!:\!23 ) \},$\\ 
&&$\{ ( 14\!:\!25\!:\!29 ), ( 14\!:\!29\!:\!25 ) \},$&$\{ ( 15\!:\!16\!:\!37 ), ( 15\!:\!37\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!36 ), ( 15\!:\!36\!:\!17 ) \},$\\ 
&&$\{ ( 15\!:\!18\!:\!35 ), ( 15\!:\!35\!:\!18 ) \},$&$\{ ( 15\!:\!20\!:\!33 ), ( 15\!:\!33\!:\!20 ) \},$&$\{ ( 15\!:\!21\!:\!32 ), ( 15\!:\!32\!:\!21 ) \},$\\ 
&&$\{ ( 15\!:\!22\!:\!31 ), ( 15\!:\!31\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!30 ), ( 15\!:\!30\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!29 ), ( 15\!:\!29\!:\!24 ) \},$\\ 
&&$\{ ( 15\!:\!25\!:\!28 ), ( 15\!:\!28\!:\!25 ) \},$&$\{ ( 15\!:\!26\!:\!27 ), ( 15\!:\!27\!:\!26 ) \},$&$\{ ( 16\!:\!17\!:\!35 ), ( 16\!:\!35\!:\!17 ) \},$\\ 
&&$\{ ( 16\!:\!19\!:\!33 ), ( 16\!:\!33\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!31 ), ( 16\!:\!31\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!29 ), ( 16\!:\!29\!:\!23 ) \},$\\ 
&&$\{ ( 16\!:\!25\!:\!27 ), ( 16\!:\!27\!:\!25 ) \},$&$\{ ( 17\!:\!18\!:\!33 ), ( 17\!:\!33\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!32 ), ( 17\!:\!32\!:\!19 ) \},$\\ 
&&$\{ ( 17\!:\!20\!:\!31 ), ( 17\!:\!31\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!30 ), ( 17\!:\!30\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!29 ), ( 17\!:\!29\!:\!22 ) \},$\\ 
&&$\{ ( 17\!:\!23\!:\!28 ), ( 17\!:\!28\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!27 ), ( 17\!:\!27\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!26 ), ( 17\!:\!26\!:\!25 ) \},$\\ 
&&$\{ ( 18\!:\!19\!:\!31 ), ( 18\!:\!31\!:\!19 ) \},$&$\{ ( 18\!:\!21\!:\!29 ), ( 18\!:\!29\!:\!21 ) \},$&$\{ ( 18\!:\!23\!:\!27 ), ( 18\!:\!27\!:\!23 ) \},$\\ 
&&$\{ ( 19\!:\!20\!:\!29 ), ( 19\!:\!29\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!28 ), ( 19\!:\!28\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!27 ), ( 19\!:\!27\!:\!22 ) \},$\\ 
&&$\{ ( 19\!:\!23\!:\!26 ), ( 19\!:\!26\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!25 ), ( 19\!:\!25\!:\!24 ) \},$&$\{ ( 20\!:\!21\!:\!27 ), ( 20\!:\!27\!:\!21 ) \},$\\ 
&&$\{ ( 20\!:\!23\!:\!25 ), ( 20\!:\!25\!:\!23 ) \},$&$\{ ( 21\!:\!22\!:\!25 ), ( 21\!:\!25\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!24 ), ( 21\!:\!24\!:\!23 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!66 ), ( 33\!:\!33\!:\!2 ) \},$&$\{ ( 3\!:\!3\!:\!62 ), ( 31\!:\!31\!:\!6 ) \},$&$\{ ( 5\!:\!5\!:\!58 ), ( 29\!:\!29\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!54 ), ( 27\!:\!27\!:\!14 ) \},$&$\{ ( 9\!:\!9\!:\!50 ), ( 25\!:\!25\!:\!18 ) \},$&$\{ ( 11\!:\!11\!:\!46 ), ( 23\!:\!23\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!42 ), ( 21\!:\!21\!:\!26 ) \},$&$\{ ( 15\!:\!15\!:\!38 ), ( 19\!:\!19\!:\!30 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!62 ), ( 2\!:\!62\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!60 ), ( 2\!:\!60\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!58 ), ( 2\!:\!58\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!56 ), ( 2\!:\!56\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!54 ), ( 2\!:\!54\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!52 ), ( 2\!:\!52\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!50 ), ( 2\!:\!50\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!48 ), ( 2\!:\!48\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!46 ), ( 2\!:\!46\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!44 ), ( 2\!:\!44\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!42 ), ( 2\!:\!42\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!40 ), ( 2\!:\!40\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!38 ), ( 2\!:\!38\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!36 ), ( 2\!:\!36\!:\!30 ) \},$&$\{ ( 4\!:\!6\!:\!58 ), ( 4\!:\!58\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!10\!:\!54 ), ( 4\!:\!54\!:\!10 ) \},$&$\{ ( 4\!:\!14\!:\!50 ), ( 4\!:\!50\!:\!14 ) \},$&$\{ ( 4\!:\!18\!:\!46 ), ( 4\!:\!46\!:\!18 ) \},$\\ 
&&$\{ ( 4\!:\!22\!:\!42 ), ( 4\!:\!42\!:\!22 ) \},$&$\{ ( 4\!:\!26\!:\!38 ), ( 4\!:\!38\!:\!26 ) \},$&$\{ ( 6\!:\!8\!:\!54 ), ( 6\!:\!54\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!52 ), ( 6\!:\!52\!:\!10 ) \},$&$\{ ( 6\!:\!12\!:\!50 ), ( 6\!:\!50\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!48 ), ( 6\!:\!48\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!46 ), ( 6\!:\!46\!:\!16 ) \},$&$\{ ( 6\!:\!18\!:\!44 ), ( 6\!:\!44\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!42 ), ( 6\!:\!42\!:\!20 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!40 ), ( 6\!:\!40\!:\!22 ) \},$&$\{ ( 6\!:\!24\!:\!38 ), ( 6\!:\!38\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!36 ), ( 6\!:\!36\!:\!26 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!32 ), ( 6\!:\!32\!:\!30 ) \},$&$\{ ( 8\!:\!10\!:\!50 ), ( 8\!:\!50\!:\!10 ) \},$&$\{ ( 8\!:\!14\!:\!46 ), ( 8\!:\!46\!:\!14 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!42 ), ( 8\!:\!42\!:\!18 ) \},$&$\{ ( 8\!:\!22\!:\!38 ), ( 8\!:\!38\!:\!22 ) \},$&$\{ ( 10\!:\!12\!:\!46 ), ( 10\!:\!46\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!14\!:\!44 ), ( 10\!:\!44\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!42 ), ( 10\!:\!42\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!40 ), ( 10\!:\!40\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!20\!:\!38 ), ( 10\!:\!38\!:\!20 ) \},$&$\{ ( 10\!:\!22\!:\!36 ), ( 10\!:\!36\!:\!22 ) \},$&$\{ ( 10\!:\!26\!:\!32 ), ( 10\!:\!32\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!28\!:\!30 ), ( 10\!:\!30\!:\!28 ) \},$&$\{ ( 12\!:\!14\!:\!42 ), ( 12\!:\!42\!:\!14 ) \},$&$\{ ( 12\!:\!18\!:\!38 ), ( 12\!:\!38\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!26\!:\!30 ), ( 12\!:\!30\!:\!26 ) \},$&$\{ ( 14\!:\!16\!:\!38 ), ( 14\!:\!38\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!36 ), ( 14\!:\!36\!:\!18 ) \},$\\ 
&&$\{ ( 14\!:\!22\!:\!32 ), ( 14\!:\!32\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!30 ), ( 14\!:\!30\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!28 ), ( 14\!:\!28\!:\!26 ) \},$\\ 
&&$\{ ( 16\!:\!22\!:\!30 ), ( 16\!:\!30\!:\!22 ) \},$&$\{ ( 18\!:\!20\!:\!30 ), ( 18\!:\!30\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!28 ), ( 18\!:\!28\!:\!22 ) \},$\\ 
&&$\{ ( 18\!:\!24\!:\!26 ), ( 18\!:\!26\!:\!24 ) \},$&$\{ ( 20\!:\!22\!:\!26 ), ( 20\!:\!26\!:\!22 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!56 ), ( 4\!:\!56\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!52 ), ( 4\!:\!52\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!48 ), ( 4\!:\!48\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!44 ), ( 4\!:\!44\!:\!20 ) \},$&$\{ ( 4\!:\!24\!:\!40 ), ( 4\!:\!40\!:\!24 ) \},$&$\{ ( 4\!:\!28\!:\!36 ), ( 4\!:\!36\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!48 ), ( 8\!:\!48\!:\!12 ) \},$&$\{ ( 8\!:\!16\!:\!44 ), ( 8\!:\!44\!:\!16 ) \},$&$\{ ( 8\!:\!20\!:\!40 ), ( 8\!:\!40\!:\!20 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!36 ), ( 8\!:\!36\!:\!24 ) \},$&$\{ ( 8\!:\!28\!:\!32 ), ( 8\!:\!32\!:\!28 ) \},$&$\{ ( 12\!:\!16\!:\!40 ), ( 12\!:\!40\!:\!16 ) \},$\\ 
&&$\{ ( 12\!:\!20\!:\!36 ), ( 12\!:\!36\!:\!20 ) \},$&$\{ ( 12\!:\!24\!:\!32 ), ( 12\!:\!32\!:\!24 ) \},$&$\{ ( 16\!:\!20\!:\!32 ), ( 16\!:\!32\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!28 ), ( 16\!:\!28\!:\!24 ) \}$&&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{K}^2$&$\{ ( 2\!:\!2\!:\!64 ), ( 32\!:\!32\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!60 ), ( 30\!:\!30\!:\!8 ) \},$&$\{ ( 6\!:\!6\!:\!56 ), ( 28\!:\!28\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!8\!:\!52 ), ( 26\!:\!26\!:\!16 ) \},$&$\{ ( 10\!:\!10\!:\!48 ), ( 24\!:\!24\!:\!20 ) \},$&$\{ ( 12\!:\!12\!:\!44 ), ( 22\!:\!22\!:\!24 ) \},$\\ 
&&$\{ ( 14\!:\!14\!:\!40 ), ( 20\!:\!20\!:\!28 ) \},$&$\{ ( 16\!:\!16\!:\!36 ), ( 18\!:\!18\!:\!32 ) \}$&\\ 
\hline 
\hline 
$35$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!67 ), ( 1\!:\!67\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!66 ), ( 1\!:\!66\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!65 ), ( 1\!:\!65\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!64 ), ( 1\!:\!64\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!63 ), ( 1\!:\!63\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!62 ), ( 1\!:\!62\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!61 ), ( 1\!:\!61\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!60 ), ( 1\!:\!60\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!59 ), ( 1\!:\!59\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!58 ), ( 1\!:\!58\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!57 ), ( 1\!:\!57\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!56 ), ( 1\!:\!56\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!55 ), ( 1\!:\!55\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!54 ), ( 1\!:\!54\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!53 ), ( 1\!:\!53\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!52 ), ( 1\!:\!52\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!51 ), ( 1\!:\!51\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!50 ), ( 1\!:\!50\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!49 ), ( 1\!:\!49\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!48 ), ( 1\!:\!48\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!47 ), ( 1\!:\!47\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!46 ), ( 1\!:\!46\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!45 ), ( 1\!:\!45\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!44 ), ( 1\!:\!44\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!43 ), ( 1\!:\!43\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!42 ), ( 1\!:\!42\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!41 ), ( 1\!:\!41\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!40 ), ( 1\!:\!40\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!39 ), ( 1\!:\!39\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!38 ), ( 1\!:\!38\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!37 ), ( 1\!:\!37\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!36 ), ( 1\!:\!36\!:\!33 ) \},$&$\{ ( 2\!:\!3\!:\!65 ), ( 2\!:\!65\!:\!3 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!63 ), ( 2\!:\!63\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!61 ), ( 2\!:\!61\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!59 ), ( 2\!:\!59\!:\!9 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!57 ), ( 2\!:\!57\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!55 ), ( 2\!:\!55\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!53 ), ( 2\!:\!53\!:\!15 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!51 ), ( 2\!:\!51\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!49 ), ( 2\!:\!49\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!47 ), ( 2\!:\!47\!:\!21 ) \},$\\ 
&&$\{ ( 2\!:\!23\!:\!45 ), ( 2\!:\!45\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!43 ), ( 2\!:\!43\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!41 ), ( 2\!:\!41\!:\!27 ) \},$\\ 
&&$\{ ( 2\!:\!29\!:\!39 ), ( 2\!:\!39\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!37 ), ( 2\!:\!37\!:\!31 ) \},$&$\{ ( 3\!:\!4\!:\!63 ), ( 3\!:\!63\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!62 ), ( 3\!:\!62\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!61 ), ( 3\!:\!61\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!60 ), ( 3\!:\!60\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!59 ), ( 3\!:\!59\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!58 ), ( 3\!:\!58\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!57 ), ( 3\!:\!57\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!56 ), ( 3\!:\!56\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!55 ), ( 3\!:\!55\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!54 ), ( 3\!:\!54\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!53 ), ( 3\!:\!53\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!52 ), ( 3\!:\!52\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!51 ), ( 3\!:\!51\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!50 ), ( 3\!:\!50\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!49 ), ( 3\!:\!49\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!48 ), ( 3\!:\!48\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!47 ), ( 3\!:\!47\!:\!20 ) \},$&$\{ ( 3\!:\!21\!:\!46 ), ( 3\!:\!46\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!45 ), ( 3\!:\!45\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!44 ), ( 3\!:\!44\!:\!23 ) \},$&$\{ ( 3\!:\!24\!:\!43 ), ( 3\!:\!43\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!42 ), ( 3\!:\!42\!:\!25 ) \},$\\ 
&&$\{ ( 3\!:\!26\!:\!41 ), ( 3\!:\!41\!:\!26 ) \},$&$\{ ( 3\!:\!27\!:\!40 ), ( 3\!:\!40\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!39 ), ( 3\!:\!39\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!38 ), ( 3\!:\!38\!:\!29 ) \},$&$\{ ( 3\!:\!30\!:\!37 ), ( 3\!:\!37\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!36 ), ( 3\!:\!36\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!34 ), ( 3\!:\!34\!:\!33 ) \},$&$\{ ( 4\!:\!5\!:\!61 ), ( 4\!:\!61\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!59 ), ( 4\!:\!59\!:\!7 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!57 ), ( 4\!:\!57\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!55 ), ( 4\!:\!55\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!53 ), ( 4\!:\!53\!:\!13 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!51 ), ( 4\!:\!51\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!49 ), ( 4\!:\!49\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!47 ), ( 4\!:\!47\!:\!19 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!45 ), ( 4\!:\!45\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!43 ), ( 4\!:\!43\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!41 ), ( 4\!:\!41\!:\!25 ) \},$\\ 
&&$\{ ( 4\!:\!27\!:\!39 ), ( 4\!:\!39\!:\!27 ) \},$&$\{ ( 4\!:\!29\!:\!37 ), ( 4\!:\!37\!:\!29 ) \},$&$\{ ( 5\!:\!6\!:\!59 ), ( 5\!:\!59\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!58 ), ( 5\!:\!58\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!57 ), ( 5\!:\!57\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!56 ), ( 5\!:\!56\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!54 ), ( 5\!:\!54\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!53 ), ( 5\!:\!53\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!52 ), ( 5\!:\!52\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!51 ), ( 5\!:\!51\!:\!14 ) \},$&$\{ ( 5\!:\!16\!:\!49 ), ( 5\!:\!49\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!48 ), ( 5\!:\!48\!:\!17 ) \},$\\ 
&&$\{ ( 5\!:\!18\!:\!47 ), ( 5\!:\!47\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!46 ), ( 5\!:\!46\!:\!19 ) \},$&$\{ ( 5\!:\!21\!:\!44 ), ( 5\!:\!44\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!43 ), ( 5\!:\!43\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!42 ), ( 5\!:\!42\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!41 ), ( 5\!:\!41\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!39 ), ( 5\!:\!39\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!38 ), ( 5\!:\!38\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!37 ), ( 5\!:\!37\!:\!28 ) \},$\\ 
&&$\{ ( 5\!:\!29\!:\!36 ), ( 5\!:\!36\!:\!29 ) \},$&$\{ ( 5\!:\!31\!:\!34 ), ( 5\!:\!34\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!33 ), ( 5\!:\!33\!:\!32 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!57 ), ( 6\!:\!57\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!55 ), ( 6\!:\!55\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!53 ), ( 6\!:\!53\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!51 ), ( 6\!:\!51\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!49 ), ( 6\!:\!49\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!47 ), ( 6\!:\!47\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!45 ), ( 6\!:\!45\!:\!19 ) \},$&$\{ ( 6\!:\!21\!:\!43 ), ( 6\!:\!43\!:\!21 ) \},$&$\{ ( 6\!:\!23\!:\!41 ), ( 6\!:\!41\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!39 ), ( 6\!:\!39\!:\!25 ) \},$&$\{ ( 6\!:\!27\!:\!37 ), ( 6\!:\!37\!:\!27 ) \},$&$\{ ( 6\!:\!31\!:\!33 ), ( 6\!:\!33\!:\!31 ) \},$\\ 
&&$\{ ( 7\!:\!8\!:\!55 ), ( 7\!:\!55\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!54 ), ( 7\!:\!54\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!53 ), ( 7\!:\!53\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!11\!:\!52 ), ( 7\!:\!52\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!51 ), ( 7\!:\!51\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!50 ), ( 7\!:\!50\!:\!13 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!48 ), ( 7\!:\!48\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!47 ), ( 7\!:\!47\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!46 ), ( 7\!:\!46\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!45 ), ( 7\!:\!45\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!44 ), ( 7\!:\!44\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!43 ), ( 7\!:\!43\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!22\!:\!41 ), ( 7\!:\!41\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!40 ), ( 7\!:\!40\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!39 ), ( 7\!:\!39\!:\!24 ) \},$\\ 
&&$\{ ( 7\!:\!25\!:\!38 ), ( 7\!:\!38\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!37 ), ( 7\!:\!37\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!36 ), ( 7\!:\!36\!:\!27 ) \},$\\ 
&&$\{ ( 7\!:\!29\!:\!34 ), ( 7\!:\!34\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!33 ), ( 7\!:\!33\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!32 ), ( 7\!:\!32\!:\!31 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!53 ), ( 8\!:\!53\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!51 ), ( 8\!:\!51\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!49 ), ( 8\!:\!49\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!47 ), ( 8\!:\!47\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!45 ), ( 8\!:\!45\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!43 ), ( 8\!:\!43\!:\!19 ) \},$\\ 
&&$\{ ( 8\!:\!21\!:\!41 ), ( 8\!:\!41\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!39 ), ( 8\!:\!39\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!37 ), ( 8\!:\!37\!:\!25 ) \},$\\ 
&&$\{ ( 8\!:\!29\!:\!33 ), ( 8\!:\!33\!:\!29 ) \},$&$\{ ( 9\!:\!10\!:\!51 ), ( 9\!:\!51\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!50 ), ( 9\!:\!50\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!49 ), ( 9\!:\!49\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!48 ), ( 9\!:\!48\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!47 ), ( 9\!:\!47\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!46 ), ( 9\!:\!46\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!45 ), ( 9\!:\!45\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!44 ), ( 9\!:\!44\!:\!17 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!43 ), ( 9\!:\!43\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!42 ), ( 9\!:\!42\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!41 ), ( 9\!:\!41\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!21\!:\!40 ), ( 9\!:\!40\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!39 ), ( 9\!:\!39\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!38 ), ( 9\!:\!38\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!24\!:\!37 ), ( 9\!:\!37\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!36 ), ( 9\!:\!36\!:\!25 ) \},$&$\{ ( 9\!:\!27\!:\!34 ), ( 9\!:\!34\!:\!27 ) \},$\\ 
&&$\{ ( 9\!:\!28\!:\!33 ), ( 9\!:\!33\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!32 ), ( 9\!:\!32\!:\!29 ) \},$&$\{ ( 9\!:\!30\!:\!31 ), ( 9\!:\!31\!:\!30 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!49 ), ( 10\!:\!49\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!47 ), ( 10\!:\!47\!:\!13 ) \},$&$\{ ( 10\!:\!17\!:\!43 ), ( 10\!:\!43\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!19\!:\!41 ), ( 10\!:\!41\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!39 ), ( 10\!:\!39\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!37 ), ( 10\!:\!37\!:\!23 ) \},$\\ 
&&$\{ ( 10\!:\!27\!:\!33 ), ( 10\!:\!33\!:\!27 ) \},$&$\{ ( 10\!:\!29\!:\!31 ), ( 10\!:\!31\!:\!29 ) \},$&$\{ ( 11\!:\!12\!:\!47 ), ( 11\!:\!47\!:\!12 ) \},$\\ 
&&$\{ ( 11\!:\!13\!:\!46 ), ( 11\!:\!46\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!45 ), ( 11\!:\!45\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!44 ), ( 11\!:\!44\!:\!15 ) \},$\\ 
&&$\{ ( 11\!:\!16\!:\!43 ), ( 11\!:\!43\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!42 ), ( 11\!:\!42\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!41 ), ( 11\!:\!41\!:\!18 ) \},$\\ 
&&$\{ ( 11\!:\!19\!:\!40 ), ( 11\!:\!40\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!39 ), ( 11\!:\!39\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!38 ), ( 11\!:\!38\!:\!21 ) \},$\\ 
&&$\{ ( 11\!:\!22\!:\!37 ), ( 11\!:\!37\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!36 ), ( 11\!:\!36\!:\!23 ) \},$&$\{ ( 11\!:\!25\!:\!34 ), ( 11\!:\!34\!:\!25 ) \},$\\ 
&&$\{ ( 11\!:\!26\!:\!33 ), ( 11\!:\!33\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!32 ), ( 11\!:\!32\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!31 ), ( 11\!:\!31\!:\!28 ) \},$\\ 
&&$\{ ( 11\!:\!29\!:\!30 ), ( 11\!:\!30\!:\!29 ) \},$&$\{ ( 12\!:\!13\!:\!45 ), ( 12\!:\!45\!:\!13 ) \},$&$\{ ( 12\!:\!15\!:\!43 ), ( 12\!:\!43\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!17\!:\!41 ), ( 12\!:\!41\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!39 ), ( 12\!:\!39\!:\!19 ) \},$&$\{ ( 12\!:\!21\!:\!37 ), ( 12\!:\!37\!:\!21 ) \},$\\ 
&&$\{ ( 12\!:\!25\!:\!33 ), ( 12\!:\!33\!:\!25 ) \},$&$\{ ( 12\!:\!27\!:\!31 ), ( 12\!:\!31\!:\!27 ) \},$&$\{ ( 13\!:\!14\!:\!43 ), ( 13\!:\!43\!:\!14 ) \},$\\ 
&&$\{ ( 13\!:\!15\!:\!42 ), ( 13\!:\!42\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!41 ), ( 13\!:\!41\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!40 ), ( 13\!:\!40\!:\!17 ) \},$\\ 
&&$\{ ( 13\!:\!18\!:\!39 ), ( 13\!:\!39\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!38 ), ( 13\!:\!38\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!37 ), ( 13\!:\!37\!:\!20 ) \},$\\ 
&&$\{ ( 13\!:\!21\!:\!36 ), ( 13\!:\!36\!:\!21 ) \},$&$\{ ( 13\!:\!23\!:\!34 ), ( 13\!:\!34\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!33 ), ( 13\!:\!33\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!25\!:\!32 ), ( 13\!:\!32\!:\!25 ) \},$&$\{ ( 13\!:\!26\!:\!31 ), ( 13\!:\!31\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!30 ), ( 13\!:\!30\!:\!27 ) \},$\\ 
&&$\{ ( 13\!:\!28\!:\!29 ), ( 13\!:\!29\!:\!28 ) \},$&$\{ ( 14\!:\!15\!:\!41 ), ( 14\!:\!41\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!39 ), ( 14\!:\!39\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!37 ), ( 14\!:\!37\!:\!19 ) \},$&$\{ ( 14\!:\!23\!:\!33 ), ( 14\!:\!33\!:\!23 ) \},$&$\{ ( 14\!:\!25\!:\!31 ), ( 14\!:\!31\!:\!25 ) \},$\\ 
&&$\{ ( 14\!:\!27\!:\!29 ), ( 14\!:\!29\!:\!27 ) \},$&$\{ ( 15\!:\!16\!:\!39 ), ( 15\!:\!39\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!38 ), ( 15\!:\!38\!:\!17 ) \},$\\ 
&&$\{ ( 15\!:\!18\!:\!37 ), ( 15\!:\!37\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!36 ), ( 15\!:\!36\!:\!19 ) \},$&$\{ ( 15\!:\!21\!:\!34 ), ( 15\!:\!34\!:\!21 ) \},$\\ 
&&$\{ ( 15\!:\!22\!:\!33 ), ( 15\!:\!33\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!32 ), ( 15\!:\!32\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!31 ), ( 15\!:\!31\!:\!24 ) \},$\\ 
&&$\{ ( 15\!:\!26\!:\!29 ), ( 15\!:\!29\!:\!26 ) \},$&$\{ ( 15\!:\!27\!:\!28 ), ( 15\!:\!28\!:\!27 ) \},$&$\{ ( 16\!:\!17\!:\!37 ), ( 16\!:\!37\!:\!17 ) \},$\\ 
&&$\{ ( 16\!:\!21\!:\!33 ), ( 16\!:\!33\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!31 ), ( 16\!:\!31\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!29 ), ( 16\!:\!29\!:\!25 ) \},$\\ 
&&$\{ ( 17\!:\!19\!:\!34 ), ( 17\!:\!34\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!33 ), ( 17\!:\!33\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!32 ), ( 17\!:\!32\!:\!21 ) \},$\\ 
&&$\{ ( 17\!:\!22\!:\!31 ), ( 17\!:\!31\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!30 ), ( 17\!:\!30\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!29 ), ( 17\!:\!29\!:\!24 ) \},$\\ 
&&$\{ ( 17\!:\!25\!:\!28 ), ( 17\!:\!28\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!27 ), ( 17\!:\!27\!:\!26 ) \},$&$\{ ( 18\!:\!19\!:\!33 ), ( 18\!:\!33\!:\!19 ) \},$\\ 
&&$\{ ( 18\!:\!21\!:\!31 ), ( 18\!:\!31\!:\!21 ) \},$&$\{ ( 18\!:\!23\!:\!29 ), ( 18\!:\!29\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!27 ), ( 18\!:\!27\!:\!25 ) \},$\\ 
&&$\{ ( 19\!:\!20\!:\!31 ), ( 19\!:\!31\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!30 ), ( 19\!:\!30\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!29 ), ( 19\!:\!29\!:\!22 ) \},$\\ 
&&$\{ ( 19\!:\!23\!:\!28 ), ( 19\!:\!28\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!27 ), ( 19\!:\!27\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!26 ), ( 19\!:\!26\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!29 ), ( 20\!:\!29\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!27 ), ( 20\!:\!27\!:\!23 ) \},$&$\{ ( 21\!:\!22\!:\!27 ), ( 21\!:\!27\!:\!22 ) \},$\\ 
&&$\{ ( 21\!:\!23\!:\!26 ), ( 21\!:\!26\!:\!23 ) \},$&$\{ ( 21\!:\!24\!:\!25 ), ( 21\!:\!25\!:\!24 ) \},$&$\{ ( 22\!:\!23\!:\!25 ), ( 22\!:\!25\!:\!23 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!64 ), ( 2\!:\!64\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!62 ), ( 2\!:\!62\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!60 ), ( 2\!:\!60\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!58 ), ( 2\!:\!58\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!56 ), ( 2\!:\!56\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!54 ), ( 2\!:\!54\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!52 ), ( 2\!:\!52\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!50 ), ( 2\!:\!50\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!48 ), ( 2\!:\!48\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!46 ), ( 2\!:\!46\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!44 ), ( 2\!:\!44\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!42 ), ( 2\!:\!42\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!40 ), ( 2\!:\!40\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!38 ), ( 2\!:\!38\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!36 ), ( 2\!:\!36\!:\!32 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!60 ), ( 4\!:\!60\!:\!6 ) \},$&$\{ ( 4\!:\!8\!:\!58 ), ( 4\!:\!58\!:\!8 ) \},$&$\{ ( 4\!:\!10\!:\!56 ), ( 4\!:\!56\!:\!10 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!54 ), ( 4\!:\!54\!:\!12 ) \},$&$\{ ( 4\!:\!14\!:\!52 ), ( 4\!:\!52\!:\!14 ) \},$&$\{ ( 4\!:\!16\!:\!50 ), ( 4\!:\!50\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!48 ), ( 4\!:\!48\!:\!18 ) \},$&$\{ ( 4\!:\!20\!:\!46 ), ( 4\!:\!46\!:\!20 ) \},$&$\{ ( 4\!:\!22\!:\!44 ), ( 4\!:\!44\!:\!22 ) \},$\\ 
&&$\{ ( 4\!:\!24\!:\!42 ), ( 4\!:\!42\!:\!24 ) \},$&$\{ ( 4\!:\!26\!:\!40 ), ( 4\!:\!40\!:\!26 ) \},$&$\{ ( 4\!:\!28\!:\!38 ), ( 4\!:\!38\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!30\!:\!36 ), ( 4\!:\!36\!:\!30 ) \},$&$\{ ( 4\!:\!32\!:\!34 ), ( 4\!:\!34\!:\!32 ) \},$&$\{ ( 6\!:\!8\!:\!56 ), ( 6\!:\!56\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!54 ), ( 6\!:\!54\!:\!10 ) \},$&$\{ ( 6\!:\!12\!:\!52 ), ( 6\!:\!52\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!50 ), ( 6\!:\!50\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!48 ), ( 6\!:\!48\!:\!16 ) \},$&$\{ ( 6\!:\!18\!:\!46 ), ( 6\!:\!46\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!44 ), ( 6\!:\!44\!:\!20 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!42 ), ( 6\!:\!42\!:\!22 ) \},$&$\{ ( 6\!:\!24\!:\!40 ), ( 6\!:\!40\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!38 ), ( 6\!:\!38\!:\!26 ) \},$\\ 
&&$\{ ( 6\!:\!28\!:\!36 ), ( 6\!:\!36\!:\!28 ) \},$&$\{ ( 6\!:\!30\!:\!34 ), ( 6\!:\!34\!:\!30 ) \},$&$\{ ( 8\!:\!10\!:\!52 ), ( 8\!:\!52\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!50 ), ( 8\!:\!50\!:\!12 ) \},$&$\{ ( 8\!:\!14\!:\!48 ), ( 8\!:\!48\!:\!14 ) \},$&$\{ ( 8\!:\!16\!:\!46 ), ( 8\!:\!46\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!44 ), ( 8\!:\!44\!:\!18 ) \},$&$\{ ( 8\!:\!20\!:\!42 ), ( 8\!:\!42\!:\!20 ) \},$&$\{ ( 8\!:\!22\!:\!40 ), ( 8\!:\!40\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!38 ), ( 8\!:\!38\!:\!24 ) \},$&$\{ ( 8\!:\!26\!:\!36 ), ( 8\!:\!36\!:\!26 ) \},$&$\{ ( 8\!:\!28\!:\!34 ), ( 8\!:\!34\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!32 ), ( 8\!:\!32\!:\!30 ) \},$&$\{ ( 10\!:\!12\!:\!48 ), ( 10\!:\!48\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!46 ), ( 10\!:\!46\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!44 ), ( 10\!:\!44\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!42 ), ( 10\!:\!42\!:\!18 ) \},$&$\{ ( 10\!:\!22\!:\!38 ), ( 10\!:\!38\!:\!22 ) \},$\\ 
&&$\{ ( 10\!:\!24\!:\!36 ), ( 10\!:\!36\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!34 ), ( 10\!:\!34\!:\!26 ) \},$&$\{ ( 10\!:\!28\!:\!32 ), ( 10\!:\!32\!:\!28 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!44 ), ( 12\!:\!44\!:\!14 ) \},$&$\{ ( 12\!:\!16\!:\!42 ), ( 12\!:\!42\!:\!16 ) \},$&$\{ ( 12\!:\!18\!:\!40 ), ( 12\!:\!40\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!20\!:\!38 ), ( 12\!:\!38\!:\!20 ) \},$&$\{ ( 12\!:\!22\!:\!36 ), ( 12\!:\!36\!:\!22 ) \},$&$\{ ( 12\!:\!24\!:\!34 ), ( 12\!:\!34\!:\!24 ) \},$\\ 
&&$\{ ( 12\!:\!26\!:\!32 ), ( 12\!:\!32\!:\!26 ) \},$&$\{ ( 12\!:\!28\!:\!30 ), ( 12\!:\!30\!:\!28 ) \},$&$\{ ( 14\!:\!16\!:\!40 ), ( 14\!:\!40\!:\!16 ) \},$\\ 
&&$\{ ( 14\!:\!18\!:\!38 ), ( 14\!:\!38\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!36 ), ( 14\!:\!36\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!34 ), ( 14\!:\!34\!:\!22 ) \},$\\ 
&&$\{ ( 14\!:\!24\!:\!32 ), ( 14\!:\!32\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!30 ), ( 14\!:\!30\!:\!26 ) \},$&$\{ ( 16\!:\!18\!:\!36 ), ( 16\!:\!36\!:\!18 ) \},$\\ 
&&$\{ ( 16\!:\!20\!:\!34 ), ( 16\!:\!34\!:\!20 ) \},$&$\{ ( 16\!:\!22\!:\!32 ), ( 16\!:\!32\!:\!22 ) \},$&$\{ ( 16\!:\!24\!:\!30 ), ( 16\!:\!30\!:\!24 ) \},$\\ 
&&$\{ ( 16\!:\!26\!:\!28 ), ( 16\!:\!28\!:\!26 ) \},$&$\{ ( 18\!:\!20\!:\!32 ), ( 18\!:\!32\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!30 ), ( 18\!:\!30\!:\!22 ) \},$\\ 
&&$\{ ( 18\!:\!24\!:\!28 ), ( 18\!:\!28\!:\!24 ) \},$&$\{ ( 20\!:\!22\!:\!28 ), ( 20\!:\!28\!:\!22 ) \},$&$\{ ( 20\!:\!24\!:\!26 ), ( 20\!:\!26\!:\!24 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 5 \} \times \mathbb{T}^2$&$\{ ( 5\!:\!10\!:\!55 ), ( 5\!:\!55\!:\!10 ) \},$&$\{ ( 5\!:\!15\!:\!50 ), ( 5\!:\!50\!:\!15 ) \},$&$\{ ( 5\!:\!20\!:\!45 ), ( 5\!:\!45\!:\!20 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!40 ), ( 5\!:\!40\!:\!25 ) \},$&$\{ ( 10\!:\!15\!:\!45 ), ( 10\!:\!45\!:\!15 ) \},$&$\{ ( 15\!:\!25\!:\!30 ), ( 15\!:\!30\!:\!25 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 7 \} \times \mathbb{T}^2$&$\{ ( 7\!:\!14\!:\!49 ), ( 7\!:\!49\!:\!14 ) \},$&$\{ ( 7\!:\!21\!:\!42 ), ( 7\!:\!42\!:\!21 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 10 \} \times \mathbb{T}^2$&$\{ ( 10\!:\!20\!:\!40 ), ( 10\!:\!40\!:\!20 ) \}$&&\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!68 ), ( 34\!:\!34\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!66 ), ( 33\!:\!33\!:\!4 ) \},$&$\{ ( 3\!:\!3\!:\!64 ), ( 32\!:\!32\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!62 ), ( 31\!:\!31\!:\!8 ) \},$&$\{ ( 6\!:\!6\!:\!58 ), ( 29\!:\!29\!:\!12 ) \},$&$\{ ( 8\!:\!8\!:\!54 ), ( 27\!:\!27\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!9\!:\!52 ), ( 26\!:\!26\!:\!18 ) \},$&$\{ ( 11\!:\!11\!:\!48 ), ( 24\!:\!24\!:\!22 ) \},$&$\{ ( 12\!:\!12\!:\!46 ), ( 23\!:\!23\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!44 ), ( 22\!:\!22\!:\!26 ) \},$&$\{ ( 16\!:\!16\!:\!38 ), ( 19\!:\!19\!:\!32 ) \},$&$\{ ( 17\!:\!17\!:\!36 ), ( 18\!:\!18\!:\!34 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 5 \} \times \mathbb{K}^2$&$\{ ( 5\!:\!5\!:\!60 ), ( 30\!:\!30\!:\!10 ) \},$&$\{ ( 10\!:\!10\!:\!50 ), ( 25\!:\!25\!:\!20 ) \},$&$\{ ( 15\!:\!15\!:\!40 ), ( 20\!:\!20\!:\!30 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 7 \} \times \mathbb{K}^2$&$\{ ( 7\!:\!7\!:\!56 ), ( 28\!:\!28\!:\!14 ) \},$&$\{ ( 14\!:\!14\!:\!42 ), ( 21\!:\!21\!:\!28 ) \}$&\\ 
\hline 
\hline 
$36$&$\{ 1 , \ldots , 12 \} \times \mathbb{S}^2$&$\{(24\!:\!24\!:\!24), (12\!:\!12\!:\!48)\}$&& \\
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!69 ), ( 1\!:\!69\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!68 ), ( 1\!:\!68\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!67 ), ( 1\!:\!67\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!66 ), ( 1\!:\!66\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!65 ), ( 1\!:\!65\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!64 ), ( 1\!:\!64\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!63 ), ( 1\!:\!63\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!62 ), ( 1\!:\!62\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!61 ), ( 1\!:\!61\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!60 ), ( 1\!:\!60\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!59 ), ( 1\!:\!59\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!58 ), ( 1\!:\!58\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!57 ), ( 1\!:\!57\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!56 ), ( 1\!:\!56\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!55 ), ( 1\!:\!55\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!54 ), ( 1\!:\!54\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!53 ), ( 1\!:\!53\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!52 ), ( 1\!:\!52\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!51 ), ( 1\!:\!51\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!50 ), ( 1\!:\!50\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!49 ), ( 1\!:\!49\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!48 ), ( 1\!:\!48\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!47 ), ( 1\!:\!47\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!46 ), ( 1\!:\!46\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!45 ), ( 1\!:\!45\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!44 ), ( 1\!:\!44\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!43 ), ( 1\!:\!43\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!42 ), ( 1\!:\!42\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!41 ), ( 1\!:\!41\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!40 ), ( 1\!:\!40\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!39 ), ( 1\!:\!39\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!38 ), ( 1\!:\!38\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!37 ), ( 1\!:\!37\!:\!34 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!67 ), ( 2\!:\!67\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!65 ), ( 2\!:\!65\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!63 ), ( 2\!:\!63\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!61 ), ( 2\!:\!61\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!59 ), ( 2\!:\!59\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!57 ), ( 2\!:\!57\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!55 ), ( 2\!:\!55\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!53 ), ( 2\!:\!53\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!51 ), ( 2\!:\!51\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!21\!:\!49 ), ( 2\!:\!49\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!47 ), ( 2\!:\!47\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!45 ), ( 2\!:\!45\!:\!25 ) \},$\\ 
&&$\{ ( 2\!:\!27\!:\!43 ), ( 2\!:\!43\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!41 ), ( 2\!:\!41\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!39 ), ( 2\!:\!39\!:\!31 ) \},$\\ 
&&$\{ ( 2\!:\!33\!:\!37 ), ( 2\!:\!37\!:\!33 ) \},$&$\{ ( 3\!:\!4\!:\!65 ), ( 3\!:\!65\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!64 ), ( 3\!:\!64\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!7\!:\!62 ), ( 3\!:\!62\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!61 ), ( 3\!:\!61\!:\!8 ) \},$&$\{ ( 3\!:\!10\!:\!59 ), ( 3\!:\!59\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!58 ), ( 3\!:\!58\!:\!11 ) \},$&$\{ ( 3\!:\!13\!:\!56 ), ( 3\!:\!56\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!55 ), ( 3\!:\!55\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!16\!:\!53 ), ( 3\!:\!53\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!52 ), ( 3\!:\!52\!:\!17 ) \},$&$\{ ( 3\!:\!19\!:\!50 ), ( 3\!:\!50\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!49 ), ( 3\!:\!49\!:\!20 ) \},$&$\{ ( 3\!:\!22\!:\!47 ), ( 3\!:\!47\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!46 ), ( 3\!:\!46\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!25\!:\!44 ), ( 3\!:\!44\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!43 ), ( 3\!:\!43\!:\!26 ) \},$&$\{ ( 3\!:\!28\!:\!41 ), ( 3\!:\!41\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!40 ), ( 3\!:\!40\!:\!29 ) \},$&$\{ ( 3\!:\!31\!:\!38 ), ( 3\!:\!38\!:\!31 ) \},$&$\{ ( 3\!:\!32\!:\!37 ), ( 3\!:\!37\!:\!32 ) \},$\\ 
&&$\{ ( 3\!:\!34\!:\!35 ), ( 3\!:\!35\!:\!34 ) \},$&$\{ ( 4\!:\!5\!:\!63 ), ( 4\!:\!63\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!61 ), ( 4\!:\!61\!:\!7 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!59 ), ( 4\!:\!59\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!57 ), ( 4\!:\!57\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!55 ), ( 4\!:\!55\!:\!13 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!53 ), ( 4\!:\!53\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!51 ), ( 4\!:\!51\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!49 ), ( 4\!:\!49\!:\!19 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!47 ), ( 4\!:\!47\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!45 ), ( 4\!:\!45\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!43 ), ( 4\!:\!43\!:\!25 ) \},$\\ 
&&$\{ ( 4\!:\!27\!:\!41 ), ( 4\!:\!41\!:\!27 ) \},$&$\{ ( 4\!:\!29\!:\!39 ), ( 4\!:\!39\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!37 ), ( 4\!:\!37\!:\!31 ) \},$\\ 
&&$\{ ( 4\!:\!33\!:\!35 ), ( 4\!:\!35\!:\!33 ) \},$&$\{ ( 5\!:\!6\!:\!61 ), ( 5\!:\!61\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!60 ), ( 5\!:\!60\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!59 ), ( 5\!:\!59\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!58 ), ( 5\!:\!58\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!57 ), ( 5\!:\!57\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!56 ), ( 5\!:\!56\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!55 ), ( 5\!:\!55\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!54 ), ( 5\!:\!54\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!53 ), ( 5\!:\!53\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!52 ), ( 5\!:\!52\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!51 ), ( 5\!:\!51\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!17\!:\!50 ), ( 5\!:\!50\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!49 ), ( 5\!:\!49\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!48 ), ( 5\!:\!48\!:\!19 ) \},$\\ 
&&$\{ ( 5\!:\!20\!:\!47 ), ( 5\!:\!47\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!46 ), ( 5\!:\!46\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!45 ), ( 5\!:\!45\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!44 ), ( 5\!:\!44\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!43 ), ( 5\!:\!43\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!42 ), ( 5\!:\!42\!:\!25 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!41 ), ( 5\!:\!41\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!40 ), ( 5\!:\!40\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!39 ), ( 5\!:\!39\!:\!28 ) \},$\\ 
&&$\{ ( 5\!:\!29\!:\!38 ), ( 5\!:\!38\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!37 ), ( 5\!:\!37\!:\!30 ) \},$&$\{ ( 5\!:\!32\!:\!35 ), ( 5\!:\!35\!:\!32 ) \},$\\ 
&&$\{ ( 5\!:\!33\!:\!34 ), ( 5\!:\!34\!:\!33 ) \},$&$\{ ( 6\!:\!7\!:\!59 ), ( 6\!:\!59\!:\!7 ) \},$&$\{ ( 6\!:\!11\!:\!55 ), ( 6\!:\!55\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!53 ), ( 6\!:\!53\!:\!13 ) \},$&$\{ ( 6\!:\!17\!:\!49 ), ( 6\!:\!49\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!47 ), ( 6\!:\!47\!:\!19 ) \},$\\ 
&&$\{ ( 6\!:\!23\!:\!43 ), ( 6\!:\!43\!:\!23 ) \},$&$\{ ( 6\!:\!25\!:\!41 ), ( 6\!:\!41\!:\!25 ) \},$&$\{ ( 6\!:\!29\!:\!37 ), ( 6\!:\!37\!:\!29 ) \},$\\ 
&&$\{ ( 6\!:\!31\!:\!35 ), ( 6\!:\!35\!:\!31 ) \},$&$\{ ( 7\!:\!8\!:\!57 ), ( 7\!:\!57\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!56 ), ( 7\!:\!56\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!55 ), ( 7\!:\!55\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!54 ), ( 7\!:\!54\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!53 ), ( 7\!:\!53\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!13\!:\!52 ), ( 7\!:\!52\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!51 ), ( 7\!:\!51\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!50 ), ( 7\!:\!50\!:\!15 ) \},$\\ 
&&$\{ ( 7\!:\!16\!:\!49 ), ( 7\!:\!49\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!48 ), ( 7\!:\!48\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!47 ), ( 7\!:\!47\!:\!18 ) \},$\\ 
&&$\{ ( 7\!:\!19\!:\!46 ), ( 7\!:\!46\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!45 ), ( 7\!:\!45\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!44 ), ( 7\!:\!44\!:\!21 ) \},$\\ 
&&$\{ ( 7\!:\!22\!:\!43 ), ( 7\!:\!43\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!42 ), ( 7\!:\!42\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!41 ), ( 7\!:\!41\!:\!24 ) \},$\\ 
&&$\{ ( 7\!:\!25\!:\!40 ), ( 7\!:\!40\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!39 ), ( 7\!:\!39\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!38 ), ( 7\!:\!38\!:\!27 ) \},$\\ 
&&$\{ ( 7\!:\!28\!:\!37 ), ( 7\!:\!37\!:\!28 ) \},$&$\{ ( 7\!:\!30\!:\!35 ), ( 7\!:\!35\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!34 ), ( 7\!:\!34\!:\!31 ) \},$\\ 
&&$\{ ( 7\!:\!32\!:\!33 ), ( 7\!:\!33\!:\!32 ) \},$&$\{ ( 8\!:\!9\!:\!55 ), ( 8\!:\!55\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!53 ), ( 8\!:\!53\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!13\!:\!51 ), ( 8\!:\!51\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!49 ), ( 8\!:\!49\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!47 ), ( 8\!:\!47\!:\!17 ) \},$\\ 
&&$\{ ( 8\!:\!19\!:\!45 ), ( 8\!:\!45\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!43 ), ( 8\!:\!43\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!41 ), ( 8\!:\!41\!:\!23 ) \},$\\ 
&&$\{ ( 8\!:\!25\!:\!39 ), ( 8\!:\!39\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!37 ), ( 8\!:\!37\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!35 ), ( 8\!:\!35\!:\!29 ) \},$\\ 
&&$\{ ( 8\!:\!31\!:\!33 ), ( 8\!:\!33\!:\!31 ) \},$&$\{ ( 9\!:\!10\!:\!53 ), ( 9\!:\!53\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!52 ), ( 9\!:\!52\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!13\!:\!50 ), ( 9\!:\!50\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!49 ), ( 9\!:\!49\!:\!14 ) \},$&$\{ ( 9\!:\!16\!:\!47 ), ( 9\!:\!47\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!46 ), ( 9\!:\!46\!:\!17 ) \},$&$\{ ( 9\!:\!19\!:\!44 ), ( 9\!:\!44\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!43 ), ( 9\!:\!43\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!22\!:\!41 ), ( 9\!:\!41\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!40 ), ( 9\!:\!40\!:\!23 ) \},$&$\{ ( 9\!:\!25\!:\!38 ), ( 9\!:\!38\!:\!25 ) \},$\\ 
&&$\{ ( 9\!:\!26\!:\!37 ), ( 9\!:\!37\!:\!26 ) \},$&$\{ ( 9\!:\!28\!:\!35 ), ( 9\!:\!35\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!34 ), ( 9\!:\!34\!:\!29 ) \},$\\ 
&&$\{ ( 9\!:\!31\!:\!32 ), ( 9\!:\!32\!:\!31 ) \},$&$\{ ( 10\!:\!11\!:\!51 ), ( 10\!:\!51\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!49 ), ( 10\!:\!49\!:\!13 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!47 ), ( 10\!:\!47\!:\!15 ) \},$&$\{ ( 10\!:\!17\!:\!45 ), ( 10\!:\!45\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!43 ), ( 10\!:\!43\!:\!19 ) \},$\\ 
&&$\{ ( 10\!:\!21\!:\!41 ), ( 10\!:\!41\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!39 ), ( 10\!:\!39\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!37 ), ( 10\!:\!37\!:\!25 ) \},$\\ 
&&$\{ ( 10\!:\!27\!:\!35 ), ( 10\!:\!35\!:\!27 ) \},$&$\{ ( 10\!:\!29\!:\!33 ), ( 10\!:\!33\!:\!29 ) \},$&$\{ ( 11\!:\!12\!:\!49 ), ( 11\!:\!49\!:\!12 ) \},$\\ 
&&$\{ ( 11\!:\!13\!:\!48 ), ( 11\!:\!48\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!47 ), ( 11\!:\!47\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!46 ), ( 11\!:\!46\!:\!15 ) \},$\\ 
&&$\{ ( 11\!:\!16\!:\!45 ), ( 11\!:\!45\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!44 ), ( 11\!:\!44\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!43 ), ( 11\!:\!43\!:\!18 ) \},$\\ 
&&$\{ ( 11\!:\!19\!:\!42 ), ( 11\!:\!42\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!41 ), ( 11\!:\!41\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!40 ), ( 11\!:\!40\!:\!21 ) \},$\\ 
&&$\{ ( 11\!:\!22\!:\!39 ), ( 11\!:\!39\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!38 ), ( 11\!:\!38\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!37 ), ( 11\!:\!37\!:\!24 ) \},$\\ 
&&$\{ ( 11\!:\!26\!:\!35 ), ( 11\!:\!35\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!34 ), ( 11\!:\!34\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!33 ), ( 11\!:\!33\!:\!28 ) \},$\\ 
&&$\{ ( 11\!:\!29\!:\!32 ), ( 11\!:\!32\!:\!29 ) \},$&$\{ ( 11\!:\!30\!:\!31 ), ( 11\!:\!31\!:\!30 ) \},$&$\{ ( 12\!:\!13\!:\!47 ), ( 12\!:\!47\!:\!13 ) \},$\\ 
&&$\{ ( 12\!:\!17\!:\!43 ), ( 12\!:\!43\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!41 ), ( 12\!:\!41\!:\!19 ) \},$&$\{ ( 12\!:\!23\!:\!37 ), ( 12\!:\!37\!:\!23 ) \},$\\ 
&&$\{ ( 12\!:\!25\!:\!35 ), ( 12\!:\!35\!:\!25 ) \},$&$\{ ( 12\!:\!29\!:\!31 ), ( 12\!:\!31\!:\!29 ) \},$&$\{ ( 13\!:\!14\!:\!45 ), ( 13\!:\!45\!:\!14 ) \},$\\ 
&&$\{ ( 13\!:\!15\!:\!44 ), ( 13\!:\!44\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!43 ), ( 13\!:\!43\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!42 ), ( 13\!:\!42\!:\!17 ) \},$\\ 
&&$\{ ( 13\!:\!18\!:\!41 ), ( 13\!:\!41\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!40 ), ( 13\!:\!40\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!39 ), ( 13\!:\!39\!:\!20 ) \},$\\ 
&&$\{ ( 13\!:\!21\!:\!38 ), ( 13\!:\!38\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!37 ), ( 13\!:\!37\!:\!22 ) \},$&$\{ ( 13\!:\!24\!:\!35 ), ( 13\!:\!35\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!25\!:\!34 ), ( 13\!:\!34\!:\!25 ) \},$&$\{ ( 13\!:\!26\!:\!33 ), ( 13\!:\!33\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!32 ), ( 13\!:\!32\!:\!27 ) \},$\\ 
&&$\{ ( 13\!:\!28\!:\!31 ), ( 13\!:\!31\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!30 ), ( 13\!:\!30\!:\!29 ) \},$&$\{ ( 14\!:\!15\!:\!43 ), ( 14\!:\!43\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!17\!:\!41 ), ( 14\!:\!41\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!39 ), ( 14\!:\!39\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!37 ), ( 14\!:\!37\!:\!21 ) \},$\\ 
&&$\{ ( 14\!:\!23\!:\!35 ), ( 14\!:\!35\!:\!23 ) \},$&$\{ ( 14\!:\!25\!:\!33 ), ( 14\!:\!33\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!31 ), ( 14\!:\!31\!:\!27 ) \},$\\ 
&&$\{ ( 15\!:\!16\!:\!41 ), ( 15\!:\!41\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!40 ), ( 15\!:\!40\!:\!17 ) \},$&$\{ ( 15\!:\!19\!:\!38 ), ( 15\!:\!38\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!37 ), ( 15\!:\!37\!:\!20 ) \},$&$\{ ( 15\!:\!22\!:\!35 ), ( 15\!:\!35\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!34 ), ( 15\!:\!34\!:\!23 ) \},$\\ 
&&$\{ ( 15\!:\!25\!:\!32 ), ( 15\!:\!32\!:\!25 ) \},$&$\{ ( 15\!:\!26\!:\!31 ), ( 15\!:\!31\!:\!26 ) \},$&$\{ ( 15\!:\!28\!:\!29 ), ( 15\!:\!29\!:\!28 ) \},$\\ 
&&$\{ ( 16\!:\!17\!:\!39 ), ( 16\!:\!39\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!37 ), ( 16\!:\!37\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!35 ), ( 16\!:\!35\!:\!21 ) \},$\\ 
&&$\{ ( 16\!:\!23\!:\!33 ), ( 16\!:\!33\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!31 ), ( 16\!:\!31\!:\!25 ) \},$&$\{ ( 16\!:\!27\!:\!29 ), ( 16\!:\!29\!:\!27 ) \},$\\ 
&&$\{ ( 17\!:\!18\!:\!37 ), ( 17\!:\!37\!:\!18 ) \},$&$\{ ( 17\!:\!20\!:\!35 ), ( 17\!:\!35\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!34 ), ( 17\!:\!34\!:\!21 ) \},$\\ 
&&$\{ ( 17\!:\!22\!:\!33 ), ( 17\!:\!33\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!32 ), ( 17\!:\!32\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!31 ), ( 17\!:\!31\!:\!24 ) \},$\\ 
&&$\{ ( 17\!:\!25\!:\!30 ), ( 17\!:\!30\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!29 ), ( 17\!:\!29\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!28 ), ( 17\!:\!28\!:\!27 ) \},$\\ 
&&$\{ ( 18\!:\!19\!:\!35 ), ( 18\!:\!35\!:\!19 ) \},$&$\{ ( 18\!:\!23\!:\!31 ), ( 18\!:\!31\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!29 ), ( 18\!:\!29\!:\!25 ) \},$\\ 
&&$\{ ( 19\!:\!20\!:\!33 ), ( 19\!:\!33\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!32 ), ( 19\!:\!32\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!31 ), ( 19\!:\!31\!:\!22 ) \},$\\ 
&&$\{ ( 19\!:\!23\!:\!30 ), ( 19\!:\!30\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!29 ), ( 19\!:\!29\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!28 ), ( 19\!:\!28\!:\!25 ) \},$\\ 
&&$\{ ( 19\!:\!26\!:\!27 ), ( 19\!:\!27\!:\!26 ) \},$&$\{ ( 20\!:\!21\!:\!31 ), ( 20\!:\!31\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!29 ), ( 20\!:\!29\!:\!23 ) \},$\\ 
&&$\{ ( 20\!:\!25\!:\!27 ), ( 20\!:\!27\!:\!25 ) \},$&$\{ ( 21\!:\!22\!:\!29 ), ( 21\!:\!29\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!28 ), ( 21\!:\!28\!:\!23 ) \},$\\ 
&&$\{ ( 21\!:\!25\!:\!26 ), ( 21\!:\!26\!:\!25 ) \},$&$\{ ( 22\!:\!23\!:\!27 ), ( 22\!:\!27\!:\!23 ) \},$&$\{ ( 23\!:\!24\!:\!25 ), ( 23\!:\!25\!:\!24 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!70 ), ( 35\!:\!35\!:\!2 ) \},$&$\{ ( 5\!:\!5\!:\!62 ), ( 31\!:\!31\!:\!10 ) \},$&$\{ ( 7\!:\!7\!:\!58 ), ( 29\!:\!29\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!11\!:\!50 ), ( 25\!:\!25\!:\!22 ) \},$&$\{ ( 13\!:\!13\!:\!46 ), ( 23\!:\!23\!:\!26 ) \},$&$\{ ( 17\!:\!17\!:\!38 ), ( 19\!:\!19\!:\!34 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!66 ), ( 2\!:\!66\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!64 ), ( 2\!:\!64\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!62 ), ( 2\!:\!62\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!60 ), ( 2\!:\!60\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!58 ), ( 2\!:\!58\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!56 ), ( 2\!:\!56\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!54 ), ( 2\!:\!54\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!52 ), ( 2\!:\!52\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!50 ), ( 2\!:\!50\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!48 ), ( 2\!:\!48\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!46 ), ( 2\!:\!46\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!44 ), ( 2\!:\!44\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!42 ), ( 2\!:\!42\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!40 ), ( 2\!:\!40\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!38 ), ( 2\!:\!38\!:\!32 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!62 ), ( 4\!:\!62\!:\!6 ) \},$&$\{ ( 4\!:\!10\!:\!58 ), ( 4\!:\!58\!:\!10 ) \},$&$\{ ( 4\!:\!14\!:\!54 ), ( 4\!:\!54\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!50 ), ( 4\!:\!50\!:\!18 ) \},$&$\{ ( 4\!:\!22\!:\!46 ), ( 4\!:\!46\!:\!22 ) \},$&$\{ ( 4\!:\!26\!:\!42 ), ( 4\!:\!42\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!30\!:\!38 ), ( 4\!:\!38\!:\!30 ) \},$&$\{ ( 6\!:\!8\!:\!58 ), ( 6\!:\!58\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!56 ), ( 6\!:\!56\!:\!10 ) \},$\\ 
&&$\{ ( 6\!:\!14\!:\!52 ), ( 6\!:\!52\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!50 ), ( 6\!:\!50\!:\!16 ) \},$&$\{ ( 6\!:\!20\!:\!46 ), ( 6\!:\!46\!:\!20 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!44 ), ( 6\!:\!44\!:\!22 ) \},$&$\{ ( 6\!:\!26\!:\!40 ), ( 6\!:\!40\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!38 ), ( 6\!:\!38\!:\!28 ) \},$\\ 
&&$\{ ( 6\!:\!32\!:\!34 ), ( 6\!:\!34\!:\!32 ) \},$&$\{ ( 8\!:\!10\!:\!54 ), ( 8\!:\!54\!:\!10 ) \},$&$\{ ( 8\!:\!14\!:\!50 ), ( 8\!:\!50\!:\!14 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!46 ), ( 8\!:\!46\!:\!18 ) \},$&$\{ ( 8\!:\!22\!:\!42 ), ( 8\!:\!42\!:\!22 ) \},$&$\{ ( 8\!:\!26\!:\!38 ), ( 8\!:\!38\!:\!26 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!34 ), ( 8\!:\!34\!:\!30 ) \},$&$\{ ( 10\!:\!12\!:\!50 ), ( 10\!:\!50\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!48 ), ( 10\!:\!48\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!46 ), ( 10\!:\!46\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!44 ), ( 10\!:\!44\!:\!18 ) \},$&$\{ ( 10\!:\!20\!:\!42 ), ( 10\!:\!42\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!22\!:\!40 ), ( 10\!:\!40\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!38 ), ( 10\!:\!38\!:\!24 ) \},$&$\{ ( 10\!:\!28\!:\!34 ), ( 10\!:\!34\!:\!28 ) \},$\\ 
&&$\{ ( 10\!:\!30\!:\!32 ), ( 10\!:\!32\!:\!30 ) \},$&$\{ ( 12\!:\!14\!:\!46 ), ( 12\!:\!46\!:\!14 ) \},$&$\{ ( 12\!:\!22\!:\!38 ), ( 12\!:\!38\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!26\!:\!34 ), ( 12\!:\!34\!:\!26 ) \},$&$\{ ( 14\!:\!16\!:\!42 ), ( 14\!:\!42\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!40 ), ( 14\!:\!40\!:\!18 ) \},$\\ 
&&$\{ ( 14\!:\!20\!:\!38 ), ( 14\!:\!38\!:\!20 ) \},$&$\{ ( 14\!:\!24\!:\!34 ), ( 14\!:\!34\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!32 ), ( 14\!:\!32\!:\!26 ) \},$\\ 
&&$\{ ( 14\!:\!28\!:\!30 ), ( 14\!:\!30\!:\!28 ) \},$&$\{ ( 16\!:\!18\!:\!38 ), ( 16\!:\!38\!:\!18 ) \},$&$\{ ( 16\!:\!22\!:\!34 ), ( 16\!:\!34\!:\!22 ) \},$\\ 
&&$\{ ( 16\!:\!26\!:\!30 ), ( 16\!:\!30\!:\!26 ) \},$&$\{ ( 18\!:\!20\!:\!34 ), ( 18\!:\!34\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!32 ), ( 18\!:\!32\!:\!22 ) \},$\\ 
&&$\{ ( 18\!:\!26\!:\!28 ), ( 18\!:\!28\!:\!26 ) \},$&$\{ ( 20\!:\!22\!:\!30 ), ( 20\!:\!30\!:\!22 ) \},$&$\{ ( 22\!:\!24\!:\!26 ), ( 22\!:\!26\!:\!24 ) \},$\\ 
&&$\{ ( 2\!:\!2\!:\!68 ), ( 34\!:\!34\!:\!4 ) \},$&$\{ ( 10\!:\!10\!:\!52 ), ( 26\!:\!26\!:\!20 ) \},$&$\{ ( 14\!:\!14\!:\!44 ), ( 22\!:\!22\!:\!28 ) \}$\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{T}^2$&$\{ ( 3\!:\!6\!:\!63 ), ( 3\!:\!63\!:\!6 ) \},$&$\{ ( 3\!:\!9\!:\!60 ), ( 3\!:\!60\!:\!9 ) \},$&$\{ ( 3\!:\!12\!:\!57 ), ( 3\!:\!57\!:\!12 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!54 ), ( 3\!:\!54\!:\!15 ) \},$&$\{ ( 3\!:\!18\!:\!51 ), ( 3\!:\!51\!:\!18 ) \},$&$\{ ( 3\!:\!21\!:\!48 ), ( 3\!:\!48\!:\!21 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!45 ), ( 3\!:\!45\!:\!24 ) \},$&$\{ ( 3\!:\!27\!:\!42 ), ( 3\!:\!42\!:\!27 ) \},$&$\{ ( 3\!:\!30\!:\!39 ), ( 3\!:\!39\!:\!30 ) \},$\\ 
&&$\{ ( 6\!:\!9\!:\!57 ), ( 6\!:\!57\!:\!9 ) \},$&$\{ ( 6\!:\!15\!:\!51 ), ( 6\!:\!51\!:\!15 ) \},$&$\{ ( 6\!:\!21\!:\!45 ), ( 6\!:\!45\!:\!21 ) \},$\\ 
&&$\{ ( 6\!:\!27\!:\!39 ), ( 6\!:\!39\!:\!27 ) \},$&$\{ ( 9\!:\!12\!:\!51 ), ( 9\!:\!51\!:\!12 ) \},$&$\{ ( 9\!:\!15\!:\!48 ), ( 9\!:\!48\!:\!15 ) \},$\\ 
&&$\{ ( 9\!:\!21\!:\!42 ), ( 9\!:\!42\!:\!21 ) \},$&$\{ ( 9\!:\!24\!:\!39 ), ( 9\!:\!39\!:\!24 ) \},$&$\{ ( 9\!:\!30\!:\!33 ), ( 9\!:\!33\!:\!30 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!45 ), ( 12\!:\!45\!:\!15 ) \},$&$\{ ( 12\!:\!21\!:\!39 ), ( 12\!:\!39\!:\!21 ) \},$&$\{ ( 12\!:\!27\!:\!33 ), ( 12\!:\!33\!:\!27 ) \},$\\ 
&&$\{ ( 15\!:\!18\!:\!39 ), ( 15\!:\!39\!:\!18 ) \},$&$\{ ( 15\!:\!24\!:\!33 ), ( 15\!:\!33\!:\!24 ) \},$&$\{ ( 15\!:\!27\!:\!30 ), ( 15\!:\!30\!:\!27 ) \},$\\ 
&&$\{ ( 18\!:\!21\!:\!33 ), ( 18\!:\!33\!:\!21 ) \},$&$\{ ( 21\!:\!24\!:\!27 ), ( 21\!:\!27\!:\!24 ) \},$&$\{ ( 3\!:\!3\!:\!66 ), ( 33\!:\!33\!:\!6 ) \},$\\ 
&&$\{ ( 15\!:\!15\!:\!42 ), ( 21\!:\!21\!:\!30 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!60 ), ( 4\!:\!60\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!56 ), ( 4\!:\!56\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!52 ), ( 4\!:\!52\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!48 ), ( 4\!:\!48\!:\!20 ) \},$&$\{ ( 4\!:\!24\!:\!44 ), ( 4\!:\!44\!:\!24 ) \},$&$\{ ( 4\!:\!28\!:\!40 ), ( 4\!:\!40\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!52 ), ( 8\!:\!52\!:\!12 ) \},$&$\{ ( 8\!:\!20\!:\!44 ), ( 8\!:\!44\!:\!20 ) \},$&$\{ ( 12\!:\!16\!:\!44 ), ( 12\!:\!44\!:\!16 ) \},$\\ 
&&$\{ ( 12\!:\!20\!:\!40 ), ( 12\!:\!40\!:\!20 ) \},$&$\{ ( 12\!:\!28\!:\!32 ), ( 12\!:\!32\!:\!28 ) \},$&$\{ ( 20\!:\!24\!:\!28 ), ( 20\!:\!28\!:\!24 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 6 \} \times \mathbb{T}^2$&$\{ ( 6\!:\!12\!:\!54 ), ( 6\!:\!54\!:\!12 ) \},$&$\{ ( 6\!:\!18\!:\!48 ), ( 6\!:\!48\!:\!18 ) \},$&$\{ ( 6\!:\!24\!:\!42 ), ( 6\!:\!42\!:\!24 ) \},$\\ 
&&$\{ ( 12\!:\!18\!:\!42 ), ( 12\!:\!42\!:\!18 ) \},$&$\{ ( 18\!:\!24\!:\!30 ), ( 18\!:\!30\!:\!24 ) \},$&$\{ ( 6\!:\!6\!:\!60 ), ( 30\!:\!30\!:\!12 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 8 \} \times \mathbb{T}^2$&$\{ ( 8\!:\!16\!:\!48 ), ( 8\!:\!48\!:\!16 ) \},$&$\{ ( 8\!:\!24\!:\!40 ), ( 8\!:\!40\!:\!24 ) \},$&$\{ ( 16\!:\!24\!:\!32 ), ( 16\!:\!32\!:\!24 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 9 \} \times \mathbb{T}^2$&$\{ ( 9\!:\!18\!:\!45 ), ( 9\!:\!45\!:\!18 ) \},$&$\{ ( 9\!:\!9\!:\!54 ), ( 27\!:\!27\!:\!18 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{K}^2$&$\{ ( 4\!:\!4\!:\!64 ), ( 32\!:\!32\!:\!8 ) \},$&$\{ ( 8\!:\!8\!:\!56 ), ( 28\!:\!28\!:\!16 ) \},$&$\{ ( 16\!:\!16\!:\!40 ), ( 20\!:\!20\!:\!32 ) \}$\\ 
\hline 
\hline 
$37$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!71 ), ( 1\!:\!71\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!70 ), ( 1\!:\!70\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!69 ), ( 1\!:\!69\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!68 ), ( 1\!:\!68\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!67 ), ( 1\!:\!67\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!66 ), ( 1\!:\!66\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!65 ), ( 1\!:\!65\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!64 ), ( 1\!:\!64\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!63 ), ( 1\!:\!63\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!62 ), ( 1\!:\!62\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!61 ), ( 1\!:\!61\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!60 ), ( 1\!:\!60\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!59 ), ( 1\!:\!59\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!58 ), ( 1\!:\!58\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!57 ), ( 1\!:\!57\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!56 ), ( 1\!:\!56\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!55 ), ( 1\!:\!55\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!54 ), ( 1\!:\!54\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!53 ), ( 1\!:\!53\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!52 ), ( 1\!:\!52\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!51 ), ( 1\!:\!51\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!50 ), ( 1\!:\!50\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!49 ), ( 1\!:\!49\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!48 ), ( 1\!:\!48\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!47 ), ( 1\!:\!47\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!46 ), ( 1\!:\!46\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!45 ), ( 1\!:\!45\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!44 ), ( 1\!:\!44\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!43 ), ( 1\!:\!43\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!42 ), ( 1\!:\!42\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!41 ), ( 1\!:\!41\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!40 ), ( 1\!:\!40\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!39 ), ( 1\!:\!39\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!38 ), ( 1\!:\!38\!:\!35 ) \},$&$\{ ( 2\!:\!3\!:\!69 ), ( 2\!:\!69\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!67 ), ( 2\!:\!67\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!7\!:\!65 ), ( 2\!:\!65\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!63 ), ( 2\!:\!63\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!61 ), ( 2\!:\!61\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!13\!:\!59 ), ( 2\!:\!59\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!57 ), ( 2\!:\!57\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!55 ), ( 2\!:\!55\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!19\!:\!53 ), ( 2\!:\!53\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!51 ), ( 2\!:\!51\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!49 ), ( 2\!:\!49\!:\!23 ) \},$\\ 
&&$\{ ( 2\!:\!25\!:\!47 ), ( 2\!:\!47\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!45 ), ( 2\!:\!45\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!43 ), ( 2\!:\!43\!:\!29 ) \},$\\ 
&&$\{ ( 2\!:\!31\!:\!41 ), ( 2\!:\!41\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!39 ), ( 2\!:\!39\!:\!33 ) \},$&$\{ ( 3\!:\!4\!:\!67 ), ( 3\!:\!67\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!66 ), ( 3\!:\!66\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!65 ), ( 3\!:\!65\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!64 ), ( 3\!:\!64\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!63 ), ( 3\!:\!63\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!62 ), ( 3\!:\!62\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!61 ), ( 3\!:\!61\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!60 ), ( 3\!:\!60\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!59 ), ( 3\!:\!59\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!58 ), ( 3\!:\!58\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!57 ), ( 3\!:\!57\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!56 ), ( 3\!:\!56\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!55 ), ( 3\!:\!55\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!54 ), ( 3\!:\!54\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!53 ), ( 3\!:\!53\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!52 ), ( 3\!:\!52\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!51 ), ( 3\!:\!51\!:\!20 ) \},$&$\{ ( 3\!:\!21\!:\!50 ), ( 3\!:\!50\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!49 ), ( 3\!:\!49\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!48 ), ( 3\!:\!48\!:\!23 ) \},$&$\{ ( 3\!:\!24\!:\!47 ), ( 3\!:\!47\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!46 ), ( 3\!:\!46\!:\!25 ) \},$\\ 
&&$\{ ( 3\!:\!26\!:\!45 ), ( 3\!:\!45\!:\!26 ) \},$&$\{ ( 3\!:\!27\!:\!44 ), ( 3\!:\!44\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!43 ), ( 3\!:\!43\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!42 ), ( 3\!:\!42\!:\!29 ) \},$&$\{ ( 3\!:\!30\!:\!41 ), ( 3\!:\!41\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!40 ), ( 3\!:\!40\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!32\!:\!39 ), ( 3\!:\!39\!:\!32 ) \},$&$\{ ( 3\!:\!33\!:\!38 ), ( 3\!:\!38\!:\!33 ) \},$&$\{ ( 3\!:\!35\!:\!36 ), ( 3\!:\!36\!:\!35 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!65 ), ( 4\!:\!65\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!63 ), ( 4\!:\!63\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!61 ), ( 4\!:\!61\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!59 ), ( 4\!:\!59\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!57 ), ( 4\!:\!57\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!55 ), ( 4\!:\!55\!:\!15 ) \},$\\ 
&&$\{ ( 4\!:\!17\!:\!53 ), ( 4\!:\!53\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!51 ), ( 4\!:\!51\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!49 ), ( 4\!:\!49\!:\!21 ) \},$\\ 
&&$\{ ( 4\!:\!23\!:\!47 ), ( 4\!:\!47\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!45 ), ( 4\!:\!45\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!43 ), ( 4\!:\!43\!:\!27 ) \},$\\ 
&&$\{ ( 4\!:\!29\!:\!41 ), ( 4\!:\!41\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!39 ), ( 4\!:\!39\!:\!31 ) \},$&$\{ ( 5\!:\!6\!:\!63 ), ( 5\!:\!63\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!62 ), ( 5\!:\!62\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!61 ), ( 5\!:\!61\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!60 ), ( 5\!:\!60\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!59 ), ( 5\!:\!59\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!58 ), ( 5\!:\!58\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!57 ), ( 5\!:\!57\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!56 ), ( 5\!:\!56\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!55 ), ( 5\!:\!55\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!54 ), ( 5\!:\!54\!:\!15 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!53 ), ( 5\!:\!53\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!52 ), ( 5\!:\!52\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!51 ), ( 5\!:\!51\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!50 ), ( 5\!:\!50\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!49 ), ( 5\!:\!49\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!48 ), ( 5\!:\!48\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!47 ), ( 5\!:\!47\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!46 ), ( 5\!:\!46\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!45 ), ( 5\!:\!45\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!44 ), ( 5\!:\!44\!:\!25 ) \},$&$\{ ( 5\!:\!26\!:\!43 ), ( 5\!:\!43\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!42 ), ( 5\!:\!42\!:\!27 ) \},$\\ 
&&$\{ ( 5\!:\!28\!:\!41 ), ( 5\!:\!41\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!40 ), ( 5\!:\!40\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!39 ), ( 5\!:\!39\!:\!30 ) \},$\\ 
&&$\{ ( 5\!:\!31\!:\!38 ), ( 5\!:\!38\!:\!31 ) \},$&$\{ ( 5\!:\!33\!:\!36 ), ( 5\!:\!36\!:\!33 ) \},$&$\{ ( 5\!:\!34\!:\!35 ), ( 5\!:\!35\!:\!34 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!61 ), ( 6\!:\!61\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!59 ), ( 6\!:\!59\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!57 ), ( 6\!:\!57\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!55 ), ( 6\!:\!55\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!53 ), ( 6\!:\!53\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!51 ), ( 6\!:\!51\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!49 ), ( 6\!:\!49\!:\!19 ) \},$&$\{ ( 6\!:\!21\!:\!47 ), ( 6\!:\!47\!:\!21 ) \},$&$\{ ( 6\!:\!23\!:\!45 ), ( 6\!:\!45\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!43 ), ( 6\!:\!43\!:\!25 ) \},$&$\{ ( 6\!:\!27\!:\!41 ), ( 6\!:\!41\!:\!27 ) \},$&$\{ ( 6\!:\!29\!:\!39 ), ( 6\!:\!39\!:\!29 ) \},$\\ 
&&$\{ ( 6\!:\!33\!:\!35 ), ( 6\!:\!35\!:\!33 ) \},$&$\{ ( 7\!:\!8\!:\!59 ), ( 7\!:\!59\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!58 ), ( 7\!:\!58\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!57 ), ( 7\!:\!57\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!56 ), ( 7\!:\!56\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!55 ), ( 7\!:\!55\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!13\!:\!54 ), ( 7\!:\!54\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!53 ), ( 7\!:\!53\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!52 ), ( 7\!:\!52\!:\!15 ) \},$\\ 
&&$\{ ( 7\!:\!16\!:\!51 ), ( 7\!:\!51\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!50 ), ( 7\!:\!50\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!49 ), ( 7\!:\!49\!:\!18 ) \},$\\ 
&&$\{ ( 7\!:\!19\!:\!48 ), ( 7\!:\!48\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!47 ), ( 7\!:\!47\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!46 ), ( 7\!:\!46\!:\!21 ) \},$\\ 
&&$\{ ( 7\!:\!22\!:\!45 ), ( 7\!:\!45\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!44 ), ( 7\!:\!44\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!43 ), ( 7\!:\!43\!:\!24 ) \},$\\ 
&&$\{ ( 7\!:\!25\!:\!42 ), ( 7\!:\!42\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!41 ), ( 7\!:\!41\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!40 ), ( 7\!:\!40\!:\!27 ) \},$\\ 
&&$\{ ( 7\!:\!28\!:\!39 ), ( 7\!:\!39\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!38 ), ( 7\!:\!38\!:\!29 ) \},$&$\{ ( 7\!:\!31\!:\!36 ), ( 7\!:\!36\!:\!31 ) \},$\\ 
&&$\{ ( 7\!:\!32\!:\!35 ), ( 7\!:\!35\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!34 ), ( 7\!:\!34\!:\!33 ) \},$&$\{ ( 8\!:\!9\!:\!57 ), ( 8\!:\!57\!:\!9 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!55 ), ( 8\!:\!55\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!53 ), ( 8\!:\!53\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!51 ), ( 8\!:\!51\!:\!15 ) \},$\\ 
&&$\{ ( 8\!:\!17\!:\!49 ), ( 8\!:\!49\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!47 ), ( 8\!:\!47\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!45 ), ( 8\!:\!45\!:\!21 ) \},$\\ 
&&$\{ ( 8\!:\!23\!:\!43 ), ( 8\!:\!43\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!41 ), ( 8\!:\!41\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!39 ), ( 8\!:\!39\!:\!27 ) \},$\\ 
&&$\{ ( 8\!:\!31\!:\!35 ), ( 8\!:\!35\!:\!31 ) \},$&$\{ ( 9\!:\!10\!:\!55 ), ( 9\!:\!55\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!54 ), ( 9\!:\!54\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!53 ), ( 9\!:\!53\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!52 ), ( 9\!:\!52\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!51 ), ( 9\!:\!51\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!50 ), ( 9\!:\!50\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!49 ), ( 9\!:\!49\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!48 ), ( 9\!:\!48\!:\!17 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!47 ), ( 9\!:\!47\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!46 ), ( 9\!:\!46\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!45 ), ( 9\!:\!45\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!21\!:\!44 ), ( 9\!:\!44\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!43 ), ( 9\!:\!43\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!42 ), ( 9\!:\!42\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!24\!:\!41 ), ( 9\!:\!41\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!40 ), ( 9\!:\!40\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!39 ), ( 9\!:\!39\!:\!26 ) \},$\\ 
&&$\{ ( 9\!:\!27\!:\!38 ), ( 9\!:\!38\!:\!27 ) \},$&$\{ ( 9\!:\!29\!:\!36 ), ( 9\!:\!36\!:\!29 ) \},$&$\{ ( 9\!:\!30\!:\!35 ), ( 9\!:\!35\!:\!30 ) \},$\\ 
&&$\{ ( 9\!:\!31\!:\!34 ), ( 9\!:\!34\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!33 ), ( 9\!:\!33\!:\!32 ) \},$&$\{ ( 10\!:\!11\!:\!53 ), ( 10\!:\!53\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!13\!:\!51 ), ( 10\!:\!51\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!49 ), ( 10\!:\!49\!:\!15 ) \},$&$\{ ( 10\!:\!17\!:\!47 ), ( 10\!:\!47\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!19\!:\!45 ), ( 10\!:\!45\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!43 ), ( 10\!:\!43\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!41 ), ( 10\!:\!41\!:\!23 ) \},$\\ 
&&$\{ ( 10\!:\!25\!:\!39 ), ( 10\!:\!39\!:\!25 ) \},$&$\{ ( 10\!:\!29\!:\!35 ), ( 10\!:\!35\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!33 ), ( 10\!:\!33\!:\!31 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!51 ), ( 11\!:\!51\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!50 ), ( 11\!:\!50\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!49 ), ( 11\!:\!49\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!48 ), ( 11\!:\!48\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!47 ), ( 11\!:\!47\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!46 ), ( 11\!:\!46\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!45 ), ( 11\!:\!45\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!44 ), ( 11\!:\!44\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!43 ), ( 11\!:\!43\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!42 ), ( 11\!:\!42\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!41 ), ( 11\!:\!41\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!40 ), ( 11\!:\!40\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!39 ), ( 11\!:\!39\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!38 ), ( 11\!:\!38\!:\!25 ) \},$&$\{ ( 11\!:\!27\!:\!36 ), ( 11\!:\!36\!:\!27 ) \},$\\ 
&&$\{ ( 11\!:\!28\!:\!35 ), ( 11\!:\!35\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!34 ), ( 11\!:\!34\!:\!29 ) \},$&$\{ ( 11\!:\!30\!:\!33 ), ( 11\!:\!33\!:\!30 ) \},$\\ 
&&$\{ ( 11\!:\!31\!:\!32 ), ( 11\!:\!32\!:\!31 ) \},$&$\{ ( 12\!:\!13\!:\!49 ), ( 12\!:\!49\!:\!13 ) \},$&$\{ ( 12\!:\!15\!:\!47 ), ( 12\!:\!47\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!17\!:\!45 ), ( 12\!:\!45\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!43 ), ( 12\!:\!43\!:\!19 ) \},$&$\{ ( 12\!:\!21\!:\!41 ), ( 12\!:\!41\!:\!21 ) \},$\\ 
&&$\{ ( 12\!:\!23\!:\!39 ), ( 12\!:\!39\!:\!23 ) \},$&$\{ ( 12\!:\!27\!:\!35 ), ( 12\!:\!35\!:\!27 ) \},$&$\{ ( 12\!:\!29\!:\!33 ), ( 12\!:\!33\!:\!29 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!47 ), ( 13\!:\!47\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!46 ), ( 13\!:\!46\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!45 ), ( 13\!:\!45\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!44 ), ( 13\!:\!44\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!43 ), ( 13\!:\!43\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!42 ), ( 13\!:\!42\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!41 ), ( 13\!:\!41\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!40 ), ( 13\!:\!40\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!39 ), ( 13\!:\!39\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!38 ), ( 13\!:\!38\!:\!23 ) \},$&$\{ ( 13\!:\!25\!:\!36 ), ( 13\!:\!36\!:\!25 ) \},$&$\{ ( 13\!:\!26\!:\!35 ), ( 13\!:\!35\!:\!26 ) \},$\\ 
&&$\{ ( 13\!:\!27\!:\!34 ), ( 13\!:\!34\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!33 ), ( 13\!:\!33\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!32 ), ( 13\!:\!32\!:\!29 ) \},$\\ 
&&$\{ ( 13\!:\!30\!:\!31 ), ( 13\!:\!31\!:\!30 ) \},$&$\{ ( 14\!:\!15\!:\!45 ), ( 14\!:\!45\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!43 ), ( 14\!:\!43\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!41 ), ( 14\!:\!41\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!39 ), ( 14\!:\!39\!:\!21 ) \},$&$\{ ( 14\!:\!25\!:\!35 ), ( 14\!:\!35\!:\!25 ) \},$\\ 
&&$\{ ( 14\!:\!27\!:\!33 ), ( 14\!:\!33\!:\!27 ) \},$&$\{ ( 14\!:\!29\!:\!31 ), ( 14\!:\!31\!:\!29 ) \},$&$\{ ( 15\!:\!16\!:\!43 ), ( 15\!:\!43\!:\!16 ) \},$\\ 
&&$\{ ( 15\!:\!17\!:\!42 ), ( 15\!:\!42\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!41 ), ( 15\!:\!41\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!40 ), ( 15\!:\!40\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!39 ), ( 15\!:\!39\!:\!20 ) \},$&$\{ ( 15\!:\!21\!:\!38 ), ( 15\!:\!38\!:\!21 ) \},$&$\{ ( 15\!:\!23\!:\!36 ), ( 15\!:\!36\!:\!23 ) \},$\\ 
&&$\{ ( 15\!:\!24\!:\!35 ), ( 15\!:\!35\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!34 ), ( 15\!:\!34\!:\!25 ) \},$&$\{ ( 15\!:\!26\!:\!33 ), ( 15\!:\!33\!:\!26 ) \},$\\ 
&&$\{ ( 15\!:\!27\!:\!32 ), ( 15\!:\!32\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!31 ), ( 15\!:\!31\!:\!28 ) \},$&$\{ ( 15\!:\!29\!:\!30 ), ( 15\!:\!30\!:\!29 ) \},$\\ 
&&$\{ ( 16\!:\!17\!:\!41 ), ( 16\!:\!41\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!39 ), ( 16\!:\!39\!:\!19 ) \},$&$\{ ( 16\!:\!23\!:\!35 ), ( 16\!:\!35\!:\!23 ) \},$\\ 
&&$\{ ( 16\!:\!25\!:\!33 ), ( 16\!:\!33\!:\!25 ) \},$&$\{ ( 16\!:\!27\!:\!31 ), ( 16\!:\!31\!:\!27 ) \},$&$\{ ( 17\!:\!18\!:\!39 ), ( 17\!:\!39\!:\!18 ) \},$\\ 
&&$\{ ( 17\!:\!19\!:\!38 ), ( 17\!:\!38\!:\!19 ) \},$&$\{ ( 17\!:\!21\!:\!36 ), ( 17\!:\!36\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!35 ), ( 17\!:\!35\!:\!22 ) \},$\\ 
&&$\{ ( 17\!:\!23\!:\!34 ), ( 17\!:\!34\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!33 ), ( 17\!:\!33\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!32 ), ( 17\!:\!32\!:\!25 ) \},$\\ 
&&$\{ ( 17\!:\!26\!:\!31 ), ( 17\!:\!31\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!30 ), ( 17\!:\!30\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!29 ), ( 17\!:\!29\!:\!28 ) \},$\\ 
&&$\{ ( 18\!:\!21\!:\!35 ), ( 18\!:\!35\!:\!21 ) \},$&$\{ ( 18\!:\!23\!:\!33 ), ( 18\!:\!33\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!31 ), ( 18\!:\!31\!:\!25 ) \},$\\ 
&&$\{ ( 18\!:\!27\!:\!29 ), ( 18\!:\!29\!:\!27 ) \},$&$\{ ( 19\!:\!20\!:\!35 ), ( 19\!:\!35\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!34 ), ( 19\!:\!34\!:\!21 ) \},$\\ 
&&$\{ ( 19\!:\!22\!:\!33 ), ( 19\!:\!33\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!32 ), ( 19\!:\!32\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!31 ), ( 19\!:\!31\!:\!24 ) \},$\\ 
&&$\{ ( 19\!:\!25\!:\!30 ), ( 19\!:\!30\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!29 ), ( 19\!:\!29\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!28 ), ( 19\!:\!28\!:\!27 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!33 ), ( 20\!:\!33\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!31 ), ( 20\!:\!31\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!29 ), ( 20\!:\!29\!:\!25 ) \},$\\ 
&&$\{ ( 21\!:\!22\!:\!31 ), ( 21\!:\!31\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!30 ), ( 21\!:\!30\!:\!23 ) \},$&$\{ ( 21\!:\!24\!:\!29 ), ( 21\!:\!29\!:\!24 ) \},$\\ 
&&$\{ ( 21\!:\!25\!:\!28 ), ( 21\!:\!28\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!27 ), ( 21\!:\!27\!:\!26 ) \},$&$\{ ( 22\!:\!23\!:\!29 ), ( 22\!:\!29\!:\!23 ) \},$\\ 
&&$\{ ( 22\!:\!25\!:\!27 ), ( 22\!:\!27\!:\!25 ) \},$&$\{ ( 23\!:\!24\!:\!27 ), ( 23\!:\!27\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!26 ), ( 23\!:\!26\!:\!25 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!68 ), ( 2\!:\!68\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!66 ), ( 2\!:\!66\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!64 ), ( 2\!:\!64\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!62 ), ( 2\!:\!62\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!60 ), ( 2\!:\!60\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!58 ), ( 2\!:\!58\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!56 ), ( 2\!:\!56\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!54 ), ( 2\!:\!54\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!52 ), ( 2\!:\!52\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!50 ), ( 2\!:\!50\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!48 ), ( 2\!:\!48\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!46 ), ( 2\!:\!46\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!44 ), ( 2\!:\!44\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!42 ), ( 2\!:\!42\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!40 ), ( 2\!:\!40\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!38 ), ( 2\!:\!38\!:\!34 ) \},$&$\{ ( 4\!:\!6\!:\!64 ), ( 4\!:\!64\!:\!6 ) \},$&$\{ ( 4\!:\!8\!:\!62 ), ( 4\!:\!62\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!10\!:\!60 ), ( 4\!:\!60\!:\!10 ) \},$&$\{ ( 4\!:\!12\!:\!58 ), ( 4\!:\!58\!:\!12 ) \},$&$\{ ( 4\!:\!14\!:\!56 ), ( 4\!:\!56\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!16\!:\!54 ), ( 4\!:\!54\!:\!16 ) \},$&$\{ ( 4\!:\!18\!:\!52 ), ( 4\!:\!52\!:\!18 ) \},$&$\{ ( 4\!:\!20\!:\!50 ), ( 4\!:\!50\!:\!20 ) \},$\\ 
&&$\{ ( 4\!:\!22\!:\!48 ), ( 4\!:\!48\!:\!22 ) \},$&$\{ ( 4\!:\!24\!:\!46 ), ( 4\!:\!46\!:\!24 ) \},$&$\{ ( 4\!:\!26\!:\!44 ), ( 4\!:\!44\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!28\!:\!42 ), ( 4\!:\!42\!:\!28 ) \},$&$\{ ( 4\!:\!30\!:\!40 ), ( 4\!:\!40\!:\!30 ) \},$&$\{ ( 4\!:\!32\!:\!38 ), ( 4\!:\!38\!:\!32 ) \},$\\ 
&&$\{ ( 4\!:\!34\!:\!36 ), ( 4\!:\!36\!:\!34 ) \},$&$\{ ( 6\!:\!8\!:\!60 ), ( 6\!:\!60\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!58 ), ( 6\!:\!58\!:\!10 ) \},$\\ 
&&$\{ ( 6\!:\!12\!:\!56 ), ( 6\!:\!56\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!54 ), ( 6\!:\!54\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!52 ), ( 6\!:\!52\!:\!16 ) \},$\\ 
&&$\{ ( 6\!:\!18\!:\!50 ), ( 6\!:\!50\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!48 ), ( 6\!:\!48\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!46 ), ( 6\!:\!46\!:\!22 ) \},$\\ 
&&$\{ ( 6\!:\!24\!:\!44 ), ( 6\!:\!44\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!42 ), ( 6\!:\!42\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!40 ), ( 6\!:\!40\!:\!28 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!38 ), ( 6\!:\!38\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!36 ), ( 6\!:\!36\!:\!32 ) \},$&$\{ ( 8\!:\!10\!:\!56 ), ( 8\!:\!56\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!54 ), ( 8\!:\!54\!:\!12 ) \},$&$\{ ( 8\!:\!14\!:\!52 ), ( 8\!:\!52\!:\!14 ) \},$&$\{ ( 8\!:\!16\!:\!50 ), ( 8\!:\!50\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!48 ), ( 8\!:\!48\!:\!18 ) \},$&$\{ ( 8\!:\!20\!:\!46 ), ( 8\!:\!46\!:\!20 ) \},$&$\{ ( 8\!:\!22\!:\!44 ), ( 8\!:\!44\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!42 ), ( 8\!:\!42\!:\!24 ) \},$&$\{ ( 8\!:\!26\!:\!40 ), ( 8\!:\!40\!:\!26 ) \},$&$\{ ( 8\!:\!28\!:\!38 ), ( 8\!:\!38\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!36 ), ( 8\!:\!36\!:\!30 ) \},$&$\{ ( 8\!:\!32\!:\!34 ), ( 8\!:\!34\!:\!32 ) \},$&$\{ ( 10\!:\!12\!:\!52 ), ( 10\!:\!52\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!14\!:\!50 ), ( 10\!:\!50\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!48 ), ( 10\!:\!48\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!46 ), ( 10\!:\!46\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!20\!:\!44 ), ( 10\!:\!44\!:\!20 ) \},$&$\{ ( 10\!:\!22\!:\!42 ), ( 10\!:\!42\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!40 ), ( 10\!:\!40\!:\!24 ) \},$\\ 
&&$\{ ( 10\!:\!26\!:\!38 ), ( 10\!:\!38\!:\!26 ) \},$&$\{ ( 10\!:\!28\!:\!36 ), ( 10\!:\!36\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!34 ), ( 10\!:\!34\!:\!30 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!48 ), ( 12\!:\!48\!:\!14 ) \},$&$\{ ( 12\!:\!16\!:\!46 ), ( 12\!:\!46\!:\!16 ) \},$&$\{ ( 12\!:\!18\!:\!44 ), ( 12\!:\!44\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!20\!:\!42 ), ( 12\!:\!42\!:\!20 ) \},$&$\{ ( 12\!:\!22\!:\!40 ), ( 12\!:\!40\!:\!22 ) \},$&$\{ ( 12\!:\!24\!:\!38 ), ( 12\!:\!38\!:\!24 ) \},$\\ 
&&$\{ ( 12\!:\!26\!:\!36 ), ( 12\!:\!36\!:\!26 ) \},$&$\{ ( 12\!:\!28\!:\!34 ), ( 12\!:\!34\!:\!28 ) \},$&$\{ ( 12\!:\!30\!:\!32 ), ( 12\!:\!32\!:\!30 ) \},$\\ 
&&$\{ ( 14\!:\!16\!:\!44 ), ( 14\!:\!44\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!42 ), ( 14\!:\!42\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!40 ), ( 14\!:\!40\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!22\!:\!38 ), ( 14\!:\!38\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!36 ), ( 14\!:\!36\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!34 ), ( 14\!:\!34\!:\!26 ) \},$\\ 
&&$\{ ( 14\!:\!28\!:\!32 ), ( 14\!:\!32\!:\!28 ) \},$&$\{ ( 16\!:\!18\!:\!40 ), ( 16\!:\!40\!:\!18 ) \},$&$\{ ( 16\!:\!20\!:\!38 ), ( 16\!:\!38\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!22\!:\!36 ), ( 16\!:\!36\!:\!22 ) \},$&$\{ ( 16\!:\!24\!:\!34 ), ( 16\!:\!34\!:\!24 ) \},$&$\{ ( 16\!:\!26\!:\!32 ), ( 16\!:\!32\!:\!26 ) \},$\\ 
&&$\{ ( 16\!:\!28\!:\!30 ), ( 16\!:\!30\!:\!28 ) \},$&$\{ ( 18\!:\!20\!:\!36 ), ( 18\!:\!36\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!34 ), ( 18\!:\!34\!:\!22 ) \},$\\ 
&&$\{ ( 18\!:\!24\!:\!32 ), ( 18\!:\!32\!:\!24 ) \},$&$\{ ( 18\!:\!26\!:\!30 ), ( 18\!:\!30\!:\!26 ) \},$&$\{ ( 20\!:\!22\!:\!32 ), ( 20\!:\!32\!:\!22 ) \},$\\ 
&&$\{ ( 20\!:\!24\!:\!30 ), ( 20\!:\!30\!:\!24 ) \},$&$\{ ( 20\!:\!26\!:\!28 ), ( 20\!:\!28\!:\!26 ) \},$&$\{ ( 22\!:\!24\!:\!28 ), ( 22\!:\!28\!:\!24 ) \}$\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!72 ), ( 36\!:\!36\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!70 ), ( 35\!:\!35\!:\!4 ) \},$&$\{ ( 3\!:\!3\!:\!68 ), ( 34\!:\!34\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!66 ), ( 33\!:\!33\!:\!8 ) \},$&$\{ ( 5\!:\!5\!:\!64 ), ( 32\!:\!32\!:\!10 ) \},$&$\{ ( 6\!:\!6\!:\!62 ), ( 31\!:\!31\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!60 ), ( 30\!:\!30\!:\!14 ) \},$&$\{ ( 8\!:\!8\!:\!58 ), ( 29\!:\!29\!:\!16 ) \},$&$\{ ( 9\!:\!9\!:\!56 ), ( 28\!:\!28\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!54 ), ( 27\!:\!27\!:\!20 ) \},$&$\{ ( 11\!:\!11\!:\!52 ), ( 26\!:\!26\!:\!22 ) \},$&$\{ ( 12\!:\!12\!:\!50 ), ( 25\!:\!25\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!48 ), ( 24\!:\!24\!:\!26 ) \},$&$\{ ( 14\!:\!14\!:\!46 ), ( 23\!:\!23\!:\!28 ) \},$&$\{ ( 15\!:\!15\!:\!44 ), ( 22\!:\!22\!:\!30 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!42 ), ( 21\!:\!21\!:\!32 ) \},$&$\{ ( 17\!:\!17\!:\!40 ), ( 20\!:\!20\!:\!34 ) \},$&$\{ ( 18\!:\!18\!:\!38 ), ( 19\!:\!19\!:\!36 ) \}$\\ 
\hline 
\hline 
$38$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!73 ), ( 1\!:\!73\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!72 ), ( 1\!:\!72\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!71 ), ( 1\!:\!71\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!70 ), ( 1\!:\!70\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!69 ), ( 1\!:\!69\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!68 ), ( 1\!:\!68\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!67 ), ( 1\!:\!67\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!66 ), ( 1\!:\!66\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!65 ), ( 1\!:\!65\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!64 ), ( 1\!:\!64\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!63 ), ( 1\!:\!63\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!62 ), ( 1\!:\!62\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!61 ), ( 1\!:\!61\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!60 ), ( 1\!:\!60\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!59 ), ( 1\!:\!59\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!58 ), ( 1\!:\!58\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!57 ), ( 1\!:\!57\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!56 ), ( 1\!:\!56\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!55 ), ( 1\!:\!55\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!54 ), ( 1\!:\!54\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!53 ), ( 1\!:\!53\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!52 ), ( 1\!:\!52\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!51 ), ( 1\!:\!51\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!50 ), ( 1\!:\!50\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!49 ), ( 1\!:\!49\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!48 ), ( 1\!:\!48\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!47 ), ( 1\!:\!47\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!46 ), ( 1\!:\!46\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!45 ), ( 1\!:\!45\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!44 ), ( 1\!:\!44\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!43 ), ( 1\!:\!43\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!42 ), ( 1\!:\!42\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!41 ), ( 1\!:\!41\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!40 ), ( 1\!:\!40\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!39 ), ( 1\!:\!39\!:\!36 ) \},$&$\{ ( 2\!:\!3\!:\!71 ), ( 2\!:\!71\!:\!3 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!69 ), ( 2\!:\!69\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!67 ), ( 2\!:\!67\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!65 ), ( 2\!:\!65\!:\!9 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!63 ), ( 2\!:\!63\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!61 ), ( 2\!:\!61\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!59 ), ( 2\!:\!59\!:\!15 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!57 ), ( 2\!:\!57\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!55 ), ( 2\!:\!55\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!53 ), ( 2\!:\!53\!:\!21 ) \},$\\ 
&&$\{ ( 2\!:\!23\!:\!51 ), ( 2\!:\!51\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!49 ), ( 2\!:\!49\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!47 ), ( 2\!:\!47\!:\!27 ) \},$\\ 
&&$\{ ( 2\!:\!29\!:\!45 ), ( 2\!:\!45\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!43 ), ( 2\!:\!43\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!41 ), ( 2\!:\!41\!:\!33 ) \},$\\ 
&&$\{ ( 2\!:\!35\!:\!39 ), ( 2\!:\!39\!:\!35 ) \},$&$\{ ( 3\!:\!4\!:\!69 ), ( 3\!:\!69\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!68 ), ( 3\!:\!68\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!67 ), ( 3\!:\!67\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!66 ), ( 3\!:\!66\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!65 ), ( 3\!:\!65\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!64 ), ( 3\!:\!64\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!63 ), ( 3\!:\!63\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!62 ), ( 3\!:\!62\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!61 ), ( 3\!:\!61\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!60 ), ( 3\!:\!60\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!59 ), ( 3\!:\!59\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!58 ), ( 3\!:\!58\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!57 ), ( 3\!:\!57\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!56 ), ( 3\!:\!56\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!55 ), ( 3\!:\!55\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!54 ), ( 3\!:\!54\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!53 ), ( 3\!:\!53\!:\!20 ) \},$\\ 
&&$\{ ( 3\!:\!21\!:\!52 ), ( 3\!:\!52\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!51 ), ( 3\!:\!51\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!50 ), ( 3\!:\!50\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!49 ), ( 3\!:\!49\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!48 ), ( 3\!:\!48\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!47 ), ( 3\!:\!47\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!27\!:\!46 ), ( 3\!:\!46\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!45 ), ( 3\!:\!45\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!44 ), ( 3\!:\!44\!:\!29 ) \},$\\ 
&&$\{ ( 3\!:\!30\!:\!43 ), ( 3\!:\!43\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!42 ), ( 3\!:\!42\!:\!31 ) \},$&$\{ ( 3\!:\!32\!:\!41 ), ( 3\!:\!41\!:\!32 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!40 ), ( 3\!:\!40\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!39 ), ( 3\!:\!39\!:\!34 ) \},$&$\{ ( 3\!:\!36\!:\!37 ), ( 3\!:\!37\!:\!36 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!67 ), ( 4\!:\!67\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!65 ), ( 4\!:\!65\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!63 ), ( 4\!:\!63\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!61 ), ( 4\!:\!61\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!59 ), ( 4\!:\!59\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!57 ), ( 4\!:\!57\!:\!15 ) \},$\\ 
&&$\{ ( 4\!:\!17\!:\!55 ), ( 4\!:\!55\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!53 ), ( 4\!:\!53\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!51 ), ( 4\!:\!51\!:\!21 ) \},$\\ 
&&$\{ ( 4\!:\!23\!:\!49 ), ( 4\!:\!49\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!47 ), ( 4\!:\!47\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!45 ), ( 4\!:\!45\!:\!27 ) \},$\\ 
&&$\{ ( 4\!:\!29\!:\!43 ), ( 4\!:\!43\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!41 ), ( 4\!:\!41\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!39 ), ( 4\!:\!39\!:\!33 ) \},$\\ 
&&$\{ ( 4\!:\!35\!:\!37 ), ( 4\!:\!37\!:\!35 ) \},$&$\{ ( 5\!:\!6\!:\!65 ), ( 5\!:\!65\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!64 ), ( 5\!:\!64\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!63 ), ( 5\!:\!63\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!62 ), ( 5\!:\!62\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!61 ), ( 5\!:\!61\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!60 ), ( 5\!:\!60\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!59 ), ( 5\!:\!59\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!58 ), ( 5\!:\!58\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!57 ), ( 5\!:\!57\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!56 ), ( 5\!:\!56\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!55 ), ( 5\!:\!55\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!17\!:\!54 ), ( 5\!:\!54\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!53 ), ( 5\!:\!53\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!52 ), ( 5\!:\!52\!:\!19 ) \},$\\ 
&&$\{ ( 5\!:\!20\!:\!51 ), ( 5\!:\!51\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!50 ), ( 5\!:\!50\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!49 ), ( 5\!:\!49\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!48 ), ( 5\!:\!48\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!47 ), ( 5\!:\!47\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!46 ), ( 5\!:\!46\!:\!25 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!45 ), ( 5\!:\!45\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!44 ), ( 5\!:\!44\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!43 ), ( 5\!:\!43\!:\!28 ) \},$\\ 
&&$\{ ( 5\!:\!29\!:\!42 ), ( 5\!:\!42\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!41 ), ( 5\!:\!41\!:\!30 ) \},$&$\{ ( 5\!:\!31\!:\!40 ), ( 5\!:\!40\!:\!31 ) \},$\\ 
&&$\{ ( 5\!:\!32\!:\!39 ), ( 5\!:\!39\!:\!32 ) \},$&$\{ ( 5\!:\!34\!:\!37 ), ( 5\!:\!37\!:\!34 ) \},$&$\{ ( 5\!:\!35\!:\!36 ), ( 5\!:\!36\!:\!35 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!63 ), ( 6\!:\!63\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!61 ), ( 6\!:\!61\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!59 ), ( 6\!:\!59\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!57 ), ( 6\!:\!57\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!55 ), ( 6\!:\!55\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!53 ), ( 6\!:\!53\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!51 ), ( 6\!:\!51\!:\!19 ) \},$&$\{ ( 6\!:\!21\!:\!49 ), ( 6\!:\!49\!:\!21 ) \},$&$\{ ( 6\!:\!23\!:\!47 ), ( 6\!:\!47\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!45 ), ( 6\!:\!45\!:\!25 ) \},$&$\{ ( 6\!:\!27\!:\!43 ), ( 6\!:\!43\!:\!27 ) \},$&$\{ ( 6\!:\!29\!:\!41 ), ( 6\!:\!41\!:\!29 ) \},$\\ 
&&$\{ ( 6\!:\!31\!:\!39 ), ( 6\!:\!39\!:\!31 ) \},$&$\{ ( 6\!:\!33\!:\!37 ), ( 6\!:\!37\!:\!33 ) \},$&$\{ ( 7\!:\!8\!:\!61 ), ( 7\!:\!61\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!60 ), ( 7\!:\!60\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!59 ), ( 7\!:\!59\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!58 ), ( 7\!:\!58\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!57 ), ( 7\!:\!57\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!56 ), ( 7\!:\!56\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!55 ), ( 7\!:\!55\!:\!14 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!54 ), ( 7\!:\!54\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!53 ), ( 7\!:\!53\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!52 ), ( 7\!:\!52\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!51 ), ( 7\!:\!51\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!50 ), ( 7\!:\!50\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!49 ), ( 7\!:\!49\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!21\!:\!48 ), ( 7\!:\!48\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!47 ), ( 7\!:\!47\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!46 ), ( 7\!:\!46\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!24\!:\!45 ), ( 7\!:\!45\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!44 ), ( 7\!:\!44\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!43 ), ( 7\!:\!43\!:\!26 ) \},$\\ 
&&$\{ ( 7\!:\!27\!:\!42 ), ( 7\!:\!42\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!41 ), ( 7\!:\!41\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!40 ), ( 7\!:\!40\!:\!29 ) \},$\\ 
&&$\{ ( 7\!:\!30\!:\!39 ), ( 7\!:\!39\!:\!30 ) \},$&$\{ ( 7\!:\!32\!:\!37 ), ( 7\!:\!37\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!36 ), ( 7\!:\!36\!:\!33 ) \},$\\ 
&&$\{ ( 7\!:\!34\!:\!35 ), ( 7\!:\!35\!:\!34 ) \},$&$\{ ( 8\!:\!9\!:\!59 ), ( 8\!:\!59\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!57 ), ( 8\!:\!57\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!13\!:\!55 ), ( 8\!:\!55\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!53 ), ( 8\!:\!53\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!51 ), ( 8\!:\!51\!:\!17 ) \},$\\ 
&&$\{ ( 8\!:\!19\!:\!49 ), ( 8\!:\!49\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!47 ), ( 8\!:\!47\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!45 ), ( 8\!:\!45\!:\!23 ) \},$\\ 
&&$\{ ( 8\!:\!25\!:\!43 ), ( 8\!:\!43\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!41 ), ( 8\!:\!41\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!39 ), ( 8\!:\!39\!:\!29 ) \},$\\ 
&&$\{ ( 8\!:\!31\!:\!37 ), ( 8\!:\!37\!:\!31 ) \},$&$\{ ( 8\!:\!33\!:\!35 ), ( 8\!:\!35\!:\!33 ) \},$&$\{ ( 9\!:\!10\!:\!57 ), ( 9\!:\!57\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!56 ), ( 9\!:\!56\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!55 ), ( 9\!:\!55\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!54 ), ( 9\!:\!54\!:\!13 ) \},$\\ 
&&$\{ ( 9\!:\!14\!:\!53 ), ( 9\!:\!53\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!52 ), ( 9\!:\!52\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!51 ), ( 9\!:\!51\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!50 ), ( 9\!:\!50\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!49 ), ( 9\!:\!49\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!48 ), ( 9\!:\!48\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!47 ), ( 9\!:\!47\!:\!20 ) \},$&$\{ ( 9\!:\!21\!:\!46 ), ( 9\!:\!46\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!45 ), ( 9\!:\!45\!:\!22 ) \},$\\ 
&&$\{ ( 9\!:\!23\!:\!44 ), ( 9\!:\!44\!:\!23 ) \},$&$\{ ( 9\!:\!24\!:\!43 ), ( 9\!:\!43\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!42 ), ( 9\!:\!42\!:\!25 ) \},$\\ 
&&$\{ ( 9\!:\!26\!:\!41 ), ( 9\!:\!41\!:\!26 ) \},$&$\{ ( 9\!:\!27\!:\!40 ), ( 9\!:\!40\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!39 ), ( 9\!:\!39\!:\!28 ) \},$\\ 
&&$\{ ( 9\!:\!30\!:\!37 ), ( 9\!:\!37\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!36 ), ( 9\!:\!36\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!35 ), ( 9\!:\!35\!:\!32 ) \},$\\ 
&&$\{ ( 9\!:\!33\!:\!34 ), ( 9\!:\!34\!:\!33 ) \},$&$\{ ( 10\!:\!11\!:\!55 ), ( 10\!:\!55\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!53 ), ( 10\!:\!53\!:\!13 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!51 ), ( 10\!:\!51\!:\!15 ) \},$&$\{ ( 10\!:\!17\!:\!49 ), ( 10\!:\!49\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!47 ), ( 10\!:\!47\!:\!19 ) \},$\\ 
&&$\{ ( 10\!:\!21\!:\!45 ), ( 10\!:\!45\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!43 ), ( 10\!:\!43\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!41 ), ( 10\!:\!41\!:\!25 ) \},$\\ 
&&$\{ ( 10\!:\!27\!:\!39 ), ( 10\!:\!39\!:\!27 ) \},$&$\{ ( 10\!:\!29\!:\!37 ), ( 10\!:\!37\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!35 ), ( 10\!:\!35\!:\!31 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!53 ), ( 11\!:\!53\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!52 ), ( 11\!:\!52\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!51 ), ( 11\!:\!51\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!50 ), ( 11\!:\!50\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!49 ), ( 11\!:\!49\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!48 ), ( 11\!:\!48\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!47 ), ( 11\!:\!47\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!46 ), ( 11\!:\!46\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!45 ), ( 11\!:\!45\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!44 ), ( 11\!:\!44\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!43 ), ( 11\!:\!43\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!42 ), ( 11\!:\!42\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!41 ), ( 11\!:\!41\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!40 ), ( 11\!:\!40\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!39 ), ( 11\!:\!39\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!28\!:\!37 ), ( 11\!:\!37\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!36 ), ( 11\!:\!36\!:\!29 ) \},$&$\{ ( 11\!:\!30\!:\!35 ), ( 11\!:\!35\!:\!30 ) \},$\\ 
&&$\{ ( 11\!:\!31\!:\!34 ), ( 11\!:\!34\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!33 ), ( 11\!:\!33\!:\!32 ) \},$&$\{ ( 12\!:\!13\!:\!51 ), ( 12\!:\!51\!:\!13 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!49 ), ( 12\!:\!49\!:\!15 ) \},$&$\{ ( 12\!:\!17\!:\!47 ), ( 12\!:\!47\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!45 ), ( 12\!:\!45\!:\!19 ) \},$\\ 
&&$\{ ( 12\!:\!21\!:\!43 ), ( 12\!:\!43\!:\!21 ) \},$&$\{ ( 12\!:\!23\!:\!41 ), ( 12\!:\!41\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!39 ), ( 12\!:\!39\!:\!25 ) \},$\\ 
&&$\{ ( 12\!:\!27\!:\!37 ), ( 12\!:\!37\!:\!27 ) \},$&$\{ ( 12\!:\!29\!:\!35 ), ( 12\!:\!35\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!33 ), ( 12\!:\!33\!:\!31 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!49 ), ( 13\!:\!49\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!48 ), ( 13\!:\!48\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!47 ), ( 13\!:\!47\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!46 ), ( 13\!:\!46\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!45 ), ( 13\!:\!45\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!44 ), ( 13\!:\!44\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!43 ), ( 13\!:\!43\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!42 ), ( 13\!:\!42\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!41 ), ( 13\!:\!41\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!40 ), ( 13\!:\!40\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!39 ), ( 13\!:\!39\!:\!24 ) \},$&$\{ ( 13\!:\!26\!:\!37 ), ( 13\!:\!37\!:\!26 ) \},$\\ 
&&$\{ ( 13\!:\!27\!:\!36 ), ( 13\!:\!36\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!35 ), ( 13\!:\!35\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!34 ), ( 13\!:\!34\!:\!29 ) \},$\\ 
&&$\{ ( 13\!:\!30\!:\!33 ), ( 13\!:\!33\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!32 ), ( 13\!:\!32\!:\!31 ) \},$&$\{ ( 14\!:\!15\!:\!47 ), ( 14\!:\!47\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!17\!:\!45 ), ( 14\!:\!45\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!43 ), ( 14\!:\!43\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!41 ), ( 14\!:\!41\!:\!21 ) \},$\\ 
&&$\{ ( 14\!:\!23\!:\!39 ), ( 14\!:\!39\!:\!23 ) \},$&$\{ ( 14\!:\!25\!:\!37 ), ( 14\!:\!37\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!35 ), ( 14\!:\!35\!:\!27 ) \},$\\ 
&&$\{ ( 14\!:\!29\!:\!33 ), ( 14\!:\!33\!:\!29 ) \},$&$\{ ( 15\!:\!16\!:\!45 ), ( 15\!:\!45\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!44 ), ( 15\!:\!44\!:\!17 ) \},$\\ 
&&$\{ ( 15\!:\!18\!:\!43 ), ( 15\!:\!43\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!42 ), ( 15\!:\!42\!:\!19 ) \},$&$\{ ( 15\!:\!20\!:\!41 ), ( 15\!:\!41\!:\!20 ) \},$\\ 
&&$\{ ( 15\!:\!21\!:\!40 ), ( 15\!:\!40\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!39 ), ( 15\!:\!39\!:\!22 ) \},$&$\{ ( 15\!:\!24\!:\!37 ), ( 15\!:\!37\!:\!24 ) \},$\\ 
&&$\{ ( 15\!:\!25\!:\!36 ), ( 15\!:\!36\!:\!25 ) \},$&$\{ ( 15\!:\!26\!:\!35 ), ( 15\!:\!35\!:\!26 ) \},$&$\{ ( 15\!:\!27\!:\!34 ), ( 15\!:\!34\!:\!27 ) \},$\\ 
&&$\{ ( 15\!:\!28\!:\!33 ), ( 15\!:\!33\!:\!28 ) \},$&$\{ ( 15\!:\!29\!:\!32 ), ( 15\!:\!32\!:\!29 ) \},$&$\{ ( 15\!:\!30\!:\!31 ), ( 15\!:\!31\!:\!30 ) \},$\\ 
&&$\{ ( 16\!:\!17\!:\!43 ), ( 16\!:\!43\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!41 ), ( 16\!:\!41\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!39 ), ( 16\!:\!39\!:\!21 ) \},$\\ 
&&$\{ ( 16\!:\!23\!:\!37 ), ( 16\!:\!37\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!35 ), ( 16\!:\!35\!:\!25 ) \},$&$\{ ( 16\!:\!27\!:\!33 ), ( 16\!:\!33\!:\!27 ) \},$\\ 
&&$\{ ( 16\!:\!29\!:\!31 ), ( 16\!:\!31\!:\!29 ) \},$&$\{ ( 17\!:\!18\!:\!41 ), ( 17\!:\!41\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!40 ), ( 17\!:\!40\!:\!19 ) \},$\\ 
&&$\{ ( 17\!:\!20\!:\!39 ), ( 17\!:\!39\!:\!20 ) \},$&$\{ ( 17\!:\!22\!:\!37 ), ( 17\!:\!37\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!36 ), ( 17\!:\!36\!:\!23 ) \},$\\ 
&&$\{ ( 17\!:\!24\!:\!35 ), ( 17\!:\!35\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!34 ), ( 17\!:\!34\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!33 ), ( 17\!:\!33\!:\!26 ) \},$\\ 
&&$\{ ( 17\!:\!27\!:\!32 ), ( 17\!:\!32\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!31 ), ( 17\!:\!31\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!30 ), ( 17\!:\!30\!:\!29 ) \},$\\ 
&&$\{ ( 18\!:\!19\!:\!39 ), ( 18\!:\!39\!:\!19 ) \},$&$\{ ( 18\!:\!21\!:\!37 ), ( 18\!:\!37\!:\!21 ) \},$&$\{ ( 18\!:\!23\!:\!35 ), ( 18\!:\!35\!:\!23 ) \},$\\ 
&&$\{ ( 18\!:\!25\!:\!33 ), ( 18\!:\!33\!:\!25 ) \},$&$\{ ( 18\!:\!27\!:\!31 ), ( 18\!:\!31\!:\!27 ) \},$&$\{ ( 19\!:\!20\!:\!37 ), ( 19\!:\!37\!:\!20 ) \},$\\ 
&&$\{ ( 19\!:\!21\!:\!36 ), ( 19\!:\!36\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!35 ), ( 19\!:\!35\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!34 ), ( 19\!:\!34\!:\!23 ) \},$\\ 
&&$\{ ( 19\!:\!24\!:\!33 ), ( 19\!:\!33\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!32 ), ( 19\!:\!32\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!31 ), ( 19\!:\!31\!:\!26 ) \},$\\ 
&&$\{ ( 19\!:\!27\!:\!30 ), ( 19\!:\!30\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!29 ), ( 19\!:\!29\!:\!28 ) \},$&$\{ ( 20\!:\!21\!:\!35 ), ( 20\!:\!35\!:\!21 ) \},$\\ 
&&$\{ ( 20\!:\!23\!:\!33 ), ( 20\!:\!33\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!31 ), ( 20\!:\!31\!:\!25 ) \},$&$\{ ( 20\!:\!27\!:\!29 ), ( 20\!:\!29\!:\!27 ) \},$\\ 
&&$\{ ( 21\!:\!22\!:\!33 ), ( 21\!:\!33\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!32 ), ( 21\!:\!32\!:\!23 ) \},$&$\{ ( 21\!:\!24\!:\!31 ), ( 21\!:\!31\!:\!24 ) \},$\\ 
&&$\{ ( 21\!:\!25\!:\!30 ), ( 21\!:\!30\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!29 ), ( 21\!:\!29\!:\!26 ) \},$&$\{ ( 21\!:\!27\!:\!28 ), ( 21\!:\!28\!:\!27 ) \},$\\ 
&&$\{ ( 22\!:\!23\!:\!31 ), ( 22\!:\!31\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!29 ), ( 22\!:\!29\!:\!25 ) \},$&$\{ ( 23\!:\!24\!:\!29 ), ( 23\!:\!29\!:\!24 ) \},$\\ 
&&$\{ ( 23\!:\!25\!:\!28 ), ( 23\!:\!28\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!27 ), ( 23\!:\!27\!:\!26 ) \},$&$\{ ( 24\!:\!25\!:\!27 ), ( 24\!:\!27\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!74 ), ( 37\!:\!37\!:\!2 ) \},$&$\{ ( 3\!:\!3\!:\!70 ), ( 35\!:\!35\!:\!6 ) \},$&$\{ ( 5\!:\!5\!:\!66 ), ( 33\!:\!33\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!62 ), ( 31\!:\!31\!:\!14 ) \},$&$\{ ( 9\!:\!9\!:\!58 ), ( 29\!:\!29\!:\!18 ) \},$&$\{ ( 11\!:\!11\!:\!54 ), ( 27\!:\!27\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!50 ), ( 25\!:\!25\!:\!26 ) \},$&$\{ ( 15\!:\!15\!:\!46 ), ( 23\!:\!23\!:\!30 ) \},$&$\{ ( 17\!:\!17\!:\!42 ), ( 21\!:\!21\!:\!34 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!70 ), ( 2\!:\!70\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!68 ), ( 2\!:\!68\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!66 ), ( 2\!:\!66\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!64 ), ( 2\!:\!64\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!62 ), ( 2\!:\!62\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!60 ), ( 2\!:\!60\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!58 ), ( 2\!:\!58\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!56 ), ( 2\!:\!56\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!54 ), ( 2\!:\!54\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!52 ), ( 2\!:\!52\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!50 ), ( 2\!:\!50\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!48 ), ( 2\!:\!48\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!46 ), ( 2\!:\!46\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!44 ), ( 2\!:\!44\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!42 ), ( 2\!:\!42\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!40 ), ( 2\!:\!40\!:\!34 ) \},$&$\{ ( 4\!:\!6\!:\!66 ), ( 4\!:\!66\!:\!6 ) \},$&$\{ ( 4\!:\!10\!:\!62 ), ( 4\!:\!62\!:\!10 ) \},$\\ 
&&$\{ ( 4\!:\!14\!:\!58 ), ( 4\!:\!58\!:\!14 ) \},$&$\{ ( 4\!:\!18\!:\!54 ), ( 4\!:\!54\!:\!18 ) \},$&$\{ ( 4\!:\!22\!:\!50 ), ( 4\!:\!50\!:\!22 ) \},$\\ 
&&$\{ ( 4\!:\!26\!:\!46 ), ( 4\!:\!46\!:\!26 ) \},$&$\{ ( 4\!:\!30\!:\!42 ), ( 4\!:\!42\!:\!30 ) \},$&$\{ ( 6\!:\!8\!:\!62 ), ( 6\!:\!62\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!60 ), ( 6\!:\!60\!:\!10 ) \},$&$\{ ( 6\!:\!12\!:\!58 ), ( 6\!:\!58\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!56 ), ( 6\!:\!56\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!54 ), ( 6\!:\!54\!:\!16 ) \},$&$\{ ( 6\!:\!18\!:\!52 ), ( 6\!:\!52\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!50 ), ( 6\!:\!50\!:\!20 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!48 ), ( 6\!:\!48\!:\!22 ) \},$&$\{ ( 6\!:\!24\!:\!46 ), ( 6\!:\!46\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!44 ), ( 6\!:\!44\!:\!26 ) \},$\\ 
&&$\{ ( 6\!:\!28\!:\!42 ), ( 6\!:\!42\!:\!28 ) \},$&$\{ ( 6\!:\!30\!:\!40 ), ( 6\!:\!40\!:\!30 ) \},$&$\{ ( 6\!:\!34\!:\!36 ), ( 6\!:\!36\!:\!34 ) \},$\\ 
&&$\{ ( 8\!:\!10\!:\!58 ), ( 8\!:\!58\!:\!10 ) \},$&$\{ ( 8\!:\!14\!:\!54 ), ( 8\!:\!54\!:\!14 ) \},$&$\{ ( 8\!:\!18\!:\!50 ), ( 8\!:\!50\!:\!18 ) \},$\\ 
&&$\{ ( 8\!:\!22\!:\!46 ), ( 8\!:\!46\!:\!22 ) \},$&$\{ ( 8\!:\!26\!:\!42 ), ( 8\!:\!42\!:\!26 ) \},$&$\{ ( 10\!:\!12\!:\!54 ), ( 10\!:\!54\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!14\!:\!52 ), ( 10\!:\!52\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!50 ), ( 10\!:\!50\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!48 ), ( 10\!:\!48\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!20\!:\!46 ), ( 10\!:\!46\!:\!20 ) \},$&$\{ ( 10\!:\!22\!:\!44 ), ( 10\!:\!44\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!42 ), ( 10\!:\!42\!:\!24 ) \},$\\ 
&&$\{ ( 10\!:\!26\!:\!40 ), ( 10\!:\!40\!:\!26 ) \},$&$\{ ( 10\!:\!30\!:\!36 ), ( 10\!:\!36\!:\!30 ) \},$&$\{ ( 10\!:\!32\!:\!34 ), ( 10\!:\!34\!:\!32 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!50 ), ( 12\!:\!50\!:\!14 ) \},$&$\{ ( 12\!:\!18\!:\!46 ), ( 12\!:\!46\!:\!18 ) \},$&$\{ ( 12\!:\!22\!:\!42 ), ( 12\!:\!42\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!30\!:\!34 ), ( 12\!:\!34\!:\!30 ) \},$&$\{ ( 14\!:\!16\!:\!46 ), ( 14\!:\!46\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!44 ), ( 14\!:\!44\!:\!18 ) \},$\\ 
&&$\{ ( 14\!:\!20\!:\!42 ), ( 14\!:\!42\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!40 ), ( 14\!:\!40\!:\!22 ) \},$&$\{ ( 14\!:\!26\!:\!36 ), ( 14\!:\!36\!:\!26 ) \},$\\ 
&&$\{ ( 14\!:\!28\!:\!34 ), ( 14\!:\!34\!:\!28 ) \},$&$\{ ( 14\!:\!30\!:\!32 ), ( 14\!:\!32\!:\!30 ) \},$&$\{ ( 16\!:\!18\!:\!42 ), ( 16\!:\!42\!:\!18 ) \},$\\ 
&&$\{ ( 16\!:\!26\!:\!34 ), ( 16\!:\!34\!:\!26 ) \},$&$\{ ( 18\!:\!22\!:\!36 ), ( 18\!:\!36\!:\!22 ) \},$&$\{ ( 18\!:\!24\!:\!34 ), ( 18\!:\!34\!:\!24 ) \},$\\ 
&&$\{ ( 18\!:\!26\!:\!32 ), ( 18\!:\!32\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!30 ), ( 18\!:\!30\!:\!28 ) \},$&$\{ ( 20\!:\!22\!:\!34 ), ( 20\!:\!34\!:\!22 ) \},$\\ 
&&$\{ ( 20\!:\!26\!:\!30 ), ( 20\!:\!30\!:\!26 ) \},$&$\{ ( 22\!:\!24\!:\!30 ), ( 22\!:\!30\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!28 ), ( 22\!:\!28\!:\!26 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!64 ), ( 4\!:\!64\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!60 ), ( 4\!:\!60\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!56 ), ( 4\!:\!56\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!52 ), ( 4\!:\!52\!:\!20 ) \},$&$\{ ( 4\!:\!24\!:\!48 ), ( 4\!:\!48\!:\!24 ) \},$&$\{ ( 4\!:\!28\!:\!44 ), ( 4\!:\!44\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!40 ), ( 4\!:\!40\!:\!32 ) \},$&$\{ ( 8\!:\!12\!:\!56 ), ( 8\!:\!56\!:\!12 ) \},$&$\{ ( 8\!:\!16\!:\!52 ), ( 8\!:\!52\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!20\!:\!48 ), ( 8\!:\!48\!:\!20 ) \},$&$\{ ( 8\!:\!24\!:\!44 ), ( 8\!:\!44\!:\!24 ) \},$&$\{ ( 8\!:\!28\!:\!40 ), ( 8\!:\!40\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!32\!:\!36 ), ( 8\!:\!36\!:\!32 ) \},$&$\{ ( 12\!:\!16\!:\!48 ), ( 12\!:\!48\!:\!16 ) \},$&$\{ ( 12\!:\!20\!:\!44 ), ( 12\!:\!44\!:\!20 ) \},$\\ 
&&$\{ ( 12\!:\!24\!:\!40 ), ( 12\!:\!40\!:\!24 ) \},$&$\{ ( 12\!:\!28\!:\!36 ), ( 12\!:\!36\!:\!28 ) \},$&$\{ ( 16\!:\!20\!:\!40 ), ( 16\!:\!40\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!36 ), ( 16\!:\!36\!:\!24 ) \},$&$\{ ( 16\!:\!28\!:\!32 ), ( 16\!:\!32\!:\!28 ) \},$&$\{ ( 20\!:\!24\!:\!32 ), ( 20\!:\!32\!:\!24 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{K}^2$&$\{ ( 2\!:\!2\!:\!72 ), ( 36\!:\!36\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!68 ), ( 34\!:\!34\!:\!8 ) \},$&$\{ ( 6\!:\!6\!:\!64 ), ( 32\!:\!32\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!8\!:\!60 ), ( 30\!:\!30\!:\!16 ) \},$&$\{ ( 10\!:\!10\!:\!56 ), ( 28\!:\!28\!:\!20 ) \},$&$\{ ( 12\!:\!12\!:\!52 ), ( 26\!:\!26\!:\!24 ) \},$\\ 
&&$\{ ( 14\!:\!14\!:\!48 ), ( 24\!:\!24\!:\!28 ) \},$&$\{ ( 16\!:\!16\!:\!44 ), ( 22\!:\!22\!:\!32 ) \},$&$\{ ( 18\!:\!18\!:\!40 ), ( 20\!:\!20\!:\!36 ) \}$\\ 
\hline 
\hline 
$39$&$\{ 1 , \ldots , 13 \} \times \mathbb{S}^2$&$\{(26\!:\!26\!:\!26), (13\!:\!13\!:\!52)\}$&& \\
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!75 ), ( 1\!:\!75\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!74 ), ( 1\!:\!74\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!73 ), ( 1\!:\!73\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!72 ), ( 1\!:\!72\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!71 ), ( 1\!:\!71\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!70 ), ( 1\!:\!70\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!69 ), ( 1\!:\!69\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!68 ), ( 1\!:\!68\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!67 ), ( 1\!:\!67\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!66 ), ( 1\!:\!66\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!65 ), ( 1\!:\!65\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!64 ), ( 1\!:\!64\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!63 ), ( 1\!:\!63\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!62 ), ( 1\!:\!62\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!61 ), ( 1\!:\!61\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!60 ), ( 1\!:\!60\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!59 ), ( 1\!:\!59\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!58 ), ( 1\!:\!58\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!57 ), ( 1\!:\!57\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!56 ), ( 1\!:\!56\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!55 ), ( 1\!:\!55\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!54 ), ( 1\!:\!54\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!53 ), ( 1\!:\!53\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!52 ), ( 1\!:\!52\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!51 ), ( 1\!:\!51\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!50 ), ( 1\!:\!50\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!49 ), ( 1\!:\!49\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!48 ), ( 1\!:\!48\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!47 ), ( 1\!:\!47\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!46 ), ( 1\!:\!46\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!45 ), ( 1\!:\!45\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!44 ), ( 1\!:\!44\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!43 ), ( 1\!:\!43\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!42 ), ( 1\!:\!42\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!41 ), ( 1\!:\!41\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!40 ), ( 1\!:\!40\!:\!37 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!73 ), ( 2\!:\!73\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!71 ), ( 2\!:\!71\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!69 ), ( 2\!:\!69\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!67 ), ( 2\!:\!67\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!65 ), ( 2\!:\!65\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!63 ), ( 2\!:\!63\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!61 ), ( 2\!:\!61\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!59 ), ( 2\!:\!59\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!57 ), ( 2\!:\!57\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!21\!:\!55 ), ( 2\!:\!55\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!53 ), ( 2\!:\!53\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!51 ), ( 2\!:\!51\!:\!25 ) \},$\\ 
&&$\{ ( 2\!:\!27\!:\!49 ), ( 2\!:\!49\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!47 ), ( 2\!:\!47\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!45 ), ( 2\!:\!45\!:\!31 ) \},$\\ 
&&$\{ ( 2\!:\!33\!:\!43 ), ( 2\!:\!43\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!41 ), ( 2\!:\!41\!:\!35 ) \},$&$\{ ( 3\!:\!4\!:\!71 ), ( 3\!:\!71\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!70 ), ( 3\!:\!70\!:\!5 ) \},$&$\{ ( 3\!:\!7\!:\!68 ), ( 3\!:\!68\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!67 ), ( 3\!:\!67\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!10\!:\!65 ), ( 3\!:\!65\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!64 ), ( 3\!:\!64\!:\!11 ) \},$&$\{ ( 3\!:\!13\!:\!62 ), ( 3\!:\!62\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!61 ), ( 3\!:\!61\!:\!14 ) \},$&$\{ ( 3\!:\!16\!:\!59 ), ( 3\!:\!59\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!58 ), ( 3\!:\!58\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!19\!:\!56 ), ( 3\!:\!56\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!55 ), ( 3\!:\!55\!:\!20 ) \},$&$\{ ( 3\!:\!22\!:\!53 ), ( 3\!:\!53\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!52 ), ( 3\!:\!52\!:\!23 ) \},$&$\{ ( 3\!:\!25\!:\!50 ), ( 3\!:\!50\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!49 ), ( 3\!:\!49\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!28\!:\!47 ), ( 3\!:\!47\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!46 ), ( 3\!:\!46\!:\!29 ) \},$&$\{ ( 3\!:\!31\!:\!44 ), ( 3\!:\!44\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!32\!:\!43 ), ( 3\!:\!43\!:\!32 ) \},$&$\{ ( 3\!:\!34\!:\!41 ), ( 3\!:\!41\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!40 ), ( 3\!:\!40\!:\!35 ) \},$\\ 
&&$\{ ( 3\!:\!37\!:\!38 ), ( 3\!:\!38\!:\!37 ) \},$&$\{ ( 4\!:\!5\!:\!69 ), ( 4\!:\!69\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!67 ), ( 4\!:\!67\!:\!7 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!65 ), ( 4\!:\!65\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!63 ), ( 4\!:\!63\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!61 ), ( 4\!:\!61\!:\!13 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!59 ), ( 4\!:\!59\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!57 ), ( 4\!:\!57\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!55 ), ( 4\!:\!55\!:\!19 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!53 ), ( 4\!:\!53\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!51 ), ( 4\!:\!51\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!49 ), ( 4\!:\!49\!:\!25 ) \},$\\ 
&&$\{ ( 4\!:\!27\!:\!47 ), ( 4\!:\!47\!:\!27 ) \},$&$\{ ( 4\!:\!29\!:\!45 ), ( 4\!:\!45\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!43 ), ( 4\!:\!43\!:\!31 ) \},$\\ 
&&$\{ ( 4\!:\!33\!:\!41 ), ( 4\!:\!41\!:\!33 ) \},$&$\{ ( 5\!:\!6\!:\!67 ), ( 5\!:\!67\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!66 ), ( 5\!:\!66\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!65 ), ( 5\!:\!65\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!64 ), ( 5\!:\!64\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!63 ), ( 5\!:\!63\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!62 ), ( 5\!:\!62\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!61 ), ( 5\!:\!61\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!60 ), ( 5\!:\!60\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!59 ), ( 5\!:\!59\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!58 ), ( 5\!:\!58\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!57 ), ( 5\!:\!57\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!17\!:\!56 ), ( 5\!:\!56\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!55 ), ( 5\!:\!55\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!54 ), ( 5\!:\!54\!:\!19 ) \},$\\ 
&&$\{ ( 5\!:\!20\!:\!53 ), ( 5\!:\!53\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!52 ), ( 5\!:\!52\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!51 ), ( 5\!:\!51\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!50 ), ( 5\!:\!50\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!49 ), ( 5\!:\!49\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!48 ), ( 5\!:\!48\!:\!25 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!47 ), ( 5\!:\!47\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!46 ), ( 5\!:\!46\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!45 ), ( 5\!:\!45\!:\!28 ) \},$\\ 
&&$\{ ( 5\!:\!29\!:\!44 ), ( 5\!:\!44\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!43 ), ( 5\!:\!43\!:\!30 ) \},$&$\{ ( 5\!:\!31\!:\!42 ), ( 5\!:\!42\!:\!31 ) \},$\\ 
&&$\{ ( 5\!:\!32\!:\!41 ), ( 5\!:\!41\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!40 ), ( 5\!:\!40\!:\!33 ) \},$&$\{ ( 5\!:\!35\!:\!38 ), ( 5\!:\!38\!:\!35 ) \},$\\ 
&&$\{ ( 5\!:\!36\!:\!37 ), ( 5\!:\!37\!:\!36 ) \},$&$\{ ( 6\!:\!7\!:\!65 ), ( 6\!:\!65\!:\!7 ) \},$&$\{ ( 6\!:\!11\!:\!61 ), ( 6\!:\!61\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!59 ), ( 6\!:\!59\!:\!13 ) \},$&$\{ ( 6\!:\!17\!:\!55 ), ( 6\!:\!55\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!53 ), ( 6\!:\!53\!:\!19 ) \},$\\ 
&&$\{ ( 6\!:\!23\!:\!49 ), ( 6\!:\!49\!:\!23 ) \},$&$\{ ( 6\!:\!25\!:\!47 ), ( 6\!:\!47\!:\!25 ) \},$&$\{ ( 6\!:\!29\!:\!43 ), ( 6\!:\!43\!:\!29 ) \},$\\ 
&&$\{ ( 6\!:\!31\!:\!41 ), ( 6\!:\!41\!:\!31 ) \},$&$\{ ( 6\!:\!35\!:\!37 ), ( 6\!:\!37\!:\!35 ) \},$&$\{ ( 7\!:\!8\!:\!63 ), ( 7\!:\!63\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!62 ), ( 7\!:\!62\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!61 ), ( 7\!:\!61\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!60 ), ( 7\!:\!60\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!59 ), ( 7\!:\!59\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!58 ), ( 7\!:\!58\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!57 ), ( 7\!:\!57\!:\!14 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!56 ), ( 7\!:\!56\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!55 ), ( 7\!:\!55\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!54 ), ( 7\!:\!54\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!53 ), ( 7\!:\!53\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!52 ), ( 7\!:\!52\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!51 ), ( 7\!:\!51\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!21\!:\!50 ), ( 7\!:\!50\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!49 ), ( 7\!:\!49\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!48 ), ( 7\!:\!48\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!24\!:\!47 ), ( 7\!:\!47\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!46 ), ( 7\!:\!46\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!45 ), ( 7\!:\!45\!:\!26 ) \},$\\ 
&&$\{ ( 7\!:\!27\!:\!44 ), ( 7\!:\!44\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!43 ), ( 7\!:\!43\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!42 ), ( 7\!:\!42\!:\!29 ) \},$\\ 
&&$\{ ( 7\!:\!30\!:\!41 ), ( 7\!:\!41\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!40 ), ( 7\!:\!40\!:\!31 ) \},$&$\{ ( 7\!:\!33\!:\!38 ), ( 7\!:\!38\!:\!33 ) \},$\\ 
&&$\{ ( 7\!:\!34\!:\!37 ), ( 7\!:\!37\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!36 ), ( 7\!:\!36\!:\!35 ) \},$&$\{ ( 8\!:\!9\!:\!61 ), ( 8\!:\!61\!:\!9 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!59 ), ( 8\!:\!59\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!57 ), ( 8\!:\!57\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!55 ), ( 8\!:\!55\!:\!15 ) \},$\\ 
&&$\{ ( 8\!:\!17\!:\!53 ), ( 8\!:\!53\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!51 ), ( 8\!:\!51\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!49 ), ( 8\!:\!49\!:\!21 ) \},$\\ 
&&$\{ ( 8\!:\!23\!:\!47 ), ( 8\!:\!47\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!45 ), ( 8\!:\!45\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!43 ), ( 8\!:\!43\!:\!27 ) \},$\\ 
&&$\{ ( 8\!:\!29\!:\!41 ), ( 8\!:\!41\!:\!29 ) \},$&$\{ ( 8\!:\!33\!:\!37 ), ( 8\!:\!37\!:\!33 ) \},$&$\{ ( 9\!:\!10\!:\!59 ), ( 9\!:\!59\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!58 ), ( 9\!:\!58\!:\!11 ) \},$&$\{ ( 9\!:\!13\!:\!56 ), ( 9\!:\!56\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!55 ), ( 9\!:\!55\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!16\!:\!53 ), ( 9\!:\!53\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!52 ), ( 9\!:\!52\!:\!17 ) \},$&$\{ ( 9\!:\!19\!:\!50 ), ( 9\!:\!50\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!49 ), ( 9\!:\!49\!:\!20 ) \},$&$\{ ( 9\!:\!22\!:\!47 ), ( 9\!:\!47\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!46 ), ( 9\!:\!46\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!25\!:\!44 ), ( 9\!:\!44\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!43 ), ( 9\!:\!43\!:\!26 ) \},$&$\{ ( 9\!:\!28\!:\!41 ), ( 9\!:\!41\!:\!28 ) \},$\\ 
&&$\{ ( 9\!:\!29\!:\!40 ), ( 9\!:\!40\!:\!29 ) \},$&$\{ ( 9\!:\!31\!:\!38 ), ( 9\!:\!38\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!37 ), ( 9\!:\!37\!:\!32 ) \},$\\ 
&&$\{ ( 9\!:\!34\!:\!35 ), ( 9\!:\!35\!:\!34 ) \},$&$\{ ( 10\!:\!11\!:\!57 ), ( 10\!:\!57\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!55 ), ( 10\!:\!55\!:\!13 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!53 ), ( 10\!:\!53\!:\!15 ) \},$&$\{ ( 10\!:\!17\!:\!51 ), ( 10\!:\!51\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!49 ), ( 10\!:\!49\!:\!19 ) \},$\\ 
&&$\{ ( 10\!:\!21\!:\!47 ), ( 10\!:\!47\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!45 ), ( 10\!:\!45\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!43 ), ( 10\!:\!43\!:\!25 ) \},$\\ 
&&$\{ ( 10\!:\!27\!:\!41 ), ( 10\!:\!41\!:\!27 ) \},$&$\{ ( 10\!:\!31\!:\!37 ), ( 10\!:\!37\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!35 ), ( 10\!:\!35\!:\!33 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!55 ), ( 11\!:\!55\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!54 ), ( 11\!:\!54\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!53 ), ( 11\!:\!53\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!52 ), ( 11\!:\!52\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!51 ), ( 11\!:\!51\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!50 ), ( 11\!:\!50\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!49 ), ( 11\!:\!49\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!48 ), ( 11\!:\!48\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!47 ), ( 11\!:\!47\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!46 ), ( 11\!:\!46\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!45 ), ( 11\!:\!45\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!44 ), ( 11\!:\!44\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!43 ), ( 11\!:\!43\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!42 ), ( 11\!:\!42\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!41 ), ( 11\!:\!41\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!27\!:\!40 ), ( 11\!:\!40\!:\!27 ) \},$&$\{ ( 11\!:\!29\!:\!38 ), ( 11\!:\!38\!:\!29 ) \},$&$\{ ( 11\!:\!30\!:\!37 ), ( 11\!:\!37\!:\!30 ) \},$\\ 
&&$\{ ( 11\!:\!31\!:\!36 ), ( 11\!:\!36\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!35 ), ( 11\!:\!35\!:\!32 ) \},$&$\{ ( 11\!:\!33\!:\!34 ), ( 11\!:\!34\!:\!33 ) \},$\\ 
&&$\{ ( 12\!:\!13\!:\!53 ), ( 12\!:\!53\!:\!13 ) \},$&$\{ ( 12\!:\!17\!:\!49 ), ( 12\!:\!49\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!47 ), ( 12\!:\!47\!:\!19 ) \},$\\ 
&&$\{ ( 12\!:\!23\!:\!43 ), ( 12\!:\!43\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!41 ), ( 12\!:\!41\!:\!25 ) \},$&$\{ ( 12\!:\!29\!:\!37 ), ( 12\!:\!37\!:\!29 ) \},$\\ 
&&$\{ ( 12\!:\!31\!:\!35 ), ( 12\!:\!35\!:\!31 ) \},$&$\{ ( 13\!:\!14\!:\!51 ), ( 13\!:\!51\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!50 ), ( 13\!:\!50\!:\!15 ) \},$\\ 
&&$\{ ( 13\!:\!16\!:\!49 ), ( 13\!:\!49\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!48 ), ( 13\!:\!48\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!47 ), ( 13\!:\!47\!:\!18 ) \},$\\ 
&&$\{ ( 13\!:\!19\!:\!46 ), ( 13\!:\!46\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!45 ), ( 13\!:\!45\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!44 ), ( 13\!:\!44\!:\!21 ) \},$\\ 
&&$\{ ( 13\!:\!22\!:\!43 ), ( 13\!:\!43\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!42 ), ( 13\!:\!42\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!41 ), ( 13\!:\!41\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!25\!:\!40 ), ( 13\!:\!40\!:\!25 ) \},$&$\{ ( 13\!:\!27\!:\!38 ), ( 13\!:\!38\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!37 ), ( 13\!:\!37\!:\!28 ) \},$\\ 
&&$\{ ( 13\!:\!29\!:\!36 ), ( 13\!:\!36\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!35 ), ( 13\!:\!35\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!34 ), ( 13\!:\!34\!:\!31 ) \},$\\ 
&&$\{ ( 13\!:\!32\!:\!33 ), ( 13\!:\!33\!:\!32 ) \},$&$\{ ( 14\!:\!15\!:\!49 ), ( 14\!:\!49\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!47 ), ( 14\!:\!47\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!45 ), ( 14\!:\!45\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!43 ), ( 14\!:\!43\!:\!21 ) \},$&$\{ ( 14\!:\!23\!:\!41 ), ( 14\!:\!41\!:\!23 ) \},$\\ 
&&$\{ ( 14\!:\!27\!:\!37 ), ( 14\!:\!37\!:\!27 ) \},$&$\{ ( 14\!:\!29\!:\!35 ), ( 14\!:\!35\!:\!29 ) \},$&$\{ ( 14\!:\!31\!:\!33 ), ( 14\!:\!33\!:\!31 ) \},$\\ 
&&$\{ ( 15\!:\!16\!:\!47 ), ( 15\!:\!47\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!46 ), ( 15\!:\!46\!:\!17 ) \},$&$\{ ( 15\!:\!19\!:\!44 ), ( 15\!:\!44\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!43 ), ( 15\!:\!43\!:\!20 ) \},$&$\{ ( 15\!:\!22\!:\!41 ), ( 15\!:\!41\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!40 ), ( 15\!:\!40\!:\!23 ) \},$\\ 
&&$\{ ( 15\!:\!25\!:\!38 ), ( 15\!:\!38\!:\!25 ) \},$&$\{ ( 15\!:\!26\!:\!37 ), ( 15\!:\!37\!:\!26 ) \},$&$\{ ( 15\!:\!28\!:\!35 ), ( 15\!:\!35\!:\!28 ) \},$\\ 
&&$\{ ( 15\!:\!29\!:\!34 ), ( 15\!:\!34\!:\!29 ) \},$&$\{ ( 15\!:\!31\!:\!32 ), ( 15\!:\!32\!:\!31 ) \},$&$\{ ( 16\!:\!17\!:\!45 ), ( 16\!:\!45\!:\!17 ) \},$\\ 
&&$\{ ( 16\!:\!19\!:\!43 ), ( 16\!:\!43\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!41 ), ( 16\!:\!41\!:\!21 ) \},$&$\{ ( 16\!:\!25\!:\!37 ), ( 16\!:\!37\!:\!25 ) \},$\\ 
&&$\{ ( 16\!:\!27\!:\!35 ), ( 16\!:\!35\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!33 ), ( 16\!:\!33\!:\!29 ) \},$&$\{ ( 17\!:\!18\!:\!43 ), ( 17\!:\!43\!:\!18 ) \},$\\ 
&&$\{ ( 17\!:\!19\!:\!42 ), ( 17\!:\!42\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!41 ), ( 17\!:\!41\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!40 ), ( 17\!:\!40\!:\!21 ) \},$\\ 
&&$\{ ( 17\!:\!23\!:\!38 ), ( 17\!:\!38\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!37 ), ( 17\!:\!37\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!36 ), ( 17\!:\!36\!:\!25 ) \},$\\ 
&&$\{ ( 17\!:\!26\!:\!35 ), ( 17\!:\!35\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!34 ), ( 17\!:\!34\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!33 ), ( 17\!:\!33\!:\!28 ) \},$\\ 
&&$\{ ( 17\!:\!29\!:\!32 ), ( 17\!:\!32\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!31 ), ( 17\!:\!31\!:\!30 ) \},$&$\{ ( 18\!:\!19\!:\!41 ), ( 18\!:\!41\!:\!19 ) \},$\\ 
&&$\{ ( 18\!:\!23\!:\!37 ), ( 18\!:\!37\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!35 ), ( 18\!:\!35\!:\!25 ) \},$&$\{ ( 18\!:\!29\!:\!31 ), ( 18\!:\!31\!:\!29 ) \},$\\ 
&&$\{ ( 19\!:\!21\!:\!38 ), ( 19\!:\!38\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!37 ), ( 19\!:\!37\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!36 ), ( 19\!:\!36\!:\!23 ) \},$\\ 
&&$\{ ( 19\!:\!24\!:\!35 ), ( 19\!:\!35\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!34 ), ( 19\!:\!34\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!33 ), ( 19\!:\!33\!:\!26 ) \},$\\ 
&&$\{ ( 19\!:\!27\!:\!32 ), ( 19\!:\!32\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!31 ), ( 19\!:\!31\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!30 ), ( 19\!:\!30\!:\!29 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!37 ), ( 20\!:\!37\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!35 ), ( 20\!:\!35\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!33 ), ( 20\!:\!33\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!27\!:\!31 ), ( 20\!:\!31\!:\!27 ) \},$&$\{ ( 21\!:\!22\!:\!35 ), ( 21\!:\!35\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!34 ), ( 21\!:\!34\!:\!23 ) \},$\\ 
&&$\{ ( 21\!:\!25\!:\!32 ), ( 21\!:\!32\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!31 ), ( 21\!:\!31\!:\!26 ) \},$&$\{ ( 21\!:\!28\!:\!29 ), ( 21\!:\!29\!:\!28 ) \},$\\ 
&&$\{ ( 22\!:\!23\!:\!33 ), ( 22\!:\!33\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!31 ), ( 22\!:\!31\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!29 ), ( 22\!:\!29\!:\!27 ) \},$\\ 
&&$\{ ( 23\!:\!24\!:\!31 ), ( 23\!:\!31\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!30 ), ( 23\!:\!30\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!29 ), ( 23\!:\!29\!:\!26 ) \},$\\ 
&&$\{ ( 23\!:\!27\!:\!28 ), ( 23\!:\!28\!:\!27 ) \},$&$\{ ( 24\!:\!25\!:\!29 ), ( 24\!:\!29\!:\!25 ) \},$&$\{ ( 25\!:\!26\!:\!27 ), ( 25\!:\!27\!:\!26 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!72 ), ( 2\!:\!72\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!70 ), ( 2\!:\!70\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!68 ), ( 2\!:\!68\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!66 ), ( 2\!:\!66\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!64 ), ( 2\!:\!64\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!62 ), ( 2\!:\!62\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!60 ), ( 2\!:\!60\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!58 ), ( 2\!:\!58\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!56 ), ( 2\!:\!56\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!54 ), ( 2\!:\!54\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!52 ), ( 2\!:\!52\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!50 ), ( 2\!:\!50\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!48 ), ( 2\!:\!48\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!46 ), ( 2\!:\!46\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!44 ), ( 2\!:\!44\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!42 ), ( 2\!:\!42\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!40 ), ( 2\!:\!40\!:\!36 ) \},$&$\{ ( 4\!:\!6\!:\!68 ), ( 4\!:\!68\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!8\!:\!66 ), ( 4\!:\!66\!:\!8 ) \},$&$\{ ( 4\!:\!10\!:\!64 ), ( 4\!:\!64\!:\!10 ) \},$&$\{ ( 4\!:\!12\!:\!62 ), ( 4\!:\!62\!:\!12 ) \},$\\ 
&&$\{ ( 4\!:\!14\!:\!60 ), ( 4\!:\!60\!:\!14 ) \},$&$\{ ( 4\!:\!16\!:\!58 ), ( 4\!:\!58\!:\!16 ) \},$&$\{ ( 4\!:\!18\!:\!56 ), ( 4\!:\!56\!:\!18 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!54 ), ( 4\!:\!54\!:\!20 ) \},$&$\{ ( 4\!:\!22\!:\!52 ), ( 4\!:\!52\!:\!22 ) \},$&$\{ ( 4\!:\!24\!:\!50 ), ( 4\!:\!50\!:\!24 ) \},$\\ 
&&$\{ ( 4\!:\!26\!:\!48 ), ( 4\!:\!48\!:\!26 ) \},$&$\{ ( 4\!:\!28\!:\!46 ), ( 4\!:\!46\!:\!28 ) \},$&$\{ ( 4\!:\!30\!:\!44 ), ( 4\!:\!44\!:\!30 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!42 ), ( 4\!:\!42\!:\!32 ) \},$&$\{ ( 4\!:\!34\!:\!40 ), ( 4\!:\!40\!:\!34 ) \},$&$\{ ( 4\!:\!36\!:\!38 ), ( 4\!:\!38\!:\!36 ) \},$\\ 
&&$\{ ( 6\!:\!8\!:\!64 ), ( 6\!:\!64\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!62 ), ( 6\!:\!62\!:\!10 ) \},$&$\{ ( 6\!:\!14\!:\!58 ), ( 6\!:\!58\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!56 ), ( 6\!:\!56\!:\!16 ) \},$&$\{ ( 6\!:\!20\!:\!52 ), ( 6\!:\!52\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!50 ), ( 6\!:\!50\!:\!22 ) \},$\\ 
&&$\{ ( 6\!:\!26\!:\!46 ), ( 6\!:\!46\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!44 ), ( 6\!:\!44\!:\!28 ) \},$&$\{ ( 6\!:\!32\!:\!40 ), ( 6\!:\!40\!:\!32 ) \},$\\ 
&&$\{ ( 6\!:\!34\!:\!38 ), ( 6\!:\!38\!:\!34 ) \},$&$\{ ( 8\!:\!10\!:\!60 ), ( 8\!:\!60\!:\!10 ) \},$&$\{ ( 8\!:\!12\!:\!58 ), ( 8\!:\!58\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!14\!:\!56 ), ( 8\!:\!56\!:\!14 ) \},$&$\{ ( 8\!:\!16\!:\!54 ), ( 8\!:\!54\!:\!16 ) \},$&$\{ ( 8\!:\!18\!:\!52 ), ( 8\!:\!52\!:\!18 ) \},$\\ 
&&$\{ ( 8\!:\!20\!:\!50 ), ( 8\!:\!50\!:\!20 ) \},$&$\{ ( 8\!:\!22\!:\!48 ), ( 8\!:\!48\!:\!22 ) \},$&$\{ ( 8\!:\!24\!:\!46 ), ( 8\!:\!46\!:\!24 ) \},$\\ 
&&$\{ ( 8\!:\!26\!:\!44 ), ( 8\!:\!44\!:\!26 ) \},$&$\{ ( 8\!:\!28\!:\!42 ), ( 8\!:\!42\!:\!28 ) \},$&$\{ ( 8\!:\!30\!:\!40 ), ( 8\!:\!40\!:\!30 ) \},$\\ 
&&$\{ ( 8\!:\!32\!:\!38 ), ( 8\!:\!38\!:\!32 ) \},$&$\{ ( 8\!:\!34\!:\!36 ), ( 8\!:\!36\!:\!34 ) \},$&$\{ ( 10\!:\!12\!:\!56 ), ( 10\!:\!56\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!14\!:\!54 ), ( 10\!:\!54\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!52 ), ( 10\!:\!52\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!50 ), ( 10\!:\!50\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!20\!:\!48 ), ( 10\!:\!48\!:\!20 ) \},$&$\{ ( 10\!:\!22\!:\!46 ), ( 10\!:\!46\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!44 ), ( 10\!:\!44\!:\!24 ) \},$\\ 
&&$\{ ( 10\!:\!26\!:\!42 ), ( 10\!:\!42\!:\!26 ) \},$&$\{ ( 10\!:\!28\!:\!40 ), ( 10\!:\!40\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!38 ), ( 10\!:\!38\!:\!30 ) \},$\\ 
&&$\{ ( 10\!:\!32\!:\!36 ), ( 10\!:\!36\!:\!32 ) \},$&$\{ ( 12\!:\!14\!:\!52 ), ( 12\!:\!52\!:\!14 ) \},$&$\{ ( 12\!:\!16\!:\!50 ), ( 12\!:\!50\!:\!16 ) \},$\\ 
&&$\{ ( 12\!:\!20\!:\!46 ), ( 12\!:\!46\!:\!20 ) \},$&$\{ ( 12\!:\!22\!:\!44 ), ( 12\!:\!44\!:\!22 ) \},$&$\{ ( 12\!:\!26\!:\!40 ), ( 12\!:\!40\!:\!26 ) \},$\\ 
&&$\{ ( 12\!:\!28\!:\!38 ), ( 12\!:\!38\!:\!28 ) \},$&$\{ ( 12\!:\!32\!:\!34 ), ( 12\!:\!34\!:\!32 ) \},$&$\{ ( 14\!:\!16\!:\!48 ), ( 14\!:\!48\!:\!16 ) \},$\\ 
&&$\{ ( 14\!:\!18\!:\!46 ), ( 14\!:\!46\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!44 ), ( 14\!:\!44\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!42 ), ( 14\!:\!42\!:\!22 ) \},$\\ 
&&$\{ ( 14\!:\!24\!:\!40 ), ( 14\!:\!40\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!38 ), ( 14\!:\!38\!:\!26 ) \},$&$\{ ( 14\!:\!28\!:\!36 ), ( 14\!:\!36\!:\!28 ) \},$\\ 
&&$\{ ( 14\!:\!30\!:\!34 ), ( 14\!:\!34\!:\!30 ) \},$&$\{ ( 16\!:\!18\!:\!44 ), ( 16\!:\!44\!:\!18 ) \},$&$\{ ( 16\!:\!20\!:\!42 ), ( 16\!:\!42\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!22\!:\!40 ), ( 16\!:\!40\!:\!22 ) \},$&$\{ ( 16\!:\!24\!:\!38 ), ( 16\!:\!38\!:\!24 ) \},$&$\{ ( 16\!:\!26\!:\!36 ), ( 16\!:\!36\!:\!26 ) \},$\\ 
&&$\{ ( 16\!:\!28\!:\!34 ), ( 16\!:\!34\!:\!28 ) \},$&$\{ ( 16\!:\!30\!:\!32 ), ( 16\!:\!32\!:\!30 ) \},$&$\{ ( 18\!:\!20\!:\!40 ), ( 18\!:\!40\!:\!20 ) \},$\\ 
&&$\{ ( 18\!:\!22\!:\!38 ), ( 18\!:\!38\!:\!22 ) \},$&$\{ ( 18\!:\!26\!:\!34 ), ( 18\!:\!34\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!32 ), ( 18\!:\!32\!:\!28 ) \},$\\ 
&&$\{ ( 20\!:\!22\!:\!36 ), ( 20\!:\!36\!:\!22 ) \},$&$\{ ( 20\!:\!24\!:\!34 ), ( 20\!:\!34\!:\!24 ) \},$&$\{ ( 20\!:\!26\!:\!32 ), ( 20\!:\!32\!:\!26 ) \},$\\ 
&&$\{ ( 20\!:\!28\!:\!30 ), ( 20\!:\!30\!:\!28 ) \},$&$\{ ( 22\!:\!24\!:\!32 ), ( 22\!:\!32\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!30 ), ( 22\!:\!30\!:\!26 ) \},$\\ 
&&$\{ ( 24\!:\!26\!:\!28 ), ( 24\!:\!28\!:\!26 ) \}$&&\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{T}^2$&$\{ ( 3\!:\!6\!:\!69 ), ( 3\!:\!69\!:\!6 ) \},$&$\{ ( 3\!:\!9\!:\!66 ), ( 3\!:\!66\!:\!9 ) \},$&$\{ ( 3\!:\!12\!:\!63 ), ( 3\!:\!63\!:\!12 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!60 ), ( 3\!:\!60\!:\!15 ) \},$&$\{ ( 3\!:\!18\!:\!57 ), ( 3\!:\!57\!:\!18 ) \},$&$\{ ( 3\!:\!21\!:\!54 ), ( 3\!:\!54\!:\!21 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!51 ), ( 3\!:\!51\!:\!24 ) \},$&$\{ ( 3\!:\!27\!:\!48 ), ( 3\!:\!48\!:\!27 ) \},$&$\{ ( 3\!:\!30\!:\!45 ), ( 3\!:\!45\!:\!30 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!42 ), ( 3\!:\!42\!:\!33 ) \},$&$\{ ( 6\!:\!9\!:\!63 ), ( 6\!:\!63\!:\!9 ) \},$&$\{ ( 6\!:\!15\!:\!57 ), ( 6\!:\!57\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!21\!:\!51 ), ( 6\!:\!51\!:\!21 ) \},$&$\{ ( 6\!:\!27\!:\!45 ), ( 6\!:\!45\!:\!27 ) \},$&$\{ ( 9\!:\!12\!:\!57 ), ( 9\!:\!57\!:\!12 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!54 ), ( 9\!:\!54\!:\!15 ) \},$&$\{ ( 9\!:\!18\!:\!51 ), ( 9\!:\!51\!:\!18 ) \},$&$\{ ( 9\!:\!21\!:\!48 ), ( 9\!:\!48\!:\!21 ) \},$\\ 
&&$\{ ( 9\!:\!24\!:\!45 ), ( 9\!:\!45\!:\!24 ) \},$&$\{ ( 9\!:\!27\!:\!42 ), ( 9\!:\!42\!:\!27 ) \},$&$\{ ( 9\!:\!33\!:\!36 ), ( 9\!:\!36\!:\!33 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!51 ), ( 12\!:\!51\!:\!15 ) \},$&$\{ ( 12\!:\!21\!:\!45 ), ( 12\!:\!45\!:\!21 ) \},$&$\{ ( 15\!:\!18\!:\!45 ), ( 15\!:\!45\!:\!18 ) \},$\\ 
&&$\{ ( 15\!:\!21\!:\!42 ), ( 15\!:\!42\!:\!21 ) \},$&$\{ ( 15\!:\!27\!:\!36 ), ( 15\!:\!36\!:\!27 ) \},$&$\{ ( 15\!:\!30\!:\!33 ), ( 15\!:\!33\!:\!30 ) \},$\\ 
&&$\{ ( 18\!:\!27\!:\!33 ), ( 18\!:\!33\!:\!27 ) \},$&$\{ ( 21\!:\!24\!:\!33 ), ( 21\!:\!33\!:\!24 ) \},$&$\{ ( 21\!:\!27\!:\!30 ), ( 21\!:\!30\!:\!27 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 6 \} \times \mathbb{T}^2$&$\{ ( 6\!:\!12\!:\!60 ), ( 6\!:\!60\!:\!12 ) \},$&$\{ ( 6\!:\!18\!:\!54 ), ( 6\!:\!54\!:\!18 ) \},$&$\{ ( 6\!:\!24\!:\!48 ), ( 6\!:\!48\!:\!24 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!42 ), ( 6\!:\!42\!:\!30 ) \},$&$\{ ( 12\!:\!18\!:\!48 ), ( 12\!:\!48\!:\!18 ) \},$&$\{ ( 12\!:\!24\!:\!42 ), ( 12\!:\!42\!:\!24 ) \},$\\ 
&&$\{ ( 12\!:\!30\!:\!36 ), ( 12\!:\!36\!:\!30 ) \},$&$\{ ( 18\!:\!24\!:\!36 ), ( 18\!:\!36\!:\!24 ) \}$&\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!76 ), ( 38\!:\!38\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!74 ), ( 37\!:\!37\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!70 ), ( 35\!:\!35\!:\!8 ) \},$\\ 
&&$\{ ( 5\!:\!5\!:\!68 ), ( 34\!:\!34\!:\!10 ) \},$&$\{ ( 7\!:\!7\!:\!64 ), ( 32\!:\!32\!:\!14 ) \},$&$\{ ( 8\!:\!8\!:\!62 ), ( 31\!:\!31\!:\!16 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!58 ), ( 29\!:\!29\!:\!20 ) \},$&$\{ ( 11\!:\!11\!:\!56 ), ( 28\!:\!28\!:\!22 ) \},$&$\{ ( 14\!:\!14\!:\!50 ), ( 25\!:\!25\!:\!28 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!46 ), ( 23\!:\!23\!:\!32 ) \},$&$\{ ( 17\!:\!17\!:\!44 ), ( 22\!:\!22\!:\!34 ) \},$&$\{ ( 19\!:\!19\!:\!40 ), ( 20\!:\!20\!:\!38 ) \}$\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{K}^2$&$\{ ( 3\!:\!3\!:\!72 ), ( 36\!:\!36\!:\!6 ) \},$&$\{ ( 6\!:\!6\!:\!66 ), ( 33\!:\!33\!:\!12 ) \},$&$\{ ( 9\!:\!9\!:\!60 ), ( 30\!:\!30\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!12\!:\!54 ), ( 27\!:\!27\!:\!24 ) \},$&$\{ ( 15\!:\!15\!:\!48 ), ( 24\!:\!24\!:\!30 ) \},$&$\{ ( 18\!:\!18\!:\!42 ), ( 21\!:\!21\!:\!36 ) \}$\\ 
\hline 
\hline 
$40$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!77 ), ( 1\!:\!77\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!76 ), ( 1\!:\!76\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!75 ), ( 1\!:\!75\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!74 ), ( 1\!:\!74\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!73 ), ( 1\!:\!73\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!72 ), ( 1\!:\!72\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!71 ), ( 1\!:\!71\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!70 ), ( 1\!:\!70\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!69 ), ( 1\!:\!69\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!68 ), ( 1\!:\!68\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!67 ), ( 1\!:\!67\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!66 ), ( 1\!:\!66\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!65 ), ( 1\!:\!65\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!64 ), ( 1\!:\!64\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!63 ), ( 1\!:\!63\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!62 ), ( 1\!:\!62\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!61 ), ( 1\!:\!61\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!60 ), ( 1\!:\!60\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!59 ), ( 1\!:\!59\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!58 ), ( 1\!:\!58\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!57 ), ( 1\!:\!57\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!56 ), ( 1\!:\!56\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!55 ), ( 1\!:\!55\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!54 ), ( 1\!:\!54\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!53 ), ( 1\!:\!53\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!52 ), ( 1\!:\!52\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!51 ), ( 1\!:\!51\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!50 ), ( 1\!:\!50\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!49 ), ( 1\!:\!49\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!48 ), ( 1\!:\!48\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!47 ), ( 1\!:\!47\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!46 ), ( 1\!:\!46\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!45 ), ( 1\!:\!45\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!44 ), ( 1\!:\!44\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!43 ), ( 1\!:\!43\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!42 ), ( 1\!:\!42\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!41 ), ( 1\!:\!41\!:\!38 ) \},$&$\{ ( 2\!:\!3\!:\!75 ), ( 2\!:\!75\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!73 ), ( 2\!:\!73\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!7\!:\!71 ), ( 2\!:\!71\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!69 ), ( 2\!:\!69\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!67 ), ( 2\!:\!67\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!13\!:\!65 ), ( 2\!:\!65\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!63 ), ( 2\!:\!63\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!61 ), ( 2\!:\!61\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!19\!:\!59 ), ( 2\!:\!59\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!57 ), ( 2\!:\!57\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!55 ), ( 2\!:\!55\!:\!23 ) \},$\\ 
&&$\{ ( 2\!:\!25\!:\!53 ), ( 2\!:\!53\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!51 ), ( 2\!:\!51\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!49 ), ( 2\!:\!49\!:\!29 ) \},$\\ 
&&$\{ ( 2\!:\!31\!:\!47 ), ( 2\!:\!47\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!45 ), ( 2\!:\!45\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!43 ), ( 2\!:\!43\!:\!35 ) \},$\\ 
&&$\{ ( 2\!:\!37\!:\!41 ), ( 2\!:\!41\!:\!37 ) \},$&$\{ ( 3\!:\!4\!:\!73 ), ( 3\!:\!73\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!72 ), ( 3\!:\!72\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!71 ), ( 3\!:\!71\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!70 ), ( 3\!:\!70\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!69 ), ( 3\!:\!69\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!68 ), ( 3\!:\!68\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!67 ), ( 3\!:\!67\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!66 ), ( 3\!:\!66\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!65 ), ( 3\!:\!65\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!64 ), ( 3\!:\!64\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!63 ), ( 3\!:\!63\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!62 ), ( 3\!:\!62\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!61 ), ( 3\!:\!61\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!60 ), ( 3\!:\!60\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!59 ), ( 3\!:\!59\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!58 ), ( 3\!:\!58\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!57 ), ( 3\!:\!57\!:\!20 ) \},$\\ 
&&$\{ ( 3\!:\!21\!:\!56 ), ( 3\!:\!56\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!55 ), ( 3\!:\!55\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!54 ), ( 3\!:\!54\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!53 ), ( 3\!:\!53\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!52 ), ( 3\!:\!52\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!51 ), ( 3\!:\!51\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!27\!:\!50 ), ( 3\!:\!50\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!49 ), ( 3\!:\!49\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!48 ), ( 3\!:\!48\!:\!29 ) \},$\\ 
&&$\{ ( 3\!:\!30\!:\!47 ), ( 3\!:\!47\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!46 ), ( 3\!:\!46\!:\!31 ) \},$&$\{ ( 3\!:\!32\!:\!45 ), ( 3\!:\!45\!:\!32 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!44 ), ( 3\!:\!44\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!43 ), ( 3\!:\!43\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!42 ), ( 3\!:\!42\!:\!35 ) \},$\\ 
&&$\{ ( 3\!:\!36\!:\!41 ), ( 3\!:\!41\!:\!36 ) \},$&$\{ ( 3\!:\!38\!:\!39 ), ( 3\!:\!39\!:\!38 ) \},$&$\{ ( 4\!:\!5\!:\!71 ), ( 4\!:\!71\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!7\!:\!69 ), ( 4\!:\!69\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!67 ), ( 4\!:\!67\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!65 ), ( 4\!:\!65\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!13\!:\!63 ), ( 4\!:\!63\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!61 ), ( 4\!:\!61\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!59 ), ( 4\!:\!59\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!19\!:\!57 ), ( 4\!:\!57\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!55 ), ( 4\!:\!55\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!53 ), ( 4\!:\!53\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!25\!:\!51 ), ( 4\!:\!51\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!49 ), ( 4\!:\!49\!:\!27 ) \},$&$\{ ( 4\!:\!29\!:\!47 ), ( 4\!:\!47\!:\!29 ) \},$\\ 
&&$\{ ( 4\!:\!31\!:\!45 ), ( 4\!:\!45\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!43 ), ( 4\!:\!43\!:\!33 ) \},$&$\{ ( 4\!:\!35\!:\!41 ), ( 4\!:\!41\!:\!35 ) \},$\\ 
&&$\{ ( 4\!:\!37\!:\!39 ), ( 4\!:\!39\!:\!37 ) \},$&$\{ ( 5\!:\!6\!:\!69 ), ( 5\!:\!69\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!68 ), ( 5\!:\!68\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!67 ), ( 5\!:\!67\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!66 ), ( 5\!:\!66\!:\!9 ) \},$&$\{ ( 5\!:\!11\!:\!64 ), ( 5\!:\!64\!:\!11 ) \},$\\ 
&&$\{ ( 5\!:\!12\!:\!63 ), ( 5\!:\!63\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!62 ), ( 5\!:\!62\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!61 ), ( 5\!:\!61\!:\!14 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!59 ), ( 5\!:\!59\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!58 ), ( 5\!:\!58\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!57 ), ( 5\!:\!57\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!56 ), ( 5\!:\!56\!:\!19 ) \},$&$\{ ( 5\!:\!21\!:\!54 ), ( 5\!:\!54\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!53 ), ( 5\!:\!53\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!52 ), ( 5\!:\!52\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!51 ), ( 5\!:\!51\!:\!24 ) \},$&$\{ ( 5\!:\!26\!:\!49 ), ( 5\!:\!49\!:\!26 ) \},$\\ 
&&$\{ ( 5\!:\!27\!:\!48 ), ( 5\!:\!48\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!47 ), ( 5\!:\!47\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!46 ), ( 5\!:\!46\!:\!29 ) \},$\\ 
&&$\{ ( 5\!:\!31\!:\!44 ), ( 5\!:\!44\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!43 ), ( 5\!:\!43\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!42 ), ( 5\!:\!42\!:\!33 ) \},$\\ 
&&$\{ ( 5\!:\!34\!:\!41 ), ( 5\!:\!41\!:\!34 ) \},$&$\{ ( 5\!:\!36\!:\!39 ), ( 5\!:\!39\!:\!36 ) \},$&$\{ ( 5\!:\!37\!:\!38 ), ( 5\!:\!38\!:\!37 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!67 ), ( 6\!:\!67\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!65 ), ( 6\!:\!65\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!63 ), ( 6\!:\!63\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!61 ), ( 6\!:\!61\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!59 ), ( 6\!:\!59\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!57 ), ( 6\!:\!57\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!55 ), ( 6\!:\!55\!:\!19 ) \},$&$\{ ( 6\!:\!21\!:\!53 ), ( 6\!:\!53\!:\!21 ) \},$&$\{ ( 6\!:\!23\!:\!51 ), ( 6\!:\!51\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!49 ), ( 6\!:\!49\!:\!25 ) \},$&$\{ ( 6\!:\!27\!:\!47 ), ( 6\!:\!47\!:\!27 ) \},$&$\{ ( 6\!:\!29\!:\!45 ), ( 6\!:\!45\!:\!29 ) \},$\\ 
&&$\{ ( 6\!:\!31\!:\!43 ), ( 6\!:\!43\!:\!31 ) \},$&$\{ ( 6\!:\!33\!:\!41 ), ( 6\!:\!41\!:\!33 ) \},$&$\{ ( 6\!:\!35\!:\!39 ), ( 6\!:\!39\!:\!35 ) \},$\\ 
&&$\{ ( 7\!:\!8\!:\!65 ), ( 7\!:\!65\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!64 ), ( 7\!:\!64\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!63 ), ( 7\!:\!63\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!11\!:\!62 ), ( 7\!:\!62\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!61 ), ( 7\!:\!61\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!60 ), ( 7\!:\!60\!:\!13 ) \},$\\ 
&&$\{ ( 7\!:\!14\!:\!59 ), ( 7\!:\!59\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!58 ), ( 7\!:\!58\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!57 ), ( 7\!:\!57\!:\!16 ) \},$\\ 
&&$\{ ( 7\!:\!17\!:\!56 ), ( 7\!:\!56\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!55 ), ( 7\!:\!55\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!54 ), ( 7\!:\!54\!:\!19 ) \},$\\ 
&&$\{ ( 7\!:\!20\!:\!53 ), ( 7\!:\!53\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!52 ), ( 7\!:\!52\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!51 ), ( 7\!:\!51\!:\!22 ) \},$\\ 
&&$\{ ( 7\!:\!23\!:\!50 ), ( 7\!:\!50\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!49 ), ( 7\!:\!49\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!48 ), ( 7\!:\!48\!:\!25 ) \},$\\ 
&&$\{ ( 7\!:\!26\!:\!47 ), ( 7\!:\!47\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!46 ), ( 7\!:\!46\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!45 ), ( 7\!:\!45\!:\!28 ) \},$\\ 
&&$\{ ( 7\!:\!29\!:\!44 ), ( 7\!:\!44\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!43 ), ( 7\!:\!43\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!42 ), ( 7\!:\!42\!:\!31 ) \},$\\ 
&&$\{ ( 7\!:\!32\!:\!41 ), ( 7\!:\!41\!:\!32 ) \},$&$\{ ( 7\!:\!34\!:\!39 ), ( 7\!:\!39\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!38 ), ( 7\!:\!38\!:\!35 ) \},$\\ 
&&$\{ ( 7\!:\!36\!:\!37 ), ( 7\!:\!37\!:\!36 ) \},$&$\{ ( 8\!:\!9\!:\!63 ), ( 8\!:\!63\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!61 ), ( 8\!:\!61\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!13\!:\!59 ), ( 8\!:\!59\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!57 ), ( 8\!:\!57\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!55 ), ( 8\!:\!55\!:\!17 ) \},$\\ 
&&$\{ ( 8\!:\!19\!:\!53 ), ( 8\!:\!53\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!51 ), ( 8\!:\!51\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!49 ), ( 8\!:\!49\!:\!23 ) \},$\\ 
&&$\{ ( 8\!:\!25\!:\!47 ), ( 8\!:\!47\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!45 ), ( 8\!:\!45\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!43 ), ( 8\!:\!43\!:\!29 ) \},$\\ 
&&$\{ ( 8\!:\!31\!:\!41 ), ( 8\!:\!41\!:\!31 ) \},$&$\{ ( 8\!:\!33\!:\!39 ), ( 8\!:\!39\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!37 ), ( 8\!:\!37\!:\!35 ) \},$\\ 
&&$\{ ( 9\!:\!10\!:\!61 ), ( 9\!:\!61\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!60 ), ( 9\!:\!60\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!59 ), ( 9\!:\!59\!:\!12 ) \},$\\ 
&&$\{ ( 9\!:\!13\!:\!58 ), ( 9\!:\!58\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!57 ), ( 9\!:\!57\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!56 ), ( 9\!:\!56\!:\!15 ) \},$\\ 
&&$\{ ( 9\!:\!16\!:\!55 ), ( 9\!:\!55\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!54 ), ( 9\!:\!54\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!53 ), ( 9\!:\!53\!:\!18 ) \},$\\ 
&&$\{ ( 9\!:\!19\!:\!52 ), ( 9\!:\!52\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!51 ), ( 9\!:\!51\!:\!20 ) \},$&$\{ ( 9\!:\!21\!:\!50 ), ( 9\!:\!50\!:\!21 ) \},$\\ 
&&$\{ ( 9\!:\!22\!:\!49 ), ( 9\!:\!49\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!48 ), ( 9\!:\!48\!:\!23 ) \},$&$\{ ( 9\!:\!24\!:\!47 ), ( 9\!:\!47\!:\!24 ) \},$\\ 
&&$\{ ( 9\!:\!25\!:\!46 ), ( 9\!:\!46\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!45 ), ( 9\!:\!45\!:\!26 ) \},$&$\{ ( 9\!:\!27\!:\!44 ), ( 9\!:\!44\!:\!27 ) \},$\\ 
&&$\{ ( 9\!:\!28\!:\!43 ), ( 9\!:\!43\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!42 ), ( 9\!:\!42\!:\!29 ) \},$&$\{ ( 9\!:\!30\!:\!41 ), ( 9\!:\!41\!:\!30 ) \},$\\ 
&&$\{ ( 9\!:\!32\!:\!39 ), ( 9\!:\!39\!:\!32 ) \},$&$\{ ( 9\!:\!33\!:\!38 ), ( 9\!:\!38\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!37 ), ( 9\!:\!37\!:\!34 ) \},$\\ 
&&$\{ ( 9\!:\!35\!:\!36 ), ( 9\!:\!36\!:\!35 ) \},$&$\{ ( 10\!:\!11\!:\!59 ), ( 10\!:\!59\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!57 ), ( 10\!:\!57\!:\!13 ) \},$\\ 
&&$\{ ( 10\!:\!17\!:\!53 ), ( 10\!:\!53\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!51 ), ( 10\!:\!51\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!49 ), ( 10\!:\!49\!:\!21 ) \},$\\ 
&&$\{ ( 10\!:\!23\!:\!47 ), ( 10\!:\!47\!:\!23 ) \},$&$\{ ( 10\!:\!27\!:\!43 ), ( 10\!:\!43\!:\!27 ) \},$&$\{ ( 10\!:\!29\!:\!41 ), ( 10\!:\!41\!:\!29 ) \},$\\ 
&&$\{ ( 10\!:\!31\!:\!39 ), ( 10\!:\!39\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!37 ), ( 10\!:\!37\!:\!33 ) \},$&$\{ ( 11\!:\!12\!:\!57 ), ( 11\!:\!57\!:\!12 ) \},$\\ 
&&$\{ ( 11\!:\!13\!:\!56 ), ( 11\!:\!56\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!55 ), ( 11\!:\!55\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!54 ), ( 11\!:\!54\!:\!15 ) \},$\\ 
&&$\{ ( 11\!:\!16\!:\!53 ), ( 11\!:\!53\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!52 ), ( 11\!:\!52\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!51 ), ( 11\!:\!51\!:\!18 ) \},$\\ 
&&$\{ ( 11\!:\!19\!:\!50 ), ( 11\!:\!50\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!49 ), ( 11\!:\!49\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!48 ), ( 11\!:\!48\!:\!21 ) \},$\\ 
&&$\{ ( 11\!:\!22\!:\!47 ), ( 11\!:\!47\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!46 ), ( 11\!:\!46\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!45 ), ( 11\!:\!45\!:\!24 ) \},$\\ 
&&$\{ ( 11\!:\!25\!:\!44 ), ( 11\!:\!44\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!43 ), ( 11\!:\!43\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!42 ), ( 11\!:\!42\!:\!27 ) \},$\\ 
&&$\{ ( 11\!:\!28\!:\!41 ), ( 11\!:\!41\!:\!28 ) \},$&$\{ ( 11\!:\!30\!:\!39 ), ( 11\!:\!39\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!38 ), ( 11\!:\!38\!:\!31 ) \},$\\ 
&&$\{ ( 11\!:\!32\!:\!37 ), ( 11\!:\!37\!:\!32 ) \},$&$\{ ( 11\!:\!33\!:\!36 ), ( 11\!:\!36\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!35 ), ( 11\!:\!35\!:\!34 ) \},$\\ 
&&$\{ ( 12\!:\!13\!:\!55 ), ( 12\!:\!55\!:\!13 ) \},$&$\{ ( 12\!:\!15\!:\!53 ), ( 12\!:\!53\!:\!15 ) \},$&$\{ ( 12\!:\!17\!:\!51 ), ( 12\!:\!51\!:\!17 ) \},$\\ 
&&$\{ ( 12\!:\!19\!:\!49 ), ( 12\!:\!49\!:\!19 ) \},$&$\{ ( 12\!:\!21\!:\!47 ), ( 12\!:\!47\!:\!21 ) \},$&$\{ ( 12\!:\!23\!:\!45 ), ( 12\!:\!45\!:\!23 ) \},$\\ 
&&$\{ ( 12\!:\!25\!:\!43 ), ( 12\!:\!43\!:\!25 ) \},$&$\{ ( 12\!:\!27\!:\!41 ), ( 12\!:\!41\!:\!27 ) \},$&$\{ ( 12\!:\!29\!:\!39 ), ( 12\!:\!39\!:\!29 ) \},$\\ 
&&$\{ ( 12\!:\!31\!:\!37 ), ( 12\!:\!37\!:\!31 ) \},$&$\{ ( 12\!:\!33\!:\!35 ), ( 12\!:\!35\!:\!33 ) \},$&$\{ ( 13\!:\!14\!:\!53 ), ( 13\!:\!53\!:\!14 ) \},$\\ 
&&$\{ ( 13\!:\!15\!:\!52 ), ( 13\!:\!52\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!51 ), ( 13\!:\!51\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!50 ), ( 13\!:\!50\!:\!17 ) \},$\\ 
&&$\{ ( 13\!:\!18\!:\!49 ), ( 13\!:\!49\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!48 ), ( 13\!:\!48\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!47 ), ( 13\!:\!47\!:\!20 ) \},$\\ 
&&$\{ ( 13\!:\!21\!:\!46 ), ( 13\!:\!46\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!45 ), ( 13\!:\!45\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!44 ), ( 13\!:\!44\!:\!23 ) \},$\\ 
&&$\{ ( 13\!:\!24\!:\!43 ), ( 13\!:\!43\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!42 ), ( 13\!:\!42\!:\!25 ) \},$&$\{ ( 13\!:\!26\!:\!41 ), ( 13\!:\!41\!:\!26 ) \},$\\ 
&&$\{ ( 13\!:\!28\!:\!39 ), ( 13\!:\!39\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!38 ), ( 13\!:\!38\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!37 ), ( 13\!:\!37\!:\!30 ) \},$\\ 
&&$\{ ( 13\!:\!31\!:\!36 ), ( 13\!:\!36\!:\!31 ) \},$&$\{ ( 13\!:\!32\!:\!35 ), ( 13\!:\!35\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!34 ), ( 13\!:\!34\!:\!33 ) \},$\\ 
&&$\{ ( 14\!:\!15\!:\!51 ), ( 14\!:\!51\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!49 ), ( 14\!:\!49\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!47 ), ( 14\!:\!47\!:\!19 ) \},$\\ 
&&$\{ ( 14\!:\!21\!:\!45 ), ( 14\!:\!45\!:\!21 ) \},$&$\{ ( 14\!:\!23\!:\!43 ), ( 14\!:\!43\!:\!23 ) \},$&$\{ ( 14\!:\!25\!:\!41 ), ( 14\!:\!41\!:\!25 ) \},$\\ 
&&$\{ ( 14\!:\!27\!:\!39 ), ( 14\!:\!39\!:\!27 ) \},$&$\{ ( 14\!:\!29\!:\!37 ), ( 14\!:\!37\!:\!29 ) \},$&$\{ ( 14\!:\!31\!:\!35 ), ( 14\!:\!35\!:\!31 ) \},$\\ 
&&$\{ ( 15\!:\!16\!:\!49 ), ( 15\!:\!49\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!48 ), ( 15\!:\!48\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!47 ), ( 15\!:\!47\!:\!18 ) \},$\\ 
&&$\{ ( 15\!:\!19\!:\!46 ), ( 15\!:\!46\!:\!19 ) \},$&$\{ ( 15\!:\!21\!:\!44 ), ( 15\!:\!44\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!43 ), ( 15\!:\!43\!:\!22 ) \},$\\ 
&&$\{ ( 15\!:\!23\!:\!42 ), ( 15\!:\!42\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!41 ), ( 15\!:\!41\!:\!24 ) \},$&$\{ ( 15\!:\!26\!:\!39 ), ( 15\!:\!39\!:\!26 ) \},$\\ 
&&$\{ ( 15\!:\!27\!:\!38 ), ( 15\!:\!38\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!37 ), ( 15\!:\!37\!:\!28 ) \},$&$\{ ( 15\!:\!29\!:\!36 ), ( 15\!:\!36\!:\!29 ) \},$\\ 
&&$\{ ( 15\!:\!31\!:\!34 ), ( 15\!:\!34\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!33 ), ( 15\!:\!33\!:\!32 ) \},$&$\{ ( 16\!:\!17\!:\!47 ), ( 16\!:\!47\!:\!17 ) \},$\\ 
&&$\{ ( 16\!:\!19\!:\!45 ), ( 16\!:\!45\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!43 ), ( 16\!:\!43\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!41 ), ( 16\!:\!41\!:\!23 ) \},$\\ 
&&$\{ ( 16\!:\!25\!:\!39 ), ( 16\!:\!39\!:\!25 ) \},$&$\{ ( 16\!:\!27\!:\!37 ), ( 16\!:\!37\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!35 ), ( 16\!:\!35\!:\!29 ) \},$\\ 
&&$\{ ( 16\!:\!31\!:\!33 ), ( 16\!:\!33\!:\!31 ) \},$&$\{ ( 17\!:\!18\!:\!45 ), ( 17\!:\!45\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!44 ), ( 17\!:\!44\!:\!19 ) \},$\\ 
&&$\{ ( 17\!:\!20\!:\!43 ), ( 17\!:\!43\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!42 ), ( 17\!:\!42\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!41 ), ( 17\!:\!41\!:\!22 ) \},$\\ 
&&$\{ ( 17\!:\!24\!:\!39 ), ( 17\!:\!39\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!38 ), ( 17\!:\!38\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!37 ), ( 17\!:\!37\!:\!26 ) \},$\\ 
&&$\{ ( 17\!:\!27\!:\!36 ), ( 17\!:\!36\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!35 ), ( 17\!:\!35\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!34 ), ( 17\!:\!34\!:\!29 ) \},$\\ 
&&$\{ ( 17\!:\!30\!:\!33 ), ( 17\!:\!33\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!32 ), ( 17\!:\!32\!:\!31 ) \},$&$\{ ( 18\!:\!19\!:\!43 ), ( 18\!:\!43\!:\!19 ) \},$\\ 
&&$\{ ( 18\!:\!21\!:\!41 ), ( 18\!:\!41\!:\!21 ) \},$&$\{ ( 18\!:\!23\!:\!39 ), ( 18\!:\!39\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!37 ), ( 18\!:\!37\!:\!25 ) \},$\\ 
&&$\{ ( 18\!:\!27\!:\!35 ), ( 18\!:\!35\!:\!27 ) \},$&$\{ ( 18\!:\!29\!:\!33 ), ( 18\!:\!33\!:\!29 ) \},$&$\{ ( 19\!:\!20\!:\!41 ), ( 19\!:\!41\!:\!20 ) \},$\\ 
&&$\{ ( 19\!:\!22\!:\!39 ), ( 19\!:\!39\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!38 ), ( 19\!:\!38\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!37 ), ( 19\!:\!37\!:\!24 ) \},$\\ 
&&$\{ ( 19\!:\!25\!:\!36 ), ( 19\!:\!36\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!35 ), ( 19\!:\!35\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!34 ), ( 19\!:\!34\!:\!27 ) \},$\\ 
&&$\{ ( 19\!:\!28\!:\!33 ), ( 19\!:\!33\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!32 ), ( 19\!:\!32\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!31 ), ( 19\!:\!31\!:\!30 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!39 ), ( 20\!:\!39\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!37 ), ( 20\!:\!37\!:\!23 ) \},$&$\{ ( 20\!:\!27\!:\!33 ), ( 20\!:\!33\!:\!27 ) \},$\\ 
&&$\{ ( 20\!:\!29\!:\!31 ), ( 20\!:\!31\!:\!29 ) \},$&$\{ ( 21\!:\!22\!:\!37 ), ( 21\!:\!37\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!36 ), ( 21\!:\!36\!:\!23 ) \},$\\ 
&&$\{ ( 21\!:\!24\!:\!35 ), ( 21\!:\!35\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!34 ), ( 21\!:\!34\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!33 ), ( 21\!:\!33\!:\!26 ) \},$\\ 
&&$\{ ( 21\!:\!27\!:\!32 ), ( 21\!:\!32\!:\!27 ) \},$&$\{ ( 21\!:\!28\!:\!31 ), ( 21\!:\!31\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!30 ), ( 21\!:\!30\!:\!29 ) \},$\\ 
&&$\{ ( 22\!:\!23\!:\!35 ), ( 22\!:\!35\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!33 ), ( 22\!:\!33\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!31 ), ( 22\!:\!31\!:\!27 ) \},$\\ 
&&$\{ ( 23\!:\!24\!:\!33 ), ( 23\!:\!33\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!32 ), ( 23\!:\!32\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!31 ), ( 23\!:\!31\!:\!26 ) \},$\\ 
&&$\{ ( 23\!:\!27\!:\!30 ), ( 23\!:\!30\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!29 ), ( 23\!:\!29\!:\!28 ) \},$&$\{ ( 24\!:\!25\!:\!31 ), ( 24\!:\!31\!:\!25 ) \},$\\ 
&&$\{ ( 24\!:\!27\!:\!29 ), ( 24\!:\!29\!:\!27 ) \},$&$\{ ( 25\!:\!26\!:\!29 ), ( 25\!:\!29\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!28 ), ( 25\!:\!28\!:\!27 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!78 ), ( 39\!:\!39\!:\!2 ) \},$&$\{ ( 3\!:\!3\!:\!74 ), ( 37\!:\!37\!:\!6 ) \},$&$\{ ( 7\!:\!7\!:\!66 ), ( 33\!:\!33\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!9\!:\!62 ), ( 31\!:\!31\!:\!18 ) \},$&$\{ ( 11\!:\!11\!:\!58 ), ( 29\!:\!29\!:\!22 ) \},$&$\{ ( 13\!:\!13\!:\!54 ), ( 27\!:\!27\!:\!26 ) \},$\\ 
&&$\{ ( 17\!:\!17\!:\!46 ), ( 23\!:\!23\!:\!34 ) \},$&$\{ ( 19\!:\!19\!:\!42 ), ( 21\!:\!21\!:\!38 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!74 ), ( 2\!:\!74\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!72 ), ( 2\!:\!72\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!70 ), ( 2\!:\!70\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!68 ), ( 2\!:\!68\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!66 ), ( 2\!:\!66\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!64 ), ( 2\!:\!64\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!62 ), ( 2\!:\!62\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!60 ), ( 2\!:\!60\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!58 ), ( 2\!:\!58\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!56 ), ( 2\!:\!56\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!54 ), ( 2\!:\!54\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!52 ), ( 2\!:\!52\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!50 ), ( 2\!:\!50\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!48 ), ( 2\!:\!48\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!46 ), ( 2\!:\!46\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!44 ), ( 2\!:\!44\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!42 ), ( 2\!:\!42\!:\!36 ) \},$&$\{ ( 4\!:\!6\!:\!70 ), ( 4\!:\!70\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!10\!:\!66 ), ( 4\!:\!66\!:\!10 ) \},$&$\{ ( 4\!:\!14\!:\!62 ), ( 4\!:\!62\!:\!14 ) \},$&$\{ ( 4\!:\!18\!:\!58 ), ( 4\!:\!58\!:\!18 ) \},$\\ 
&&$\{ ( 4\!:\!22\!:\!54 ), ( 4\!:\!54\!:\!22 ) \},$&$\{ ( 4\!:\!26\!:\!50 ), ( 4\!:\!50\!:\!26 ) \},$&$\{ ( 4\!:\!30\!:\!46 ), ( 4\!:\!46\!:\!30 ) \},$\\ 
&&$\{ ( 4\!:\!34\!:\!42 ), ( 4\!:\!42\!:\!34 ) \},$&$\{ ( 6\!:\!8\!:\!66 ), ( 6\!:\!66\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!64 ), ( 6\!:\!64\!:\!10 ) \},$\\ 
&&$\{ ( 6\!:\!12\!:\!62 ), ( 6\!:\!62\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!60 ), ( 6\!:\!60\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!58 ), ( 6\!:\!58\!:\!16 ) \},$\\ 
&&$\{ ( 6\!:\!18\!:\!56 ), ( 6\!:\!56\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!54 ), ( 6\!:\!54\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!52 ), ( 6\!:\!52\!:\!22 ) \},$\\ 
&&$\{ ( 6\!:\!24\!:\!50 ), ( 6\!:\!50\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!48 ), ( 6\!:\!48\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!46 ), ( 6\!:\!46\!:\!28 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!44 ), ( 6\!:\!44\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!42 ), ( 6\!:\!42\!:\!32 ) \},$&$\{ ( 6\!:\!36\!:\!38 ), ( 6\!:\!38\!:\!36 ) \},$\\ 
&&$\{ ( 8\!:\!10\!:\!62 ), ( 8\!:\!62\!:\!10 ) \},$&$\{ ( 8\!:\!14\!:\!58 ), ( 8\!:\!58\!:\!14 ) \},$&$\{ ( 8\!:\!18\!:\!54 ), ( 8\!:\!54\!:\!18 ) \},$\\ 
&&$\{ ( 8\!:\!22\!:\!50 ), ( 8\!:\!50\!:\!22 ) \},$&$\{ ( 8\!:\!26\!:\!46 ), ( 8\!:\!46\!:\!26 ) \},$&$\{ ( 8\!:\!30\!:\!42 ), ( 8\!:\!42\!:\!30 ) \},$\\ 
&&$\{ ( 8\!:\!34\!:\!38 ), ( 8\!:\!38\!:\!34 ) \},$&$\{ ( 10\!:\!12\!:\!58 ), ( 10\!:\!58\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!56 ), ( 10\!:\!56\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!54 ), ( 10\!:\!54\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!52 ), ( 10\!:\!52\!:\!18 ) \},$&$\{ ( 10\!:\!22\!:\!48 ), ( 10\!:\!48\!:\!22 ) \},$\\ 
&&$\{ ( 10\!:\!24\!:\!46 ), ( 10\!:\!46\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!44 ), ( 10\!:\!44\!:\!26 ) \},$&$\{ ( 10\!:\!28\!:\!42 ), ( 10\!:\!42\!:\!28 ) \},$\\ 
&&$\{ ( 10\!:\!32\!:\!38 ), ( 10\!:\!38\!:\!32 ) \},$&$\{ ( 10\!:\!34\!:\!36 ), ( 10\!:\!36\!:\!34 ) \},$&$\{ ( 12\!:\!14\!:\!54 ), ( 12\!:\!54\!:\!14 ) \},$\\ 
&&$\{ ( 12\!:\!18\!:\!50 ), ( 12\!:\!50\!:\!18 ) \},$&$\{ ( 12\!:\!22\!:\!46 ), ( 12\!:\!46\!:\!22 ) \},$&$\{ ( 12\!:\!26\!:\!42 ), ( 12\!:\!42\!:\!26 ) \},$\\ 
&&$\{ ( 12\!:\!30\!:\!38 ), ( 12\!:\!38\!:\!30 ) \},$&$\{ ( 14\!:\!16\!:\!50 ), ( 14\!:\!50\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!48 ), ( 14\!:\!48\!:\!18 ) \},$\\ 
&&$\{ ( 14\!:\!20\!:\!46 ), ( 14\!:\!46\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!44 ), ( 14\!:\!44\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!42 ), ( 14\!:\!42\!:\!24 ) \},$\\ 
&&$\{ ( 14\!:\!28\!:\!38 ), ( 14\!:\!38\!:\!28 ) \},$&$\{ ( 14\!:\!30\!:\!36 ), ( 14\!:\!36\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!34 ), ( 14\!:\!34\!:\!32 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!46 ), ( 16\!:\!46\!:\!18 ) \},$&$\{ ( 16\!:\!22\!:\!42 ), ( 16\!:\!42\!:\!22 ) \},$&$\{ ( 16\!:\!26\!:\!38 ), ( 16\!:\!38\!:\!26 ) \},$\\ 
&&$\{ ( 16\!:\!30\!:\!34 ), ( 16\!:\!34\!:\!30 ) \},$&$\{ ( 18\!:\!20\!:\!42 ), ( 18\!:\!42\!:\!20 ) \},$&$\{ ( 18\!:\!24\!:\!38 ), ( 18\!:\!38\!:\!24 ) \},$\\ 
&&$\{ ( 18\!:\!26\!:\!36 ), ( 18\!:\!36\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!34 ), ( 18\!:\!34\!:\!28 ) \},$&$\{ ( 18\!:\!30\!:\!32 ), ( 18\!:\!32\!:\!30 ) \},$\\ 
&&$\{ ( 20\!:\!22\!:\!38 ), ( 20\!:\!38\!:\!22 ) \},$&$\{ ( 20\!:\!26\!:\!34 ), ( 20\!:\!34\!:\!26 ) \},$&$\{ ( 22\!:\!24\!:\!34 ), ( 22\!:\!34\!:\!24 ) \},$\\ 
&&$\{ ( 22\!:\!26\!:\!32 ), ( 22\!:\!32\!:\!26 ) \},$&$\{ ( 22\!:\!28\!:\!30 ), ( 22\!:\!30\!:\!28 ) \},$&$\{ ( 24\!:\!26\!:\!30 ), ( 24\!:\!30\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!2\!:\!76 ), ( 38\!:\!38\!:\!4 ) \},$&$\{ ( 6\!:\!6\!:\!68 ), ( 34\!:\!34\!:\!12 ) \},$&$\{ ( 14\!:\!14\!:\!52 ), ( 26\!:\!26\!:\!28 ) \},$\\ 
&&$\{ ( 18\!:\!18\!:\!44 ), ( 22\!:\!22\!:\!36 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!68 ), ( 4\!:\!68\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!64 ), ( 4\!:\!64\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!60 ), ( 4\!:\!60\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!56 ), ( 4\!:\!56\!:\!20 ) \},$&$\{ ( 4\!:\!24\!:\!52 ), ( 4\!:\!52\!:\!24 ) \},$&$\{ ( 4\!:\!28\!:\!48 ), ( 4\!:\!48\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!44 ), ( 4\!:\!44\!:\!32 ) \},$&$\{ ( 8\!:\!12\!:\!60 ), ( 8\!:\!60\!:\!12 ) \},$&$\{ ( 8\!:\!20\!:\!52 ), ( 8\!:\!52\!:\!20 ) \},$\\ 
&&$\{ ( 8\!:\!28\!:\!44 ), ( 8\!:\!44\!:\!28 ) \},$&$\{ ( 12\!:\!16\!:\!52 ), ( 12\!:\!52\!:\!16 ) \},$&$\{ ( 12\!:\!20\!:\!48 ), ( 12\!:\!48\!:\!20 ) \},$\\ 
&&$\{ ( 12\!:\!24\!:\!44 ), ( 12\!:\!44\!:\!24 ) \},$&$\{ ( 12\!:\!32\!:\!36 ), ( 12\!:\!36\!:\!32 ) \},$&$\{ ( 16\!:\!20\!:\!44 ), ( 16\!:\!44\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!28\!:\!36 ), ( 16\!:\!36\!:\!28 ) \},$&$\{ ( 20\!:\!24\!:\!36 ), ( 20\!:\!36\!:\!24 ) \},$&$\{ ( 20\!:\!28\!:\!32 ), ( 20\!:\!32\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!72 ), ( 36\!:\!36\!:\!8 ) \},$&$\{ ( 12\!:\!12\!:\!56 ), ( 28\!:\!28\!:\!24 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 5 \} \times \mathbb{T}^2$&$\{ ( 5\!:\!10\!:\!65 ), ( 5\!:\!65\!:\!10 ) \},$&$\{ ( 5\!:\!15\!:\!60 ), ( 5\!:\!60\!:\!15 ) \},$&$\{ ( 5\!:\!20\!:\!55 ), ( 5\!:\!55\!:\!20 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!50 ), ( 5\!:\!50\!:\!25 ) \},$&$\{ ( 5\!:\!30\!:\!45 ), ( 5\!:\!45\!:\!30 ) \},$&$\{ ( 10\!:\!15\!:\!55 ), ( 10\!:\!55\!:\!15 ) \},$\\ 
&&$\{ ( 10\!:\!25\!:\!45 ), ( 10\!:\!45\!:\!25 ) \},$&$\{ ( 15\!:\!20\!:\!45 ), ( 15\!:\!45\!:\!20 ) \},$&$\{ ( 15\!:\!30\!:\!35 ), ( 15\!:\!35\!:\!30 ) \},$\\ 
&&$\{ ( 20\!:\!25\!:\!35 ), ( 20\!:\!35\!:\!25 ) \},$&$\{ ( 5\!:\!5\!:\!70 ), ( 35\!:\!35\!:\!10 ) \},$&$\{ ( 15\!:\!15\!:\!50 ), ( 25\!:\!25\!:\!30 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 8 \} \times \mathbb{T}^2$&$\{ ( 8\!:\!16\!:\!56 ), ( 8\!:\!56\!:\!16 ) \},$&$\{ ( 8\!:\!24\!:\!48 ), ( 8\!:\!48\!:\!24 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 10 \} \times \mathbb{T}^2$&$\{ ( 10\!:\!20\!:\!50 ), ( 10\!:\!50\!:\!20 ) \},$&$\{ ( 10\!:\!10\!:\!60 ), ( 30\!:\!30\!:\!20 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 8 \} \times \mathbb{K}^2$&$\{ ( 8\!:\!8\!:\!64 ), ( 32\!:\!32\!:\!16 ) \},$&$\{ ( 16\!:\!16\!:\!48 ), ( 24\!:\!24\!:\!32 ) \}$&\\ 
\hline 
\hline 
$41$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!79 ), ( 1\!:\!79\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!78 ), ( 1\!:\!78\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!77 ), ( 1\!:\!77\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!76 ), ( 1\!:\!76\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!75 ), ( 1\!:\!75\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!74 ), ( 1\!:\!74\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!73 ), ( 1\!:\!73\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!72 ), ( 1\!:\!72\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!71 ), ( 1\!:\!71\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!70 ), ( 1\!:\!70\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!69 ), ( 1\!:\!69\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!68 ), ( 1\!:\!68\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!67 ), ( 1\!:\!67\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!66 ), ( 1\!:\!66\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!65 ), ( 1\!:\!65\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!64 ), ( 1\!:\!64\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!63 ), ( 1\!:\!63\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!62 ), ( 1\!:\!62\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!61 ), ( 1\!:\!61\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!60 ), ( 1\!:\!60\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!59 ), ( 1\!:\!59\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!58 ), ( 1\!:\!58\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!57 ), ( 1\!:\!57\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!56 ), ( 1\!:\!56\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!55 ), ( 1\!:\!55\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!54 ), ( 1\!:\!54\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!53 ), ( 1\!:\!53\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!52 ), ( 1\!:\!52\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!51 ), ( 1\!:\!51\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!50 ), ( 1\!:\!50\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!49 ), ( 1\!:\!49\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!48 ), ( 1\!:\!48\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!47 ), ( 1\!:\!47\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!46 ), ( 1\!:\!46\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!45 ), ( 1\!:\!45\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!44 ), ( 1\!:\!44\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!43 ), ( 1\!:\!43\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!42 ), ( 1\!:\!42\!:\!39 ) \},$&$\{ ( 2\!:\!3\!:\!77 ), ( 2\!:\!77\!:\!3 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!75 ), ( 2\!:\!75\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!73 ), ( 2\!:\!73\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!71 ), ( 2\!:\!71\!:\!9 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!69 ), ( 2\!:\!69\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!67 ), ( 2\!:\!67\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!65 ), ( 2\!:\!65\!:\!15 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!63 ), ( 2\!:\!63\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!61 ), ( 2\!:\!61\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!59 ), ( 2\!:\!59\!:\!21 ) \},$\\ 
&&$\{ ( 2\!:\!23\!:\!57 ), ( 2\!:\!57\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!55 ), ( 2\!:\!55\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!53 ), ( 2\!:\!53\!:\!27 ) \},$\\ 
&&$\{ ( 2\!:\!29\!:\!51 ), ( 2\!:\!51\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!49 ), ( 2\!:\!49\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!47 ), ( 2\!:\!47\!:\!33 ) \},$\\ 
&&$\{ ( 2\!:\!35\!:\!45 ), ( 2\!:\!45\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!43 ), ( 2\!:\!43\!:\!37 ) \},$&$\{ ( 3\!:\!4\!:\!75 ), ( 3\!:\!75\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!74 ), ( 3\!:\!74\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!73 ), ( 3\!:\!73\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!72 ), ( 3\!:\!72\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!71 ), ( 3\!:\!71\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!70 ), ( 3\!:\!70\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!69 ), ( 3\!:\!69\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!68 ), ( 3\!:\!68\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!67 ), ( 3\!:\!67\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!66 ), ( 3\!:\!66\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!65 ), ( 3\!:\!65\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!64 ), ( 3\!:\!64\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!63 ), ( 3\!:\!63\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!62 ), ( 3\!:\!62\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!61 ), ( 3\!:\!61\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!60 ), ( 3\!:\!60\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!59 ), ( 3\!:\!59\!:\!20 ) \},$&$\{ ( 3\!:\!21\!:\!58 ), ( 3\!:\!58\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!57 ), ( 3\!:\!57\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!56 ), ( 3\!:\!56\!:\!23 ) \},$&$\{ ( 3\!:\!24\!:\!55 ), ( 3\!:\!55\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!54 ), ( 3\!:\!54\!:\!25 ) \},$\\ 
&&$\{ ( 3\!:\!26\!:\!53 ), ( 3\!:\!53\!:\!26 ) \},$&$\{ ( 3\!:\!27\!:\!52 ), ( 3\!:\!52\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!51 ), ( 3\!:\!51\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!50 ), ( 3\!:\!50\!:\!29 ) \},$&$\{ ( 3\!:\!30\!:\!49 ), ( 3\!:\!49\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!48 ), ( 3\!:\!48\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!32\!:\!47 ), ( 3\!:\!47\!:\!32 ) \},$&$\{ ( 3\!:\!33\!:\!46 ), ( 3\!:\!46\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!45 ), ( 3\!:\!45\!:\!34 ) \},$\\ 
&&$\{ ( 3\!:\!35\!:\!44 ), ( 3\!:\!44\!:\!35 ) \},$&$\{ ( 3\!:\!36\!:\!43 ), ( 3\!:\!43\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!42 ), ( 3\!:\!42\!:\!37 ) \},$\\ 
&&$\{ ( 3\!:\!39\!:\!40 ), ( 3\!:\!40\!:\!39 ) \},$&$\{ ( 4\!:\!5\!:\!73 ), ( 4\!:\!73\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!71 ), ( 4\!:\!71\!:\!7 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!69 ), ( 4\!:\!69\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!67 ), ( 4\!:\!67\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!65 ), ( 4\!:\!65\!:\!13 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!63 ), ( 4\!:\!63\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!61 ), ( 4\!:\!61\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!59 ), ( 4\!:\!59\!:\!19 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!57 ), ( 4\!:\!57\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!55 ), ( 4\!:\!55\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!53 ), ( 4\!:\!53\!:\!25 ) \},$\\ 
&&$\{ ( 4\!:\!27\!:\!51 ), ( 4\!:\!51\!:\!27 ) \},$&$\{ ( 4\!:\!29\!:\!49 ), ( 4\!:\!49\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!47 ), ( 4\!:\!47\!:\!31 ) \},$\\ 
&&$\{ ( 4\!:\!33\!:\!45 ), ( 4\!:\!45\!:\!33 ) \},$&$\{ ( 4\!:\!35\!:\!43 ), ( 4\!:\!43\!:\!35 ) \},$&$\{ ( 5\!:\!6\!:\!71 ), ( 5\!:\!71\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!70 ), ( 5\!:\!70\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!69 ), ( 5\!:\!69\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!68 ), ( 5\!:\!68\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!67 ), ( 5\!:\!67\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!66 ), ( 5\!:\!66\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!65 ), ( 5\!:\!65\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!64 ), ( 5\!:\!64\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!63 ), ( 5\!:\!63\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!62 ), ( 5\!:\!62\!:\!15 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!61 ), ( 5\!:\!61\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!60 ), ( 5\!:\!60\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!59 ), ( 5\!:\!59\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!58 ), ( 5\!:\!58\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!57 ), ( 5\!:\!57\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!56 ), ( 5\!:\!56\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!55 ), ( 5\!:\!55\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!54 ), ( 5\!:\!54\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!53 ), ( 5\!:\!53\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!52 ), ( 5\!:\!52\!:\!25 ) \},$&$\{ ( 5\!:\!26\!:\!51 ), ( 5\!:\!51\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!50 ), ( 5\!:\!50\!:\!27 ) \},$\\ 
&&$\{ ( 5\!:\!28\!:\!49 ), ( 5\!:\!49\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!48 ), ( 5\!:\!48\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!47 ), ( 5\!:\!47\!:\!30 ) \},$\\ 
&&$\{ ( 5\!:\!31\!:\!46 ), ( 5\!:\!46\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!45 ), ( 5\!:\!45\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!44 ), ( 5\!:\!44\!:\!33 ) \},$\\ 
&&$\{ ( 5\!:\!34\!:\!43 ), ( 5\!:\!43\!:\!34 ) \},$&$\{ ( 5\!:\!35\!:\!42 ), ( 5\!:\!42\!:\!35 ) \},$&$\{ ( 5\!:\!37\!:\!40 ), ( 5\!:\!40\!:\!37 ) \},$\\ 
&&$\{ ( 5\!:\!38\!:\!39 ), ( 5\!:\!39\!:\!38 ) \},$&$\{ ( 6\!:\!7\!:\!69 ), ( 6\!:\!69\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!67 ), ( 6\!:\!67\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!11\!:\!65 ), ( 6\!:\!65\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!63 ), ( 6\!:\!63\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!61 ), ( 6\!:\!61\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!17\!:\!59 ), ( 6\!:\!59\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!57 ), ( 6\!:\!57\!:\!19 ) \},$&$\{ ( 6\!:\!21\!:\!55 ), ( 6\!:\!55\!:\!21 ) \},$\\ 
&&$\{ ( 6\!:\!23\!:\!53 ), ( 6\!:\!53\!:\!23 ) \},$&$\{ ( 6\!:\!25\!:\!51 ), ( 6\!:\!51\!:\!25 ) \},$&$\{ ( 6\!:\!27\!:\!49 ), ( 6\!:\!49\!:\!27 ) \},$\\ 
&&$\{ ( 6\!:\!29\!:\!47 ), ( 6\!:\!47\!:\!29 ) \},$&$\{ ( 6\!:\!31\!:\!45 ), ( 6\!:\!45\!:\!31 ) \},$&$\{ ( 6\!:\!33\!:\!43 ), ( 6\!:\!43\!:\!33 ) \},$\\ 
&&$\{ ( 6\!:\!37\!:\!39 ), ( 6\!:\!39\!:\!37 ) \},$&$\{ ( 7\!:\!8\!:\!67 ), ( 7\!:\!67\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!66 ), ( 7\!:\!66\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!65 ), ( 7\!:\!65\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!64 ), ( 7\!:\!64\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!63 ), ( 7\!:\!63\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!13\!:\!62 ), ( 7\!:\!62\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!61 ), ( 7\!:\!61\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!60 ), ( 7\!:\!60\!:\!15 ) \},$\\ 
&&$\{ ( 7\!:\!16\!:\!59 ), ( 7\!:\!59\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!58 ), ( 7\!:\!58\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!57 ), ( 7\!:\!57\!:\!18 ) \},$\\ 
&&$\{ ( 7\!:\!19\!:\!56 ), ( 7\!:\!56\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!55 ), ( 7\!:\!55\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!54 ), ( 7\!:\!54\!:\!21 ) \},$\\ 
&&$\{ ( 7\!:\!22\!:\!53 ), ( 7\!:\!53\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!52 ), ( 7\!:\!52\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!51 ), ( 7\!:\!51\!:\!24 ) \},$\\ 
&&$\{ ( 7\!:\!25\!:\!50 ), ( 7\!:\!50\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!49 ), ( 7\!:\!49\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!48 ), ( 7\!:\!48\!:\!27 ) \},$\\ 
&&$\{ ( 7\!:\!28\!:\!47 ), ( 7\!:\!47\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!46 ), ( 7\!:\!46\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!45 ), ( 7\!:\!45\!:\!30 ) \},$\\ 
&&$\{ ( 7\!:\!31\!:\!44 ), ( 7\!:\!44\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!43 ), ( 7\!:\!43\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!42 ), ( 7\!:\!42\!:\!33 ) \},$\\ 
&&$\{ ( 7\!:\!35\!:\!40 ), ( 7\!:\!40\!:\!35 ) \},$&$\{ ( 7\!:\!36\!:\!39 ), ( 7\!:\!39\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!38 ), ( 7\!:\!38\!:\!37 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!65 ), ( 8\!:\!65\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!63 ), ( 8\!:\!63\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!61 ), ( 8\!:\!61\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!59 ), ( 8\!:\!59\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!57 ), ( 8\!:\!57\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!55 ), ( 8\!:\!55\!:\!19 ) \},$\\ 
&&$\{ ( 8\!:\!21\!:\!53 ), ( 8\!:\!53\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!51 ), ( 8\!:\!51\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!49 ), ( 8\!:\!49\!:\!25 ) \},$\\ 
&&$\{ ( 8\!:\!27\!:\!47 ), ( 8\!:\!47\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!45 ), ( 8\!:\!45\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!43 ), ( 8\!:\!43\!:\!31 ) \},$\\ 
&&$\{ ( 8\!:\!35\!:\!39 ), ( 8\!:\!39\!:\!35 ) \},$&$\{ ( 9\!:\!10\!:\!63 ), ( 9\!:\!63\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!62 ), ( 9\!:\!62\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!61 ), ( 9\!:\!61\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!60 ), ( 9\!:\!60\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!59 ), ( 9\!:\!59\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!58 ), ( 9\!:\!58\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!57 ), ( 9\!:\!57\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!56 ), ( 9\!:\!56\!:\!17 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!55 ), ( 9\!:\!55\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!54 ), ( 9\!:\!54\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!53 ), ( 9\!:\!53\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!21\!:\!52 ), ( 9\!:\!52\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!51 ), ( 9\!:\!51\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!50 ), ( 9\!:\!50\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!24\!:\!49 ), ( 9\!:\!49\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!48 ), ( 9\!:\!48\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!47 ), ( 9\!:\!47\!:\!26 ) \},$\\ 
&&$\{ ( 9\!:\!27\!:\!46 ), ( 9\!:\!46\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!45 ), ( 9\!:\!45\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!44 ), ( 9\!:\!44\!:\!29 ) \},$\\ 
&&$\{ ( 9\!:\!30\!:\!43 ), ( 9\!:\!43\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!42 ), ( 9\!:\!42\!:\!31 ) \},$&$\{ ( 9\!:\!33\!:\!40 ), ( 9\!:\!40\!:\!33 ) \},$\\ 
&&$\{ ( 9\!:\!34\!:\!39 ), ( 9\!:\!39\!:\!34 ) \},$&$\{ ( 9\!:\!35\!:\!38 ), ( 9\!:\!38\!:\!35 ) \},$&$\{ ( 9\!:\!36\!:\!37 ), ( 9\!:\!37\!:\!36 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!61 ), ( 10\!:\!61\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!59 ), ( 10\!:\!59\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!57 ), ( 10\!:\!57\!:\!15 ) \},$\\ 
&&$\{ ( 10\!:\!17\!:\!55 ), ( 10\!:\!55\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!53 ), ( 10\!:\!53\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!51 ), ( 10\!:\!51\!:\!21 ) \},$\\ 
&&$\{ ( 10\!:\!23\!:\!49 ), ( 10\!:\!49\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!47 ), ( 10\!:\!47\!:\!25 ) \},$&$\{ ( 10\!:\!27\!:\!45 ), ( 10\!:\!45\!:\!27 ) \},$\\ 
&&$\{ ( 10\!:\!29\!:\!43 ), ( 10\!:\!43\!:\!29 ) \},$&$\{ ( 10\!:\!33\!:\!39 ), ( 10\!:\!39\!:\!33 ) \},$&$\{ ( 10\!:\!35\!:\!37 ), ( 10\!:\!37\!:\!35 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!59 ), ( 11\!:\!59\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!58 ), ( 11\!:\!58\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!57 ), ( 11\!:\!57\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!56 ), ( 11\!:\!56\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!55 ), ( 11\!:\!55\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!54 ), ( 11\!:\!54\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!53 ), ( 11\!:\!53\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!52 ), ( 11\!:\!52\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!51 ), ( 11\!:\!51\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!50 ), ( 11\!:\!50\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!49 ), ( 11\!:\!49\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!48 ), ( 11\!:\!48\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!47 ), ( 11\!:\!47\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!46 ), ( 11\!:\!46\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!45 ), ( 11\!:\!45\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!27\!:\!44 ), ( 11\!:\!44\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!43 ), ( 11\!:\!43\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!42 ), ( 11\!:\!42\!:\!29 ) \},$\\ 
&&$\{ ( 11\!:\!31\!:\!40 ), ( 11\!:\!40\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!39 ), ( 11\!:\!39\!:\!32 ) \},$&$\{ ( 11\!:\!33\!:\!38 ), ( 11\!:\!38\!:\!33 ) \},$\\ 
&&$\{ ( 11\!:\!34\!:\!37 ), ( 11\!:\!37\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!36 ), ( 11\!:\!36\!:\!35 ) \},$&$\{ ( 12\!:\!13\!:\!57 ), ( 12\!:\!57\!:\!13 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!55 ), ( 12\!:\!55\!:\!15 ) \},$&$\{ ( 12\!:\!17\!:\!53 ), ( 12\!:\!53\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!51 ), ( 12\!:\!51\!:\!19 ) \},$\\ 
&&$\{ ( 12\!:\!21\!:\!49 ), ( 12\!:\!49\!:\!21 ) \},$&$\{ ( 12\!:\!23\!:\!47 ), ( 12\!:\!47\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!45 ), ( 12\!:\!45\!:\!25 ) \},$\\ 
&&$\{ ( 12\!:\!27\!:\!43 ), ( 12\!:\!43\!:\!27 ) \},$&$\{ ( 12\!:\!31\!:\!39 ), ( 12\!:\!39\!:\!31 ) \},$&$\{ ( 12\!:\!33\!:\!37 ), ( 12\!:\!37\!:\!33 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!55 ), ( 13\!:\!55\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!54 ), ( 13\!:\!54\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!53 ), ( 13\!:\!53\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!52 ), ( 13\!:\!52\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!51 ), ( 13\!:\!51\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!50 ), ( 13\!:\!50\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!49 ), ( 13\!:\!49\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!48 ), ( 13\!:\!48\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!47 ), ( 13\!:\!47\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!46 ), ( 13\!:\!46\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!45 ), ( 13\!:\!45\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!44 ), ( 13\!:\!44\!:\!25 ) \},$\\ 
&&$\{ ( 13\!:\!26\!:\!43 ), ( 13\!:\!43\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!42 ), ( 13\!:\!42\!:\!27 ) \},$&$\{ ( 13\!:\!29\!:\!40 ), ( 13\!:\!40\!:\!29 ) \},$\\ 
&&$\{ ( 13\!:\!30\!:\!39 ), ( 13\!:\!39\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!38 ), ( 13\!:\!38\!:\!31 ) \},$&$\{ ( 13\!:\!32\!:\!37 ), ( 13\!:\!37\!:\!32 ) \},$\\ 
&&$\{ ( 13\!:\!33\!:\!36 ), ( 13\!:\!36\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!35 ), ( 13\!:\!35\!:\!34 ) \},$&$\{ ( 14\!:\!15\!:\!53 ), ( 14\!:\!53\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!17\!:\!51 ), ( 14\!:\!51\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!49 ), ( 14\!:\!49\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!47 ), ( 14\!:\!47\!:\!21 ) \},$\\ 
&&$\{ ( 14\!:\!23\!:\!45 ), ( 14\!:\!45\!:\!23 ) \},$&$\{ ( 14\!:\!25\!:\!43 ), ( 14\!:\!43\!:\!25 ) \},$&$\{ ( 14\!:\!29\!:\!39 ), ( 14\!:\!39\!:\!29 ) \},$\\ 
&&$\{ ( 14\!:\!31\!:\!37 ), ( 14\!:\!37\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!35 ), ( 14\!:\!35\!:\!33 ) \},$&$\{ ( 15\!:\!16\!:\!51 ), ( 15\!:\!51\!:\!16 ) \},$\\ 
&&$\{ ( 15\!:\!17\!:\!50 ), ( 15\!:\!50\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!49 ), ( 15\!:\!49\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!48 ), ( 15\!:\!48\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!47 ), ( 15\!:\!47\!:\!20 ) \},$&$\{ ( 15\!:\!21\!:\!46 ), ( 15\!:\!46\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!45 ), ( 15\!:\!45\!:\!22 ) \},$\\ 
&&$\{ ( 15\!:\!23\!:\!44 ), ( 15\!:\!44\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!43 ), ( 15\!:\!43\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!42 ), ( 15\!:\!42\!:\!25 ) \},$\\ 
&&$\{ ( 15\!:\!27\!:\!40 ), ( 15\!:\!40\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!39 ), ( 15\!:\!39\!:\!28 ) \},$&$\{ ( 15\!:\!29\!:\!38 ), ( 15\!:\!38\!:\!29 ) \},$\\ 
&&$\{ ( 15\!:\!30\!:\!37 ), ( 15\!:\!37\!:\!30 ) \},$&$\{ ( 15\!:\!31\!:\!36 ), ( 15\!:\!36\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!35 ), ( 15\!:\!35\!:\!32 ) \},$\\ 
&&$\{ ( 15\!:\!33\!:\!34 ), ( 15\!:\!34\!:\!33 ) \},$&$\{ ( 16\!:\!17\!:\!49 ), ( 16\!:\!49\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!47 ), ( 16\!:\!47\!:\!19 ) \},$\\ 
&&$\{ ( 16\!:\!21\!:\!45 ), ( 16\!:\!45\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!43 ), ( 16\!:\!43\!:\!23 ) \},$&$\{ ( 16\!:\!27\!:\!39 ), ( 16\!:\!39\!:\!27 ) \},$\\ 
&&$\{ ( 16\!:\!29\!:\!37 ), ( 16\!:\!37\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!35 ), ( 16\!:\!35\!:\!31 ) \},$&$\{ ( 17\!:\!18\!:\!47 ), ( 17\!:\!47\!:\!18 ) \},$\\ 
&&$\{ ( 17\!:\!19\!:\!46 ), ( 17\!:\!46\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!45 ), ( 17\!:\!45\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!44 ), ( 17\!:\!44\!:\!21 ) \},$\\ 
&&$\{ ( 17\!:\!22\!:\!43 ), ( 17\!:\!43\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!42 ), ( 17\!:\!42\!:\!23 ) \},$&$\{ ( 17\!:\!25\!:\!40 ), ( 17\!:\!40\!:\!25 ) \},$\\ 
&&$\{ ( 17\!:\!26\!:\!39 ), ( 17\!:\!39\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!38 ), ( 17\!:\!38\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!37 ), ( 17\!:\!37\!:\!28 ) \},$\\ 
&&$\{ ( 17\!:\!29\!:\!36 ), ( 17\!:\!36\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!35 ), ( 17\!:\!35\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!34 ), ( 17\!:\!34\!:\!31 ) \},$\\ 
&&$\{ ( 17\!:\!32\!:\!33 ), ( 17\!:\!33\!:\!32 ) \},$&$\{ ( 18\!:\!19\!:\!45 ), ( 18\!:\!45\!:\!19 ) \},$&$\{ ( 18\!:\!21\!:\!43 ), ( 18\!:\!43\!:\!21 ) \},$\\ 
&&$\{ ( 18\!:\!25\!:\!39 ), ( 18\!:\!39\!:\!25 ) \},$&$\{ ( 18\!:\!27\!:\!37 ), ( 18\!:\!37\!:\!27 ) \},$&$\{ ( 18\!:\!29\!:\!35 ), ( 18\!:\!35\!:\!29 ) \},$\\ 
&&$\{ ( 18\!:\!31\!:\!33 ), ( 18\!:\!33\!:\!31 ) \},$&$\{ ( 19\!:\!20\!:\!43 ), ( 19\!:\!43\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!42 ), ( 19\!:\!42\!:\!21 ) \},$\\ 
&&$\{ ( 19\!:\!23\!:\!40 ), ( 19\!:\!40\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!39 ), ( 19\!:\!39\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!38 ), ( 19\!:\!38\!:\!25 ) \},$\\ 
&&$\{ ( 19\!:\!26\!:\!37 ), ( 19\!:\!37\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!36 ), ( 19\!:\!36\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!35 ), ( 19\!:\!35\!:\!28 ) \},$\\ 
&&$\{ ( 19\!:\!29\!:\!34 ), ( 19\!:\!34\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!33 ), ( 19\!:\!33\!:\!30 ) \},$&$\{ ( 19\!:\!31\!:\!32 ), ( 19\!:\!32\!:\!31 ) \},$\\ 
&&$\{ ( 20\!:\!23\!:\!39 ), ( 20\!:\!39\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!37 ), ( 20\!:\!37\!:\!25 ) \},$&$\{ ( 20\!:\!27\!:\!35 ), ( 20\!:\!35\!:\!27 ) \},$\\ 
&&$\{ ( 20\!:\!29\!:\!33 ), ( 20\!:\!33\!:\!29 ) \},$&$\{ ( 21\!:\!22\!:\!39 ), ( 21\!:\!39\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!38 ), ( 21\!:\!38\!:\!23 ) \},$\\ 
&&$\{ ( 21\!:\!24\!:\!37 ), ( 21\!:\!37\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!36 ), ( 21\!:\!36\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!35 ), ( 21\!:\!35\!:\!26 ) \},$\\ 
&&$\{ ( 21\!:\!27\!:\!34 ), ( 21\!:\!34\!:\!27 ) \},$&$\{ ( 21\!:\!28\!:\!33 ), ( 21\!:\!33\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!32 ), ( 21\!:\!32\!:\!29 ) \},$\\ 
&&$\{ ( 21\!:\!30\!:\!31 ), ( 21\!:\!31\!:\!30 ) \},$&$\{ ( 22\!:\!23\!:\!37 ), ( 22\!:\!37\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!35 ), ( 22\!:\!35\!:\!25 ) \},$\\ 
&&$\{ ( 22\!:\!27\!:\!33 ), ( 22\!:\!33\!:\!27 ) \},$&$\{ ( 22\!:\!29\!:\!31 ), ( 22\!:\!31\!:\!29 ) \},$&$\{ ( 23\!:\!24\!:\!35 ), ( 23\!:\!35\!:\!24 ) \},$\\ 
&&$\{ ( 23\!:\!25\!:\!34 ), ( 23\!:\!34\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!33 ), ( 23\!:\!33\!:\!26 ) \},$&$\{ ( 23\!:\!27\!:\!32 ), ( 23\!:\!32\!:\!27 ) \},$\\ 
&&$\{ ( 23\!:\!28\!:\!31 ), ( 23\!:\!31\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!30 ), ( 23\!:\!30\!:\!29 ) \},$&$\{ ( 24\!:\!25\!:\!33 ), ( 24\!:\!33\!:\!25 ) \},$\\ 
&&$\{ ( 24\!:\!27\!:\!31 ), ( 24\!:\!31\!:\!27 ) \},$&$\{ ( 25\!:\!26\!:\!31 ), ( 25\!:\!31\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!30 ), ( 25\!:\!30\!:\!27 ) \},$\\ 
&&$\{ ( 25\!:\!28\!:\!29 ), ( 25\!:\!29\!:\!28 ) \},$&$\{ ( 26\!:\!27\!:\!29 ), ( 26\!:\!29\!:\!27 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!76 ), ( 2\!:\!76\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!74 ), ( 2\!:\!74\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!72 ), ( 2\!:\!72\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!70 ), ( 2\!:\!70\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!68 ), ( 2\!:\!68\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!66 ), ( 2\!:\!66\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!64 ), ( 2\!:\!64\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!62 ), ( 2\!:\!62\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!60 ), ( 2\!:\!60\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!58 ), ( 2\!:\!58\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!56 ), ( 2\!:\!56\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!54 ), ( 2\!:\!54\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!52 ), ( 2\!:\!52\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!50 ), ( 2\!:\!50\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!48 ), ( 2\!:\!48\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!46 ), ( 2\!:\!46\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!44 ), ( 2\!:\!44\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!42 ), ( 2\!:\!42\!:\!38 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!72 ), ( 4\!:\!72\!:\!6 ) \},$&$\{ ( 4\!:\!8\!:\!70 ), ( 4\!:\!70\!:\!8 ) \},$&$\{ ( 4\!:\!10\!:\!68 ), ( 4\!:\!68\!:\!10 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!66 ), ( 4\!:\!66\!:\!12 ) \},$&$\{ ( 4\!:\!14\!:\!64 ), ( 4\!:\!64\!:\!14 ) \},$&$\{ ( 4\!:\!16\!:\!62 ), ( 4\!:\!62\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!60 ), ( 4\!:\!60\!:\!18 ) \},$&$\{ ( 4\!:\!20\!:\!58 ), ( 4\!:\!58\!:\!20 ) \},$&$\{ ( 4\!:\!22\!:\!56 ), ( 4\!:\!56\!:\!22 ) \},$\\ 
&&$\{ ( 4\!:\!24\!:\!54 ), ( 4\!:\!54\!:\!24 ) \},$&$\{ ( 4\!:\!26\!:\!52 ), ( 4\!:\!52\!:\!26 ) \},$&$\{ ( 4\!:\!28\!:\!50 ), ( 4\!:\!50\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!30\!:\!48 ), ( 4\!:\!48\!:\!30 ) \},$&$\{ ( 4\!:\!32\!:\!46 ), ( 4\!:\!46\!:\!32 ) \},$&$\{ ( 4\!:\!34\!:\!44 ), ( 4\!:\!44\!:\!34 ) \},$\\ 
&&$\{ ( 4\!:\!36\!:\!42 ), ( 4\!:\!42\!:\!36 ) \},$&$\{ ( 4\!:\!38\!:\!40 ), ( 4\!:\!40\!:\!38 ) \},$&$\{ ( 6\!:\!8\!:\!68 ), ( 6\!:\!68\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!66 ), ( 6\!:\!66\!:\!10 ) \},$&$\{ ( 6\!:\!12\!:\!64 ), ( 6\!:\!64\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!62 ), ( 6\!:\!62\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!60 ), ( 6\!:\!60\!:\!16 ) \},$&$\{ ( 6\!:\!18\!:\!58 ), ( 6\!:\!58\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!56 ), ( 6\!:\!56\!:\!20 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!54 ), ( 6\!:\!54\!:\!22 ) \},$&$\{ ( 6\!:\!24\!:\!52 ), ( 6\!:\!52\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!50 ), ( 6\!:\!50\!:\!26 ) \},$\\ 
&&$\{ ( 6\!:\!28\!:\!48 ), ( 6\!:\!48\!:\!28 ) \},$&$\{ ( 6\!:\!30\!:\!46 ), ( 6\!:\!46\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!44 ), ( 6\!:\!44\!:\!32 ) \},$\\ 
&&$\{ ( 6\!:\!34\!:\!42 ), ( 6\!:\!42\!:\!34 ) \},$&$\{ ( 6\!:\!36\!:\!40 ), ( 6\!:\!40\!:\!36 ) \},$&$\{ ( 8\!:\!10\!:\!64 ), ( 8\!:\!64\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!62 ), ( 8\!:\!62\!:\!12 ) \},$&$\{ ( 8\!:\!14\!:\!60 ), ( 8\!:\!60\!:\!14 ) \},$&$\{ ( 8\!:\!16\!:\!58 ), ( 8\!:\!58\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!56 ), ( 8\!:\!56\!:\!18 ) \},$&$\{ ( 8\!:\!20\!:\!54 ), ( 8\!:\!54\!:\!20 ) \},$&$\{ ( 8\!:\!22\!:\!52 ), ( 8\!:\!52\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!50 ), ( 8\!:\!50\!:\!24 ) \},$&$\{ ( 8\!:\!26\!:\!48 ), ( 8\!:\!48\!:\!26 ) \},$&$\{ ( 8\!:\!28\!:\!46 ), ( 8\!:\!46\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!44 ), ( 8\!:\!44\!:\!30 ) \},$&$\{ ( 8\!:\!32\!:\!42 ), ( 8\!:\!42\!:\!32 ) \},$&$\{ ( 8\!:\!34\!:\!40 ), ( 8\!:\!40\!:\!34 ) \},$\\ 
&&$\{ ( 8\!:\!36\!:\!38 ), ( 8\!:\!38\!:\!36 ) \},$&$\{ ( 10\!:\!12\!:\!60 ), ( 10\!:\!60\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!58 ), ( 10\!:\!58\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!56 ), ( 10\!:\!56\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!54 ), ( 10\!:\!54\!:\!18 ) \},$&$\{ ( 10\!:\!20\!:\!52 ), ( 10\!:\!52\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!22\!:\!50 ), ( 10\!:\!50\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!48 ), ( 10\!:\!48\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!46 ), ( 10\!:\!46\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!28\!:\!44 ), ( 10\!:\!44\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!42 ), ( 10\!:\!42\!:\!30 ) \},$&$\{ ( 10\!:\!32\!:\!40 ), ( 10\!:\!40\!:\!32 ) \},$\\ 
&&$\{ ( 10\!:\!34\!:\!38 ), ( 10\!:\!38\!:\!34 ) \},$&$\{ ( 12\!:\!14\!:\!56 ), ( 12\!:\!56\!:\!14 ) \},$&$\{ ( 12\!:\!16\!:\!54 ), ( 12\!:\!54\!:\!16 ) \},$\\ 
&&$\{ ( 12\!:\!18\!:\!52 ), ( 12\!:\!52\!:\!18 ) \},$&$\{ ( 12\!:\!20\!:\!50 ), ( 12\!:\!50\!:\!20 ) \},$&$\{ ( 12\!:\!22\!:\!48 ), ( 12\!:\!48\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!24\!:\!46 ), ( 12\!:\!46\!:\!24 ) \},$&$\{ ( 12\!:\!26\!:\!44 ), ( 12\!:\!44\!:\!26 ) \},$&$\{ ( 12\!:\!28\!:\!42 ), ( 12\!:\!42\!:\!28 ) \},$\\ 
&&$\{ ( 12\!:\!30\!:\!40 ), ( 12\!:\!40\!:\!30 ) \},$&$\{ ( 12\!:\!32\!:\!38 ), ( 12\!:\!38\!:\!32 ) \},$&$\{ ( 12\!:\!34\!:\!36 ), ( 12\!:\!36\!:\!34 ) \},$\\ 
&&$\{ ( 14\!:\!16\!:\!52 ), ( 14\!:\!52\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!50 ), ( 14\!:\!50\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!48 ), ( 14\!:\!48\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!22\!:\!46 ), ( 14\!:\!46\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!44 ), ( 14\!:\!44\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!42 ), ( 14\!:\!42\!:\!26 ) \},$\\ 
&&$\{ ( 14\!:\!28\!:\!40 ), ( 14\!:\!40\!:\!28 ) \},$&$\{ ( 14\!:\!30\!:\!38 ), ( 14\!:\!38\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!36 ), ( 14\!:\!36\!:\!32 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!48 ), ( 16\!:\!48\!:\!18 ) \},$&$\{ ( 16\!:\!20\!:\!46 ), ( 16\!:\!46\!:\!20 ) \},$&$\{ ( 16\!:\!22\!:\!44 ), ( 16\!:\!44\!:\!22 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!42 ), ( 16\!:\!42\!:\!24 ) \},$&$\{ ( 16\!:\!26\!:\!40 ), ( 16\!:\!40\!:\!26 ) \},$&$\{ ( 16\!:\!28\!:\!38 ), ( 16\!:\!38\!:\!28 ) \},$\\ 
&&$\{ ( 16\!:\!30\!:\!36 ), ( 16\!:\!36\!:\!30 ) \},$&$\{ ( 16\!:\!32\!:\!34 ), ( 16\!:\!34\!:\!32 ) \},$&$\{ ( 18\!:\!20\!:\!44 ), ( 18\!:\!44\!:\!20 ) \},$\\ 
&&$\{ ( 18\!:\!22\!:\!42 ), ( 18\!:\!42\!:\!22 ) \},$&$\{ ( 18\!:\!24\!:\!40 ), ( 18\!:\!40\!:\!24 ) \},$&$\{ ( 18\!:\!26\!:\!38 ), ( 18\!:\!38\!:\!26 ) \},$\\ 
&&$\{ ( 18\!:\!28\!:\!36 ), ( 18\!:\!36\!:\!28 ) \},$&$\{ ( 18\!:\!30\!:\!34 ), ( 18\!:\!34\!:\!30 ) \},$&$\{ ( 20\!:\!22\!:\!40 ), ( 20\!:\!40\!:\!22 ) \},$\\ 
&&$\{ ( 20\!:\!24\!:\!38 ), ( 20\!:\!38\!:\!24 ) \},$&$\{ ( 20\!:\!26\!:\!36 ), ( 20\!:\!36\!:\!26 ) \},$&$\{ ( 20\!:\!28\!:\!34 ), ( 20\!:\!34\!:\!28 ) \},$\\ 
&&$\{ ( 20\!:\!30\!:\!32 ), ( 20\!:\!32\!:\!30 ) \},$&$\{ ( 22\!:\!24\!:\!36 ), ( 22\!:\!36\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!34 ), ( 22\!:\!34\!:\!26 ) \},$\\ 
&&$\{ ( 22\!:\!28\!:\!32 ), ( 22\!:\!32\!:\!28 ) \},$&$\{ ( 24\!:\!26\!:\!32 ), ( 24\!:\!32\!:\!26 ) \},$&$\{ ( 24\!:\!28\!:\!30 ), ( 24\!:\!30\!:\!28 ) \}$\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!80 ), ( 40\!:\!40\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!78 ), ( 39\!:\!39\!:\!4 ) \},$&$\{ ( 3\!:\!3\!:\!76 ), ( 38\!:\!38\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!74 ), ( 37\!:\!37\!:\!8 ) \},$&$\{ ( 5\!:\!5\!:\!72 ), ( 36\!:\!36\!:\!10 ) \},$&$\{ ( 6\!:\!6\!:\!70 ), ( 35\!:\!35\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!68 ), ( 34\!:\!34\!:\!14 ) \},$&$\{ ( 8\!:\!8\!:\!66 ), ( 33\!:\!33\!:\!16 ) \},$&$\{ ( 9\!:\!9\!:\!64 ), ( 32\!:\!32\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!62 ), ( 31\!:\!31\!:\!20 ) \},$&$\{ ( 11\!:\!11\!:\!60 ), ( 30\!:\!30\!:\!22 ) \},$&$\{ ( 12\!:\!12\!:\!58 ), ( 29\!:\!29\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!56 ), ( 28\!:\!28\!:\!26 ) \},$&$\{ ( 14\!:\!14\!:\!54 ), ( 27\!:\!27\!:\!28 ) \},$&$\{ ( 15\!:\!15\!:\!52 ), ( 26\!:\!26\!:\!30 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!50 ), ( 25\!:\!25\!:\!32 ) \},$&$\{ ( 17\!:\!17\!:\!48 ), ( 24\!:\!24\!:\!34 ) \},$&$\{ ( 18\!:\!18\!:\!46 ), ( 23\!:\!23\!:\!36 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!44 ), ( 22\!:\!22\!:\!38 ) \},$&$\{ ( 20\!:\!20\!:\!42 ), ( 21\!:\!21\!:\!40 ) \}$&\\ 
\hline 
\hline 
$42$&$\{ 1 , \ldots , 14 \} \times \mathbb{S}^2$&$\{(28\!:\!28\!:\!28), (14\!:\!14\!:\!56)\}$&& \\
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!81 ), ( 1\!:\!81\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!80 ), ( 1\!:\!80\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!79 ), ( 1\!:\!79\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!78 ), ( 1\!:\!78\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!77 ), ( 1\!:\!77\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!76 ), ( 1\!:\!76\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!75 ), ( 1\!:\!75\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!74 ), ( 1\!:\!74\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!73 ), ( 1\!:\!73\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!72 ), ( 1\!:\!72\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!71 ), ( 1\!:\!71\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!70 ), ( 1\!:\!70\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!69 ), ( 1\!:\!69\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!68 ), ( 1\!:\!68\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!67 ), ( 1\!:\!67\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!66 ), ( 1\!:\!66\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!65 ), ( 1\!:\!65\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!64 ), ( 1\!:\!64\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!63 ), ( 1\!:\!63\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!62 ), ( 1\!:\!62\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!61 ), ( 1\!:\!61\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!60 ), ( 1\!:\!60\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!59 ), ( 1\!:\!59\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!58 ), ( 1\!:\!58\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!57 ), ( 1\!:\!57\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!56 ), ( 1\!:\!56\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!55 ), ( 1\!:\!55\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!54 ), ( 1\!:\!54\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!53 ), ( 1\!:\!53\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!52 ), ( 1\!:\!52\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!51 ), ( 1\!:\!51\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!50 ), ( 1\!:\!50\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!49 ), ( 1\!:\!49\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!48 ), ( 1\!:\!48\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!47 ), ( 1\!:\!47\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!46 ), ( 1\!:\!46\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!45 ), ( 1\!:\!45\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!44 ), ( 1\!:\!44\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!43 ), ( 1\!:\!43\!:\!40 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!79 ), ( 2\!:\!79\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!77 ), ( 2\!:\!77\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!75 ), ( 2\!:\!75\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!73 ), ( 2\!:\!73\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!71 ), ( 2\!:\!71\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!69 ), ( 2\!:\!69\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!67 ), ( 2\!:\!67\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!65 ), ( 2\!:\!65\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!63 ), ( 2\!:\!63\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!21\!:\!61 ), ( 2\!:\!61\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!59 ), ( 2\!:\!59\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!57 ), ( 2\!:\!57\!:\!25 ) \},$\\ 
&&$\{ ( 2\!:\!27\!:\!55 ), ( 2\!:\!55\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!53 ), ( 2\!:\!53\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!51 ), ( 2\!:\!51\!:\!31 ) \},$\\ 
&&$\{ ( 2\!:\!33\!:\!49 ), ( 2\!:\!49\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!47 ), ( 2\!:\!47\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!45 ), ( 2\!:\!45\!:\!37 ) \},$\\ 
&&$\{ ( 2\!:\!39\!:\!43 ), ( 2\!:\!43\!:\!39 ) \},$&$\{ ( 3\!:\!4\!:\!77 ), ( 3\!:\!77\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!76 ), ( 3\!:\!76\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!7\!:\!74 ), ( 3\!:\!74\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!73 ), ( 3\!:\!73\!:\!8 ) \},$&$\{ ( 3\!:\!10\!:\!71 ), ( 3\!:\!71\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!70 ), ( 3\!:\!70\!:\!11 ) \},$&$\{ ( 3\!:\!13\!:\!68 ), ( 3\!:\!68\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!67 ), ( 3\!:\!67\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!16\!:\!65 ), ( 3\!:\!65\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!64 ), ( 3\!:\!64\!:\!17 ) \},$&$\{ ( 3\!:\!19\!:\!62 ), ( 3\!:\!62\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!61 ), ( 3\!:\!61\!:\!20 ) \},$&$\{ ( 3\!:\!22\!:\!59 ), ( 3\!:\!59\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!58 ), ( 3\!:\!58\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!25\!:\!56 ), ( 3\!:\!56\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!55 ), ( 3\!:\!55\!:\!26 ) \},$&$\{ ( 3\!:\!28\!:\!53 ), ( 3\!:\!53\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!52 ), ( 3\!:\!52\!:\!29 ) \},$&$\{ ( 3\!:\!31\!:\!50 ), ( 3\!:\!50\!:\!31 ) \},$&$\{ ( 3\!:\!32\!:\!49 ), ( 3\!:\!49\!:\!32 ) \},$\\ 
&&$\{ ( 3\!:\!34\!:\!47 ), ( 3\!:\!47\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!46 ), ( 3\!:\!46\!:\!35 ) \},$&$\{ ( 3\!:\!37\!:\!44 ), ( 3\!:\!44\!:\!37 ) \},$\\ 
&&$\{ ( 3\!:\!38\!:\!43 ), ( 3\!:\!43\!:\!38 ) \},$&$\{ ( 3\!:\!40\!:\!41 ), ( 3\!:\!41\!:\!40 ) \},$&$\{ ( 4\!:\!5\!:\!75 ), ( 4\!:\!75\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!7\!:\!73 ), ( 4\!:\!73\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!71 ), ( 4\!:\!71\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!69 ), ( 4\!:\!69\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!13\!:\!67 ), ( 4\!:\!67\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!65 ), ( 4\!:\!65\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!63 ), ( 4\!:\!63\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!19\!:\!61 ), ( 4\!:\!61\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!59 ), ( 4\!:\!59\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!57 ), ( 4\!:\!57\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!25\!:\!55 ), ( 4\!:\!55\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!53 ), ( 4\!:\!53\!:\!27 ) \},$&$\{ ( 4\!:\!29\!:\!51 ), ( 4\!:\!51\!:\!29 ) \},$\\ 
&&$\{ ( 4\!:\!31\!:\!49 ), ( 4\!:\!49\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!47 ), ( 4\!:\!47\!:\!33 ) \},$&$\{ ( 4\!:\!35\!:\!45 ), ( 4\!:\!45\!:\!35 ) \},$\\ 
&&$\{ ( 4\!:\!37\!:\!43 ), ( 4\!:\!43\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!41 ), ( 4\!:\!41\!:\!39 ) \},$&$\{ ( 5\!:\!6\!:\!73 ), ( 5\!:\!73\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!72 ), ( 5\!:\!72\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!71 ), ( 5\!:\!71\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!70 ), ( 5\!:\!70\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!69 ), ( 5\!:\!69\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!68 ), ( 5\!:\!68\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!67 ), ( 5\!:\!67\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!66 ), ( 5\!:\!66\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!65 ), ( 5\!:\!65\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!64 ), ( 5\!:\!64\!:\!15 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!63 ), ( 5\!:\!63\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!62 ), ( 5\!:\!62\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!61 ), ( 5\!:\!61\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!60 ), ( 5\!:\!60\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!59 ), ( 5\!:\!59\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!58 ), ( 5\!:\!58\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!57 ), ( 5\!:\!57\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!56 ), ( 5\!:\!56\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!55 ), ( 5\!:\!55\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!54 ), ( 5\!:\!54\!:\!25 ) \},$&$\{ ( 5\!:\!26\!:\!53 ), ( 5\!:\!53\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!52 ), ( 5\!:\!52\!:\!27 ) \},$\\ 
&&$\{ ( 5\!:\!28\!:\!51 ), ( 5\!:\!51\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!50 ), ( 5\!:\!50\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!49 ), ( 5\!:\!49\!:\!30 ) \},$\\ 
&&$\{ ( 5\!:\!31\!:\!48 ), ( 5\!:\!48\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!47 ), ( 5\!:\!47\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!46 ), ( 5\!:\!46\!:\!33 ) \},$\\ 
&&$\{ ( 5\!:\!34\!:\!45 ), ( 5\!:\!45\!:\!34 ) \},$&$\{ ( 5\!:\!35\!:\!44 ), ( 5\!:\!44\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!43 ), ( 5\!:\!43\!:\!36 ) \},$\\ 
&&$\{ ( 5\!:\!38\!:\!41 ), ( 5\!:\!41\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!40 ), ( 5\!:\!40\!:\!39 ) \},$&$\{ ( 6\!:\!7\!:\!71 ), ( 6\!:\!71\!:\!7 ) \},$\\ 
&&$\{ ( 6\!:\!11\!:\!67 ), ( 6\!:\!67\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!65 ), ( 6\!:\!65\!:\!13 ) \},$&$\{ ( 6\!:\!17\!:\!61 ), ( 6\!:\!61\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!59 ), ( 6\!:\!59\!:\!19 ) \},$&$\{ ( 6\!:\!23\!:\!55 ), ( 6\!:\!55\!:\!23 ) \},$&$\{ ( 6\!:\!25\!:\!53 ), ( 6\!:\!53\!:\!25 ) \},$\\ 
&&$\{ ( 6\!:\!29\!:\!49 ), ( 6\!:\!49\!:\!29 ) \},$&$\{ ( 6\!:\!31\!:\!47 ), ( 6\!:\!47\!:\!31 ) \},$&$\{ ( 6\!:\!35\!:\!43 ), ( 6\!:\!43\!:\!35 ) \},$\\ 
&&$\{ ( 6\!:\!37\!:\!41 ), ( 6\!:\!41\!:\!37 ) \},$&$\{ ( 7\!:\!8\!:\!69 ), ( 7\!:\!69\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!68 ), ( 7\!:\!68\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!67 ), ( 7\!:\!67\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!66 ), ( 7\!:\!66\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!65 ), ( 7\!:\!65\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!13\!:\!64 ), ( 7\!:\!64\!:\!13 ) \},$&$\{ ( 7\!:\!15\!:\!62 ), ( 7\!:\!62\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!61 ), ( 7\!:\!61\!:\!16 ) \},$\\ 
&&$\{ ( 7\!:\!17\!:\!60 ), ( 7\!:\!60\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!59 ), ( 7\!:\!59\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!58 ), ( 7\!:\!58\!:\!19 ) \},$\\ 
&&$\{ ( 7\!:\!20\!:\!57 ), ( 7\!:\!57\!:\!20 ) \},$&$\{ ( 7\!:\!22\!:\!55 ), ( 7\!:\!55\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!54 ), ( 7\!:\!54\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!24\!:\!53 ), ( 7\!:\!53\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!52 ), ( 7\!:\!52\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!51 ), ( 7\!:\!51\!:\!26 ) \},$\\ 
&&$\{ ( 7\!:\!27\!:\!50 ), ( 7\!:\!50\!:\!27 ) \},$&$\{ ( 7\!:\!29\!:\!48 ), ( 7\!:\!48\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!47 ), ( 7\!:\!47\!:\!30 ) \},$\\ 
&&$\{ ( 7\!:\!31\!:\!46 ), ( 7\!:\!46\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!45 ), ( 7\!:\!45\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!44 ), ( 7\!:\!44\!:\!33 ) \},$\\ 
&&$\{ ( 7\!:\!34\!:\!43 ), ( 7\!:\!43\!:\!34 ) \},$&$\{ ( 7\!:\!36\!:\!41 ), ( 7\!:\!41\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!40 ), ( 7\!:\!40\!:\!37 ) \},$\\ 
&&$\{ ( 7\!:\!38\!:\!39 ), ( 7\!:\!39\!:\!38 ) \},$&$\{ ( 8\!:\!9\!:\!67 ), ( 8\!:\!67\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!65 ), ( 8\!:\!65\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!13\!:\!63 ), ( 8\!:\!63\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!61 ), ( 8\!:\!61\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!59 ), ( 8\!:\!59\!:\!17 ) \},$\\ 
&&$\{ ( 8\!:\!19\!:\!57 ), ( 8\!:\!57\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!55 ), ( 8\!:\!55\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!53 ), ( 8\!:\!53\!:\!23 ) \},$\\ 
&&$\{ ( 8\!:\!25\!:\!51 ), ( 8\!:\!51\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!49 ), ( 8\!:\!49\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!47 ), ( 8\!:\!47\!:\!29 ) \},$\\ 
&&$\{ ( 8\!:\!31\!:\!45 ), ( 8\!:\!45\!:\!31 ) \},$&$\{ ( 8\!:\!33\!:\!43 ), ( 8\!:\!43\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!41 ), ( 8\!:\!41\!:\!35 ) \},$\\ 
&&$\{ ( 8\!:\!37\!:\!39 ), ( 8\!:\!39\!:\!37 ) \},$&$\{ ( 9\!:\!10\!:\!65 ), ( 9\!:\!65\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!64 ), ( 9\!:\!64\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!13\!:\!62 ), ( 9\!:\!62\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!61 ), ( 9\!:\!61\!:\!14 ) \},$&$\{ ( 9\!:\!16\!:\!59 ), ( 9\!:\!59\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!58 ), ( 9\!:\!58\!:\!17 ) \},$&$\{ ( 9\!:\!19\!:\!56 ), ( 9\!:\!56\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!55 ), ( 9\!:\!55\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!22\!:\!53 ), ( 9\!:\!53\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!52 ), ( 9\!:\!52\!:\!23 ) \},$&$\{ ( 9\!:\!25\!:\!50 ), ( 9\!:\!50\!:\!25 ) \},$\\ 
&&$\{ ( 9\!:\!26\!:\!49 ), ( 9\!:\!49\!:\!26 ) \},$&$\{ ( 9\!:\!28\!:\!47 ), ( 9\!:\!47\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!46 ), ( 9\!:\!46\!:\!29 ) \},$\\ 
&&$\{ ( 9\!:\!31\!:\!44 ), ( 9\!:\!44\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!43 ), ( 9\!:\!43\!:\!32 ) \},$&$\{ ( 9\!:\!34\!:\!41 ), ( 9\!:\!41\!:\!34 ) \},$\\ 
&&$\{ ( 9\!:\!35\!:\!40 ), ( 9\!:\!40\!:\!35 ) \},$&$\{ ( 9\!:\!37\!:\!38 ), ( 9\!:\!38\!:\!37 ) \},$&$\{ ( 10\!:\!11\!:\!63 ), ( 10\!:\!63\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!13\!:\!61 ), ( 10\!:\!61\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!59 ), ( 10\!:\!59\!:\!15 ) \},$&$\{ ( 10\!:\!17\!:\!57 ), ( 10\!:\!57\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!19\!:\!55 ), ( 10\!:\!55\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!53 ), ( 10\!:\!53\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!51 ), ( 10\!:\!51\!:\!23 ) \},$\\ 
&&$\{ ( 10\!:\!25\!:\!49 ), ( 10\!:\!49\!:\!25 ) \},$&$\{ ( 10\!:\!27\!:\!47 ), ( 10\!:\!47\!:\!27 ) \},$&$\{ ( 10\!:\!29\!:\!45 ), ( 10\!:\!45\!:\!29 ) \},$\\ 
&&$\{ ( 10\!:\!31\!:\!43 ), ( 10\!:\!43\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!41 ), ( 10\!:\!41\!:\!33 ) \},$&$\{ ( 10\!:\!35\!:\!39 ), ( 10\!:\!39\!:\!35 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!61 ), ( 11\!:\!61\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!60 ), ( 11\!:\!60\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!59 ), ( 11\!:\!59\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!58 ), ( 11\!:\!58\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!57 ), ( 11\!:\!57\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!56 ), ( 11\!:\!56\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!55 ), ( 11\!:\!55\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!54 ), ( 11\!:\!54\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!53 ), ( 11\!:\!53\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!52 ), ( 11\!:\!52\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!51 ), ( 11\!:\!51\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!50 ), ( 11\!:\!50\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!49 ), ( 11\!:\!49\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!48 ), ( 11\!:\!48\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!47 ), ( 11\!:\!47\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!27\!:\!46 ), ( 11\!:\!46\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!45 ), ( 11\!:\!45\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!44 ), ( 11\!:\!44\!:\!29 ) \},$\\ 
&&$\{ ( 11\!:\!30\!:\!43 ), ( 11\!:\!43\!:\!30 ) \},$&$\{ ( 11\!:\!32\!:\!41 ), ( 11\!:\!41\!:\!32 ) \},$&$\{ ( 11\!:\!33\!:\!40 ), ( 11\!:\!40\!:\!33 ) \},$\\ 
&&$\{ ( 11\!:\!34\!:\!39 ), ( 11\!:\!39\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!38 ), ( 11\!:\!38\!:\!35 ) \},$&$\{ ( 11\!:\!36\!:\!37 ), ( 11\!:\!37\!:\!36 ) \},$\\ 
&&$\{ ( 12\!:\!13\!:\!59 ), ( 12\!:\!59\!:\!13 ) \},$&$\{ ( 12\!:\!17\!:\!55 ), ( 12\!:\!55\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!53 ), ( 12\!:\!53\!:\!19 ) \},$\\ 
&&$\{ ( 12\!:\!23\!:\!49 ), ( 12\!:\!49\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!47 ), ( 12\!:\!47\!:\!25 ) \},$&$\{ ( 12\!:\!29\!:\!43 ), ( 12\!:\!43\!:\!29 ) \},$\\ 
&&$\{ ( 12\!:\!31\!:\!41 ), ( 12\!:\!41\!:\!31 ) \},$&$\{ ( 12\!:\!35\!:\!37 ), ( 12\!:\!37\!:\!35 ) \},$&$\{ ( 13\!:\!14\!:\!57 ), ( 13\!:\!57\!:\!14 ) \},$\\ 
&&$\{ ( 13\!:\!15\!:\!56 ), ( 13\!:\!56\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!55 ), ( 13\!:\!55\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!54 ), ( 13\!:\!54\!:\!17 ) \},$\\ 
&&$\{ ( 13\!:\!18\!:\!53 ), ( 13\!:\!53\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!52 ), ( 13\!:\!52\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!51 ), ( 13\!:\!51\!:\!20 ) \},$\\ 
&&$\{ ( 13\!:\!21\!:\!50 ), ( 13\!:\!50\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!49 ), ( 13\!:\!49\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!48 ), ( 13\!:\!48\!:\!23 ) \},$\\ 
&&$\{ ( 13\!:\!24\!:\!47 ), ( 13\!:\!47\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!46 ), ( 13\!:\!46\!:\!25 ) \},$&$\{ ( 13\!:\!26\!:\!45 ), ( 13\!:\!45\!:\!26 ) \},$\\ 
&&$\{ ( 13\!:\!27\!:\!44 ), ( 13\!:\!44\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!43 ), ( 13\!:\!43\!:\!28 ) \},$&$\{ ( 13\!:\!30\!:\!41 ), ( 13\!:\!41\!:\!30 ) \},$\\ 
&&$\{ ( 13\!:\!31\!:\!40 ), ( 13\!:\!40\!:\!31 ) \},$&$\{ ( 13\!:\!32\!:\!39 ), ( 13\!:\!39\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!38 ), ( 13\!:\!38\!:\!33 ) \},$\\ 
&&$\{ ( 13\!:\!34\!:\!37 ), ( 13\!:\!37\!:\!34 ) \},$&$\{ ( 13\!:\!35\!:\!36 ), ( 13\!:\!36\!:\!35 ) \},$&$\{ ( 14\!:\!15\!:\!55 ), ( 14\!:\!55\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!17\!:\!53 ), ( 14\!:\!53\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!51 ), ( 14\!:\!51\!:\!19 ) \},$&$\{ ( 14\!:\!23\!:\!47 ), ( 14\!:\!47\!:\!23 ) \},$\\ 
&&$\{ ( 14\!:\!25\!:\!45 ), ( 14\!:\!45\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!43 ), ( 14\!:\!43\!:\!27 ) \},$&$\{ ( 14\!:\!29\!:\!41 ), ( 14\!:\!41\!:\!29 ) \},$\\ 
&&$\{ ( 14\!:\!31\!:\!39 ), ( 14\!:\!39\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!37 ), ( 14\!:\!37\!:\!33 ) \},$&$\{ ( 15\!:\!16\!:\!53 ), ( 15\!:\!53\!:\!16 ) \},$\\ 
&&$\{ ( 15\!:\!17\!:\!52 ), ( 15\!:\!52\!:\!17 ) \},$&$\{ ( 15\!:\!19\!:\!50 ), ( 15\!:\!50\!:\!19 ) \},$&$\{ ( 15\!:\!20\!:\!49 ), ( 15\!:\!49\!:\!20 ) \},$\\ 
&&$\{ ( 15\!:\!22\!:\!47 ), ( 15\!:\!47\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!46 ), ( 15\!:\!46\!:\!23 ) \},$&$\{ ( 15\!:\!25\!:\!44 ), ( 15\!:\!44\!:\!25 ) \},$\\ 
&&$\{ ( 15\!:\!26\!:\!43 ), ( 15\!:\!43\!:\!26 ) \},$&$\{ ( 15\!:\!28\!:\!41 ), ( 15\!:\!41\!:\!28 ) \},$&$\{ ( 15\!:\!29\!:\!40 ), ( 15\!:\!40\!:\!29 ) \},$\\ 
&&$\{ ( 15\!:\!31\!:\!38 ), ( 15\!:\!38\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!37 ), ( 15\!:\!37\!:\!32 ) \},$&$\{ ( 15\!:\!34\!:\!35 ), ( 15\!:\!35\!:\!34 ) \},$\\ 
&&$\{ ( 16\!:\!17\!:\!51 ), ( 16\!:\!51\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!49 ), ( 16\!:\!49\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!47 ), ( 16\!:\!47\!:\!21 ) \},$\\ 
&&$\{ ( 16\!:\!23\!:\!45 ), ( 16\!:\!45\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!43 ), ( 16\!:\!43\!:\!25 ) \},$&$\{ ( 16\!:\!27\!:\!41 ), ( 16\!:\!41\!:\!27 ) \},$\\ 
&&$\{ ( 16\!:\!29\!:\!39 ), ( 16\!:\!39\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!37 ), ( 16\!:\!37\!:\!31 ) \},$&$\{ ( 16\!:\!33\!:\!35 ), ( 16\!:\!35\!:\!33 ) \},$\\ 
&&$\{ ( 17\!:\!18\!:\!49 ), ( 17\!:\!49\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!48 ), ( 17\!:\!48\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!47 ), ( 17\!:\!47\!:\!20 ) \},$\\ 
&&$\{ ( 17\!:\!21\!:\!46 ), ( 17\!:\!46\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!45 ), ( 17\!:\!45\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!44 ), ( 17\!:\!44\!:\!23 ) \},$\\ 
&&$\{ ( 17\!:\!24\!:\!43 ), ( 17\!:\!43\!:\!24 ) \},$&$\{ ( 17\!:\!26\!:\!41 ), ( 17\!:\!41\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!40 ), ( 17\!:\!40\!:\!27 ) \},$\\ 
&&$\{ ( 17\!:\!28\!:\!39 ), ( 17\!:\!39\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!38 ), ( 17\!:\!38\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!37 ), ( 17\!:\!37\!:\!30 ) \},$\\ 
&&$\{ ( 17\!:\!31\!:\!36 ), ( 17\!:\!36\!:\!31 ) \},$&$\{ ( 17\!:\!32\!:\!35 ), ( 17\!:\!35\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!34 ), ( 17\!:\!34\!:\!33 ) \},$\\ 
&&$\{ ( 18\!:\!19\!:\!47 ), ( 18\!:\!47\!:\!19 ) \},$&$\{ ( 18\!:\!23\!:\!43 ), ( 18\!:\!43\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!41 ), ( 18\!:\!41\!:\!25 ) \},$\\ 
&&$\{ ( 18\!:\!29\!:\!37 ), ( 18\!:\!37\!:\!29 ) \},$&$\{ ( 18\!:\!31\!:\!35 ), ( 18\!:\!35\!:\!31 ) \},$&$\{ ( 19\!:\!20\!:\!45 ), ( 19\!:\!45\!:\!20 ) \},$\\ 
&&$\{ ( 19\!:\!21\!:\!44 ), ( 19\!:\!44\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!43 ), ( 19\!:\!43\!:\!22 ) \},$&$\{ ( 19\!:\!24\!:\!41 ), ( 19\!:\!41\!:\!24 ) \},$\\ 
&&$\{ ( 19\!:\!25\!:\!40 ), ( 19\!:\!40\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!39 ), ( 19\!:\!39\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!38 ), ( 19\!:\!38\!:\!27 ) \},$\\ 
&&$\{ ( 19\!:\!28\!:\!37 ), ( 19\!:\!37\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!36 ), ( 19\!:\!36\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!35 ), ( 19\!:\!35\!:\!30 ) \},$\\ 
&&$\{ ( 19\!:\!31\!:\!34 ), ( 19\!:\!34\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!33 ), ( 19\!:\!33\!:\!32 ) \},$&$\{ ( 20\!:\!21\!:\!43 ), ( 20\!:\!43\!:\!21 ) \},$\\ 
&&$\{ ( 20\!:\!23\!:\!41 ), ( 20\!:\!41\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!39 ), ( 20\!:\!39\!:\!25 ) \},$&$\{ ( 20\!:\!27\!:\!37 ), ( 20\!:\!37\!:\!27 ) \},$\\ 
&&$\{ ( 20\!:\!29\!:\!35 ), ( 20\!:\!35\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!33 ), ( 20\!:\!33\!:\!31 ) \},$&$\{ ( 21\!:\!22\!:\!41 ), ( 21\!:\!41\!:\!22 ) \},$\\ 
&&$\{ ( 21\!:\!23\!:\!40 ), ( 21\!:\!40\!:\!23 ) \},$&$\{ ( 21\!:\!25\!:\!38 ), ( 21\!:\!38\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!37 ), ( 21\!:\!37\!:\!26 ) \},$\\ 
&&$\{ ( 21\!:\!29\!:\!34 ), ( 21\!:\!34\!:\!29 ) \},$&$\{ ( 21\!:\!31\!:\!32 ), ( 21\!:\!32\!:\!31 ) \},$&$\{ ( 22\!:\!23\!:\!39 ), ( 22\!:\!39\!:\!23 ) \},$\\ 
&&$\{ ( 22\!:\!25\!:\!37 ), ( 22\!:\!37\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!35 ), ( 22\!:\!35\!:\!27 ) \},$&$\{ ( 22\!:\!29\!:\!33 ), ( 22\!:\!33\!:\!29 ) \},$\\ 
&&$\{ ( 23\!:\!24\!:\!37 ), ( 23\!:\!37\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!36 ), ( 23\!:\!36\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!35 ), ( 23\!:\!35\!:\!26 ) \},$\\ 
&&$\{ ( 23\!:\!27\!:\!34 ), ( 23\!:\!34\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!33 ), ( 23\!:\!33\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!32 ), ( 23\!:\!32\!:\!29 ) \},$\\ 
&&$\{ ( 23\!:\!30\!:\!31 ), ( 23\!:\!31\!:\!30 ) \},$&$\{ ( 24\!:\!25\!:\!35 ), ( 24\!:\!35\!:\!25 ) \},$&$\{ ( 24\!:\!29\!:\!31 ), ( 24\!:\!31\!:\!29 ) \},$\\ 
&&$\{ ( 25\!:\!26\!:\!33 ), ( 25\!:\!33\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!32 ), ( 25\!:\!32\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!31 ), ( 25\!:\!31\!:\!28 ) \},$\\ 
&&$\{ ( 25\!:\!29\!:\!30 ), ( 25\!:\!30\!:\!29 ) \},$&$\{ ( 26\!:\!27\!:\!31 ), ( 26\!:\!31\!:\!27 ) \},$&$\{ ( 27\!:\!28\!:\!29 ), ( 27\!:\!29\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!82 ), ( 41\!:\!41\!:\!2 ) \},$&$\{ ( 5\!:\!5\!:\!74 ), ( 37\!:\!37\!:\!10 ) \},$&$\{ ( 11\!:\!11\!:\!62 ), ( 31\!:\!31\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!58 ), ( 29\!:\!29\!:\!26 ) \},$&$\{ ( 17\!:\!17\!:\!50 ), ( 25\!:\!25\!:\!34 ) \},$&$\{ ( 19\!:\!19\!:\!46 ), ( 23\!:\!23\!:\!38 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!78 ), ( 2\!:\!78\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!76 ), ( 2\!:\!76\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!74 ), ( 2\!:\!74\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!72 ), ( 2\!:\!72\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!70 ), ( 2\!:\!70\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!68 ), ( 2\!:\!68\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!66 ), ( 2\!:\!66\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!64 ), ( 2\!:\!64\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!62 ), ( 2\!:\!62\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!60 ), ( 2\!:\!60\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!58 ), ( 2\!:\!58\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!56 ), ( 2\!:\!56\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!54 ), ( 2\!:\!54\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!52 ), ( 2\!:\!52\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!50 ), ( 2\!:\!50\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!48 ), ( 2\!:\!48\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!46 ), ( 2\!:\!46\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!44 ), ( 2\!:\!44\!:\!38 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!74 ), ( 4\!:\!74\!:\!6 ) \},$&$\{ ( 4\!:\!10\!:\!70 ), ( 4\!:\!70\!:\!10 ) \},$&$\{ ( 4\!:\!14\!:\!66 ), ( 4\!:\!66\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!62 ), ( 4\!:\!62\!:\!18 ) \},$&$\{ ( 4\!:\!22\!:\!58 ), ( 4\!:\!58\!:\!22 ) \},$&$\{ ( 4\!:\!26\!:\!54 ), ( 4\!:\!54\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!30\!:\!50 ), ( 4\!:\!50\!:\!30 ) \},$&$\{ ( 4\!:\!34\!:\!46 ), ( 4\!:\!46\!:\!34 ) \},$&$\{ ( 6\!:\!8\!:\!70 ), ( 6\!:\!70\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!68 ), ( 6\!:\!68\!:\!10 ) \},$&$\{ ( 6\!:\!14\!:\!64 ), ( 6\!:\!64\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!62 ), ( 6\!:\!62\!:\!16 ) \},$\\ 
&&$\{ ( 6\!:\!20\!:\!58 ), ( 6\!:\!58\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!56 ), ( 6\!:\!56\!:\!22 ) \},$&$\{ ( 6\!:\!26\!:\!52 ), ( 6\!:\!52\!:\!26 ) \},$\\ 
&&$\{ ( 6\!:\!28\!:\!50 ), ( 6\!:\!50\!:\!28 ) \},$&$\{ ( 6\!:\!32\!:\!46 ), ( 6\!:\!46\!:\!32 ) \},$&$\{ ( 6\!:\!34\!:\!44 ), ( 6\!:\!44\!:\!34 ) \},$\\ 
&&$\{ ( 6\!:\!38\!:\!40 ), ( 6\!:\!40\!:\!38 ) \},$&$\{ ( 8\!:\!10\!:\!66 ), ( 8\!:\!66\!:\!10 ) \},$&$\{ ( 8\!:\!14\!:\!62 ), ( 8\!:\!62\!:\!14 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!58 ), ( 8\!:\!58\!:\!18 ) \},$&$\{ ( 8\!:\!22\!:\!54 ), ( 8\!:\!54\!:\!22 ) \},$&$\{ ( 8\!:\!26\!:\!50 ), ( 8\!:\!50\!:\!26 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!46 ), ( 8\!:\!46\!:\!30 ) \},$&$\{ ( 10\!:\!12\!:\!62 ), ( 10\!:\!62\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!60 ), ( 10\!:\!60\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!58 ), ( 10\!:\!58\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!56 ), ( 10\!:\!56\!:\!18 ) \},$&$\{ ( 10\!:\!20\!:\!54 ), ( 10\!:\!54\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!22\!:\!52 ), ( 10\!:\!52\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!50 ), ( 10\!:\!50\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!48 ), ( 10\!:\!48\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!28\!:\!46 ), ( 10\!:\!46\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!44 ), ( 10\!:\!44\!:\!30 ) \},$&$\{ ( 10\!:\!34\!:\!40 ), ( 10\!:\!40\!:\!34 ) \},$\\ 
&&$\{ ( 10\!:\!36\!:\!38 ), ( 10\!:\!38\!:\!36 ) \},$&$\{ ( 12\!:\!14\!:\!58 ), ( 12\!:\!58\!:\!14 ) \},$&$\{ ( 12\!:\!22\!:\!50 ), ( 12\!:\!50\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!26\!:\!46 ), ( 12\!:\!46\!:\!26 ) \},$&$\{ ( 12\!:\!34\!:\!38 ), ( 12\!:\!38\!:\!34 ) \},$&$\{ ( 14\!:\!16\!:\!54 ), ( 14\!:\!54\!:\!16 ) \},$\\ 
&&$\{ ( 14\!:\!18\!:\!52 ), ( 14\!:\!52\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!50 ), ( 14\!:\!50\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!48 ), ( 14\!:\!48\!:\!22 ) \},$\\ 
&&$\{ ( 14\!:\!24\!:\!46 ), ( 14\!:\!46\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!44 ), ( 14\!:\!44\!:\!26 ) \},$&$\{ ( 14\!:\!30\!:\!40 ), ( 14\!:\!40\!:\!30 ) \},$\\ 
&&$\{ ( 14\!:\!32\!:\!38 ), ( 14\!:\!38\!:\!32 ) \},$&$\{ ( 14\!:\!34\!:\!36 ), ( 14\!:\!36\!:\!34 ) \},$&$\{ ( 16\!:\!18\!:\!50 ), ( 16\!:\!50\!:\!18 ) \},$\\ 
&&$\{ ( 16\!:\!22\!:\!46 ), ( 16\!:\!46\!:\!22 ) \},$&$\{ ( 16\!:\!30\!:\!38 ), ( 16\!:\!38\!:\!30 ) \},$&$\{ ( 18\!:\!20\!:\!46 ), ( 18\!:\!46\!:\!20 ) \},$\\ 
&&$\{ ( 18\!:\!22\!:\!44 ), ( 18\!:\!44\!:\!22 ) \},$&$\{ ( 18\!:\!26\!:\!40 ), ( 18\!:\!40\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!38 ), ( 18\!:\!38\!:\!28 ) \},$\\ 
&&$\{ ( 18\!:\!32\!:\!34 ), ( 18\!:\!34\!:\!32 ) \},$&$\{ ( 20\!:\!26\!:\!38 ), ( 20\!:\!38\!:\!26 ) \},$&$\{ ( 20\!:\!30\!:\!34 ), ( 20\!:\!34\!:\!30 ) \},$\\ 
&&$\{ ( 22\!:\!24\!:\!38 ), ( 22\!:\!38\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!36 ), ( 22\!:\!36\!:\!26 ) \},$&$\{ ( 22\!:\!28\!:\!34 ), ( 22\!:\!34\!:\!28 ) \},$\\ 
&&$\{ ( 22\!:\!30\!:\!32 ), ( 22\!:\!32\!:\!30 ) \},$&$\{ ( 24\!:\!26\!:\!34 ), ( 24\!:\!34\!:\!26 ) \},$&$\{ ( 26\!:\!28\!:\!30 ), ( 26\!:\!30\!:\!28 ) \}$\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{T}^2$&$\{ ( 3\!:\!6\!:\!75 ), ( 3\!:\!75\!:\!6 ) \},$&$\{ ( 3\!:\!9\!:\!72 ), ( 3\!:\!72\!:\!9 ) \},$&$\{ ( 3\!:\!12\!:\!69 ), ( 3\!:\!69\!:\!12 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!66 ), ( 3\!:\!66\!:\!15 ) \},$&$\{ ( 3\!:\!18\!:\!63 ), ( 3\!:\!63\!:\!18 ) \},$&$\{ ( 3\!:\!21\!:\!60 ), ( 3\!:\!60\!:\!21 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!57 ), ( 3\!:\!57\!:\!24 ) \},$&$\{ ( 3\!:\!27\!:\!54 ), ( 3\!:\!54\!:\!27 ) \},$&$\{ ( 3\!:\!30\!:\!51 ), ( 3\!:\!51\!:\!30 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!48 ), ( 3\!:\!48\!:\!33 ) \},$&$\{ ( 3\!:\!36\!:\!45 ), ( 3\!:\!45\!:\!36 ) \},$&$\{ ( 6\!:\!9\!:\!69 ), ( 6\!:\!69\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!15\!:\!63 ), ( 6\!:\!63\!:\!15 ) \},$&$\{ ( 6\!:\!21\!:\!57 ), ( 6\!:\!57\!:\!21 ) \},$&$\{ ( 6\!:\!27\!:\!51 ), ( 6\!:\!51\!:\!27 ) \},$\\ 
&&$\{ ( 6\!:\!33\!:\!45 ), ( 6\!:\!45\!:\!33 ) \},$&$\{ ( 9\!:\!12\!:\!63 ), ( 9\!:\!63\!:\!12 ) \},$&$\{ ( 9\!:\!15\!:\!60 ), ( 9\!:\!60\!:\!15 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!57 ), ( 9\!:\!57\!:\!18 ) \},$&$\{ ( 9\!:\!21\!:\!54 ), ( 9\!:\!54\!:\!21 ) \},$&$\{ ( 9\!:\!24\!:\!51 ), ( 9\!:\!51\!:\!24 ) \},$\\ 
&&$\{ ( 9\!:\!27\!:\!48 ), ( 9\!:\!48\!:\!27 ) \},$&$\{ ( 9\!:\!30\!:\!45 ), ( 9\!:\!45\!:\!30 ) \},$&$\{ ( 9\!:\!36\!:\!39 ), ( 9\!:\!39\!:\!36 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!57 ), ( 12\!:\!57\!:\!15 ) \},$&$\{ ( 12\!:\!21\!:\!51 ), ( 12\!:\!51\!:\!21 ) \},$&$\{ ( 12\!:\!27\!:\!45 ), ( 12\!:\!45\!:\!27 ) \},$\\ 
&&$\{ ( 12\!:\!33\!:\!39 ), ( 12\!:\!39\!:\!33 ) \},$&$\{ ( 15\!:\!18\!:\!51 ), ( 15\!:\!51\!:\!18 ) \},$&$\{ ( 15\!:\!21\!:\!48 ), ( 15\!:\!48\!:\!21 ) \},$\\ 
&&$\{ ( 15\!:\!24\!:\!45 ), ( 15\!:\!45\!:\!24 ) \},$&$\{ ( 15\!:\!30\!:\!39 ), ( 15\!:\!39\!:\!30 ) \},$&$\{ ( 15\!:\!33\!:\!36 ), ( 15\!:\!36\!:\!33 ) \},$\\ 
&&$\{ ( 18\!:\!21\!:\!45 ), ( 18\!:\!45\!:\!21 ) \},$&$\{ ( 18\!:\!27\!:\!39 ), ( 18\!:\!39\!:\!27 ) \},$&$\{ ( 21\!:\!24\!:\!39 ), ( 21\!:\!39\!:\!24 ) \},$\\ 
&&$\{ ( 21\!:\!27\!:\!36 ), ( 21\!:\!36\!:\!27 ) \},$&$\{ ( 21\!:\!30\!:\!33 ), ( 21\!:\!33\!:\!30 ) \},$&$\{ ( 24\!:\!27\!:\!33 ), ( 24\!:\!33\!:\!27 ) \},$\\ 
&&$\{ ( 3\!:\!3\!:\!78 ), ( 39\!:\!39\!:\!6 ) \},$&$\{ ( 9\!:\!9\!:\!66 ), ( 33\!:\!33\!:\!18 ) \},$&$\{ ( 15\!:\!15\!:\!54 ), ( 27\!:\!27\!:\!30 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!72 ), ( 4\!:\!72\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!68 ), ( 4\!:\!68\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!64 ), ( 4\!:\!64\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!60 ), ( 4\!:\!60\!:\!20 ) \},$&$\{ ( 4\!:\!24\!:\!56 ), ( 4\!:\!56\!:\!24 ) \},$&$\{ ( 4\!:\!28\!:\!52 ), ( 4\!:\!52\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!48 ), ( 4\!:\!48\!:\!32 ) \},$&$\{ ( 4\!:\!36\!:\!44 ), ( 4\!:\!44\!:\!36 ) \},$&$\{ ( 8\!:\!12\!:\!64 ), ( 8\!:\!64\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!16\!:\!60 ), ( 8\!:\!60\!:\!16 ) \},$&$\{ ( 8\!:\!20\!:\!56 ), ( 8\!:\!56\!:\!20 ) \},$&$\{ ( 8\!:\!24\!:\!52 ), ( 8\!:\!52\!:\!24 ) \},$\\ 
&&$\{ ( 8\!:\!28\!:\!48 ), ( 8\!:\!48\!:\!28 ) \},$&$\{ ( 8\!:\!32\!:\!44 ), ( 8\!:\!44\!:\!32 ) \},$&$\{ ( 8\!:\!36\!:\!40 ), ( 8\!:\!40\!:\!36 ) \},$\\ 
&&$\{ ( 12\!:\!16\!:\!56 ), ( 12\!:\!56\!:\!16 ) \},$&$\{ ( 12\!:\!20\!:\!52 ), ( 12\!:\!52\!:\!20 ) \},$&$\{ ( 12\!:\!28\!:\!44 ), ( 12\!:\!44\!:\!28 ) \},$\\ 
&&$\{ ( 12\!:\!32\!:\!40 ), ( 12\!:\!40\!:\!32 ) \},$&$\{ ( 16\!:\!20\!:\!48 ), ( 16\!:\!48\!:\!20 ) \},$&$\{ ( 16\!:\!24\!:\!44 ), ( 16\!:\!44\!:\!24 ) \},$\\ 
&&$\{ ( 16\!:\!28\!:\!40 ), ( 16\!:\!40\!:\!28 ) \},$&$\{ ( 16\!:\!32\!:\!36 ), ( 16\!:\!36\!:\!32 ) \},$&$\{ ( 20\!:\!24\!:\!40 ), ( 20\!:\!40\!:\!24 ) \},$\\ 
&&$\{ ( 20\!:\!28\!:\!36 ), ( 20\!:\!36\!:\!28 ) \},$&$\{ ( 24\!:\!28\!:\!32 ), ( 24\!:\!32\!:\!28 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 6 \} \times \mathbb{T}^2$&$\{ ( 6\!:\!12\!:\!66 ), ( 6\!:\!66\!:\!12 ) \},$&$\{ ( 6\!:\!18\!:\!60 ), ( 6\!:\!60\!:\!18 ) \},$&$\{ ( 6\!:\!24\!:\!54 ), ( 6\!:\!54\!:\!24 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!48 ), ( 6\!:\!48\!:\!30 ) \},$&$\{ ( 12\!:\!18\!:\!54 ), ( 12\!:\!54\!:\!18 ) \},$&$\{ ( 18\!:\!30\!:\!36 ), ( 18\!:\!36\!:\!30 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 7 \} \times \mathbb{T}^2$&$\{ ( 7\!:\!14\!:\!63 ), ( 7\!:\!63\!:\!14 ) \},$&$\{ ( 7\!:\!21\!:\!56 ), ( 7\!:\!56\!:\!21 ) \},$&$\{ ( 7\!:\!28\!:\!49 ), ( 7\!:\!49\!:\!28 ) \},$\\ 
&&$\{ ( 14\!:\!21\!:\!49 ), ( 14\!:\!49\!:\!21 ) \},$&$\{ ( 21\!:\!28\!:\!35 ), ( 21\!:\!35\!:\!28 ) \},$&$\{ ( 7\!:\!7\!:\!70 ), ( 35\!:\!35\!:\!14 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 12 \} \times \mathbb{T}^2$&$\{ ( 12\!:\!24\!:\!48 ), ( 12\!:\!48\!:\!24 ) \}$&&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{K}^2$&$\{ ( 2\!:\!2\!:\!80 ), ( 40\!:\!40\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!76 ), ( 38\!:\!38\!:\!8 ) \},$&$\{ ( 8\!:\!8\!:\!68 ), ( 34\!:\!34\!:\!16 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!64 ), ( 32\!:\!32\!:\!20 ) \},$&$\{ ( 16\!:\!16\!:\!52 ), ( 26\!:\!26\!:\!32 ) \},$&$\{ ( 20\!:\!20\!:\!44 ), ( 22\!:\!22\!:\!40 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 6 \} \times \mathbb{K}^2$&$\{ ( 6\!:\!6\!:\!72 ), ( 36\!:\!36\!:\!12 ) \},$&$\{ ( 12\!:\!12\!:\!60 ), ( 30\!:\!30\!:\!24 ) \},$&$\{ ( 18\!:\!18\!:\!48 ), ( 24\!:\!24\!:\!36 ) \}$\\ 
\hline 
\hline 
$43$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!83 ), ( 1\!:\!83\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!82 ), ( 1\!:\!82\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!81 ), ( 1\!:\!81\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!80 ), ( 1\!:\!80\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!79 ), ( 1\!:\!79\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!78 ), ( 1\!:\!78\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!77 ), ( 1\!:\!77\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!76 ), ( 1\!:\!76\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!75 ), ( 1\!:\!75\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!74 ), ( 1\!:\!74\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!73 ), ( 1\!:\!73\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!72 ), ( 1\!:\!72\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!71 ), ( 1\!:\!71\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!70 ), ( 1\!:\!70\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!69 ), ( 1\!:\!69\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!68 ), ( 1\!:\!68\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!67 ), ( 1\!:\!67\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!66 ), ( 1\!:\!66\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!65 ), ( 1\!:\!65\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!64 ), ( 1\!:\!64\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!63 ), ( 1\!:\!63\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!62 ), ( 1\!:\!62\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!61 ), ( 1\!:\!61\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!60 ), ( 1\!:\!60\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!59 ), ( 1\!:\!59\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!58 ), ( 1\!:\!58\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!57 ), ( 1\!:\!57\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!56 ), ( 1\!:\!56\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!55 ), ( 1\!:\!55\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!54 ), ( 1\!:\!54\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!53 ), ( 1\!:\!53\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!52 ), ( 1\!:\!52\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!51 ), ( 1\!:\!51\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!50 ), ( 1\!:\!50\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!49 ), ( 1\!:\!49\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!48 ), ( 1\!:\!48\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!47 ), ( 1\!:\!47\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!46 ), ( 1\!:\!46\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!45 ), ( 1\!:\!45\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!44 ), ( 1\!:\!44\!:\!41 ) \},$&$\{ ( 2\!:\!3\!:\!81 ), ( 2\!:\!81\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!79 ), ( 2\!:\!79\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!7\!:\!77 ), ( 2\!:\!77\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!75 ), ( 2\!:\!75\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!73 ), ( 2\!:\!73\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!13\!:\!71 ), ( 2\!:\!71\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!69 ), ( 2\!:\!69\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!67 ), ( 2\!:\!67\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!19\!:\!65 ), ( 2\!:\!65\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!63 ), ( 2\!:\!63\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!61 ), ( 2\!:\!61\!:\!23 ) \},$\\ 
&&$\{ ( 2\!:\!25\!:\!59 ), ( 2\!:\!59\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!57 ), ( 2\!:\!57\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!55 ), ( 2\!:\!55\!:\!29 ) \},$\\ 
&&$\{ ( 2\!:\!31\!:\!53 ), ( 2\!:\!53\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!51 ), ( 2\!:\!51\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!49 ), ( 2\!:\!49\!:\!35 ) \},$\\ 
&&$\{ ( 2\!:\!37\!:\!47 ), ( 2\!:\!47\!:\!37 ) \},$&$\{ ( 2\!:\!39\!:\!45 ), ( 2\!:\!45\!:\!39 ) \},$&$\{ ( 3\!:\!4\!:\!79 ), ( 3\!:\!79\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!78 ), ( 3\!:\!78\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!77 ), ( 3\!:\!77\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!76 ), ( 3\!:\!76\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!75 ), ( 3\!:\!75\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!74 ), ( 3\!:\!74\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!73 ), ( 3\!:\!73\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!72 ), ( 3\!:\!72\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!71 ), ( 3\!:\!71\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!70 ), ( 3\!:\!70\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!69 ), ( 3\!:\!69\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!68 ), ( 3\!:\!68\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!67 ), ( 3\!:\!67\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!66 ), ( 3\!:\!66\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!65 ), ( 3\!:\!65\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!64 ), ( 3\!:\!64\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!63 ), ( 3\!:\!63\!:\!20 ) \},$&$\{ ( 3\!:\!21\!:\!62 ), ( 3\!:\!62\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!61 ), ( 3\!:\!61\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!60 ), ( 3\!:\!60\!:\!23 ) \},$&$\{ ( 3\!:\!24\!:\!59 ), ( 3\!:\!59\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!58 ), ( 3\!:\!58\!:\!25 ) \},$\\ 
&&$\{ ( 3\!:\!26\!:\!57 ), ( 3\!:\!57\!:\!26 ) \},$&$\{ ( 3\!:\!27\!:\!56 ), ( 3\!:\!56\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!55 ), ( 3\!:\!55\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!54 ), ( 3\!:\!54\!:\!29 ) \},$&$\{ ( 3\!:\!30\!:\!53 ), ( 3\!:\!53\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!52 ), ( 3\!:\!52\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!32\!:\!51 ), ( 3\!:\!51\!:\!32 ) \},$&$\{ ( 3\!:\!33\!:\!50 ), ( 3\!:\!50\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!49 ), ( 3\!:\!49\!:\!34 ) \},$\\ 
&&$\{ ( 3\!:\!35\!:\!48 ), ( 3\!:\!48\!:\!35 ) \},$&$\{ ( 3\!:\!36\!:\!47 ), ( 3\!:\!47\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!46 ), ( 3\!:\!46\!:\!37 ) \},$\\ 
&&$\{ ( 3\!:\!38\!:\!45 ), ( 3\!:\!45\!:\!38 ) \},$&$\{ ( 3\!:\!39\!:\!44 ), ( 3\!:\!44\!:\!39 ) \},$&$\{ ( 3\!:\!41\!:\!42 ), ( 3\!:\!42\!:\!41 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!77 ), ( 4\!:\!77\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!75 ), ( 4\!:\!75\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!73 ), ( 4\!:\!73\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!71 ), ( 4\!:\!71\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!69 ), ( 4\!:\!69\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!67 ), ( 4\!:\!67\!:\!15 ) \},$\\ 
&&$\{ ( 4\!:\!17\!:\!65 ), ( 4\!:\!65\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!63 ), ( 4\!:\!63\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!61 ), ( 4\!:\!61\!:\!21 ) \},$\\ 
&&$\{ ( 4\!:\!23\!:\!59 ), ( 4\!:\!59\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!57 ), ( 4\!:\!57\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!55 ), ( 4\!:\!55\!:\!27 ) \},$\\ 
&&$\{ ( 4\!:\!29\!:\!53 ), ( 4\!:\!53\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!51 ), ( 4\!:\!51\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!49 ), ( 4\!:\!49\!:\!33 ) \},$\\ 
&&$\{ ( 4\!:\!35\!:\!47 ), ( 4\!:\!47\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!45 ), ( 4\!:\!45\!:\!37 ) \},$&$\{ ( 5\!:\!6\!:\!75 ), ( 5\!:\!75\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!74 ), ( 5\!:\!74\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!73 ), ( 5\!:\!73\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!72 ), ( 5\!:\!72\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!71 ), ( 5\!:\!71\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!70 ), ( 5\!:\!70\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!69 ), ( 5\!:\!69\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!68 ), ( 5\!:\!68\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!67 ), ( 5\!:\!67\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!66 ), ( 5\!:\!66\!:\!15 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!65 ), ( 5\!:\!65\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!64 ), ( 5\!:\!64\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!63 ), ( 5\!:\!63\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!62 ), ( 5\!:\!62\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!61 ), ( 5\!:\!61\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!60 ), ( 5\!:\!60\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!59 ), ( 5\!:\!59\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!58 ), ( 5\!:\!58\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!57 ), ( 5\!:\!57\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!56 ), ( 5\!:\!56\!:\!25 ) \},$&$\{ ( 5\!:\!26\!:\!55 ), ( 5\!:\!55\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!54 ), ( 5\!:\!54\!:\!27 ) \},$\\ 
&&$\{ ( 5\!:\!28\!:\!53 ), ( 5\!:\!53\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!52 ), ( 5\!:\!52\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!51 ), ( 5\!:\!51\!:\!30 ) \},$\\ 
&&$\{ ( 5\!:\!31\!:\!50 ), ( 5\!:\!50\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!49 ), ( 5\!:\!49\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!48 ), ( 5\!:\!48\!:\!33 ) \},$\\ 
&&$\{ ( 5\!:\!34\!:\!47 ), ( 5\!:\!47\!:\!34 ) \},$&$\{ ( 5\!:\!35\!:\!46 ), ( 5\!:\!46\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!45 ), ( 5\!:\!45\!:\!36 ) \},$\\ 
&&$\{ ( 5\!:\!37\!:\!44 ), ( 5\!:\!44\!:\!37 ) \},$&$\{ ( 5\!:\!39\!:\!42 ), ( 5\!:\!42\!:\!39 ) \},$&$\{ ( 5\!:\!40\!:\!41 ), ( 5\!:\!41\!:\!40 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!73 ), ( 6\!:\!73\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!71 ), ( 6\!:\!71\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!69 ), ( 6\!:\!69\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!67 ), ( 6\!:\!67\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!65 ), ( 6\!:\!65\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!63 ), ( 6\!:\!63\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!61 ), ( 6\!:\!61\!:\!19 ) \},$&$\{ ( 6\!:\!21\!:\!59 ), ( 6\!:\!59\!:\!21 ) \},$&$\{ ( 6\!:\!23\!:\!57 ), ( 6\!:\!57\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!55 ), ( 6\!:\!55\!:\!25 ) \},$&$\{ ( 6\!:\!27\!:\!53 ), ( 6\!:\!53\!:\!27 ) \},$&$\{ ( 6\!:\!29\!:\!51 ), ( 6\!:\!51\!:\!29 ) \},$\\ 
&&$\{ ( 6\!:\!31\!:\!49 ), ( 6\!:\!49\!:\!31 ) \},$&$\{ ( 6\!:\!33\!:\!47 ), ( 6\!:\!47\!:\!33 ) \},$&$\{ ( 6\!:\!35\!:\!45 ), ( 6\!:\!45\!:\!35 ) \},$\\ 
&&$\{ ( 6\!:\!39\!:\!41 ), ( 6\!:\!41\!:\!39 ) \},$&$\{ ( 7\!:\!8\!:\!71 ), ( 7\!:\!71\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!70 ), ( 7\!:\!70\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!69 ), ( 7\!:\!69\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!68 ), ( 7\!:\!68\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!67 ), ( 7\!:\!67\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!13\!:\!66 ), ( 7\!:\!66\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!65 ), ( 7\!:\!65\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!64 ), ( 7\!:\!64\!:\!15 ) \},$\\ 
&&$\{ ( 7\!:\!16\!:\!63 ), ( 7\!:\!63\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!62 ), ( 7\!:\!62\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!61 ), ( 7\!:\!61\!:\!18 ) \},$\\ 
&&$\{ ( 7\!:\!19\!:\!60 ), ( 7\!:\!60\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!59 ), ( 7\!:\!59\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!58 ), ( 7\!:\!58\!:\!21 ) \},$\\ 
&&$\{ ( 7\!:\!22\!:\!57 ), ( 7\!:\!57\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!56 ), ( 7\!:\!56\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!55 ), ( 7\!:\!55\!:\!24 ) \},$\\ 
&&$\{ ( 7\!:\!25\!:\!54 ), ( 7\!:\!54\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!53 ), ( 7\!:\!53\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!52 ), ( 7\!:\!52\!:\!27 ) \},$\\ 
&&$\{ ( 7\!:\!28\!:\!51 ), ( 7\!:\!51\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!50 ), ( 7\!:\!50\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!49 ), ( 7\!:\!49\!:\!30 ) \},$\\ 
&&$\{ ( 7\!:\!31\!:\!48 ), ( 7\!:\!48\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!47 ), ( 7\!:\!47\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!46 ), ( 7\!:\!46\!:\!33 ) \},$\\ 
&&$\{ ( 7\!:\!34\!:\!45 ), ( 7\!:\!45\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!44 ), ( 7\!:\!44\!:\!35 ) \},$&$\{ ( 7\!:\!37\!:\!42 ), ( 7\!:\!42\!:\!37 ) \},$\\ 
&&$\{ ( 7\!:\!38\!:\!41 ), ( 7\!:\!41\!:\!38 ) \},$&$\{ ( 7\!:\!39\!:\!40 ), ( 7\!:\!40\!:\!39 ) \},$&$\{ ( 8\!:\!9\!:\!69 ), ( 8\!:\!69\!:\!9 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!67 ), ( 8\!:\!67\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!65 ), ( 8\!:\!65\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!63 ), ( 8\!:\!63\!:\!15 ) \},$\\ 
&&$\{ ( 8\!:\!17\!:\!61 ), ( 8\!:\!61\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!59 ), ( 8\!:\!59\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!57 ), ( 8\!:\!57\!:\!21 ) \},$\\ 
&&$\{ ( 8\!:\!23\!:\!55 ), ( 8\!:\!55\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!53 ), ( 8\!:\!53\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!51 ), ( 8\!:\!51\!:\!27 ) \},$\\ 
&&$\{ ( 8\!:\!29\!:\!49 ), ( 8\!:\!49\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!47 ), ( 8\!:\!47\!:\!31 ) \},$&$\{ ( 8\!:\!33\!:\!45 ), ( 8\!:\!45\!:\!33 ) \},$\\ 
&&$\{ ( 8\!:\!37\!:\!41 ), ( 8\!:\!41\!:\!37 ) \},$&$\{ ( 9\!:\!10\!:\!67 ), ( 9\!:\!67\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!66 ), ( 9\!:\!66\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!65 ), ( 9\!:\!65\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!64 ), ( 9\!:\!64\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!63 ), ( 9\!:\!63\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!62 ), ( 9\!:\!62\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!61 ), ( 9\!:\!61\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!60 ), ( 9\!:\!60\!:\!17 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!59 ), ( 9\!:\!59\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!58 ), ( 9\!:\!58\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!57 ), ( 9\!:\!57\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!21\!:\!56 ), ( 9\!:\!56\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!55 ), ( 9\!:\!55\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!54 ), ( 9\!:\!54\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!24\!:\!53 ), ( 9\!:\!53\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!52 ), ( 9\!:\!52\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!51 ), ( 9\!:\!51\!:\!26 ) \},$\\ 
&&$\{ ( 9\!:\!27\!:\!50 ), ( 9\!:\!50\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!49 ), ( 9\!:\!49\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!48 ), ( 9\!:\!48\!:\!29 ) \},$\\ 
&&$\{ ( 9\!:\!30\!:\!47 ), ( 9\!:\!47\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!46 ), ( 9\!:\!46\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!45 ), ( 9\!:\!45\!:\!32 ) \},$\\ 
&&$\{ ( 9\!:\!33\!:\!44 ), ( 9\!:\!44\!:\!33 ) \},$&$\{ ( 9\!:\!35\!:\!42 ), ( 9\!:\!42\!:\!35 ) \},$&$\{ ( 9\!:\!36\!:\!41 ), ( 9\!:\!41\!:\!36 ) \},$\\ 
&&$\{ ( 9\!:\!37\!:\!40 ), ( 9\!:\!40\!:\!37 ) \},$&$\{ ( 9\!:\!38\!:\!39 ), ( 9\!:\!39\!:\!38 ) \},$&$\{ ( 10\!:\!11\!:\!65 ), ( 10\!:\!65\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!13\!:\!63 ), ( 10\!:\!63\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!61 ), ( 10\!:\!61\!:\!15 ) \},$&$\{ ( 10\!:\!17\!:\!59 ), ( 10\!:\!59\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!19\!:\!57 ), ( 10\!:\!57\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!55 ), ( 10\!:\!55\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!53 ), ( 10\!:\!53\!:\!23 ) \},$\\ 
&&$\{ ( 10\!:\!25\!:\!51 ), ( 10\!:\!51\!:\!25 ) \},$&$\{ ( 10\!:\!27\!:\!49 ), ( 10\!:\!49\!:\!27 ) \},$&$\{ ( 10\!:\!29\!:\!47 ), ( 10\!:\!47\!:\!29 ) \},$\\ 
&&$\{ ( 10\!:\!31\!:\!45 ), ( 10\!:\!45\!:\!31 ) \},$&$\{ ( 10\!:\!35\!:\!41 ), ( 10\!:\!41\!:\!35 ) \},$&$\{ ( 10\!:\!37\!:\!39 ), ( 10\!:\!39\!:\!37 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!63 ), ( 11\!:\!63\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!62 ), ( 11\!:\!62\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!61 ), ( 11\!:\!61\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!60 ), ( 11\!:\!60\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!59 ), ( 11\!:\!59\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!58 ), ( 11\!:\!58\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!57 ), ( 11\!:\!57\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!56 ), ( 11\!:\!56\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!55 ), ( 11\!:\!55\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!54 ), ( 11\!:\!54\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!53 ), ( 11\!:\!53\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!52 ), ( 11\!:\!52\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!51 ), ( 11\!:\!51\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!50 ), ( 11\!:\!50\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!49 ), ( 11\!:\!49\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!27\!:\!48 ), ( 11\!:\!48\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!47 ), ( 11\!:\!47\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!46 ), ( 11\!:\!46\!:\!29 ) \},$\\ 
&&$\{ ( 11\!:\!30\!:\!45 ), ( 11\!:\!45\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!44 ), ( 11\!:\!44\!:\!31 ) \},$&$\{ ( 11\!:\!33\!:\!42 ), ( 11\!:\!42\!:\!33 ) \},$\\ 
&&$\{ ( 11\!:\!34\!:\!41 ), ( 11\!:\!41\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!40 ), ( 11\!:\!40\!:\!35 ) \},$&$\{ ( 11\!:\!36\!:\!39 ), ( 11\!:\!39\!:\!36 ) \},$\\ 
&&$\{ ( 11\!:\!37\!:\!38 ), ( 11\!:\!38\!:\!37 ) \},$&$\{ ( 12\!:\!13\!:\!61 ), ( 12\!:\!61\!:\!13 ) \},$&$\{ ( 12\!:\!15\!:\!59 ), ( 12\!:\!59\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!17\!:\!57 ), ( 12\!:\!57\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!55 ), ( 12\!:\!55\!:\!19 ) \},$&$\{ ( 12\!:\!21\!:\!53 ), ( 12\!:\!53\!:\!21 ) \},$\\ 
&&$\{ ( 12\!:\!23\!:\!51 ), ( 12\!:\!51\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!49 ), ( 12\!:\!49\!:\!25 ) \},$&$\{ ( 12\!:\!27\!:\!47 ), ( 12\!:\!47\!:\!27 ) \},$\\ 
&&$\{ ( 12\!:\!29\!:\!45 ), ( 12\!:\!45\!:\!29 ) \},$&$\{ ( 12\!:\!33\!:\!41 ), ( 12\!:\!41\!:\!33 ) \},$&$\{ ( 12\!:\!35\!:\!39 ), ( 12\!:\!39\!:\!35 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!59 ), ( 13\!:\!59\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!58 ), ( 13\!:\!58\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!57 ), ( 13\!:\!57\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!56 ), ( 13\!:\!56\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!55 ), ( 13\!:\!55\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!54 ), ( 13\!:\!54\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!53 ), ( 13\!:\!53\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!52 ), ( 13\!:\!52\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!51 ), ( 13\!:\!51\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!50 ), ( 13\!:\!50\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!49 ), ( 13\!:\!49\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!48 ), ( 13\!:\!48\!:\!25 ) \},$\\ 
&&$\{ ( 13\!:\!26\!:\!47 ), ( 13\!:\!47\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!46 ), ( 13\!:\!46\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!45 ), ( 13\!:\!45\!:\!28 ) \},$\\ 
&&$\{ ( 13\!:\!29\!:\!44 ), ( 13\!:\!44\!:\!29 ) \},$&$\{ ( 13\!:\!31\!:\!42 ), ( 13\!:\!42\!:\!31 ) \},$&$\{ ( 13\!:\!32\!:\!41 ), ( 13\!:\!41\!:\!32 ) \},$\\ 
&&$\{ ( 13\!:\!33\!:\!40 ), ( 13\!:\!40\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!39 ), ( 13\!:\!39\!:\!34 ) \},$&$\{ ( 13\!:\!35\!:\!38 ), ( 13\!:\!38\!:\!35 ) \},$\\ 
&&$\{ ( 13\!:\!36\!:\!37 ), ( 13\!:\!37\!:\!36 ) \},$&$\{ ( 14\!:\!15\!:\!57 ), ( 14\!:\!57\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!55 ), ( 14\!:\!55\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!53 ), ( 14\!:\!53\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!51 ), ( 14\!:\!51\!:\!21 ) \},$&$\{ ( 14\!:\!23\!:\!49 ), ( 14\!:\!49\!:\!23 ) \},$\\ 
&&$\{ ( 14\!:\!25\!:\!47 ), ( 14\!:\!47\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!45 ), ( 14\!:\!45\!:\!27 ) \},$&$\{ ( 14\!:\!31\!:\!41 ), ( 14\!:\!41\!:\!31 ) \},$\\ 
&&$\{ ( 14\!:\!33\!:\!39 ), ( 14\!:\!39\!:\!33 ) \},$&$\{ ( 14\!:\!35\!:\!37 ), ( 14\!:\!37\!:\!35 ) \},$&$\{ ( 15\!:\!16\!:\!55 ), ( 15\!:\!55\!:\!16 ) \},$\\ 
&&$\{ ( 15\!:\!17\!:\!54 ), ( 15\!:\!54\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!53 ), ( 15\!:\!53\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!52 ), ( 15\!:\!52\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!51 ), ( 15\!:\!51\!:\!20 ) \},$&$\{ ( 15\!:\!21\!:\!50 ), ( 15\!:\!50\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!49 ), ( 15\!:\!49\!:\!22 ) \},$\\ 
&&$\{ ( 15\!:\!23\!:\!48 ), ( 15\!:\!48\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!47 ), ( 15\!:\!47\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!46 ), ( 15\!:\!46\!:\!25 ) \},$\\ 
&&$\{ ( 15\!:\!26\!:\!45 ), ( 15\!:\!45\!:\!26 ) \},$&$\{ ( 15\!:\!27\!:\!44 ), ( 15\!:\!44\!:\!27 ) \},$&$\{ ( 15\!:\!29\!:\!42 ), ( 15\!:\!42\!:\!29 ) \},$\\ 
&&$\{ ( 15\!:\!30\!:\!41 ), ( 15\!:\!41\!:\!30 ) \},$&$\{ ( 15\!:\!31\!:\!40 ), ( 15\!:\!40\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!39 ), ( 15\!:\!39\!:\!32 ) \},$\\ 
&&$\{ ( 15\!:\!33\!:\!38 ), ( 15\!:\!38\!:\!33 ) \},$&$\{ ( 15\!:\!34\!:\!37 ), ( 15\!:\!37\!:\!34 ) \},$&$\{ ( 15\!:\!35\!:\!36 ), ( 15\!:\!36\!:\!35 ) \},$\\ 
&&$\{ ( 16\!:\!17\!:\!53 ), ( 16\!:\!53\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!51 ), ( 16\!:\!51\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!49 ), ( 16\!:\!49\!:\!21 ) \},$\\ 
&&$\{ ( 16\!:\!23\!:\!47 ), ( 16\!:\!47\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!45 ), ( 16\!:\!45\!:\!25 ) \},$&$\{ ( 16\!:\!29\!:\!41 ), ( 16\!:\!41\!:\!29 ) \},$\\ 
&&$\{ ( 16\!:\!31\!:\!39 ), ( 16\!:\!39\!:\!31 ) \},$&$\{ ( 16\!:\!33\!:\!37 ), ( 16\!:\!37\!:\!33 ) \},$&$\{ ( 17\!:\!18\!:\!51 ), ( 17\!:\!51\!:\!18 ) \},$\\ 
&&$\{ ( 17\!:\!19\!:\!50 ), ( 17\!:\!50\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!49 ), ( 17\!:\!49\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!48 ), ( 17\!:\!48\!:\!21 ) \},$\\ 
&&$\{ ( 17\!:\!22\!:\!47 ), ( 17\!:\!47\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!46 ), ( 17\!:\!46\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!45 ), ( 17\!:\!45\!:\!24 ) \},$\\ 
&&$\{ ( 17\!:\!25\!:\!44 ), ( 17\!:\!44\!:\!25 ) \},$&$\{ ( 17\!:\!27\!:\!42 ), ( 17\!:\!42\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!41 ), ( 17\!:\!41\!:\!28 ) \},$\\ 
&&$\{ ( 17\!:\!29\!:\!40 ), ( 17\!:\!40\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!39 ), ( 17\!:\!39\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!38 ), ( 17\!:\!38\!:\!31 ) \},$\\ 
&&$\{ ( 17\!:\!32\!:\!37 ), ( 17\!:\!37\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!36 ), ( 17\!:\!36\!:\!33 ) \},$&$\{ ( 17\!:\!34\!:\!35 ), ( 17\!:\!35\!:\!34 ) \},$\\ 
&&$\{ ( 18\!:\!19\!:\!49 ), ( 18\!:\!49\!:\!19 ) \},$&$\{ ( 18\!:\!21\!:\!47 ), ( 18\!:\!47\!:\!21 ) \},$&$\{ ( 18\!:\!23\!:\!45 ), ( 18\!:\!45\!:\!23 ) \},$\\ 
&&$\{ ( 18\!:\!27\!:\!41 ), ( 18\!:\!41\!:\!27 ) \},$&$\{ ( 18\!:\!29\!:\!39 ), ( 18\!:\!39\!:\!29 ) \},$&$\{ ( 18\!:\!31\!:\!37 ), ( 18\!:\!37\!:\!31 ) \},$\\ 
&&$\{ ( 18\!:\!33\!:\!35 ), ( 18\!:\!35\!:\!33 ) \},$&$\{ ( 19\!:\!20\!:\!47 ), ( 19\!:\!47\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!46 ), ( 19\!:\!46\!:\!21 ) \},$\\ 
&&$\{ ( 19\!:\!22\!:\!45 ), ( 19\!:\!45\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!44 ), ( 19\!:\!44\!:\!23 ) \},$&$\{ ( 19\!:\!25\!:\!42 ), ( 19\!:\!42\!:\!25 ) \},$\\ 
&&$\{ ( 19\!:\!26\!:\!41 ), ( 19\!:\!41\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!40 ), ( 19\!:\!40\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!39 ), ( 19\!:\!39\!:\!28 ) \},$\\ 
&&$\{ ( 19\!:\!29\!:\!38 ), ( 19\!:\!38\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!37 ), ( 19\!:\!37\!:\!30 ) \},$&$\{ ( 19\!:\!31\!:\!36 ), ( 19\!:\!36\!:\!31 ) \},$\\ 
&&$\{ ( 19\!:\!32\!:\!35 ), ( 19\!:\!35\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!34 ), ( 19\!:\!34\!:\!33 ) \},$&$\{ ( 20\!:\!21\!:\!45 ), ( 20\!:\!45\!:\!21 ) \},$\\ 
&&$\{ ( 20\!:\!25\!:\!41 ), ( 20\!:\!41\!:\!25 ) \},$&$\{ ( 20\!:\!27\!:\!39 ), ( 20\!:\!39\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!37 ), ( 20\!:\!37\!:\!29 ) \},$\\ 
&&$\{ ( 20\!:\!31\!:\!35 ), ( 20\!:\!35\!:\!31 ) \},$&$\{ ( 21\!:\!23\!:\!42 ), ( 21\!:\!42\!:\!23 ) \},$&$\{ ( 21\!:\!24\!:\!41 ), ( 21\!:\!41\!:\!24 ) \},$\\ 
&&$\{ ( 21\!:\!25\!:\!40 ), ( 21\!:\!40\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!39 ), ( 21\!:\!39\!:\!26 ) \},$&$\{ ( 21\!:\!27\!:\!38 ), ( 21\!:\!38\!:\!27 ) \},$\\ 
&&$\{ ( 21\!:\!28\!:\!37 ), ( 21\!:\!37\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!36 ), ( 21\!:\!36\!:\!29 ) \},$&$\{ ( 21\!:\!30\!:\!35 ), ( 21\!:\!35\!:\!30 ) \},$\\ 
&&$\{ ( 21\!:\!31\!:\!34 ), ( 21\!:\!34\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!33 ), ( 21\!:\!33\!:\!32 ) \},$&$\{ ( 22\!:\!23\!:\!41 ), ( 22\!:\!41\!:\!23 ) \},$\\ 
&&$\{ ( 22\!:\!25\!:\!39 ), ( 22\!:\!39\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!37 ), ( 22\!:\!37\!:\!27 ) \},$&$\{ ( 22\!:\!29\!:\!35 ), ( 22\!:\!35\!:\!29 ) \},$\\ 
&&$\{ ( 22\!:\!31\!:\!33 ), ( 22\!:\!33\!:\!31 ) \},$&$\{ ( 23\!:\!24\!:\!39 ), ( 23\!:\!39\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!38 ), ( 23\!:\!38\!:\!25 ) \},$\\ 
&&$\{ ( 23\!:\!26\!:\!37 ), ( 23\!:\!37\!:\!26 ) \},$&$\{ ( 23\!:\!27\!:\!36 ), ( 23\!:\!36\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!35 ), ( 23\!:\!35\!:\!28 ) \},$\\ 
&&$\{ ( 23\!:\!29\!:\!34 ), ( 23\!:\!34\!:\!29 ) \},$&$\{ ( 23\!:\!30\!:\!33 ), ( 23\!:\!33\!:\!30 ) \},$&$\{ ( 23\!:\!31\!:\!32 ), ( 23\!:\!32\!:\!31 ) \},$\\ 
&&$\{ ( 24\!:\!25\!:\!37 ), ( 24\!:\!37\!:\!25 ) \},$&$\{ ( 24\!:\!27\!:\!35 ), ( 24\!:\!35\!:\!27 ) \},$&$\{ ( 24\!:\!29\!:\!33 ), ( 24\!:\!33\!:\!29 ) \},$\\ 
&&$\{ ( 25\!:\!26\!:\!35 ), ( 25\!:\!35\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!34 ), ( 25\!:\!34\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!33 ), ( 25\!:\!33\!:\!28 ) \},$\\ 
&&$\{ ( 25\!:\!29\!:\!32 ), ( 25\!:\!32\!:\!29 ) \},$&$\{ ( 25\!:\!30\!:\!31 ), ( 25\!:\!31\!:\!30 ) \},$&$\{ ( 26\!:\!27\!:\!33 ), ( 26\!:\!33\!:\!27 ) \},$\\ 
&&$\{ ( 26\!:\!29\!:\!31 ), ( 26\!:\!31\!:\!29 ) \},$&$\{ ( 27\!:\!28\!:\!31 ), ( 27\!:\!31\!:\!28 ) \},$&$\{ ( 27\!:\!29\!:\!30 ), ( 27\!:\!30\!:\!29 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!80 ), ( 2\!:\!80\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!78 ), ( 2\!:\!78\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!76 ), ( 2\!:\!76\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!74 ), ( 2\!:\!74\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!72 ), ( 2\!:\!72\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!70 ), ( 2\!:\!70\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!68 ), ( 2\!:\!68\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!66 ), ( 2\!:\!66\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!64 ), ( 2\!:\!64\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!62 ), ( 2\!:\!62\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!60 ), ( 2\!:\!60\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!58 ), ( 2\!:\!58\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!56 ), ( 2\!:\!56\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!54 ), ( 2\!:\!54\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!52 ), ( 2\!:\!52\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!50 ), ( 2\!:\!50\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!48 ), ( 2\!:\!48\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!46 ), ( 2\!:\!46\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!44 ), ( 2\!:\!44\!:\!40 ) \},$&$\{ ( 4\!:\!6\!:\!76 ), ( 4\!:\!76\!:\!6 ) \},$&$\{ ( 4\!:\!8\!:\!74 ), ( 4\!:\!74\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!10\!:\!72 ), ( 4\!:\!72\!:\!10 ) \},$&$\{ ( 4\!:\!12\!:\!70 ), ( 4\!:\!70\!:\!12 ) \},$&$\{ ( 4\!:\!14\!:\!68 ), ( 4\!:\!68\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!16\!:\!66 ), ( 4\!:\!66\!:\!16 ) \},$&$\{ ( 4\!:\!18\!:\!64 ), ( 4\!:\!64\!:\!18 ) \},$&$\{ ( 4\!:\!20\!:\!62 ), ( 4\!:\!62\!:\!20 ) \},$\\ 
&&$\{ ( 4\!:\!22\!:\!60 ), ( 4\!:\!60\!:\!22 ) \},$&$\{ ( 4\!:\!24\!:\!58 ), ( 4\!:\!58\!:\!24 ) \},$&$\{ ( 4\!:\!26\!:\!56 ), ( 4\!:\!56\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!28\!:\!54 ), ( 4\!:\!54\!:\!28 ) \},$&$\{ ( 4\!:\!30\!:\!52 ), ( 4\!:\!52\!:\!30 ) \},$&$\{ ( 4\!:\!32\!:\!50 ), ( 4\!:\!50\!:\!32 ) \},$\\ 
&&$\{ ( 4\!:\!34\!:\!48 ), ( 4\!:\!48\!:\!34 ) \},$&$\{ ( 4\!:\!36\!:\!46 ), ( 4\!:\!46\!:\!36 ) \},$&$\{ ( 4\!:\!38\!:\!44 ), ( 4\!:\!44\!:\!38 ) \},$\\ 
&&$\{ ( 4\!:\!40\!:\!42 ), ( 4\!:\!42\!:\!40 ) \},$&$\{ ( 6\!:\!8\!:\!72 ), ( 6\!:\!72\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!70 ), ( 6\!:\!70\!:\!10 ) \},$\\ 
&&$\{ ( 6\!:\!12\!:\!68 ), ( 6\!:\!68\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!66 ), ( 6\!:\!66\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!64 ), ( 6\!:\!64\!:\!16 ) \},$\\ 
&&$\{ ( 6\!:\!18\!:\!62 ), ( 6\!:\!62\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!60 ), ( 6\!:\!60\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!58 ), ( 6\!:\!58\!:\!22 ) \},$\\ 
&&$\{ ( 6\!:\!24\!:\!56 ), ( 6\!:\!56\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!54 ), ( 6\!:\!54\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!52 ), ( 6\!:\!52\!:\!28 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!50 ), ( 6\!:\!50\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!48 ), ( 6\!:\!48\!:\!32 ) \},$&$\{ ( 6\!:\!34\!:\!46 ), ( 6\!:\!46\!:\!34 ) \},$\\ 
&&$\{ ( 6\!:\!36\!:\!44 ), ( 6\!:\!44\!:\!36 ) \},$&$\{ ( 6\!:\!38\!:\!42 ), ( 6\!:\!42\!:\!38 ) \},$&$\{ ( 8\!:\!10\!:\!68 ), ( 8\!:\!68\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!66 ), ( 8\!:\!66\!:\!12 ) \},$&$\{ ( 8\!:\!14\!:\!64 ), ( 8\!:\!64\!:\!14 ) \},$&$\{ ( 8\!:\!16\!:\!62 ), ( 8\!:\!62\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!60 ), ( 8\!:\!60\!:\!18 ) \},$&$\{ ( 8\!:\!20\!:\!58 ), ( 8\!:\!58\!:\!20 ) \},$&$\{ ( 8\!:\!22\!:\!56 ), ( 8\!:\!56\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!54 ), ( 8\!:\!54\!:\!24 ) \},$&$\{ ( 8\!:\!26\!:\!52 ), ( 8\!:\!52\!:\!26 ) \},$&$\{ ( 8\!:\!28\!:\!50 ), ( 8\!:\!50\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!48 ), ( 8\!:\!48\!:\!30 ) \},$&$\{ ( 8\!:\!32\!:\!46 ), ( 8\!:\!46\!:\!32 ) \},$&$\{ ( 8\!:\!34\!:\!44 ), ( 8\!:\!44\!:\!34 ) \},$\\ 
&&$\{ ( 8\!:\!36\!:\!42 ), ( 8\!:\!42\!:\!36 ) \},$&$\{ ( 8\!:\!38\!:\!40 ), ( 8\!:\!40\!:\!38 ) \},$&$\{ ( 10\!:\!12\!:\!64 ), ( 10\!:\!64\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!14\!:\!62 ), ( 10\!:\!62\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!60 ), ( 10\!:\!60\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!58 ), ( 10\!:\!58\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!20\!:\!56 ), ( 10\!:\!56\!:\!20 ) \},$&$\{ ( 10\!:\!22\!:\!54 ), ( 10\!:\!54\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!52 ), ( 10\!:\!52\!:\!24 ) \},$\\ 
&&$\{ ( 10\!:\!26\!:\!50 ), ( 10\!:\!50\!:\!26 ) \},$&$\{ ( 10\!:\!28\!:\!48 ), ( 10\!:\!48\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!46 ), ( 10\!:\!46\!:\!30 ) \},$\\ 
&&$\{ ( 10\!:\!32\!:\!44 ), ( 10\!:\!44\!:\!32 ) \},$&$\{ ( 10\!:\!34\!:\!42 ), ( 10\!:\!42\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!40 ), ( 10\!:\!40\!:\!36 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!60 ), ( 12\!:\!60\!:\!14 ) \},$&$\{ ( 12\!:\!16\!:\!58 ), ( 12\!:\!58\!:\!16 ) \},$&$\{ ( 12\!:\!18\!:\!56 ), ( 12\!:\!56\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!20\!:\!54 ), ( 12\!:\!54\!:\!20 ) \},$&$\{ ( 12\!:\!22\!:\!52 ), ( 12\!:\!52\!:\!22 ) \},$&$\{ ( 12\!:\!24\!:\!50 ), ( 12\!:\!50\!:\!24 ) \},$\\ 
&&$\{ ( 12\!:\!26\!:\!48 ), ( 12\!:\!48\!:\!26 ) \},$&$\{ ( 12\!:\!28\!:\!46 ), ( 12\!:\!46\!:\!28 ) \},$&$\{ ( 12\!:\!30\!:\!44 ), ( 12\!:\!44\!:\!30 ) \},$\\ 
&&$\{ ( 12\!:\!32\!:\!42 ), ( 12\!:\!42\!:\!32 ) \},$&$\{ ( 12\!:\!34\!:\!40 ), ( 12\!:\!40\!:\!34 ) \},$&$\{ ( 12\!:\!36\!:\!38 ), ( 12\!:\!38\!:\!36 ) \},$\\ 
&&$\{ ( 14\!:\!16\!:\!56 ), ( 14\!:\!56\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!54 ), ( 14\!:\!54\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!52 ), ( 14\!:\!52\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!22\!:\!50 ), ( 14\!:\!50\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!48 ), ( 14\!:\!48\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!46 ), ( 14\!:\!46\!:\!26 ) \},$\\ 
&&$\{ ( 14\!:\!28\!:\!44 ), ( 14\!:\!44\!:\!28 ) \},$&$\{ ( 14\!:\!30\!:\!42 ), ( 14\!:\!42\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!40 ), ( 14\!:\!40\!:\!32 ) \},$\\ 
&&$\{ ( 14\!:\!34\!:\!38 ), ( 14\!:\!38\!:\!34 ) \},$&$\{ ( 16\!:\!18\!:\!52 ), ( 16\!:\!52\!:\!18 ) \},$&$\{ ( 16\!:\!20\!:\!50 ), ( 16\!:\!50\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!22\!:\!48 ), ( 16\!:\!48\!:\!22 ) \},$&$\{ ( 16\!:\!24\!:\!46 ), ( 16\!:\!46\!:\!24 ) \},$&$\{ ( 16\!:\!26\!:\!44 ), ( 16\!:\!44\!:\!26 ) \},$\\ 
&&$\{ ( 16\!:\!28\!:\!42 ), ( 16\!:\!42\!:\!28 ) \},$&$\{ ( 16\!:\!30\!:\!40 ), ( 16\!:\!40\!:\!30 ) \},$&$\{ ( 16\!:\!32\!:\!38 ), ( 16\!:\!38\!:\!32 ) \},$\\ 
&&$\{ ( 16\!:\!34\!:\!36 ), ( 16\!:\!36\!:\!34 ) \},$&$\{ ( 18\!:\!20\!:\!48 ), ( 18\!:\!48\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!46 ), ( 18\!:\!46\!:\!22 ) \},$\\ 
&&$\{ ( 18\!:\!24\!:\!44 ), ( 18\!:\!44\!:\!24 ) \},$&$\{ ( 18\!:\!26\!:\!42 ), ( 18\!:\!42\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!40 ), ( 18\!:\!40\!:\!28 ) \},$\\ 
&&$\{ ( 18\!:\!30\!:\!38 ), ( 18\!:\!38\!:\!30 ) \},$&$\{ ( 18\!:\!32\!:\!36 ), ( 18\!:\!36\!:\!32 ) \},$&$\{ ( 20\!:\!22\!:\!44 ), ( 20\!:\!44\!:\!22 ) \},$\\ 
&&$\{ ( 20\!:\!24\!:\!42 ), ( 20\!:\!42\!:\!24 ) \},$&$\{ ( 20\!:\!26\!:\!40 ), ( 20\!:\!40\!:\!26 ) \},$&$\{ ( 20\!:\!28\!:\!38 ), ( 20\!:\!38\!:\!28 ) \},$\\ 
&&$\{ ( 20\!:\!30\!:\!36 ), ( 20\!:\!36\!:\!30 ) \},$&$\{ ( 20\!:\!32\!:\!34 ), ( 20\!:\!34\!:\!32 ) \},$&$\{ ( 22\!:\!24\!:\!40 ), ( 22\!:\!40\!:\!24 ) \},$\\ 
&&$\{ ( 22\!:\!26\!:\!38 ), ( 22\!:\!38\!:\!26 ) \},$&$\{ ( 22\!:\!28\!:\!36 ), ( 22\!:\!36\!:\!28 ) \},$&$\{ ( 22\!:\!30\!:\!34 ), ( 22\!:\!34\!:\!30 ) \},$\\ 
&&$\{ ( 24\!:\!26\!:\!36 ), ( 24\!:\!36\!:\!26 ) \},$&$\{ ( 24\!:\!28\!:\!34 ), ( 24\!:\!34\!:\!28 ) \},$&$\{ ( 24\!:\!30\!:\!32 ), ( 24\!:\!32\!:\!30 ) \},$\\ 
&&$\{ ( 26\!:\!28\!:\!32 ), ( 26\!:\!32\!:\!28 ) \}$&&\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!84 ), ( 42\!:\!42\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!82 ), ( 41\!:\!41\!:\!4 ) \},$&$\{ ( 3\!:\!3\!:\!80 ), ( 40\!:\!40\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!78 ), ( 39\!:\!39\!:\!8 ) \},$&$\{ ( 5\!:\!5\!:\!76 ), ( 38\!:\!38\!:\!10 ) \},$&$\{ ( 6\!:\!6\!:\!74 ), ( 37\!:\!37\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!72 ), ( 36\!:\!36\!:\!14 ) \},$&$\{ ( 8\!:\!8\!:\!70 ), ( 35\!:\!35\!:\!16 ) \},$&$\{ ( 9\!:\!9\!:\!68 ), ( 34\!:\!34\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!66 ), ( 33\!:\!33\!:\!20 ) \},$&$\{ ( 11\!:\!11\!:\!64 ), ( 32\!:\!32\!:\!22 ) \},$&$\{ ( 12\!:\!12\!:\!62 ), ( 31\!:\!31\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!60 ), ( 30\!:\!30\!:\!26 ) \},$&$\{ ( 14\!:\!14\!:\!58 ), ( 29\!:\!29\!:\!28 ) \},$&$\{ ( 15\!:\!15\!:\!56 ), ( 28\!:\!28\!:\!30 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!54 ), ( 27\!:\!27\!:\!32 ) \},$&$\{ ( 17\!:\!17\!:\!52 ), ( 26\!:\!26\!:\!34 ) \},$&$\{ ( 18\!:\!18\!:\!50 ), ( 25\!:\!25\!:\!36 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!48 ), ( 24\!:\!24\!:\!38 ) \},$&$\{ ( 20\!:\!20\!:\!46 ), ( 23\!:\!23\!:\!40 ) \},$&$\{ ( 21\!:\!21\!:\!44 ), ( 22\!:\!22\!:\!42 ) \}$\\ 
\hline 
\hline 
$44$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!85 ), ( 1\!:\!85\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!84 ), ( 1\!:\!84\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!83 ), ( 1\!:\!83\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!82 ), ( 1\!:\!82\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!81 ), ( 1\!:\!81\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!80 ), ( 1\!:\!80\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!79 ), ( 1\!:\!79\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!78 ), ( 1\!:\!78\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!77 ), ( 1\!:\!77\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!76 ), ( 1\!:\!76\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!75 ), ( 1\!:\!75\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!74 ), ( 1\!:\!74\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!73 ), ( 1\!:\!73\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!72 ), ( 1\!:\!72\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!71 ), ( 1\!:\!71\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!70 ), ( 1\!:\!70\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!69 ), ( 1\!:\!69\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!68 ), ( 1\!:\!68\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!67 ), ( 1\!:\!67\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!66 ), ( 1\!:\!66\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!65 ), ( 1\!:\!65\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!64 ), ( 1\!:\!64\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!63 ), ( 1\!:\!63\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!62 ), ( 1\!:\!62\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!61 ), ( 1\!:\!61\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!60 ), ( 1\!:\!60\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!59 ), ( 1\!:\!59\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!58 ), ( 1\!:\!58\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!57 ), ( 1\!:\!57\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!56 ), ( 1\!:\!56\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!55 ), ( 1\!:\!55\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!54 ), ( 1\!:\!54\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!53 ), ( 1\!:\!53\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!52 ), ( 1\!:\!52\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!51 ), ( 1\!:\!51\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!50 ), ( 1\!:\!50\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!49 ), ( 1\!:\!49\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!48 ), ( 1\!:\!48\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!47 ), ( 1\!:\!47\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!46 ), ( 1\!:\!46\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!45 ), ( 1\!:\!45\!:\!42 ) \},$&$\{ ( 2\!:\!3\!:\!83 ), ( 2\!:\!83\!:\!3 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!81 ), ( 2\!:\!81\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!79 ), ( 2\!:\!79\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!77 ), ( 2\!:\!77\!:\!9 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!75 ), ( 2\!:\!75\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!73 ), ( 2\!:\!73\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!71 ), ( 2\!:\!71\!:\!15 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!69 ), ( 2\!:\!69\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!67 ), ( 2\!:\!67\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!65 ), ( 2\!:\!65\!:\!21 ) \},$\\ 
&&$\{ ( 2\!:\!23\!:\!63 ), ( 2\!:\!63\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!61 ), ( 2\!:\!61\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!59 ), ( 2\!:\!59\!:\!27 ) \},$\\ 
&&$\{ ( 2\!:\!29\!:\!57 ), ( 2\!:\!57\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!55 ), ( 2\!:\!55\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!53 ), ( 2\!:\!53\!:\!33 ) \},$\\ 
&&$\{ ( 2\!:\!35\!:\!51 ), ( 2\!:\!51\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!49 ), ( 2\!:\!49\!:\!37 ) \},$&$\{ ( 2\!:\!39\!:\!47 ), ( 2\!:\!47\!:\!39 ) \},$\\ 
&&$\{ ( 2\!:\!41\!:\!45 ), ( 2\!:\!45\!:\!41 ) \},$&$\{ ( 3\!:\!4\!:\!81 ), ( 3\!:\!81\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!80 ), ( 3\!:\!80\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!79 ), ( 3\!:\!79\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!78 ), ( 3\!:\!78\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!77 ), ( 3\!:\!77\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!76 ), ( 3\!:\!76\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!75 ), ( 3\!:\!75\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!74 ), ( 3\!:\!74\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!73 ), ( 3\!:\!73\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!72 ), ( 3\!:\!72\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!71 ), ( 3\!:\!71\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!70 ), ( 3\!:\!70\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!69 ), ( 3\!:\!69\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!68 ), ( 3\!:\!68\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!67 ), ( 3\!:\!67\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!66 ), ( 3\!:\!66\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!65 ), ( 3\!:\!65\!:\!20 ) \},$\\ 
&&$\{ ( 3\!:\!21\!:\!64 ), ( 3\!:\!64\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!63 ), ( 3\!:\!63\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!62 ), ( 3\!:\!62\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!61 ), ( 3\!:\!61\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!60 ), ( 3\!:\!60\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!59 ), ( 3\!:\!59\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!27\!:\!58 ), ( 3\!:\!58\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!57 ), ( 3\!:\!57\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!56 ), ( 3\!:\!56\!:\!29 ) \},$\\ 
&&$\{ ( 3\!:\!30\!:\!55 ), ( 3\!:\!55\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!54 ), ( 3\!:\!54\!:\!31 ) \},$&$\{ ( 3\!:\!32\!:\!53 ), ( 3\!:\!53\!:\!32 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!52 ), ( 3\!:\!52\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!51 ), ( 3\!:\!51\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!50 ), ( 3\!:\!50\!:\!35 ) \},$\\ 
&&$\{ ( 3\!:\!36\!:\!49 ), ( 3\!:\!49\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!48 ), ( 3\!:\!48\!:\!37 ) \},$&$\{ ( 3\!:\!38\!:\!47 ), ( 3\!:\!47\!:\!38 ) \},$\\ 
&&$\{ ( 3\!:\!39\!:\!46 ), ( 3\!:\!46\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!45 ), ( 3\!:\!45\!:\!40 ) \},$&$\{ ( 3\!:\!42\!:\!43 ), ( 3\!:\!43\!:\!42 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!79 ), ( 4\!:\!79\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!77 ), ( 4\!:\!77\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!75 ), ( 4\!:\!75\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!73 ), ( 4\!:\!73\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!71 ), ( 4\!:\!71\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!69 ), ( 4\!:\!69\!:\!15 ) \},$\\ 
&&$\{ ( 4\!:\!17\!:\!67 ), ( 4\!:\!67\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!65 ), ( 4\!:\!65\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!63 ), ( 4\!:\!63\!:\!21 ) \},$\\ 
&&$\{ ( 4\!:\!23\!:\!61 ), ( 4\!:\!61\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!59 ), ( 4\!:\!59\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!57 ), ( 4\!:\!57\!:\!27 ) \},$\\ 
&&$\{ ( 4\!:\!29\!:\!55 ), ( 4\!:\!55\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!53 ), ( 4\!:\!53\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!51 ), ( 4\!:\!51\!:\!33 ) \},$\\ 
&&$\{ ( 4\!:\!35\!:\!49 ), ( 4\!:\!49\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!47 ), ( 4\!:\!47\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!45 ), ( 4\!:\!45\!:\!39 ) \},$\\ 
&&$\{ ( 4\!:\!41\!:\!43 ), ( 4\!:\!43\!:\!41 ) \},$&$\{ ( 5\!:\!6\!:\!77 ), ( 5\!:\!77\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!76 ), ( 5\!:\!76\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!75 ), ( 5\!:\!75\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!74 ), ( 5\!:\!74\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!73 ), ( 5\!:\!73\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!72 ), ( 5\!:\!72\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!71 ), ( 5\!:\!71\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!70 ), ( 5\!:\!70\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!69 ), ( 5\!:\!69\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!68 ), ( 5\!:\!68\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!67 ), ( 5\!:\!67\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!17\!:\!66 ), ( 5\!:\!66\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!65 ), ( 5\!:\!65\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!64 ), ( 5\!:\!64\!:\!19 ) \},$\\ 
&&$\{ ( 5\!:\!20\!:\!63 ), ( 5\!:\!63\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!62 ), ( 5\!:\!62\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!61 ), ( 5\!:\!61\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!60 ), ( 5\!:\!60\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!59 ), ( 5\!:\!59\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!58 ), ( 5\!:\!58\!:\!25 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!57 ), ( 5\!:\!57\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!56 ), ( 5\!:\!56\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!55 ), ( 5\!:\!55\!:\!28 ) \},$\\ 
&&$\{ ( 5\!:\!29\!:\!54 ), ( 5\!:\!54\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!53 ), ( 5\!:\!53\!:\!30 ) \},$&$\{ ( 5\!:\!31\!:\!52 ), ( 5\!:\!52\!:\!31 ) \},$\\ 
&&$\{ ( 5\!:\!32\!:\!51 ), ( 5\!:\!51\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!50 ), ( 5\!:\!50\!:\!33 ) \},$&$\{ ( 5\!:\!34\!:\!49 ), ( 5\!:\!49\!:\!34 ) \},$\\ 
&&$\{ ( 5\!:\!35\!:\!48 ), ( 5\!:\!48\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!47 ), ( 5\!:\!47\!:\!36 ) \},$&$\{ ( 5\!:\!37\!:\!46 ), ( 5\!:\!46\!:\!37 ) \},$\\ 
&&$\{ ( 5\!:\!38\!:\!45 ), ( 5\!:\!45\!:\!38 ) \},$&$\{ ( 5\!:\!40\!:\!43 ), ( 5\!:\!43\!:\!40 ) \},$&$\{ ( 5\!:\!41\!:\!42 ), ( 5\!:\!42\!:\!41 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!75 ), ( 6\!:\!75\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!73 ), ( 6\!:\!73\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!71 ), ( 6\!:\!71\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!69 ), ( 6\!:\!69\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!67 ), ( 6\!:\!67\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!65 ), ( 6\!:\!65\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!63 ), ( 6\!:\!63\!:\!19 ) \},$&$\{ ( 6\!:\!21\!:\!61 ), ( 6\!:\!61\!:\!21 ) \},$&$\{ ( 6\!:\!23\!:\!59 ), ( 6\!:\!59\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!57 ), ( 6\!:\!57\!:\!25 ) \},$&$\{ ( 6\!:\!27\!:\!55 ), ( 6\!:\!55\!:\!27 ) \},$&$\{ ( 6\!:\!29\!:\!53 ), ( 6\!:\!53\!:\!29 ) \},$\\ 
&&$\{ ( 6\!:\!31\!:\!51 ), ( 6\!:\!51\!:\!31 ) \},$&$\{ ( 6\!:\!33\!:\!49 ), ( 6\!:\!49\!:\!33 ) \},$&$\{ ( 6\!:\!35\!:\!47 ), ( 6\!:\!47\!:\!35 ) \},$\\ 
&&$\{ ( 6\!:\!37\!:\!45 ), ( 6\!:\!45\!:\!37 ) \},$&$\{ ( 6\!:\!39\!:\!43 ), ( 6\!:\!43\!:\!39 ) \},$&$\{ ( 7\!:\!8\!:\!73 ), ( 7\!:\!73\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!72 ), ( 7\!:\!72\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!71 ), ( 7\!:\!71\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!70 ), ( 7\!:\!70\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!69 ), ( 7\!:\!69\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!68 ), ( 7\!:\!68\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!67 ), ( 7\!:\!67\!:\!14 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!66 ), ( 7\!:\!66\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!65 ), ( 7\!:\!65\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!64 ), ( 7\!:\!64\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!63 ), ( 7\!:\!63\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!62 ), ( 7\!:\!62\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!61 ), ( 7\!:\!61\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!21\!:\!60 ), ( 7\!:\!60\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!59 ), ( 7\!:\!59\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!58 ), ( 7\!:\!58\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!24\!:\!57 ), ( 7\!:\!57\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!56 ), ( 7\!:\!56\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!55 ), ( 7\!:\!55\!:\!26 ) \},$\\ 
&&$\{ ( 7\!:\!27\!:\!54 ), ( 7\!:\!54\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!53 ), ( 7\!:\!53\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!52 ), ( 7\!:\!52\!:\!29 ) \},$\\ 
&&$\{ ( 7\!:\!30\!:\!51 ), ( 7\!:\!51\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!50 ), ( 7\!:\!50\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!49 ), ( 7\!:\!49\!:\!32 ) \},$\\ 
&&$\{ ( 7\!:\!33\!:\!48 ), ( 7\!:\!48\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!47 ), ( 7\!:\!47\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!46 ), ( 7\!:\!46\!:\!35 ) \},$\\ 
&&$\{ ( 7\!:\!36\!:\!45 ), ( 7\!:\!45\!:\!36 ) \},$&$\{ ( 7\!:\!38\!:\!43 ), ( 7\!:\!43\!:\!38 ) \},$&$\{ ( 7\!:\!39\!:\!42 ), ( 7\!:\!42\!:\!39 ) \},$\\ 
&&$\{ ( 7\!:\!40\!:\!41 ), ( 7\!:\!41\!:\!40 ) \},$&$\{ ( 8\!:\!9\!:\!71 ), ( 8\!:\!71\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!69 ), ( 8\!:\!69\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!13\!:\!67 ), ( 8\!:\!67\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!65 ), ( 8\!:\!65\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!63 ), ( 8\!:\!63\!:\!17 ) \},$\\ 
&&$\{ ( 8\!:\!19\!:\!61 ), ( 8\!:\!61\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!59 ), ( 8\!:\!59\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!57 ), ( 8\!:\!57\!:\!23 ) \},$\\ 
&&$\{ ( 8\!:\!25\!:\!55 ), ( 8\!:\!55\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!53 ), ( 8\!:\!53\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!51 ), ( 8\!:\!51\!:\!29 ) \},$\\ 
&&$\{ ( 8\!:\!31\!:\!49 ), ( 8\!:\!49\!:\!31 ) \},$&$\{ ( 8\!:\!33\!:\!47 ), ( 8\!:\!47\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!45 ), ( 8\!:\!45\!:\!35 ) \},$\\ 
&&$\{ ( 8\!:\!37\!:\!43 ), ( 8\!:\!43\!:\!37 ) \},$&$\{ ( 8\!:\!39\!:\!41 ), ( 8\!:\!41\!:\!39 ) \},$&$\{ ( 9\!:\!10\!:\!69 ), ( 9\!:\!69\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!68 ), ( 9\!:\!68\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!67 ), ( 9\!:\!67\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!66 ), ( 9\!:\!66\!:\!13 ) \},$\\ 
&&$\{ ( 9\!:\!14\!:\!65 ), ( 9\!:\!65\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!64 ), ( 9\!:\!64\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!63 ), ( 9\!:\!63\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!62 ), ( 9\!:\!62\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!61 ), ( 9\!:\!61\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!60 ), ( 9\!:\!60\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!59 ), ( 9\!:\!59\!:\!20 ) \},$&$\{ ( 9\!:\!21\!:\!58 ), ( 9\!:\!58\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!57 ), ( 9\!:\!57\!:\!22 ) \},$\\ 
&&$\{ ( 9\!:\!23\!:\!56 ), ( 9\!:\!56\!:\!23 ) \},$&$\{ ( 9\!:\!24\!:\!55 ), ( 9\!:\!55\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!54 ), ( 9\!:\!54\!:\!25 ) \},$\\ 
&&$\{ ( 9\!:\!26\!:\!53 ), ( 9\!:\!53\!:\!26 ) \},$&$\{ ( 9\!:\!27\!:\!52 ), ( 9\!:\!52\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!51 ), ( 9\!:\!51\!:\!28 ) \},$\\ 
&&$\{ ( 9\!:\!29\!:\!50 ), ( 9\!:\!50\!:\!29 ) \},$&$\{ ( 9\!:\!30\!:\!49 ), ( 9\!:\!49\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!48 ), ( 9\!:\!48\!:\!31 ) \},$\\ 
&&$\{ ( 9\!:\!32\!:\!47 ), ( 9\!:\!47\!:\!32 ) \},$&$\{ ( 9\!:\!33\!:\!46 ), ( 9\!:\!46\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!45 ), ( 9\!:\!45\!:\!34 ) \},$\\ 
&&$\{ ( 9\!:\!36\!:\!43 ), ( 9\!:\!43\!:\!36 ) \},$&$\{ ( 9\!:\!37\!:\!42 ), ( 9\!:\!42\!:\!37 ) \},$&$\{ ( 9\!:\!38\!:\!41 ), ( 9\!:\!41\!:\!38 ) \},$\\ 
&&$\{ ( 9\!:\!39\!:\!40 ), ( 9\!:\!40\!:\!39 ) \},$&$\{ ( 10\!:\!11\!:\!67 ), ( 10\!:\!67\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!65 ), ( 10\!:\!65\!:\!13 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!63 ), ( 10\!:\!63\!:\!15 ) \},$&$\{ ( 10\!:\!17\!:\!61 ), ( 10\!:\!61\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!59 ), ( 10\!:\!59\!:\!19 ) \},$\\ 
&&$\{ ( 10\!:\!21\!:\!57 ), ( 10\!:\!57\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!55 ), ( 10\!:\!55\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!53 ), ( 10\!:\!53\!:\!25 ) \},$\\ 
&&$\{ ( 10\!:\!27\!:\!51 ), ( 10\!:\!51\!:\!27 ) \},$&$\{ ( 10\!:\!29\!:\!49 ), ( 10\!:\!49\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!47 ), ( 10\!:\!47\!:\!31 ) \},$\\ 
&&$\{ ( 10\!:\!33\!:\!45 ), ( 10\!:\!45\!:\!33 ) \},$&$\{ ( 10\!:\!35\!:\!43 ), ( 10\!:\!43\!:\!35 ) \},$&$\{ ( 10\!:\!37\!:\!41 ), ( 10\!:\!41\!:\!37 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!65 ), ( 11\!:\!65\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!64 ), ( 11\!:\!64\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!63 ), ( 11\!:\!63\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!62 ), ( 11\!:\!62\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!61 ), ( 11\!:\!61\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!60 ), ( 11\!:\!60\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!59 ), ( 11\!:\!59\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!58 ), ( 11\!:\!58\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!57 ), ( 11\!:\!57\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!56 ), ( 11\!:\!56\!:\!21 ) \},$&$\{ ( 11\!:\!23\!:\!54 ), ( 11\!:\!54\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!53 ), ( 11\!:\!53\!:\!24 ) \},$\\ 
&&$\{ ( 11\!:\!25\!:\!52 ), ( 11\!:\!52\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!51 ), ( 11\!:\!51\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!50 ), ( 11\!:\!50\!:\!27 ) \},$\\ 
&&$\{ ( 11\!:\!28\!:\!49 ), ( 11\!:\!49\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!48 ), ( 11\!:\!48\!:\!29 ) \},$&$\{ ( 11\!:\!30\!:\!47 ), ( 11\!:\!47\!:\!30 ) \},$\\ 
&&$\{ ( 11\!:\!31\!:\!46 ), ( 11\!:\!46\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!45 ), ( 11\!:\!45\!:\!32 ) \},$&$\{ ( 11\!:\!34\!:\!43 ), ( 11\!:\!43\!:\!34 ) \},$\\ 
&&$\{ ( 11\!:\!35\!:\!42 ), ( 11\!:\!42\!:\!35 ) \},$&$\{ ( 11\!:\!36\!:\!41 ), ( 11\!:\!41\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!40 ), ( 11\!:\!40\!:\!37 ) \},$\\ 
&&$\{ ( 11\!:\!38\!:\!39 ), ( 11\!:\!39\!:\!38 ) \},$&$\{ ( 12\!:\!13\!:\!63 ), ( 12\!:\!63\!:\!13 ) \},$&$\{ ( 12\!:\!15\!:\!61 ), ( 12\!:\!61\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!17\!:\!59 ), ( 12\!:\!59\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!57 ), ( 12\!:\!57\!:\!19 ) \},$&$\{ ( 12\!:\!21\!:\!55 ), ( 12\!:\!55\!:\!21 ) \},$\\ 
&&$\{ ( 12\!:\!23\!:\!53 ), ( 12\!:\!53\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!51 ), ( 12\!:\!51\!:\!25 ) \},$&$\{ ( 12\!:\!27\!:\!49 ), ( 12\!:\!49\!:\!27 ) \},$\\ 
&&$\{ ( 12\!:\!29\!:\!47 ), ( 12\!:\!47\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!45 ), ( 12\!:\!45\!:\!31 ) \},$&$\{ ( 12\!:\!33\!:\!43 ), ( 12\!:\!43\!:\!33 ) \},$\\ 
&&$\{ ( 12\!:\!35\!:\!41 ), ( 12\!:\!41\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!39 ), ( 12\!:\!39\!:\!37 ) \},$&$\{ ( 13\!:\!14\!:\!61 ), ( 13\!:\!61\!:\!14 ) \},$\\ 
&&$\{ ( 13\!:\!15\!:\!60 ), ( 13\!:\!60\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!59 ), ( 13\!:\!59\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!58 ), ( 13\!:\!58\!:\!17 ) \},$\\ 
&&$\{ ( 13\!:\!18\!:\!57 ), ( 13\!:\!57\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!56 ), ( 13\!:\!56\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!55 ), ( 13\!:\!55\!:\!20 ) \},$\\ 
&&$\{ ( 13\!:\!21\!:\!54 ), ( 13\!:\!54\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!53 ), ( 13\!:\!53\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!52 ), ( 13\!:\!52\!:\!23 ) \},$\\ 
&&$\{ ( 13\!:\!24\!:\!51 ), ( 13\!:\!51\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!50 ), ( 13\!:\!50\!:\!25 ) \},$&$\{ ( 13\!:\!26\!:\!49 ), ( 13\!:\!49\!:\!26 ) \},$\\ 
&&$\{ ( 13\!:\!27\!:\!48 ), ( 13\!:\!48\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!47 ), ( 13\!:\!47\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!46 ), ( 13\!:\!46\!:\!29 ) \},$\\ 
&&$\{ ( 13\!:\!30\!:\!45 ), ( 13\!:\!45\!:\!30 ) \},$&$\{ ( 13\!:\!32\!:\!43 ), ( 13\!:\!43\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!42 ), ( 13\!:\!42\!:\!33 ) \},$\\ 
&&$\{ ( 13\!:\!34\!:\!41 ), ( 13\!:\!41\!:\!34 ) \},$&$\{ ( 13\!:\!35\!:\!40 ), ( 13\!:\!40\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!39 ), ( 13\!:\!39\!:\!36 ) \},$\\ 
&&$\{ ( 13\!:\!37\!:\!38 ), ( 13\!:\!38\!:\!37 ) \},$&$\{ ( 14\!:\!15\!:\!59 ), ( 14\!:\!59\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!57 ), ( 14\!:\!57\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!55 ), ( 14\!:\!55\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!53 ), ( 14\!:\!53\!:\!21 ) \},$&$\{ ( 14\!:\!23\!:\!51 ), ( 14\!:\!51\!:\!23 ) \},$\\ 
&&$\{ ( 14\!:\!25\!:\!49 ), ( 14\!:\!49\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!47 ), ( 14\!:\!47\!:\!27 ) \},$&$\{ ( 14\!:\!29\!:\!45 ), ( 14\!:\!45\!:\!29 ) \},$\\ 
&&$\{ ( 14\!:\!31\!:\!43 ), ( 14\!:\!43\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!41 ), ( 14\!:\!41\!:\!33 ) \},$&$\{ ( 14\!:\!35\!:\!39 ), ( 14\!:\!39\!:\!35 ) \},$\\ 
&&$\{ ( 15\!:\!16\!:\!57 ), ( 15\!:\!57\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!56 ), ( 15\!:\!56\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!55 ), ( 15\!:\!55\!:\!18 ) \},$\\ 
&&$\{ ( 15\!:\!19\!:\!54 ), ( 15\!:\!54\!:\!19 ) \},$&$\{ ( 15\!:\!20\!:\!53 ), ( 15\!:\!53\!:\!20 ) \},$&$\{ ( 15\!:\!21\!:\!52 ), ( 15\!:\!52\!:\!21 ) \},$\\ 
&&$\{ ( 15\!:\!22\!:\!51 ), ( 15\!:\!51\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!50 ), ( 15\!:\!50\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!49 ), ( 15\!:\!49\!:\!24 ) \},$\\ 
&&$\{ ( 15\!:\!25\!:\!48 ), ( 15\!:\!48\!:\!25 ) \},$&$\{ ( 15\!:\!26\!:\!47 ), ( 15\!:\!47\!:\!26 ) \},$&$\{ ( 15\!:\!27\!:\!46 ), ( 15\!:\!46\!:\!27 ) \},$\\ 
&&$\{ ( 15\!:\!28\!:\!45 ), ( 15\!:\!45\!:\!28 ) \},$&$\{ ( 15\!:\!30\!:\!43 ), ( 15\!:\!43\!:\!30 ) \},$&$\{ ( 15\!:\!31\!:\!42 ), ( 15\!:\!42\!:\!31 ) \},$\\ 
&&$\{ ( 15\!:\!32\!:\!41 ), ( 15\!:\!41\!:\!32 ) \},$&$\{ ( 15\!:\!33\!:\!40 ), ( 15\!:\!40\!:\!33 ) \},$&$\{ ( 15\!:\!34\!:\!39 ), ( 15\!:\!39\!:\!34 ) \},$\\ 
&&$\{ ( 15\!:\!35\!:\!38 ), ( 15\!:\!38\!:\!35 ) \},$&$\{ ( 15\!:\!36\!:\!37 ), ( 15\!:\!37\!:\!36 ) \},$&$\{ ( 16\!:\!17\!:\!55 ), ( 16\!:\!55\!:\!17 ) \},$\\ 
&&$\{ ( 16\!:\!19\!:\!53 ), ( 16\!:\!53\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!51 ), ( 16\!:\!51\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!49 ), ( 16\!:\!49\!:\!23 ) \},$\\ 
&&$\{ ( 16\!:\!25\!:\!47 ), ( 16\!:\!47\!:\!25 ) \},$&$\{ ( 16\!:\!27\!:\!45 ), ( 16\!:\!45\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!43 ), ( 16\!:\!43\!:\!29 ) \},$\\ 
&&$\{ ( 16\!:\!31\!:\!41 ), ( 16\!:\!41\!:\!31 ) \},$&$\{ ( 16\!:\!33\!:\!39 ), ( 16\!:\!39\!:\!33 ) \},$&$\{ ( 16\!:\!35\!:\!37 ), ( 16\!:\!37\!:\!35 ) \},$\\ 
&&$\{ ( 17\!:\!18\!:\!53 ), ( 17\!:\!53\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!52 ), ( 17\!:\!52\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!51 ), ( 17\!:\!51\!:\!20 ) \},$\\ 
&&$\{ ( 17\!:\!21\!:\!50 ), ( 17\!:\!50\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!49 ), ( 17\!:\!49\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!48 ), ( 17\!:\!48\!:\!23 ) \},$\\ 
&&$\{ ( 17\!:\!24\!:\!47 ), ( 17\!:\!47\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!46 ), ( 17\!:\!46\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!45 ), ( 17\!:\!45\!:\!26 ) \},$\\ 
&&$\{ ( 17\!:\!28\!:\!43 ), ( 17\!:\!43\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!42 ), ( 17\!:\!42\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!41 ), ( 17\!:\!41\!:\!30 ) \},$\\ 
&&$\{ ( 17\!:\!31\!:\!40 ), ( 17\!:\!40\!:\!31 ) \},$&$\{ ( 17\!:\!32\!:\!39 ), ( 17\!:\!39\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!38 ), ( 17\!:\!38\!:\!33 ) \},$\\ 
&&$\{ ( 17\!:\!34\!:\!37 ), ( 17\!:\!37\!:\!34 ) \},$&$\{ ( 17\!:\!35\!:\!36 ), ( 17\!:\!36\!:\!35 ) \},$&$\{ ( 18\!:\!19\!:\!51 ), ( 18\!:\!51\!:\!19 ) \},$\\ 
&&$\{ ( 18\!:\!21\!:\!49 ), ( 18\!:\!49\!:\!21 ) \},$&$\{ ( 18\!:\!23\!:\!47 ), ( 18\!:\!47\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!45 ), ( 18\!:\!45\!:\!25 ) \},$\\ 
&&$\{ ( 18\!:\!27\!:\!43 ), ( 18\!:\!43\!:\!27 ) \},$&$\{ ( 18\!:\!29\!:\!41 ), ( 18\!:\!41\!:\!29 ) \},$&$\{ ( 18\!:\!31\!:\!39 ), ( 18\!:\!39\!:\!31 ) \},$\\ 
&&$\{ ( 18\!:\!33\!:\!37 ), ( 18\!:\!37\!:\!33 ) \},$&$\{ ( 19\!:\!20\!:\!49 ), ( 19\!:\!49\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!48 ), ( 19\!:\!48\!:\!21 ) \},$\\ 
&&$\{ ( 19\!:\!22\!:\!47 ), ( 19\!:\!47\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!46 ), ( 19\!:\!46\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!45 ), ( 19\!:\!45\!:\!24 ) \},$\\ 
&&$\{ ( 19\!:\!26\!:\!43 ), ( 19\!:\!43\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!42 ), ( 19\!:\!42\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!41 ), ( 19\!:\!41\!:\!28 ) \},$\\ 
&&$\{ ( 19\!:\!29\!:\!40 ), ( 19\!:\!40\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!39 ), ( 19\!:\!39\!:\!30 ) \},$&$\{ ( 19\!:\!31\!:\!38 ), ( 19\!:\!38\!:\!31 ) \},$\\ 
&&$\{ ( 19\!:\!32\!:\!37 ), ( 19\!:\!37\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!36 ), ( 19\!:\!36\!:\!33 ) \},$&$\{ ( 19\!:\!34\!:\!35 ), ( 19\!:\!35\!:\!34 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!47 ), ( 20\!:\!47\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!45 ), ( 20\!:\!45\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!43 ), ( 20\!:\!43\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!27\!:\!41 ), ( 20\!:\!41\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!39 ), ( 20\!:\!39\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!37 ), ( 20\!:\!37\!:\!31 ) \},$\\ 
&&$\{ ( 20\!:\!33\!:\!35 ), ( 20\!:\!35\!:\!33 ) \},$&$\{ ( 21\!:\!22\!:\!45 ), ( 21\!:\!45\!:\!22 ) \},$&$\{ ( 21\!:\!24\!:\!43 ), ( 21\!:\!43\!:\!24 ) \},$\\ 
&&$\{ ( 21\!:\!25\!:\!42 ), ( 21\!:\!42\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!41 ), ( 21\!:\!41\!:\!26 ) \},$&$\{ ( 21\!:\!27\!:\!40 ), ( 21\!:\!40\!:\!27 ) \},$\\ 
&&$\{ ( 21\!:\!28\!:\!39 ), ( 21\!:\!39\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!38 ), ( 21\!:\!38\!:\!29 ) \},$&$\{ ( 21\!:\!30\!:\!37 ), ( 21\!:\!37\!:\!30 ) \},$\\ 
&&$\{ ( 21\!:\!31\!:\!36 ), ( 21\!:\!36\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!35 ), ( 21\!:\!35\!:\!32 ) \},$&$\{ ( 21\!:\!33\!:\!34 ), ( 21\!:\!34\!:\!33 ) \},$\\ 
&&$\{ ( 22\!:\!23\!:\!43 ), ( 22\!:\!43\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!41 ), ( 22\!:\!41\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!39 ), ( 22\!:\!39\!:\!27 ) \},$\\ 
&&$\{ ( 22\!:\!29\!:\!37 ), ( 22\!:\!37\!:\!29 ) \},$&$\{ ( 22\!:\!31\!:\!35 ), ( 22\!:\!35\!:\!31 ) \},$&$\{ ( 23\!:\!24\!:\!41 ), ( 23\!:\!41\!:\!24 ) \},$\\ 
&&$\{ ( 23\!:\!25\!:\!40 ), ( 23\!:\!40\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!39 ), ( 23\!:\!39\!:\!26 ) \},$&$\{ ( 23\!:\!27\!:\!38 ), ( 23\!:\!38\!:\!27 ) \},$\\ 
&&$\{ ( 23\!:\!28\!:\!37 ), ( 23\!:\!37\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!36 ), ( 23\!:\!36\!:\!29 ) \},$&$\{ ( 23\!:\!30\!:\!35 ), ( 23\!:\!35\!:\!30 ) \},$\\ 
&&$\{ ( 23\!:\!31\!:\!34 ), ( 23\!:\!34\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!33 ), ( 23\!:\!33\!:\!32 ) \},$&$\{ ( 24\!:\!25\!:\!39 ), ( 24\!:\!39\!:\!25 ) \},$\\ 
&&$\{ ( 24\!:\!27\!:\!37 ), ( 24\!:\!37\!:\!27 ) \},$&$\{ ( 24\!:\!29\!:\!35 ), ( 24\!:\!35\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!33 ), ( 24\!:\!33\!:\!31 ) \},$\\ 
&&$\{ ( 25\!:\!26\!:\!37 ), ( 25\!:\!37\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!36 ), ( 25\!:\!36\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!35 ), ( 25\!:\!35\!:\!28 ) \},$\\ 
&&$\{ ( 25\!:\!29\!:\!34 ), ( 25\!:\!34\!:\!29 ) \},$&$\{ ( 25\!:\!30\!:\!33 ), ( 25\!:\!33\!:\!30 ) \},$&$\{ ( 25\!:\!31\!:\!32 ), ( 25\!:\!32\!:\!31 ) \},$\\ 
&&$\{ ( 26\!:\!27\!:\!35 ), ( 26\!:\!35\!:\!27 ) \},$&$\{ ( 26\!:\!29\!:\!33 ), ( 26\!:\!33\!:\!29 ) \},$&$\{ ( 27\!:\!28\!:\!33 ), ( 27\!:\!33\!:\!28 ) \},$\\ 
&&$\{ ( 27\!:\!29\!:\!32 ), ( 27\!:\!32\!:\!29 ) \},$&$\{ ( 27\!:\!30\!:\!31 ), ( 27\!:\!31\!:\!30 ) \},$&$\{ ( 28\!:\!29\!:\!31 ), ( 28\!:\!31\!:\!29 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!86 ), ( 43\!:\!43\!:\!2 ) \},$&$\{ ( 3\!:\!3\!:\!82 ), ( 41\!:\!41\!:\!6 ) \},$&$\{ ( 5\!:\!5\!:\!78 ), ( 39\!:\!39\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!74 ), ( 37\!:\!37\!:\!14 ) \},$&$\{ ( 9\!:\!9\!:\!70 ), ( 35\!:\!35\!:\!18 ) \},$&$\{ ( 13\!:\!13\!:\!62 ), ( 31\!:\!31\!:\!26 ) \},$\\ 
&&$\{ ( 15\!:\!15\!:\!58 ), ( 29\!:\!29\!:\!30 ) \},$&$\{ ( 17\!:\!17\!:\!54 ), ( 27\!:\!27\!:\!34 ) \},$&$\{ ( 19\!:\!19\!:\!50 ), ( 25\!:\!25\!:\!38 ) \},$\\ 
&&$\{ ( 21\!:\!21\!:\!46 ), ( 23\!:\!23\!:\!42 ) \}$&&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!82 ), ( 2\!:\!82\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!80 ), ( 2\!:\!80\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!78 ), ( 2\!:\!78\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!76 ), ( 2\!:\!76\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!74 ), ( 2\!:\!74\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!72 ), ( 2\!:\!72\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!70 ), ( 2\!:\!70\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!68 ), ( 2\!:\!68\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!66 ), ( 2\!:\!66\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!64 ), ( 2\!:\!64\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!62 ), ( 2\!:\!62\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!60 ), ( 2\!:\!60\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!58 ), ( 2\!:\!58\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!56 ), ( 2\!:\!56\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!54 ), ( 2\!:\!54\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!52 ), ( 2\!:\!52\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!50 ), ( 2\!:\!50\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!48 ), ( 2\!:\!48\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!46 ), ( 2\!:\!46\!:\!40 ) \},$&$\{ ( 4\!:\!6\!:\!78 ), ( 4\!:\!78\!:\!6 ) \},$&$\{ ( 4\!:\!10\!:\!74 ), ( 4\!:\!74\!:\!10 ) \},$\\ 
&&$\{ ( 4\!:\!14\!:\!70 ), ( 4\!:\!70\!:\!14 ) \},$&$\{ ( 4\!:\!18\!:\!66 ), ( 4\!:\!66\!:\!18 ) \},$&$\{ ( 4\!:\!22\!:\!62 ), ( 4\!:\!62\!:\!22 ) \},$\\ 
&&$\{ ( 4\!:\!26\!:\!58 ), ( 4\!:\!58\!:\!26 ) \},$&$\{ ( 4\!:\!30\!:\!54 ), ( 4\!:\!54\!:\!30 ) \},$&$\{ ( 4\!:\!34\!:\!50 ), ( 4\!:\!50\!:\!34 ) \},$\\ 
&&$\{ ( 4\!:\!38\!:\!46 ), ( 4\!:\!46\!:\!38 ) \},$&$\{ ( 6\!:\!8\!:\!74 ), ( 6\!:\!74\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!72 ), ( 6\!:\!72\!:\!10 ) \},$\\ 
&&$\{ ( 6\!:\!12\!:\!70 ), ( 6\!:\!70\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!68 ), ( 6\!:\!68\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!66 ), ( 6\!:\!66\!:\!16 ) \},$\\ 
&&$\{ ( 6\!:\!18\!:\!64 ), ( 6\!:\!64\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!62 ), ( 6\!:\!62\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!60 ), ( 6\!:\!60\!:\!22 ) \},$\\ 
&&$\{ ( 6\!:\!24\!:\!58 ), ( 6\!:\!58\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!56 ), ( 6\!:\!56\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!54 ), ( 6\!:\!54\!:\!28 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!52 ), ( 6\!:\!52\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!50 ), ( 6\!:\!50\!:\!32 ) \},$&$\{ ( 6\!:\!34\!:\!48 ), ( 6\!:\!48\!:\!34 ) \},$\\ 
&&$\{ ( 6\!:\!36\!:\!46 ), ( 6\!:\!46\!:\!36 ) \},$&$\{ ( 6\!:\!40\!:\!42 ), ( 6\!:\!42\!:\!40 ) \},$&$\{ ( 8\!:\!10\!:\!70 ), ( 8\!:\!70\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!14\!:\!66 ), ( 8\!:\!66\!:\!14 ) \},$&$\{ ( 8\!:\!18\!:\!62 ), ( 8\!:\!62\!:\!18 ) \},$&$\{ ( 8\!:\!22\!:\!58 ), ( 8\!:\!58\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!26\!:\!54 ), ( 8\!:\!54\!:\!26 ) \},$&$\{ ( 8\!:\!30\!:\!50 ), ( 8\!:\!50\!:\!30 ) \},$&$\{ ( 8\!:\!34\!:\!46 ), ( 8\!:\!46\!:\!34 ) \},$\\ 
&&$\{ ( 8\!:\!38\!:\!42 ), ( 8\!:\!42\!:\!38 ) \},$&$\{ ( 10\!:\!12\!:\!66 ), ( 10\!:\!66\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!64 ), ( 10\!:\!64\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!62 ), ( 10\!:\!62\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!60 ), ( 10\!:\!60\!:\!18 ) \},$&$\{ ( 10\!:\!20\!:\!58 ), ( 10\!:\!58\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!22\!:\!56 ), ( 10\!:\!56\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!54 ), ( 10\!:\!54\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!52 ), ( 10\!:\!52\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!28\!:\!50 ), ( 10\!:\!50\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!48 ), ( 10\!:\!48\!:\!30 ) \},$&$\{ ( 10\!:\!32\!:\!46 ), ( 10\!:\!46\!:\!32 ) \},$\\ 
&&$\{ ( 10\!:\!36\!:\!42 ), ( 10\!:\!42\!:\!36 ) \},$&$\{ ( 10\!:\!38\!:\!40 ), ( 10\!:\!40\!:\!38 ) \},$&$\{ ( 12\!:\!14\!:\!62 ), ( 12\!:\!62\!:\!14 ) \},$\\ 
&&$\{ ( 12\!:\!18\!:\!58 ), ( 12\!:\!58\!:\!18 ) \},$&$\{ ( 12\!:\!22\!:\!54 ), ( 12\!:\!54\!:\!22 ) \},$&$\{ ( 12\!:\!26\!:\!50 ), ( 12\!:\!50\!:\!26 ) \},$\\ 
&&$\{ ( 12\!:\!30\!:\!46 ), ( 12\!:\!46\!:\!30 ) \},$&$\{ ( 12\!:\!34\!:\!42 ), ( 12\!:\!42\!:\!34 ) \},$&$\{ ( 14\!:\!16\!:\!58 ), ( 14\!:\!58\!:\!16 ) \},$\\ 
&&$\{ ( 14\!:\!18\!:\!56 ), ( 14\!:\!56\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!54 ), ( 14\!:\!54\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!52 ), ( 14\!:\!52\!:\!22 ) \},$\\ 
&&$\{ ( 14\!:\!24\!:\!50 ), ( 14\!:\!50\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!48 ), ( 14\!:\!48\!:\!26 ) \},$&$\{ ( 14\!:\!28\!:\!46 ), ( 14\!:\!46\!:\!28 ) \},$\\ 
&&$\{ ( 14\!:\!32\!:\!42 ), ( 14\!:\!42\!:\!32 ) \},$&$\{ ( 14\!:\!34\!:\!40 ), ( 14\!:\!40\!:\!34 ) \},$&$\{ ( 14\!:\!36\!:\!38 ), ( 14\!:\!38\!:\!36 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!54 ), ( 16\!:\!54\!:\!18 ) \},$&$\{ ( 16\!:\!22\!:\!50 ), ( 16\!:\!50\!:\!22 ) \},$&$\{ ( 16\!:\!26\!:\!46 ), ( 16\!:\!46\!:\!26 ) \},$\\ 
&&$\{ ( 16\!:\!30\!:\!42 ), ( 16\!:\!42\!:\!30 ) \},$&$\{ ( 16\!:\!34\!:\!38 ), ( 16\!:\!38\!:\!34 ) \},$&$\{ ( 18\!:\!20\!:\!50 ), ( 18\!:\!50\!:\!20 ) \},$\\ 
&&$\{ ( 18\!:\!22\!:\!48 ), ( 18\!:\!48\!:\!22 ) \},$&$\{ ( 18\!:\!24\!:\!46 ), ( 18\!:\!46\!:\!24 ) \},$&$\{ ( 18\!:\!28\!:\!42 ), ( 18\!:\!42\!:\!28 ) \},$\\ 
&&$\{ ( 18\!:\!30\!:\!40 ), ( 18\!:\!40\!:\!30 ) \},$&$\{ ( 18\!:\!32\!:\!38 ), ( 18\!:\!38\!:\!32 ) \},$&$\{ ( 18\!:\!34\!:\!36 ), ( 18\!:\!36\!:\!34 ) \},$\\ 
&&$\{ ( 20\!:\!22\!:\!46 ), ( 20\!:\!46\!:\!22 ) \},$&$\{ ( 20\!:\!26\!:\!42 ), ( 20\!:\!42\!:\!26 ) \},$&$\{ ( 20\!:\!30\!:\!38 ), ( 20\!:\!38\!:\!30 ) \},$\\ 
&&$\{ ( 22\!:\!24\!:\!42 ), ( 22\!:\!42\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!40 ), ( 22\!:\!40\!:\!26 ) \},$&$\{ ( 22\!:\!28\!:\!38 ), ( 22\!:\!38\!:\!28 ) \},$\\ 
&&$\{ ( 22\!:\!30\!:\!36 ), ( 22\!:\!36\!:\!30 ) \},$&$\{ ( 22\!:\!32\!:\!34 ), ( 22\!:\!34\!:\!32 ) \},$&$\{ ( 24\!:\!26\!:\!38 ), ( 24\!:\!38\!:\!26 ) \},$\\ 
&&$\{ ( 24\!:\!30\!:\!34 ), ( 24\!:\!34\!:\!30 ) \},$&$\{ ( 26\!:\!28\!:\!34 ), ( 26\!:\!34\!:\!28 ) \},$&$\{ ( 26\!:\!30\!:\!32 ), ( 26\!:\!32\!:\!30 ) \},$\\ 
&&$\{ ( 2\!:\!2\!:\!84 ), ( 42\!:\!42\!:\!4 ) \},$&$\{ ( 6\!:\!6\!:\!76 ), ( 38\!:\!38\!:\!12 ) \},$&$\{ ( 10\!:\!10\!:\!68 ), ( 34\!:\!34\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!14\!:\!60 ), ( 30\!:\!30\!:\!28 ) \},$&$\{ ( 18\!:\!18\!:\!52 ), ( 26\!:\!26\!:\!36 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!76 ), ( 4\!:\!76\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!72 ), ( 4\!:\!72\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!68 ), ( 4\!:\!68\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!64 ), ( 4\!:\!64\!:\!20 ) \},$&$\{ ( 4\!:\!24\!:\!60 ), ( 4\!:\!60\!:\!24 ) \},$&$\{ ( 4\!:\!28\!:\!56 ), ( 4\!:\!56\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!52 ), ( 4\!:\!52\!:\!32 ) \},$&$\{ ( 4\!:\!36\!:\!48 ), ( 4\!:\!48\!:\!36 ) \},$&$\{ ( 8\!:\!12\!:\!68 ), ( 8\!:\!68\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!20\!:\!60 ), ( 8\!:\!60\!:\!20 ) \},$&$\{ ( 8\!:\!28\!:\!52 ), ( 8\!:\!52\!:\!28 ) \},$&$\{ ( 12\!:\!16\!:\!60 ), ( 12\!:\!60\!:\!16 ) \},$\\ 
&&$\{ ( 12\!:\!20\!:\!56 ), ( 12\!:\!56\!:\!20 ) \},$&$\{ ( 12\!:\!24\!:\!52 ), ( 12\!:\!52\!:\!24 ) \},$&$\{ ( 12\!:\!28\!:\!48 ), ( 12\!:\!48\!:\!28 ) \},$\\ 
&&$\{ ( 12\!:\!36\!:\!40 ), ( 12\!:\!40\!:\!36 ) \},$&$\{ ( 16\!:\!20\!:\!52 ), ( 16\!:\!52\!:\!20 ) \},$&$\{ ( 20\!:\!28\!:\!40 ), ( 20\!:\!40\!:\!28 ) \},$\\ 
&&$\{ ( 20\!:\!32\!:\!36 ), ( 20\!:\!36\!:\!32 ) \},$&$\{ ( 24\!:\!28\!:\!36 ), ( 24\!:\!36\!:\!28 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 8 \} \times \mathbb{T}^2$&$\{ ( 8\!:\!16\!:\!64 ), ( 8\!:\!64\!:\!16 ) \},$&$\{ ( 8\!:\!24\!:\!56 ), ( 8\!:\!56\!:\!24 ) \},$&$\{ ( 8\!:\!32\!:\!48 ), ( 8\!:\!48\!:\!32 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!48 ), ( 16\!:\!48\!:\!24 ) \},$&$\{ ( 16\!:\!32\!:\!40 ), ( 16\!:\!40\!:\!32 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 11 \} \times \mathbb{T}^2$&$\{ ( 11\!:\!22\!:\!55 ), ( 11\!:\!55\!:\!22 ) \},$&$\{ ( 11\!:\!11\!:\!66 ), ( 33\!:\!33\!:\!22 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{K}^2$&$\{ ( 4\!:\!4\!:\!80 ), ( 40\!:\!40\!:\!8 ) \},$&$\{ ( 8\!:\!8\!:\!72 ), ( 36\!:\!36\!:\!16 ) \},$&$\{ ( 12\!:\!12\!:\!64 ), ( 32\!:\!32\!:\!24 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!56 ), ( 28\!:\!28\!:\!32 ) \},$&$\{ ( 20\!:\!20\!:\!48 ), ( 24\!:\!24\!:\!40 ) \}$&\\ 
\hline 
\hline 
$45$&$\{ 1 , \ldots , 15 \} \times \mathbb{S}^2$&$\{(30\!:\!30\!:\!30), (15\!:\!15\!:\!60)\}$&& \\
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!87 ), ( 1\!:\!87\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!86 ), ( 1\!:\!86\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!85 ), ( 1\!:\!85\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!84 ), ( 1\!:\!84\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!83 ), ( 1\!:\!83\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!82 ), ( 1\!:\!82\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!81 ), ( 1\!:\!81\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!80 ), ( 1\!:\!80\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!79 ), ( 1\!:\!79\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!78 ), ( 1\!:\!78\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!77 ), ( 1\!:\!77\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!76 ), ( 1\!:\!76\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!75 ), ( 1\!:\!75\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!74 ), ( 1\!:\!74\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!73 ), ( 1\!:\!73\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!72 ), ( 1\!:\!72\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!71 ), ( 1\!:\!71\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!70 ), ( 1\!:\!70\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!69 ), ( 1\!:\!69\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!68 ), ( 1\!:\!68\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!67 ), ( 1\!:\!67\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!66 ), ( 1\!:\!66\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!65 ), ( 1\!:\!65\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!64 ), ( 1\!:\!64\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!63 ), ( 1\!:\!63\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!62 ), ( 1\!:\!62\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!61 ), ( 1\!:\!61\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!60 ), ( 1\!:\!60\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!59 ), ( 1\!:\!59\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!58 ), ( 1\!:\!58\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!57 ), ( 1\!:\!57\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!56 ), ( 1\!:\!56\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!55 ), ( 1\!:\!55\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!54 ), ( 1\!:\!54\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!53 ), ( 1\!:\!53\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!52 ), ( 1\!:\!52\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!51 ), ( 1\!:\!51\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!50 ), ( 1\!:\!50\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!49 ), ( 1\!:\!49\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!48 ), ( 1\!:\!48\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!47 ), ( 1\!:\!47\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!46 ), ( 1\!:\!46\!:\!43 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!85 ), ( 2\!:\!85\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!83 ), ( 2\!:\!83\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!81 ), ( 2\!:\!81\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!79 ), ( 2\!:\!79\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!77 ), ( 2\!:\!77\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!75 ), ( 2\!:\!75\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!73 ), ( 2\!:\!73\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!71 ), ( 2\!:\!71\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!69 ), ( 2\!:\!69\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!21\!:\!67 ), ( 2\!:\!67\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!65 ), ( 2\!:\!65\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!63 ), ( 2\!:\!63\!:\!25 ) \},$\\ 
&&$\{ ( 2\!:\!27\!:\!61 ), ( 2\!:\!61\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!59 ), ( 2\!:\!59\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!57 ), ( 2\!:\!57\!:\!31 ) \},$\\ 
&&$\{ ( 2\!:\!33\!:\!55 ), ( 2\!:\!55\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!53 ), ( 2\!:\!53\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!51 ), ( 2\!:\!51\!:\!37 ) \},$\\ 
&&$\{ ( 2\!:\!39\!:\!49 ), ( 2\!:\!49\!:\!39 ) \},$&$\{ ( 2\!:\!41\!:\!47 ), ( 2\!:\!47\!:\!41 ) \},$&$\{ ( 3\!:\!4\!:\!83 ), ( 3\!:\!83\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!82 ), ( 3\!:\!82\!:\!5 ) \},$&$\{ ( 3\!:\!7\!:\!80 ), ( 3\!:\!80\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!79 ), ( 3\!:\!79\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!10\!:\!77 ), ( 3\!:\!77\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!76 ), ( 3\!:\!76\!:\!11 ) \},$&$\{ ( 3\!:\!13\!:\!74 ), ( 3\!:\!74\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!73 ), ( 3\!:\!73\!:\!14 ) \},$&$\{ ( 3\!:\!16\!:\!71 ), ( 3\!:\!71\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!70 ), ( 3\!:\!70\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!19\!:\!68 ), ( 3\!:\!68\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!67 ), ( 3\!:\!67\!:\!20 ) \},$&$\{ ( 3\!:\!22\!:\!65 ), ( 3\!:\!65\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!64 ), ( 3\!:\!64\!:\!23 ) \},$&$\{ ( 3\!:\!25\!:\!62 ), ( 3\!:\!62\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!61 ), ( 3\!:\!61\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!28\!:\!59 ), ( 3\!:\!59\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!58 ), ( 3\!:\!58\!:\!29 ) \},$&$\{ ( 3\!:\!31\!:\!56 ), ( 3\!:\!56\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!32\!:\!55 ), ( 3\!:\!55\!:\!32 ) \},$&$\{ ( 3\!:\!34\!:\!53 ), ( 3\!:\!53\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!52 ), ( 3\!:\!52\!:\!35 ) \},$\\ 
&&$\{ ( 3\!:\!37\!:\!50 ), ( 3\!:\!50\!:\!37 ) \},$&$\{ ( 3\!:\!38\!:\!49 ), ( 3\!:\!49\!:\!38 ) \},$&$\{ ( 3\!:\!40\!:\!47 ), ( 3\!:\!47\!:\!40 ) \},$\\ 
&&$\{ ( 3\!:\!41\!:\!46 ), ( 3\!:\!46\!:\!41 ) \},$&$\{ ( 3\!:\!43\!:\!44 ), ( 3\!:\!44\!:\!43 ) \},$&$\{ ( 4\!:\!5\!:\!81 ), ( 4\!:\!81\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!7\!:\!79 ), ( 4\!:\!79\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!77 ), ( 4\!:\!77\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!75 ), ( 4\!:\!75\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!13\!:\!73 ), ( 4\!:\!73\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!71 ), ( 4\!:\!71\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!69 ), ( 4\!:\!69\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!19\!:\!67 ), ( 4\!:\!67\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!65 ), ( 4\!:\!65\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!63 ), ( 4\!:\!63\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!25\!:\!61 ), ( 4\!:\!61\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!59 ), ( 4\!:\!59\!:\!27 ) \},$&$\{ ( 4\!:\!29\!:\!57 ), ( 4\!:\!57\!:\!29 ) \},$\\ 
&&$\{ ( 4\!:\!31\!:\!55 ), ( 4\!:\!55\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!53 ), ( 4\!:\!53\!:\!33 ) \},$&$\{ ( 4\!:\!35\!:\!51 ), ( 4\!:\!51\!:\!35 ) \},$\\ 
&&$\{ ( 4\!:\!37\!:\!49 ), ( 4\!:\!49\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!47 ), ( 4\!:\!47\!:\!39 ) \},$&$\{ ( 5\!:\!6\!:\!79 ), ( 5\!:\!79\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!78 ), ( 5\!:\!78\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!77 ), ( 5\!:\!77\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!76 ), ( 5\!:\!76\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!74 ), ( 5\!:\!74\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!73 ), ( 5\!:\!73\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!72 ), ( 5\!:\!72\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!71 ), ( 5\!:\!71\!:\!14 ) \},$&$\{ ( 5\!:\!16\!:\!69 ), ( 5\!:\!69\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!68 ), ( 5\!:\!68\!:\!17 ) \},$\\ 
&&$\{ ( 5\!:\!18\!:\!67 ), ( 5\!:\!67\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!66 ), ( 5\!:\!66\!:\!19 ) \},$&$\{ ( 5\!:\!21\!:\!64 ), ( 5\!:\!64\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!63 ), ( 5\!:\!63\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!62 ), ( 5\!:\!62\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!61 ), ( 5\!:\!61\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!59 ), ( 5\!:\!59\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!58 ), ( 5\!:\!58\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!57 ), ( 5\!:\!57\!:\!28 ) \},$\\ 
&&$\{ ( 5\!:\!29\!:\!56 ), ( 5\!:\!56\!:\!29 ) \},$&$\{ ( 5\!:\!31\!:\!54 ), ( 5\!:\!54\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!53 ), ( 5\!:\!53\!:\!32 ) \},$\\ 
&&$\{ ( 5\!:\!33\!:\!52 ), ( 5\!:\!52\!:\!33 ) \},$&$\{ ( 5\!:\!34\!:\!51 ), ( 5\!:\!51\!:\!34 ) \},$&$\{ ( 5\!:\!36\!:\!49 ), ( 5\!:\!49\!:\!36 ) \},$\\ 
&&$\{ ( 5\!:\!37\!:\!48 ), ( 5\!:\!48\!:\!37 ) \},$&$\{ ( 5\!:\!38\!:\!47 ), ( 5\!:\!47\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!46 ), ( 5\!:\!46\!:\!39 ) \},$\\ 
&&$\{ ( 5\!:\!41\!:\!44 ), ( 5\!:\!44\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!43 ), ( 5\!:\!43\!:\!42 ) \},$&$\{ ( 6\!:\!7\!:\!77 ), ( 6\!:\!77\!:\!7 ) \},$\\ 
&&$\{ ( 6\!:\!11\!:\!73 ), ( 6\!:\!73\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!71 ), ( 6\!:\!71\!:\!13 ) \},$&$\{ ( 6\!:\!17\!:\!67 ), ( 6\!:\!67\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!65 ), ( 6\!:\!65\!:\!19 ) \},$&$\{ ( 6\!:\!23\!:\!61 ), ( 6\!:\!61\!:\!23 ) \},$&$\{ ( 6\!:\!25\!:\!59 ), ( 6\!:\!59\!:\!25 ) \},$\\ 
&&$\{ ( 6\!:\!29\!:\!55 ), ( 6\!:\!55\!:\!29 ) \},$&$\{ ( 6\!:\!31\!:\!53 ), ( 6\!:\!53\!:\!31 ) \},$&$\{ ( 6\!:\!35\!:\!49 ), ( 6\!:\!49\!:\!35 ) \},$\\ 
&&$\{ ( 6\!:\!37\!:\!47 ), ( 6\!:\!47\!:\!37 ) \},$&$\{ ( 6\!:\!41\!:\!43 ), ( 6\!:\!43\!:\!41 ) \},$&$\{ ( 7\!:\!8\!:\!75 ), ( 7\!:\!75\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!74 ), ( 7\!:\!74\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!73 ), ( 7\!:\!73\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!72 ), ( 7\!:\!72\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!71 ), ( 7\!:\!71\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!70 ), ( 7\!:\!70\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!69 ), ( 7\!:\!69\!:\!14 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!68 ), ( 7\!:\!68\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!67 ), ( 7\!:\!67\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!66 ), ( 7\!:\!66\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!65 ), ( 7\!:\!65\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!64 ), ( 7\!:\!64\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!63 ), ( 7\!:\!63\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!21\!:\!62 ), ( 7\!:\!62\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!61 ), ( 7\!:\!61\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!60 ), ( 7\!:\!60\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!24\!:\!59 ), ( 7\!:\!59\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!58 ), ( 7\!:\!58\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!57 ), ( 7\!:\!57\!:\!26 ) \},$\\ 
&&$\{ ( 7\!:\!27\!:\!56 ), ( 7\!:\!56\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!55 ), ( 7\!:\!55\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!54 ), ( 7\!:\!54\!:\!29 ) \},$\\ 
&&$\{ ( 7\!:\!30\!:\!53 ), ( 7\!:\!53\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!52 ), ( 7\!:\!52\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!51 ), ( 7\!:\!51\!:\!32 ) \},$\\ 
&&$\{ ( 7\!:\!33\!:\!50 ), ( 7\!:\!50\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!49 ), ( 7\!:\!49\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!48 ), ( 7\!:\!48\!:\!35 ) \},$\\ 
&&$\{ ( 7\!:\!36\!:\!47 ), ( 7\!:\!47\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!46 ), ( 7\!:\!46\!:\!37 ) \},$&$\{ ( 7\!:\!39\!:\!44 ), ( 7\!:\!44\!:\!39 ) \},$\\ 
&&$\{ ( 7\!:\!40\!:\!43 ), ( 7\!:\!43\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!42 ), ( 7\!:\!42\!:\!41 ) \},$&$\{ ( 8\!:\!9\!:\!73 ), ( 8\!:\!73\!:\!9 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!71 ), ( 8\!:\!71\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!69 ), ( 8\!:\!69\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!67 ), ( 8\!:\!67\!:\!15 ) \},$\\ 
&&$\{ ( 8\!:\!17\!:\!65 ), ( 8\!:\!65\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!63 ), ( 8\!:\!63\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!61 ), ( 8\!:\!61\!:\!21 ) \},$\\ 
&&$\{ ( 8\!:\!23\!:\!59 ), ( 8\!:\!59\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!57 ), ( 8\!:\!57\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!55 ), ( 8\!:\!55\!:\!27 ) \},$\\ 
&&$\{ ( 8\!:\!29\!:\!53 ), ( 8\!:\!53\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!51 ), ( 8\!:\!51\!:\!31 ) \},$&$\{ ( 8\!:\!33\!:\!49 ), ( 8\!:\!49\!:\!33 ) \},$\\ 
&&$\{ ( 8\!:\!35\!:\!47 ), ( 8\!:\!47\!:\!35 ) \},$&$\{ ( 8\!:\!39\!:\!43 ), ( 8\!:\!43\!:\!39 ) \},$&$\{ ( 9\!:\!10\!:\!71 ), ( 9\!:\!71\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!70 ), ( 9\!:\!70\!:\!11 ) \},$&$\{ ( 9\!:\!13\!:\!68 ), ( 9\!:\!68\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!67 ), ( 9\!:\!67\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!16\!:\!65 ), ( 9\!:\!65\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!64 ), ( 9\!:\!64\!:\!17 ) \},$&$\{ ( 9\!:\!19\!:\!62 ), ( 9\!:\!62\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!61 ), ( 9\!:\!61\!:\!20 ) \},$&$\{ ( 9\!:\!22\!:\!59 ), ( 9\!:\!59\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!58 ), ( 9\!:\!58\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!25\!:\!56 ), ( 9\!:\!56\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!55 ), ( 9\!:\!55\!:\!26 ) \},$&$\{ ( 9\!:\!28\!:\!53 ), ( 9\!:\!53\!:\!28 ) \},$\\ 
&&$\{ ( 9\!:\!29\!:\!52 ), ( 9\!:\!52\!:\!29 ) \},$&$\{ ( 9\!:\!31\!:\!50 ), ( 9\!:\!50\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!49 ), ( 9\!:\!49\!:\!32 ) \},$\\ 
&&$\{ ( 9\!:\!34\!:\!47 ), ( 9\!:\!47\!:\!34 ) \},$&$\{ ( 9\!:\!35\!:\!46 ), ( 9\!:\!46\!:\!35 ) \},$&$\{ ( 9\!:\!37\!:\!44 ), ( 9\!:\!44\!:\!37 ) \},$\\ 
&&$\{ ( 9\!:\!38\!:\!43 ), ( 9\!:\!43\!:\!38 ) \},$&$\{ ( 9\!:\!40\!:\!41 ), ( 9\!:\!41\!:\!40 ) \},$&$\{ ( 10\!:\!11\!:\!69 ), ( 10\!:\!69\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!13\!:\!67 ), ( 10\!:\!67\!:\!13 ) \},$&$\{ ( 10\!:\!17\!:\!63 ), ( 10\!:\!63\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!61 ), ( 10\!:\!61\!:\!19 ) \},$\\ 
&&$\{ ( 10\!:\!21\!:\!59 ), ( 10\!:\!59\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!57 ), ( 10\!:\!57\!:\!23 ) \},$&$\{ ( 10\!:\!27\!:\!53 ), ( 10\!:\!53\!:\!27 ) \},$\\ 
&&$\{ ( 10\!:\!29\!:\!51 ), ( 10\!:\!51\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!49 ), ( 10\!:\!49\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!47 ), ( 10\!:\!47\!:\!33 ) \},$\\ 
&&$\{ ( 10\!:\!37\!:\!43 ), ( 10\!:\!43\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!41 ), ( 10\!:\!41\!:\!39 ) \},$&$\{ ( 11\!:\!12\!:\!67 ), ( 11\!:\!67\!:\!12 ) \},$\\ 
&&$\{ ( 11\!:\!13\!:\!66 ), ( 11\!:\!66\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!65 ), ( 11\!:\!65\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!64 ), ( 11\!:\!64\!:\!15 ) \},$\\ 
&&$\{ ( 11\!:\!16\!:\!63 ), ( 11\!:\!63\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!62 ), ( 11\!:\!62\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!61 ), ( 11\!:\!61\!:\!18 ) \},$\\ 
&&$\{ ( 11\!:\!19\!:\!60 ), ( 11\!:\!60\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!59 ), ( 11\!:\!59\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!58 ), ( 11\!:\!58\!:\!21 ) \},$\\ 
&&$\{ ( 11\!:\!22\!:\!57 ), ( 11\!:\!57\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!56 ), ( 11\!:\!56\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!55 ), ( 11\!:\!55\!:\!24 ) \},$\\ 
&&$\{ ( 11\!:\!25\!:\!54 ), ( 11\!:\!54\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!53 ), ( 11\!:\!53\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!52 ), ( 11\!:\!52\!:\!27 ) \},$\\ 
&&$\{ ( 11\!:\!28\!:\!51 ), ( 11\!:\!51\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!50 ), ( 11\!:\!50\!:\!29 ) \},$&$\{ ( 11\!:\!30\!:\!49 ), ( 11\!:\!49\!:\!30 ) \},$\\ 
&&$\{ ( 11\!:\!31\!:\!48 ), ( 11\!:\!48\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!47 ), ( 11\!:\!47\!:\!32 ) \},$&$\{ ( 11\!:\!33\!:\!46 ), ( 11\!:\!46\!:\!33 ) \},$\\ 
&&$\{ ( 11\!:\!35\!:\!44 ), ( 11\!:\!44\!:\!35 ) \},$&$\{ ( 11\!:\!36\!:\!43 ), ( 11\!:\!43\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!42 ), ( 11\!:\!42\!:\!37 ) \},$\\ 
&&$\{ ( 11\!:\!38\!:\!41 ), ( 11\!:\!41\!:\!38 ) \},$&$\{ ( 11\!:\!39\!:\!40 ), ( 11\!:\!40\!:\!39 ) \},$&$\{ ( 12\!:\!13\!:\!65 ), ( 12\!:\!65\!:\!13 ) \},$\\ 
&&$\{ ( 12\!:\!17\!:\!61 ), ( 12\!:\!61\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!59 ), ( 12\!:\!59\!:\!19 ) \},$&$\{ ( 12\!:\!23\!:\!55 ), ( 12\!:\!55\!:\!23 ) \},$\\ 
&&$\{ ( 12\!:\!25\!:\!53 ), ( 12\!:\!53\!:\!25 ) \},$&$\{ ( 12\!:\!29\!:\!49 ), ( 12\!:\!49\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!47 ), ( 12\!:\!47\!:\!31 ) \},$\\ 
&&$\{ ( 12\!:\!35\!:\!43 ), ( 12\!:\!43\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!41 ), ( 12\!:\!41\!:\!37 ) \},$&$\{ ( 13\!:\!14\!:\!63 ), ( 13\!:\!63\!:\!14 ) \},$\\ 
&&$\{ ( 13\!:\!15\!:\!62 ), ( 13\!:\!62\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!61 ), ( 13\!:\!61\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!60 ), ( 13\!:\!60\!:\!17 ) \},$\\ 
&&$\{ ( 13\!:\!18\!:\!59 ), ( 13\!:\!59\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!58 ), ( 13\!:\!58\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!57 ), ( 13\!:\!57\!:\!20 ) \},$\\ 
&&$\{ ( 13\!:\!21\!:\!56 ), ( 13\!:\!56\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!55 ), ( 13\!:\!55\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!54 ), ( 13\!:\!54\!:\!23 ) \},$\\ 
&&$\{ ( 13\!:\!24\!:\!53 ), ( 13\!:\!53\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!52 ), ( 13\!:\!52\!:\!25 ) \},$&$\{ ( 13\!:\!26\!:\!51 ), ( 13\!:\!51\!:\!26 ) \},$\\ 
&&$\{ ( 13\!:\!27\!:\!50 ), ( 13\!:\!50\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!49 ), ( 13\!:\!49\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!48 ), ( 13\!:\!48\!:\!29 ) \},$\\ 
&&$\{ ( 13\!:\!30\!:\!47 ), ( 13\!:\!47\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!46 ), ( 13\!:\!46\!:\!31 ) \},$&$\{ ( 13\!:\!33\!:\!44 ), ( 13\!:\!44\!:\!33 ) \},$\\ 
&&$\{ ( 13\!:\!34\!:\!43 ), ( 13\!:\!43\!:\!34 ) \},$&$\{ ( 13\!:\!35\!:\!42 ), ( 13\!:\!42\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!41 ), ( 13\!:\!41\!:\!36 ) \},$\\ 
&&$\{ ( 13\!:\!37\!:\!40 ), ( 13\!:\!40\!:\!37 ) \},$&$\{ ( 13\!:\!38\!:\!39 ), ( 13\!:\!39\!:\!38 ) \},$&$\{ ( 14\!:\!15\!:\!61 ), ( 14\!:\!61\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!17\!:\!59 ), ( 14\!:\!59\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!57 ), ( 14\!:\!57\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!55 ), ( 14\!:\!55\!:\!21 ) \},$\\ 
&&$\{ ( 14\!:\!23\!:\!53 ), ( 14\!:\!53\!:\!23 ) \},$&$\{ ( 14\!:\!25\!:\!51 ), ( 14\!:\!51\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!49 ), ( 14\!:\!49\!:\!27 ) \},$\\ 
&&$\{ ( 14\!:\!29\!:\!47 ), ( 14\!:\!47\!:\!29 ) \},$&$\{ ( 14\!:\!33\!:\!43 ), ( 14\!:\!43\!:\!33 ) \},$&$\{ ( 14\!:\!35\!:\!41 ), ( 14\!:\!41\!:\!35 ) \},$\\ 
&&$\{ ( 14\!:\!37\!:\!39 ), ( 14\!:\!39\!:\!37 ) \},$&$\{ ( 15\!:\!16\!:\!59 ), ( 15\!:\!59\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!58 ), ( 15\!:\!58\!:\!17 ) \},$\\ 
&&$\{ ( 15\!:\!19\!:\!56 ), ( 15\!:\!56\!:\!19 ) \},$&$\{ ( 15\!:\!22\!:\!53 ), ( 15\!:\!53\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!52 ), ( 15\!:\!52\!:\!23 ) \},$\\ 
&&$\{ ( 15\!:\!26\!:\!49 ), ( 15\!:\!49\!:\!26 ) \},$&$\{ ( 15\!:\!28\!:\!47 ), ( 15\!:\!47\!:\!28 ) \},$&$\{ ( 15\!:\!29\!:\!46 ), ( 15\!:\!46\!:\!29 ) \},$\\ 
&&$\{ ( 15\!:\!31\!:\!44 ), ( 15\!:\!44\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!43 ), ( 15\!:\!43\!:\!32 ) \},$&$\{ ( 15\!:\!34\!:\!41 ), ( 15\!:\!41\!:\!34 ) \},$\\ 
&&$\{ ( 15\!:\!37\!:\!38 ), ( 15\!:\!38\!:\!37 ) \},$&$\{ ( 16\!:\!17\!:\!57 ), ( 16\!:\!57\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!55 ), ( 16\!:\!55\!:\!19 ) \},$\\ 
&&$\{ ( 16\!:\!21\!:\!53 ), ( 16\!:\!53\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!51 ), ( 16\!:\!51\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!49 ), ( 16\!:\!49\!:\!25 ) \},$\\ 
&&$\{ ( 16\!:\!27\!:\!47 ), ( 16\!:\!47\!:\!27 ) \},$&$\{ ( 16\!:\!31\!:\!43 ), ( 16\!:\!43\!:\!31 ) \},$&$\{ ( 16\!:\!33\!:\!41 ), ( 16\!:\!41\!:\!33 ) \},$\\ 
&&$\{ ( 16\!:\!35\!:\!39 ), ( 16\!:\!39\!:\!35 ) \},$&$\{ ( 17\!:\!18\!:\!55 ), ( 17\!:\!55\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!54 ), ( 17\!:\!54\!:\!19 ) \},$\\ 
&&$\{ ( 17\!:\!20\!:\!53 ), ( 17\!:\!53\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!52 ), ( 17\!:\!52\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!51 ), ( 17\!:\!51\!:\!22 ) \},$\\ 
&&$\{ ( 17\!:\!23\!:\!50 ), ( 17\!:\!50\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!49 ), ( 17\!:\!49\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!48 ), ( 17\!:\!48\!:\!25 ) \},$\\ 
&&$\{ ( 17\!:\!26\!:\!47 ), ( 17\!:\!47\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!46 ), ( 17\!:\!46\!:\!27 ) \},$&$\{ ( 17\!:\!29\!:\!44 ), ( 17\!:\!44\!:\!29 ) \},$\\ 
&&$\{ ( 17\!:\!30\!:\!43 ), ( 17\!:\!43\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!42 ), ( 17\!:\!42\!:\!31 ) \},$&$\{ ( 17\!:\!32\!:\!41 ), ( 17\!:\!41\!:\!32 ) \},$\\ 
&&$\{ ( 17\!:\!33\!:\!40 ), ( 17\!:\!40\!:\!33 ) \},$&$\{ ( 17\!:\!34\!:\!39 ), ( 17\!:\!39\!:\!34 ) \},$&$\{ ( 17\!:\!35\!:\!38 ), ( 17\!:\!38\!:\!35 ) \},$\\ 
&&$\{ ( 17\!:\!36\!:\!37 ), ( 17\!:\!37\!:\!36 ) \},$&$\{ ( 18\!:\!19\!:\!53 ), ( 18\!:\!53\!:\!19 ) \},$&$\{ ( 18\!:\!23\!:\!49 ), ( 18\!:\!49\!:\!23 ) \},$\\ 
&&$\{ ( 18\!:\!25\!:\!47 ), ( 18\!:\!47\!:\!25 ) \},$&$\{ ( 18\!:\!29\!:\!43 ), ( 18\!:\!43\!:\!29 ) \},$&$\{ ( 18\!:\!31\!:\!41 ), ( 18\!:\!41\!:\!31 ) \},$\\ 
&&$\{ ( 18\!:\!35\!:\!37 ), ( 18\!:\!37\!:\!35 ) \},$&$\{ ( 19\!:\!20\!:\!51 ), ( 19\!:\!51\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!50 ), ( 19\!:\!50\!:\!21 ) \},$\\ 
&&$\{ ( 19\!:\!22\!:\!49 ), ( 19\!:\!49\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!48 ), ( 19\!:\!48\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!47 ), ( 19\!:\!47\!:\!24 ) \},$\\ 
&&$\{ ( 19\!:\!25\!:\!46 ), ( 19\!:\!46\!:\!25 ) \},$&$\{ ( 19\!:\!27\!:\!44 ), ( 19\!:\!44\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!43 ), ( 19\!:\!43\!:\!28 ) \},$\\ 
&&$\{ ( 19\!:\!29\!:\!42 ), ( 19\!:\!42\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!41 ), ( 19\!:\!41\!:\!30 ) \},$&$\{ ( 19\!:\!31\!:\!40 ), ( 19\!:\!40\!:\!31 ) \},$\\ 
&&$\{ ( 19\!:\!32\!:\!39 ), ( 19\!:\!39\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!38 ), ( 19\!:\!38\!:\!33 ) \},$&$\{ ( 19\!:\!34\!:\!37 ), ( 19\!:\!37\!:\!34 ) \},$\\ 
&&$\{ ( 19\!:\!35\!:\!36 ), ( 19\!:\!36\!:\!35 ) \},$&$\{ ( 20\!:\!21\!:\!49 ), ( 20\!:\!49\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!47 ), ( 20\!:\!47\!:\!23 ) \},$\\ 
&&$\{ ( 20\!:\!27\!:\!43 ), ( 20\!:\!43\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!41 ), ( 20\!:\!41\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!39 ), ( 20\!:\!39\!:\!31 ) \},$\\ 
&&$\{ ( 20\!:\!33\!:\!37 ), ( 20\!:\!37\!:\!33 ) \},$&$\{ ( 21\!:\!22\!:\!47 ), ( 21\!:\!47\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!46 ), ( 21\!:\!46\!:\!23 ) \},$\\ 
&&$\{ ( 21\!:\!25\!:\!44 ), ( 21\!:\!44\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!43 ), ( 21\!:\!43\!:\!26 ) \},$&$\{ ( 21\!:\!28\!:\!41 ), ( 21\!:\!41\!:\!28 ) \},$\\ 
&&$\{ ( 21\!:\!29\!:\!40 ), ( 21\!:\!40\!:\!29 ) \},$&$\{ ( 21\!:\!31\!:\!38 ), ( 21\!:\!38\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!37 ), ( 21\!:\!37\!:\!32 ) \},$\\ 
&&$\{ ( 21\!:\!34\!:\!35 ), ( 21\!:\!35\!:\!34 ) \},$&$\{ ( 22\!:\!25\!:\!43 ), ( 22\!:\!43\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!41 ), ( 22\!:\!41\!:\!27 ) \},$\\ 
&&$\{ ( 22\!:\!29\!:\!39 ), ( 22\!:\!39\!:\!29 ) \},$&$\{ ( 22\!:\!31\!:\!37 ), ( 22\!:\!37\!:\!31 ) \},$&$\{ ( 22\!:\!33\!:\!35 ), ( 22\!:\!35\!:\!33 ) \},$\\ 
&&$\{ ( 23\!:\!24\!:\!43 ), ( 23\!:\!43\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!42 ), ( 23\!:\!42\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!41 ), ( 23\!:\!41\!:\!26 ) \},$\\ 
&&$\{ ( 23\!:\!27\!:\!40 ), ( 23\!:\!40\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!39 ), ( 23\!:\!39\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!38 ), ( 23\!:\!38\!:\!29 ) \},$\\ 
&&$\{ ( 23\!:\!30\!:\!37 ), ( 23\!:\!37\!:\!30 ) \},$&$\{ ( 23\!:\!31\!:\!36 ), ( 23\!:\!36\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!35 ), ( 23\!:\!35\!:\!32 ) \},$\\ 
&&$\{ ( 23\!:\!33\!:\!34 ), ( 23\!:\!34\!:\!33 ) \},$&$\{ ( 24\!:\!25\!:\!41 ), ( 24\!:\!41\!:\!25 ) \},$&$\{ ( 24\!:\!29\!:\!37 ), ( 24\!:\!37\!:\!29 ) \},$\\ 
&&$\{ ( 24\!:\!31\!:\!35 ), ( 24\!:\!35\!:\!31 ) \},$&$\{ ( 25\!:\!26\!:\!39 ), ( 25\!:\!39\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!38 ), ( 25\!:\!38\!:\!27 ) \},$\\ 
&&$\{ ( 25\!:\!28\!:\!37 ), ( 25\!:\!37\!:\!28 ) \},$&$\{ ( 25\!:\!29\!:\!36 ), ( 25\!:\!36\!:\!29 ) \},$&$\{ ( 25\!:\!31\!:\!34 ), ( 25\!:\!34\!:\!31 ) \},$\\ 
&&$\{ ( 25\!:\!32\!:\!33 ), ( 25\!:\!33\!:\!32 ) \},$&$\{ ( 26\!:\!27\!:\!37 ), ( 26\!:\!37\!:\!27 ) \},$&$\{ ( 26\!:\!29\!:\!35 ), ( 26\!:\!35\!:\!29 ) \},$\\ 
&&$\{ ( 26\!:\!31\!:\!33 ), ( 26\!:\!33\!:\!31 ) \},$&$\{ ( 27\!:\!28\!:\!35 ), ( 27\!:\!35\!:\!28 ) \},$&$\{ ( 27\!:\!29\!:\!34 ), ( 27\!:\!34\!:\!29 ) \},$\\ 
&&$\{ ( 27\!:\!31\!:\!32 ), ( 27\!:\!32\!:\!31 ) \},$&$\{ ( 28\!:\!29\!:\!33 ), ( 28\!:\!33\!:\!29 ) \},$&$\{ ( 29\!:\!30\!:\!31 ), ( 29\!:\!31\!:\!30 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!84 ), ( 2\!:\!84\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!82 ), ( 2\!:\!82\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!80 ), ( 2\!:\!80\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!78 ), ( 2\!:\!78\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!76 ), ( 2\!:\!76\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!74 ), ( 2\!:\!74\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!72 ), ( 2\!:\!72\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!70 ), ( 2\!:\!70\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!68 ), ( 2\!:\!68\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!66 ), ( 2\!:\!66\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!64 ), ( 2\!:\!64\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!62 ), ( 2\!:\!62\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!60 ), ( 2\!:\!60\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!58 ), ( 2\!:\!58\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!56 ), ( 2\!:\!56\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!54 ), ( 2\!:\!54\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!52 ), ( 2\!:\!52\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!50 ), ( 2\!:\!50\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!48 ), ( 2\!:\!48\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!46 ), ( 2\!:\!46\!:\!42 ) \},$&$\{ ( 4\!:\!6\!:\!80 ), ( 4\!:\!80\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!8\!:\!78 ), ( 4\!:\!78\!:\!8 ) \},$&$\{ ( 4\!:\!10\!:\!76 ), ( 4\!:\!76\!:\!10 ) \},$&$\{ ( 4\!:\!12\!:\!74 ), ( 4\!:\!74\!:\!12 ) \},$\\ 
&&$\{ ( 4\!:\!14\!:\!72 ), ( 4\!:\!72\!:\!14 ) \},$&$\{ ( 4\!:\!16\!:\!70 ), ( 4\!:\!70\!:\!16 ) \},$&$\{ ( 4\!:\!18\!:\!68 ), ( 4\!:\!68\!:\!18 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!66 ), ( 4\!:\!66\!:\!20 ) \},$&$\{ ( 4\!:\!22\!:\!64 ), ( 4\!:\!64\!:\!22 ) \},$&$\{ ( 4\!:\!24\!:\!62 ), ( 4\!:\!62\!:\!24 ) \},$\\ 
&&$\{ ( 4\!:\!26\!:\!60 ), ( 4\!:\!60\!:\!26 ) \},$&$\{ ( 4\!:\!28\!:\!58 ), ( 4\!:\!58\!:\!28 ) \},$&$\{ ( 4\!:\!30\!:\!56 ), ( 4\!:\!56\!:\!30 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!54 ), ( 4\!:\!54\!:\!32 ) \},$&$\{ ( 4\!:\!34\!:\!52 ), ( 4\!:\!52\!:\!34 ) \},$&$\{ ( 4\!:\!36\!:\!50 ), ( 4\!:\!50\!:\!36 ) \},$\\ 
&&$\{ ( 4\!:\!38\!:\!48 ), ( 4\!:\!48\!:\!38 ) \},$&$\{ ( 4\!:\!40\!:\!46 ), ( 4\!:\!46\!:\!40 ) \},$&$\{ ( 4\!:\!42\!:\!44 ), ( 4\!:\!44\!:\!42 ) \},$\\ 
&&$\{ ( 6\!:\!8\!:\!76 ), ( 6\!:\!76\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!74 ), ( 6\!:\!74\!:\!10 ) \},$&$\{ ( 6\!:\!14\!:\!70 ), ( 6\!:\!70\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!68 ), ( 6\!:\!68\!:\!16 ) \},$&$\{ ( 6\!:\!20\!:\!64 ), ( 6\!:\!64\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!62 ), ( 6\!:\!62\!:\!22 ) \},$\\ 
&&$\{ ( 6\!:\!26\!:\!58 ), ( 6\!:\!58\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!56 ), ( 6\!:\!56\!:\!28 ) \},$&$\{ ( 6\!:\!32\!:\!52 ), ( 6\!:\!52\!:\!32 ) \},$\\ 
&&$\{ ( 6\!:\!34\!:\!50 ), ( 6\!:\!50\!:\!34 ) \},$&$\{ ( 6\!:\!38\!:\!46 ), ( 6\!:\!46\!:\!38 ) \},$&$\{ ( 6\!:\!40\!:\!44 ), ( 6\!:\!44\!:\!40 ) \},$\\ 
&&$\{ ( 8\!:\!10\!:\!72 ), ( 8\!:\!72\!:\!10 ) \},$&$\{ ( 8\!:\!12\!:\!70 ), ( 8\!:\!70\!:\!12 ) \},$&$\{ ( 8\!:\!14\!:\!68 ), ( 8\!:\!68\!:\!14 ) \},$\\ 
&&$\{ ( 8\!:\!16\!:\!66 ), ( 8\!:\!66\!:\!16 ) \},$&$\{ ( 8\!:\!18\!:\!64 ), ( 8\!:\!64\!:\!18 ) \},$&$\{ ( 8\!:\!20\!:\!62 ), ( 8\!:\!62\!:\!20 ) \},$\\ 
&&$\{ ( 8\!:\!22\!:\!60 ), ( 8\!:\!60\!:\!22 ) \},$&$\{ ( 8\!:\!24\!:\!58 ), ( 8\!:\!58\!:\!24 ) \},$&$\{ ( 8\!:\!26\!:\!56 ), ( 8\!:\!56\!:\!26 ) \},$\\ 
&&$\{ ( 8\!:\!28\!:\!54 ), ( 8\!:\!54\!:\!28 ) \},$&$\{ ( 8\!:\!30\!:\!52 ), ( 8\!:\!52\!:\!30 ) \},$&$\{ ( 8\!:\!32\!:\!50 ), ( 8\!:\!50\!:\!32 ) \},$\\ 
&&$\{ ( 8\!:\!34\!:\!48 ), ( 8\!:\!48\!:\!34 ) \},$&$\{ ( 8\!:\!36\!:\!46 ), ( 8\!:\!46\!:\!36 ) \},$&$\{ ( 8\!:\!38\!:\!44 ), ( 8\!:\!44\!:\!38 ) \},$\\ 
&&$\{ ( 8\!:\!40\!:\!42 ), ( 8\!:\!42\!:\!40 ) \},$&$\{ ( 10\!:\!12\!:\!68 ), ( 10\!:\!68\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!66 ), ( 10\!:\!66\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!64 ), ( 10\!:\!64\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!62 ), ( 10\!:\!62\!:\!18 ) \},$&$\{ ( 10\!:\!22\!:\!58 ), ( 10\!:\!58\!:\!22 ) \},$\\ 
&&$\{ ( 10\!:\!24\!:\!56 ), ( 10\!:\!56\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!54 ), ( 10\!:\!54\!:\!26 ) \},$&$\{ ( 10\!:\!28\!:\!52 ), ( 10\!:\!52\!:\!28 ) \},$\\ 
&&$\{ ( 10\!:\!32\!:\!48 ), ( 10\!:\!48\!:\!32 ) \},$&$\{ ( 10\!:\!34\!:\!46 ), ( 10\!:\!46\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!44 ), ( 10\!:\!44\!:\!36 ) \},$\\ 
&&$\{ ( 10\!:\!38\!:\!42 ), ( 10\!:\!42\!:\!38 ) \},$&$\{ ( 12\!:\!14\!:\!64 ), ( 12\!:\!64\!:\!14 ) \},$&$\{ ( 12\!:\!16\!:\!62 ), ( 12\!:\!62\!:\!16 ) \},$\\ 
&&$\{ ( 12\!:\!20\!:\!58 ), ( 12\!:\!58\!:\!20 ) \},$&$\{ ( 12\!:\!22\!:\!56 ), ( 12\!:\!56\!:\!22 ) \},$&$\{ ( 12\!:\!26\!:\!52 ), ( 12\!:\!52\!:\!26 ) \},$\\ 
&&$\{ ( 12\!:\!28\!:\!50 ), ( 12\!:\!50\!:\!28 ) \},$&$\{ ( 12\!:\!32\!:\!46 ), ( 12\!:\!46\!:\!32 ) \},$&$\{ ( 12\!:\!34\!:\!44 ), ( 12\!:\!44\!:\!34 ) \},$\\ 
&&$\{ ( 12\!:\!38\!:\!40 ), ( 12\!:\!40\!:\!38 ) \},$&$\{ ( 14\!:\!16\!:\!60 ), ( 14\!:\!60\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!58 ), ( 14\!:\!58\!:\!18 ) \},$\\ 
&&$\{ ( 14\!:\!20\!:\!56 ), ( 14\!:\!56\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!54 ), ( 14\!:\!54\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!52 ), ( 14\!:\!52\!:\!24 ) \},$\\ 
&&$\{ ( 14\!:\!26\!:\!50 ), ( 14\!:\!50\!:\!26 ) \},$&$\{ ( 14\!:\!28\!:\!48 ), ( 14\!:\!48\!:\!28 ) \},$&$\{ ( 14\!:\!30\!:\!46 ), ( 14\!:\!46\!:\!30 ) \},$\\ 
&&$\{ ( 14\!:\!32\!:\!44 ), ( 14\!:\!44\!:\!32 ) \},$&$\{ ( 14\!:\!34\!:\!42 ), ( 14\!:\!42\!:\!34 ) \},$&$\{ ( 14\!:\!36\!:\!40 ), ( 14\!:\!40\!:\!36 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!56 ), ( 16\!:\!56\!:\!18 ) \},$&$\{ ( 16\!:\!20\!:\!54 ), ( 16\!:\!54\!:\!20 ) \},$&$\{ ( 16\!:\!22\!:\!52 ), ( 16\!:\!52\!:\!22 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!50 ), ( 16\!:\!50\!:\!24 ) \},$&$\{ ( 16\!:\!26\!:\!48 ), ( 16\!:\!48\!:\!26 ) \},$&$\{ ( 16\!:\!28\!:\!46 ), ( 16\!:\!46\!:\!28 ) \},$\\ 
&&$\{ ( 16\!:\!30\!:\!44 ), ( 16\!:\!44\!:\!30 ) \},$&$\{ ( 16\!:\!32\!:\!42 ), ( 16\!:\!42\!:\!32 ) \},$&$\{ ( 16\!:\!34\!:\!40 ), ( 16\!:\!40\!:\!34 ) \},$\\ 
&&$\{ ( 16\!:\!36\!:\!38 ), ( 16\!:\!38\!:\!36 ) \},$&$\{ ( 18\!:\!20\!:\!52 ), ( 18\!:\!52\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!50 ), ( 18\!:\!50\!:\!22 ) \},$\\ 
&&$\{ ( 18\!:\!26\!:\!46 ), ( 18\!:\!46\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!44 ), ( 18\!:\!44\!:\!28 ) \},$&$\{ ( 18\!:\!32\!:\!40 ), ( 18\!:\!40\!:\!32 ) \},$\\ 
&&$\{ ( 18\!:\!34\!:\!38 ), ( 18\!:\!38\!:\!34 ) \},$&$\{ ( 20\!:\!22\!:\!48 ), ( 20\!:\!48\!:\!22 ) \},$&$\{ ( 20\!:\!24\!:\!46 ), ( 20\!:\!46\!:\!24 ) \},$\\ 
&&$\{ ( 20\!:\!26\!:\!44 ), ( 20\!:\!44\!:\!26 ) \},$&$\{ ( 20\!:\!28\!:\!42 ), ( 20\!:\!42\!:\!28 ) \},$&$\{ ( 20\!:\!32\!:\!38 ), ( 20\!:\!38\!:\!32 ) \},$\\ 
&&$\{ ( 20\!:\!34\!:\!36 ), ( 20\!:\!36\!:\!34 ) \},$&$\{ ( 22\!:\!24\!:\!44 ), ( 22\!:\!44\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!42 ), ( 22\!:\!42\!:\!26 ) \},$\\ 
&&$\{ ( 22\!:\!28\!:\!40 ), ( 22\!:\!40\!:\!28 ) \},$&$\{ ( 22\!:\!30\!:\!38 ), ( 22\!:\!38\!:\!30 ) \},$&$\{ ( 22\!:\!32\!:\!36 ), ( 22\!:\!36\!:\!32 ) \},$\\ 
&&$\{ ( 24\!:\!26\!:\!40 ), ( 24\!:\!40\!:\!26 ) \},$&$\{ ( 24\!:\!28\!:\!38 ), ( 24\!:\!38\!:\!28 ) \},$&$\{ ( 24\!:\!32\!:\!34 ), ( 24\!:\!34\!:\!32 ) \},$\\ 
&&$\{ ( 26\!:\!28\!:\!36 ), ( 26\!:\!36\!:\!28 ) \},$&$\{ ( 26\!:\!30\!:\!34 ), ( 26\!:\!34\!:\!30 ) \},$&$\{ ( 28\!:\!30\!:\!32 ), ( 28\!:\!32\!:\!30 ) \}$\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{T}^2$&$\{ ( 3\!:\!6\!:\!81 ), ( 3\!:\!81\!:\!6 ) \},$&$\{ ( 3\!:\!9\!:\!78 ), ( 3\!:\!78\!:\!9 ) \},$&$\{ ( 3\!:\!12\!:\!75 ), ( 3\!:\!75\!:\!12 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!72 ), ( 3\!:\!72\!:\!15 ) \},$&$\{ ( 3\!:\!18\!:\!69 ), ( 3\!:\!69\!:\!18 ) \},$&$\{ ( 3\!:\!21\!:\!66 ), ( 3\!:\!66\!:\!21 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!63 ), ( 3\!:\!63\!:\!24 ) \},$&$\{ ( 3\!:\!27\!:\!60 ), ( 3\!:\!60\!:\!27 ) \},$&$\{ ( 3\!:\!30\!:\!57 ), ( 3\!:\!57\!:\!30 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!54 ), ( 3\!:\!54\!:\!33 ) \},$&$\{ ( 3\!:\!36\!:\!51 ), ( 3\!:\!51\!:\!36 ) \},$&$\{ ( 3\!:\!39\!:\!48 ), ( 3\!:\!48\!:\!39 ) \},$\\ 
&&$\{ ( 6\!:\!9\!:\!75 ), ( 6\!:\!75\!:\!9 ) \},$&$\{ ( 6\!:\!15\!:\!69 ), ( 6\!:\!69\!:\!15 ) \},$&$\{ ( 6\!:\!21\!:\!63 ), ( 6\!:\!63\!:\!21 ) \},$\\ 
&&$\{ ( 6\!:\!27\!:\!57 ), ( 6\!:\!57\!:\!27 ) \},$&$\{ ( 6\!:\!33\!:\!51 ), ( 6\!:\!51\!:\!33 ) \},$&$\{ ( 9\!:\!12\!:\!69 ), ( 9\!:\!69\!:\!12 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!66 ), ( 9\!:\!66\!:\!15 ) \},$&$\{ ( 9\!:\!21\!:\!60 ), ( 9\!:\!60\!:\!21 ) \},$&$\{ ( 9\!:\!24\!:\!57 ), ( 9\!:\!57\!:\!24 ) \},$\\ 
&&$\{ ( 9\!:\!30\!:\!51 ), ( 9\!:\!51\!:\!30 ) \},$&$\{ ( 9\!:\!33\!:\!48 ), ( 9\!:\!48\!:\!33 ) \},$&$\{ ( 9\!:\!39\!:\!42 ), ( 9\!:\!42\!:\!39 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!63 ), ( 12\!:\!63\!:\!15 ) \},$&$\{ ( 12\!:\!21\!:\!57 ), ( 12\!:\!57\!:\!21 ) \},$&$\{ ( 12\!:\!27\!:\!51 ), ( 12\!:\!51\!:\!27 ) \},$\\ 
&&$\{ ( 15\!:\!18\!:\!57 ), ( 15\!:\!57\!:\!18 ) \},$&$\{ ( 15\!:\!21\!:\!54 ), ( 15\!:\!54\!:\!21 ) \},$&$\{ ( 15\!:\!24\!:\!51 ), ( 15\!:\!51\!:\!24 ) \},$\\ 
&&$\{ ( 15\!:\!27\!:\!48 ), ( 15\!:\!48\!:\!27 ) \},$&$\{ ( 15\!:\!33\!:\!42 ), ( 15\!:\!42\!:\!33 ) \},$&$\{ ( 15\!:\!36\!:\!39 ), ( 15\!:\!39\!:\!36 ) \},$\\ 
&&$\{ ( 18\!:\!21\!:\!51 ), ( 18\!:\!51\!:\!21 ) \},$&$\{ ( 18\!:\!33\!:\!39 ), ( 18\!:\!39\!:\!33 ) \},$&$\{ ( 21\!:\!27\!:\!42 ), ( 21\!:\!42\!:\!27 ) \},$\\ 
&&$\{ ( 21\!:\!30\!:\!39 ), ( 21\!:\!39\!:\!30 ) \},$&$\{ ( 21\!:\!33\!:\!36 ), ( 21\!:\!36\!:\!33 ) \},$&$\{ ( 24\!:\!27\!:\!39 ), ( 24\!:\!39\!:\!27 ) \},$\\ 
&&$\{ ( 27\!:\!30\!:\!33 ), ( 27\!:\!33\!:\!30 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 5 \} \times \mathbb{T}^2$&$\{ ( 5\!:\!10\!:\!75 ), ( 5\!:\!75\!:\!10 ) \},$&$\{ ( 5\!:\!15\!:\!70 ), ( 5\!:\!70\!:\!15 ) \},$&$\{ ( 5\!:\!20\!:\!65 ), ( 5\!:\!65\!:\!20 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!60 ), ( 5\!:\!60\!:\!25 ) \},$&$\{ ( 5\!:\!30\!:\!55 ), ( 5\!:\!55\!:\!30 ) \},$&$\{ ( 5\!:\!35\!:\!50 ), ( 5\!:\!50\!:\!35 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!65 ), ( 10\!:\!65\!:\!15 ) \},$&$\{ ( 10\!:\!25\!:\!55 ), ( 10\!:\!55\!:\!25 ) \},$&$\{ ( 15\!:\!20\!:\!55 ), ( 15\!:\!55\!:\!20 ) \},$\\ 
&&$\{ ( 15\!:\!25\!:\!50 ), ( 15\!:\!50\!:\!25 ) \},$&$\{ ( 15\!:\!35\!:\!40 ), ( 15\!:\!40\!:\!35 ) \},$&$\{ ( 25\!:\!30\!:\!35 ), ( 25\!:\!35\!:\!30 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 6 \} \times \mathbb{T}^2$&$\{ ( 6\!:\!12\!:\!72 ), ( 6\!:\!72\!:\!12 ) \},$&$\{ ( 6\!:\!18\!:\!66 ), ( 6\!:\!66\!:\!18 ) \},$&$\{ ( 6\!:\!24\!:\!60 ), ( 6\!:\!60\!:\!24 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!54 ), ( 6\!:\!54\!:\!30 ) \},$&$\{ ( 6\!:\!36\!:\!48 ), ( 6\!:\!48\!:\!36 ) \},$&$\{ ( 12\!:\!18\!:\!60 ), ( 12\!:\!60\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!24\!:\!54 ), ( 12\!:\!54\!:\!24 ) \},$&$\{ ( 12\!:\!30\!:\!48 ), ( 12\!:\!48\!:\!30 ) \},$&$\{ ( 12\!:\!36\!:\!42 ), ( 12\!:\!42\!:\!36 ) \},$\\ 
&&$\{ ( 18\!:\!24\!:\!48 ), ( 18\!:\!48\!:\!24 ) \},$&$\{ ( 18\!:\!30\!:\!42 ), ( 18\!:\!42\!:\!30 ) \},$&$\{ ( 24\!:\!30\!:\!36 ), ( 24\!:\!36\!:\!30 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 9 \} \times \mathbb{T}^2$&$\{ ( 9\!:\!18\!:\!63 ), ( 9\!:\!63\!:\!18 ) \},$&$\{ ( 9\!:\!27\!:\!54 ), ( 9\!:\!54\!:\!27 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 10 \} \times \mathbb{T}^2$&$\{ ( 10\!:\!20\!:\!60 ), ( 10\!:\!60\!:\!20 ) \},$&$\{ ( 10\!:\!30\!:\!50 ), ( 10\!:\!50\!:\!30 ) \},$&$\{ ( 20\!:\!30\!:\!40 ), ( 20\!:\!40\!:\!30 ) \}$\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!88 ), ( 44\!:\!44\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!86 ), ( 43\!:\!43\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!82 ), ( 41\!:\!41\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!76 ), ( 38\!:\!38\!:\!14 ) \},$&$\{ ( 8\!:\!8\!:\!74 ), ( 37\!:\!37\!:\!16 ) \},$&$\{ ( 11\!:\!11\!:\!68 ), ( 34\!:\!34\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!64 ), ( 32\!:\!32\!:\!26 ) \},$&$\{ ( 14\!:\!14\!:\!62 ), ( 31\!:\!31\!:\!28 ) \},$&$\{ ( 16\!:\!16\!:\!58 ), ( 29\!:\!29\!:\!32 ) \},$\\ 
&&$\{ ( 17\!:\!17\!:\!56 ), ( 28\!:\!28\!:\!34 ) \},$&$\{ ( 19\!:\!19\!:\!52 ), ( 26\!:\!26\!:\!38 ) \},$&$\{ ( 22\!:\!22\!:\!46 ), ( 23\!:\!23\!:\!44 ) \}$\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{K}^2$&$\{ ( 3\!:\!3\!:\!84 ), ( 42\!:\!42\!:\!6 ) \},$&$\{ ( 6\!:\!6\!:\!78 ), ( 39\!:\!39\!:\!12 ) \},$&$\{ ( 12\!:\!12\!:\!66 ), ( 33\!:\!33\!:\!24 ) \},$\\ 
&&$\{ ( 21\!:\!21\!:\!48 ), ( 24\!:\!24\!:\!42 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 5 \} \times \mathbb{K}^2$&$\{ ( 5\!:\!5\!:\!80 ), ( 40\!:\!40\!:\!10 ) \},$&$\{ ( 10\!:\!10\!:\!70 ), ( 35\!:\!35\!:\!20 ) \},$&$\{ ( 20\!:\!20\!:\!50 ), ( 25\!:\!25\!:\!40 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 9 \} \times \mathbb{K}^2$&$\{ ( 9\!:\!9\!:\!72 ), ( 36\!:\!36\!:\!18 ) \},$&$\{ ( 18\!:\!18\!:\!54 ), ( 27\!:\!27\!:\!36 ) \}$&\\ 
\hline 
\hline 
$46$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!89 ), ( 1\!:\!89\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!88 ), ( 1\!:\!88\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!87 ), ( 1\!:\!87\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!86 ), ( 1\!:\!86\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!85 ), ( 1\!:\!85\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!84 ), ( 1\!:\!84\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!83 ), ( 1\!:\!83\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!82 ), ( 1\!:\!82\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!81 ), ( 1\!:\!81\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!80 ), ( 1\!:\!80\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!79 ), ( 1\!:\!79\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!78 ), ( 1\!:\!78\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!77 ), ( 1\!:\!77\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!76 ), ( 1\!:\!76\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!75 ), ( 1\!:\!75\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!74 ), ( 1\!:\!74\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!73 ), ( 1\!:\!73\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!72 ), ( 1\!:\!72\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!71 ), ( 1\!:\!71\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!70 ), ( 1\!:\!70\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!69 ), ( 1\!:\!69\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!68 ), ( 1\!:\!68\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!67 ), ( 1\!:\!67\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!66 ), ( 1\!:\!66\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!65 ), ( 1\!:\!65\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!64 ), ( 1\!:\!64\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!63 ), ( 1\!:\!63\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!62 ), ( 1\!:\!62\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!61 ), ( 1\!:\!61\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!60 ), ( 1\!:\!60\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!59 ), ( 1\!:\!59\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!58 ), ( 1\!:\!58\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!57 ), ( 1\!:\!57\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!56 ), ( 1\!:\!56\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!55 ), ( 1\!:\!55\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!54 ), ( 1\!:\!54\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!53 ), ( 1\!:\!53\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!52 ), ( 1\!:\!52\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!51 ), ( 1\!:\!51\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!50 ), ( 1\!:\!50\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!49 ), ( 1\!:\!49\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!48 ), ( 1\!:\!48\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!47 ), ( 1\!:\!47\!:\!44 ) \},$&$\{ ( 2\!:\!3\!:\!87 ), ( 2\!:\!87\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!85 ), ( 2\!:\!85\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!7\!:\!83 ), ( 2\!:\!83\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!81 ), ( 2\!:\!81\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!79 ), ( 2\!:\!79\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!13\!:\!77 ), ( 2\!:\!77\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!75 ), ( 2\!:\!75\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!73 ), ( 2\!:\!73\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!19\!:\!71 ), ( 2\!:\!71\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!69 ), ( 2\!:\!69\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!67 ), ( 2\!:\!67\!:\!23 ) \},$\\ 
&&$\{ ( 2\!:\!25\!:\!65 ), ( 2\!:\!65\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!63 ), ( 2\!:\!63\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!61 ), ( 2\!:\!61\!:\!29 ) \},$\\ 
&&$\{ ( 2\!:\!31\!:\!59 ), ( 2\!:\!59\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!57 ), ( 2\!:\!57\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!55 ), ( 2\!:\!55\!:\!35 ) \},$\\ 
&&$\{ ( 2\!:\!37\!:\!53 ), ( 2\!:\!53\!:\!37 ) \},$&$\{ ( 2\!:\!39\!:\!51 ), ( 2\!:\!51\!:\!39 ) \},$&$\{ ( 2\!:\!41\!:\!49 ), ( 2\!:\!49\!:\!41 ) \},$\\ 
&&$\{ ( 2\!:\!43\!:\!47 ), ( 2\!:\!47\!:\!43 ) \},$&$\{ ( 3\!:\!4\!:\!85 ), ( 3\!:\!85\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!84 ), ( 3\!:\!84\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!83 ), ( 3\!:\!83\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!82 ), ( 3\!:\!82\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!81 ), ( 3\!:\!81\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!80 ), ( 3\!:\!80\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!79 ), ( 3\!:\!79\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!78 ), ( 3\!:\!78\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!77 ), ( 3\!:\!77\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!76 ), ( 3\!:\!76\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!75 ), ( 3\!:\!75\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!74 ), ( 3\!:\!74\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!73 ), ( 3\!:\!73\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!72 ), ( 3\!:\!72\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!71 ), ( 3\!:\!71\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!70 ), ( 3\!:\!70\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!69 ), ( 3\!:\!69\!:\!20 ) \},$\\ 
&&$\{ ( 3\!:\!21\!:\!68 ), ( 3\!:\!68\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!67 ), ( 3\!:\!67\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!66 ), ( 3\!:\!66\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!65 ), ( 3\!:\!65\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!64 ), ( 3\!:\!64\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!63 ), ( 3\!:\!63\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!27\!:\!62 ), ( 3\!:\!62\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!61 ), ( 3\!:\!61\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!60 ), ( 3\!:\!60\!:\!29 ) \},$\\ 
&&$\{ ( 3\!:\!30\!:\!59 ), ( 3\!:\!59\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!58 ), ( 3\!:\!58\!:\!31 ) \},$&$\{ ( 3\!:\!32\!:\!57 ), ( 3\!:\!57\!:\!32 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!56 ), ( 3\!:\!56\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!55 ), ( 3\!:\!55\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!54 ), ( 3\!:\!54\!:\!35 ) \},$\\ 
&&$\{ ( 3\!:\!36\!:\!53 ), ( 3\!:\!53\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!52 ), ( 3\!:\!52\!:\!37 ) \},$&$\{ ( 3\!:\!38\!:\!51 ), ( 3\!:\!51\!:\!38 ) \},$\\ 
&&$\{ ( 3\!:\!39\!:\!50 ), ( 3\!:\!50\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!49 ), ( 3\!:\!49\!:\!40 ) \},$&$\{ ( 3\!:\!41\!:\!48 ), ( 3\!:\!48\!:\!41 ) \},$\\ 
&&$\{ ( 3\!:\!42\!:\!47 ), ( 3\!:\!47\!:\!42 ) \},$&$\{ ( 3\!:\!44\!:\!45 ), ( 3\!:\!45\!:\!44 ) \},$&$\{ ( 4\!:\!5\!:\!83 ), ( 4\!:\!83\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!7\!:\!81 ), ( 4\!:\!81\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!79 ), ( 4\!:\!79\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!77 ), ( 4\!:\!77\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!13\!:\!75 ), ( 4\!:\!75\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!73 ), ( 4\!:\!73\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!71 ), ( 4\!:\!71\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!19\!:\!69 ), ( 4\!:\!69\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!67 ), ( 4\!:\!67\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!65 ), ( 4\!:\!65\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!25\!:\!63 ), ( 4\!:\!63\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!61 ), ( 4\!:\!61\!:\!27 ) \},$&$\{ ( 4\!:\!29\!:\!59 ), ( 4\!:\!59\!:\!29 ) \},$\\ 
&&$\{ ( 4\!:\!31\!:\!57 ), ( 4\!:\!57\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!55 ), ( 4\!:\!55\!:\!33 ) \},$&$\{ ( 4\!:\!35\!:\!53 ), ( 4\!:\!53\!:\!35 ) \},$\\ 
&&$\{ ( 4\!:\!37\!:\!51 ), ( 4\!:\!51\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!49 ), ( 4\!:\!49\!:\!39 ) \},$&$\{ ( 4\!:\!41\!:\!47 ), ( 4\!:\!47\!:\!41 ) \},$\\ 
&&$\{ ( 4\!:\!43\!:\!45 ), ( 4\!:\!45\!:\!43 ) \},$&$\{ ( 5\!:\!6\!:\!81 ), ( 5\!:\!81\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!80 ), ( 5\!:\!80\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!79 ), ( 5\!:\!79\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!78 ), ( 5\!:\!78\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!77 ), ( 5\!:\!77\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!76 ), ( 5\!:\!76\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!75 ), ( 5\!:\!75\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!74 ), ( 5\!:\!74\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!73 ), ( 5\!:\!73\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!72 ), ( 5\!:\!72\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!71 ), ( 5\!:\!71\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!17\!:\!70 ), ( 5\!:\!70\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!69 ), ( 5\!:\!69\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!68 ), ( 5\!:\!68\!:\!19 ) \},$\\ 
&&$\{ ( 5\!:\!20\!:\!67 ), ( 5\!:\!67\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!66 ), ( 5\!:\!66\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!65 ), ( 5\!:\!65\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!64 ), ( 5\!:\!64\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!63 ), ( 5\!:\!63\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!62 ), ( 5\!:\!62\!:\!25 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!61 ), ( 5\!:\!61\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!60 ), ( 5\!:\!60\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!59 ), ( 5\!:\!59\!:\!28 ) \},$\\ 
&&$\{ ( 5\!:\!29\!:\!58 ), ( 5\!:\!58\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!57 ), ( 5\!:\!57\!:\!30 ) \},$&$\{ ( 5\!:\!31\!:\!56 ), ( 5\!:\!56\!:\!31 ) \},$\\ 
&&$\{ ( 5\!:\!32\!:\!55 ), ( 5\!:\!55\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!54 ), ( 5\!:\!54\!:\!33 ) \},$&$\{ ( 5\!:\!34\!:\!53 ), ( 5\!:\!53\!:\!34 ) \},$\\ 
&&$\{ ( 5\!:\!35\!:\!52 ), ( 5\!:\!52\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!51 ), ( 5\!:\!51\!:\!36 ) \},$&$\{ ( 5\!:\!37\!:\!50 ), ( 5\!:\!50\!:\!37 ) \},$\\ 
&&$\{ ( 5\!:\!38\!:\!49 ), ( 5\!:\!49\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!48 ), ( 5\!:\!48\!:\!39 ) \},$&$\{ ( 5\!:\!40\!:\!47 ), ( 5\!:\!47\!:\!40 ) \},$\\ 
&&$\{ ( 5\!:\!42\!:\!45 ), ( 5\!:\!45\!:\!42 ) \},$&$\{ ( 5\!:\!43\!:\!44 ), ( 5\!:\!44\!:\!43 ) \},$&$\{ ( 6\!:\!7\!:\!79 ), ( 6\!:\!79\!:\!7 ) \},$\\ 
&&$\{ ( 6\!:\!9\!:\!77 ), ( 6\!:\!77\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!75 ), ( 6\!:\!75\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!73 ), ( 6\!:\!73\!:\!13 ) \},$\\ 
&&$\{ ( 6\!:\!15\!:\!71 ), ( 6\!:\!71\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!69 ), ( 6\!:\!69\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!67 ), ( 6\!:\!67\!:\!19 ) \},$\\ 
&&$\{ ( 6\!:\!21\!:\!65 ), ( 6\!:\!65\!:\!21 ) \},$&$\{ ( 6\!:\!23\!:\!63 ), ( 6\!:\!63\!:\!23 ) \},$&$\{ ( 6\!:\!25\!:\!61 ), ( 6\!:\!61\!:\!25 ) \},$\\ 
&&$\{ ( 6\!:\!27\!:\!59 ), ( 6\!:\!59\!:\!27 ) \},$&$\{ ( 6\!:\!29\!:\!57 ), ( 6\!:\!57\!:\!29 ) \},$&$\{ ( 6\!:\!31\!:\!55 ), ( 6\!:\!55\!:\!31 ) \},$\\ 
&&$\{ ( 6\!:\!33\!:\!53 ), ( 6\!:\!53\!:\!33 ) \},$&$\{ ( 6\!:\!35\!:\!51 ), ( 6\!:\!51\!:\!35 ) \},$&$\{ ( 6\!:\!37\!:\!49 ), ( 6\!:\!49\!:\!37 ) \},$\\ 
&&$\{ ( 6\!:\!39\!:\!47 ), ( 6\!:\!47\!:\!39 ) \},$&$\{ ( 6\!:\!41\!:\!45 ), ( 6\!:\!45\!:\!41 ) \},$&$\{ ( 7\!:\!8\!:\!77 ), ( 7\!:\!77\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!76 ), ( 7\!:\!76\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!75 ), ( 7\!:\!75\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!74 ), ( 7\!:\!74\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!73 ), ( 7\!:\!73\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!72 ), ( 7\!:\!72\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!71 ), ( 7\!:\!71\!:\!14 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!70 ), ( 7\!:\!70\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!69 ), ( 7\!:\!69\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!68 ), ( 7\!:\!68\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!67 ), ( 7\!:\!67\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!66 ), ( 7\!:\!66\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!65 ), ( 7\!:\!65\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!21\!:\!64 ), ( 7\!:\!64\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!63 ), ( 7\!:\!63\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!62 ), ( 7\!:\!62\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!24\!:\!61 ), ( 7\!:\!61\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!60 ), ( 7\!:\!60\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!59 ), ( 7\!:\!59\!:\!26 ) \},$\\ 
&&$\{ ( 7\!:\!27\!:\!58 ), ( 7\!:\!58\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!57 ), ( 7\!:\!57\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!56 ), ( 7\!:\!56\!:\!29 ) \},$\\ 
&&$\{ ( 7\!:\!30\!:\!55 ), ( 7\!:\!55\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!54 ), ( 7\!:\!54\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!53 ), ( 7\!:\!53\!:\!32 ) \},$\\ 
&&$\{ ( 7\!:\!33\!:\!52 ), ( 7\!:\!52\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!51 ), ( 7\!:\!51\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!50 ), ( 7\!:\!50\!:\!35 ) \},$\\ 
&&$\{ ( 7\!:\!36\!:\!49 ), ( 7\!:\!49\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!48 ), ( 7\!:\!48\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!47 ), ( 7\!:\!47\!:\!38 ) \},$\\ 
&&$\{ ( 7\!:\!40\!:\!45 ), ( 7\!:\!45\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!44 ), ( 7\!:\!44\!:\!41 ) \},$&$\{ ( 7\!:\!42\!:\!43 ), ( 7\!:\!43\!:\!42 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!75 ), ( 8\!:\!75\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!73 ), ( 8\!:\!73\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!71 ), ( 8\!:\!71\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!69 ), ( 8\!:\!69\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!67 ), ( 8\!:\!67\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!65 ), ( 8\!:\!65\!:\!19 ) \},$\\ 
&&$\{ ( 8\!:\!21\!:\!63 ), ( 8\!:\!63\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!61 ), ( 8\!:\!61\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!59 ), ( 8\!:\!59\!:\!25 ) \},$\\ 
&&$\{ ( 8\!:\!27\!:\!57 ), ( 8\!:\!57\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!55 ), ( 8\!:\!55\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!53 ), ( 8\!:\!53\!:\!31 ) \},$\\ 
&&$\{ ( 8\!:\!33\!:\!51 ), ( 8\!:\!51\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!49 ), ( 8\!:\!49\!:\!35 ) \},$&$\{ ( 8\!:\!37\!:\!47 ), ( 8\!:\!47\!:\!37 ) \},$\\ 
&&$\{ ( 8\!:\!39\!:\!45 ), ( 8\!:\!45\!:\!39 ) \},$&$\{ ( 8\!:\!41\!:\!43 ), ( 8\!:\!43\!:\!41 ) \},$&$\{ ( 9\!:\!10\!:\!73 ), ( 9\!:\!73\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!72 ), ( 9\!:\!72\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!71 ), ( 9\!:\!71\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!70 ), ( 9\!:\!70\!:\!13 ) \},$\\ 
&&$\{ ( 9\!:\!14\!:\!69 ), ( 9\!:\!69\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!68 ), ( 9\!:\!68\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!67 ), ( 9\!:\!67\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!66 ), ( 9\!:\!66\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!65 ), ( 9\!:\!65\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!64 ), ( 9\!:\!64\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!63 ), ( 9\!:\!63\!:\!20 ) \},$&$\{ ( 9\!:\!21\!:\!62 ), ( 9\!:\!62\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!61 ), ( 9\!:\!61\!:\!22 ) \},$\\ 
&&$\{ ( 9\!:\!23\!:\!60 ), ( 9\!:\!60\!:\!23 ) \},$&$\{ ( 9\!:\!24\!:\!59 ), ( 9\!:\!59\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!58 ), ( 9\!:\!58\!:\!25 ) \},$\\ 
&&$\{ ( 9\!:\!26\!:\!57 ), ( 9\!:\!57\!:\!26 ) \},$&$\{ ( 9\!:\!27\!:\!56 ), ( 9\!:\!56\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!55 ), ( 9\!:\!55\!:\!28 ) \},$\\ 
&&$\{ ( 9\!:\!29\!:\!54 ), ( 9\!:\!54\!:\!29 ) \},$&$\{ ( 9\!:\!30\!:\!53 ), ( 9\!:\!53\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!52 ), ( 9\!:\!52\!:\!31 ) \},$\\ 
&&$\{ ( 9\!:\!32\!:\!51 ), ( 9\!:\!51\!:\!32 ) \},$&$\{ ( 9\!:\!33\!:\!50 ), ( 9\!:\!50\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!49 ), ( 9\!:\!49\!:\!34 ) \},$\\ 
&&$\{ ( 9\!:\!35\!:\!48 ), ( 9\!:\!48\!:\!35 ) \},$&$\{ ( 9\!:\!36\!:\!47 ), ( 9\!:\!47\!:\!36 ) \},$&$\{ ( 9\!:\!38\!:\!45 ), ( 9\!:\!45\!:\!38 ) \},$\\ 
&&$\{ ( 9\!:\!39\!:\!44 ), ( 9\!:\!44\!:\!39 ) \},$&$\{ ( 9\!:\!40\!:\!43 ), ( 9\!:\!43\!:\!40 ) \},$&$\{ ( 9\!:\!41\!:\!42 ), ( 9\!:\!42\!:\!41 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!71 ), ( 10\!:\!71\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!69 ), ( 10\!:\!69\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!67 ), ( 10\!:\!67\!:\!15 ) \},$\\ 
&&$\{ ( 10\!:\!17\!:\!65 ), ( 10\!:\!65\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!63 ), ( 10\!:\!63\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!61 ), ( 10\!:\!61\!:\!21 ) \},$\\ 
&&$\{ ( 10\!:\!23\!:\!59 ), ( 10\!:\!59\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!57 ), ( 10\!:\!57\!:\!25 ) \},$&$\{ ( 10\!:\!27\!:\!55 ), ( 10\!:\!55\!:\!27 ) \},$\\ 
&&$\{ ( 10\!:\!29\!:\!53 ), ( 10\!:\!53\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!51 ), ( 10\!:\!51\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!49 ), ( 10\!:\!49\!:\!33 ) \},$\\ 
&&$\{ ( 10\!:\!35\!:\!47 ), ( 10\!:\!47\!:\!35 ) \},$&$\{ ( 10\!:\!37\!:\!45 ), ( 10\!:\!45\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!43 ), ( 10\!:\!43\!:\!39 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!69 ), ( 11\!:\!69\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!68 ), ( 11\!:\!68\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!67 ), ( 11\!:\!67\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!66 ), ( 11\!:\!66\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!65 ), ( 11\!:\!65\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!64 ), ( 11\!:\!64\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!63 ), ( 11\!:\!63\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!62 ), ( 11\!:\!62\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!61 ), ( 11\!:\!61\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!60 ), ( 11\!:\!60\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!59 ), ( 11\!:\!59\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!58 ), ( 11\!:\!58\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!57 ), ( 11\!:\!57\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!56 ), ( 11\!:\!56\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!55 ), ( 11\!:\!55\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!27\!:\!54 ), ( 11\!:\!54\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!53 ), ( 11\!:\!53\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!52 ), ( 11\!:\!52\!:\!29 ) \},$\\ 
&&$\{ ( 11\!:\!30\!:\!51 ), ( 11\!:\!51\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!50 ), ( 11\!:\!50\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!49 ), ( 11\!:\!49\!:\!32 ) \},$\\ 
&&$\{ ( 11\!:\!33\!:\!48 ), ( 11\!:\!48\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!47 ), ( 11\!:\!47\!:\!34 ) \},$&$\{ ( 11\!:\!36\!:\!45 ), ( 11\!:\!45\!:\!36 ) \},$\\ 
&&$\{ ( 11\!:\!37\!:\!44 ), ( 11\!:\!44\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!43 ), ( 11\!:\!43\!:\!38 ) \},$&$\{ ( 11\!:\!39\!:\!42 ), ( 11\!:\!42\!:\!39 ) \},$\\ 
&&$\{ ( 11\!:\!40\!:\!41 ), ( 11\!:\!41\!:\!40 ) \},$&$\{ ( 12\!:\!13\!:\!67 ), ( 12\!:\!67\!:\!13 ) \},$&$\{ ( 12\!:\!15\!:\!65 ), ( 12\!:\!65\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!17\!:\!63 ), ( 12\!:\!63\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!61 ), ( 12\!:\!61\!:\!19 ) \},$&$\{ ( 12\!:\!21\!:\!59 ), ( 12\!:\!59\!:\!21 ) \},$\\ 
&&$\{ ( 12\!:\!23\!:\!57 ), ( 12\!:\!57\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!55 ), ( 12\!:\!55\!:\!25 ) \},$&$\{ ( 12\!:\!27\!:\!53 ), ( 12\!:\!53\!:\!27 ) \},$\\ 
&&$\{ ( 12\!:\!29\!:\!51 ), ( 12\!:\!51\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!49 ), ( 12\!:\!49\!:\!31 ) \},$&$\{ ( 12\!:\!33\!:\!47 ), ( 12\!:\!47\!:\!33 ) \},$\\ 
&&$\{ ( 12\!:\!35\!:\!45 ), ( 12\!:\!45\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!43 ), ( 12\!:\!43\!:\!37 ) \},$&$\{ ( 12\!:\!39\!:\!41 ), ( 12\!:\!41\!:\!39 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!65 ), ( 13\!:\!65\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!64 ), ( 13\!:\!64\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!63 ), ( 13\!:\!63\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!62 ), ( 13\!:\!62\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!61 ), ( 13\!:\!61\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!60 ), ( 13\!:\!60\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!59 ), ( 13\!:\!59\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!58 ), ( 13\!:\!58\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!57 ), ( 13\!:\!57\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!56 ), ( 13\!:\!56\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!55 ), ( 13\!:\!55\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!54 ), ( 13\!:\!54\!:\!25 ) \},$\\ 
&&$\{ ( 13\!:\!26\!:\!53 ), ( 13\!:\!53\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!52 ), ( 13\!:\!52\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!51 ), ( 13\!:\!51\!:\!28 ) \},$\\ 
&&$\{ ( 13\!:\!29\!:\!50 ), ( 13\!:\!50\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!49 ), ( 13\!:\!49\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!48 ), ( 13\!:\!48\!:\!31 ) \},$\\ 
&&$\{ ( 13\!:\!32\!:\!47 ), ( 13\!:\!47\!:\!32 ) \},$&$\{ ( 13\!:\!34\!:\!45 ), ( 13\!:\!45\!:\!34 ) \},$&$\{ ( 13\!:\!35\!:\!44 ), ( 13\!:\!44\!:\!35 ) \},$\\ 
&&$\{ ( 13\!:\!36\!:\!43 ), ( 13\!:\!43\!:\!36 ) \},$&$\{ ( 13\!:\!37\!:\!42 ), ( 13\!:\!42\!:\!37 ) \},$&$\{ ( 13\!:\!38\!:\!41 ), ( 13\!:\!41\!:\!38 ) \},$\\ 
&&$\{ ( 13\!:\!39\!:\!40 ), ( 13\!:\!40\!:\!39 ) \},$&$\{ ( 14\!:\!15\!:\!63 ), ( 14\!:\!63\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!61 ), ( 14\!:\!61\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!59 ), ( 14\!:\!59\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!57 ), ( 14\!:\!57\!:\!21 ) \},$&$\{ ( 14\!:\!23\!:\!55 ), ( 14\!:\!55\!:\!23 ) \},$\\ 
&&$\{ ( 14\!:\!25\!:\!53 ), ( 14\!:\!53\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!51 ), ( 14\!:\!51\!:\!27 ) \},$&$\{ ( 14\!:\!29\!:\!49 ), ( 14\!:\!49\!:\!29 ) \},$\\ 
&&$\{ ( 14\!:\!31\!:\!47 ), ( 14\!:\!47\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!45 ), ( 14\!:\!45\!:\!33 ) \},$&$\{ ( 14\!:\!35\!:\!43 ), ( 14\!:\!43\!:\!35 ) \},$\\ 
&&$\{ ( 14\!:\!37\!:\!41 ), ( 14\!:\!41\!:\!37 ) \},$&$\{ ( 15\!:\!16\!:\!61 ), ( 15\!:\!61\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!60 ), ( 15\!:\!60\!:\!17 ) \},$\\ 
&&$\{ ( 15\!:\!18\!:\!59 ), ( 15\!:\!59\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!58 ), ( 15\!:\!58\!:\!19 ) \},$&$\{ ( 15\!:\!20\!:\!57 ), ( 15\!:\!57\!:\!20 ) \},$\\ 
&&$\{ ( 15\!:\!21\!:\!56 ), ( 15\!:\!56\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!55 ), ( 15\!:\!55\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!54 ), ( 15\!:\!54\!:\!23 ) \},$\\ 
&&$\{ ( 15\!:\!24\!:\!53 ), ( 15\!:\!53\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!52 ), ( 15\!:\!52\!:\!25 ) \},$&$\{ ( 15\!:\!26\!:\!51 ), ( 15\!:\!51\!:\!26 ) \},$\\ 
&&$\{ ( 15\!:\!27\!:\!50 ), ( 15\!:\!50\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!49 ), ( 15\!:\!49\!:\!28 ) \},$&$\{ ( 15\!:\!29\!:\!48 ), ( 15\!:\!48\!:\!29 ) \},$\\ 
&&$\{ ( 15\!:\!30\!:\!47 ), ( 15\!:\!47\!:\!30 ) \},$&$\{ ( 15\!:\!32\!:\!45 ), ( 15\!:\!45\!:\!32 ) \},$&$\{ ( 15\!:\!33\!:\!44 ), ( 15\!:\!44\!:\!33 ) \},$\\ 
&&$\{ ( 15\!:\!34\!:\!43 ), ( 15\!:\!43\!:\!34 ) \},$&$\{ ( 15\!:\!35\!:\!42 ), ( 15\!:\!42\!:\!35 ) \},$&$\{ ( 15\!:\!36\!:\!41 ), ( 15\!:\!41\!:\!36 ) \},$\\ 
&&$\{ ( 15\!:\!37\!:\!40 ), ( 15\!:\!40\!:\!37 ) \},$&$\{ ( 15\!:\!38\!:\!39 ), ( 15\!:\!39\!:\!38 ) \},$&$\{ ( 16\!:\!17\!:\!59 ), ( 16\!:\!59\!:\!17 ) \},$\\ 
&&$\{ ( 16\!:\!19\!:\!57 ), ( 16\!:\!57\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!55 ), ( 16\!:\!55\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!53 ), ( 16\!:\!53\!:\!23 ) \},$\\ 
&&$\{ ( 16\!:\!25\!:\!51 ), ( 16\!:\!51\!:\!25 ) \},$&$\{ ( 16\!:\!27\!:\!49 ), ( 16\!:\!49\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!47 ), ( 16\!:\!47\!:\!29 ) \},$\\ 
&&$\{ ( 16\!:\!31\!:\!45 ), ( 16\!:\!45\!:\!31 ) \},$&$\{ ( 16\!:\!33\!:\!43 ), ( 16\!:\!43\!:\!33 ) \},$&$\{ ( 16\!:\!35\!:\!41 ), ( 16\!:\!41\!:\!35 ) \},$\\ 
&&$\{ ( 16\!:\!37\!:\!39 ), ( 16\!:\!39\!:\!37 ) \},$&$\{ ( 17\!:\!18\!:\!57 ), ( 17\!:\!57\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!56 ), ( 17\!:\!56\!:\!19 ) \},$\\ 
&&$\{ ( 17\!:\!20\!:\!55 ), ( 17\!:\!55\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!54 ), ( 17\!:\!54\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!53 ), ( 17\!:\!53\!:\!22 ) \},$\\ 
&&$\{ ( 17\!:\!23\!:\!52 ), ( 17\!:\!52\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!51 ), ( 17\!:\!51\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!50 ), ( 17\!:\!50\!:\!25 ) \},$\\ 
&&$\{ ( 17\!:\!26\!:\!49 ), ( 17\!:\!49\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!48 ), ( 17\!:\!48\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!47 ), ( 17\!:\!47\!:\!28 ) \},$\\ 
&&$\{ ( 17\!:\!30\!:\!45 ), ( 17\!:\!45\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!44 ), ( 17\!:\!44\!:\!31 ) \},$&$\{ ( 17\!:\!32\!:\!43 ), ( 17\!:\!43\!:\!32 ) \},$\\ 
&&$\{ ( 17\!:\!33\!:\!42 ), ( 17\!:\!42\!:\!33 ) \},$&$\{ ( 17\!:\!34\!:\!41 ), ( 17\!:\!41\!:\!34 ) \},$&$\{ ( 17\!:\!35\!:\!40 ), ( 17\!:\!40\!:\!35 ) \},$\\ 
&&$\{ ( 17\!:\!36\!:\!39 ), ( 17\!:\!39\!:\!36 ) \},$&$\{ ( 17\!:\!37\!:\!38 ), ( 17\!:\!38\!:\!37 ) \},$&$\{ ( 18\!:\!19\!:\!55 ), ( 18\!:\!55\!:\!19 ) \},$\\ 
&&$\{ ( 18\!:\!21\!:\!53 ), ( 18\!:\!53\!:\!21 ) \},$&$\{ ( 18\!:\!23\!:\!51 ), ( 18\!:\!51\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!49 ), ( 18\!:\!49\!:\!25 ) \},$\\ 
&&$\{ ( 18\!:\!27\!:\!47 ), ( 18\!:\!47\!:\!27 ) \},$&$\{ ( 18\!:\!29\!:\!45 ), ( 18\!:\!45\!:\!29 ) \},$&$\{ ( 18\!:\!31\!:\!43 ), ( 18\!:\!43\!:\!31 ) \},$\\ 
&&$\{ ( 18\!:\!33\!:\!41 ), ( 18\!:\!41\!:\!33 ) \},$&$\{ ( 18\!:\!35\!:\!39 ), ( 18\!:\!39\!:\!35 ) \},$&$\{ ( 19\!:\!20\!:\!53 ), ( 19\!:\!53\!:\!20 ) \},$\\ 
&&$\{ ( 19\!:\!21\!:\!52 ), ( 19\!:\!52\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!51 ), ( 19\!:\!51\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!50 ), ( 19\!:\!50\!:\!23 ) \},$\\ 
&&$\{ ( 19\!:\!24\!:\!49 ), ( 19\!:\!49\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!48 ), ( 19\!:\!48\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!47 ), ( 19\!:\!47\!:\!26 ) \},$\\ 
&&$\{ ( 19\!:\!28\!:\!45 ), ( 19\!:\!45\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!44 ), ( 19\!:\!44\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!43 ), ( 19\!:\!43\!:\!30 ) \},$\\ 
&&$\{ ( 19\!:\!31\!:\!42 ), ( 19\!:\!42\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!41 ), ( 19\!:\!41\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!40 ), ( 19\!:\!40\!:\!33 ) \},$\\ 
&&$\{ ( 19\!:\!34\!:\!39 ), ( 19\!:\!39\!:\!34 ) \},$&$\{ ( 19\!:\!35\!:\!38 ), ( 19\!:\!38\!:\!35 ) \},$&$\{ ( 19\!:\!36\!:\!37 ), ( 19\!:\!37\!:\!36 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!51 ), ( 20\!:\!51\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!49 ), ( 20\!:\!49\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!47 ), ( 20\!:\!47\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!27\!:\!45 ), ( 20\!:\!45\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!43 ), ( 20\!:\!43\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!41 ), ( 20\!:\!41\!:\!31 ) \},$\\ 
&&$\{ ( 20\!:\!33\!:\!39 ), ( 20\!:\!39\!:\!33 ) \},$&$\{ ( 20\!:\!35\!:\!37 ), ( 20\!:\!37\!:\!35 ) \},$&$\{ ( 21\!:\!22\!:\!49 ), ( 21\!:\!49\!:\!22 ) \},$\\ 
&&$\{ ( 21\!:\!23\!:\!48 ), ( 21\!:\!48\!:\!23 ) \},$&$\{ ( 21\!:\!24\!:\!47 ), ( 21\!:\!47\!:\!24 ) \},$&$\{ ( 21\!:\!26\!:\!45 ), ( 21\!:\!45\!:\!26 ) \},$\\ 
&&$\{ ( 21\!:\!27\!:\!44 ), ( 21\!:\!44\!:\!27 ) \},$&$\{ ( 21\!:\!28\!:\!43 ), ( 21\!:\!43\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!42 ), ( 21\!:\!42\!:\!29 ) \},$\\ 
&&$\{ ( 21\!:\!30\!:\!41 ), ( 21\!:\!41\!:\!30 ) \},$&$\{ ( 21\!:\!31\!:\!40 ), ( 21\!:\!40\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!39 ), ( 21\!:\!39\!:\!32 ) \},$\\ 
&&$\{ ( 21\!:\!33\!:\!38 ), ( 21\!:\!38\!:\!33 ) \},$&$\{ ( 21\!:\!34\!:\!37 ), ( 21\!:\!37\!:\!34 ) \},$&$\{ ( 21\!:\!35\!:\!36 ), ( 21\!:\!36\!:\!35 ) \},$\\ 
&&$\{ ( 22\!:\!23\!:\!47 ), ( 22\!:\!47\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!45 ), ( 22\!:\!45\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!43 ), ( 22\!:\!43\!:\!27 ) \},$\\ 
&&$\{ ( 22\!:\!29\!:\!41 ), ( 22\!:\!41\!:\!29 ) \},$&$\{ ( 22\!:\!31\!:\!39 ), ( 22\!:\!39\!:\!31 ) \},$&$\{ ( 22\!:\!33\!:\!37 ), ( 22\!:\!37\!:\!33 ) \},$\\ 
&&$\{ ( 23\!:\!24\!:\!45 ), ( 23\!:\!45\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!44 ), ( 23\!:\!44\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!43 ), ( 23\!:\!43\!:\!26 ) \},$\\ 
&&$\{ ( 23\!:\!27\!:\!42 ), ( 23\!:\!42\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!41 ), ( 23\!:\!41\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!40 ), ( 23\!:\!40\!:\!29 ) \},$\\ 
&&$\{ ( 23\!:\!30\!:\!39 ), ( 23\!:\!39\!:\!30 ) \},$&$\{ ( 23\!:\!31\!:\!38 ), ( 23\!:\!38\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!37 ), ( 23\!:\!37\!:\!32 ) \},$\\ 
&&$\{ ( 23\!:\!33\!:\!36 ), ( 23\!:\!36\!:\!33 ) \},$&$\{ ( 23\!:\!34\!:\!35 ), ( 23\!:\!35\!:\!34 ) \},$&$\{ ( 24\!:\!25\!:\!43 ), ( 24\!:\!43\!:\!25 ) \},$\\ 
&&$\{ ( 24\!:\!27\!:\!41 ), ( 24\!:\!41\!:\!27 ) \},$&$\{ ( 24\!:\!29\!:\!39 ), ( 24\!:\!39\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!37 ), ( 24\!:\!37\!:\!31 ) \},$\\ 
&&$\{ ( 24\!:\!33\!:\!35 ), ( 24\!:\!35\!:\!33 ) \},$&$\{ ( 25\!:\!26\!:\!41 ), ( 25\!:\!41\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!40 ), ( 25\!:\!40\!:\!27 ) \},$\\ 
&&$\{ ( 25\!:\!28\!:\!39 ), ( 25\!:\!39\!:\!28 ) \},$&$\{ ( 25\!:\!29\!:\!38 ), ( 25\!:\!38\!:\!29 ) \},$&$\{ ( 25\!:\!30\!:\!37 ), ( 25\!:\!37\!:\!30 ) \},$\\ 
&&$\{ ( 25\!:\!31\!:\!36 ), ( 25\!:\!36\!:\!31 ) \},$&$\{ ( 25\!:\!32\!:\!35 ), ( 25\!:\!35\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!34 ), ( 25\!:\!34\!:\!33 ) \},$\\ 
&&$\{ ( 26\!:\!27\!:\!39 ), ( 26\!:\!39\!:\!27 ) \},$&$\{ ( 26\!:\!29\!:\!37 ), ( 26\!:\!37\!:\!29 ) \},$&$\{ ( 26\!:\!31\!:\!35 ), ( 26\!:\!35\!:\!31 ) \},$\\ 
&&$\{ ( 27\!:\!28\!:\!37 ), ( 27\!:\!37\!:\!28 ) \},$&$\{ ( 27\!:\!29\!:\!36 ), ( 27\!:\!36\!:\!29 ) \},$&$\{ ( 27\!:\!30\!:\!35 ), ( 27\!:\!35\!:\!30 ) \},$\\ 
&&$\{ ( 27\!:\!31\!:\!34 ), ( 27\!:\!34\!:\!31 ) \},$&$\{ ( 27\!:\!32\!:\!33 ), ( 27\!:\!33\!:\!32 ) \},$&$\{ ( 28\!:\!29\!:\!35 ), ( 28\!:\!35\!:\!29 ) \},$\\ 
&&$\{ ( 28\!:\!31\!:\!33 ), ( 28\!:\!33\!:\!31 ) \},$&$\{ ( 29\!:\!30\!:\!33 ), ( 29\!:\!33\!:\!30 ) \},$&$\{ ( 29\!:\!31\!:\!32 ), ( 29\!:\!32\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!90 ), ( 45\!:\!45\!:\!2 ) \},$&$\{ ( 3\!:\!3\!:\!86 ), ( 43\!:\!43\!:\!6 ) \},$&$\{ ( 5\!:\!5\!:\!82 ), ( 41\!:\!41\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!78 ), ( 39\!:\!39\!:\!14 ) \},$&$\{ ( 9\!:\!9\!:\!74 ), ( 37\!:\!37\!:\!18 ) \},$&$\{ ( 11\!:\!11\!:\!70 ), ( 35\!:\!35\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!66 ), ( 33\!:\!33\!:\!26 ) \},$&$\{ ( 15\!:\!15\!:\!62 ), ( 31\!:\!31\!:\!30 ) \},$&$\{ ( 17\!:\!17\!:\!58 ), ( 29\!:\!29\!:\!34 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!54 ), ( 27\!:\!27\!:\!38 ) \},$&$\{ ( 21\!:\!21\!:\!50 ), ( 25\!:\!25\!:\!42 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!86 ), ( 2\!:\!86\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!84 ), ( 2\!:\!84\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!82 ), ( 2\!:\!82\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!80 ), ( 2\!:\!80\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!78 ), ( 2\!:\!78\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!76 ), ( 2\!:\!76\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!74 ), ( 2\!:\!74\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!72 ), ( 2\!:\!72\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!70 ), ( 2\!:\!70\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!68 ), ( 2\!:\!68\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!66 ), ( 2\!:\!66\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!64 ), ( 2\!:\!64\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!62 ), ( 2\!:\!62\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!60 ), ( 2\!:\!60\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!58 ), ( 2\!:\!58\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!56 ), ( 2\!:\!56\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!54 ), ( 2\!:\!54\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!52 ), ( 2\!:\!52\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!50 ), ( 2\!:\!50\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!48 ), ( 2\!:\!48\!:\!42 ) \},$&$\{ ( 4\!:\!6\!:\!82 ), ( 4\!:\!82\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!10\!:\!78 ), ( 4\!:\!78\!:\!10 ) \},$&$\{ ( 4\!:\!14\!:\!74 ), ( 4\!:\!74\!:\!14 ) \},$&$\{ ( 4\!:\!18\!:\!70 ), ( 4\!:\!70\!:\!18 ) \},$\\ 
&&$\{ ( 4\!:\!22\!:\!66 ), ( 4\!:\!66\!:\!22 ) \},$&$\{ ( 4\!:\!26\!:\!62 ), ( 4\!:\!62\!:\!26 ) \},$&$\{ ( 4\!:\!30\!:\!58 ), ( 4\!:\!58\!:\!30 ) \},$\\ 
&&$\{ ( 4\!:\!34\!:\!54 ), ( 4\!:\!54\!:\!34 ) \},$&$\{ ( 4\!:\!38\!:\!50 ), ( 4\!:\!50\!:\!38 ) \},$&$\{ ( 6\!:\!8\!:\!78 ), ( 6\!:\!78\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!76 ), ( 6\!:\!76\!:\!10 ) \},$&$\{ ( 6\!:\!12\!:\!74 ), ( 6\!:\!74\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!72 ), ( 6\!:\!72\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!70 ), ( 6\!:\!70\!:\!16 ) \},$&$\{ ( 6\!:\!18\!:\!68 ), ( 6\!:\!68\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!66 ), ( 6\!:\!66\!:\!20 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!64 ), ( 6\!:\!64\!:\!22 ) \},$&$\{ ( 6\!:\!24\!:\!62 ), ( 6\!:\!62\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!60 ), ( 6\!:\!60\!:\!26 ) \},$\\ 
&&$\{ ( 6\!:\!28\!:\!58 ), ( 6\!:\!58\!:\!28 ) \},$&$\{ ( 6\!:\!30\!:\!56 ), ( 6\!:\!56\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!54 ), ( 6\!:\!54\!:\!32 ) \},$\\ 
&&$\{ ( 6\!:\!34\!:\!52 ), ( 6\!:\!52\!:\!34 ) \},$&$\{ ( 6\!:\!36\!:\!50 ), ( 6\!:\!50\!:\!36 ) \},$&$\{ ( 6\!:\!38\!:\!48 ), ( 6\!:\!48\!:\!38 ) \},$\\ 
&&$\{ ( 6\!:\!42\!:\!44 ), ( 6\!:\!44\!:\!42 ) \},$&$\{ ( 8\!:\!10\!:\!74 ), ( 8\!:\!74\!:\!10 ) \},$&$\{ ( 8\!:\!14\!:\!70 ), ( 8\!:\!70\!:\!14 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!66 ), ( 8\!:\!66\!:\!18 ) \},$&$\{ ( 8\!:\!22\!:\!62 ), ( 8\!:\!62\!:\!22 ) \},$&$\{ ( 8\!:\!26\!:\!58 ), ( 8\!:\!58\!:\!26 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!54 ), ( 8\!:\!54\!:\!30 ) \},$&$\{ ( 8\!:\!34\!:\!50 ), ( 8\!:\!50\!:\!34 ) \},$&$\{ ( 10\!:\!12\!:\!70 ), ( 10\!:\!70\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!14\!:\!68 ), ( 10\!:\!68\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!66 ), ( 10\!:\!66\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!64 ), ( 10\!:\!64\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!20\!:\!62 ), ( 10\!:\!62\!:\!20 ) \},$&$\{ ( 10\!:\!22\!:\!60 ), ( 10\!:\!60\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!58 ), ( 10\!:\!58\!:\!24 ) \},$\\ 
&&$\{ ( 10\!:\!26\!:\!56 ), ( 10\!:\!56\!:\!26 ) \},$&$\{ ( 10\!:\!28\!:\!54 ), ( 10\!:\!54\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!52 ), ( 10\!:\!52\!:\!30 ) \},$\\ 
&&$\{ ( 10\!:\!32\!:\!50 ), ( 10\!:\!50\!:\!32 ) \},$&$\{ ( 10\!:\!34\!:\!48 ), ( 10\!:\!48\!:\!34 ) \},$&$\{ ( 10\!:\!38\!:\!44 ), ( 10\!:\!44\!:\!38 ) \},$\\ 
&&$\{ ( 10\!:\!40\!:\!42 ), ( 10\!:\!42\!:\!40 ) \},$&$\{ ( 12\!:\!14\!:\!66 ), ( 12\!:\!66\!:\!14 ) \},$&$\{ ( 12\!:\!18\!:\!62 ), ( 12\!:\!62\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!22\!:\!58 ), ( 12\!:\!58\!:\!22 ) \},$&$\{ ( 12\!:\!26\!:\!54 ), ( 12\!:\!54\!:\!26 ) \},$&$\{ ( 12\!:\!30\!:\!50 ), ( 12\!:\!50\!:\!30 ) \},$\\ 
&&$\{ ( 12\!:\!38\!:\!42 ), ( 12\!:\!42\!:\!38 ) \},$&$\{ ( 14\!:\!16\!:\!62 ), ( 14\!:\!62\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!60 ), ( 14\!:\!60\!:\!18 ) \},$\\ 
&&$\{ ( 14\!:\!20\!:\!58 ), ( 14\!:\!58\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!56 ), ( 14\!:\!56\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!54 ), ( 14\!:\!54\!:\!24 ) \},$\\ 
&&$\{ ( 14\!:\!26\!:\!52 ), ( 14\!:\!52\!:\!26 ) \},$&$\{ ( 14\!:\!28\!:\!50 ), ( 14\!:\!50\!:\!28 ) \},$&$\{ ( 14\!:\!30\!:\!48 ), ( 14\!:\!48\!:\!30 ) \},$\\ 
&&$\{ ( 14\!:\!34\!:\!44 ), ( 14\!:\!44\!:\!34 ) \},$&$\{ ( 14\!:\!36\!:\!42 ), ( 14\!:\!42\!:\!36 ) \},$&$\{ ( 14\!:\!38\!:\!40 ), ( 14\!:\!40\!:\!38 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!58 ), ( 16\!:\!58\!:\!18 ) \},$&$\{ ( 16\!:\!22\!:\!54 ), ( 16\!:\!54\!:\!22 ) \},$&$\{ ( 16\!:\!26\!:\!50 ), ( 16\!:\!50\!:\!26 ) \},$\\ 
&&$\{ ( 16\!:\!34\!:\!42 ), ( 16\!:\!42\!:\!34 ) \},$&$\{ ( 18\!:\!20\!:\!54 ), ( 18\!:\!54\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!52 ), ( 18\!:\!52\!:\!22 ) \},$\\ 
&&$\{ ( 18\!:\!24\!:\!50 ), ( 18\!:\!50\!:\!24 ) \},$&$\{ ( 18\!:\!26\!:\!48 ), ( 18\!:\!48\!:\!26 ) \},$&$\{ ( 18\!:\!30\!:\!44 ), ( 18\!:\!44\!:\!30 ) \},$\\ 
&&$\{ ( 18\!:\!32\!:\!42 ), ( 18\!:\!42\!:\!32 ) \},$&$\{ ( 18\!:\!34\!:\!40 ), ( 18\!:\!40\!:\!34 ) \},$&$\{ ( 18\!:\!36\!:\!38 ), ( 18\!:\!38\!:\!36 ) \},$\\ 
&&$\{ ( 20\!:\!22\!:\!50 ), ( 20\!:\!50\!:\!22 ) \},$&$\{ ( 20\!:\!30\!:\!42 ), ( 20\!:\!42\!:\!30 ) \},$&$\{ ( 20\!:\!34\!:\!38 ), ( 20\!:\!38\!:\!34 ) \},$\\ 
&&$\{ ( 22\!:\!26\!:\!44 ), ( 22\!:\!44\!:\!26 ) \},$&$\{ ( 22\!:\!28\!:\!42 ), ( 22\!:\!42\!:\!28 ) \},$&$\{ ( 22\!:\!30\!:\!40 ), ( 22\!:\!40\!:\!30 ) \},$\\ 
&&$\{ ( 22\!:\!32\!:\!38 ), ( 22\!:\!38\!:\!32 ) \},$&$\{ ( 22\!:\!34\!:\!36 ), ( 22\!:\!36\!:\!34 ) \},$&$\{ ( 24\!:\!26\!:\!42 ), ( 24\!:\!42\!:\!26 ) \},$\\ 
&&$\{ ( 24\!:\!30\!:\!38 ), ( 24\!:\!38\!:\!30 ) \},$&$\{ ( 26\!:\!28\!:\!38 ), ( 26\!:\!38\!:\!28 ) \},$&$\{ ( 26\!:\!30\!:\!36 ), ( 26\!:\!36\!:\!30 ) \},$\\ 
&&$\{ ( 26\!:\!32\!:\!34 ), ( 26\!:\!34\!:\!32 ) \},$&$\{ ( 28\!:\!30\!:\!34 ), ( 28\!:\!34\!:\!30 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!80 ), ( 4\!:\!80\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!76 ), ( 4\!:\!76\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!72 ), ( 4\!:\!72\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!68 ), ( 4\!:\!68\!:\!20 ) \},$&$\{ ( 4\!:\!24\!:\!64 ), ( 4\!:\!64\!:\!24 ) \},$&$\{ ( 4\!:\!28\!:\!60 ), ( 4\!:\!60\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!56 ), ( 4\!:\!56\!:\!32 ) \},$&$\{ ( 4\!:\!36\!:\!52 ), ( 4\!:\!52\!:\!36 ) \},$&$\{ ( 4\!:\!40\!:\!48 ), ( 4\!:\!48\!:\!40 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!72 ), ( 8\!:\!72\!:\!12 ) \},$&$\{ ( 8\!:\!16\!:\!68 ), ( 8\!:\!68\!:\!16 ) \},$&$\{ ( 8\!:\!20\!:\!64 ), ( 8\!:\!64\!:\!20 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!60 ), ( 8\!:\!60\!:\!24 ) \},$&$\{ ( 8\!:\!28\!:\!56 ), ( 8\!:\!56\!:\!28 ) \},$&$\{ ( 8\!:\!32\!:\!52 ), ( 8\!:\!52\!:\!32 ) \},$\\ 
&&$\{ ( 8\!:\!36\!:\!48 ), ( 8\!:\!48\!:\!36 ) \},$&$\{ ( 8\!:\!40\!:\!44 ), ( 8\!:\!44\!:\!40 ) \},$&$\{ ( 12\!:\!16\!:\!64 ), ( 12\!:\!64\!:\!16 ) \},$\\ 
&&$\{ ( 12\!:\!20\!:\!60 ), ( 12\!:\!60\!:\!20 ) \},$&$\{ ( 12\!:\!24\!:\!56 ), ( 12\!:\!56\!:\!24 ) \},$&$\{ ( 12\!:\!28\!:\!52 ), ( 12\!:\!52\!:\!28 ) \},$\\ 
&&$\{ ( 12\!:\!32\!:\!48 ), ( 12\!:\!48\!:\!32 ) \},$&$\{ ( 12\!:\!36\!:\!44 ), ( 12\!:\!44\!:\!36 ) \},$&$\{ ( 16\!:\!20\!:\!56 ), ( 16\!:\!56\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!52 ), ( 16\!:\!52\!:\!24 ) \},$&$\{ ( 16\!:\!28\!:\!48 ), ( 16\!:\!48\!:\!28 ) \},$&$\{ ( 16\!:\!32\!:\!44 ), ( 16\!:\!44\!:\!32 ) \},$\\ 
&&$\{ ( 16\!:\!36\!:\!40 ), ( 16\!:\!40\!:\!36 ) \},$&$\{ ( 20\!:\!24\!:\!48 ), ( 20\!:\!48\!:\!24 ) \},$&$\{ ( 20\!:\!28\!:\!44 ), ( 20\!:\!44\!:\!28 ) \},$\\ 
&&$\{ ( 20\!:\!32\!:\!40 ), ( 20\!:\!40\!:\!32 ) \},$&$\{ ( 24\!:\!28\!:\!40 ), ( 24\!:\!40\!:\!28 ) \},$&$\{ ( 24\!:\!32\!:\!36 ), ( 24\!:\!36\!:\!32 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{K}^2$&$\{ ( 2\!:\!2\!:\!88 ), ( 44\!:\!44\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!84 ), ( 42\!:\!42\!:\!8 ) \},$&$\{ ( 6\!:\!6\!:\!80 ), ( 40\!:\!40\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!8\!:\!76 ), ( 38\!:\!38\!:\!16 ) \},$&$\{ ( 10\!:\!10\!:\!72 ), ( 36\!:\!36\!:\!20 ) \},$&$\{ ( 12\!:\!12\!:\!68 ), ( 34\!:\!34\!:\!24 ) \},$\\ 
&&$\{ ( 14\!:\!14\!:\!64 ), ( 32\!:\!32\!:\!28 ) \},$&$\{ ( 16\!:\!16\!:\!60 ), ( 30\!:\!30\!:\!32 ) \},$&$\{ ( 18\!:\!18\!:\!56 ), ( 28\!:\!28\!:\!36 ) \},$\\ 
&&$\{ ( 20\!:\!20\!:\!52 ), ( 26\!:\!26\!:\!40 ) \},$&$\{ ( 22\!:\!22\!:\!48 ), ( 24\!:\!24\!:\!44 ) \}$&\\ 
\hline 
\hline 
$47$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!91 ), ( 1\!:\!91\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!90 ), ( 1\!:\!90\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!89 ), ( 1\!:\!89\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!88 ), ( 1\!:\!88\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!87 ), ( 1\!:\!87\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!86 ), ( 1\!:\!86\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!85 ), ( 1\!:\!85\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!84 ), ( 1\!:\!84\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!83 ), ( 1\!:\!83\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!82 ), ( 1\!:\!82\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!81 ), ( 1\!:\!81\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!80 ), ( 1\!:\!80\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!79 ), ( 1\!:\!79\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!78 ), ( 1\!:\!78\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!77 ), ( 1\!:\!77\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!76 ), ( 1\!:\!76\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!75 ), ( 1\!:\!75\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!74 ), ( 1\!:\!74\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!73 ), ( 1\!:\!73\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!72 ), ( 1\!:\!72\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!71 ), ( 1\!:\!71\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!70 ), ( 1\!:\!70\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!69 ), ( 1\!:\!69\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!68 ), ( 1\!:\!68\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!67 ), ( 1\!:\!67\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!66 ), ( 1\!:\!66\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!65 ), ( 1\!:\!65\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!64 ), ( 1\!:\!64\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!63 ), ( 1\!:\!63\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!62 ), ( 1\!:\!62\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!61 ), ( 1\!:\!61\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!60 ), ( 1\!:\!60\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!59 ), ( 1\!:\!59\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!58 ), ( 1\!:\!58\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!57 ), ( 1\!:\!57\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!56 ), ( 1\!:\!56\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!55 ), ( 1\!:\!55\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!54 ), ( 1\!:\!54\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!53 ), ( 1\!:\!53\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!52 ), ( 1\!:\!52\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!51 ), ( 1\!:\!51\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!50 ), ( 1\!:\!50\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!49 ), ( 1\!:\!49\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!48 ), ( 1\!:\!48\!:\!45 ) \},$&$\{ ( 2\!:\!3\!:\!89 ), ( 2\!:\!89\!:\!3 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!87 ), ( 2\!:\!87\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!85 ), ( 2\!:\!85\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!83 ), ( 2\!:\!83\!:\!9 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!81 ), ( 2\!:\!81\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!79 ), ( 2\!:\!79\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!77 ), ( 2\!:\!77\!:\!15 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!75 ), ( 2\!:\!75\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!73 ), ( 2\!:\!73\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!71 ), ( 2\!:\!71\!:\!21 ) \},$\\ 
&&$\{ ( 2\!:\!23\!:\!69 ), ( 2\!:\!69\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!67 ), ( 2\!:\!67\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!65 ), ( 2\!:\!65\!:\!27 ) \},$\\ 
&&$\{ ( 2\!:\!29\!:\!63 ), ( 2\!:\!63\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!61 ), ( 2\!:\!61\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!59 ), ( 2\!:\!59\!:\!33 ) \},$\\ 
&&$\{ ( 2\!:\!35\!:\!57 ), ( 2\!:\!57\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!55 ), ( 2\!:\!55\!:\!37 ) \},$&$\{ ( 2\!:\!39\!:\!53 ), ( 2\!:\!53\!:\!39 ) \},$\\ 
&&$\{ ( 2\!:\!41\!:\!51 ), ( 2\!:\!51\!:\!41 ) \},$&$\{ ( 2\!:\!43\!:\!49 ), ( 2\!:\!49\!:\!43 ) \},$&$\{ ( 3\!:\!4\!:\!87 ), ( 3\!:\!87\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!86 ), ( 3\!:\!86\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!85 ), ( 3\!:\!85\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!84 ), ( 3\!:\!84\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!83 ), ( 3\!:\!83\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!82 ), ( 3\!:\!82\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!81 ), ( 3\!:\!81\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!80 ), ( 3\!:\!80\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!79 ), ( 3\!:\!79\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!78 ), ( 3\!:\!78\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!77 ), ( 3\!:\!77\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!76 ), ( 3\!:\!76\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!75 ), ( 3\!:\!75\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!74 ), ( 3\!:\!74\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!73 ), ( 3\!:\!73\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!72 ), ( 3\!:\!72\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!71 ), ( 3\!:\!71\!:\!20 ) \},$&$\{ ( 3\!:\!21\!:\!70 ), ( 3\!:\!70\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!69 ), ( 3\!:\!69\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!68 ), ( 3\!:\!68\!:\!23 ) \},$&$\{ ( 3\!:\!24\!:\!67 ), ( 3\!:\!67\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!66 ), ( 3\!:\!66\!:\!25 ) \},$\\ 
&&$\{ ( 3\!:\!26\!:\!65 ), ( 3\!:\!65\!:\!26 ) \},$&$\{ ( 3\!:\!27\!:\!64 ), ( 3\!:\!64\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!63 ), ( 3\!:\!63\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!62 ), ( 3\!:\!62\!:\!29 ) \},$&$\{ ( 3\!:\!30\!:\!61 ), ( 3\!:\!61\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!60 ), ( 3\!:\!60\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!32\!:\!59 ), ( 3\!:\!59\!:\!32 ) \},$&$\{ ( 3\!:\!33\!:\!58 ), ( 3\!:\!58\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!57 ), ( 3\!:\!57\!:\!34 ) \},$\\ 
&&$\{ ( 3\!:\!35\!:\!56 ), ( 3\!:\!56\!:\!35 ) \},$&$\{ ( 3\!:\!36\!:\!55 ), ( 3\!:\!55\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!54 ), ( 3\!:\!54\!:\!37 ) \},$\\ 
&&$\{ ( 3\!:\!38\!:\!53 ), ( 3\!:\!53\!:\!38 ) \},$&$\{ ( 3\!:\!39\!:\!52 ), ( 3\!:\!52\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!51 ), ( 3\!:\!51\!:\!40 ) \},$\\ 
&&$\{ ( 3\!:\!41\!:\!50 ), ( 3\!:\!50\!:\!41 ) \},$&$\{ ( 3\!:\!42\!:\!49 ), ( 3\!:\!49\!:\!42 ) \},$&$\{ ( 3\!:\!43\!:\!48 ), ( 3\!:\!48\!:\!43 ) \},$\\ 
&&$\{ ( 3\!:\!45\!:\!46 ), ( 3\!:\!46\!:\!45 ) \},$&$\{ ( 4\!:\!5\!:\!85 ), ( 4\!:\!85\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!83 ), ( 4\!:\!83\!:\!7 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!81 ), ( 4\!:\!81\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!79 ), ( 4\!:\!79\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!77 ), ( 4\!:\!77\!:\!13 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!75 ), ( 4\!:\!75\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!73 ), ( 4\!:\!73\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!71 ), ( 4\!:\!71\!:\!19 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!69 ), ( 4\!:\!69\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!67 ), ( 4\!:\!67\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!65 ), ( 4\!:\!65\!:\!25 ) \},$\\ 
&&$\{ ( 4\!:\!27\!:\!63 ), ( 4\!:\!63\!:\!27 ) \},$&$\{ ( 4\!:\!29\!:\!61 ), ( 4\!:\!61\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!59 ), ( 4\!:\!59\!:\!31 ) \},$\\ 
&&$\{ ( 4\!:\!33\!:\!57 ), ( 4\!:\!57\!:\!33 ) \},$&$\{ ( 4\!:\!35\!:\!55 ), ( 4\!:\!55\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!53 ), ( 4\!:\!53\!:\!37 ) \},$\\ 
&&$\{ ( 4\!:\!39\!:\!51 ), ( 4\!:\!51\!:\!39 ) \},$&$\{ ( 4\!:\!41\!:\!49 ), ( 4\!:\!49\!:\!41 ) \},$&$\{ ( 5\!:\!6\!:\!83 ), ( 5\!:\!83\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!82 ), ( 5\!:\!82\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!81 ), ( 5\!:\!81\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!80 ), ( 5\!:\!80\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!79 ), ( 5\!:\!79\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!78 ), ( 5\!:\!78\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!77 ), ( 5\!:\!77\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!76 ), ( 5\!:\!76\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!75 ), ( 5\!:\!75\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!74 ), ( 5\!:\!74\!:\!15 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!73 ), ( 5\!:\!73\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!72 ), ( 5\!:\!72\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!71 ), ( 5\!:\!71\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!70 ), ( 5\!:\!70\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!69 ), ( 5\!:\!69\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!68 ), ( 5\!:\!68\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!67 ), ( 5\!:\!67\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!66 ), ( 5\!:\!66\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!65 ), ( 5\!:\!65\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!64 ), ( 5\!:\!64\!:\!25 ) \},$&$\{ ( 5\!:\!26\!:\!63 ), ( 5\!:\!63\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!62 ), ( 5\!:\!62\!:\!27 ) \},$\\ 
&&$\{ ( 5\!:\!28\!:\!61 ), ( 5\!:\!61\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!60 ), ( 5\!:\!60\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!59 ), ( 5\!:\!59\!:\!30 ) \},$\\ 
&&$\{ ( 5\!:\!31\!:\!58 ), ( 5\!:\!58\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!57 ), ( 5\!:\!57\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!56 ), ( 5\!:\!56\!:\!33 ) \},$\\ 
&&$\{ ( 5\!:\!34\!:\!55 ), ( 5\!:\!55\!:\!34 ) \},$&$\{ ( 5\!:\!35\!:\!54 ), ( 5\!:\!54\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!53 ), ( 5\!:\!53\!:\!36 ) \},$\\ 
&&$\{ ( 5\!:\!37\!:\!52 ), ( 5\!:\!52\!:\!37 ) \},$&$\{ ( 5\!:\!38\!:\!51 ), ( 5\!:\!51\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!50 ), ( 5\!:\!50\!:\!39 ) \},$\\ 
&&$\{ ( 5\!:\!40\!:\!49 ), ( 5\!:\!49\!:\!40 ) \},$&$\{ ( 5\!:\!41\!:\!48 ), ( 5\!:\!48\!:\!41 ) \},$&$\{ ( 5\!:\!43\!:\!46 ), ( 5\!:\!46\!:\!43 ) \},$\\ 
&&$\{ ( 5\!:\!44\!:\!45 ), ( 5\!:\!45\!:\!44 ) \},$&$\{ ( 6\!:\!7\!:\!81 ), ( 6\!:\!81\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!79 ), ( 6\!:\!79\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!11\!:\!77 ), ( 6\!:\!77\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!75 ), ( 6\!:\!75\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!73 ), ( 6\!:\!73\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!17\!:\!71 ), ( 6\!:\!71\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!69 ), ( 6\!:\!69\!:\!19 ) \},$&$\{ ( 6\!:\!21\!:\!67 ), ( 6\!:\!67\!:\!21 ) \},$\\ 
&&$\{ ( 6\!:\!23\!:\!65 ), ( 6\!:\!65\!:\!23 ) \},$&$\{ ( 6\!:\!25\!:\!63 ), ( 6\!:\!63\!:\!25 ) \},$&$\{ ( 6\!:\!27\!:\!61 ), ( 6\!:\!61\!:\!27 ) \},$\\ 
&&$\{ ( 6\!:\!29\!:\!59 ), ( 6\!:\!59\!:\!29 ) \},$&$\{ ( 6\!:\!31\!:\!57 ), ( 6\!:\!57\!:\!31 ) \},$&$\{ ( 6\!:\!33\!:\!55 ), ( 6\!:\!55\!:\!33 ) \},$\\ 
&&$\{ ( 6\!:\!35\!:\!53 ), ( 6\!:\!53\!:\!35 ) \},$&$\{ ( 6\!:\!37\!:\!51 ), ( 6\!:\!51\!:\!37 ) \},$&$\{ ( 6\!:\!39\!:\!49 ), ( 6\!:\!49\!:\!39 ) \},$\\ 
&&$\{ ( 6\!:\!43\!:\!45 ), ( 6\!:\!45\!:\!43 ) \},$&$\{ ( 7\!:\!8\!:\!79 ), ( 7\!:\!79\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!78 ), ( 7\!:\!78\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!77 ), ( 7\!:\!77\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!76 ), ( 7\!:\!76\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!75 ), ( 7\!:\!75\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!13\!:\!74 ), ( 7\!:\!74\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!73 ), ( 7\!:\!73\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!72 ), ( 7\!:\!72\!:\!15 ) \},$\\ 
&&$\{ ( 7\!:\!16\!:\!71 ), ( 7\!:\!71\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!70 ), ( 7\!:\!70\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!69 ), ( 7\!:\!69\!:\!18 ) \},$\\ 
&&$\{ ( 7\!:\!19\!:\!68 ), ( 7\!:\!68\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!67 ), ( 7\!:\!67\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!66 ), ( 7\!:\!66\!:\!21 ) \},$\\ 
&&$\{ ( 7\!:\!22\!:\!65 ), ( 7\!:\!65\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!64 ), ( 7\!:\!64\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!63 ), ( 7\!:\!63\!:\!24 ) \},$\\ 
&&$\{ ( 7\!:\!25\!:\!62 ), ( 7\!:\!62\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!61 ), ( 7\!:\!61\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!60 ), ( 7\!:\!60\!:\!27 ) \},$\\ 
&&$\{ ( 7\!:\!28\!:\!59 ), ( 7\!:\!59\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!58 ), ( 7\!:\!58\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!57 ), ( 7\!:\!57\!:\!30 ) \},$\\ 
&&$\{ ( 7\!:\!31\!:\!56 ), ( 7\!:\!56\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!55 ), ( 7\!:\!55\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!54 ), ( 7\!:\!54\!:\!33 ) \},$\\ 
&&$\{ ( 7\!:\!34\!:\!53 ), ( 7\!:\!53\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!52 ), ( 7\!:\!52\!:\!35 ) \},$&$\{ ( 7\!:\!36\!:\!51 ), ( 7\!:\!51\!:\!36 ) \},$\\ 
&&$\{ ( 7\!:\!37\!:\!50 ), ( 7\!:\!50\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!49 ), ( 7\!:\!49\!:\!38 ) \},$&$\{ ( 7\!:\!39\!:\!48 ), ( 7\!:\!48\!:\!39 ) \},$\\ 
&&$\{ ( 7\!:\!41\!:\!46 ), ( 7\!:\!46\!:\!41 ) \},$&$\{ ( 7\!:\!42\!:\!45 ), ( 7\!:\!45\!:\!42 ) \},$&$\{ ( 7\!:\!43\!:\!44 ), ( 7\!:\!44\!:\!43 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!77 ), ( 8\!:\!77\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!75 ), ( 8\!:\!75\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!73 ), ( 8\!:\!73\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!71 ), ( 8\!:\!71\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!69 ), ( 8\!:\!69\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!67 ), ( 8\!:\!67\!:\!19 ) \},$\\ 
&&$\{ ( 8\!:\!21\!:\!65 ), ( 8\!:\!65\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!63 ), ( 8\!:\!63\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!61 ), ( 8\!:\!61\!:\!25 ) \},$\\ 
&&$\{ ( 8\!:\!27\!:\!59 ), ( 8\!:\!59\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!57 ), ( 8\!:\!57\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!55 ), ( 8\!:\!55\!:\!31 ) \},$\\ 
&&$\{ ( 8\!:\!33\!:\!53 ), ( 8\!:\!53\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!51 ), ( 8\!:\!51\!:\!35 ) \},$&$\{ ( 8\!:\!37\!:\!49 ), ( 8\!:\!49\!:\!37 ) \},$\\ 
&&$\{ ( 8\!:\!41\!:\!45 ), ( 8\!:\!45\!:\!41 ) \},$&$\{ ( 9\!:\!10\!:\!75 ), ( 9\!:\!75\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!74 ), ( 9\!:\!74\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!73 ), ( 9\!:\!73\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!72 ), ( 9\!:\!72\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!71 ), ( 9\!:\!71\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!70 ), ( 9\!:\!70\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!69 ), ( 9\!:\!69\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!68 ), ( 9\!:\!68\!:\!17 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!67 ), ( 9\!:\!67\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!66 ), ( 9\!:\!66\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!65 ), ( 9\!:\!65\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!21\!:\!64 ), ( 9\!:\!64\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!63 ), ( 9\!:\!63\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!62 ), ( 9\!:\!62\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!24\!:\!61 ), ( 9\!:\!61\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!60 ), ( 9\!:\!60\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!59 ), ( 9\!:\!59\!:\!26 ) \},$\\ 
&&$\{ ( 9\!:\!27\!:\!58 ), ( 9\!:\!58\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!57 ), ( 9\!:\!57\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!56 ), ( 9\!:\!56\!:\!29 ) \},$\\ 
&&$\{ ( 9\!:\!30\!:\!55 ), ( 9\!:\!55\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!54 ), ( 9\!:\!54\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!53 ), ( 9\!:\!53\!:\!32 ) \},$\\ 
&&$\{ ( 9\!:\!33\!:\!52 ), ( 9\!:\!52\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!51 ), ( 9\!:\!51\!:\!34 ) \},$&$\{ ( 9\!:\!35\!:\!50 ), ( 9\!:\!50\!:\!35 ) \},$\\ 
&&$\{ ( 9\!:\!36\!:\!49 ), ( 9\!:\!49\!:\!36 ) \},$&$\{ ( 9\!:\!37\!:\!48 ), ( 9\!:\!48\!:\!37 ) \},$&$\{ ( 9\!:\!39\!:\!46 ), ( 9\!:\!46\!:\!39 ) \},$\\ 
&&$\{ ( 9\!:\!40\!:\!45 ), ( 9\!:\!45\!:\!40 ) \},$&$\{ ( 9\!:\!41\!:\!44 ), ( 9\!:\!44\!:\!41 ) \},$&$\{ ( 9\!:\!42\!:\!43 ), ( 9\!:\!43\!:\!42 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!73 ), ( 10\!:\!73\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!71 ), ( 10\!:\!71\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!69 ), ( 10\!:\!69\!:\!15 ) \},$\\ 
&&$\{ ( 10\!:\!17\!:\!67 ), ( 10\!:\!67\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!65 ), ( 10\!:\!65\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!63 ), ( 10\!:\!63\!:\!21 ) \},$\\ 
&&$\{ ( 10\!:\!23\!:\!61 ), ( 10\!:\!61\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!59 ), ( 10\!:\!59\!:\!25 ) \},$&$\{ ( 10\!:\!27\!:\!57 ), ( 10\!:\!57\!:\!27 ) \},$\\ 
&&$\{ ( 10\!:\!29\!:\!55 ), ( 10\!:\!55\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!53 ), ( 10\!:\!53\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!51 ), ( 10\!:\!51\!:\!33 ) \},$\\ 
&&$\{ ( 10\!:\!35\!:\!49 ), ( 10\!:\!49\!:\!35 ) \},$&$\{ ( 10\!:\!39\!:\!45 ), ( 10\!:\!45\!:\!39 ) \},$&$\{ ( 10\!:\!41\!:\!43 ), ( 10\!:\!43\!:\!41 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!71 ), ( 11\!:\!71\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!70 ), ( 11\!:\!70\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!69 ), ( 11\!:\!69\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!68 ), ( 11\!:\!68\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!67 ), ( 11\!:\!67\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!66 ), ( 11\!:\!66\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!65 ), ( 11\!:\!65\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!64 ), ( 11\!:\!64\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!63 ), ( 11\!:\!63\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!62 ), ( 11\!:\!62\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!61 ), ( 11\!:\!61\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!60 ), ( 11\!:\!60\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!59 ), ( 11\!:\!59\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!58 ), ( 11\!:\!58\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!57 ), ( 11\!:\!57\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!27\!:\!56 ), ( 11\!:\!56\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!55 ), ( 11\!:\!55\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!54 ), ( 11\!:\!54\!:\!29 ) \},$\\ 
&&$\{ ( 11\!:\!30\!:\!53 ), ( 11\!:\!53\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!52 ), ( 11\!:\!52\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!51 ), ( 11\!:\!51\!:\!32 ) \},$\\ 
&&$\{ ( 11\!:\!33\!:\!50 ), ( 11\!:\!50\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!49 ), ( 11\!:\!49\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!48 ), ( 11\!:\!48\!:\!35 ) \},$\\ 
&&$\{ ( 11\!:\!37\!:\!46 ), ( 11\!:\!46\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!45 ), ( 11\!:\!45\!:\!38 ) \},$&$\{ ( 11\!:\!39\!:\!44 ), ( 11\!:\!44\!:\!39 ) \},$\\ 
&&$\{ ( 11\!:\!40\!:\!43 ), ( 11\!:\!43\!:\!40 ) \},$&$\{ ( 11\!:\!41\!:\!42 ), ( 11\!:\!42\!:\!41 ) \},$&$\{ ( 12\!:\!13\!:\!69 ), ( 12\!:\!69\!:\!13 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!67 ), ( 12\!:\!67\!:\!15 ) \},$&$\{ ( 12\!:\!17\!:\!65 ), ( 12\!:\!65\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!63 ), ( 12\!:\!63\!:\!19 ) \},$\\ 
&&$\{ ( 12\!:\!21\!:\!61 ), ( 12\!:\!61\!:\!21 ) \},$&$\{ ( 12\!:\!23\!:\!59 ), ( 12\!:\!59\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!57 ), ( 12\!:\!57\!:\!25 ) \},$\\ 
&&$\{ ( 12\!:\!27\!:\!55 ), ( 12\!:\!55\!:\!27 ) \},$&$\{ ( 12\!:\!29\!:\!53 ), ( 12\!:\!53\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!51 ), ( 12\!:\!51\!:\!31 ) \},$\\ 
&&$\{ ( 12\!:\!33\!:\!49 ), ( 12\!:\!49\!:\!33 ) \},$&$\{ ( 12\!:\!37\!:\!45 ), ( 12\!:\!45\!:\!37 ) \},$&$\{ ( 12\!:\!39\!:\!43 ), ( 12\!:\!43\!:\!39 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!67 ), ( 13\!:\!67\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!66 ), ( 13\!:\!66\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!65 ), ( 13\!:\!65\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!64 ), ( 13\!:\!64\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!63 ), ( 13\!:\!63\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!62 ), ( 13\!:\!62\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!61 ), ( 13\!:\!61\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!60 ), ( 13\!:\!60\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!59 ), ( 13\!:\!59\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!58 ), ( 13\!:\!58\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!57 ), ( 13\!:\!57\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!56 ), ( 13\!:\!56\!:\!25 ) \},$\\ 
&&$\{ ( 13\!:\!26\!:\!55 ), ( 13\!:\!55\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!54 ), ( 13\!:\!54\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!53 ), ( 13\!:\!53\!:\!28 ) \},$\\ 
&&$\{ ( 13\!:\!29\!:\!52 ), ( 13\!:\!52\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!51 ), ( 13\!:\!51\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!50 ), ( 13\!:\!50\!:\!31 ) \},$\\ 
&&$\{ ( 13\!:\!32\!:\!49 ), ( 13\!:\!49\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!48 ), ( 13\!:\!48\!:\!33 ) \},$&$\{ ( 13\!:\!35\!:\!46 ), ( 13\!:\!46\!:\!35 ) \},$\\ 
&&$\{ ( 13\!:\!36\!:\!45 ), ( 13\!:\!45\!:\!36 ) \},$&$\{ ( 13\!:\!37\!:\!44 ), ( 13\!:\!44\!:\!37 ) \},$&$\{ ( 13\!:\!38\!:\!43 ), ( 13\!:\!43\!:\!38 ) \},$\\ 
&&$\{ ( 13\!:\!39\!:\!42 ), ( 13\!:\!42\!:\!39 ) \},$&$\{ ( 13\!:\!40\!:\!41 ), ( 13\!:\!41\!:\!40 ) \},$&$\{ ( 14\!:\!15\!:\!65 ), ( 14\!:\!65\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!17\!:\!63 ), ( 14\!:\!63\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!61 ), ( 14\!:\!61\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!59 ), ( 14\!:\!59\!:\!21 ) \},$\\ 
&&$\{ ( 14\!:\!23\!:\!57 ), ( 14\!:\!57\!:\!23 ) \},$&$\{ ( 14\!:\!25\!:\!55 ), ( 14\!:\!55\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!53 ), ( 14\!:\!53\!:\!27 ) \},$\\ 
&&$\{ ( 14\!:\!29\!:\!51 ), ( 14\!:\!51\!:\!29 ) \},$&$\{ ( 14\!:\!31\!:\!49 ), ( 14\!:\!49\!:\!31 ) \},$&$\{ ( 14\!:\!35\!:\!45 ), ( 14\!:\!45\!:\!35 ) \},$\\ 
&&$\{ ( 14\!:\!37\!:\!43 ), ( 14\!:\!43\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!41 ), ( 14\!:\!41\!:\!39 ) \},$&$\{ ( 15\!:\!16\!:\!63 ), ( 15\!:\!63\!:\!16 ) \},$\\ 
&&$\{ ( 15\!:\!17\!:\!62 ), ( 15\!:\!62\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!61 ), ( 15\!:\!61\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!60 ), ( 15\!:\!60\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!59 ), ( 15\!:\!59\!:\!20 ) \},$&$\{ ( 15\!:\!21\!:\!58 ), ( 15\!:\!58\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!57 ), ( 15\!:\!57\!:\!22 ) \},$\\ 
&&$\{ ( 15\!:\!23\!:\!56 ), ( 15\!:\!56\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!55 ), ( 15\!:\!55\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!54 ), ( 15\!:\!54\!:\!25 ) \},$\\ 
&&$\{ ( 15\!:\!26\!:\!53 ), ( 15\!:\!53\!:\!26 ) \},$&$\{ ( 15\!:\!27\!:\!52 ), ( 15\!:\!52\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!51 ), ( 15\!:\!51\!:\!28 ) \},$\\ 
&&$\{ ( 15\!:\!29\!:\!50 ), ( 15\!:\!50\!:\!29 ) \},$&$\{ ( 15\!:\!30\!:\!49 ), ( 15\!:\!49\!:\!30 ) \},$&$\{ ( 15\!:\!31\!:\!48 ), ( 15\!:\!48\!:\!31 ) \},$\\ 
&&$\{ ( 15\!:\!33\!:\!46 ), ( 15\!:\!46\!:\!33 ) \},$&$\{ ( 15\!:\!34\!:\!45 ), ( 15\!:\!45\!:\!34 ) \},$&$\{ ( 15\!:\!35\!:\!44 ), ( 15\!:\!44\!:\!35 ) \},$\\ 
&&$\{ ( 15\!:\!36\!:\!43 ), ( 15\!:\!43\!:\!36 ) \},$&$\{ ( 15\!:\!37\!:\!42 ), ( 15\!:\!42\!:\!37 ) \},$&$\{ ( 15\!:\!38\!:\!41 ), ( 15\!:\!41\!:\!38 ) \},$\\ 
&&$\{ ( 15\!:\!39\!:\!40 ), ( 15\!:\!40\!:\!39 ) \},$&$\{ ( 16\!:\!17\!:\!61 ), ( 16\!:\!61\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!59 ), ( 16\!:\!59\!:\!19 ) \},$\\ 
&&$\{ ( 16\!:\!21\!:\!57 ), ( 16\!:\!57\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!55 ), ( 16\!:\!55\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!53 ), ( 16\!:\!53\!:\!25 ) \},$\\ 
&&$\{ ( 16\!:\!27\!:\!51 ), ( 16\!:\!51\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!49 ), ( 16\!:\!49\!:\!29 ) \},$&$\{ ( 16\!:\!33\!:\!45 ), ( 16\!:\!45\!:\!33 ) \},$\\ 
&&$\{ ( 16\!:\!35\!:\!43 ), ( 16\!:\!43\!:\!35 ) \},$&$\{ ( 16\!:\!37\!:\!41 ), ( 16\!:\!41\!:\!37 ) \},$&$\{ ( 17\!:\!18\!:\!59 ), ( 17\!:\!59\!:\!18 ) \},$\\ 
&&$\{ ( 17\!:\!19\!:\!58 ), ( 17\!:\!58\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!57 ), ( 17\!:\!57\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!56 ), ( 17\!:\!56\!:\!21 ) \},$\\ 
&&$\{ ( 17\!:\!22\!:\!55 ), ( 17\!:\!55\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!54 ), ( 17\!:\!54\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!53 ), ( 17\!:\!53\!:\!24 ) \},$\\ 
&&$\{ ( 17\!:\!25\!:\!52 ), ( 17\!:\!52\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!51 ), ( 17\!:\!51\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!50 ), ( 17\!:\!50\!:\!27 ) \},$\\ 
&&$\{ ( 17\!:\!28\!:\!49 ), ( 17\!:\!49\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!48 ), ( 17\!:\!48\!:\!29 ) \},$&$\{ ( 17\!:\!31\!:\!46 ), ( 17\!:\!46\!:\!31 ) \},$\\ 
&&$\{ ( 17\!:\!32\!:\!45 ), ( 17\!:\!45\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!44 ), ( 17\!:\!44\!:\!33 ) \},$&$\{ ( 17\!:\!34\!:\!43 ), ( 17\!:\!43\!:\!34 ) \},$\\ 
&&$\{ ( 17\!:\!35\!:\!42 ), ( 17\!:\!42\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!41 ), ( 17\!:\!41\!:\!36 ) \},$&$\{ ( 17\!:\!37\!:\!40 ), ( 17\!:\!40\!:\!37 ) \},$\\ 
&&$\{ ( 17\!:\!38\!:\!39 ), ( 17\!:\!39\!:\!38 ) \},$&$\{ ( 18\!:\!19\!:\!57 ), ( 18\!:\!57\!:\!19 ) \},$&$\{ ( 18\!:\!21\!:\!55 ), ( 18\!:\!55\!:\!21 ) \},$\\ 
&&$\{ ( 18\!:\!23\!:\!53 ), ( 18\!:\!53\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!51 ), ( 18\!:\!51\!:\!25 ) \},$&$\{ ( 18\!:\!27\!:\!49 ), ( 18\!:\!49\!:\!27 ) \},$\\ 
&&$\{ ( 18\!:\!31\!:\!45 ), ( 18\!:\!45\!:\!31 ) \},$&$\{ ( 18\!:\!33\!:\!43 ), ( 18\!:\!43\!:\!33 ) \},$&$\{ ( 18\!:\!35\!:\!41 ), ( 18\!:\!41\!:\!35 ) \},$\\ 
&&$\{ ( 18\!:\!37\!:\!39 ), ( 18\!:\!39\!:\!37 ) \},$&$\{ ( 19\!:\!20\!:\!55 ), ( 19\!:\!55\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!54 ), ( 19\!:\!54\!:\!21 ) \},$\\ 
&&$\{ ( 19\!:\!22\!:\!53 ), ( 19\!:\!53\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!52 ), ( 19\!:\!52\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!51 ), ( 19\!:\!51\!:\!24 ) \},$\\ 
&&$\{ ( 19\!:\!25\!:\!50 ), ( 19\!:\!50\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!49 ), ( 19\!:\!49\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!48 ), ( 19\!:\!48\!:\!27 ) \},$\\ 
&&$\{ ( 19\!:\!29\!:\!46 ), ( 19\!:\!46\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!45 ), ( 19\!:\!45\!:\!30 ) \},$&$\{ ( 19\!:\!31\!:\!44 ), ( 19\!:\!44\!:\!31 ) \},$\\ 
&&$\{ ( 19\!:\!32\!:\!43 ), ( 19\!:\!43\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!42 ), ( 19\!:\!42\!:\!33 ) \},$&$\{ ( 19\!:\!34\!:\!41 ), ( 19\!:\!41\!:\!34 ) \},$\\ 
&&$\{ ( 19\!:\!35\!:\!40 ), ( 19\!:\!40\!:\!35 ) \},$&$\{ ( 19\!:\!36\!:\!39 ), ( 19\!:\!39\!:\!36 ) \},$&$\{ ( 19\!:\!37\!:\!38 ), ( 19\!:\!38\!:\!37 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!53 ), ( 20\!:\!53\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!51 ), ( 20\!:\!51\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!49 ), ( 20\!:\!49\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!29\!:\!45 ), ( 20\!:\!45\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!43 ), ( 20\!:\!43\!:\!31 ) \},$&$\{ ( 20\!:\!33\!:\!41 ), ( 20\!:\!41\!:\!33 ) \},$\\ 
&&$\{ ( 20\!:\!35\!:\!39 ), ( 20\!:\!39\!:\!35 ) \},$&$\{ ( 21\!:\!22\!:\!51 ), ( 21\!:\!51\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!50 ), ( 21\!:\!50\!:\!23 ) \},$\\ 
&&$\{ ( 21\!:\!24\!:\!49 ), ( 21\!:\!49\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!48 ), ( 21\!:\!48\!:\!25 ) \},$&$\{ ( 21\!:\!27\!:\!46 ), ( 21\!:\!46\!:\!27 ) \},$\\ 
&&$\{ ( 21\!:\!28\!:\!45 ), ( 21\!:\!45\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!44 ), ( 21\!:\!44\!:\!29 ) \},$&$\{ ( 21\!:\!30\!:\!43 ), ( 21\!:\!43\!:\!30 ) \},$\\ 
&&$\{ ( 21\!:\!31\!:\!42 ), ( 21\!:\!42\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!41 ), ( 21\!:\!41\!:\!32 ) \},$&$\{ ( 21\!:\!33\!:\!40 ), ( 21\!:\!40\!:\!33 ) \},$\\ 
&&$\{ ( 21\!:\!34\!:\!39 ), ( 21\!:\!39\!:\!34 ) \},$&$\{ ( 21\!:\!35\!:\!38 ), ( 21\!:\!38\!:\!35 ) \},$&$\{ ( 21\!:\!36\!:\!37 ), ( 21\!:\!37\!:\!36 ) \},$\\ 
&&$\{ ( 22\!:\!23\!:\!49 ), ( 22\!:\!49\!:\!23 ) \},$&$\{ ( 22\!:\!27\!:\!45 ), ( 22\!:\!45\!:\!27 ) \},$&$\{ ( 22\!:\!29\!:\!43 ), ( 22\!:\!43\!:\!29 ) \},$\\ 
&&$\{ ( 22\!:\!31\!:\!41 ), ( 22\!:\!41\!:\!31 ) \},$&$\{ ( 22\!:\!33\!:\!39 ), ( 22\!:\!39\!:\!33 ) \},$&$\{ ( 22\!:\!35\!:\!37 ), ( 22\!:\!37\!:\!35 ) \},$\\ 
&&$\{ ( 23\!:\!25\!:\!46 ), ( 23\!:\!46\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!45 ), ( 23\!:\!45\!:\!26 ) \},$&$\{ ( 23\!:\!27\!:\!44 ), ( 23\!:\!44\!:\!27 ) \},$\\ 
&&$\{ ( 23\!:\!28\!:\!43 ), ( 23\!:\!43\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!42 ), ( 23\!:\!42\!:\!29 ) \},$&$\{ ( 23\!:\!30\!:\!41 ), ( 23\!:\!41\!:\!30 ) \},$\\ 
&&$\{ ( 23\!:\!31\!:\!40 ), ( 23\!:\!40\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!39 ), ( 23\!:\!39\!:\!32 ) \},$&$\{ ( 23\!:\!33\!:\!38 ), ( 23\!:\!38\!:\!33 ) \},$\\ 
&&$\{ ( 23\!:\!34\!:\!37 ), ( 23\!:\!37\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!36 ), ( 23\!:\!36\!:\!35 ) \},$&$\{ ( 24\!:\!25\!:\!45 ), ( 24\!:\!45\!:\!25 ) \},$\\ 
&&$\{ ( 24\!:\!27\!:\!43 ), ( 24\!:\!43\!:\!27 ) \},$&$\{ ( 24\!:\!29\!:\!41 ), ( 24\!:\!41\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!39 ), ( 24\!:\!39\!:\!31 ) \},$\\ 
&&$\{ ( 24\!:\!33\!:\!37 ), ( 24\!:\!37\!:\!33 ) \},$&$\{ ( 25\!:\!26\!:\!43 ), ( 25\!:\!43\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!42 ), ( 25\!:\!42\!:\!27 ) \},$\\ 
&&$\{ ( 25\!:\!28\!:\!41 ), ( 25\!:\!41\!:\!28 ) \},$&$\{ ( 25\!:\!29\!:\!40 ), ( 25\!:\!40\!:\!29 ) \},$&$\{ ( 25\!:\!30\!:\!39 ), ( 25\!:\!39\!:\!30 ) \},$\\ 
&&$\{ ( 25\!:\!31\!:\!38 ), ( 25\!:\!38\!:\!31 ) \},$&$\{ ( 25\!:\!32\!:\!37 ), ( 25\!:\!37\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!36 ), ( 25\!:\!36\!:\!33 ) \},$\\ 
&&$\{ ( 25\!:\!34\!:\!35 ), ( 25\!:\!35\!:\!34 ) \},$&$\{ ( 26\!:\!27\!:\!41 ), ( 26\!:\!41\!:\!27 ) \},$&$\{ ( 26\!:\!29\!:\!39 ), ( 26\!:\!39\!:\!29 ) \},$\\ 
&&$\{ ( 26\!:\!31\!:\!37 ), ( 26\!:\!37\!:\!31 ) \},$&$\{ ( 26\!:\!33\!:\!35 ), ( 26\!:\!35\!:\!33 ) \},$&$\{ ( 27\!:\!28\!:\!39 ), ( 27\!:\!39\!:\!28 ) \},$\\ 
&&$\{ ( 27\!:\!29\!:\!38 ), ( 27\!:\!38\!:\!29 ) \},$&$\{ ( 27\!:\!30\!:\!37 ), ( 27\!:\!37\!:\!30 ) \},$&$\{ ( 27\!:\!31\!:\!36 ), ( 27\!:\!36\!:\!31 ) \},$\\ 
&&$\{ ( 27\!:\!32\!:\!35 ), ( 27\!:\!35\!:\!32 ) \},$&$\{ ( 27\!:\!33\!:\!34 ), ( 27\!:\!34\!:\!33 ) \},$&$\{ ( 28\!:\!29\!:\!37 ), ( 28\!:\!37\!:\!29 ) \},$\\ 
&&$\{ ( 28\!:\!31\!:\!35 ), ( 28\!:\!35\!:\!31 ) \},$&$\{ ( 29\!:\!30\!:\!35 ), ( 29\!:\!35\!:\!30 ) \},$&$\{ ( 29\!:\!31\!:\!34 ), ( 29\!:\!34\!:\!31 ) \},$\\ 
&&$\{ ( 29\!:\!32\!:\!33 ), ( 29\!:\!33\!:\!32 ) \},$&$\{ ( 30\!:\!31\!:\!33 ), ( 30\!:\!33\!:\!31 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!88 ), ( 2\!:\!88\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!86 ), ( 2\!:\!86\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!84 ), ( 2\!:\!84\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!82 ), ( 2\!:\!82\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!80 ), ( 2\!:\!80\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!78 ), ( 2\!:\!78\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!76 ), ( 2\!:\!76\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!74 ), ( 2\!:\!74\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!72 ), ( 2\!:\!72\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!70 ), ( 2\!:\!70\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!68 ), ( 2\!:\!68\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!66 ), ( 2\!:\!66\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!64 ), ( 2\!:\!64\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!62 ), ( 2\!:\!62\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!60 ), ( 2\!:\!60\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!58 ), ( 2\!:\!58\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!56 ), ( 2\!:\!56\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!54 ), ( 2\!:\!54\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!52 ), ( 2\!:\!52\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!50 ), ( 2\!:\!50\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!48 ), ( 2\!:\!48\!:\!44 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!84 ), ( 4\!:\!84\!:\!6 ) \},$&$\{ ( 4\!:\!8\!:\!82 ), ( 4\!:\!82\!:\!8 ) \},$&$\{ ( 4\!:\!10\!:\!80 ), ( 4\!:\!80\!:\!10 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!78 ), ( 4\!:\!78\!:\!12 ) \},$&$\{ ( 4\!:\!14\!:\!76 ), ( 4\!:\!76\!:\!14 ) \},$&$\{ ( 4\!:\!16\!:\!74 ), ( 4\!:\!74\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!72 ), ( 4\!:\!72\!:\!18 ) \},$&$\{ ( 4\!:\!20\!:\!70 ), ( 4\!:\!70\!:\!20 ) \},$&$\{ ( 4\!:\!22\!:\!68 ), ( 4\!:\!68\!:\!22 ) \},$\\ 
&&$\{ ( 4\!:\!24\!:\!66 ), ( 4\!:\!66\!:\!24 ) \},$&$\{ ( 4\!:\!26\!:\!64 ), ( 4\!:\!64\!:\!26 ) \},$&$\{ ( 4\!:\!28\!:\!62 ), ( 4\!:\!62\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!30\!:\!60 ), ( 4\!:\!60\!:\!30 ) \},$&$\{ ( 4\!:\!32\!:\!58 ), ( 4\!:\!58\!:\!32 ) \},$&$\{ ( 4\!:\!34\!:\!56 ), ( 4\!:\!56\!:\!34 ) \},$\\ 
&&$\{ ( 4\!:\!36\!:\!54 ), ( 4\!:\!54\!:\!36 ) \},$&$\{ ( 4\!:\!38\!:\!52 ), ( 4\!:\!52\!:\!38 ) \},$&$\{ ( 4\!:\!40\!:\!50 ), ( 4\!:\!50\!:\!40 ) \},$\\ 
&&$\{ ( 4\!:\!42\!:\!48 ), ( 4\!:\!48\!:\!42 ) \},$&$\{ ( 4\!:\!44\!:\!46 ), ( 4\!:\!46\!:\!44 ) \},$&$\{ ( 6\!:\!8\!:\!80 ), ( 6\!:\!80\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!78 ), ( 6\!:\!78\!:\!10 ) \},$&$\{ ( 6\!:\!12\!:\!76 ), ( 6\!:\!76\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!74 ), ( 6\!:\!74\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!72 ), ( 6\!:\!72\!:\!16 ) \},$&$\{ ( 6\!:\!18\!:\!70 ), ( 6\!:\!70\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!68 ), ( 6\!:\!68\!:\!20 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!66 ), ( 6\!:\!66\!:\!22 ) \},$&$\{ ( 6\!:\!24\!:\!64 ), ( 6\!:\!64\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!62 ), ( 6\!:\!62\!:\!26 ) \},$\\ 
&&$\{ ( 6\!:\!28\!:\!60 ), ( 6\!:\!60\!:\!28 ) \},$&$\{ ( 6\!:\!30\!:\!58 ), ( 6\!:\!58\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!56 ), ( 6\!:\!56\!:\!32 ) \},$\\ 
&&$\{ ( 6\!:\!34\!:\!54 ), ( 6\!:\!54\!:\!34 ) \},$&$\{ ( 6\!:\!36\!:\!52 ), ( 6\!:\!52\!:\!36 ) \},$&$\{ ( 6\!:\!38\!:\!50 ), ( 6\!:\!50\!:\!38 ) \},$\\ 
&&$\{ ( 6\!:\!40\!:\!48 ), ( 6\!:\!48\!:\!40 ) \},$&$\{ ( 6\!:\!42\!:\!46 ), ( 6\!:\!46\!:\!42 ) \},$&$\{ ( 8\!:\!10\!:\!76 ), ( 8\!:\!76\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!74 ), ( 8\!:\!74\!:\!12 ) \},$&$\{ ( 8\!:\!14\!:\!72 ), ( 8\!:\!72\!:\!14 ) \},$&$\{ ( 8\!:\!16\!:\!70 ), ( 8\!:\!70\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!68 ), ( 8\!:\!68\!:\!18 ) \},$&$\{ ( 8\!:\!20\!:\!66 ), ( 8\!:\!66\!:\!20 ) \},$&$\{ ( 8\!:\!22\!:\!64 ), ( 8\!:\!64\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!62 ), ( 8\!:\!62\!:\!24 ) \},$&$\{ ( 8\!:\!26\!:\!60 ), ( 8\!:\!60\!:\!26 ) \},$&$\{ ( 8\!:\!28\!:\!58 ), ( 8\!:\!58\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!56 ), ( 8\!:\!56\!:\!30 ) \},$&$\{ ( 8\!:\!32\!:\!54 ), ( 8\!:\!54\!:\!32 ) \},$&$\{ ( 8\!:\!34\!:\!52 ), ( 8\!:\!52\!:\!34 ) \},$\\ 
&&$\{ ( 8\!:\!36\!:\!50 ), ( 8\!:\!50\!:\!36 ) \},$&$\{ ( 8\!:\!38\!:\!48 ), ( 8\!:\!48\!:\!38 ) \},$&$\{ ( 8\!:\!40\!:\!46 ), ( 8\!:\!46\!:\!40 ) \},$\\ 
&&$\{ ( 8\!:\!42\!:\!44 ), ( 8\!:\!44\!:\!42 ) \},$&$\{ ( 10\!:\!12\!:\!72 ), ( 10\!:\!72\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!70 ), ( 10\!:\!70\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!68 ), ( 10\!:\!68\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!66 ), ( 10\!:\!66\!:\!18 ) \},$&$\{ ( 10\!:\!20\!:\!64 ), ( 10\!:\!64\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!22\!:\!62 ), ( 10\!:\!62\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!60 ), ( 10\!:\!60\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!58 ), ( 10\!:\!58\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!28\!:\!56 ), ( 10\!:\!56\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!54 ), ( 10\!:\!54\!:\!30 ) \},$&$\{ ( 10\!:\!32\!:\!52 ), ( 10\!:\!52\!:\!32 ) \},$\\ 
&&$\{ ( 10\!:\!34\!:\!50 ), ( 10\!:\!50\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!48 ), ( 10\!:\!48\!:\!36 ) \},$&$\{ ( 10\!:\!38\!:\!46 ), ( 10\!:\!46\!:\!38 ) \},$\\ 
&&$\{ ( 10\!:\!40\!:\!44 ), ( 10\!:\!44\!:\!40 ) \},$&$\{ ( 12\!:\!14\!:\!68 ), ( 12\!:\!68\!:\!14 ) \},$&$\{ ( 12\!:\!16\!:\!66 ), ( 12\!:\!66\!:\!16 ) \},$\\ 
&&$\{ ( 12\!:\!18\!:\!64 ), ( 12\!:\!64\!:\!18 ) \},$&$\{ ( 12\!:\!20\!:\!62 ), ( 12\!:\!62\!:\!20 ) \},$&$\{ ( 12\!:\!22\!:\!60 ), ( 12\!:\!60\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!24\!:\!58 ), ( 12\!:\!58\!:\!24 ) \},$&$\{ ( 12\!:\!26\!:\!56 ), ( 12\!:\!56\!:\!26 ) \},$&$\{ ( 12\!:\!28\!:\!54 ), ( 12\!:\!54\!:\!28 ) \},$\\ 
&&$\{ ( 12\!:\!30\!:\!52 ), ( 12\!:\!52\!:\!30 ) \},$&$\{ ( 12\!:\!32\!:\!50 ), ( 12\!:\!50\!:\!32 ) \},$&$\{ ( 12\!:\!34\!:\!48 ), ( 12\!:\!48\!:\!34 ) \},$\\ 
&&$\{ ( 12\!:\!36\!:\!46 ), ( 12\!:\!46\!:\!36 ) \},$&$\{ ( 12\!:\!38\!:\!44 ), ( 12\!:\!44\!:\!38 ) \},$&$\{ ( 12\!:\!40\!:\!42 ), ( 12\!:\!42\!:\!40 ) \},$\\ 
&&$\{ ( 14\!:\!16\!:\!64 ), ( 14\!:\!64\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!62 ), ( 14\!:\!62\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!60 ), ( 14\!:\!60\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!22\!:\!58 ), ( 14\!:\!58\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!56 ), ( 14\!:\!56\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!54 ), ( 14\!:\!54\!:\!26 ) \},$\\ 
&&$\{ ( 14\!:\!28\!:\!52 ), ( 14\!:\!52\!:\!28 ) \},$&$\{ ( 14\!:\!30\!:\!50 ), ( 14\!:\!50\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!48 ), ( 14\!:\!48\!:\!32 ) \},$\\ 
&&$\{ ( 14\!:\!34\!:\!46 ), ( 14\!:\!46\!:\!34 ) \},$&$\{ ( 14\!:\!36\!:\!44 ), ( 14\!:\!44\!:\!36 ) \},$&$\{ ( 14\!:\!38\!:\!42 ), ( 14\!:\!42\!:\!38 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!60 ), ( 16\!:\!60\!:\!18 ) \},$&$\{ ( 16\!:\!20\!:\!58 ), ( 16\!:\!58\!:\!20 ) \},$&$\{ ( 16\!:\!22\!:\!56 ), ( 16\!:\!56\!:\!22 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!54 ), ( 16\!:\!54\!:\!24 ) \},$&$\{ ( 16\!:\!26\!:\!52 ), ( 16\!:\!52\!:\!26 ) \},$&$\{ ( 16\!:\!28\!:\!50 ), ( 16\!:\!50\!:\!28 ) \},$\\ 
&&$\{ ( 16\!:\!30\!:\!48 ), ( 16\!:\!48\!:\!30 ) \},$&$\{ ( 16\!:\!32\!:\!46 ), ( 16\!:\!46\!:\!32 ) \},$&$\{ ( 16\!:\!34\!:\!44 ), ( 16\!:\!44\!:\!34 ) \},$\\ 
&&$\{ ( 16\!:\!36\!:\!42 ), ( 16\!:\!42\!:\!36 ) \},$&$\{ ( 16\!:\!38\!:\!40 ), ( 16\!:\!40\!:\!38 ) \},$&$\{ ( 18\!:\!20\!:\!56 ), ( 18\!:\!56\!:\!20 ) \},$\\ 
&&$\{ ( 18\!:\!22\!:\!54 ), ( 18\!:\!54\!:\!22 ) \},$&$\{ ( 18\!:\!24\!:\!52 ), ( 18\!:\!52\!:\!24 ) \},$&$\{ ( 18\!:\!26\!:\!50 ), ( 18\!:\!50\!:\!26 ) \},$\\ 
&&$\{ ( 18\!:\!28\!:\!48 ), ( 18\!:\!48\!:\!28 ) \},$&$\{ ( 18\!:\!30\!:\!46 ), ( 18\!:\!46\!:\!30 ) \},$&$\{ ( 18\!:\!32\!:\!44 ), ( 18\!:\!44\!:\!32 ) \},$\\ 
&&$\{ ( 18\!:\!34\!:\!42 ), ( 18\!:\!42\!:\!34 ) \},$&$\{ ( 18\!:\!36\!:\!40 ), ( 18\!:\!40\!:\!36 ) \},$&$\{ ( 20\!:\!22\!:\!52 ), ( 20\!:\!52\!:\!22 ) \},$\\ 
&&$\{ ( 20\!:\!24\!:\!50 ), ( 20\!:\!50\!:\!24 ) \},$&$\{ ( 20\!:\!26\!:\!48 ), ( 20\!:\!48\!:\!26 ) \},$&$\{ ( 20\!:\!28\!:\!46 ), ( 20\!:\!46\!:\!28 ) \},$\\ 
&&$\{ ( 20\!:\!30\!:\!44 ), ( 20\!:\!44\!:\!30 ) \},$&$\{ ( 20\!:\!32\!:\!42 ), ( 20\!:\!42\!:\!32 ) \},$&$\{ ( 20\!:\!34\!:\!40 ), ( 20\!:\!40\!:\!34 ) \},$\\ 
&&$\{ ( 20\!:\!36\!:\!38 ), ( 20\!:\!38\!:\!36 ) \},$&$\{ ( 22\!:\!24\!:\!48 ), ( 22\!:\!48\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!46 ), ( 22\!:\!46\!:\!26 ) \},$\\ 
&&$\{ ( 22\!:\!28\!:\!44 ), ( 22\!:\!44\!:\!28 ) \},$&$\{ ( 22\!:\!30\!:\!42 ), ( 22\!:\!42\!:\!30 ) \},$&$\{ ( 22\!:\!32\!:\!40 ), ( 22\!:\!40\!:\!32 ) \},$\\ 
&&$\{ ( 22\!:\!34\!:\!38 ), ( 22\!:\!38\!:\!34 ) \},$&$\{ ( 24\!:\!26\!:\!44 ), ( 24\!:\!44\!:\!26 ) \},$&$\{ ( 24\!:\!28\!:\!42 ), ( 24\!:\!42\!:\!28 ) \},$\\ 
&&$\{ ( 24\!:\!30\!:\!40 ), ( 24\!:\!40\!:\!30 ) \},$&$\{ ( 24\!:\!32\!:\!38 ), ( 24\!:\!38\!:\!32 ) \},$&$\{ ( 24\!:\!34\!:\!36 ), ( 24\!:\!36\!:\!34 ) \},$\\ 
&&$\{ ( 26\!:\!28\!:\!40 ), ( 26\!:\!40\!:\!28 ) \},$&$\{ ( 26\!:\!30\!:\!38 ), ( 26\!:\!38\!:\!30 ) \},$&$\{ ( 26\!:\!32\!:\!36 ), ( 26\!:\!36\!:\!32 ) \},$\\ 
&&$\{ ( 28\!:\!30\!:\!36 ), ( 28\!:\!36\!:\!30 ) \},$&$\{ ( 28\!:\!32\!:\!34 ), ( 28\!:\!34\!:\!32 ) \}$&\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!92 ), ( 46\!:\!46\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!90 ), ( 45\!:\!45\!:\!4 ) \},$&$\{ ( 3\!:\!3\!:\!88 ), ( 44\!:\!44\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!86 ), ( 43\!:\!43\!:\!8 ) \},$&$\{ ( 5\!:\!5\!:\!84 ), ( 42\!:\!42\!:\!10 ) \},$&$\{ ( 6\!:\!6\!:\!82 ), ( 41\!:\!41\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!80 ), ( 40\!:\!40\!:\!14 ) \},$&$\{ ( 8\!:\!8\!:\!78 ), ( 39\!:\!39\!:\!16 ) \},$&$\{ ( 9\!:\!9\!:\!76 ), ( 38\!:\!38\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!74 ), ( 37\!:\!37\!:\!20 ) \},$&$\{ ( 11\!:\!11\!:\!72 ), ( 36\!:\!36\!:\!22 ) \},$&$\{ ( 12\!:\!12\!:\!70 ), ( 35\!:\!35\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!68 ), ( 34\!:\!34\!:\!26 ) \},$&$\{ ( 14\!:\!14\!:\!66 ), ( 33\!:\!33\!:\!28 ) \},$&$\{ ( 15\!:\!15\!:\!64 ), ( 32\!:\!32\!:\!30 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!62 ), ( 31\!:\!31\!:\!32 ) \},$&$\{ ( 17\!:\!17\!:\!60 ), ( 30\!:\!30\!:\!34 ) \},$&$\{ ( 18\!:\!18\!:\!58 ), ( 29\!:\!29\!:\!36 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!56 ), ( 28\!:\!28\!:\!38 ) \},$&$\{ ( 20\!:\!20\!:\!54 ), ( 27\!:\!27\!:\!40 ) \},$&$\{ ( 21\!:\!21\!:\!52 ), ( 26\!:\!26\!:\!42 ) \},$\\ 
&&$\{ ( 22\!:\!22\!:\!50 ), ( 25\!:\!25\!:\!44 ) \},$&$\{ ( 23\!:\!23\!:\!48 ), ( 24\!:\!24\!:\!46 ) \}$&\\ 
\hline 
\hline 
$48$&$\{ 1 , \ldots , 16 \} \times \mathbb{S}^2$&$\{(32\!:\!32\!:\!32), (16\!:\!16\!:\!64)\}$&& \\
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!93 ), ( 1\!:\!93\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!92 ), ( 1\!:\!92\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!91 ), ( 1\!:\!91\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!90 ), ( 1\!:\!90\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!89 ), ( 1\!:\!89\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!88 ), ( 1\!:\!88\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!87 ), ( 1\!:\!87\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!86 ), ( 1\!:\!86\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!85 ), ( 1\!:\!85\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!84 ), ( 1\!:\!84\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!83 ), ( 1\!:\!83\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!82 ), ( 1\!:\!82\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!81 ), ( 1\!:\!81\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!80 ), ( 1\!:\!80\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!79 ), ( 1\!:\!79\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!78 ), ( 1\!:\!78\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!77 ), ( 1\!:\!77\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!76 ), ( 1\!:\!76\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!75 ), ( 1\!:\!75\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!74 ), ( 1\!:\!74\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!73 ), ( 1\!:\!73\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!72 ), ( 1\!:\!72\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!71 ), ( 1\!:\!71\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!70 ), ( 1\!:\!70\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!69 ), ( 1\!:\!69\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!68 ), ( 1\!:\!68\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!67 ), ( 1\!:\!67\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!66 ), ( 1\!:\!66\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!65 ), ( 1\!:\!65\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!64 ), ( 1\!:\!64\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!63 ), ( 1\!:\!63\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!62 ), ( 1\!:\!62\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!61 ), ( 1\!:\!61\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!60 ), ( 1\!:\!60\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!59 ), ( 1\!:\!59\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!58 ), ( 1\!:\!58\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!57 ), ( 1\!:\!57\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!56 ), ( 1\!:\!56\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!55 ), ( 1\!:\!55\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!54 ), ( 1\!:\!54\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!53 ), ( 1\!:\!53\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!52 ), ( 1\!:\!52\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!51 ), ( 1\!:\!51\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!50 ), ( 1\!:\!50\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!49 ), ( 1\!:\!49\!:\!46 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!91 ), ( 2\!:\!91\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!89 ), ( 2\!:\!89\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!87 ), ( 2\!:\!87\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!85 ), ( 2\!:\!85\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!83 ), ( 2\!:\!83\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!81 ), ( 2\!:\!81\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!79 ), ( 2\!:\!79\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!77 ), ( 2\!:\!77\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!75 ), ( 2\!:\!75\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!21\!:\!73 ), ( 2\!:\!73\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!71 ), ( 2\!:\!71\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!69 ), ( 2\!:\!69\!:\!25 ) \},$\\ 
&&$\{ ( 2\!:\!27\!:\!67 ), ( 2\!:\!67\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!65 ), ( 2\!:\!65\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!63 ), ( 2\!:\!63\!:\!31 ) \},$\\ 
&&$\{ ( 2\!:\!33\!:\!61 ), ( 2\!:\!61\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!59 ), ( 2\!:\!59\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!57 ), ( 2\!:\!57\!:\!37 ) \},$\\ 
&&$\{ ( 2\!:\!39\!:\!55 ), ( 2\!:\!55\!:\!39 ) \},$&$\{ ( 2\!:\!41\!:\!53 ), ( 2\!:\!53\!:\!41 ) \},$&$\{ ( 2\!:\!43\!:\!51 ), ( 2\!:\!51\!:\!43 ) \},$\\ 
&&$\{ ( 2\!:\!45\!:\!49 ), ( 2\!:\!49\!:\!45 ) \},$&$\{ ( 3\!:\!4\!:\!89 ), ( 3\!:\!89\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!88 ), ( 3\!:\!88\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!7\!:\!86 ), ( 3\!:\!86\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!85 ), ( 3\!:\!85\!:\!8 ) \},$&$\{ ( 3\!:\!10\!:\!83 ), ( 3\!:\!83\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!82 ), ( 3\!:\!82\!:\!11 ) \},$&$\{ ( 3\!:\!13\!:\!80 ), ( 3\!:\!80\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!79 ), ( 3\!:\!79\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!16\!:\!77 ), ( 3\!:\!77\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!76 ), ( 3\!:\!76\!:\!17 ) \},$&$\{ ( 3\!:\!19\!:\!74 ), ( 3\!:\!74\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!73 ), ( 3\!:\!73\!:\!20 ) \},$&$\{ ( 3\!:\!22\!:\!71 ), ( 3\!:\!71\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!70 ), ( 3\!:\!70\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!25\!:\!68 ), ( 3\!:\!68\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!67 ), ( 3\!:\!67\!:\!26 ) \},$&$\{ ( 3\!:\!28\!:\!65 ), ( 3\!:\!65\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!64 ), ( 3\!:\!64\!:\!29 ) \},$&$\{ ( 3\!:\!31\!:\!62 ), ( 3\!:\!62\!:\!31 ) \},$&$\{ ( 3\!:\!32\!:\!61 ), ( 3\!:\!61\!:\!32 ) \},$\\ 
&&$\{ ( 3\!:\!34\!:\!59 ), ( 3\!:\!59\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!58 ), ( 3\!:\!58\!:\!35 ) \},$&$\{ ( 3\!:\!37\!:\!56 ), ( 3\!:\!56\!:\!37 ) \},$\\ 
&&$\{ ( 3\!:\!38\!:\!55 ), ( 3\!:\!55\!:\!38 ) \},$&$\{ ( 3\!:\!40\!:\!53 ), ( 3\!:\!53\!:\!40 ) \},$&$\{ ( 3\!:\!41\!:\!52 ), ( 3\!:\!52\!:\!41 ) \},$\\ 
&&$\{ ( 3\!:\!43\!:\!50 ), ( 3\!:\!50\!:\!43 ) \},$&$\{ ( 3\!:\!44\!:\!49 ), ( 3\!:\!49\!:\!44 ) \},$&$\{ ( 3\!:\!46\!:\!47 ), ( 3\!:\!47\!:\!46 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!87 ), ( 4\!:\!87\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!85 ), ( 4\!:\!85\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!83 ), ( 4\!:\!83\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!81 ), ( 4\!:\!81\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!79 ), ( 4\!:\!79\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!77 ), ( 4\!:\!77\!:\!15 ) \},$\\ 
&&$\{ ( 4\!:\!17\!:\!75 ), ( 4\!:\!75\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!73 ), ( 4\!:\!73\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!71 ), ( 4\!:\!71\!:\!21 ) \},$\\ 
&&$\{ ( 4\!:\!23\!:\!69 ), ( 4\!:\!69\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!67 ), ( 4\!:\!67\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!65 ), ( 4\!:\!65\!:\!27 ) \},$\\ 
&&$\{ ( 4\!:\!29\!:\!63 ), ( 4\!:\!63\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!61 ), ( 4\!:\!61\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!59 ), ( 4\!:\!59\!:\!33 ) \},$\\ 
&&$\{ ( 4\!:\!35\!:\!57 ), ( 4\!:\!57\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!55 ), ( 4\!:\!55\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!53 ), ( 4\!:\!53\!:\!39 ) \},$\\ 
&&$\{ ( 4\!:\!41\!:\!51 ), ( 4\!:\!51\!:\!41 ) \},$&$\{ ( 4\!:\!43\!:\!49 ), ( 4\!:\!49\!:\!43 ) \},$&$\{ ( 4\!:\!45\!:\!47 ), ( 4\!:\!47\!:\!45 ) \},$\\ 
&&$\{ ( 5\!:\!6\!:\!85 ), ( 5\!:\!85\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!84 ), ( 5\!:\!84\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!83 ), ( 5\!:\!83\!:\!8 ) \},$\\ 
&&$\{ ( 5\!:\!9\!:\!82 ), ( 5\!:\!82\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!81 ), ( 5\!:\!81\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!80 ), ( 5\!:\!80\!:\!11 ) \},$\\ 
&&$\{ ( 5\!:\!12\!:\!79 ), ( 5\!:\!79\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!78 ), ( 5\!:\!78\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!77 ), ( 5\!:\!77\!:\!14 ) \},$\\ 
&&$\{ ( 5\!:\!15\!:\!76 ), ( 5\!:\!76\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!75 ), ( 5\!:\!75\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!74 ), ( 5\!:\!74\!:\!17 ) \},$\\ 
&&$\{ ( 5\!:\!18\!:\!73 ), ( 5\!:\!73\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!72 ), ( 5\!:\!72\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!71 ), ( 5\!:\!71\!:\!20 ) \},$\\ 
&&$\{ ( 5\!:\!21\!:\!70 ), ( 5\!:\!70\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!69 ), ( 5\!:\!69\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!68 ), ( 5\!:\!68\!:\!23 ) \},$\\ 
&&$\{ ( 5\!:\!24\!:\!67 ), ( 5\!:\!67\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!66 ), ( 5\!:\!66\!:\!25 ) \},$&$\{ ( 5\!:\!26\!:\!65 ), ( 5\!:\!65\!:\!26 ) \},$\\ 
&&$\{ ( 5\!:\!27\!:\!64 ), ( 5\!:\!64\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!63 ), ( 5\!:\!63\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!62 ), ( 5\!:\!62\!:\!29 ) \},$\\ 
&&$\{ ( 5\!:\!30\!:\!61 ), ( 5\!:\!61\!:\!30 ) \},$&$\{ ( 5\!:\!31\!:\!60 ), ( 5\!:\!60\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!59 ), ( 5\!:\!59\!:\!32 ) \},$\\ 
&&$\{ ( 5\!:\!33\!:\!58 ), ( 5\!:\!58\!:\!33 ) \},$&$\{ ( 5\!:\!34\!:\!57 ), ( 5\!:\!57\!:\!34 ) \},$&$\{ ( 5\!:\!35\!:\!56 ), ( 5\!:\!56\!:\!35 ) \},$\\ 
&&$\{ ( 5\!:\!36\!:\!55 ), ( 5\!:\!55\!:\!36 ) \},$&$\{ ( 5\!:\!37\!:\!54 ), ( 5\!:\!54\!:\!37 ) \},$&$\{ ( 5\!:\!38\!:\!53 ), ( 5\!:\!53\!:\!38 ) \},$\\ 
&&$\{ ( 5\!:\!39\!:\!52 ), ( 5\!:\!52\!:\!39 ) \},$&$\{ ( 5\!:\!40\!:\!51 ), ( 5\!:\!51\!:\!40 ) \},$&$\{ ( 5\!:\!41\!:\!50 ), ( 5\!:\!50\!:\!41 ) \},$\\ 
&&$\{ ( 5\!:\!42\!:\!49 ), ( 5\!:\!49\!:\!42 ) \},$&$\{ ( 5\!:\!44\!:\!47 ), ( 5\!:\!47\!:\!44 ) \},$&$\{ ( 5\!:\!45\!:\!46 ), ( 5\!:\!46\!:\!45 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!83 ), ( 6\!:\!83\!:\!7 ) \},$&$\{ ( 6\!:\!11\!:\!79 ), ( 6\!:\!79\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!77 ), ( 6\!:\!77\!:\!13 ) \},$\\ 
&&$\{ ( 6\!:\!17\!:\!73 ), ( 6\!:\!73\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!71 ), ( 6\!:\!71\!:\!19 ) \},$&$\{ ( 6\!:\!23\!:\!67 ), ( 6\!:\!67\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!65 ), ( 6\!:\!65\!:\!25 ) \},$&$\{ ( 6\!:\!29\!:\!61 ), ( 6\!:\!61\!:\!29 ) \},$&$\{ ( 6\!:\!31\!:\!59 ), ( 6\!:\!59\!:\!31 ) \},$\\ 
&&$\{ ( 6\!:\!35\!:\!55 ), ( 6\!:\!55\!:\!35 ) \},$&$\{ ( 6\!:\!37\!:\!53 ), ( 6\!:\!53\!:\!37 ) \},$&$\{ ( 6\!:\!41\!:\!49 ), ( 6\!:\!49\!:\!41 ) \},$\\ 
&&$\{ ( 6\!:\!43\!:\!47 ), ( 6\!:\!47\!:\!43 ) \},$&$\{ ( 7\!:\!8\!:\!81 ), ( 7\!:\!81\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!80 ), ( 7\!:\!80\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!79 ), ( 7\!:\!79\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!78 ), ( 7\!:\!78\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!77 ), ( 7\!:\!77\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!13\!:\!76 ), ( 7\!:\!76\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!75 ), ( 7\!:\!75\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!74 ), ( 7\!:\!74\!:\!15 ) \},$\\ 
&&$\{ ( 7\!:\!16\!:\!73 ), ( 7\!:\!73\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!72 ), ( 7\!:\!72\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!71 ), ( 7\!:\!71\!:\!18 ) \},$\\ 
&&$\{ ( 7\!:\!19\!:\!70 ), ( 7\!:\!70\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!69 ), ( 7\!:\!69\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!68 ), ( 7\!:\!68\!:\!21 ) \},$\\ 
&&$\{ ( 7\!:\!22\!:\!67 ), ( 7\!:\!67\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!66 ), ( 7\!:\!66\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!65 ), ( 7\!:\!65\!:\!24 ) \},$\\ 
&&$\{ ( 7\!:\!25\!:\!64 ), ( 7\!:\!64\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!63 ), ( 7\!:\!63\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!62 ), ( 7\!:\!62\!:\!27 ) \},$\\ 
&&$\{ ( 7\!:\!28\!:\!61 ), ( 7\!:\!61\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!60 ), ( 7\!:\!60\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!59 ), ( 7\!:\!59\!:\!30 ) \},$\\ 
&&$\{ ( 7\!:\!31\!:\!58 ), ( 7\!:\!58\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!57 ), ( 7\!:\!57\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!56 ), ( 7\!:\!56\!:\!33 ) \},$\\ 
&&$\{ ( 7\!:\!34\!:\!55 ), ( 7\!:\!55\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!54 ), ( 7\!:\!54\!:\!35 ) \},$&$\{ ( 7\!:\!36\!:\!53 ), ( 7\!:\!53\!:\!36 ) \},$\\ 
&&$\{ ( 7\!:\!37\!:\!52 ), ( 7\!:\!52\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!51 ), ( 7\!:\!51\!:\!38 ) \},$&$\{ ( 7\!:\!39\!:\!50 ), ( 7\!:\!50\!:\!39 ) \},$\\ 
&&$\{ ( 7\!:\!40\!:\!49 ), ( 7\!:\!49\!:\!40 ) \},$&$\{ ( 7\!:\!42\!:\!47 ), ( 7\!:\!47\!:\!42 ) \},$&$\{ ( 7\!:\!43\!:\!46 ), ( 7\!:\!46\!:\!43 ) \},$\\ 
&&$\{ ( 7\!:\!44\!:\!45 ), ( 7\!:\!45\!:\!44 ) \},$&$\{ ( 8\!:\!9\!:\!79 ), ( 8\!:\!79\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!77 ), ( 8\!:\!77\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!13\!:\!75 ), ( 8\!:\!75\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!73 ), ( 8\!:\!73\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!71 ), ( 8\!:\!71\!:\!17 ) \},$\\ 
&&$\{ ( 8\!:\!19\!:\!69 ), ( 8\!:\!69\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!67 ), ( 8\!:\!67\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!65 ), ( 8\!:\!65\!:\!23 ) \},$\\ 
&&$\{ ( 8\!:\!25\!:\!63 ), ( 8\!:\!63\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!61 ), ( 8\!:\!61\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!59 ), ( 8\!:\!59\!:\!29 ) \},$\\ 
&&$\{ ( 8\!:\!31\!:\!57 ), ( 8\!:\!57\!:\!31 ) \},$&$\{ ( 8\!:\!33\!:\!55 ), ( 8\!:\!55\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!53 ), ( 8\!:\!53\!:\!35 ) \},$\\ 
&&$\{ ( 8\!:\!37\!:\!51 ), ( 8\!:\!51\!:\!37 ) \},$&$\{ ( 8\!:\!39\!:\!49 ), ( 8\!:\!49\!:\!39 ) \},$&$\{ ( 8\!:\!41\!:\!47 ), ( 8\!:\!47\!:\!41 ) \},$\\ 
&&$\{ ( 8\!:\!43\!:\!45 ), ( 8\!:\!45\!:\!43 ) \},$&$\{ ( 9\!:\!10\!:\!77 ), ( 9\!:\!77\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!76 ), ( 9\!:\!76\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!13\!:\!74 ), ( 9\!:\!74\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!73 ), ( 9\!:\!73\!:\!14 ) \},$&$\{ ( 9\!:\!16\!:\!71 ), ( 9\!:\!71\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!70 ), ( 9\!:\!70\!:\!17 ) \},$&$\{ ( 9\!:\!19\!:\!68 ), ( 9\!:\!68\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!67 ), ( 9\!:\!67\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!22\!:\!65 ), ( 9\!:\!65\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!64 ), ( 9\!:\!64\!:\!23 ) \},$&$\{ ( 9\!:\!25\!:\!62 ), ( 9\!:\!62\!:\!25 ) \},$\\ 
&&$\{ ( 9\!:\!26\!:\!61 ), ( 9\!:\!61\!:\!26 ) \},$&$\{ ( 9\!:\!28\!:\!59 ), ( 9\!:\!59\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!58 ), ( 9\!:\!58\!:\!29 ) \},$\\ 
&&$\{ ( 9\!:\!31\!:\!56 ), ( 9\!:\!56\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!55 ), ( 9\!:\!55\!:\!32 ) \},$&$\{ ( 9\!:\!34\!:\!53 ), ( 9\!:\!53\!:\!34 ) \},$\\ 
&&$\{ ( 9\!:\!35\!:\!52 ), ( 9\!:\!52\!:\!35 ) \},$&$\{ ( 9\!:\!37\!:\!50 ), ( 9\!:\!50\!:\!37 ) \},$&$\{ ( 9\!:\!38\!:\!49 ), ( 9\!:\!49\!:\!38 ) \},$\\ 
&&$\{ ( 9\!:\!40\!:\!47 ), ( 9\!:\!47\!:\!40 ) \},$&$\{ ( 9\!:\!41\!:\!46 ), ( 9\!:\!46\!:\!41 ) \},$&$\{ ( 9\!:\!43\!:\!44 ), ( 9\!:\!44\!:\!43 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!75 ), ( 10\!:\!75\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!73 ), ( 10\!:\!73\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!71 ), ( 10\!:\!71\!:\!15 ) \},$\\ 
&&$\{ ( 10\!:\!17\!:\!69 ), ( 10\!:\!69\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!67 ), ( 10\!:\!67\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!65 ), ( 10\!:\!65\!:\!21 ) \},$\\ 
&&$\{ ( 10\!:\!23\!:\!63 ), ( 10\!:\!63\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!61 ), ( 10\!:\!61\!:\!25 ) \},$&$\{ ( 10\!:\!27\!:\!59 ), ( 10\!:\!59\!:\!27 ) \},$\\ 
&&$\{ ( 10\!:\!29\!:\!57 ), ( 10\!:\!57\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!55 ), ( 10\!:\!55\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!53 ), ( 10\!:\!53\!:\!33 ) \},$\\ 
&&$\{ ( 10\!:\!35\!:\!51 ), ( 10\!:\!51\!:\!35 ) \},$&$\{ ( 10\!:\!37\!:\!49 ), ( 10\!:\!49\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!47 ), ( 10\!:\!47\!:\!39 ) \},$\\ 
&&$\{ ( 10\!:\!41\!:\!45 ), ( 10\!:\!45\!:\!41 ) \},$&$\{ ( 11\!:\!12\!:\!73 ), ( 11\!:\!73\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!72 ), ( 11\!:\!72\!:\!13 ) \},$\\ 
&&$\{ ( 11\!:\!14\!:\!71 ), ( 11\!:\!71\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!70 ), ( 11\!:\!70\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!69 ), ( 11\!:\!69\!:\!16 ) \},$\\ 
&&$\{ ( 11\!:\!17\!:\!68 ), ( 11\!:\!68\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!67 ), ( 11\!:\!67\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!66 ), ( 11\!:\!66\!:\!19 ) \},$\\ 
&&$\{ ( 11\!:\!20\!:\!65 ), ( 11\!:\!65\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!64 ), ( 11\!:\!64\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!63 ), ( 11\!:\!63\!:\!22 ) \},$\\ 
&&$\{ ( 11\!:\!23\!:\!62 ), ( 11\!:\!62\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!61 ), ( 11\!:\!61\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!60 ), ( 11\!:\!60\!:\!25 ) \},$\\ 
&&$\{ ( 11\!:\!26\!:\!59 ), ( 11\!:\!59\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!58 ), ( 11\!:\!58\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!57 ), ( 11\!:\!57\!:\!28 ) \},$\\ 
&&$\{ ( 11\!:\!29\!:\!56 ), ( 11\!:\!56\!:\!29 ) \},$&$\{ ( 11\!:\!30\!:\!55 ), ( 11\!:\!55\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!54 ), ( 11\!:\!54\!:\!31 ) \},$\\ 
&&$\{ ( 11\!:\!32\!:\!53 ), ( 11\!:\!53\!:\!32 ) \},$&$\{ ( 11\!:\!33\!:\!52 ), ( 11\!:\!52\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!51 ), ( 11\!:\!51\!:\!34 ) \},$\\ 
&&$\{ ( 11\!:\!35\!:\!50 ), ( 11\!:\!50\!:\!35 ) \},$&$\{ ( 11\!:\!36\!:\!49 ), ( 11\!:\!49\!:\!36 ) \},$&$\{ ( 11\!:\!38\!:\!47 ), ( 11\!:\!47\!:\!38 ) \},$\\ 
&&$\{ ( 11\!:\!39\!:\!46 ), ( 11\!:\!46\!:\!39 ) \},$&$\{ ( 11\!:\!40\!:\!45 ), ( 11\!:\!45\!:\!40 ) \},$&$\{ ( 11\!:\!41\!:\!44 ), ( 11\!:\!44\!:\!41 ) \},$\\ 
&&$\{ ( 11\!:\!42\!:\!43 ), ( 11\!:\!43\!:\!42 ) \},$&$\{ ( 12\!:\!13\!:\!71 ), ( 12\!:\!71\!:\!13 ) \},$&$\{ ( 12\!:\!17\!:\!67 ), ( 12\!:\!67\!:\!17 ) \},$\\ 
&&$\{ ( 12\!:\!19\!:\!65 ), ( 12\!:\!65\!:\!19 ) \},$&$\{ ( 12\!:\!23\!:\!61 ), ( 12\!:\!61\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!59 ), ( 12\!:\!59\!:\!25 ) \},$\\ 
&&$\{ ( 12\!:\!29\!:\!55 ), ( 12\!:\!55\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!53 ), ( 12\!:\!53\!:\!31 ) \},$&$\{ ( 12\!:\!35\!:\!49 ), ( 12\!:\!49\!:\!35 ) \},$\\ 
&&$\{ ( 12\!:\!37\!:\!47 ), ( 12\!:\!47\!:\!37 ) \},$&$\{ ( 12\!:\!41\!:\!43 ), ( 12\!:\!43\!:\!41 ) \},$&$\{ ( 13\!:\!14\!:\!69 ), ( 13\!:\!69\!:\!14 ) \},$\\ 
&&$\{ ( 13\!:\!15\!:\!68 ), ( 13\!:\!68\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!67 ), ( 13\!:\!67\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!66 ), ( 13\!:\!66\!:\!17 ) \},$\\ 
&&$\{ ( 13\!:\!18\!:\!65 ), ( 13\!:\!65\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!64 ), ( 13\!:\!64\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!63 ), ( 13\!:\!63\!:\!20 ) \},$\\ 
&&$\{ ( 13\!:\!21\!:\!62 ), ( 13\!:\!62\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!61 ), ( 13\!:\!61\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!60 ), ( 13\!:\!60\!:\!23 ) \},$\\ 
&&$\{ ( 13\!:\!24\!:\!59 ), ( 13\!:\!59\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!58 ), ( 13\!:\!58\!:\!25 ) \},$&$\{ ( 13\!:\!26\!:\!57 ), ( 13\!:\!57\!:\!26 ) \},$\\ 
&&$\{ ( 13\!:\!27\!:\!56 ), ( 13\!:\!56\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!55 ), ( 13\!:\!55\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!54 ), ( 13\!:\!54\!:\!29 ) \},$\\ 
&&$\{ ( 13\!:\!30\!:\!53 ), ( 13\!:\!53\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!52 ), ( 13\!:\!52\!:\!31 ) \},$&$\{ ( 13\!:\!32\!:\!51 ), ( 13\!:\!51\!:\!32 ) \},$\\ 
&&$\{ ( 13\!:\!33\!:\!50 ), ( 13\!:\!50\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!49 ), ( 13\!:\!49\!:\!34 ) \},$&$\{ ( 13\!:\!36\!:\!47 ), ( 13\!:\!47\!:\!36 ) \},$\\ 
&&$\{ ( 13\!:\!37\!:\!46 ), ( 13\!:\!46\!:\!37 ) \},$&$\{ ( 13\!:\!38\!:\!45 ), ( 13\!:\!45\!:\!38 ) \},$&$\{ ( 13\!:\!39\!:\!44 ), ( 13\!:\!44\!:\!39 ) \},$\\ 
&&$\{ ( 13\!:\!40\!:\!43 ), ( 13\!:\!43\!:\!40 ) \},$&$\{ ( 13\!:\!41\!:\!42 ), ( 13\!:\!42\!:\!41 ) \},$&$\{ ( 14\!:\!15\!:\!67 ), ( 14\!:\!67\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!17\!:\!65 ), ( 14\!:\!65\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!63 ), ( 14\!:\!63\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!61 ), ( 14\!:\!61\!:\!21 ) \},$\\ 
&&$\{ ( 14\!:\!23\!:\!59 ), ( 14\!:\!59\!:\!23 ) \},$&$\{ ( 14\!:\!25\!:\!57 ), ( 14\!:\!57\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!55 ), ( 14\!:\!55\!:\!27 ) \},$\\ 
&&$\{ ( 14\!:\!29\!:\!53 ), ( 14\!:\!53\!:\!29 ) \},$&$\{ ( 14\!:\!31\!:\!51 ), ( 14\!:\!51\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!49 ), ( 14\!:\!49\!:\!33 ) \},$\\ 
&&$\{ ( 14\!:\!35\!:\!47 ), ( 14\!:\!47\!:\!35 ) \},$&$\{ ( 14\!:\!37\!:\!45 ), ( 14\!:\!45\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!43 ), ( 14\!:\!43\!:\!39 ) \},$\\ 
&&$\{ ( 15\!:\!16\!:\!65 ), ( 15\!:\!65\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!64 ), ( 15\!:\!64\!:\!17 ) \},$&$\{ ( 15\!:\!19\!:\!62 ), ( 15\!:\!62\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!61 ), ( 15\!:\!61\!:\!20 ) \},$&$\{ ( 15\!:\!22\!:\!59 ), ( 15\!:\!59\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!58 ), ( 15\!:\!58\!:\!23 ) \},$\\ 
&&$\{ ( 15\!:\!25\!:\!56 ), ( 15\!:\!56\!:\!25 ) \},$&$\{ ( 15\!:\!26\!:\!55 ), ( 15\!:\!55\!:\!26 ) \},$&$\{ ( 15\!:\!28\!:\!53 ), ( 15\!:\!53\!:\!28 ) \},$\\ 
&&$\{ ( 15\!:\!29\!:\!52 ), ( 15\!:\!52\!:\!29 ) \},$&$\{ ( 15\!:\!31\!:\!50 ), ( 15\!:\!50\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!49 ), ( 15\!:\!49\!:\!32 ) \},$\\ 
&&$\{ ( 15\!:\!34\!:\!47 ), ( 15\!:\!47\!:\!34 ) \},$&$\{ ( 15\!:\!35\!:\!46 ), ( 15\!:\!46\!:\!35 ) \},$&$\{ ( 15\!:\!37\!:\!44 ), ( 15\!:\!44\!:\!37 ) \},$\\ 
&&$\{ ( 15\!:\!38\!:\!43 ), ( 15\!:\!43\!:\!38 ) \},$&$\{ ( 15\!:\!40\!:\!41 ), ( 15\!:\!41\!:\!40 ) \},$&$\{ ( 16\!:\!17\!:\!63 ), ( 16\!:\!63\!:\!17 ) \},$\\ 
&&$\{ ( 16\!:\!19\!:\!61 ), ( 16\!:\!61\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!59 ), ( 16\!:\!59\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!57 ), ( 16\!:\!57\!:\!23 ) \},$\\ 
&&$\{ ( 16\!:\!25\!:\!55 ), ( 16\!:\!55\!:\!25 ) \},$&$\{ ( 16\!:\!27\!:\!53 ), ( 16\!:\!53\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!51 ), ( 16\!:\!51\!:\!29 ) \},$\\ 
&&$\{ ( 16\!:\!31\!:\!49 ), ( 16\!:\!49\!:\!31 ) \},$&$\{ ( 16\!:\!33\!:\!47 ), ( 16\!:\!47\!:\!33 ) \},$&$\{ ( 16\!:\!35\!:\!45 ), ( 16\!:\!45\!:\!35 ) \},$\\ 
&&$\{ ( 16\!:\!37\!:\!43 ), ( 16\!:\!43\!:\!37 ) \},$&$\{ ( 16\!:\!39\!:\!41 ), ( 16\!:\!41\!:\!39 ) \},$&$\{ ( 17\!:\!18\!:\!61 ), ( 17\!:\!61\!:\!18 ) \},$\\ 
&&$\{ ( 17\!:\!19\!:\!60 ), ( 17\!:\!60\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!59 ), ( 17\!:\!59\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!58 ), ( 17\!:\!58\!:\!21 ) \},$\\ 
&&$\{ ( 17\!:\!22\!:\!57 ), ( 17\!:\!57\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!56 ), ( 17\!:\!56\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!55 ), ( 17\!:\!55\!:\!24 ) \},$\\ 
&&$\{ ( 17\!:\!25\!:\!54 ), ( 17\!:\!54\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!53 ), ( 17\!:\!53\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!52 ), ( 17\!:\!52\!:\!27 ) \},$\\ 
&&$\{ ( 17\!:\!28\!:\!51 ), ( 17\!:\!51\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!50 ), ( 17\!:\!50\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!49 ), ( 17\!:\!49\!:\!30 ) \},$\\ 
&&$\{ ( 17\!:\!32\!:\!47 ), ( 17\!:\!47\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!46 ), ( 17\!:\!46\!:\!33 ) \},$&$\{ ( 17\!:\!34\!:\!45 ), ( 17\!:\!45\!:\!34 ) \},$\\ 
&&$\{ ( 17\!:\!35\!:\!44 ), ( 17\!:\!44\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!43 ), ( 17\!:\!43\!:\!36 ) \},$&$\{ ( 17\!:\!37\!:\!42 ), ( 17\!:\!42\!:\!37 ) \},$\\ 
&&$\{ ( 17\!:\!38\!:\!41 ), ( 17\!:\!41\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!40 ), ( 17\!:\!40\!:\!39 ) \},$&$\{ ( 18\!:\!19\!:\!59 ), ( 18\!:\!59\!:\!19 ) \},$\\ 
&&$\{ ( 18\!:\!23\!:\!55 ), ( 18\!:\!55\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!53 ), ( 18\!:\!53\!:\!25 ) \},$&$\{ ( 18\!:\!29\!:\!49 ), ( 18\!:\!49\!:\!29 ) \},$\\ 
&&$\{ ( 18\!:\!31\!:\!47 ), ( 18\!:\!47\!:\!31 ) \},$&$\{ ( 18\!:\!35\!:\!43 ), ( 18\!:\!43\!:\!35 ) \},$&$\{ ( 18\!:\!37\!:\!41 ), ( 18\!:\!41\!:\!37 ) \},$\\ 
&&$\{ ( 19\!:\!20\!:\!57 ), ( 19\!:\!57\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!56 ), ( 19\!:\!56\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!55 ), ( 19\!:\!55\!:\!22 ) \},$\\ 
&&$\{ ( 19\!:\!23\!:\!54 ), ( 19\!:\!54\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!53 ), ( 19\!:\!53\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!52 ), ( 19\!:\!52\!:\!25 ) \},$\\ 
&&$\{ ( 19\!:\!26\!:\!51 ), ( 19\!:\!51\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!50 ), ( 19\!:\!50\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!49 ), ( 19\!:\!49\!:\!28 ) \},$\\ 
&&$\{ ( 19\!:\!30\!:\!47 ), ( 19\!:\!47\!:\!30 ) \},$&$\{ ( 19\!:\!31\!:\!46 ), ( 19\!:\!46\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!45 ), ( 19\!:\!45\!:\!32 ) \},$\\ 
&&$\{ ( 19\!:\!33\!:\!44 ), ( 19\!:\!44\!:\!33 ) \},$&$\{ ( 19\!:\!34\!:\!43 ), ( 19\!:\!43\!:\!34 ) \},$&$\{ ( 19\!:\!35\!:\!42 ), ( 19\!:\!42\!:\!35 ) \},$\\ 
&&$\{ ( 19\!:\!36\!:\!41 ), ( 19\!:\!41\!:\!36 ) \},$&$\{ ( 19\!:\!37\!:\!40 ), ( 19\!:\!40\!:\!37 ) \},$&$\{ ( 19\!:\!38\!:\!39 ), ( 19\!:\!39\!:\!38 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!55 ), ( 20\!:\!55\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!53 ), ( 20\!:\!53\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!51 ), ( 20\!:\!51\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!27\!:\!49 ), ( 20\!:\!49\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!47 ), ( 20\!:\!47\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!45 ), ( 20\!:\!45\!:\!31 ) \},$\\ 
&&$\{ ( 20\!:\!33\!:\!43 ), ( 20\!:\!43\!:\!33 ) \},$&$\{ ( 20\!:\!35\!:\!41 ), ( 20\!:\!41\!:\!35 ) \},$&$\{ ( 20\!:\!37\!:\!39 ), ( 20\!:\!39\!:\!37 ) \},$\\ 
&&$\{ ( 21\!:\!22\!:\!53 ), ( 21\!:\!53\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!52 ), ( 21\!:\!52\!:\!23 ) \},$&$\{ ( 21\!:\!25\!:\!50 ), ( 21\!:\!50\!:\!25 ) \},$\\ 
&&$\{ ( 21\!:\!26\!:\!49 ), ( 21\!:\!49\!:\!26 ) \},$&$\{ ( 21\!:\!28\!:\!47 ), ( 21\!:\!47\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!46 ), ( 21\!:\!46\!:\!29 ) \},$\\ 
&&$\{ ( 21\!:\!31\!:\!44 ), ( 21\!:\!44\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!43 ), ( 21\!:\!43\!:\!32 ) \},$&$\{ ( 21\!:\!34\!:\!41 ), ( 21\!:\!41\!:\!34 ) \},$\\ 
&&$\{ ( 21\!:\!35\!:\!40 ), ( 21\!:\!40\!:\!35 ) \},$&$\{ ( 21\!:\!37\!:\!38 ), ( 21\!:\!38\!:\!37 ) \},$&$\{ ( 22\!:\!23\!:\!51 ), ( 22\!:\!51\!:\!23 ) \},$\\ 
&&$\{ ( 22\!:\!25\!:\!49 ), ( 22\!:\!49\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!47 ), ( 22\!:\!47\!:\!27 ) \},$&$\{ ( 22\!:\!29\!:\!45 ), ( 22\!:\!45\!:\!29 ) \},$\\ 
&&$\{ ( 22\!:\!31\!:\!43 ), ( 22\!:\!43\!:\!31 ) \},$&$\{ ( 22\!:\!33\!:\!41 ), ( 22\!:\!41\!:\!33 ) \},$&$\{ ( 22\!:\!35\!:\!39 ), ( 22\!:\!39\!:\!35 ) \},$\\ 
&&$\{ ( 23\!:\!24\!:\!49 ), ( 23\!:\!49\!:\!24 ) \},$&$\{ ( 23\!:\!26\!:\!47 ), ( 23\!:\!47\!:\!26 ) \},$&$\{ ( 23\!:\!27\!:\!46 ), ( 23\!:\!46\!:\!27 ) \},$\\ 
&&$\{ ( 23\!:\!28\!:\!45 ), ( 23\!:\!45\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!44 ), ( 23\!:\!44\!:\!29 ) \},$&$\{ ( 23\!:\!30\!:\!43 ), ( 23\!:\!43\!:\!30 ) \},$\\ 
&&$\{ ( 23\!:\!31\!:\!42 ), ( 23\!:\!42\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!41 ), ( 23\!:\!41\!:\!32 ) \},$&$\{ ( 23\!:\!33\!:\!40 ), ( 23\!:\!40\!:\!33 ) \},$\\ 
&&$\{ ( 23\!:\!34\!:\!39 ), ( 23\!:\!39\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!38 ), ( 23\!:\!38\!:\!35 ) \},$&$\{ ( 23\!:\!36\!:\!37 ), ( 23\!:\!37\!:\!36 ) \},$\\ 
&&$\{ ( 24\!:\!25\!:\!47 ), ( 24\!:\!47\!:\!25 ) \},$&$\{ ( 24\!:\!29\!:\!43 ), ( 24\!:\!43\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!41 ), ( 24\!:\!41\!:\!31 ) \},$\\ 
&&$\{ ( 24\!:\!35\!:\!37 ), ( 24\!:\!37\!:\!35 ) \},$&$\{ ( 25\!:\!26\!:\!45 ), ( 25\!:\!45\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!44 ), ( 25\!:\!44\!:\!27 ) \},$\\ 
&&$\{ ( 25\!:\!28\!:\!43 ), ( 25\!:\!43\!:\!28 ) \},$&$\{ ( 25\!:\!29\!:\!42 ), ( 25\!:\!42\!:\!29 ) \},$&$\{ ( 25\!:\!30\!:\!41 ), ( 25\!:\!41\!:\!30 ) \},$\\ 
&&$\{ ( 25\!:\!31\!:\!40 ), ( 25\!:\!40\!:\!31 ) \},$&$\{ ( 25\!:\!32\!:\!39 ), ( 25\!:\!39\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!38 ), ( 25\!:\!38\!:\!33 ) \},$\\ 
&&$\{ ( 25\!:\!34\!:\!37 ), ( 25\!:\!37\!:\!34 ) \},$&$\{ ( 25\!:\!35\!:\!36 ), ( 25\!:\!36\!:\!35 ) \},$&$\{ ( 26\!:\!27\!:\!43 ), ( 26\!:\!43\!:\!27 ) \},$\\ 
&&$\{ ( 26\!:\!29\!:\!41 ), ( 26\!:\!41\!:\!29 ) \},$&$\{ ( 26\!:\!31\!:\!39 ), ( 26\!:\!39\!:\!31 ) \},$&$\{ ( 26\!:\!33\!:\!37 ), ( 26\!:\!37\!:\!33 ) \},$\\ 
&&$\{ ( 27\!:\!28\!:\!41 ), ( 27\!:\!41\!:\!28 ) \},$&$\{ ( 27\!:\!29\!:\!40 ), ( 27\!:\!40\!:\!29 ) \},$&$\{ ( 27\!:\!31\!:\!38 ), ( 27\!:\!38\!:\!31 ) \},$\\ 
&&$\{ ( 27\!:\!32\!:\!37 ), ( 27\!:\!37\!:\!32 ) \},$&$\{ ( 27\!:\!34\!:\!35 ), ( 27\!:\!35\!:\!34 ) \},$&$\{ ( 28\!:\!29\!:\!39 ), ( 28\!:\!39\!:\!29 ) \},$\\ 
&&$\{ ( 28\!:\!31\!:\!37 ), ( 28\!:\!37\!:\!31 ) \},$&$\{ ( 28\!:\!33\!:\!35 ), ( 28\!:\!35\!:\!33 ) \},$&$\{ ( 29\!:\!30\!:\!37 ), ( 29\!:\!37\!:\!30 ) \},$\\ 
&&$\{ ( 29\!:\!31\!:\!36 ), ( 29\!:\!36\!:\!31 ) \},$&$\{ ( 29\!:\!32\!:\!35 ), ( 29\!:\!35\!:\!32 ) \},$&$\{ ( 29\!:\!33\!:\!34 ), ( 29\!:\!34\!:\!33 ) \},$\\ 
&&$\{ ( 30\!:\!31\!:\!35 ), ( 30\!:\!35\!:\!31 ) \},$&$\{ ( 31\!:\!32\!:\!33 ), ( 31\!:\!33\!:\!32 ) \},$&$\{ ( 1\!:\!1\!:\!94 ), ( 47\!:\!47\!:\!2 ) \},$\\ 
&&$\{ ( 5\!:\!5\!:\!86 ), ( 43\!:\!43\!:\!10 ) \},$&$\{ ( 7\!:\!7\!:\!82 ), ( 41\!:\!41\!:\!14 ) \},$&$\{ ( 11\!:\!11\!:\!74 ), ( 37\!:\!37\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!70 ), ( 35\!:\!35\!:\!26 ) \},$&$\{ ( 17\!:\!17\!:\!62 ), ( 31\!:\!31\!:\!34 ) \},$&$\{ ( 19\!:\!19\!:\!58 ), ( 29\!:\!29\!:\!38 ) \},$\\ 
&&$\{ ( 23\!:\!23\!:\!50 ), ( 25\!:\!25\!:\!46 ) \}$&&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!90 ), ( 2\!:\!90\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!88 ), ( 2\!:\!88\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!86 ), ( 2\!:\!86\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!84 ), ( 2\!:\!84\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!82 ), ( 2\!:\!82\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!80 ), ( 2\!:\!80\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!78 ), ( 2\!:\!78\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!76 ), ( 2\!:\!76\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!74 ), ( 2\!:\!74\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!72 ), ( 2\!:\!72\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!70 ), ( 2\!:\!70\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!68 ), ( 2\!:\!68\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!66 ), ( 2\!:\!66\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!64 ), ( 2\!:\!64\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!62 ), ( 2\!:\!62\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!60 ), ( 2\!:\!60\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!58 ), ( 2\!:\!58\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!56 ), ( 2\!:\!56\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!54 ), ( 2\!:\!54\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!52 ), ( 2\!:\!52\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!50 ), ( 2\!:\!50\!:\!44 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!86 ), ( 4\!:\!86\!:\!6 ) \},$&$\{ ( 4\!:\!10\!:\!82 ), ( 4\!:\!82\!:\!10 ) \},$&$\{ ( 4\!:\!14\!:\!78 ), ( 4\!:\!78\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!74 ), ( 4\!:\!74\!:\!18 ) \},$&$\{ ( 4\!:\!22\!:\!70 ), ( 4\!:\!70\!:\!22 ) \},$&$\{ ( 4\!:\!26\!:\!66 ), ( 4\!:\!66\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!30\!:\!62 ), ( 4\!:\!62\!:\!30 ) \},$&$\{ ( 4\!:\!34\!:\!58 ), ( 4\!:\!58\!:\!34 ) \},$&$\{ ( 4\!:\!38\!:\!54 ), ( 4\!:\!54\!:\!38 ) \},$\\ 
&&$\{ ( 4\!:\!42\!:\!50 ), ( 4\!:\!50\!:\!42 ) \},$&$\{ ( 6\!:\!8\!:\!82 ), ( 6\!:\!82\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!80 ), ( 6\!:\!80\!:\!10 ) \},$\\ 
&&$\{ ( 6\!:\!14\!:\!76 ), ( 6\!:\!76\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!74 ), ( 6\!:\!74\!:\!16 ) \},$&$\{ ( 6\!:\!20\!:\!70 ), ( 6\!:\!70\!:\!20 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!68 ), ( 6\!:\!68\!:\!22 ) \},$&$\{ ( 6\!:\!26\!:\!64 ), ( 6\!:\!64\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!62 ), ( 6\!:\!62\!:\!28 ) \},$\\ 
&&$\{ ( 6\!:\!32\!:\!58 ), ( 6\!:\!58\!:\!32 ) \},$&$\{ ( 6\!:\!34\!:\!56 ), ( 6\!:\!56\!:\!34 ) \},$&$\{ ( 6\!:\!38\!:\!52 ), ( 6\!:\!52\!:\!38 ) \},$\\ 
&&$\{ ( 6\!:\!40\!:\!50 ), ( 6\!:\!50\!:\!40 ) \},$&$\{ ( 6\!:\!44\!:\!46 ), ( 6\!:\!46\!:\!44 ) \},$&$\{ ( 8\!:\!10\!:\!78 ), ( 8\!:\!78\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!14\!:\!74 ), ( 8\!:\!74\!:\!14 ) \},$&$\{ ( 8\!:\!18\!:\!70 ), ( 8\!:\!70\!:\!18 ) \},$&$\{ ( 8\!:\!22\!:\!66 ), ( 8\!:\!66\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!26\!:\!62 ), ( 8\!:\!62\!:\!26 ) \},$&$\{ ( 8\!:\!30\!:\!58 ), ( 8\!:\!58\!:\!30 ) \},$&$\{ ( 8\!:\!34\!:\!54 ), ( 8\!:\!54\!:\!34 ) \},$\\ 
&&$\{ ( 8\!:\!38\!:\!50 ), ( 8\!:\!50\!:\!38 ) \},$&$\{ ( 8\!:\!42\!:\!46 ), ( 8\!:\!46\!:\!42 ) \},$&$\{ ( 10\!:\!12\!:\!74 ), ( 10\!:\!74\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!14\!:\!72 ), ( 10\!:\!72\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!70 ), ( 10\!:\!70\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!68 ), ( 10\!:\!68\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!20\!:\!66 ), ( 10\!:\!66\!:\!20 ) \},$&$\{ ( 10\!:\!22\!:\!64 ), ( 10\!:\!64\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!62 ), ( 10\!:\!62\!:\!24 ) \},$\\ 
&&$\{ ( 10\!:\!26\!:\!60 ), ( 10\!:\!60\!:\!26 ) \},$&$\{ ( 10\!:\!28\!:\!58 ), ( 10\!:\!58\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!56 ), ( 10\!:\!56\!:\!30 ) \},$\\ 
&&$\{ ( 10\!:\!32\!:\!54 ), ( 10\!:\!54\!:\!32 ) \},$&$\{ ( 10\!:\!34\!:\!52 ), ( 10\!:\!52\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!50 ), ( 10\!:\!50\!:\!36 ) \},$\\ 
&&$\{ ( 10\!:\!40\!:\!46 ), ( 10\!:\!46\!:\!40 ) \},$&$\{ ( 10\!:\!42\!:\!44 ), ( 10\!:\!44\!:\!42 ) \},$&$\{ ( 12\!:\!14\!:\!70 ), ( 12\!:\!70\!:\!14 ) \},$\\ 
&&$\{ ( 12\!:\!22\!:\!62 ), ( 12\!:\!62\!:\!22 ) \},$&$\{ ( 12\!:\!26\!:\!58 ), ( 12\!:\!58\!:\!26 ) \},$&$\{ ( 12\!:\!34\!:\!50 ), ( 12\!:\!50\!:\!34 ) \},$\\ 
&&$\{ ( 12\!:\!38\!:\!46 ), ( 12\!:\!46\!:\!38 ) \},$&$\{ ( 14\!:\!16\!:\!66 ), ( 14\!:\!66\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!64 ), ( 14\!:\!64\!:\!18 ) \},$\\ 
&&$\{ ( 14\!:\!20\!:\!62 ), ( 14\!:\!62\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!60 ), ( 14\!:\!60\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!58 ), ( 14\!:\!58\!:\!24 ) \},$\\ 
&&$\{ ( 14\!:\!26\!:\!56 ), ( 14\!:\!56\!:\!26 ) \},$&$\{ ( 14\!:\!28\!:\!54 ), ( 14\!:\!54\!:\!28 ) \},$&$\{ ( 14\!:\!30\!:\!52 ), ( 14\!:\!52\!:\!30 ) \},$\\ 
&&$\{ ( 14\!:\!32\!:\!50 ), ( 14\!:\!50\!:\!32 ) \},$&$\{ ( 14\!:\!36\!:\!46 ), ( 14\!:\!46\!:\!36 ) \},$&$\{ ( 14\!:\!38\!:\!44 ), ( 14\!:\!44\!:\!38 ) \},$\\ 
&&$\{ ( 14\!:\!40\!:\!42 ), ( 14\!:\!42\!:\!40 ) \},$&$\{ ( 16\!:\!18\!:\!62 ), ( 16\!:\!62\!:\!18 ) \},$&$\{ ( 16\!:\!22\!:\!58 ), ( 16\!:\!58\!:\!22 ) \},$\\ 
&&$\{ ( 16\!:\!26\!:\!54 ), ( 16\!:\!54\!:\!26 ) \},$&$\{ ( 16\!:\!30\!:\!50 ), ( 16\!:\!50\!:\!30 ) \},$&$\{ ( 16\!:\!34\!:\!46 ), ( 16\!:\!46\!:\!34 ) \},$\\ 
&&$\{ ( 16\!:\!38\!:\!42 ), ( 16\!:\!42\!:\!38 ) \},$&$\{ ( 18\!:\!20\!:\!58 ), ( 18\!:\!58\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!56 ), ( 18\!:\!56\!:\!22 ) \},$\\ 
&&$\{ ( 18\!:\!26\!:\!52 ), ( 18\!:\!52\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!50 ), ( 18\!:\!50\!:\!28 ) \},$&$\{ ( 18\!:\!32\!:\!46 ), ( 18\!:\!46\!:\!32 ) \},$\\ 
&&$\{ ( 18\!:\!34\!:\!44 ), ( 18\!:\!44\!:\!34 ) \},$&$\{ ( 18\!:\!38\!:\!40 ), ( 18\!:\!40\!:\!38 ) \},$&$\{ ( 20\!:\!22\!:\!54 ), ( 20\!:\!54\!:\!22 ) \},$\\ 
&&$\{ ( 20\!:\!26\!:\!50 ), ( 20\!:\!50\!:\!26 ) \},$&$\{ ( 20\!:\!30\!:\!46 ), ( 20\!:\!46\!:\!30 ) \},$&$\{ ( 20\!:\!34\!:\!42 ), ( 20\!:\!42\!:\!34 ) \},$\\ 
&&$\{ ( 22\!:\!24\!:\!50 ), ( 22\!:\!50\!:\!24 ) \},$&$\{ ( 22\!:\!28\!:\!46 ), ( 22\!:\!46\!:\!28 ) \},$&$\{ ( 22\!:\!30\!:\!44 ), ( 22\!:\!44\!:\!30 ) \},$\\ 
&&$\{ ( 22\!:\!32\!:\!42 ), ( 22\!:\!42\!:\!32 ) \},$&$\{ ( 22\!:\!34\!:\!40 ), ( 22\!:\!40\!:\!34 ) \},$&$\{ ( 22\!:\!36\!:\!38 ), ( 22\!:\!38\!:\!36 ) \},$\\ 
&&$\{ ( 24\!:\!26\!:\!46 ), ( 24\!:\!46\!:\!26 ) \},$&$\{ ( 24\!:\!34\!:\!38 ), ( 24\!:\!38\!:\!34 ) \},$&$\{ ( 26\!:\!28\!:\!42 ), ( 26\!:\!42\!:\!28 ) \},$\\ 
&&$\{ ( 26\!:\!30\!:\!40 ), ( 26\!:\!40\!:\!30 ) \},$&$\{ ( 26\!:\!32\!:\!38 ), ( 26\!:\!38\!:\!32 ) \},$&$\{ ( 26\!:\!34\!:\!36 ), ( 26\!:\!36\!:\!34 ) \},$\\ 
&&$\{ ( 28\!:\!30\!:\!38 ), ( 28\!:\!38\!:\!30 ) \},$&$\{ ( 30\!:\!32\!:\!34 ), ( 30\!:\!34\!:\!32 ) \},$&$\{ ( 2\!:\!2\!:\!92 ), ( 46\!:\!46\!:\!4 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!76 ), ( 38\!:\!38\!:\!20 ) \},$&$\{ ( 14\!:\!14\!:\!68 ), ( 34\!:\!34\!:\!28 ) \},$&$\{ ( 22\!:\!22\!:\!52 ), ( 26\!:\!26\!:\!44 ) \}$\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{T}^2$&$\{ ( 3\!:\!6\!:\!87 ), ( 3\!:\!87\!:\!6 ) \},$&$\{ ( 3\!:\!9\!:\!84 ), ( 3\!:\!84\!:\!9 ) \},$&$\{ ( 3\!:\!12\!:\!81 ), ( 3\!:\!81\!:\!12 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!78 ), ( 3\!:\!78\!:\!15 ) \},$&$\{ ( 3\!:\!18\!:\!75 ), ( 3\!:\!75\!:\!18 ) \},$&$\{ ( 3\!:\!21\!:\!72 ), ( 3\!:\!72\!:\!21 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!69 ), ( 3\!:\!69\!:\!24 ) \},$&$\{ ( 3\!:\!27\!:\!66 ), ( 3\!:\!66\!:\!27 ) \},$&$\{ ( 3\!:\!30\!:\!63 ), ( 3\!:\!63\!:\!30 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!60 ), ( 3\!:\!60\!:\!33 ) \},$&$\{ ( 3\!:\!36\!:\!57 ), ( 3\!:\!57\!:\!36 ) \},$&$\{ ( 3\!:\!39\!:\!54 ), ( 3\!:\!54\!:\!39 ) \},$\\ 
&&$\{ ( 3\!:\!42\!:\!51 ), ( 3\!:\!51\!:\!42 ) \},$&$\{ ( 6\!:\!9\!:\!81 ), ( 6\!:\!81\!:\!9 ) \},$&$\{ ( 6\!:\!15\!:\!75 ), ( 6\!:\!75\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!21\!:\!69 ), ( 6\!:\!69\!:\!21 ) \},$&$\{ ( 6\!:\!27\!:\!63 ), ( 6\!:\!63\!:\!27 ) \},$&$\{ ( 6\!:\!33\!:\!57 ), ( 6\!:\!57\!:\!33 ) \},$\\ 
&&$\{ ( 6\!:\!39\!:\!51 ), ( 6\!:\!51\!:\!39 ) \},$&$\{ ( 9\!:\!12\!:\!75 ), ( 9\!:\!75\!:\!12 ) \},$&$\{ ( 9\!:\!15\!:\!72 ), ( 9\!:\!72\!:\!15 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!69 ), ( 9\!:\!69\!:\!18 ) \},$&$\{ ( 9\!:\!21\!:\!66 ), ( 9\!:\!66\!:\!21 ) \},$&$\{ ( 9\!:\!24\!:\!63 ), ( 9\!:\!63\!:\!24 ) \},$\\ 
&&$\{ ( 9\!:\!27\!:\!60 ), ( 9\!:\!60\!:\!27 ) \},$&$\{ ( 9\!:\!30\!:\!57 ), ( 9\!:\!57\!:\!30 ) \},$&$\{ ( 9\!:\!33\!:\!54 ), ( 9\!:\!54\!:\!33 ) \},$\\ 
&&$\{ ( 9\!:\!36\!:\!51 ), ( 9\!:\!51\!:\!36 ) \},$&$\{ ( 9\!:\!42\!:\!45 ), ( 9\!:\!45\!:\!42 ) \},$&$\{ ( 12\!:\!15\!:\!69 ), ( 12\!:\!69\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!21\!:\!63 ), ( 12\!:\!63\!:\!21 ) \},$&$\{ ( 12\!:\!27\!:\!57 ), ( 12\!:\!57\!:\!27 ) \},$&$\{ ( 12\!:\!33\!:\!51 ), ( 12\!:\!51\!:\!33 ) \},$\\ 
&&$\{ ( 12\!:\!39\!:\!45 ), ( 12\!:\!45\!:\!39 ) \},$&$\{ ( 15\!:\!18\!:\!63 ), ( 15\!:\!63\!:\!18 ) \},$&$\{ ( 15\!:\!21\!:\!60 ), ( 15\!:\!60\!:\!21 ) \},$\\ 
&&$\{ ( 15\!:\!24\!:\!57 ), ( 15\!:\!57\!:\!24 ) \},$&$\{ ( 15\!:\!27\!:\!54 ), ( 15\!:\!54\!:\!27 ) \},$&$\{ ( 15\!:\!30\!:\!51 ), ( 15\!:\!51\!:\!30 ) \},$\\ 
&&$\{ ( 15\!:\!36\!:\!45 ), ( 15\!:\!45\!:\!36 ) \},$&$\{ ( 15\!:\!39\!:\!42 ), ( 15\!:\!42\!:\!39 ) \},$&$\{ ( 18\!:\!21\!:\!57 ), ( 18\!:\!57\!:\!21 ) \},$\\ 
&&$\{ ( 18\!:\!27\!:\!51 ), ( 18\!:\!51\!:\!27 ) \},$&$\{ ( 18\!:\!33\!:\!45 ), ( 18\!:\!45\!:\!33 ) \},$&$\{ ( 21\!:\!24\!:\!51 ), ( 21\!:\!51\!:\!24 ) \},$\\ 
&&$\{ ( 21\!:\!30\!:\!45 ), ( 21\!:\!45\!:\!30 ) \},$&$\{ ( 21\!:\!33\!:\!42 ), ( 21\!:\!42\!:\!33 ) \},$&$\{ ( 21\!:\!36\!:\!39 ), ( 21\!:\!39\!:\!36 ) \},$\\ 
&&$\{ ( 24\!:\!27\!:\!45 ), ( 24\!:\!45\!:\!27 ) \},$&$\{ ( 24\!:\!33\!:\!39 ), ( 24\!:\!39\!:\!33 ) \},$&$\{ ( 27\!:\!30\!:\!39 ), ( 27\!:\!39\!:\!30 ) \},$\\ 
&&$\{ ( 27\!:\!33\!:\!36 ), ( 27\!:\!36\!:\!33 ) \},$&$\{ ( 3\!:\!3\!:\!90 ), ( 45\!:\!45\!:\!6 ) \},$&$\{ ( 9\!:\!9\!:\!78 ), ( 39\!:\!39\!:\!18 ) \},$\\ 
&&$\{ ( 15\!:\!15\!:\!66 ), ( 33\!:\!33\!:\!30 ) \},$&$\{ ( 21\!:\!21\!:\!54 ), ( 27\!:\!27\!:\!42 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!84 ), ( 4\!:\!84\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!80 ), ( 4\!:\!80\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!76 ), ( 4\!:\!76\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!72 ), ( 4\!:\!72\!:\!20 ) \},$&$\{ ( 4\!:\!24\!:\!68 ), ( 4\!:\!68\!:\!24 ) \},$&$\{ ( 4\!:\!28\!:\!64 ), ( 4\!:\!64\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!60 ), ( 4\!:\!60\!:\!32 ) \},$&$\{ ( 4\!:\!36\!:\!56 ), ( 4\!:\!56\!:\!36 ) \},$&$\{ ( 4\!:\!40\!:\!52 ), ( 4\!:\!52\!:\!40 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!76 ), ( 8\!:\!76\!:\!12 ) \},$&$\{ ( 8\!:\!20\!:\!68 ), ( 8\!:\!68\!:\!20 ) \},$&$\{ ( 8\!:\!28\!:\!60 ), ( 8\!:\!60\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!36\!:\!52 ), ( 8\!:\!52\!:\!36 ) \},$&$\{ ( 12\!:\!16\!:\!68 ), ( 12\!:\!68\!:\!16 ) \},$&$\{ ( 12\!:\!20\!:\!64 ), ( 12\!:\!64\!:\!20 ) \},$\\ 
&&$\{ ( 12\!:\!28\!:\!56 ), ( 12\!:\!56\!:\!28 ) \},$&$\{ ( 12\!:\!32\!:\!52 ), ( 12\!:\!52\!:\!32 ) \},$&$\{ ( 12\!:\!40\!:\!44 ), ( 12\!:\!44\!:\!40 ) \},$\\ 
&&$\{ ( 16\!:\!20\!:\!60 ), ( 16\!:\!60\!:\!20 ) \},$&$\{ ( 16\!:\!28\!:\!52 ), ( 16\!:\!52\!:\!28 ) \},$&$\{ ( 16\!:\!36\!:\!44 ), ( 16\!:\!44\!:\!36 ) \},$\\ 
&&$\{ ( 20\!:\!24\!:\!52 ), ( 20\!:\!52\!:\!24 ) \},$&$\{ ( 20\!:\!32\!:\!44 ), ( 20\!:\!44\!:\!32 ) \},$&$\{ ( 20\!:\!36\!:\!40 ), ( 20\!:\!40\!:\!36 ) \},$\\ 
&&$\{ ( 24\!:\!28\!:\!44 ), ( 24\!:\!44\!:\!28 ) \},$&$\{ ( 28\!:\!32\!:\!36 ), ( 28\!:\!36\!:\!32 ) \},$&$\{ ( 4\!:\!4\!:\!88 ), ( 44\!:\!44\!:\!8 ) \},$\\ 
&&$\{ ( 20\!:\!20\!:\!56 ), ( 28\!:\!28\!:\!40 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 6 \} \times \mathbb{T}^2$&$\{ ( 6\!:\!12\!:\!78 ), ( 6\!:\!78\!:\!12 ) \},$&$\{ ( 6\!:\!18\!:\!72 ), ( 6\!:\!72\!:\!18 ) \},$&$\{ ( 6\!:\!24\!:\!66 ), ( 6\!:\!66\!:\!24 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!60 ), ( 6\!:\!60\!:\!30 ) \},$&$\{ ( 6\!:\!36\!:\!54 ), ( 6\!:\!54\!:\!36 ) \},$&$\{ ( 12\!:\!18\!:\!66 ), ( 12\!:\!66\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!30\!:\!54 ), ( 12\!:\!54\!:\!30 ) \},$&$\{ ( 18\!:\!24\!:\!54 ), ( 18\!:\!54\!:\!24 ) \},$&$\{ ( 18\!:\!36\!:\!42 ), ( 18\!:\!42\!:\!36 ) \},$\\ 
&&$\{ ( 24\!:\!30\!:\!42 ), ( 24\!:\!42\!:\!30 ) \},$&$\{ ( 6\!:\!6\!:\!84 ), ( 42\!:\!42\!:\!12 ) \},$&$\{ ( 18\!:\!18\!:\!60 ), ( 30\!:\!30\!:\!36 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 8 \} \times \mathbb{T}^2$&$\{ ( 8\!:\!16\!:\!72 ), ( 8\!:\!72\!:\!16 ) \},$&$\{ ( 8\!:\!24\!:\!64 ), ( 8\!:\!64\!:\!24 ) \},$&$\{ ( 8\!:\!32\!:\!56 ), ( 8\!:\!56\!:\!32 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!56 ), ( 16\!:\!56\!:\!24 ) \},$&$\{ ( 24\!:\!32\!:\!40 ), ( 24\!:\!40\!:\!32 ) \},$&$\{ ( 8\!:\!8\!:\!80 ), ( 40\!:\!40\!:\!16 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 12 \} \times \mathbb{T}^2$&$\{ ( 12\!:\!24\!:\!60 ), ( 12\!:\!60\!:\!24 ) \},$&$\{ ( 12\!:\!12\!:\!72 ), ( 36\!:\!36\!:\!24 ) \}$&\\ 
\hline 
\hline 
$49$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!95 ), ( 1\!:\!95\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!94 ), ( 1\!:\!94\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!93 ), ( 1\!:\!93\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!92 ), ( 1\!:\!92\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!91 ), ( 1\!:\!91\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!90 ), ( 1\!:\!90\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!89 ), ( 1\!:\!89\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!88 ), ( 1\!:\!88\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!87 ), ( 1\!:\!87\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!86 ), ( 1\!:\!86\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!85 ), ( 1\!:\!85\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!84 ), ( 1\!:\!84\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!83 ), ( 1\!:\!83\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!82 ), ( 1\!:\!82\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!81 ), ( 1\!:\!81\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!80 ), ( 1\!:\!80\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!79 ), ( 1\!:\!79\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!78 ), ( 1\!:\!78\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!77 ), ( 1\!:\!77\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!76 ), ( 1\!:\!76\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!75 ), ( 1\!:\!75\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!74 ), ( 1\!:\!74\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!73 ), ( 1\!:\!73\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!72 ), ( 1\!:\!72\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!71 ), ( 1\!:\!71\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!70 ), ( 1\!:\!70\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!69 ), ( 1\!:\!69\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!68 ), ( 1\!:\!68\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!67 ), ( 1\!:\!67\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!66 ), ( 1\!:\!66\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!65 ), ( 1\!:\!65\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!64 ), ( 1\!:\!64\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!63 ), ( 1\!:\!63\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!62 ), ( 1\!:\!62\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!61 ), ( 1\!:\!61\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!60 ), ( 1\!:\!60\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!59 ), ( 1\!:\!59\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!58 ), ( 1\!:\!58\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!57 ), ( 1\!:\!57\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!56 ), ( 1\!:\!56\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!55 ), ( 1\!:\!55\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!54 ), ( 1\!:\!54\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!53 ), ( 1\!:\!53\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!52 ), ( 1\!:\!52\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!51 ), ( 1\!:\!51\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!50 ), ( 1\!:\!50\!:\!47 ) \},$&$\{ ( 2\!:\!3\!:\!93 ), ( 2\!:\!93\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!91 ), ( 2\!:\!91\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!7\!:\!89 ), ( 2\!:\!89\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!87 ), ( 2\!:\!87\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!85 ), ( 2\!:\!85\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!13\!:\!83 ), ( 2\!:\!83\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!81 ), ( 2\!:\!81\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!79 ), ( 2\!:\!79\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!19\!:\!77 ), ( 2\!:\!77\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!75 ), ( 2\!:\!75\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!73 ), ( 2\!:\!73\!:\!23 ) \},$\\ 
&&$\{ ( 2\!:\!25\!:\!71 ), ( 2\!:\!71\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!69 ), ( 2\!:\!69\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!67 ), ( 2\!:\!67\!:\!29 ) \},$\\ 
&&$\{ ( 2\!:\!31\!:\!65 ), ( 2\!:\!65\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!63 ), ( 2\!:\!63\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!61 ), ( 2\!:\!61\!:\!35 ) \},$\\ 
&&$\{ ( 2\!:\!37\!:\!59 ), ( 2\!:\!59\!:\!37 ) \},$&$\{ ( 2\!:\!39\!:\!57 ), ( 2\!:\!57\!:\!39 ) \},$&$\{ ( 2\!:\!41\!:\!55 ), ( 2\!:\!55\!:\!41 ) \},$\\ 
&&$\{ ( 2\!:\!43\!:\!53 ), ( 2\!:\!53\!:\!43 ) \},$&$\{ ( 2\!:\!45\!:\!51 ), ( 2\!:\!51\!:\!45 ) \},$&$\{ ( 3\!:\!4\!:\!91 ), ( 3\!:\!91\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!90 ), ( 3\!:\!90\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!89 ), ( 3\!:\!89\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!88 ), ( 3\!:\!88\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!87 ), ( 3\!:\!87\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!86 ), ( 3\!:\!86\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!85 ), ( 3\!:\!85\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!84 ), ( 3\!:\!84\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!83 ), ( 3\!:\!83\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!82 ), ( 3\!:\!82\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!81 ), ( 3\!:\!81\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!80 ), ( 3\!:\!80\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!79 ), ( 3\!:\!79\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!78 ), ( 3\!:\!78\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!77 ), ( 3\!:\!77\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!76 ), ( 3\!:\!76\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!75 ), ( 3\!:\!75\!:\!20 ) \},$&$\{ ( 3\!:\!21\!:\!74 ), ( 3\!:\!74\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!73 ), ( 3\!:\!73\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!72 ), ( 3\!:\!72\!:\!23 ) \},$&$\{ ( 3\!:\!24\!:\!71 ), ( 3\!:\!71\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!70 ), ( 3\!:\!70\!:\!25 ) \},$\\ 
&&$\{ ( 3\!:\!26\!:\!69 ), ( 3\!:\!69\!:\!26 ) \},$&$\{ ( 3\!:\!27\!:\!68 ), ( 3\!:\!68\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!67 ), ( 3\!:\!67\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!66 ), ( 3\!:\!66\!:\!29 ) \},$&$\{ ( 3\!:\!30\!:\!65 ), ( 3\!:\!65\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!64 ), ( 3\!:\!64\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!32\!:\!63 ), ( 3\!:\!63\!:\!32 ) \},$&$\{ ( 3\!:\!33\!:\!62 ), ( 3\!:\!62\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!61 ), ( 3\!:\!61\!:\!34 ) \},$\\ 
&&$\{ ( 3\!:\!35\!:\!60 ), ( 3\!:\!60\!:\!35 ) \},$&$\{ ( 3\!:\!36\!:\!59 ), ( 3\!:\!59\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!58 ), ( 3\!:\!58\!:\!37 ) \},$\\ 
&&$\{ ( 3\!:\!38\!:\!57 ), ( 3\!:\!57\!:\!38 ) \},$&$\{ ( 3\!:\!39\!:\!56 ), ( 3\!:\!56\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!55 ), ( 3\!:\!55\!:\!40 ) \},$\\ 
&&$\{ ( 3\!:\!41\!:\!54 ), ( 3\!:\!54\!:\!41 ) \},$&$\{ ( 3\!:\!42\!:\!53 ), ( 3\!:\!53\!:\!42 ) \},$&$\{ ( 3\!:\!43\!:\!52 ), ( 3\!:\!52\!:\!43 ) \},$\\ 
&&$\{ ( 3\!:\!44\!:\!51 ), ( 3\!:\!51\!:\!44 ) \},$&$\{ ( 3\!:\!45\!:\!50 ), ( 3\!:\!50\!:\!45 ) \},$&$\{ ( 3\!:\!47\!:\!48 ), ( 3\!:\!48\!:\!47 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!89 ), ( 4\!:\!89\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!87 ), ( 4\!:\!87\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!85 ), ( 4\!:\!85\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!83 ), ( 4\!:\!83\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!81 ), ( 4\!:\!81\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!79 ), ( 4\!:\!79\!:\!15 ) \},$\\ 
&&$\{ ( 4\!:\!17\!:\!77 ), ( 4\!:\!77\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!75 ), ( 4\!:\!75\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!73 ), ( 4\!:\!73\!:\!21 ) \},$\\ 
&&$\{ ( 4\!:\!23\!:\!71 ), ( 4\!:\!71\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!69 ), ( 4\!:\!69\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!67 ), ( 4\!:\!67\!:\!27 ) \},$\\ 
&&$\{ ( 4\!:\!29\!:\!65 ), ( 4\!:\!65\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!63 ), ( 4\!:\!63\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!61 ), ( 4\!:\!61\!:\!33 ) \},$\\ 
&&$\{ ( 4\!:\!35\!:\!59 ), ( 4\!:\!59\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!57 ), ( 4\!:\!57\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!55 ), ( 4\!:\!55\!:\!39 ) \},$\\ 
&&$\{ ( 4\!:\!41\!:\!53 ), ( 4\!:\!53\!:\!41 ) \},$&$\{ ( 4\!:\!43\!:\!51 ), ( 4\!:\!51\!:\!43 ) \},$&$\{ ( 5\!:\!6\!:\!87 ), ( 5\!:\!87\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!86 ), ( 5\!:\!86\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!85 ), ( 5\!:\!85\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!84 ), ( 5\!:\!84\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!83 ), ( 5\!:\!83\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!82 ), ( 5\!:\!82\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!81 ), ( 5\!:\!81\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!80 ), ( 5\!:\!80\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!79 ), ( 5\!:\!79\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!78 ), ( 5\!:\!78\!:\!15 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!77 ), ( 5\!:\!77\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!76 ), ( 5\!:\!76\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!75 ), ( 5\!:\!75\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!74 ), ( 5\!:\!74\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!73 ), ( 5\!:\!73\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!72 ), ( 5\!:\!72\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!71 ), ( 5\!:\!71\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!70 ), ( 5\!:\!70\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!69 ), ( 5\!:\!69\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!68 ), ( 5\!:\!68\!:\!25 ) \},$&$\{ ( 5\!:\!26\!:\!67 ), ( 5\!:\!67\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!66 ), ( 5\!:\!66\!:\!27 ) \},$\\ 
&&$\{ ( 5\!:\!28\!:\!65 ), ( 5\!:\!65\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!64 ), ( 5\!:\!64\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!63 ), ( 5\!:\!63\!:\!30 ) \},$\\ 
&&$\{ ( 5\!:\!31\!:\!62 ), ( 5\!:\!62\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!61 ), ( 5\!:\!61\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!60 ), ( 5\!:\!60\!:\!33 ) \},$\\ 
&&$\{ ( 5\!:\!34\!:\!59 ), ( 5\!:\!59\!:\!34 ) \},$&$\{ ( 5\!:\!35\!:\!58 ), ( 5\!:\!58\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!57 ), ( 5\!:\!57\!:\!36 ) \},$\\ 
&&$\{ ( 5\!:\!37\!:\!56 ), ( 5\!:\!56\!:\!37 ) \},$&$\{ ( 5\!:\!38\!:\!55 ), ( 5\!:\!55\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!54 ), ( 5\!:\!54\!:\!39 ) \},$\\ 
&&$\{ ( 5\!:\!40\!:\!53 ), ( 5\!:\!53\!:\!40 ) \},$&$\{ ( 5\!:\!41\!:\!52 ), ( 5\!:\!52\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!51 ), ( 5\!:\!51\!:\!42 ) \},$\\ 
&&$\{ ( 5\!:\!43\!:\!50 ), ( 5\!:\!50\!:\!43 ) \},$&$\{ ( 5\!:\!45\!:\!48 ), ( 5\!:\!48\!:\!45 ) \},$&$\{ ( 5\!:\!46\!:\!47 ), ( 5\!:\!47\!:\!46 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!85 ), ( 6\!:\!85\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!83 ), ( 6\!:\!83\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!81 ), ( 6\!:\!81\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!79 ), ( 6\!:\!79\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!77 ), ( 6\!:\!77\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!75 ), ( 6\!:\!75\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!73 ), ( 6\!:\!73\!:\!19 ) \},$&$\{ ( 6\!:\!21\!:\!71 ), ( 6\!:\!71\!:\!21 ) \},$&$\{ ( 6\!:\!23\!:\!69 ), ( 6\!:\!69\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!67 ), ( 6\!:\!67\!:\!25 ) \},$&$\{ ( 6\!:\!27\!:\!65 ), ( 6\!:\!65\!:\!27 ) \},$&$\{ ( 6\!:\!29\!:\!63 ), ( 6\!:\!63\!:\!29 ) \},$\\ 
&&$\{ ( 6\!:\!31\!:\!61 ), ( 6\!:\!61\!:\!31 ) \},$&$\{ ( 6\!:\!33\!:\!59 ), ( 6\!:\!59\!:\!33 ) \},$&$\{ ( 6\!:\!35\!:\!57 ), ( 6\!:\!57\!:\!35 ) \},$\\ 
&&$\{ ( 6\!:\!37\!:\!55 ), ( 6\!:\!55\!:\!37 ) \},$&$\{ ( 6\!:\!39\!:\!53 ), ( 6\!:\!53\!:\!39 ) \},$&$\{ ( 6\!:\!41\!:\!51 ), ( 6\!:\!51\!:\!41 ) \},$\\ 
&&$\{ ( 6\!:\!45\!:\!47 ), ( 6\!:\!47\!:\!45 ) \},$&$\{ ( 7\!:\!8\!:\!83 ), ( 7\!:\!83\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!82 ), ( 7\!:\!82\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!81 ), ( 7\!:\!81\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!80 ), ( 7\!:\!80\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!79 ), ( 7\!:\!79\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!13\!:\!78 ), ( 7\!:\!78\!:\!13 ) \},$&$\{ ( 7\!:\!15\!:\!76 ), ( 7\!:\!76\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!75 ), ( 7\!:\!75\!:\!16 ) \},$\\ 
&&$\{ ( 7\!:\!17\!:\!74 ), ( 7\!:\!74\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!73 ), ( 7\!:\!73\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!72 ), ( 7\!:\!72\!:\!19 ) \},$\\ 
&&$\{ ( 7\!:\!20\!:\!71 ), ( 7\!:\!71\!:\!20 ) \},$&$\{ ( 7\!:\!22\!:\!69 ), ( 7\!:\!69\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!68 ), ( 7\!:\!68\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!24\!:\!67 ), ( 7\!:\!67\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!66 ), ( 7\!:\!66\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!65 ), ( 7\!:\!65\!:\!26 ) \},$\\ 
&&$\{ ( 7\!:\!27\!:\!64 ), ( 7\!:\!64\!:\!27 ) \},$&$\{ ( 7\!:\!29\!:\!62 ), ( 7\!:\!62\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!61 ), ( 7\!:\!61\!:\!30 ) \},$\\ 
&&$\{ ( 7\!:\!31\!:\!60 ), ( 7\!:\!60\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!59 ), ( 7\!:\!59\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!58 ), ( 7\!:\!58\!:\!33 ) \},$\\ 
&&$\{ ( 7\!:\!34\!:\!57 ), ( 7\!:\!57\!:\!34 ) \},$&$\{ ( 7\!:\!36\!:\!55 ), ( 7\!:\!55\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!54 ), ( 7\!:\!54\!:\!37 ) \},$\\ 
&&$\{ ( 7\!:\!38\!:\!53 ), ( 7\!:\!53\!:\!38 ) \},$&$\{ ( 7\!:\!39\!:\!52 ), ( 7\!:\!52\!:\!39 ) \},$&$\{ ( 7\!:\!40\!:\!51 ), ( 7\!:\!51\!:\!40 ) \},$\\ 
&&$\{ ( 7\!:\!41\!:\!50 ), ( 7\!:\!50\!:\!41 ) \},$&$\{ ( 7\!:\!43\!:\!48 ), ( 7\!:\!48\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!47 ), ( 7\!:\!47\!:\!44 ) \},$\\ 
&&$\{ ( 7\!:\!45\!:\!46 ), ( 7\!:\!46\!:\!45 ) \},$&$\{ ( 8\!:\!9\!:\!81 ), ( 8\!:\!81\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!79 ), ( 8\!:\!79\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!13\!:\!77 ), ( 8\!:\!77\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!75 ), ( 8\!:\!75\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!73 ), ( 8\!:\!73\!:\!17 ) \},$\\ 
&&$\{ ( 8\!:\!19\!:\!71 ), ( 8\!:\!71\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!69 ), ( 8\!:\!69\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!67 ), ( 8\!:\!67\!:\!23 ) \},$\\ 
&&$\{ ( 8\!:\!25\!:\!65 ), ( 8\!:\!65\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!63 ), ( 8\!:\!63\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!61 ), ( 8\!:\!61\!:\!29 ) \},$\\ 
&&$\{ ( 8\!:\!31\!:\!59 ), ( 8\!:\!59\!:\!31 ) \},$&$\{ ( 8\!:\!33\!:\!57 ), ( 8\!:\!57\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!55 ), ( 8\!:\!55\!:\!35 ) \},$\\ 
&&$\{ ( 8\!:\!37\!:\!53 ), ( 8\!:\!53\!:\!37 ) \},$&$\{ ( 8\!:\!39\!:\!51 ), ( 8\!:\!51\!:\!39 ) \},$&$\{ ( 8\!:\!43\!:\!47 ), ( 8\!:\!47\!:\!43 ) \},$\\ 
&&$\{ ( 9\!:\!10\!:\!79 ), ( 9\!:\!79\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!78 ), ( 9\!:\!78\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!77 ), ( 9\!:\!77\!:\!12 ) \},$\\ 
&&$\{ ( 9\!:\!13\!:\!76 ), ( 9\!:\!76\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!75 ), ( 9\!:\!75\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!74 ), ( 9\!:\!74\!:\!15 ) \},$\\ 
&&$\{ ( 9\!:\!16\!:\!73 ), ( 9\!:\!73\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!72 ), ( 9\!:\!72\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!71 ), ( 9\!:\!71\!:\!18 ) \},$\\ 
&&$\{ ( 9\!:\!19\!:\!70 ), ( 9\!:\!70\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!69 ), ( 9\!:\!69\!:\!20 ) \},$&$\{ ( 9\!:\!21\!:\!68 ), ( 9\!:\!68\!:\!21 ) \},$\\ 
&&$\{ ( 9\!:\!22\!:\!67 ), ( 9\!:\!67\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!66 ), ( 9\!:\!66\!:\!23 ) \},$&$\{ ( 9\!:\!24\!:\!65 ), ( 9\!:\!65\!:\!24 ) \},$\\ 
&&$\{ ( 9\!:\!25\!:\!64 ), ( 9\!:\!64\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!63 ), ( 9\!:\!63\!:\!26 ) \},$&$\{ ( 9\!:\!27\!:\!62 ), ( 9\!:\!62\!:\!27 ) \},$\\ 
&&$\{ ( 9\!:\!28\!:\!61 ), ( 9\!:\!61\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!60 ), ( 9\!:\!60\!:\!29 ) \},$&$\{ ( 9\!:\!30\!:\!59 ), ( 9\!:\!59\!:\!30 ) \},$\\ 
&&$\{ ( 9\!:\!31\!:\!58 ), ( 9\!:\!58\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!57 ), ( 9\!:\!57\!:\!32 ) \},$&$\{ ( 9\!:\!33\!:\!56 ), ( 9\!:\!56\!:\!33 ) \},$\\ 
&&$\{ ( 9\!:\!34\!:\!55 ), ( 9\!:\!55\!:\!34 ) \},$&$\{ ( 9\!:\!35\!:\!54 ), ( 9\!:\!54\!:\!35 ) \},$&$\{ ( 9\!:\!36\!:\!53 ), ( 9\!:\!53\!:\!36 ) \},$\\ 
&&$\{ ( 9\!:\!37\!:\!52 ), ( 9\!:\!52\!:\!37 ) \},$&$\{ ( 9\!:\!38\!:\!51 ), ( 9\!:\!51\!:\!38 ) \},$&$\{ ( 9\!:\!39\!:\!50 ), ( 9\!:\!50\!:\!39 ) \},$\\ 
&&$\{ ( 9\!:\!41\!:\!48 ), ( 9\!:\!48\!:\!41 ) \},$&$\{ ( 9\!:\!42\!:\!47 ), ( 9\!:\!47\!:\!42 ) \},$&$\{ ( 9\!:\!43\!:\!46 ), ( 9\!:\!46\!:\!43 ) \},$\\ 
&&$\{ ( 9\!:\!44\!:\!45 ), ( 9\!:\!45\!:\!44 ) \},$&$\{ ( 10\!:\!11\!:\!77 ), ( 10\!:\!77\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!75 ), ( 10\!:\!75\!:\!13 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!73 ), ( 10\!:\!73\!:\!15 ) \},$&$\{ ( 10\!:\!17\!:\!71 ), ( 10\!:\!71\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!69 ), ( 10\!:\!69\!:\!19 ) \},$\\ 
&&$\{ ( 10\!:\!21\!:\!67 ), ( 10\!:\!67\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!65 ), ( 10\!:\!65\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!63 ), ( 10\!:\!63\!:\!25 ) \},$\\ 
&&$\{ ( 10\!:\!27\!:\!61 ), ( 10\!:\!61\!:\!27 ) \},$&$\{ ( 10\!:\!29\!:\!59 ), ( 10\!:\!59\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!57 ), ( 10\!:\!57\!:\!31 ) \},$\\ 
&&$\{ ( 10\!:\!33\!:\!55 ), ( 10\!:\!55\!:\!33 ) \},$&$\{ ( 10\!:\!35\!:\!53 ), ( 10\!:\!53\!:\!35 ) \},$&$\{ ( 10\!:\!37\!:\!51 ), ( 10\!:\!51\!:\!37 ) \},$\\ 
&&$\{ ( 10\!:\!41\!:\!47 ), ( 10\!:\!47\!:\!41 ) \},$&$\{ ( 10\!:\!43\!:\!45 ), ( 10\!:\!45\!:\!43 ) \},$&$\{ ( 11\!:\!12\!:\!75 ), ( 11\!:\!75\!:\!12 ) \},$\\ 
&&$\{ ( 11\!:\!13\!:\!74 ), ( 11\!:\!74\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!73 ), ( 11\!:\!73\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!72 ), ( 11\!:\!72\!:\!15 ) \},$\\ 
&&$\{ ( 11\!:\!16\!:\!71 ), ( 11\!:\!71\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!70 ), ( 11\!:\!70\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!69 ), ( 11\!:\!69\!:\!18 ) \},$\\ 
&&$\{ ( 11\!:\!19\!:\!68 ), ( 11\!:\!68\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!67 ), ( 11\!:\!67\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!66 ), ( 11\!:\!66\!:\!21 ) \},$\\ 
&&$\{ ( 11\!:\!22\!:\!65 ), ( 11\!:\!65\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!64 ), ( 11\!:\!64\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!63 ), ( 11\!:\!63\!:\!24 ) \},$\\ 
&&$\{ ( 11\!:\!25\!:\!62 ), ( 11\!:\!62\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!61 ), ( 11\!:\!61\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!60 ), ( 11\!:\!60\!:\!27 ) \},$\\ 
&&$\{ ( 11\!:\!28\!:\!59 ), ( 11\!:\!59\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!58 ), ( 11\!:\!58\!:\!29 ) \},$&$\{ ( 11\!:\!30\!:\!57 ), ( 11\!:\!57\!:\!30 ) \},$\\ 
&&$\{ ( 11\!:\!31\!:\!56 ), ( 11\!:\!56\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!55 ), ( 11\!:\!55\!:\!32 ) \},$&$\{ ( 11\!:\!33\!:\!54 ), ( 11\!:\!54\!:\!33 ) \},$\\ 
&&$\{ ( 11\!:\!34\!:\!53 ), ( 11\!:\!53\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!52 ), ( 11\!:\!52\!:\!35 ) \},$&$\{ ( 11\!:\!36\!:\!51 ), ( 11\!:\!51\!:\!36 ) \},$\\ 
&&$\{ ( 11\!:\!37\!:\!50 ), ( 11\!:\!50\!:\!37 ) \},$&$\{ ( 11\!:\!39\!:\!48 ), ( 11\!:\!48\!:\!39 ) \},$&$\{ ( 11\!:\!40\!:\!47 ), ( 11\!:\!47\!:\!40 ) \},$\\ 
&&$\{ ( 11\!:\!41\!:\!46 ), ( 11\!:\!46\!:\!41 ) \},$&$\{ ( 11\!:\!42\!:\!45 ), ( 11\!:\!45\!:\!42 ) \},$&$\{ ( 11\!:\!43\!:\!44 ), ( 11\!:\!44\!:\!43 ) \},$\\ 
&&$\{ ( 12\!:\!13\!:\!73 ), ( 12\!:\!73\!:\!13 ) \},$&$\{ ( 12\!:\!15\!:\!71 ), ( 12\!:\!71\!:\!15 ) \},$&$\{ ( 12\!:\!17\!:\!69 ), ( 12\!:\!69\!:\!17 ) \},$\\ 
&&$\{ ( 12\!:\!19\!:\!67 ), ( 12\!:\!67\!:\!19 ) \},$&$\{ ( 12\!:\!21\!:\!65 ), ( 12\!:\!65\!:\!21 ) \},$&$\{ ( 12\!:\!23\!:\!63 ), ( 12\!:\!63\!:\!23 ) \},$\\ 
&&$\{ ( 12\!:\!25\!:\!61 ), ( 12\!:\!61\!:\!25 ) \},$&$\{ ( 12\!:\!27\!:\!59 ), ( 12\!:\!59\!:\!27 ) \},$&$\{ ( 12\!:\!29\!:\!57 ), ( 12\!:\!57\!:\!29 ) \},$\\ 
&&$\{ ( 12\!:\!31\!:\!55 ), ( 12\!:\!55\!:\!31 ) \},$&$\{ ( 12\!:\!33\!:\!53 ), ( 12\!:\!53\!:\!33 ) \},$&$\{ ( 12\!:\!35\!:\!51 ), ( 12\!:\!51\!:\!35 ) \},$\\ 
&&$\{ ( 12\!:\!39\!:\!47 ), ( 12\!:\!47\!:\!39 ) \},$&$\{ ( 12\!:\!41\!:\!45 ), ( 12\!:\!45\!:\!41 ) \},$&$\{ ( 13\!:\!14\!:\!71 ), ( 13\!:\!71\!:\!14 ) \},$\\ 
&&$\{ ( 13\!:\!15\!:\!70 ), ( 13\!:\!70\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!69 ), ( 13\!:\!69\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!68 ), ( 13\!:\!68\!:\!17 ) \},$\\ 
&&$\{ ( 13\!:\!18\!:\!67 ), ( 13\!:\!67\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!66 ), ( 13\!:\!66\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!65 ), ( 13\!:\!65\!:\!20 ) \},$\\ 
&&$\{ ( 13\!:\!21\!:\!64 ), ( 13\!:\!64\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!63 ), ( 13\!:\!63\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!62 ), ( 13\!:\!62\!:\!23 ) \},$\\ 
&&$\{ ( 13\!:\!24\!:\!61 ), ( 13\!:\!61\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!60 ), ( 13\!:\!60\!:\!25 ) \},$&$\{ ( 13\!:\!26\!:\!59 ), ( 13\!:\!59\!:\!26 ) \},$\\ 
&&$\{ ( 13\!:\!27\!:\!58 ), ( 13\!:\!58\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!57 ), ( 13\!:\!57\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!56 ), ( 13\!:\!56\!:\!29 ) \},$\\ 
&&$\{ ( 13\!:\!30\!:\!55 ), ( 13\!:\!55\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!54 ), ( 13\!:\!54\!:\!31 ) \},$&$\{ ( 13\!:\!32\!:\!53 ), ( 13\!:\!53\!:\!32 ) \},$\\ 
&&$\{ ( 13\!:\!33\!:\!52 ), ( 13\!:\!52\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!51 ), ( 13\!:\!51\!:\!34 ) \},$&$\{ ( 13\!:\!35\!:\!50 ), ( 13\!:\!50\!:\!35 ) \},$\\ 
&&$\{ ( 13\!:\!37\!:\!48 ), ( 13\!:\!48\!:\!37 ) \},$&$\{ ( 13\!:\!38\!:\!47 ), ( 13\!:\!47\!:\!38 ) \},$&$\{ ( 13\!:\!39\!:\!46 ), ( 13\!:\!46\!:\!39 ) \},$\\ 
&&$\{ ( 13\!:\!40\!:\!45 ), ( 13\!:\!45\!:\!40 ) \},$&$\{ ( 13\!:\!41\!:\!44 ), ( 13\!:\!44\!:\!41 ) \},$&$\{ ( 13\!:\!42\!:\!43 ), ( 13\!:\!43\!:\!42 ) \},$\\ 
&&$\{ ( 14\!:\!15\!:\!69 ), ( 14\!:\!69\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!67 ), ( 14\!:\!67\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!65 ), ( 14\!:\!65\!:\!19 ) \},$\\ 
&&$\{ ( 14\!:\!23\!:\!61 ), ( 14\!:\!61\!:\!23 ) \},$&$\{ ( 14\!:\!25\!:\!59 ), ( 14\!:\!59\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!57 ), ( 14\!:\!57\!:\!27 ) \},$\\ 
&&$\{ ( 14\!:\!29\!:\!55 ), ( 14\!:\!55\!:\!29 ) \},$&$\{ ( 14\!:\!31\!:\!53 ), ( 14\!:\!53\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!51 ), ( 14\!:\!51\!:\!33 ) \},$\\ 
&&$\{ ( 14\!:\!37\!:\!47 ), ( 14\!:\!47\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!45 ), ( 14\!:\!45\!:\!39 ) \},$&$\{ ( 14\!:\!41\!:\!43 ), ( 14\!:\!43\!:\!41 ) \},$\\ 
&&$\{ ( 15\!:\!16\!:\!67 ), ( 15\!:\!67\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!66 ), ( 15\!:\!66\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!65 ), ( 15\!:\!65\!:\!18 ) \},$\\ 
&&$\{ ( 15\!:\!19\!:\!64 ), ( 15\!:\!64\!:\!19 ) \},$&$\{ ( 15\!:\!20\!:\!63 ), ( 15\!:\!63\!:\!20 ) \},$&$\{ ( 15\!:\!21\!:\!62 ), ( 15\!:\!62\!:\!21 ) \},$\\ 
&&$\{ ( 15\!:\!22\!:\!61 ), ( 15\!:\!61\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!60 ), ( 15\!:\!60\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!59 ), ( 15\!:\!59\!:\!24 ) \},$\\ 
&&$\{ ( 15\!:\!25\!:\!58 ), ( 15\!:\!58\!:\!25 ) \},$&$\{ ( 15\!:\!26\!:\!57 ), ( 15\!:\!57\!:\!26 ) \},$&$\{ ( 15\!:\!27\!:\!56 ), ( 15\!:\!56\!:\!27 ) \},$\\ 
&&$\{ ( 15\!:\!28\!:\!55 ), ( 15\!:\!55\!:\!28 ) \},$&$\{ ( 15\!:\!29\!:\!54 ), ( 15\!:\!54\!:\!29 ) \},$&$\{ ( 15\!:\!30\!:\!53 ), ( 15\!:\!53\!:\!30 ) \},$\\ 
&&$\{ ( 15\!:\!31\!:\!52 ), ( 15\!:\!52\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!51 ), ( 15\!:\!51\!:\!32 ) \},$&$\{ ( 15\!:\!33\!:\!50 ), ( 15\!:\!50\!:\!33 ) \},$\\ 
&&$\{ ( 15\!:\!35\!:\!48 ), ( 15\!:\!48\!:\!35 ) \},$&$\{ ( 15\!:\!36\!:\!47 ), ( 15\!:\!47\!:\!36 ) \},$&$\{ ( 15\!:\!37\!:\!46 ), ( 15\!:\!46\!:\!37 ) \},$\\ 
&&$\{ ( 15\!:\!38\!:\!45 ), ( 15\!:\!45\!:\!38 ) \},$&$\{ ( 15\!:\!39\!:\!44 ), ( 15\!:\!44\!:\!39 ) \},$&$\{ ( 15\!:\!40\!:\!43 ), ( 15\!:\!43\!:\!40 ) \},$\\ 
&&$\{ ( 15\!:\!41\!:\!42 ), ( 15\!:\!42\!:\!41 ) \},$&$\{ ( 16\!:\!17\!:\!65 ), ( 16\!:\!65\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!63 ), ( 16\!:\!63\!:\!19 ) \},$\\ 
&&$\{ ( 16\!:\!21\!:\!61 ), ( 16\!:\!61\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!59 ), ( 16\!:\!59\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!57 ), ( 16\!:\!57\!:\!25 ) \},$\\ 
&&$\{ ( 16\!:\!27\!:\!55 ), ( 16\!:\!55\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!53 ), ( 16\!:\!53\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!51 ), ( 16\!:\!51\!:\!31 ) \},$\\ 
&&$\{ ( 16\!:\!35\!:\!47 ), ( 16\!:\!47\!:\!35 ) \},$&$\{ ( 16\!:\!37\!:\!45 ), ( 16\!:\!45\!:\!37 ) \},$&$\{ ( 16\!:\!39\!:\!43 ), ( 16\!:\!43\!:\!39 ) \},$\\ 
&&$\{ ( 17\!:\!18\!:\!63 ), ( 17\!:\!63\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!62 ), ( 17\!:\!62\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!61 ), ( 17\!:\!61\!:\!20 ) \},$\\ 
&&$\{ ( 17\!:\!21\!:\!60 ), ( 17\!:\!60\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!59 ), ( 17\!:\!59\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!58 ), ( 17\!:\!58\!:\!23 ) \},$\\ 
&&$\{ ( 17\!:\!24\!:\!57 ), ( 17\!:\!57\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!56 ), ( 17\!:\!56\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!55 ), ( 17\!:\!55\!:\!26 ) \},$\\ 
&&$\{ ( 17\!:\!27\!:\!54 ), ( 17\!:\!54\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!53 ), ( 17\!:\!53\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!52 ), ( 17\!:\!52\!:\!29 ) \},$\\ 
&&$\{ ( 17\!:\!30\!:\!51 ), ( 17\!:\!51\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!50 ), ( 17\!:\!50\!:\!31 ) \},$&$\{ ( 17\!:\!33\!:\!48 ), ( 17\!:\!48\!:\!33 ) \},$\\ 
&&$\{ ( 17\!:\!34\!:\!47 ), ( 17\!:\!47\!:\!34 ) \},$&$\{ ( 17\!:\!35\!:\!46 ), ( 17\!:\!46\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!45 ), ( 17\!:\!45\!:\!36 ) \},$\\ 
&&$\{ ( 17\!:\!37\!:\!44 ), ( 17\!:\!44\!:\!37 ) \},$&$\{ ( 17\!:\!38\!:\!43 ), ( 17\!:\!43\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!42 ), ( 17\!:\!42\!:\!39 ) \},$\\ 
&&$\{ ( 17\!:\!40\!:\!41 ), ( 17\!:\!41\!:\!40 ) \},$&$\{ ( 18\!:\!19\!:\!61 ), ( 18\!:\!61\!:\!19 ) \},$&$\{ ( 18\!:\!21\!:\!59 ), ( 18\!:\!59\!:\!21 ) \},$\\ 
&&$\{ ( 18\!:\!23\!:\!57 ), ( 18\!:\!57\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!55 ), ( 18\!:\!55\!:\!25 ) \},$&$\{ ( 18\!:\!27\!:\!53 ), ( 18\!:\!53\!:\!27 ) \},$\\ 
&&$\{ ( 18\!:\!29\!:\!51 ), ( 18\!:\!51\!:\!29 ) \},$&$\{ ( 18\!:\!33\!:\!47 ), ( 18\!:\!47\!:\!33 ) \},$&$\{ ( 18\!:\!35\!:\!45 ), ( 18\!:\!45\!:\!35 ) \},$\\ 
&&$\{ ( 18\!:\!37\!:\!43 ), ( 18\!:\!43\!:\!37 ) \},$&$\{ ( 18\!:\!39\!:\!41 ), ( 18\!:\!41\!:\!39 ) \},$&$\{ ( 19\!:\!20\!:\!59 ), ( 19\!:\!59\!:\!20 ) \},$\\ 
&&$\{ ( 19\!:\!21\!:\!58 ), ( 19\!:\!58\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!57 ), ( 19\!:\!57\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!56 ), ( 19\!:\!56\!:\!23 ) \},$\\ 
&&$\{ ( 19\!:\!24\!:\!55 ), ( 19\!:\!55\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!54 ), ( 19\!:\!54\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!53 ), ( 19\!:\!53\!:\!26 ) \},$\\ 
&&$\{ ( 19\!:\!27\!:\!52 ), ( 19\!:\!52\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!51 ), ( 19\!:\!51\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!50 ), ( 19\!:\!50\!:\!29 ) \},$\\ 
&&$\{ ( 19\!:\!31\!:\!48 ), ( 19\!:\!48\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!47 ), ( 19\!:\!47\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!46 ), ( 19\!:\!46\!:\!33 ) \},$\\ 
&&$\{ ( 19\!:\!34\!:\!45 ), ( 19\!:\!45\!:\!34 ) \},$&$\{ ( 19\!:\!35\!:\!44 ), ( 19\!:\!44\!:\!35 ) \},$&$\{ ( 19\!:\!36\!:\!43 ), ( 19\!:\!43\!:\!36 ) \},$\\ 
&&$\{ ( 19\!:\!37\!:\!42 ), ( 19\!:\!42\!:\!37 ) \},$&$\{ ( 19\!:\!38\!:\!41 ), ( 19\!:\!41\!:\!38 ) \},$&$\{ ( 19\!:\!39\!:\!40 ), ( 19\!:\!40\!:\!39 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!57 ), ( 20\!:\!57\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!55 ), ( 20\!:\!55\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!53 ), ( 20\!:\!53\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!27\!:\!51 ), ( 20\!:\!51\!:\!27 ) \},$&$\{ ( 20\!:\!31\!:\!47 ), ( 20\!:\!47\!:\!31 ) \},$&$\{ ( 20\!:\!33\!:\!45 ), ( 20\!:\!45\!:\!33 ) \},$\\ 
&&$\{ ( 20\!:\!35\!:\!43 ), ( 20\!:\!43\!:\!35 ) \},$&$\{ ( 20\!:\!37\!:\!41 ), ( 20\!:\!41\!:\!37 ) \},$&$\{ ( 21\!:\!22\!:\!55 ), ( 21\!:\!55\!:\!22 ) \},$\\ 
&&$\{ ( 21\!:\!23\!:\!54 ), ( 21\!:\!54\!:\!23 ) \},$&$\{ ( 21\!:\!24\!:\!53 ), ( 21\!:\!53\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!52 ), ( 21\!:\!52\!:\!25 ) \},$\\ 
&&$\{ ( 21\!:\!26\!:\!51 ), ( 21\!:\!51\!:\!26 ) \},$&$\{ ( 21\!:\!27\!:\!50 ), ( 21\!:\!50\!:\!27 ) \},$&$\{ ( 21\!:\!29\!:\!48 ), ( 21\!:\!48\!:\!29 ) \},$\\ 
&&$\{ ( 21\!:\!30\!:\!47 ), ( 21\!:\!47\!:\!30 ) \},$&$\{ ( 21\!:\!31\!:\!46 ), ( 21\!:\!46\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!45 ), ( 21\!:\!45\!:\!32 ) \},$\\ 
&&$\{ ( 21\!:\!33\!:\!44 ), ( 21\!:\!44\!:\!33 ) \},$&$\{ ( 21\!:\!34\!:\!43 ), ( 21\!:\!43\!:\!34 ) \},$&$\{ ( 21\!:\!36\!:\!41 ), ( 21\!:\!41\!:\!36 ) \},$\\ 
&&$\{ ( 21\!:\!37\!:\!40 ), ( 21\!:\!40\!:\!37 ) \},$&$\{ ( 21\!:\!38\!:\!39 ), ( 21\!:\!39\!:\!38 ) \},$&$\{ ( 22\!:\!23\!:\!53 ), ( 22\!:\!53\!:\!23 ) \},$\\ 
&&$\{ ( 22\!:\!25\!:\!51 ), ( 22\!:\!51\!:\!25 ) \},$&$\{ ( 22\!:\!29\!:\!47 ), ( 22\!:\!47\!:\!29 ) \},$&$\{ ( 22\!:\!31\!:\!45 ), ( 22\!:\!45\!:\!31 ) \},$\\ 
&&$\{ ( 22\!:\!33\!:\!43 ), ( 22\!:\!43\!:\!33 ) \},$&$\{ ( 22\!:\!35\!:\!41 ), ( 22\!:\!41\!:\!35 ) \},$&$\{ ( 22\!:\!37\!:\!39 ), ( 22\!:\!39\!:\!37 ) \},$\\ 
&&$\{ ( 23\!:\!24\!:\!51 ), ( 23\!:\!51\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!50 ), ( 23\!:\!50\!:\!25 ) \},$&$\{ ( 23\!:\!27\!:\!48 ), ( 23\!:\!48\!:\!27 ) \},$\\ 
&&$\{ ( 23\!:\!28\!:\!47 ), ( 23\!:\!47\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!46 ), ( 23\!:\!46\!:\!29 ) \},$&$\{ ( 23\!:\!30\!:\!45 ), ( 23\!:\!45\!:\!30 ) \},$\\ 
&&$\{ ( 23\!:\!31\!:\!44 ), ( 23\!:\!44\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!43 ), ( 23\!:\!43\!:\!32 ) \},$&$\{ ( 23\!:\!33\!:\!42 ), ( 23\!:\!42\!:\!33 ) \},$\\ 
&&$\{ ( 23\!:\!34\!:\!41 ), ( 23\!:\!41\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!40 ), ( 23\!:\!40\!:\!35 ) \},$&$\{ ( 23\!:\!36\!:\!39 ), ( 23\!:\!39\!:\!36 ) \},$\\ 
&&$\{ ( 23\!:\!37\!:\!38 ), ( 23\!:\!38\!:\!37 ) \},$&$\{ ( 24\!:\!27\!:\!47 ), ( 24\!:\!47\!:\!27 ) \},$&$\{ ( 24\!:\!29\!:\!45 ), ( 24\!:\!45\!:\!29 ) \},$\\ 
&&$\{ ( 24\!:\!31\!:\!43 ), ( 24\!:\!43\!:\!31 ) \},$&$\{ ( 24\!:\!33\!:\!41 ), ( 24\!:\!41\!:\!33 ) \},$&$\{ ( 24\!:\!35\!:\!39 ), ( 24\!:\!39\!:\!35 ) \},$\\ 
&&$\{ ( 25\!:\!26\!:\!47 ), ( 25\!:\!47\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!46 ), ( 25\!:\!46\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!45 ), ( 25\!:\!45\!:\!28 ) \},$\\ 
&&$\{ ( 25\!:\!29\!:\!44 ), ( 25\!:\!44\!:\!29 ) \},$&$\{ ( 25\!:\!30\!:\!43 ), ( 25\!:\!43\!:\!30 ) \},$&$\{ ( 25\!:\!31\!:\!42 ), ( 25\!:\!42\!:\!31 ) \},$\\ 
&&$\{ ( 25\!:\!32\!:\!41 ), ( 25\!:\!41\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!40 ), ( 25\!:\!40\!:\!33 ) \},$&$\{ ( 25\!:\!34\!:\!39 ), ( 25\!:\!39\!:\!34 ) \},$\\ 
&&$\{ ( 25\!:\!35\!:\!38 ), ( 25\!:\!38\!:\!35 ) \},$&$\{ ( 25\!:\!36\!:\!37 ), ( 25\!:\!37\!:\!36 ) \},$&$\{ ( 26\!:\!27\!:\!45 ), ( 26\!:\!45\!:\!27 ) \},$\\ 
&&$\{ ( 26\!:\!29\!:\!43 ), ( 26\!:\!43\!:\!29 ) \},$&$\{ ( 26\!:\!31\!:\!41 ), ( 26\!:\!41\!:\!31 ) \},$&$\{ ( 26\!:\!33\!:\!39 ), ( 26\!:\!39\!:\!33 ) \},$\\ 
&&$\{ ( 26\!:\!35\!:\!37 ), ( 26\!:\!37\!:\!35 ) \},$&$\{ ( 27\!:\!28\!:\!43 ), ( 27\!:\!43\!:\!28 ) \},$&$\{ ( 27\!:\!29\!:\!42 ), ( 27\!:\!42\!:\!29 ) \},$\\ 
&&$\{ ( 27\!:\!30\!:\!41 ), ( 27\!:\!41\!:\!30 ) \},$&$\{ ( 27\!:\!31\!:\!40 ), ( 27\!:\!40\!:\!31 ) \},$&$\{ ( 27\!:\!32\!:\!39 ), ( 27\!:\!39\!:\!32 ) \},$\\ 
&&$\{ ( 27\!:\!33\!:\!38 ), ( 27\!:\!38\!:\!33 ) \},$&$\{ ( 27\!:\!34\!:\!37 ), ( 27\!:\!37\!:\!34 ) \},$&$\{ ( 27\!:\!35\!:\!36 ), ( 27\!:\!36\!:\!35 ) \},$\\ 
&&$\{ ( 28\!:\!29\!:\!41 ), ( 28\!:\!41\!:\!29 ) \},$&$\{ ( 28\!:\!31\!:\!39 ), ( 28\!:\!39\!:\!31 ) \},$&$\{ ( 28\!:\!33\!:\!37 ), ( 28\!:\!37\!:\!33 ) \},$\\ 
&&$\{ ( 29\!:\!30\!:\!39 ), ( 29\!:\!39\!:\!30 ) \},$&$\{ ( 29\!:\!31\!:\!38 ), ( 29\!:\!38\!:\!31 ) \},$&$\{ ( 29\!:\!32\!:\!37 ), ( 29\!:\!37\!:\!32 ) \},$\\ 
&&$\{ ( 29\!:\!33\!:\!36 ), ( 29\!:\!36\!:\!33 ) \},$&$\{ ( 29\!:\!34\!:\!35 ), ( 29\!:\!35\!:\!34 ) \},$&$\{ ( 30\!:\!31\!:\!37 ), ( 30\!:\!37\!:\!31 ) \},$\\ 
&&$\{ ( 30\!:\!33\!:\!35 ), ( 30\!:\!35\!:\!33 ) \},$&$\{ ( 31\!:\!32\!:\!35 ), ( 31\!:\!35\!:\!32 ) \},$&$\{ ( 31\!:\!33\!:\!34 ), ( 31\!:\!34\!:\!33 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!92 ), ( 2\!:\!92\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!90 ), ( 2\!:\!90\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!88 ), ( 2\!:\!88\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!86 ), ( 2\!:\!86\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!84 ), ( 2\!:\!84\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!82 ), ( 2\!:\!82\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!80 ), ( 2\!:\!80\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!78 ), ( 2\!:\!78\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!76 ), ( 2\!:\!76\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!74 ), ( 2\!:\!74\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!72 ), ( 2\!:\!72\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!70 ), ( 2\!:\!70\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!68 ), ( 2\!:\!68\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!66 ), ( 2\!:\!66\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!64 ), ( 2\!:\!64\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!62 ), ( 2\!:\!62\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!60 ), ( 2\!:\!60\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!58 ), ( 2\!:\!58\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!56 ), ( 2\!:\!56\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!54 ), ( 2\!:\!54\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!52 ), ( 2\!:\!52\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!50 ), ( 2\!:\!50\!:\!46 ) \},$&$\{ ( 4\!:\!6\!:\!88 ), ( 4\!:\!88\!:\!6 ) \},$&$\{ ( 4\!:\!8\!:\!86 ), ( 4\!:\!86\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!10\!:\!84 ), ( 4\!:\!84\!:\!10 ) \},$&$\{ ( 4\!:\!12\!:\!82 ), ( 4\!:\!82\!:\!12 ) \},$&$\{ ( 4\!:\!14\!:\!80 ), ( 4\!:\!80\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!16\!:\!78 ), ( 4\!:\!78\!:\!16 ) \},$&$\{ ( 4\!:\!18\!:\!76 ), ( 4\!:\!76\!:\!18 ) \},$&$\{ ( 4\!:\!20\!:\!74 ), ( 4\!:\!74\!:\!20 ) \},$\\ 
&&$\{ ( 4\!:\!22\!:\!72 ), ( 4\!:\!72\!:\!22 ) \},$&$\{ ( 4\!:\!24\!:\!70 ), ( 4\!:\!70\!:\!24 ) \},$&$\{ ( 4\!:\!26\!:\!68 ), ( 4\!:\!68\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!28\!:\!66 ), ( 4\!:\!66\!:\!28 ) \},$&$\{ ( 4\!:\!30\!:\!64 ), ( 4\!:\!64\!:\!30 ) \},$&$\{ ( 4\!:\!32\!:\!62 ), ( 4\!:\!62\!:\!32 ) \},$\\ 
&&$\{ ( 4\!:\!34\!:\!60 ), ( 4\!:\!60\!:\!34 ) \},$&$\{ ( 4\!:\!36\!:\!58 ), ( 4\!:\!58\!:\!36 ) \},$&$\{ ( 4\!:\!38\!:\!56 ), ( 4\!:\!56\!:\!38 ) \},$\\ 
&&$\{ ( 4\!:\!40\!:\!54 ), ( 4\!:\!54\!:\!40 ) \},$&$\{ ( 4\!:\!42\!:\!52 ), ( 4\!:\!52\!:\!42 ) \},$&$\{ ( 4\!:\!44\!:\!50 ), ( 4\!:\!50\!:\!44 ) \},$\\ 
&&$\{ ( 4\!:\!46\!:\!48 ), ( 4\!:\!48\!:\!46 ) \},$&$\{ ( 6\!:\!8\!:\!84 ), ( 6\!:\!84\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!82 ), ( 6\!:\!82\!:\!10 ) \},$\\ 
&&$\{ ( 6\!:\!12\!:\!80 ), ( 6\!:\!80\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!78 ), ( 6\!:\!78\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!76 ), ( 6\!:\!76\!:\!16 ) \},$\\ 
&&$\{ ( 6\!:\!18\!:\!74 ), ( 6\!:\!74\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!72 ), ( 6\!:\!72\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!70 ), ( 6\!:\!70\!:\!22 ) \},$\\ 
&&$\{ ( 6\!:\!24\!:\!68 ), ( 6\!:\!68\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!66 ), ( 6\!:\!66\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!64 ), ( 6\!:\!64\!:\!28 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!62 ), ( 6\!:\!62\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!60 ), ( 6\!:\!60\!:\!32 ) \},$&$\{ ( 6\!:\!34\!:\!58 ), ( 6\!:\!58\!:\!34 ) \},$\\ 
&&$\{ ( 6\!:\!36\!:\!56 ), ( 6\!:\!56\!:\!36 ) \},$&$\{ ( 6\!:\!38\!:\!54 ), ( 6\!:\!54\!:\!38 ) \},$&$\{ ( 6\!:\!40\!:\!52 ), ( 6\!:\!52\!:\!40 ) \},$\\ 
&&$\{ ( 6\!:\!42\!:\!50 ), ( 6\!:\!50\!:\!42 ) \},$&$\{ ( 6\!:\!44\!:\!48 ), ( 6\!:\!48\!:\!44 ) \},$&$\{ ( 8\!:\!10\!:\!80 ), ( 8\!:\!80\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!78 ), ( 8\!:\!78\!:\!12 ) \},$&$\{ ( 8\!:\!14\!:\!76 ), ( 8\!:\!76\!:\!14 ) \},$&$\{ ( 8\!:\!16\!:\!74 ), ( 8\!:\!74\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!72 ), ( 8\!:\!72\!:\!18 ) \},$&$\{ ( 8\!:\!20\!:\!70 ), ( 8\!:\!70\!:\!20 ) \},$&$\{ ( 8\!:\!22\!:\!68 ), ( 8\!:\!68\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!66 ), ( 8\!:\!66\!:\!24 ) \},$&$\{ ( 8\!:\!26\!:\!64 ), ( 8\!:\!64\!:\!26 ) \},$&$\{ ( 8\!:\!28\!:\!62 ), ( 8\!:\!62\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!60 ), ( 8\!:\!60\!:\!30 ) \},$&$\{ ( 8\!:\!32\!:\!58 ), ( 8\!:\!58\!:\!32 ) \},$&$\{ ( 8\!:\!34\!:\!56 ), ( 8\!:\!56\!:\!34 ) \},$\\ 
&&$\{ ( 8\!:\!36\!:\!54 ), ( 8\!:\!54\!:\!36 ) \},$&$\{ ( 8\!:\!38\!:\!52 ), ( 8\!:\!52\!:\!38 ) \},$&$\{ ( 8\!:\!40\!:\!50 ), ( 8\!:\!50\!:\!40 ) \},$\\ 
&&$\{ ( 8\!:\!42\!:\!48 ), ( 8\!:\!48\!:\!42 ) \},$&$\{ ( 8\!:\!44\!:\!46 ), ( 8\!:\!46\!:\!44 ) \},$&$\{ ( 10\!:\!12\!:\!76 ), ( 10\!:\!76\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!14\!:\!74 ), ( 10\!:\!74\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!72 ), ( 10\!:\!72\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!70 ), ( 10\!:\!70\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!20\!:\!68 ), ( 10\!:\!68\!:\!20 ) \},$&$\{ ( 10\!:\!22\!:\!66 ), ( 10\!:\!66\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!64 ), ( 10\!:\!64\!:\!24 ) \},$\\ 
&&$\{ ( 10\!:\!26\!:\!62 ), ( 10\!:\!62\!:\!26 ) \},$&$\{ ( 10\!:\!28\!:\!60 ), ( 10\!:\!60\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!58 ), ( 10\!:\!58\!:\!30 ) \},$\\ 
&&$\{ ( 10\!:\!32\!:\!56 ), ( 10\!:\!56\!:\!32 ) \},$&$\{ ( 10\!:\!34\!:\!54 ), ( 10\!:\!54\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!52 ), ( 10\!:\!52\!:\!36 ) \},$\\ 
&&$\{ ( 10\!:\!38\!:\!50 ), ( 10\!:\!50\!:\!38 ) \},$&$\{ ( 10\!:\!40\!:\!48 ), ( 10\!:\!48\!:\!40 ) \},$&$\{ ( 10\!:\!42\!:\!46 ), ( 10\!:\!46\!:\!42 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!72 ), ( 12\!:\!72\!:\!14 ) \},$&$\{ ( 12\!:\!16\!:\!70 ), ( 12\!:\!70\!:\!16 ) \},$&$\{ ( 12\!:\!18\!:\!68 ), ( 12\!:\!68\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!20\!:\!66 ), ( 12\!:\!66\!:\!20 ) \},$&$\{ ( 12\!:\!22\!:\!64 ), ( 12\!:\!64\!:\!22 ) \},$&$\{ ( 12\!:\!24\!:\!62 ), ( 12\!:\!62\!:\!24 ) \},$\\ 
&&$\{ ( 12\!:\!26\!:\!60 ), ( 12\!:\!60\!:\!26 ) \},$&$\{ ( 12\!:\!28\!:\!58 ), ( 12\!:\!58\!:\!28 ) \},$&$\{ ( 12\!:\!30\!:\!56 ), ( 12\!:\!56\!:\!30 ) \},$\\ 
&&$\{ ( 12\!:\!32\!:\!54 ), ( 12\!:\!54\!:\!32 ) \},$&$\{ ( 12\!:\!34\!:\!52 ), ( 12\!:\!52\!:\!34 ) \},$&$\{ ( 12\!:\!36\!:\!50 ), ( 12\!:\!50\!:\!36 ) \},$\\ 
&&$\{ ( 12\!:\!38\!:\!48 ), ( 12\!:\!48\!:\!38 ) \},$&$\{ ( 12\!:\!40\!:\!46 ), ( 12\!:\!46\!:\!40 ) \},$&$\{ ( 12\!:\!42\!:\!44 ), ( 12\!:\!44\!:\!42 ) \},$\\ 
&&$\{ ( 14\!:\!16\!:\!68 ), ( 14\!:\!68\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!66 ), ( 14\!:\!66\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!64 ), ( 14\!:\!64\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!22\!:\!62 ), ( 14\!:\!62\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!60 ), ( 14\!:\!60\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!58 ), ( 14\!:\!58\!:\!26 ) \},$\\ 
&&$\{ ( 14\!:\!30\!:\!54 ), ( 14\!:\!54\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!52 ), ( 14\!:\!52\!:\!32 ) \},$&$\{ ( 14\!:\!34\!:\!50 ), ( 14\!:\!50\!:\!34 ) \},$\\ 
&&$\{ ( 14\!:\!36\!:\!48 ), ( 14\!:\!48\!:\!36 ) \},$&$\{ ( 14\!:\!38\!:\!46 ), ( 14\!:\!46\!:\!38 ) \},$&$\{ ( 14\!:\!40\!:\!44 ), ( 14\!:\!44\!:\!40 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!64 ), ( 16\!:\!64\!:\!18 ) \},$&$\{ ( 16\!:\!20\!:\!62 ), ( 16\!:\!62\!:\!20 ) \},$&$\{ ( 16\!:\!22\!:\!60 ), ( 16\!:\!60\!:\!22 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!58 ), ( 16\!:\!58\!:\!24 ) \},$&$\{ ( 16\!:\!26\!:\!56 ), ( 16\!:\!56\!:\!26 ) \},$&$\{ ( 16\!:\!28\!:\!54 ), ( 16\!:\!54\!:\!28 ) \},$\\ 
&&$\{ ( 16\!:\!30\!:\!52 ), ( 16\!:\!52\!:\!30 ) \},$&$\{ ( 16\!:\!32\!:\!50 ), ( 16\!:\!50\!:\!32 ) \},$&$\{ ( 16\!:\!34\!:\!48 ), ( 16\!:\!48\!:\!34 ) \},$\\ 
&&$\{ ( 16\!:\!36\!:\!46 ), ( 16\!:\!46\!:\!36 ) \},$&$\{ ( 16\!:\!38\!:\!44 ), ( 16\!:\!44\!:\!38 ) \},$&$\{ ( 16\!:\!40\!:\!42 ), ( 16\!:\!42\!:\!40 ) \},$\\ 
&&$\{ ( 18\!:\!20\!:\!60 ), ( 18\!:\!60\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!58 ), ( 18\!:\!58\!:\!22 ) \},$&$\{ ( 18\!:\!24\!:\!56 ), ( 18\!:\!56\!:\!24 ) \},$\\ 
&&$\{ ( 18\!:\!26\!:\!54 ), ( 18\!:\!54\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!52 ), ( 18\!:\!52\!:\!28 ) \},$&$\{ ( 18\!:\!30\!:\!50 ), ( 18\!:\!50\!:\!30 ) \},$\\ 
&&$\{ ( 18\!:\!32\!:\!48 ), ( 18\!:\!48\!:\!32 ) \},$&$\{ ( 18\!:\!34\!:\!46 ), ( 18\!:\!46\!:\!34 ) \},$&$\{ ( 18\!:\!36\!:\!44 ), ( 18\!:\!44\!:\!36 ) \},$\\ 
&&$\{ ( 18\!:\!38\!:\!42 ), ( 18\!:\!42\!:\!38 ) \},$&$\{ ( 20\!:\!22\!:\!56 ), ( 20\!:\!56\!:\!22 ) \},$&$\{ ( 20\!:\!24\!:\!54 ), ( 20\!:\!54\!:\!24 ) \},$\\ 
&&$\{ ( 20\!:\!26\!:\!52 ), ( 20\!:\!52\!:\!26 ) \},$&$\{ ( 20\!:\!28\!:\!50 ), ( 20\!:\!50\!:\!28 ) \},$&$\{ ( 20\!:\!30\!:\!48 ), ( 20\!:\!48\!:\!30 ) \},$\\ 
&&$\{ ( 20\!:\!32\!:\!46 ), ( 20\!:\!46\!:\!32 ) \},$&$\{ ( 20\!:\!34\!:\!44 ), ( 20\!:\!44\!:\!34 ) \},$&$\{ ( 20\!:\!36\!:\!42 ), ( 20\!:\!42\!:\!36 ) \},$\\ 
&&$\{ ( 20\!:\!38\!:\!40 ), ( 20\!:\!40\!:\!38 ) \},$&$\{ ( 22\!:\!24\!:\!52 ), ( 22\!:\!52\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!50 ), ( 22\!:\!50\!:\!26 ) \},$\\ 
&&$\{ ( 22\!:\!28\!:\!48 ), ( 22\!:\!48\!:\!28 ) \},$&$\{ ( 22\!:\!30\!:\!46 ), ( 22\!:\!46\!:\!30 ) \},$&$\{ ( 22\!:\!32\!:\!44 ), ( 22\!:\!44\!:\!32 ) \},$\\ 
&&$\{ ( 22\!:\!34\!:\!42 ), ( 22\!:\!42\!:\!34 ) \},$&$\{ ( 22\!:\!36\!:\!40 ), ( 22\!:\!40\!:\!36 ) \},$&$\{ ( 24\!:\!26\!:\!48 ), ( 24\!:\!48\!:\!26 ) \},$\\ 
&&$\{ ( 24\!:\!28\!:\!46 ), ( 24\!:\!46\!:\!28 ) \},$&$\{ ( 24\!:\!30\!:\!44 ), ( 24\!:\!44\!:\!30 ) \},$&$\{ ( 24\!:\!32\!:\!42 ), ( 24\!:\!42\!:\!32 ) \},$\\ 
&&$\{ ( 24\!:\!34\!:\!40 ), ( 24\!:\!40\!:\!34 ) \},$&$\{ ( 24\!:\!36\!:\!38 ), ( 24\!:\!38\!:\!36 ) \},$&$\{ ( 26\!:\!28\!:\!44 ), ( 26\!:\!44\!:\!28 ) \},$\\ 
&&$\{ ( 26\!:\!30\!:\!42 ), ( 26\!:\!42\!:\!30 ) \},$&$\{ ( 26\!:\!32\!:\!40 ), ( 26\!:\!40\!:\!32 ) \},$&$\{ ( 26\!:\!34\!:\!38 ), ( 26\!:\!38\!:\!34 ) \},$\\ 
&&$\{ ( 28\!:\!30\!:\!40 ), ( 28\!:\!40\!:\!30 ) \},$&$\{ ( 28\!:\!32\!:\!38 ), ( 28\!:\!38\!:\!32 ) \},$&$\{ ( 28\!:\!34\!:\!36 ), ( 28\!:\!36\!:\!34 ) \},$\\ 
&&$\{ ( 30\!:\!32\!:\!36 ), ( 30\!:\!36\!:\!32 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 7 \} \times \mathbb{T}^2$&$\{ ( 7\!:\!14\!:\!77 ), ( 7\!:\!77\!:\!14 ) \},$&$\{ ( 7\!:\!21\!:\!70 ), ( 7\!:\!70\!:\!21 ) \},$&$\{ ( 7\!:\!28\!:\!63 ), ( 7\!:\!63\!:\!28 ) \},$\\ 
&&$\{ ( 7\!:\!35\!:\!56 ), ( 7\!:\!56\!:\!35 ) \},$&$\{ ( 14\!:\!21\!:\!63 ), ( 14\!:\!63\!:\!21 ) \},$&$\{ ( 21\!:\!35\!:\!42 ), ( 21\!:\!42\!:\!35 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 14 \} \times \mathbb{T}^2$&$\{ ( 14\!:\!28\!:\!56 ), ( 14\!:\!56\!:\!28 ) \}$&&\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!96 ), ( 48\!:\!48\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!94 ), ( 47\!:\!47\!:\!4 ) \},$&$\{ ( 3\!:\!3\!:\!92 ), ( 46\!:\!46\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!90 ), ( 45\!:\!45\!:\!8 ) \},$&$\{ ( 5\!:\!5\!:\!88 ), ( 44\!:\!44\!:\!10 ) \},$&$\{ ( 6\!:\!6\!:\!86 ), ( 43\!:\!43\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!8\!:\!82 ), ( 41\!:\!41\!:\!16 ) \},$&$\{ ( 9\!:\!9\!:\!80 ), ( 40\!:\!40\!:\!18 ) \},$&$\{ ( 10\!:\!10\!:\!78 ), ( 39\!:\!39\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!11\!:\!76 ), ( 38\!:\!38\!:\!22 ) \},$&$\{ ( 12\!:\!12\!:\!74 ), ( 37\!:\!37\!:\!24 ) \},$&$\{ ( 13\!:\!13\!:\!72 ), ( 36\!:\!36\!:\!26 ) \},$\\ 
&&$\{ ( 15\!:\!15\!:\!68 ), ( 34\!:\!34\!:\!30 ) \},$&$\{ ( 16\!:\!16\!:\!66 ), ( 33\!:\!33\!:\!32 ) \},$&$\{ ( 17\!:\!17\!:\!64 ), ( 32\!:\!32\!:\!34 ) \},$\\ 
&&$\{ ( 18\!:\!18\!:\!62 ), ( 31\!:\!31\!:\!36 ) \},$&$\{ ( 19\!:\!19\!:\!60 ), ( 30\!:\!30\!:\!38 ) \},$&$\{ ( 20\!:\!20\!:\!58 ), ( 29\!:\!29\!:\!40 ) \},$\\ 
&&$\{ ( 22\!:\!22\!:\!54 ), ( 27\!:\!27\!:\!44 ) \},$&$\{ ( 23\!:\!23\!:\!52 ), ( 26\!:\!26\!:\!46 ) \},$&$\{ ( 24\!:\!24\!:\!50 ), ( 25\!:\!25\!:\!48 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 7 \} \times \mathbb{K}^2$&$\{ ( 7\!:\!7\!:\!84 ), ( 42\!:\!42\!:\!14 ) \},$&$\{ ( 14\!:\!14\!:\!70 ), ( 35\!:\!35\!:\!28 ) \},$&$\{ ( 21\!:\!21\!:\!56 ), ( 28\!:\!28\!:\!42 ) \}$\\ 
\hline 
\hline 
$50$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!97 ), ( 1\!:\!97\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!96 ), ( 1\!:\!96\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!95 ), ( 1\!:\!95\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!94 ), ( 1\!:\!94\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!93 ), ( 1\!:\!93\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!92 ), ( 1\!:\!92\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!91 ), ( 1\!:\!91\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!90 ), ( 1\!:\!90\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!89 ), ( 1\!:\!89\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!88 ), ( 1\!:\!88\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!87 ), ( 1\!:\!87\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!86 ), ( 1\!:\!86\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!85 ), ( 1\!:\!85\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!84 ), ( 1\!:\!84\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!83 ), ( 1\!:\!83\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!82 ), ( 1\!:\!82\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!81 ), ( 1\!:\!81\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!80 ), ( 1\!:\!80\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!79 ), ( 1\!:\!79\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!78 ), ( 1\!:\!78\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!77 ), ( 1\!:\!77\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!76 ), ( 1\!:\!76\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!75 ), ( 1\!:\!75\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!74 ), ( 1\!:\!74\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!73 ), ( 1\!:\!73\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!72 ), ( 1\!:\!72\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!71 ), ( 1\!:\!71\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!70 ), ( 1\!:\!70\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!69 ), ( 1\!:\!69\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!68 ), ( 1\!:\!68\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!67 ), ( 1\!:\!67\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!66 ), ( 1\!:\!66\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!65 ), ( 1\!:\!65\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!64 ), ( 1\!:\!64\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!63 ), ( 1\!:\!63\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!62 ), ( 1\!:\!62\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!61 ), ( 1\!:\!61\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!60 ), ( 1\!:\!60\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!59 ), ( 1\!:\!59\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!58 ), ( 1\!:\!58\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!57 ), ( 1\!:\!57\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!56 ), ( 1\!:\!56\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!55 ), ( 1\!:\!55\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!54 ), ( 1\!:\!54\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!53 ), ( 1\!:\!53\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!52 ), ( 1\!:\!52\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!51 ), ( 1\!:\!51\!:\!48 ) \},$&$\{ ( 2\!:\!3\!:\!95 ), ( 2\!:\!95\!:\!3 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!93 ), ( 2\!:\!93\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!91 ), ( 2\!:\!91\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!89 ), ( 2\!:\!89\!:\!9 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!87 ), ( 2\!:\!87\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!85 ), ( 2\!:\!85\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!83 ), ( 2\!:\!83\!:\!15 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!81 ), ( 2\!:\!81\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!79 ), ( 2\!:\!79\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!77 ), ( 2\!:\!77\!:\!21 ) \},$\\ 
&&$\{ ( 2\!:\!23\!:\!75 ), ( 2\!:\!75\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!73 ), ( 2\!:\!73\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!71 ), ( 2\!:\!71\!:\!27 ) \},$\\ 
&&$\{ ( 2\!:\!29\!:\!69 ), ( 2\!:\!69\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!67 ), ( 2\!:\!67\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!65 ), ( 2\!:\!65\!:\!33 ) \},$\\ 
&&$\{ ( 2\!:\!35\!:\!63 ), ( 2\!:\!63\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!61 ), ( 2\!:\!61\!:\!37 ) \},$&$\{ ( 2\!:\!39\!:\!59 ), ( 2\!:\!59\!:\!39 ) \},$\\ 
&&$\{ ( 2\!:\!41\!:\!57 ), ( 2\!:\!57\!:\!41 ) \},$&$\{ ( 2\!:\!43\!:\!55 ), ( 2\!:\!55\!:\!43 ) \},$&$\{ ( 2\!:\!45\!:\!53 ), ( 2\!:\!53\!:\!45 ) \},$\\ 
&&$\{ ( 2\!:\!47\!:\!51 ), ( 2\!:\!51\!:\!47 ) \},$&$\{ ( 3\!:\!4\!:\!93 ), ( 3\!:\!93\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!92 ), ( 3\!:\!92\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!91 ), ( 3\!:\!91\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!90 ), ( 3\!:\!90\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!89 ), ( 3\!:\!89\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!88 ), ( 3\!:\!88\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!87 ), ( 3\!:\!87\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!86 ), ( 3\!:\!86\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!85 ), ( 3\!:\!85\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!84 ), ( 3\!:\!84\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!83 ), ( 3\!:\!83\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!82 ), ( 3\!:\!82\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!81 ), ( 3\!:\!81\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!80 ), ( 3\!:\!80\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!79 ), ( 3\!:\!79\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!78 ), ( 3\!:\!78\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!77 ), ( 3\!:\!77\!:\!20 ) \},$\\ 
&&$\{ ( 3\!:\!21\!:\!76 ), ( 3\!:\!76\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!75 ), ( 3\!:\!75\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!74 ), ( 3\!:\!74\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!73 ), ( 3\!:\!73\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!72 ), ( 3\!:\!72\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!71 ), ( 3\!:\!71\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!27\!:\!70 ), ( 3\!:\!70\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!69 ), ( 3\!:\!69\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!68 ), ( 3\!:\!68\!:\!29 ) \},$\\ 
&&$\{ ( 3\!:\!30\!:\!67 ), ( 3\!:\!67\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!66 ), ( 3\!:\!66\!:\!31 ) \},$&$\{ ( 3\!:\!32\!:\!65 ), ( 3\!:\!65\!:\!32 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!64 ), ( 3\!:\!64\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!63 ), ( 3\!:\!63\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!62 ), ( 3\!:\!62\!:\!35 ) \},$\\ 
&&$\{ ( 3\!:\!36\!:\!61 ), ( 3\!:\!61\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!60 ), ( 3\!:\!60\!:\!37 ) \},$&$\{ ( 3\!:\!38\!:\!59 ), ( 3\!:\!59\!:\!38 ) \},$\\ 
&&$\{ ( 3\!:\!39\!:\!58 ), ( 3\!:\!58\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!57 ), ( 3\!:\!57\!:\!40 ) \},$&$\{ ( 3\!:\!41\!:\!56 ), ( 3\!:\!56\!:\!41 ) \},$\\ 
&&$\{ ( 3\!:\!42\!:\!55 ), ( 3\!:\!55\!:\!42 ) \},$&$\{ ( 3\!:\!43\!:\!54 ), ( 3\!:\!54\!:\!43 ) \},$&$\{ ( 3\!:\!44\!:\!53 ), ( 3\!:\!53\!:\!44 ) \},$\\ 
&&$\{ ( 3\!:\!45\!:\!52 ), ( 3\!:\!52\!:\!45 ) \},$&$\{ ( 3\!:\!46\!:\!51 ), ( 3\!:\!51\!:\!46 ) \},$&$\{ ( 3\!:\!48\!:\!49 ), ( 3\!:\!49\!:\!48 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!91 ), ( 4\!:\!91\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!89 ), ( 4\!:\!89\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!87 ), ( 4\!:\!87\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!85 ), ( 4\!:\!85\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!83 ), ( 4\!:\!83\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!81 ), ( 4\!:\!81\!:\!15 ) \},$\\ 
&&$\{ ( 4\!:\!17\!:\!79 ), ( 4\!:\!79\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!77 ), ( 4\!:\!77\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!75 ), ( 4\!:\!75\!:\!21 ) \},$\\ 
&&$\{ ( 4\!:\!23\!:\!73 ), ( 4\!:\!73\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!71 ), ( 4\!:\!71\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!69 ), ( 4\!:\!69\!:\!27 ) \},$\\ 
&&$\{ ( 4\!:\!29\!:\!67 ), ( 4\!:\!67\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!65 ), ( 4\!:\!65\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!63 ), ( 4\!:\!63\!:\!33 ) \},$\\ 
&&$\{ ( 4\!:\!35\!:\!61 ), ( 4\!:\!61\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!59 ), ( 4\!:\!59\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!57 ), ( 4\!:\!57\!:\!39 ) \},$\\ 
&&$\{ ( 4\!:\!41\!:\!55 ), ( 4\!:\!55\!:\!41 ) \},$&$\{ ( 4\!:\!43\!:\!53 ), ( 4\!:\!53\!:\!43 ) \},$&$\{ ( 4\!:\!45\!:\!51 ), ( 4\!:\!51\!:\!45 ) \},$\\ 
&&$\{ ( 4\!:\!47\!:\!49 ), ( 4\!:\!49\!:\!47 ) \},$&$\{ ( 5\!:\!6\!:\!89 ), ( 5\!:\!89\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!88 ), ( 5\!:\!88\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!87 ), ( 5\!:\!87\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!86 ), ( 5\!:\!86\!:\!9 ) \},$&$\{ ( 5\!:\!11\!:\!84 ), ( 5\!:\!84\!:\!11 ) \},$\\ 
&&$\{ ( 5\!:\!12\!:\!83 ), ( 5\!:\!83\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!82 ), ( 5\!:\!82\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!81 ), ( 5\!:\!81\!:\!14 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!79 ), ( 5\!:\!79\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!78 ), ( 5\!:\!78\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!77 ), ( 5\!:\!77\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!76 ), ( 5\!:\!76\!:\!19 ) \},$&$\{ ( 5\!:\!21\!:\!74 ), ( 5\!:\!74\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!73 ), ( 5\!:\!73\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!72 ), ( 5\!:\!72\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!71 ), ( 5\!:\!71\!:\!24 ) \},$&$\{ ( 5\!:\!26\!:\!69 ), ( 5\!:\!69\!:\!26 ) \},$\\ 
&&$\{ ( 5\!:\!27\!:\!68 ), ( 5\!:\!68\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!67 ), ( 5\!:\!67\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!66 ), ( 5\!:\!66\!:\!29 ) \},$\\ 
&&$\{ ( 5\!:\!31\!:\!64 ), ( 5\!:\!64\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!63 ), ( 5\!:\!63\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!62 ), ( 5\!:\!62\!:\!33 ) \},$\\ 
&&$\{ ( 5\!:\!34\!:\!61 ), ( 5\!:\!61\!:\!34 ) \},$&$\{ ( 5\!:\!36\!:\!59 ), ( 5\!:\!59\!:\!36 ) \},$&$\{ ( 5\!:\!37\!:\!58 ), ( 5\!:\!58\!:\!37 ) \},$\\ 
&&$\{ ( 5\!:\!38\!:\!57 ), ( 5\!:\!57\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!56 ), ( 5\!:\!56\!:\!39 ) \},$&$\{ ( 5\!:\!41\!:\!54 ), ( 5\!:\!54\!:\!41 ) \},$\\ 
&&$\{ ( 5\!:\!42\!:\!53 ), ( 5\!:\!53\!:\!42 ) \},$&$\{ ( 5\!:\!43\!:\!52 ), ( 5\!:\!52\!:\!43 ) \},$&$\{ ( 5\!:\!44\!:\!51 ), ( 5\!:\!51\!:\!44 ) \},$\\ 
&&$\{ ( 5\!:\!46\!:\!49 ), ( 5\!:\!49\!:\!46 ) \},$&$\{ ( 5\!:\!47\!:\!48 ), ( 5\!:\!48\!:\!47 ) \},$&$\{ ( 6\!:\!7\!:\!87 ), ( 6\!:\!87\!:\!7 ) \},$\\ 
&&$\{ ( 6\!:\!9\!:\!85 ), ( 6\!:\!85\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!83 ), ( 6\!:\!83\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!81 ), ( 6\!:\!81\!:\!13 ) \},$\\ 
&&$\{ ( 6\!:\!15\!:\!79 ), ( 6\!:\!79\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!77 ), ( 6\!:\!77\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!75 ), ( 6\!:\!75\!:\!19 ) \},$\\ 
&&$\{ ( 6\!:\!21\!:\!73 ), ( 6\!:\!73\!:\!21 ) \},$&$\{ ( 6\!:\!23\!:\!71 ), ( 6\!:\!71\!:\!23 ) \},$&$\{ ( 6\!:\!25\!:\!69 ), ( 6\!:\!69\!:\!25 ) \},$\\ 
&&$\{ ( 6\!:\!27\!:\!67 ), ( 6\!:\!67\!:\!27 ) \},$&$\{ ( 6\!:\!29\!:\!65 ), ( 6\!:\!65\!:\!29 ) \},$&$\{ ( 6\!:\!31\!:\!63 ), ( 6\!:\!63\!:\!31 ) \},$\\ 
&&$\{ ( 6\!:\!33\!:\!61 ), ( 6\!:\!61\!:\!33 ) \},$&$\{ ( 6\!:\!35\!:\!59 ), ( 6\!:\!59\!:\!35 ) \},$&$\{ ( 6\!:\!37\!:\!57 ), ( 6\!:\!57\!:\!37 ) \},$\\ 
&&$\{ ( 6\!:\!39\!:\!55 ), ( 6\!:\!55\!:\!39 ) \},$&$\{ ( 6\!:\!41\!:\!53 ), ( 6\!:\!53\!:\!41 ) \},$&$\{ ( 6\!:\!43\!:\!51 ), ( 6\!:\!51\!:\!43 ) \},$\\ 
&&$\{ ( 6\!:\!45\!:\!49 ), ( 6\!:\!49\!:\!45 ) \},$&$\{ ( 7\!:\!8\!:\!85 ), ( 7\!:\!85\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!84 ), ( 7\!:\!84\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!83 ), ( 7\!:\!83\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!82 ), ( 7\!:\!82\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!81 ), ( 7\!:\!81\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!13\!:\!80 ), ( 7\!:\!80\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!79 ), ( 7\!:\!79\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!78 ), ( 7\!:\!78\!:\!15 ) \},$\\ 
&&$\{ ( 7\!:\!16\!:\!77 ), ( 7\!:\!77\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!76 ), ( 7\!:\!76\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!75 ), ( 7\!:\!75\!:\!18 ) \},$\\ 
&&$\{ ( 7\!:\!19\!:\!74 ), ( 7\!:\!74\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!73 ), ( 7\!:\!73\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!72 ), ( 7\!:\!72\!:\!21 ) \},$\\ 
&&$\{ ( 7\!:\!22\!:\!71 ), ( 7\!:\!71\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!70 ), ( 7\!:\!70\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!69 ), ( 7\!:\!69\!:\!24 ) \},$\\ 
&&$\{ ( 7\!:\!25\!:\!68 ), ( 7\!:\!68\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!67 ), ( 7\!:\!67\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!66 ), ( 7\!:\!66\!:\!27 ) \},$\\ 
&&$\{ ( 7\!:\!28\!:\!65 ), ( 7\!:\!65\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!64 ), ( 7\!:\!64\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!63 ), ( 7\!:\!63\!:\!30 ) \},$\\ 
&&$\{ ( 7\!:\!31\!:\!62 ), ( 7\!:\!62\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!61 ), ( 7\!:\!61\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!60 ), ( 7\!:\!60\!:\!33 ) \},$\\ 
&&$\{ ( 7\!:\!34\!:\!59 ), ( 7\!:\!59\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!58 ), ( 7\!:\!58\!:\!35 ) \},$&$\{ ( 7\!:\!36\!:\!57 ), ( 7\!:\!57\!:\!36 ) \},$\\ 
&&$\{ ( 7\!:\!37\!:\!56 ), ( 7\!:\!56\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!55 ), ( 7\!:\!55\!:\!38 ) \},$&$\{ ( 7\!:\!39\!:\!54 ), ( 7\!:\!54\!:\!39 ) \},$\\ 
&&$\{ ( 7\!:\!40\!:\!53 ), ( 7\!:\!53\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!52 ), ( 7\!:\!52\!:\!41 ) \},$&$\{ ( 7\!:\!42\!:\!51 ), ( 7\!:\!51\!:\!42 ) \},$\\ 
&&$\{ ( 7\!:\!44\!:\!49 ), ( 7\!:\!49\!:\!44 ) \},$&$\{ ( 7\!:\!45\!:\!48 ), ( 7\!:\!48\!:\!45 ) \},$&$\{ ( 7\!:\!46\!:\!47 ), ( 7\!:\!47\!:\!46 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!83 ), ( 8\!:\!83\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!81 ), ( 8\!:\!81\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!79 ), ( 8\!:\!79\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!77 ), ( 8\!:\!77\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!75 ), ( 8\!:\!75\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!73 ), ( 8\!:\!73\!:\!19 ) \},$\\ 
&&$\{ ( 8\!:\!21\!:\!71 ), ( 8\!:\!71\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!69 ), ( 8\!:\!69\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!67 ), ( 8\!:\!67\!:\!25 ) \},$\\ 
&&$\{ ( 8\!:\!27\!:\!65 ), ( 8\!:\!65\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!63 ), ( 8\!:\!63\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!61 ), ( 8\!:\!61\!:\!31 ) \},$\\ 
&&$\{ ( 8\!:\!33\!:\!59 ), ( 8\!:\!59\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!57 ), ( 8\!:\!57\!:\!35 ) \},$&$\{ ( 8\!:\!37\!:\!55 ), ( 8\!:\!55\!:\!37 ) \},$\\ 
&&$\{ ( 8\!:\!39\!:\!53 ), ( 8\!:\!53\!:\!39 ) \},$&$\{ ( 8\!:\!41\!:\!51 ), ( 8\!:\!51\!:\!41 ) \},$&$\{ ( 8\!:\!43\!:\!49 ), ( 8\!:\!49\!:\!43 ) \},$\\ 
&&$\{ ( 8\!:\!45\!:\!47 ), ( 8\!:\!47\!:\!45 ) \},$&$\{ ( 9\!:\!10\!:\!81 ), ( 9\!:\!81\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!80 ), ( 9\!:\!80\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!79 ), ( 9\!:\!79\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!78 ), ( 9\!:\!78\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!77 ), ( 9\!:\!77\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!76 ), ( 9\!:\!76\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!75 ), ( 9\!:\!75\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!74 ), ( 9\!:\!74\!:\!17 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!73 ), ( 9\!:\!73\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!72 ), ( 9\!:\!72\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!71 ), ( 9\!:\!71\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!21\!:\!70 ), ( 9\!:\!70\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!69 ), ( 9\!:\!69\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!68 ), ( 9\!:\!68\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!24\!:\!67 ), ( 9\!:\!67\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!66 ), ( 9\!:\!66\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!65 ), ( 9\!:\!65\!:\!26 ) \},$\\ 
&&$\{ ( 9\!:\!27\!:\!64 ), ( 9\!:\!64\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!63 ), ( 9\!:\!63\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!62 ), ( 9\!:\!62\!:\!29 ) \},$\\ 
&&$\{ ( 9\!:\!30\!:\!61 ), ( 9\!:\!61\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!60 ), ( 9\!:\!60\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!59 ), ( 9\!:\!59\!:\!32 ) \},$\\ 
&&$\{ ( 9\!:\!33\!:\!58 ), ( 9\!:\!58\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!57 ), ( 9\!:\!57\!:\!34 ) \},$&$\{ ( 9\!:\!35\!:\!56 ), ( 9\!:\!56\!:\!35 ) \},$\\ 
&&$\{ ( 9\!:\!36\!:\!55 ), ( 9\!:\!55\!:\!36 ) \},$&$\{ ( 9\!:\!37\!:\!54 ), ( 9\!:\!54\!:\!37 ) \},$&$\{ ( 9\!:\!38\!:\!53 ), ( 9\!:\!53\!:\!38 ) \},$\\ 
&&$\{ ( 9\!:\!39\!:\!52 ), ( 9\!:\!52\!:\!39 ) \},$&$\{ ( 9\!:\!40\!:\!51 ), ( 9\!:\!51\!:\!40 ) \},$&$\{ ( 9\!:\!42\!:\!49 ), ( 9\!:\!49\!:\!42 ) \},$\\ 
&&$\{ ( 9\!:\!43\!:\!48 ), ( 9\!:\!48\!:\!43 ) \},$&$\{ ( 9\!:\!44\!:\!47 ), ( 9\!:\!47\!:\!44 ) \},$&$\{ ( 9\!:\!45\!:\!46 ), ( 9\!:\!46\!:\!45 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!79 ), ( 10\!:\!79\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!77 ), ( 10\!:\!77\!:\!13 ) \},$&$\{ ( 10\!:\!17\!:\!73 ), ( 10\!:\!73\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!19\!:\!71 ), ( 10\!:\!71\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!69 ), ( 10\!:\!69\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!67 ), ( 10\!:\!67\!:\!23 ) \},$\\ 
&&$\{ ( 10\!:\!27\!:\!63 ), ( 10\!:\!63\!:\!27 ) \},$&$\{ ( 10\!:\!29\!:\!61 ), ( 10\!:\!61\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!59 ), ( 10\!:\!59\!:\!31 ) \},$\\ 
&&$\{ ( 10\!:\!33\!:\!57 ), ( 10\!:\!57\!:\!33 ) \},$&$\{ ( 10\!:\!37\!:\!53 ), ( 10\!:\!53\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!51 ), ( 10\!:\!51\!:\!39 ) \},$\\ 
&&$\{ ( 10\!:\!41\!:\!49 ), ( 10\!:\!49\!:\!41 ) \},$&$\{ ( 10\!:\!43\!:\!47 ), ( 10\!:\!47\!:\!43 ) \},$&$\{ ( 11\!:\!12\!:\!77 ), ( 11\!:\!77\!:\!12 ) \},$\\ 
&&$\{ ( 11\!:\!13\!:\!76 ), ( 11\!:\!76\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!75 ), ( 11\!:\!75\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!74 ), ( 11\!:\!74\!:\!15 ) \},$\\ 
&&$\{ ( 11\!:\!16\!:\!73 ), ( 11\!:\!73\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!72 ), ( 11\!:\!72\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!71 ), ( 11\!:\!71\!:\!18 ) \},$\\ 
&&$\{ ( 11\!:\!19\!:\!70 ), ( 11\!:\!70\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!69 ), ( 11\!:\!69\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!68 ), ( 11\!:\!68\!:\!21 ) \},$\\ 
&&$\{ ( 11\!:\!22\!:\!67 ), ( 11\!:\!67\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!66 ), ( 11\!:\!66\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!65 ), ( 11\!:\!65\!:\!24 ) \},$\\ 
&&$\{ ( 11\!:\!25\!:\!64 ), ( 11\!:\!64\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!63 ), ( 11\!:\!63\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!62 ), ( 11\!:\!62\!:\!27 ) \},$\\ 
&&$\{ ( 11\!:\!28\!:\!61 ), ( 11\!:\!61\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!60 ), ( 11\!:\!60\!:\!29 ) \},$&$\{ ( 11\!:\!30\!:\!59 ), ( 11\!:\!59\!:\!30 ) \},$\\ 
&&$\{ ( 11\!:\!31\!:\!58 ), ( 11\!:\!58\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!57 ), ( 11\!:\!57\!:\!32 ) \},$&$\{ ( 11\!:\!33\!:\!56 ), ( 11\!:\!56\!:\!33 ) \},$\\ 
&&$\{ ( 11\!:\!34\!:\!55 ), ( 11\!:\!55\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!54 ), ( 11\!:\!54\!:\!35 ) \},$&$\{ ( 11\!:\!36\!:\!53 ), ( 11\!:\!53\!:\!36 ) \},$\\ 
&&$\{ ( 11\!:\!37\!:\!52 ), ( 11\!:\!52\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!51 ), ( 11\!:\!51\!:\!38 ) \},$&$\{ ( 11\!:\!40\!:\!49 ), ( 11\!:\!49\!:\!40 ) \},$\\ 
&&$\{ ( 11\!:\!41\!:\!48 ), ( 11\!:\!48\!:\!41 ) \},$&$\{ ( 11\!:\!42\!:\!47 ), ( 11\!:\!47\!:\!42 ) \},$&$\{ ( 11\!:\!43\!:\!46 ), ( 11\!:\!46\!:\!43 ) \},$\\ 
&&$\{ ( 11\!:\!44\!:\!45 ), ( 11\!:\!45\!:\!44 ) \},$&$\{ ( 12\!:\!13\!:\!75 ), ( 12\!:\!75\!:\!13 ) \},$&$\{ ( 12\!:\!15\!:\!73 ), ( 12\!:\!73\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!17\!:\!71 ), ( 12\!:\!71\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!69 ), ( 12\!:\!69\!:\!19 ) \},$&$\{ ( 12\!:\!21\!:\!67 ), ( 12\!:\!67\!:\!21 ) \},$\\ 
&&$\{ ( 12\!:\!23\!:\!65 ), ( 12\!:\!65\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!63 ), ( 12\!:\!63\!:\!25 ) \},$&$\{ ( 12\!:\!27\!:\!61 ), ( 12\!:\!61\!:\!27 ) \},$\\ 
&&$\{ ( 12\!:\!29\!:\!59 ), ( 12\!:\!59\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!57 ), ( 12\!:\!57\!:\!31 ) \},$&$\{ ( 12\!:\!33\!:\!55 ), ( 12\!:\!55\!:\!33 ) \},$\\ 
&&$\{ ( 12\!:\!35\!:\!53 ), ( 12\!:\!53\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!51 ), ( 12\!:\!51\!:\!37 ) \},$&$\{ ( 12\!:\!39\!:\!49 ), ( 12\!:\!49\!:\!39 ) \},$\\ 
&&$\{ ( 12\!:\!41\!:\!47 ), ( 12\!:\!47\!:\!41 ) \},$&$\{ ( 12\!:\!43\!:\!45 ), ( 12\!:\!45\!:\!43 ) \},$&$\{ ( 13\!:\!14\!:\!73 ), ( 13\!:\!73\!:\!14 ) \},$\\ 
&&$\{ ( 13\!:\!15\!:\!72 ), ( 13\!:\!72\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!71 ), ( 13\!:\!71\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!70 ), ( 13\!:\!70\!:\!17 ) \},$\\ 
&&$\{ ( 13\!:\!18\!:\!69 ), ( 13\!:\!69\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!68 ), ( 13\!:\!68\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!67 ), ( 13\!:\!67\!:\!20 ) \},$\\ 
&&$\{ ( 13\!:\!21\!:\!66 ), ( 13\!:\!66\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!65 ), ( 13\!:\!65\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!64 ), ( 13\!:\!64\!:\!23 ) \},$\\ 
&&$\{ ( 13\!:\!24\!:\!63 ), ( 13\!:\!63\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!62 ), ( 13\!:\!62\!:\!25 ) \},$&$\{ ( 13\!:\!26\!:\!61 ), ( 13\!:\!61\!:\!26 ) \},$\\ 
&&$\{ ( 13\!:\!27\!:\!60 ), ( 13\!:\!60\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!59 ), ( 13\!:\!59\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!58 ), ( 13\!:\!58\!:\!29 ) \},$\\ 
&&$\{ ( 13\!:\!30\!:\!57 ), ( 13\!:\!57\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!56 ), ( 13\!:\!56\!:\!31 ) \},$&$\{ ( 13\!:\!32\!:\!55 ), ( 13\!:\!55\!:\!32 ) \},$\\ 
&&$\{ ( 13\!:\!33\!:\!54 ), ( 13\!:\!54\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!53 ), ( 13\!:\!53\!:\!34 ) \},$&$\{ ( 13\!:\!35\!:\!52 ), ( 13\!:\!52\!:\!35 ) \},$\\ 
&&$\{ ( 13\!:\!36\!:\!51 ), ( 13\!:\!51\!:\!36 ) \},$&$\{ ( 13\!:\!38\!:\!49 ), ( 13\!:\!49\!:\!38 ) \},$&$\{ ( 13\!:\!39\!:\!48 ), ( 13\!:\!48\!:\!39 ) \},$\\ 
&&$\{ ( 13\!:\!40\!:\!47 ), ( 13\!:\!47\!:\!40 ) \},$&$\{ ( 13\!:\!41\!:\!46 ), ( 13\!:\!46\!:\!41 ) \},$&$\{ ( 13\!:\!42\!:\!45 ), ( 13\!:\!45\!:\!42 ) \},$\\ 
&&$\{ ( 13\!:\!43\!:\!44 ), ( 13\!:\!44\!:\!43 ) \},$&$\{ ( 14\!:\!15\!:\!71 ), ( 14\!:\!71\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!69 ), ( 14\!:\!69\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!67 ), ( 14\!:\!67\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!65 ), ( 14\!:\!65\!:\!21 ) \},$&$\{ ( 14\!:\!23\!:\!63 ), ( 14\!:\!63\!:\!23 ) \},$\\ 
&&$\{ ( 14\!:\!25\!:\!61 ), ( 14\!:\!61\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!59 ), ( 14\!:\!59\!:\!27 ) \},$&$\{ ( 14\!:\!29\!:\!57 ), ( 14\!:\!57\!:\!29 ) \},$\\ 
&&$\{ ( 14\!:\!31\!:\!55 ), ( 14\!:\!55\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!53 ), ( 14\!:\!53\!:\!33 ) \},$&$\{ ( 14\!:\!35\!:\!51 ), ( 14\!:\!51\!:\!35 ) \},$\\ 
&&$\{ ( 14\!:\!37\!:\!49 ), ( 14\!:\!49\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!47 ), ( 14\!:\!47\!:\!39 ) \},$&$\{ ( 14\!:\!41\!:\!45 ), ( 14\!:\!45\!:\!41 ) \},$\\ 
&&$\{ ( 15\!:\!16\!:\!69 ), ( 15\!:\!69\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!68 ), ( 15\!:\!68\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!67 ), ( 15\!:\!67\!:\!18 ) \},$\\ 
&&$\{ ( 15\!:\!19\!:\!66 ), ( 15\!:\!66\!:\!19 ) \},$&$\{ ( 15\!:\!21\!:\!64 ), ( 15\!:\!64\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!63 ), ( 15\!:\!63\!:\!22 ) \},$\\ 
&&$\{ ( 15\!:\!23\!:\!62 ), ( 15\!:\!62\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!61 ), ( 15\!:\!61\!:\!24 ) \},$&$\{ ( 15\!:\!26\!:\!59 ), ( 15\!:\!59\!:\!26 ) \},$\\ 
&&$\{ ( 15\!:\!27\!:\!58 ), ( 15\!:\!58\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!57 ), ( 15\!:\!57\!:\!28 ) \},$&$\{ ( 15\!:\!29\!:\!56 ), ( 15\!:\!56\!:\!29 ) \},$\\ 
&&$\{ ( 15\!:\!31\!:\!54 ), ( 15\!:\!54\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!53 ), ( 15\!:\!53\!:\!32 ) \},$&$\{ ( 15\!:\!33\!:\!52 ), ( 15\!:\!52\!:\!33 ) \},$\\ 
&&$\{ ( 15\!:\!34\!:\!51 ), ( 15\!:\!51\!:\!34 ) \},$&$\{ ( 15\!:\!36\!:\!49 ), ( 15\!:\!49\!:\!36 ) \},$&$\{ ( 15\!:\!37\!:\!48 ), ( 15\!:\!48\!:\!37 ) \},$\\ 
&&$\{ ( 15\!:\!38\!:\!47 ), ( 15\!:\!47\!:\!38 ) \},$&$\{ ( 15\!:\!39\!:\!46 ), ( 15\!:\!46\!:\!39 ) \},$&$\{ ( 15\!:\!41\!:\!44 ), ( 15\!:\!44\!:\!41 ) \},$\\ 
&&$\{ ( 15\!:\!42\!:\!43 ), ( 15\!:\!43\!:\!42 ) \},$&$\{ ( 16\!:\!17\!:\!67 ), ( 16\!:\!67\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!65 ), ( 16\!:\!65\!:\!19 ) \},$\\ 
&&$\{ ( 16\!:\!21\!:\!63 ), ( 16\!:\!63\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!61 ), ( 16\!:\!61\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!59 ), ( 16\!:\!59\!:\!25 ) \},$\\ 
&&$\{ ( 16\!:\!27\!:\!57 ), ( 16\!:\!57\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!55 ), ( 16\!:\!55\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!53 ), ( 16\!:\!53\!:\!31 ) \},$\\ 
&&$\{ ( 16\!:\!33\!:\!51 ), ( 16\!:\!51\!:\!33 ) \},$&$\{ ( 16\!:\!35\!:\!49 ), ( 16\!:\!49\!:\!35 ) \},$&$\{ ( 16\!:\!37\!:\!47 ), ( 16\!:\!47\!:\!37 ) \},$\\ 
&&$\{ ( 16\!:\!39\!:\!45 ), ( 16\!:\!45\!:\!39 ) \},$&$\{ ( 16\!:\!41\!:\!43 ), ( 16\!:\!43\!:\!41 ) \},$&$\{ ( 17\!:\!18\!:\!65 ), ( 17\!:\!65\!:\!18 ) \},$\\ 
&&$\{ ( 17\!:\!19\!:\!64 ), ( 17\!:\!64\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!63 ), ( 17\!:\!63\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!62 ), ( 17\!:\!62\!:\!21 ) \},$\\ 
&&$\{ ( 17\!:\!22\!:\!61 ), ( 17\!:\!61\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!60 ), ( 17\!:\!60\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!59 ), ( 17\!:\!59\!:\!24 ) \},$\\ 
&&$\{ ( 17\!:\!25\!:\!58 ), ( 17\!:\!58\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!57 ), ( 17\!:\!57\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!56 ), ( 17\!:\!56\!:\!27 ) \},$\\ 
&&$\{ ( 17\!:\!28\!:\!55 ), ( 17\!:\!55\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!54 ), ( 17\!:\!54\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!53 ), ( 17\!:\!53\!:\!30 ) \},$\\ 
&&$\{ ( 17\!:\!31\!:\!52 ), ( 17\!:\!52\!:\!31 ) \},$&$\{ ( 17\!:\!32\!:\!51 ), ( 17\!:\!51\!:\!32 ) \},$&$\{ ( 17\!:\!34\!:\!49 ), ( 17\!:\!49\!:\!34 ) \},$\\ 
&&$\{ ( 17\!:\!35\!:\!48 ), ( 17\!:\!48\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!47 ), ( 17\!:\!47\!:\!36 ) \},$&$\{ ( 17\!:\!37\!:\!46 ), ( 17\!:\!46\!:\!37 ) \},$\\ 
&&$\{ ( 17\!:\!38\!:\!45 ), ( 17\!:\!45\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!44 ), ( 17\!:\!44\!:\!39 ) \},$&$\{ ( 17\!:\!40\!:\!43 ), ( 17\!:\!43\!:\!40 ) \},$\\ 
&&$\{ ( 17\!:\!41\!:\!42 ), ( 17\!:\!42\!:\!41 ) \},$&$\{ ( 18\!:\!19\!:\!63 ), ( 18\!:\!63\!:\!19 ) \},$&$\{ ( 18\!:\!21\!:\!61 ), ( 18\!:\!61\!:\!21 ) \},$\\ 
&&$\{ ( 18\!:\!23\!:\!59 ), ( 18\!:\!59\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!57 ), ( 18\!:\!57\!:\!25 ) \},$&$\{ ( 18\!:\!27\!:\!55 ), ( 18\!:\!55\!:\!27 ) \},$\\ 
&&$\{ ( 18\!:\!29\!:\!53 ), ( 18\!:\!53\!:\!29 ) \},$&$\{ ( 18\!:\!31\!:\!51 ), ( 18\!:\!51\!:\!31 ) \},$&$\{ ( 18\!:\!33\!:\!49 ), ( 18\!:\!49\!:\!33 ) \},$\\ 
&&$\{ ( 18\!:\!35\!:\!47 ), ( 18\!:\!47\!:\!35 ) \},$&$\{ ( 18\!:\!37\!:\!45 ), ( 18\!:\!45\!:\!37 ) \},$&$\{ ( 18\!:\!39\!:\!43 ), ( 18\!:\!43\!:\!39 ) \},$\\ 
&&$\{ ( 19\!:\!20\!:\!61 ), ( 19\!:\!61\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!60 ), ( 19\!:\!60\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!59 ), ( 19\!:\!59\!:\!22 ) \},$\\ 
&&$\{ ( 19\!:\!23\!:\!58 ), ( 19\!:\!58\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!57 ), ( 19\!:\!57\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!56 ), ( 19\!:\!56\!:\!25 ) \},$\\ 
&&$\{ ( 19\!:\!26\!:\!55 ), ( 19\!:\!55\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!54 ), ( 19\!:\!54\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!53 ), ( 19\!:\!53\!:\!28 ) \},$\\ 
&&$\{ ( 19\!:\!29\!:\!52 ), ( 19\!:\!52\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!51 ), ( 19\!:\!51\!:\!30 ) \},$&$\{ ( 19\!:\!32\!:\!49 ), ( 19\!:\!49\!:\!32 ) \},$\\ 
&&$\{ ( 19\!:\!33\!:\!48 ), ( 19\!:\!48\!:\!33 ) \},$&$\{ ( 19\!:\!34\!:\!47 ), ( 19\!:\!47\!:\!34 ) \},$&$\{ ( 19\!:\!35\!:\!46 ), ( 19\!:\!46\!:\!35 ) \},$\\ 
&&$\{ ( 19\!:\!36\!:\!45 ), ( 19\!:\!45\!:\!36 ) \},$&$\{ ( 19\!:\!37\!:\!44 ), ( 19\!:\!44\!:\!37 ) \},$&$\{ ( 19\!:\!38\!:\!43 ), ( 19\!:\!43\!:\!38 ) \},$\\ 
&&$\{ ( 19\!:\!39\!:\!42 ), ( 19\!:\!42\!:\!39 ) \},$&$\{ ( 19\!:\!40\!:\!41 ), ( 19\!:\!41\!:\!40 ) \},$&$\{ ( 20\!:\!21\!:\!59 ), ( 20\!:\!59\!:\!21 ) \},$\\ 
&&$\{ ( 20\!:\!23\!:\!57 ), ( 20\!:\!57\!:\!23 ) \},$&$\{ ( 20\!:\!27\!:\!53 ), ( 20\!:\!53\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!51 ), ( 20\!:\!51\!:\!29 ) \},$\\ 
&&$\{ ( 20\!:\!31\!:\!49 ), ( 20\!:\!49\!:\!31 ) \},$&$\{ ( 20\!:\!33\!:\!47 ), ( 20\!:\!47\!:\!33 ) \},$&$\{ ( 20\!:\!37\!:\!43 ), ( 20\!:\!43\!:\!37 ) \},$\\ 
&&$\{ ( 20\!:\!39\!:\!41 ), ( 20\!:\!41\!:\!39 ) \},$&$\{ ( 21\!:\!22\!:\!57 ), ( 21\!:\!57\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!56 ), ( 21\!:\!56\!:\!23 ) \},$\\ 
&&$\{ ( 21\!:\!24\!:\!55 ), ( 21\!:\!55\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!54 ), ( 21\!:\!54\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!53 ), ( 21\!:\!53\!:\!26 ) \},$\\ 
&&$\{ ( 21\!:\!27\!:\!52 ), ( 21\!:\!52\!:\!27 ) \},$&$\{ ( 21\!:\!28\!:\!51 ), ( 21\!:\!51\!:\!28 ) \},$&$\{ ( 21\!:\!30\!:\!49 ), ( 21\!:\!49\!:\!30 ) \},$\\ 
&&$\{ ( 21\!:\!31\!:\!48 ), ( 21\!:\!48\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!47 ), ( 21\!:\!47\!:\!32 ) \},$&$\{ ( 21\!:\!33\!:\!46 ), ( 21\!:\!46\!:\!33 ) \},$\\ 
&&$\{ ( 21\!:\!34\!:\!45 ), ( 21\!:\!45\!:\!34 ) \},$&$\{ ( 21\!:\!35\!:\!44 ), ( 21\!:\!44\!:\!35 ) \},$&$\{ ( 21\!:\!36\!:\!43 ), ( 21\!:\!43\!:\!36 ) \},$\\ 
&&$\{ ( 21\!:\!37\!:\!42 ), ( 21\!:\!42\!:\!37 ) \},$&$\{ ( 21\!:\!38\!:\!41 ), ( 21\!:\!41\!:\!38 ) \},$&$\{ ( 21\!:\!39\!:\!40 ), ( 21\!:\!40\!:\!39 ) \},$\\ 
&&$\{ ( 22\!:\!23\!:\!55 ), ( 22\!:\!55\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!53 ), ( 22\!:\!53\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!51 ), ( 22\!:\!51\!:\!27 ) \},$\\ 
&&$\{ ( 22\!:\!29\!:\!49 ), ( 22\!:\!49\!:\!29 ) \},$&$\{ ( 22\!:\!31\!:\!47 ), ( 22\!:\!47\!:\!31 ) \},$&$\{ ( 22\!:\!33\!:\!45 ), ( 22\!:\!45\!:\!33 ) \},$\\ 
&&$\{ ( 22\!:\!35\!:\!43 ), ( 22\!:\!43\!:\!35 ) \},$&$\{ ( 22\!:\!37\!:\!41 ), ( 22\!:\!41\!:\!37 ) \},$&$\{ ( 23\!:\!24\!:\!53 ), ( 23\!:\!53\!:\!24 ) \},$\\ 
&&$\{ ( 23\!:\!25\!:\!52 ), ( 23\!:\!52\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!51 ), ( 23\!:\!51\!:\!26 ) \},$&$\{ ( 23\!:\!28\!:\!49 ), ( 23\!:\!49\!:\!28 ) \},$\\ 
&&$\{ ( 23\!:\!29\!:\!48 ), ( 23\!:\!48\!:\!29 ) \},$&$\{ ( 23\!:\!30\!:\!47 ), ( 23\!:\!47\!:\!30 ) \},$&$\{ ( 23\!:\!31\!:\!46 ), ( 23\!:\!46\!:\!31 ) \},$\\ 
&&$\{ ( 23\!:\!32\!:\!45 ), ( 23\!:\!45\!:\!32 ) \},$&$\{ ( 23\!:\!33\!:\!44 ), ( 23\!:\!44\!:\!33 ) \},$&$\{ ( 23\!:\!34\!:\!43 ), ( 23\!:\!43\!:\!34 ) \},$\\ 
&&$\{ ( 23\!:\!35\!:\!42 ), ( 23\!:\!42\!:\!35 ) \},$&$\{ ( 23\!:\!36\!:\!41 ), ( 23\!:\!41\!:\!36 ) \},$&$\{ ( 23\!:\!37\!:\!40 ), ( 23\!:\!40\!:\!37 ) \},$\\ 
&&$\{ ( 23\!:\!38\!:\!39 ), ( 23\!:\!39\!:\!38 ) \},$&$\{ ( 24\!:\!25\!:\!51 ), ( 24\!:\!51\!:\!25 ) \},$&$\{ ( 24\!:\!27\!:\!49 ), ( 24\!:\!49\!:\!27 ) \},$\\ 
&&$\{ ( 24\!:\!29\!:\!47 ), ( 24\!:\!47\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!45 ), ( 24\!:\!45\!:\!31 ) \},$&$\{ ( 24\!:\!33\!:\!43 ), ( 24\!:\!43\!:\!33 ) \},$\\ 
&&$\{ ( 24\!:\!35\!:\!41 ), ( 24\!:\!41\!:\!35 ) \},$&$\{ ( 24\!:\!37\!:\!39 ), ( 24\!:\!39\!:\!37 ) \},$&$\{ ( 25\!:\!26\!:\!49 ), ( 25\!:\!49\!:\!26 ) \},$\\ 
&&$\{ ( 25\!:\!27\!:\!48 ), ( 25\!:\!48\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!47 ), ( 25\!:\!47\!:\!28 ) \},$&$\{ ( 25\!:\!29\!:\!46 ), ( 25\!:\!46\!:\!29 ) \},$\\ 
&&$\{ ( 25\!:\!31\!:\!44 ), ( 25\!:\!44\!:\!31 ) \},$&$\{ ( 25\!:\!32\!:\!43 ), ( 25\!:\!43\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!42 ), ( 25\!:\!42\!:\!33 ) \},$\\ 
&&$\{ ( 25\!:\!34\!:\!41 ), ( 25\!:\!41\!:\!34 ) \},$&$\{ ( 25\!:\!36\!:\!39 ), ( 25\!:\!39\!:\!36 ) \},$&$\{ ( 25\!:\!37\!:\!38 ), ( 25\!:\!38\!:\!37 ) \},$\\ 
&&$\{ ( 26\!:\!27\!:\!47 ), ( 26\!:\!47\!:\!27 ) \},$&$\{ ( 26\!:\!29\!:\!45 ), ( 26\!:\!45\!:\!29 ) \},$&$\{ ( 26\!:\!31\!:\!43 ), ( 26\!:\!43\!:\!31 ) \},$\\ 
&&$\{ ( 26\!:\!33\!:\!41 ), ( 26\!:\!41\!:\!33 ) \},$&$\{ ( 26\!:\!35\!:\!39 ), ( 26\!:\!39\!:\!35 ) \},$&$\{ ( 27\!:\!28\!:\!45 ), ( 27\!:\!45\!:\!28 ) \},$\\ 
&&$\{ ( 27\!:\!29\!:\!44 ), ( 27\!:\!44\!:\!29 ) \},$&$\{ ( 27\!:\!30\!:\!43 ), ( 27\!:\!43\!:\!30 ) \},$&$\{ ( 27\!:\!31\!:\!42 ), ( 27\!:\!42\!:\!31 ) \},$\\ 
&&$\{ ( 27\!:\!32\!:\!41 ), ( 27\!:\!41\!:\!32 ) \},$&$\{ ( 27\!:\!33\!:\!40 ), ( 27\!:\!40\!:\!33 ) \},$&$\{ ( 27\!:\!34\!:\!39 ), ( 27\!:\!39\!:\!34 ) \},$\\ 
&&$\{ ( 27\!:\!35\!:\!38 ), ( 27\!:\!38\!:\!35 ) \},$&$\{ ( 27\!:\!36\!:\!37 ), ( 27\!:\!37\!:\!36 ) \},$&$\{ ( 28\!:\!29\!:\!43 ), ( 28\!:\!43\!:\!29 ) \},$\\ 
&&$\{ ( 28\!:\!31\!:\!41 ), ( 28\!:\!41\!:\!31 ) \},$&$\{ ( 28\!:\!33\!:\!39 ), ( 28\!:\!39\!:\!33 ) \},$&$\{ ( 28\!:\!35\!:\!37 ), ( 28\!:\!37\!:\!35 ) \},$\\ 
&&$\{ ( 29\!:\!30\!:\!41 ), ( 29\!:\!41\!:\!30 ) \},$&$\{ ( 29\!:\!31\!:\!40 ), ( 29\!:\!40\!:\!31 ) \},$&$\{ ( 29\!:\!32\!:\!39 ), ( 29\!:\!39\!:\!32 ) \},$\\ 
&&$\{ ( 29\!:\!33\!:\!38 ), ( 29\!:\!38\!:\!33 ) \},$&$\{ ( 29\!:\!34\!:\!37 ), ( 29\!:\!37\!:\!34 ) \},$&$\{ ( 29\!:\!35\!:\!36 ), ( 29\!:\!36\!:\!35 ) \},$\\ 
&&$\{ ( 30\!:\!31\!:\!39 ), ( 30\!:\!39\!:\!31 ) \},$&$\{ ( 30\!:\!33\!:\!37 ), ( 30\!:\!37\!:\!33 ) \},$&$\{ ( 31\!:\!32\!:\!37 ), ( 31\!:\!37\!:\!32 ) \},$\\ 
&&$\{ ( 31\!:\!33\!:\!36 ), ( 31\!:\!36\!:\!33 ) \},$&$\{ ( 31\!:\!34\!:\!35 ), ( 31\!:\!35\!:\!34 ) \},$&$\{ ( 32\!:\!33\!:\!35 ), ( 32\!:\!35\!:\!33 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!98 ), ( 49\!:\!49\!:\!2 ) \},$&$\{ ( 3\!:\!3\!:\!94 ), ( 47\!:\!47\!:\!6 ) \},$&$\{ ( 7\!:\!7\!:\!86 ), ( 43\!:\!43\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!9\!:\!82 ), ( 41\!:\!41\!:\!18 ) \},$&$\{ ( 11\!:\!11\!:\!78 ), ( 39\!:\!39\!:\!22 ) \},$&$\{ ( 13\!:\!13\!:\!74 ), ( 37\!:\!37\!:\!26 ) \},$\\ 
&&$\{ ( 17\!:\!17\!:\!66 ), ( 33\!:\!33\!:\!34 ) \},$&$\{ ( 19\!:\!19\!:\!62 ), ( 31\!:\!31\!:\!38 ) \},$&$\{ ( 21\!:\!21\!:\!58 ), ( 29\!:\!29\!:\!42 ) \},$\\ 
&&$\{ ( 23\!:\!23\!:\!54 ), ( 27\!:\!27\!:\!46 ) \}$&&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!94 ), ( 2\!:\!94\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!92 ), ( 2\!:\!92\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!90 ), ( 2\!:\!90\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!88 ), ( 2\!:\!88\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!86 ), ( 2\!:\!86\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!84 ), ( 2\!:\!84\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!82 ), ( 2\!:\!82\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!80 ), ( 2\!:\!80\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!78 ), ( 2\!:\!78\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!76 ), ( 2\!:\!76\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!74 ), ( 2\!:\!74\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!72 ), ( 2\!:\!72\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!70 ), ( 2\!:\!70\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!68 ), ( 2\!:\!68\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!66 ), ( 2\!:\!66\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!64 ), ( 2\!:\!64\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!62 ), ( 2\!:\!62\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!60 ), ( 2\!:\!60\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!58 ), ( 2\!:\!58\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!56 ), ( 2\!:\!56\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!54 ), ( 2\!:\!54\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!52 ), ( 2\!:\!52\!:\!46 ) \},$&$\{ ( 4\!:\!6\!:\!90 ), ( 4\!:\!90\!:\!6 ) \},$&$\{ ( 4\!:\!10\!:\!86 ), ( 4\!:\!86\!:\!10 ) \},$\\ 
&&$\{ ( 4\!:\!14\!:\!82 ), ( 4\!:\!82\!:\!14 ) \},$&$\{ ( 4\!:\!18\!:\!78 ), ( 4\!:\!78\!:\!18 ) \},$&$\{ ( 4\!:\!22\!:\!74 ), ( 4\!:\!74\!:\!22 ) \},$\\ 
&&$\{ ( 4\!:\!26\!:\!70 ), ( 4\!:\!70\!:\!26 ) \},$&$\{ ( 4\!:\!30\!:\!66 ), ( 4\!:\!66\!:\!30 ) \},$&$\{ ( 4\!:\!34\!:\!62 ), ( 4\!:\!62\!:\!34 ) \},$\\ 
&&$\{ ( 4\!:\!38\!:\!58 ), ( 4\!:\!58\!:\!38 ) \},$&$\{ ( 4\!:\!42\!:\!54 ), ( 4\!:\!54\!:\!42 ) \},$&$\{ ( 6\!:\!8\!:\!86 ), ( 6\!:\!86\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!84 ), ( 6\!:\!84\!:\!10 ) \},$&$\{ ( 6\!:\!12\!:\!82 ), ( 6\!:\!82\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!80 ), ( 6\!:\!80\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!78 ), ( 6\!:\!78\!:\!16 ) \},$&$\{ ( 6\!:\!18\!:\!76 ), ( 6\!:\!76\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!74 ), ( 6\!:\!74\!:\!20 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!72 ), ( 6\!:\!72\!:\!22 ) \},$&$\{ ( 6\!:\!24\!:\!70 ), ( 6\!:\!70\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!68 ), ( 6\!:\!68\!:\!26 ) \},$\\ 
&&$\{ ( 6\!:\!28\!:\!66 ), ( 6\!:\!66\!:\!28 ) \},$&$\{ ( 6\!:\!30\!:\!64 ), ( 6\!:\!64\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!62 ), ( 6\!:\!62\!:\!32 ) \},$\\ 
&&$\{ ( 6\!:\!34\!:\!60 ), ( 6\!:\!60\!:\!34 ) \},$&$\{ ( 6\!:\!36\!:\!58 ), ( 6\!:\!58\!:\!36 ) \},$&$\{ ( 6\!:\!38\!:\!56 ), ( 6\!:\!56\!:\!38 ) \},$\\ 
&&$\{ ( 6\!:\!40\!:\!54 ), ( 6\!:\!54\!:\!40 ) \},$&$\{ ( 6\!:\!42\!:\!52 ), ( 6\!:\!52\!:\!42 ) \},$&$\{ ( 6\!:\!46\!:\!48 ), ( 6\!:\!48\!:\!46 ) \},$\\ 
&&$\{ ( 8\!:\!10\!:\!82 ), ( 8\!:\!82\!:\!10 ) \},$&$\{ ( 8\!:\!14\!:\!78 ), ( 8\!:\!78\!:\!14 ) \},$&$\{ ( 8\!:\!18\!:\!74 ), ( 8\!:\!74\!:\!18 ) \},$\\ 
&&$\{ ( 8\!:\!22\!:\!70 ), ( 8\!:\!70\!:\!22 ) \},$&$\{ ( 8\!:\!26\!:\!66 ), ( 8\!:\!66\!:\!26 ) \},$&$\{ ( 8\!:\!30\!:\!62 ), ( 8\!:\!62\!:\!30 ) \},$\\ 
&&$\{ ( 8\!:\!34\!:\!58 ), ( 8\!:\!58\!:\!34 ) \},$&$\{ ( 8\!:\!38\!:\!54 ), ( 8\!:\!54\!:\!38 ) \},$&$\{ ( 10\!:\!12\!:\!78 ), ( 10\!:\!78\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!14\!:\!76 ), ( 10\!:\!76\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!74 ), ( 10\!:\!74\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!72 ), ( 10\!:\!72\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!22\!:\!68 ), ( 10\!:\!68\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!66 ), ( 10\!:\!66\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!64 ), ( 10\!:\!64\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!28\!:\!62 ), ( 10\!:\!62\!:\!28 ) \},$&$\{ ( 10\!:\!32\!:\!58 ), ( 10\!:\!58\!:\!32 ) \},$&$\{ ( 10\!:\!34\!:\!56 ), ( 10\!:\!56\!:\!34 ) \},$\\ 
&&$\{ ( 10\!:\!36\!:\!54 ), ( 10\!:\!54\!:\!36 ) \},$&$\{ ( 10\!:\!38\!:\!52 ), ( 10\!:\!52\!:\!38 ) \},$&$\{ ( 10\!:\!42\!:\!48 ), ( 10\!:\!48\!:\!42 ) \},$\\ 
&&$\{ ( 10\!:\!44\!:\!46 ), ( 10\!:\!46\!:\!44 ) \},$&$\{ ( 12\!:\!14\!:\!74 ), ( 12\!:\!74\!:\!14 ) \},$&$\{ ( 12\!:\!18\!:\!70 ), ( 12\!:\!70\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!22\!:\!66 ), ( 12\!:\!66\!:\!22 ) \},$&$\{ ( 12\!:\!26\!:\!62 ), ( 12\!:\!62\!:\!26 ) \},$&$\{ ( 12\!:\!30\!:\!58 ), ( 12\!:\!58\!:\!30 ) \},$\\ 
&&$\{ ( 12\!:\!34\!:\!54 ), ( 12\!:\!54\!:\!34 ) \},$&$\{ ( 12\!:\!42\!:\!46 ), ( 12\!:\!46\!:\!42 ) \},$&$\{ ( 14\!:\!16\!:\!70 ), ( 14\!:\!70\!:\!16 ) \},$\\ 
&&$\{ ( 14\!:\!18\!:\!68 ), ( 14\!:\!68\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!66 ), ( 14\!:\!66\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!64 ), ( 14\!:\!64\!:\!22 ) \},$\\ 
&&$\{ ( 14\!:\!24\!:\!62 ), ( 14\!:\!62\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!60 ), ( 14\!:\!60\!:\!26 ) \},$&$\{ ( 14\!:\!28\!:\!58 ), ( 14\!:\!58\!:\!28 ) \},$\\ 
&&$\{ ( 14\!:\!30\!:\!56 ), ( 14\!:\!56\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!54 ), ( 14\!:\!54\!:\!32 ) \},$&$\{ ( 14\!:\!34\!:\!52 ), ( 14\!:\!52\!:\!34 ) \},$\\ 
&&$\{ ( 14\!:\!38\!:\!48 ), ( 14\!:\!48\!:\!38 ) \},$&$\{ ( 14\!:\!40\!:\!46 ), ( 14\!:\!46\!:\!40 ) \},$&$\{ ( 14\!:\!42\!:\!44 ), ( 14\!:\!44\!:\!42 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!66 ), ( 16\!:\!66\!:\!18 ) \},$&$\{ ( 16\!:\!22\!:\!62 ), ( 16\!:\!62\!:\!22 ) \},$&$\{ ( 16\!:\!26\!:\!58 ), ( 16\!:\!58\!:\!26 ) \},$\\ 
&&$\{ ( 16\!:\!30\!:\!54 ), ( 16\!:\!54\!:\!30 ) \},$&$\{ ( 16\!:\!38\!:\!46 ), ( 16\!:\!46\!:\!38 ) \},$&$\{ ( 18\!:\!20\!:\!62 ), ( 18\!:\!62\!:\!20 ) \},$\\ 
&&$\{ ( 18\!:\!22\!:\!60 ), ( 18\!:\!60\!:\!22 ) \},$&$\{ ( 18\!:\!24\!:\!58 ), ( 18\!:\!58\!:\!24 ) \},$&$\{ ( 18\!:\!26\!:\!56 ), ( 18\!:\!56\!:\!26 ) \},$\\ 
&&$\{ ( 18\!:\!28\!:\!54 ), ( 18\!:\!54\!:\!28 ) \},$&$\{ ( 18\!:\!30\!:\!52 ), ( 18\!:\!52\!:\!30 ) \},$&$\{ ( 18\!:\!34\!:\!48 ), ( 18\!:\!48\!:\!34 ) \},$\\ 
&&$\{ ( 18\!:\!36\!:\!46 ), ( 18\!:\!46\!:\!36 ) \},$&$\{ ( 18\!:\!38\!:\!44 ), ( 18\!:\!44\!:\!38 ) \},$&$\{ ( 18\!:\!40\!:\!42 ), ( 18\!:\!42\!:\!40 ) \},$\\ 
&&$\{ ( 20\!:\!22\!:\!58 ), ( 20\!:\!58\!:\!22 ) \},$&$\{ ( 20\!:\!26\!:\!54 ), ( 20\!:\!54\!:\!26 ) \},$&$\{ ( 20\!:\!34\!:\!46 ), ( 20\!:\!46\!:\!34 ) \},$\\ 
&&$\{ ( 20\!:\!38\!:\!42 ), ( 20\!:\!42\!:\!38 ) \},$&$\{ ( 22\!:\!24\!:\!54 ), ( 22\!:\!54\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!52 ), ( 22\!:\!52\!:\!26 ) \},$\\ 
&&$\{ ( 22\!:\!30\!:\!48 ), ( 22\!:\!48\!:\!30 ) \},$&$\{ ( 22\!:\!32\!:\!46 ), ( 22\!:\!46\!:\!32 ) \},$&$\{ ( 22\!:\!34\!:\!44 ), ( 22\!:\!44\!:\!34 ) \},$\\ 
&&$\{ ( 22\!:\!36\!:\!42 ), ( 22\!:\!42\!:\!36 ) \},$&$\{ ( 22\!:\!38\!:\!40 ), ( 22\!:\!40\!:\!38 ) \},$&$\{ ( 24\!:\!30\!:\!46 ), ( 24\!:\!46\!:\!30 ) \},$\\ 
&&$\{ ( 24\!:\!34\!:\!42 ), ( 24\!:\!42\!:\!34 ) \},$&$\{ ( 26\!:\!28\!:\!46 ), ( 26\!:\!46\!:\!28 ) \},$&$\{ ( 26\!:\!30\!:\!44 ), ( 26\!:\!44\!:\!30 ) \},$\\ 
&&$\{ ( 26\!:\!32\!:\!42 ), ( 26\!:\!42\!:\!32 ) \},$&$\{ ( 26\!:\!34\!:\!40 ), ( 26\!:\!40\!:\!34 ) \},$&$\{ ( 26\!:\!36\!:\!38 ), ( 26\!:\!38\!:\!36 ) \},$\\ 
&&$\{ ( 28\!:\!30\!:\!42 ), ( 28\!:\!42\!:\!30 ) \},$&$\{ ( 28\!:\!34\!:\!38 ), ( 28\!:\!38\!:\!34 ) \},$&$\{ ( 30\!:\!32\!:\!38 ), ( 30\!:\!38\!:\!32 ) \},$\\ 
&&$\{ ( 30\!:\!34\!:\!36 ), ( 30\!:\!36\!:\!34 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!88 ), ( 4\!:\!88\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!84 ), ( 4\!:\!84\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!80 ), ( 4\!:\!80\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!76 ), ( 4\!:\!76\!:\!20 ) \},$&$\{ ( 4\!:\!24\!:\!72 ), ( 4\!:\!72\!:\!24 ) \},$&$\{ ( 4\!:\!28\!:\!68 ), ( 4\!:\!68\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!64 ), ( 4\!:\!64\!:\!32 ) \},$&$\{ ( 4\!:\!36\!:\!60 ), ( 4\!:\!60\!:\!36 ) \},$&$\{ ( 4\!:\!40\!:\!56 ), ( 4\!:\!56\!:\!40 ) \},$\\ 
&&$\{ ( 4\!:\!44\!:\!52 ), ( 4\!:\!52\!:\!44 ) \},$&$\{ ( 8\!:\!12\!:\!80 ), ( 8\!:\!80\!:\!12 ) \},$&$\{ ( 8\!:\!16\!:\!76 ), ( 8\!:\!76\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!20\!:\!72 ), ( 8\!:\!72\!:\!20 ) \},$&$\{ ( 8\!:\!24\!:\!68 ), ( 8\!:\!68\!:\!24 ) \},$&$\{ ( 8\!:\!28\!:\!64 ), ( 8\!:\!64\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!32\!:\!60 ), ( 8\!:\!60\!:\!32 ) \},$&$\{ ( 8\!:\!36\!:\!56 ), ( 8\!:\!56\!:\!36 ) \},$&$\{ ( 8\!:\!40\!:\!52 ), ( 8\!:\!52\!:\!40 ) \},$\\ 
&&$\{ ( 8\!:\!44\!:\!48 ), ( 8\!:\!48\!:\!44 ) \},$&$\{ ( 12\!:\!16\!:\!72 ), ( 12\!:\!72\!:\!16 ) \},$&$\{ ( 12\!:\!20\!:\!68 ), ( 12\!:\!68\!:\!20 ) \},$\\ 
&&$\{ ( 12\!:\!24\!:\!64 ), ( 12\!:\!64\!:\!24 ) \},$&$\{ ( 12\!:\!28\!:\!60 ), ( 12\!:\!60\!:\!28 ) \},$&$\{ ( 12\!:\!32\!:\!56 ), ( 12\!:\!56\!:\!32 ) \},$\\ 
&&$\{ ( 12\!:\!36\!:\!52 ), ( 12\!:\!52\!:\!36 ) \},$&$\{ ( 12\!:\!40\!:\!48 ), ( 12\!:\!48\!:\!40 ) \},$&$\{ ( 16\!:\!20\!:\!64 ), ( 16\!:\!64\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!60 ), ( 16\!:\!60\!:\!24 ) \},$&$\{ ( 16\!:\!28\!:\!56 ), ( 16\!:\!56\!:\!28 ) \},$&$\{ ( 16\!:\!32\!:\!52 ), ( 16\!:\!52\!:\!32 ) \},$\\ 
&&$\{ ( 16\!:\!36\!:\!48 ), ( 16\!:\!48\!:\!36 ) \},$&$\{ ( 16\!:\!40\!:\!44 ), ( 16\!:\!44\!:\!40 ) \},$&$\{ ( 20\!:\!24\!:\!56 ), ( 20\!:\!56\!:\!24 ) \},$\\ 
&&$\{ ( 20\!:\!28\!:\!52 ), ( 20\!:\!52\!:\!28 ) \},$&$\{ ( 20\!:\!32\!:\!48 ), ( 20\!:\!48\!:\!32 ) \},$&$\{ ( 20\!:\!36\!:\!44 ), ( 20\!:\!44\!:\!36 ) \},$\\ 
&&$\{ ( 24\!:\!28\!:\!48 ), ( 24\!:\!48\!:\!28 ) \},$&$\{ ( 24\!:\!32\!:\!44 ), ( 24\!:\!44\!:\!32 ) \},$&$\{ ( 24\!:\!36\!:\!40 ), ( 24\!:\!40\!:\!36 ) \},$\\ 
&&$\{ ( 28\!:\!32\!:\!40 ), ( 28\!:\!40\!:\!32 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 5 \} \times \mathbb{T}^2$&$\{ ( 5\!:\!10\!:\!85 ), ( 5\!:\!85\!:\!10 ) \},$&$\{ ( 5\!:\!15\!:\!80 ), ( 5\!:\!80\!:\!15 ) \},$&$\{ ( 5\!:\!20\!:\!75 ), ( 5\!:\!75\!:\!20 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!70 ), ( 5\!:\!70\!:\!25 ) \},$&$\{ ( 5\!:\!30\!:\!65 ), ( 5\!:\!65\!:\!30 ) \},$&$\{ ( 5\!:\!35\!:\!60 ), ( 5\!:\!60\!:\!35 ) \},$\\ 
&&$\{ ( 5\!:\!40\!:\!55 ), ( 5\!:\!55\!:\!40 ) \},$&$\{ ( 10\!:\!15\!:\!75 ), ( 10\!:\!75\!:\!15 ) \},$&$\{ ( 10\!:\!25\!:\!65 ), ( 10\!:\!65\!:\!25 ) \},$\\ 
&&$\{ ( 10\!:\!35\!:\!55 ), ( 10\!:\!55\!:\!35 ) \},$&$\{ ( 15\!:\!20\!:\!65 ), ( 15\!:\!65\!:\!20 ) \},$&$\{ ( 15\!:\!25\!:\!60 ), ( 15\!:\!60\!:\!25 ) \},$\\ 
&&$\{ ( 15\!:\!30\!:\!55 ), ( 15\!:\!55\!:\!30 ) \},$&$\{ ( 15\!:\!40\!:\!45 ), ( 15\!:\!45\!:\!40 ) \},$&$\{ ( 20\!:\!25\!:\!55 ), ( 20\!:\!55\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!35\!:\!45 ), ( 20\!:\!45\!:\!35 ) \},$&$\{ ( 25\!:\!30\!:\!45 ), ( 25\!:\!45\!:\!30 ) \},$&$\{ ( 25\!:\!35\!:\!40 ), ( 25\!:\!40\!:\!35 ) \},$\\ 
&&$\{ ( 5\!:\!5\!:\!90 ), ( 45\!:\!45\!:\!10 ) \},$&$\{ ( 15\!:\!15\!:\!70 ), ( 35\!:\!35\!:\!30 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 10 \} \times \mathbb{T}^2$&$\{ ( 10\!:\!20\!:\!70 ), ( 10\!:\!70\!:\!20 ) \},$&$\{ ( 10\!:\!30\!:\!60 ), ( 10\!:\!60\!:\!30 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{K}^2$&$\{ ( 2\!:\!2\!:\!96 ), ( 48\!:\!48\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!92 ), ( 46\!:\!46\!:\!8 ) \},$&$\{ ( 6\!:\!6\!:\!88 ), ( 44\!:\!44\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!8\!:\!84 ), ( 42\!:\!42\!:\!16 ) \},$&$\{ ( 12\!:\!12\!:\!76 ), ( 38\!:\!38\!:\!24 ) \},$&$\{ ( 14\!:\!14\!:\!72 ), ( 36\!:\!36\!:\!28 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!68 ), ( 34\!:\!34\!:\!32 ) \},$&$\{ ( 18\!:\!18\!:\!64 ), ( 32\!:\!32\!:\!36 ) \},$&$\{ ( 22\!:\!22\!:\!56 ), ( 28\!:\!28\!:\!44 ) \},$\\ 
&&$\{ ( 24\!:\!24\!:\!52 ), ( 26\!:\!26\!:\!48 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 10 \} \times \mathbb{K}^2$&$\{ ( 10\!:\!10\!:\!80 ), ( 40\!:\!40\!:\!20 ) \},$&$\{ ( 20\!:\!20\!:\!60 ), ( 30\!:\!30\!:\!40 ) \}$&\\ 
\hline 
\hline 
$51$&$\{ 1 , \ldots , 17 \} \times \mathbb{S}^2$&$\{(34\!:\!34\!:\!34), (17\!:\!17\!:\!68)\}$&& \\
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!99 ), ( 1\!:\!99\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!98 ), ( 1\!:\!98\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!97 ), ( 1\!:\!97\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!96 ), ( 1\!:\!96\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!95 ), ( 1\!:\!95\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!94 ), ( 1\!:\!94\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!93 ), ( 1\!:\!93\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!92 ), ( 1\!:\!92\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!91 ), ( 1\!:\!91\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!90 ), ( 1\!:\!90\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!89 ), ( 1\!:\!89\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!88 ), ( 1\!:\!88\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!87 ), ( 1\!:\!87\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!86 ), ( 1\!:\!86\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!85 ), ( 1\!:\!85\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!84 ), ( 1\!:\!84\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!83 ), ( 1\!:\!83\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!82 ), ( 1\!:\!82\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!81 ), ( 1\!:\!81\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!80 ), ( 1\!:\!80\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!79 ), ( 1\!:\!79\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!78 ), ( 1\!:\!78\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!77 ), ( 1\!:\!77\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!76 ), ( 1\!:\!76\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!75 ), ( 1\!:\!75\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!74 ), ( 1\!:\!74\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!73 ), ( 1\!:\!73\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!72 ), ( 1\!:\!72\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!71 ), ( 1\!:\!71\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!70 ), ( 1\!:\!70\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!69 ), ( 1\!:\!69\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!68 ), ( 1\!:\!68\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!67 ), ( 1\!:\!67\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!66 ), ( 1\!:\!66\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!65 ), ( 1\!:\!65\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!64 ), ( 1\!:\!64\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!63 ), ( 1\!:\!63\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!62 ), ( 1\!:\!62\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!61 ), ( 1\!:\!61\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!60 ), ( 1\!:\!60\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!59 ), ( 1\!:\!59\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!58 ), ( 1\!:\!58\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!57 ), ( 1\!:\!57\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!56 ), ( 1\!:\!56\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!55 ), ( 1\!:\!55\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!54 ), ( 1\!:\!54\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!53 ), ( 1\!:\!53\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!52 ), ( 1\!:\!52\!:\!49 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!97 ), ( 2\!:\!97\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!95 ), ( 2\!:\!95\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!93 ), ( 2\!:\!93\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!91 ), ( 2\!:\!91\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!89 ), ( 2\!:\!89\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!87 ), ( 2\!:\!87\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!85 ), ( 2\!:\!85\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!83 ), ( 2\!:\!83\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!81 ), ( 2\!:\!81\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!21\!:\!79 ), ( 2\!:\!79\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!77 ), ( 2\!:\!77\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!75 ), ( 2\!:\!75\!:\!25 ) \},$\\ 
&&$\{ ( 2\!:\!27\!:\!73 ), ( 2\!:\!73\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!71 ), ( 2\!:\!71\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!69 ), ( 2\!:\!69\!:\!31 ) \},$\\ 
&&$\{ ( 2\!:\!33\!:\!67 ), ( 2\!:\!67\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!65 ), ( 2\!:\!65\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!63 ), ( 2\!:\!63\!:\!37 ) \},$\\ 
&&$\{ ( 2\!:\!39\!:\!61 ), ( 2\!:\!61\!:\!39 ) \},$&$\{ ( 2\!:\!41\!:\!59 ), ( 2\!:\!59\!:\!41 ) \},$&$\{ ( 2\!:\!43\!:\!57 ), ( 2\!:\!57\!:\!43 ) \},$\\ 
&&$\{ ( 2\!:\!45\!:\!55 ), ( 2\!:\!55\!:\!45 ) \},$&$\{ ( 2\!:\!47\!:\!53 ), ( 2\!:\!53\!:\!47 ) \},$&$\{ ( 3\!:\!4\!:\!95 ), ( 3\!:\!95\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!94 ), ( 3\!:\!94\!:\!5 ) \},$&$\{ ( 3\!:\!7\!:\!92 ), ( 3\!:\!92\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!91 ), ( 3\!:\!91\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!10\!:\!89 ), ( 3\!:\!89\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!88 ), ( 3\!:\!88\!:\!11 ) \},$&$\{ ( 3\!:\!13\!:\!86 ), ( 3\!:\!86\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!85 ), ( 3\!:\!85\!:\!14 ) \},$&$\{ ( 3\!:\!16\!:\!83 ), ( 3\!:\!83\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!82 ), ( 3\!:\!82\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!19\!:\!80 ), ( 3\!:\!80\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!79 ), ( 3\!:\!79\!:\!20 ) \},$&$\{ ( 3\!:\!22\!:\!77 ), ( 3\!:\!77\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!76 ), ( 3\!:\!76\!:\!23 ) \},$&$\{ ( 3\!:\!25\!:\!74 ), ( 3\!:\!74\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!73 ), ( 3\!:\!73\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!28\!:\!71 ), ( 3\!:\!71\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!70 ), ( 3\!:\!70\!:\!29 ) \},$&$\{ ( 3\!:\!31\!:\!68 ), ( 3\!:\!68\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!32\!:\!67 ), ( 3\!:\!67\!:\!32 ) \},$&$\{ ( 3\!:\!34\!:\!65 ), ( 3\!:\!65\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!64 ), ( 3\!:\!64\!:\!35 ) \},$\\ 
&&$\{ ( 3\!:\!37\!:\!62 ), ( 3\!:\!62\!:\!37 ) \},$&$\{ ( 3\!:\!38\!:\!61 ), ( 3\!:\!61\!:\!38 ) \},$&$\{ ( 3\!:\!40\!:\!59 ), ( 3\!:\!59\!:\!40 ) \},$\\ 
&&$\{ ( 3\!:\!41\!:\!58 ), ( 3\!:\!58\!:\!41 ) \},$&$\{ ( 3\!:\!43\!:\!56 ), ( 3\!:\!56\!:\!43 ) \},$&$\{ ( 3\!:\!44\!:\!55 ), ( 3\!:\!55\!:\!44 ) \},$\\ 
&&$\{ ( 3\!:\!46\!:\!53 ), ( 3\!:\!53\!:\!46 ) \},$&$\{ ( 3\!:\!47\!:\!52 ), ( 3\!:\!52\!:\!47 ) \},$&$\{ ( 3\!:\!49\!:\!50 ), ( 3\!:\!50\!:\!49 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!93 ), ( 4\!:\!93\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!91 ), ( 4\!:\!91\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!89 ), ( 4\!:\!89\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!87 ), ( 4\!:\!87\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!85 ), ( 4\!:\!85\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!83 ), ( 4\!:\!83\!:\!15 ) \},$\\ 
&&$\{ ( 4\!:\!17\!:\!81 ), ( 4\!:\!81\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!79 ), ( 4\!:\!79\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!77 ), ( 4\!:\!77\!:\!21 ) \},$\\ 
&&$\{ ( 4\!:\!23\!:\!75 ), ( 4\!:\!75\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!73 ), ( 4\!:\!73\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!71 ), ( 4\!:\!71\!:\!27 ) \},$\\ 
&&$\{ ( 4\!:\!29\!:\!69 ), ( 4\!:\!69\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!67 ), ( 4\!:\!67\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!65 ), ( 4\!:\!65\!:\!33 ) \},$\\ 
&&$\{ ( 4\!:\!35\!:\!63 ), ( 4\!:\!63\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!61 ), ( 4\!:\!61\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!59 ), ( 4\!:\!59\!:\!39 ) \},$\\ 
&&$\{ ( 4\!:\!41\!:\!57 ), ( 4\!:\!57\!:\!41 ) \},$&$\{ ( 4\!:\!43\!:\!55 ), ( 4\!:\!55\!:\!43 ) \},$&$\{ ( 4\!:\!45\!:\!53 ), ( 4\!:\!53\!:\!45 ) \},$\\ 
&&$\{ ( 5\!:\!6\!:\!91 ), ( 5\!:\!91\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!90 ), ( 5\!:\!90\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!89 ), ( 5\!:\!89\!:\!8 ) \},$\\ 
&&$\{ ( 5\!:\!9\!:\!88 ), ( 5\!:\!88\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!87 ), ( 5\!:\!87\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!86 ), ( 5\!:\!86\!:\!11 ) \},$\\ 
&&$\{ ( 5\!:\!12\!:\!85 ), ( 5\!:\!85\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!84 ), ( 5\!:\!84\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!83 ), ( 5\!:\!83\!:\!14 ) \},$\\ 
&&$\{ ( 5\!:\!15\!:\!82 ), ( 5\!:\!82\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!81 ), ( 5\!:\!81\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!80 ), ( 5\!:\!80\!:\!17 ) \},$\\ 
&&$\{ ( 5\!:\!18\!:\!79 ), ( 5\!:\!79\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!78 ), ( 5\!:\!78\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!77 ), ( 5\!:\!77\!:\!20 ) \},$\\ 
&&$\{ ( 5\!:\!21\!:\!76 ), ( 5\!:\!76\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!75 ), ( 5\!:\!75\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!74 ), ( 5\!:\!74\!:\!23 ) \},$\\ 
&&$\{ ( 5\!:\!24\!:\!73 ), ( 5\!:\!73\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!72 ), ( 5\!:\!72\!:\!25 ) \},$&$\{ ( 5\!:\!26\!:\!71 ), ( 5\!:\!71\!:\!26 ) \},$\\ 
&&$\{ ( 5\!:\!27\!:\!70 ), ( 5\!:\!70\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!69 ), ( 5\!:\!69\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!68 ), ( 5\!:\!68\!:\!29 ) \},$\\ 
&&$\{ ( 5\!:\!30\!:\!67 ), ( 5\!:\!67\!:\!30 ) \},$&$\{ ( 5\!:\!31\!:\!66 ), ( 5\!:\!66\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!65 ), ( 5\!:\!65\!:\!32 ) \},$\\ 
&&$\{ ( 5\!:\!33\!:\!64 ), ( 5\!:\!64\!:\!33 ) \},$&$\{ ( 5\!:\!34\!:\!63 ), ( 5\!:\!63\!:\!34 ) \},$&$\{ ( 5\!:\!35\!:\!62 ), ( 5\!:\!62\!:\!35 ) \},$\\ 
&&$\{ ( 5\!:\!36\!:\!61 ), ( 5\!:\!61\!:\!36 ) \},$&$\{ ( 5\!:\!37\!:\!60 ), ( 5\!:\!60\!:\!37 ) \},$&$\{ ( 5\!:\!38\!:\!59 ), ( 5\!:\!59\!:\!38 ) \},$\\ 
&&$\{ ( 5\!:\!39\!:\!58 ), ( 5\!:\!58\!:\!39 ) \},$&$\{ ( 5\!:\!40\!:\!57 ), ( 5\!:\!57\!:\!40 ) \},$&$\{ ( 5\!:\!41\!:\!56 ), ( 5\!:\!56\!:\!41 ) \},$\\ 
&&$\{ ( 5\!:\!42\!:\!55 ), ( 5\!:\!55\!:\!42 ) \},$&$\{ ( 5\!:\!43\!:\!54 ), ( 5\!:\!54\!:\!43 ) \},$&$\{ ( 5\!:\!44\!:\!53 ), ( 5\!:\!53\!:\!44 ) \},$\\ 
&&$\{ ( 5\!:\!45\!:\!52 ), ( 5\!:\!52\!:\!45 ) \},$&$\{ ( 5\!:\!47\!:\!50 ), ( 5\!:\!50\!:\!47 ) \},$&$\{ ( 5\!:\!48\!:\!49 ), ( 5\!:\!49\!:\!48 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!89 ), ( 6\!:\!89\!:\!7 ) \},$&$\{ ( 6\!:\!11\!:\!85 ), ( 6\!:\!85\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!83 ), ( 6\!:\!83\!:\!13 ) \},$\\ 
&&$\{ ( 6\!:\!17\!:\!79 ), ( 6\!:\!79\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!77 ), ( 6\!:\!77\!:\!19 ) \},$&$\{ ( 6\!:\!23\!:\!73 ), ( 6\!:\!73\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!71 ), ( 6\!:\!71\!:\!25 ) \},$&$\{ ( 6\!:\!29\!:\!67 ), ( 6\!:\!67\!:\!29 ) \},$&$\{ ( 6\!:\!31\!:\!65 ), ( 6\!:\!65\!:\!31 ) \},$\\ 
&&$\{ ( 6\!:\!35\!:\!61 ), ( 6\!:\!61\!:\!35 ) \},$&$\{ ( 6\!:\!37\!:\!59 ), ( 6\!:\!59\!:\!37 ) \},$&$\{ ( 6\!:\!41\!:\!55 ), ( 6\!:\!55\!:\!41 ) \},$\\ 
&&$\{ ( 6\!:\!43\!:\!53 ), ( 6\!:\!53\!:\!43 ) \},$&$\{ ( 6\!:\!47\!:\!49 ), ( 6\!:\!49\!:\!47 ) \},$&$\{ ( 7\!:\!8\!:\!87 ), ( 7\!:\!87\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!86 ), ( 7\!:\!86\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!85 ), ( 7\!:\!85\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!84 ), ( 7\!:\!84\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!83 ), ( 7\!:\!83\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!82 ), ( 7\!:\!82\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!81 ), ( 7\!:\!81\!:\!14 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!80 ), ( 7\!:\!80\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!79 ), ( 7\!:\!79\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!78 ), ( 7\!:\!78\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!77 ), ( 7\!:\!77\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!76 ), ( 7\!:\!76\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!75 ), ( 7\!:\!75\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!21\!:\!74 ), ( 7\!:\!74\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!73 ), ( 7\!:\!73\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!72 ), ( 7\!:\!72\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!24\!:\!71 ), ( 7\!:\!71\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!70 ), ( 7\!:\!70\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!69 ), ( 7\!:\!69\!:\!26 ) \},$\\ 
&&$\{ ( 7\!:\!27\!:\!68 ), ( 7\!:\!68\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!67 ), ( 7\!:\!67\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!66 ), ( 7\!:\!66\!:\!29 ) \},$\\ 
&&$\{ ( 7\!:\!30\!:\!65 ), ( 7\!:\!65\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!64 ), ( 7\!:\!64\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!63 ), ( 7\!:\!63\!:\!32 ) \},$\\ 
&&$\{ ( 7\!:\!33\!:\!62 ), ( 7\!:\!62\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!61 ), ( 7\!:\!61\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!60 ), ( 7\!:\!60\!:\!35 ) \},$\\ 
&&$\{ ( 7\!:\!36\!:\!59 ), ( 7\!:\!59\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!58 ), ( 7\!:\!58\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!57 ), ( 7\!:\!57\!:\!38 ) \},$\\ 
&&$\{ ( 7\!:\!39\!:\!56 ), ( 7\!:\!56\!:\!39 ) \},$&$\{ ( 7\!:\!40\!:\!55 ), ( 7\!:\!55\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!54 ), ( 7\!:\!54\!:\!41 ) \},$\\ 
&&$\{ ( 7\!:\!42\!:\!53 ), ( 7\!:\!53\!:\!42 ) \},$&$\{ ( 7\!:\!43\!:\!52 ), ( 7\!:\!52\!:\!43 ) \},$&$\{ ( 7\!:\!45\!:\!50 ), ( 7\!:\!50\!:\!45 ) \},$\\ 
&&$\{ ( 7\!:\!46\!:\!49 ), ( 7\!:\!49\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!48 ), ( 7\!:\!48\!:\!47 ) \},$&$\{ ( 8\!:\!9\!:\!85 ), ( 8\!:\!85\!:\!9 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!83 ), ( 8\!:\!83\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!81 ), ( 8\!:\!81\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!79 ), ( 8\!:\!79\!:\!15 ) \},$\\ 
&&$\{ ( 8\!:\!17\!:\!77 ), ( 8\!:\!77\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!75 ), ( 8\!:\!75\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!73 ), ( 8\!:\!73\!:\!21 ) \},$\\ 
&&$\{ ( 8\!:\!23\!:\!71 ), ( 8\!:\!71\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!69 ), ( 8\!:\!69\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!67 ), ( 8\!:\!67\!:\!27 ) \},$\\ 
&&$\{ ( 8\!:\!29\!:\!65 ), ( 8\!:\!65\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!63 ), ( 8\!:\!63\!:\!31 ) \},$&$\{ ( 8\!:\!33\!:\!61 ), ( 8\!:\!61\!:\!33 ) \},$\\ 
&&$\{ ( 8\!:\!35\!:\!59 ), ( 8\!:\!59\!:\!35 ) \},$&$\{ ( 8\!:\!37\!:\!57 ), ( 8\!:\!57\!:\!37 ) \},$&$\{ ( 8\!:\!39\!:\!55 ), ( 8\!:\!55\!:\!39 ) \},$\\ 
&&$\{ ( 8\!:\!41\!:\!53 ), ( 8\!:\!53\!:\!41 ) \},$&$\{ ( 8\!:\!45\!:\!49 ), ( 8\!:\!49\!:\!45 ) \},$&$\{ ( 9\!:\!10\!:\!83 ), ( 9\!:\!83\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!82 ), ( 9\!:\!82\!:\!11 ) \},$&$\{ ( 9\!:\!13\!:\!80 ), ( 9\!:\!80\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!79 ), ( 9\!:\!79\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!16\!:\!77 ), ( 9\!:\!77\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!76 ), ( 9\!:\!76\!:\!17 ) \},$&$\{ ( 9\!:\!19\!:\!74 ), ( 9\!:\!74\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!73 ), ( 9\!:\!73\!:\!20 ) \},$&$\{ ( 9\!:\!22\!:\!71 ), ( 9\!:\!71\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!70 ), ( 9\!:\!70\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!25\!:\!68 ), ( 9\!:\!68\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!67 ), ( 9\!:\!67\!:\!26 ) \},$&$\{ ( 9\!:\!28\!:\!65 ), ( 9\!:\!65\!:\!28 ) \},$\\ 
&&$\{ ( 9\!:\!29\!:\!64 ), ( 9\!:\!64\!:\!29 ) \},$&$\{ ( 9\!:\!31\!:\!62 ), ( 9\!:\!62\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!61 ), ( 9\!:\!61\!:\!32 ) \},$\\ 
&&$\{ ( 9\!:\!34\!:\!59 ), ( 9\!:\!59\!:\!34 ) \},$&$\{ ( 9\!:\!35\!:\!58 ), ( 9\!:\!58\!:\!35 ) \},$&$\{ ( 9\!:\!37\!:\!56 ), ( 9\!:\!56\!:\!37 ) \},$\\ 
&&$\{ ( 9\!:\!38\!:\!55 ), ( 9\!:\!55\!:\!38 ) \},$&$\{ ( 9\!:\!40\!:\!53 ), ( 9\!:\!53\!:\!40 ) \},$&$\{ ( 9\!:\!41\!:\!52 ), ( 9\!:\!52\!:\!41 ) \},$\\ 
&&$\{ ( 9\!:\!43\!:\!50 ), ( 9\!:\!50\!:\!43 ) \},$&$\{ ( 9\!:\!44\!:\!49 ), ( 9\!:\!49\!:\!44 ) \},$&$\{ ( 9\!:\!46\!:\!47 ), ( 9\!:\!47\!:\!46 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!81 ), ( 10\!:\!81\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!79 ), ( 10\!:\!79\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!77 ), ( 10\!:\!77\!:\!15 ) \},$\\ 
&&$\{ ( 10\!:\!17\!:\!75 ), ( 10\!:\!75\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!73 ), ( 10\!:\!73\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!71 ), ( 10\!:\!71\!:\!21 ) \},$\\ 
&&$\{ ( 10\!:\!23\!:\!69 ), ( 10\!:\!69\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!67 ), ( 10\!:\!67\!:\!25 ) \},$&$\{ ( 10\!:\!27\!:\!65 ), ( 10\!:\!65\!:\!27 ) \},$\\ 
&&$\{ ( 10\!:\!29\!:\!63 ), ( 10\!:\!63\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!61 ), ( 10\!:\!61\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!59 ), ( 10\!:\!59\!:\!33 ) \},$\\ 
&&$\{ ( 10\!:\!35\!:\!57 ), ( 10\!:\!57\!:\!35 ) \},$&$\{ ( 10\!:\!37\!:\!55 ), ( 10\!:\!55\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!53 ), ( 10\!:\!53\!:\!39 ) \},$\\ 
&&$\{ ( 10\!:\!43\!:\!49 ), ( 10\!:\!49\!:\!43 ) \},$&$\{ ( 10\!:\!45\!:\!47 ), ( 10\!:\!47\!:\!45 ) \},$&$\{ ( 11\!:\!12\!:\!79 ), ( 11\!:\!79\!:\!12 ) \},$\\ 
&&$\{ ( 11\!:\!13\!:\!78 ), ( 11\!:\!78\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!77 ), ( 11\!:\!77\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!76 ), ( 11\!:\!76\!:\!15 ) \},$\\ 
&&$\{ ( 11\!:\!16\!:\!75 ), ( 11\!:\!75\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!74 ), ( 11\!:\!74\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!73 ), ( 11\!:\!73\!:\!18 ) \},$\\ 
&&$\{ ( 11\!:\!19\!:\!72 ), ( 11\!:\!72\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!71 ), ( 11\!:\!71\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!70 ), ( 11\!:\!70\!:\!21 ) \},$\\ 
&&$\{ ( 11\!:\!22\!:\!69 ), ( 11\!:\!69\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!68 ), ( 11\!:\!68\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!67 ), ( 11\!:\!67\!:\!24 ) \},$\\ 
&&$\{ ( 11\!:\!25\!:\!66 ), ( 11\!:\!66\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!65 ), ( 11\!:\!65\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!64 ), ( 11\!:\!64\!:\!27 ) \},$\\ 
&&$\{ ( 11\!:\!28\!:\!63 ), ( 11\!:\!63\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!62 ), ( 11\!:\!62\!:\!29 ) \},$&$\{ ( 11\!:\!30\!:\!61 ), ( 11\!:\!61\!:\!30 ) \},$\\ 
&&$\{ ( 11\!:\!31\!:\!60 ), ( 11\!:\!60\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!59 ), ( 11\!:\!59\!:\!32 ) \},$&$\{ ( 11\!:\!33\!:\!58 ), ( 11\!:\!58\!:\!33 ) \},$\\ 
&&$\{ ( 11\!:\!34\!:\!57 ), ( 11\!:\!57\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!56 ), ( 11\!:\!56\!:\!35 ) \},$&$\{ ( 11\!:\!36\!:\!55 ), ( 11\!:\!55\!:\!36 ) \},$\\ 
&&$\{ ( 11\!:\!37\!:\!54 ), ( 11\!:\!54\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!53 ), ( 11\!:\!53\!:\!38 ) \},$&$\{ ( 11\!:\!39\!:\!52 ), ( 11\!:\!52\!:\!39 ) \},$\\ 
&&$\{ ( 11\!:\!41\!:\!50 ), ( 11\!:\!50\!:\!41 ) \},$&$\{ ( 11\!:\!42\!:\!49 ), ( 11\!:\!49\!:\!42 ) \},$&$\{ ( 11\!:\!43\!:\!48 ), ( 11\!:\!48\!:\!43 ) \},$\\ 
&&$\{ ( 11\!:\!44\!:\!47 ), ( 11\!:\!47\!:\!44 ) \},$&$\{ ( 11\!:\!45\!:\!46 ), ( 11\!:\!46\!:\!45 ) \},$&$\{ ( 12\!:\!13\!:\!77 ), ( 12\!:\!77\!:\!13 ) \},$\\ 
&&$\{ ( 12\!:\!17\!:\!73 ), ( 12\!:\!73\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!71 ), ( 12\!:\!71\!:\!19 ) \},$&$\{ ( 12\!:\!23\!:\!67 ), ( 12\!:\!67\!:\!23 ) \},$\\ 
&&$\{ ( 12\!:\!25\!:\!65 ), ( 12\!:\!65\!:\!25 ) \},$&$\{ ( 12\!:\!29\!:\!61 ), ( 12\!:\!61\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!59 ), ( 12\!:\!59\!:\!31 ) \},$\\ 
&&$\{ ( 12\!:\!35\!:\!55 ), ( 12\!:\!55\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!53 ), ( 12\!:\!53\!:\!37 ) \},$&$\{ ( 12\!:\!41\!:\!49 ), ( 12\!:\!49\!:\!41 ) \},$\\ 
&&$\{ ( 12\!:\!43\!:\!47 ), ( 12\!:\!47\!:\!43 ) \},$&$\{ ( 13\!:\!14\!:\!75 ), ( 13\!:\!75\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!74 ), ( 13\!:\!74\!:\!15 ) \},$\\ 
&&$\{ ( 13\!:\!16\!:\!73 ), ( 13\!:\!73\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!72 ), ( 13\!:\!72\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!71 ), ( 13\!:\!71\!:\!18 ) \},$\\ 
&&$\{ ( 13\!:\!19\!:\!70 ), ( 13\!:\!70\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!69 ), ( 13\!:\!69\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!68 ), ( 13\!:\!68\!:\!21 ) \},$\\ 
&&$\{ ( 13\!:\!22\!:\!67 ), ( 13\!:\!67\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!66 ), ( 13\!:\!66\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!65 ), ( 13\!:\!65\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!25\!:\!64 ), ( 13\!:\!64\!:\!25 ) \},$&$\{ ( 13\!:\!26\!:\!63 ), ( 13\!:\!63\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!62 ), ( 13\!:\!62\!:\!27 ) \},$\\ 
&&$\{ ( 13\!:\!28\!:\!61 ), ( 13\!:\!61\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!60 ), ( 13\!:\!60\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!59 ), ( 13\!:\!59\!:\!30 ) \},$\\ 
&&$\{ ( 13\!:\!31\!:\!58 ), ( 13\!:\!58\!:\!31 ) \},$&$\{ ( 13\!:\!32\!:\!57 ), ( 13\!:\!57\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!56 ), ( 13\!:\!56\!:\!33 ) \},$\\ 
&&$\{ ( 13\!:\!34\!:\!55 ), ( 13\!:\!55\!:\!34 ) \},$&$\{ ( 13\!:\!35\!:\!54 ), ( 13\!:\!54\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!53 ), ( 13\!:\!53\!:\!36 ) \},$\\ 
&&$\{ ( 13\!:\!37\!:\!52 ), ( 13\!:\!52\!:\!37 ) \},$&$\{ ( 13\!:\!39\!:\!50 ), ( 13\!:\!50\!:\!39 ) \},$&$\{ ( 13\!:\!40\!:\!49 ), ( 13\!:\!49\!:\!40 ) \},$\\ 
&&$\{ ( 13\!:\!41\!:\!48 ), ( 13\!:\!48\!:\!41 ) \},$&$\{ ( 13\!:\!42\!:\!47 ), ( 13\!:\!47\!:\!42 ) \},$&$\{ ( 13\!:\!43\!:\!46 ), ( 13\!:\!46\!:\!43 ) \},$\\ 
&&$\{ ( 13\!:\!44\!:\!45 ), ( 13\!:\!45\!:\!44 ) \},$&$\{ ( 14\!:\!15\!:\!73 ), ( 14\!:\!73\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!71 ), ( 14\!:\!71\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!69 ), ( 14\!:\!69\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!67 ), ( 14\!:\!67\!:\!21 ) \},$&$\{ ( 14\!:\!23\!:\!65 ), ( 14\!:\!65\!:\!23 ) \},$\\ 
&&$\{ ( 14\!:\!25\!:\!63 ), ( 14\!:\!63\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!61 ), ( 14\!:\!61\!:\!27 ) \},$&$\{ ( 14\!:\!29\!:\!59 ), ( 14\!:\!59\!:\!29 ) \},$\\ 
&&$\{ ( 14\!:\!31\!:\!57 ), ( 14\!:\!57\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!55 ), ( 14\!:\!55\!:\!33 ) \},$&$\{ ( 14\!:\!35\!:\!53 ), ( 14\!:\!53\!:\!35 ) \},$\\ 
&&$\{ ( 14\!:\!39\!:\!49 ), ( 14\!:\!49\!:\!39 ) \},$&$\{ ( 14\!:\!41\!:\!47 ), ( 14\!:\!47\!:\!41 ) \},$&$\{ ( 14\!:\!43\!:\!45 ), ( 14\!:\!45\!:\!43 ) \},$\\ 
&&$\{ ( 15\!:\!16\!:\!71 ), ( 15\!:\!71\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!70 ), ( 15\!:\!70\!:\!17 ) \},$&$\{ ( 15\!:\!19\!:\!68 ), ( 15\!:\!68\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!67 ), ( 15\!:\!67\!:\!20 ) \},$&$\{ ( 15\!:\!22\!:\!65 ), ( 15\!:\!65\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!64 ), ( 15\!:\!64\!:\!23 ) \},$\\ 
&&$\{ ( 15\!:\!25\!:\!62 ), ( 15\!:\!62\!:\!25 ) \},$&$\{ ( 15\!:\!26\!:\!61 ), ( 15\!:\!61\!:\!26 ) \},$&$\{ ( 15\!:\!28\!:\!59 ), ( 15\!:\!59\!:\!28 ) \},$\\ 
&&$\{ ( 15\!:\!29\!:\!58 ), ( 15\!:\!58\!:\!29 ) \},$&$\{ ( 15\!:\!31\!:\!56 ), ( 15\!:\!56\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!55 ), ( 15\!:\!55\!:\!32 ) \},$\\ 
&&$\{ ( 15\!:\!34\!:\!53 ), ( 15\!:\!53\!:\!34 ) \},$&$\{ ( 15\!:\!35\!:\!52 ), ( 15\!:\!52\!:\!35 ) \},$&$\{ ( 15\!:\!37\!:\!50 ), ( 15\!:\!50\!:\!37 ) \},$\\ 
&&$\{ ( 15\!:\!38\!:\!49 ), ( 15\!:\!49\!:\!38 ) \},$&$\{ ( 15\!:\!40\!:\!47 ), ( 15\!:\!47\!:\!40 ) \},$&$\{ ( 15\!:\!41\!:\!46 ), ( 15\!:\!46\!:\!41 ) \},$\\ 
&&$\{ ( 15\!:\!43\!:\!44 ), ( 15\!:\!44\!:\!43 ) \},$&$\{ ( 16\!:\!17\!:\!69 ), ( 16\!:\!69\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!67 ), ( 16\!:\!67\!:\!19 ) \},$\\ 
&&$\{ ( 16\!:\!21\!:\!65 ), ( 16\!:\!65\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!63 ), ( 16\!:\!63\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!61 ), ( 16\!:\!61\!:\!25 ) \},$\\ 
&&$\{ ( 16\!:\!27\!:\!59 ), ( 16\!:\!59\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!57 ), ( 16\!:\!57\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!55 ), ( 16\!:\!55\!:\!31 ) \},$\\ 
&&$\{ ( 16\!:\!33\!:\!53 ), ( 16\!:\!53\!:\!33 ) \},$&$\{ ( 16\!:\!37\!:\!49 ), ( 16\!:\!49\!:\!37 ) \},$&$\{ ( 16\!:\!39\!:\!47 ), ( 16\!:\!47\!:\!39 ) \},$\\ 
&&$\{ ( 16\!:\!41\!:\!45 ), ( 16\!:\!45\!:\!41 ) \},$&$\{ ( 17\!:\!18\!:\!67 ), ( 17\!:\!67\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!66 ), ( 17\!:\!66\!:\!19 ) \},$\\ 
&&$\{ ( 17\!:\!20\!:\!65 ), ( 17\!:\!65\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!64 ), ( 17\!:\!64\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!63 ), ( 17\!:\!63\!:\!22 ) \},$\\ 
&&$\{ ( 17\!:\!23\!:\!62 ), ( 17\!:\!62\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!61 ), ( 17\!:\!61\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!60 ), ( 17\!:\!60\!:\!25 ) \},$\\ 
&&$\{ ( 17\!:\!26\!:\!59 ), ( 17\!:\!59\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!58 ), ( 17\!:\!58\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!57 ), ( 17\!:\!57\!:\!28 ) \},$\\ 
&&$\{ ( 17\!:\!29\!:\!56 ), ( 17\!:\!56\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!55 ), ( 17\!:\!55\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!54 ), ( 17\!:\!54\!:\!31 ) \},$\\ 
&&$\{ ( 17\!:\!32\!:\!53 ), ( 17\!:\!53\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!52 ), ( 17\!:\!52\!:\!33 ) \},$&$\{ ( 17\!:\!35\!:\!50 ), ( 17\!:\!50\!:\!35 ) \},$\\ 
&&$\{ ( 17\!:\!36\!:\!49 ), ( 17\!:\!49\!:\!36 ) \},$&$\{ ( 17\!:\!37\!:\!48 ), ( 17\!:\!48\!:\!37 ) \},$&$\{ ( 17\!:\!38\!:\!47 ), ( 17\!:\!47\!:\!38 ) \},$\\ 
&&$\{ ( 17\!:\!39\!:\!46 ), ( 17\!:\!46\!:\!39 ) \},$&$\{ ( 17\!:\!40\!:\!45 ), ( 17\!:\!45\!:\!40 ) \},$&$\{ ( 17\!:\!41\!:\!44 ), ( 17\!:\!44\!:\!41 ) \},$\\ 
&&$\{ ( 17\!:\!42\!:\!43 ), ( 17\!:\!43\!:\!42 ) \},$&$\{ ( 18\!:\!19\!:\!65 ), ( 18\!:\!65\!:\!19 ) \},$&$\{ ( 18\!:\!23\!:\!61 ), ( 18\!:\!61\!:\!23 ) \},$\\ 
&&$\{ ( 18\!:\!25\!:\!59 ), ( 18\!:\!59\!:\!25 ) \},$&$\{ ( 18\!:\!29\!:\!55 ), ( 18\!:\!55\!:\!29 ) \},$&$\{ ( 18\!:\!31\!:\!53 ), ( 18\!:\!53\!:\!31 ) \},$\\ 
&&$\{ ( 18\!:\!35\!:\!49 ), ( 18\!:\!49\!:\!35 ) \},$&$\{ ( 18\!:\!37\!:\!47 ), ( 18\!:\!47\!:\!37 ) \},$&$\{ ( 18\!:\!41\!:\!43 ), ( 18\!:\!43\!:\!41 ) \},$\\ 
&&$\{ ( 19\!:\!20\!:\!63 ), ( 19\!:\!63\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!62 ), ( 19\!:\!62\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!61 ), ( 19\!:\!61\!:\!22 ) \},$\\ 
&&$\{ ( 19\!:\!23\!:\!60 ), ( 19\!:\!60\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!59 ), ( 19\!:\!59\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!58 ), ( 19\!:\!58\!:\!25 ) \},$\\ 
&&$\{ ( 19\!:\!26\!:\!57 ), ( 19\!:\!57\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!56 ), ( 19\!:\!56\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!55 ), ( 19\!:\!55\!:\!28 ) \},$\\ 
&&$\{ ( 19\!:\!29\!:\!54 ), ( 19\!:\!54\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!53 ), ( 19\!:\!53\!:\!30 ) \},$&$\{ ( 19\!:\!31\!:\!52 ), ( 19\!:\!52\!:\!31 ) \},$\\ 
&&$\{ ( 19\!:\!33\!:\!50 ), ( 19\!:\!50\!:\!33 ) \},$&$\{ ( 19\!:\!34\!:\!49 ), ( 19\!:\!49\!:\!34 ) \},$&$\{ ( 19\!:\!35\!:\!48 ), ( 19\!:\!48\!:\!35 ) \},$\\ 
&&$\{ ( 19\!:\!36\!:\!47 ), ( 19\!:\!47\!:\!36 ) \},$&$\{ ( 19\!:\!37\!:\!46 ), ( 19\!:\!46\!:\!37 ) \},$&$\{ ( 19\!:\!38\!:\!45 ), ( 19\!:\!45\!:\!38 ) \},$\\ 
&&$\{ ( 19\!:\!39\!:\!44 ), ( 19\!:\!44\!:\!39 ) \},$&$\{ ( 19\!:\!40\!:\!43 ), ( 19\!:\!43\!:\!40 ) \},$&$\{ ( 19\!:\!41\!:\!42 ), ( 19\!:\!42\!:\!41 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!61 ), ( 20\!:\!61\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!59 ), ( 20\!:\!59\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!57 ), ( 20\!:\!57\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!27\!:\!55 ), ( 20\!:\!55\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!53 ), ( 20\!:\!53\!:\!29 ) \},$&$\{ ( 20\!:\!33\!:\!49 ), ( 20\!:\!49\!:\!33 ) \},$\\ 
&&$\{ ( 20\!:\!35\!:\!47 ), ( 20\!:\!47\!:\!35 ) \},$&$\{ ( 20\!:\!37\!:\!45 ), ( 20\!:\!45\!:\!37 ) \},$&$\{ ( 20\!:\!39\!:\!43 ), ( 20\!:\!43\!:\!39 ) \},$\\ 
&&$\{ ( 21\!:\!22\!:\!59 ), ( 21\!:\!59\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!58 ), ( 21\!:\!58\!:\!23 ) \},$&$\{ ( 21\!:\!25\!:\!56 ), ( 21\!:\!56\!:\!25 ) \},$\\ 
&&$\{ ( 21\!:\!26\!:\!55 ), ( 21\!:\!55\!:\!26 ) \},$&$\{ ( 21\!:\!28\!:\!53 ), ( 21\!:\!53\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!52 ), ( 21\!:\!52\!:\!29 ) \},$\\ 
&&$\{ ( 21\!:\!31\!:\!50 ), ( 21\!:\!50\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!49 ), ( 21\!:\!49\!:\!32 ) \},$&$\{ ( 21\!:\!34\!:\!47 ), ( 21\!:\!47\!:\!34 ) \},$\\ 
&&$\{ ( 21\!:\!35\!:\!46 ), ( 21\!:\!46\!:\!35 ) \},$&$\{ ( 21\!:\!37\!:\!44 ), ( 21\!:\!44\!:\!37 ) \},$&$\{ ( 21\!:\!38\!:\!43 ), ( 21\!:\!43\!:\!38 ) \},$\\ 
&&$\{ ( 21\!:\!40\!:\!41 ), ( 21\!:\!41\!:\!40 ) \},$&$\{ ( 22\!:\!23\!:\!57 ), ( 22\!:\!57\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!55 ), ( 22\!:\!55\!:\!25 ) \},$\\ 
&&$\{ ( 22\!:\!27\!:\!53 ), ( 22\!:\!53\!:\!27 ) \},$&$\{ ( 22\!:\!31\!:\!49 ), ( 22\!:\!49\!:\!31 ) \},$&$\{ ( 22\!:\!33\!:\!47 ), ( 22\!:\!47\!:\!33 ) \},$\\ 
&&$\{ ( 22\!:\!35\!:\!45 ), ( 22\!:\!45\!:\!35 ) \},$&$\{ ( 22\!:\!37\!:\!43 ), ( 22\!:\!43\!:\!37 ) \},$&$\{ ( 22\!:\!39\!:\!41 ), ( 22\!:\!41\!:\!39 ) \},$\\ 
&&$\{ ( 23\!:\!24\!:\!55 ), ( 23\!:\!55\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!54 ), ( 23\!:\!54\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!53 ), ( 23\!:\!53\!:\!26 ) \},$\\ 
&&$\{ ( 23\!:\!27\!:\!52 ), ( 23\!:\!52\!:\!27 ) \},$&$\{ ( 23\!:\!29\!:\!50 ), ( 23\!:\!50\!:\!29 ) \},$&$\{ ( 23\!:\!30\!:\!49 ), ( 23\!:\!49\!:\!30 ) \},$\\ 
&&$\{ ( 23\!:\!31\!:\!48 ), ( 23\!:\!48\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!47 ), ( 23\!:\!47\!:\!32 ) \},$&$\{ ( 23\!:\!33\!:\!46 ), ( 23\!:\!46\!:\!33 ) \},$\\ 
&&$\{ ( 23\!:\!34\!:\!45 ), ( 23\!:\!45\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!44 ), ( 23\!:\!44\!:\!35 ) \},$&$\{ ( 23\!:\!36\!:\!43 ), ( 23\!:\!43\!:\!36 ) \},$\\ 
&&$\{ ( 23\!:\!37\!:\!42 ), ( 23\!:\!42\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!41 ), ( 23\!:\!41\!:\!38 ) \},$&$\{ ( 23\!:\!39\!:\!40 ), ( 23\!:\!40\!:\!39 ) \},$\\ 
&&$\{ ( 24\!:\!25\!:\!53 ), ( 24\!:\!53\!:\!25 ) \},$&$\{ ( 24\!:\!29\!:\!49 ), ( 24\!:\!49\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!47 ), ( 24\!:\!47\!:\!31 ) \},$\\ 
&&$\{ ( 24\!:\!35\!:\!43 ), ( 24\!:\!43\!:\!35 ) \},$&$\{ ( 24\!:\!37\!:\!41 ), ( 24\!:\!41\!:\!37 ) \},$&$\{ ( 25\!:\!27\!:\!50 ), ( 25\!:\!50\!:\!27 ) \},$\\ 
&&$\{ ( 25\!:\!28\!:\!49 ), ( 25\!:\!49\!:\!28 ) \},$&$\{ ( 25\!:\!29\!:\!48 ), ( 25\!:\!48\!:\!29 ) \},$&$\{ ( 25\!:\!30\!:\!47 ), ( 25\!:\!47\!:\!30 ) \},$\\ 
&&$\{ ( 25\!:\!31\!:\!46 ), ( 25\!:\!46\!:\!31 ) \},$&$\{ ( 25\!:\!32\!:\!45 ), ( 25\!:\!45\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!44 ), ( 25\!:\!44\!:\!33 ) \},$\\ 
&&$\{ ( 25\!:\!34\!:\!43 ), ( 25\!:\!43\!:\!34 ) \},$&$\{ ( 25\!:\!35\!:\!42 ), ( 25\!:\!42\!:\!35 ) \},$&$\{ ( 25\!:\!36\!:\!41 ), ( 25\!:\!41\!:\!36 ) \},$\\ 
&&$\{ ( 25\!:\!37\!:\!40 ), ( 25\!:\!40\!:\!37 ) \},$&$\{ ( 25\!:\!38\!:\!39 ), ( 25\!:\!39\!:\!38 ) \},$&$\{ ( 26\!:\!27\!:\!49 ), ( 26\!:\!49\!:\!27 ) \},$\\ 
&&$\{ ( 26\!:\!29\!:\!47 ), ( 26\!:\!47\!:\!29 ) \},$&$\{ ( 26\!:\!31\!:\!45 ), ( 26\!:\!45\!:\!31 ) \},$&$\{ ( 26\!:\!33\!:\!43 ), ( 26\!:\!43\!:\!33 ) \},$\\ 
&&$\{ ( 26\!:\!35\!:\!41 ), ( 26\!:\!41\!:\!35 ) \},$&$\{ ( 26\!:\!37\!:\!39 ), ( 26\!:\!39\!:\!37 ) \},$&$\{ ( 27\!:\!28\!:\!47 ), ( 27\!:\!47\!:\!28 ) \},$\\ 
&&$\{ ( 27\!:\!29\!:\!46 ), ( 27\!:\!46\!:\!29 ) \},$&$\{ ( 27\!:\!31\!:\!44 ), ( 27\!:\!44\!:\!31 ) \},$&$\{ ( 27\!:\!32\!:\!43 ), ( 27\!:\!43\!:\!32 ) \},$\\ 
&&$\{ ( 27\!:\!34\!:\!41 ), ( 27\!:\!41\!:\!34 ) \},$&$\{ ( 27\!:\!35\!:\!40 ), ( 27\!:\!40\!:\!35 ) \},$&$\{ ( 27\!:\!37\!:\!38 ), ( 27\!:\!38\!:\!37 ) \},$\\ 
&&$\{ ( 28\!:\!29\!:\!45 ), ( 28\!:\!45\!:\!29 ) \},$&$\{ ( 28\!:\!31\!:\!43 ), ( 28\!:\!43\!:\!31 ) \},$&$\{ ( 28\!:\!33\!:\!41 ), ( 28\!:\!41\!:\!33 ) \},$\\ 
&&$\{ ( 28\!:\!35\!:\!39 ), ( 28\!:\!39\!:\!35 ) \},$&$\{ ( 29\!:\!30\!:\!43 ), ( 29\!:\!43\!:\!30 ) \},$&$\{ ( 29\!:\!31\!:\!42 ), ( 29\!:\!42\!:\!31 ) \},$\\ 
&&$\{ ( 29\!:\!32\!:\!41 ), ( 29\!:\!41\!:\!32 ) \},$&$\{ ( 29\!:\!33\!:\!40 ), ( 29\!:\!40\!:\!33 ) \},$&$\{ ( 29\!:\!34\!:\!39 ), ( 29\!:\!39\!:\!34 ) \},$\\ 
&&$\{ ( 29\!:\!35\!:\!38 ), ( 29\!:\!38\!:\!35 ) \},$&$\{ ( 29\!:\!36\!:\!37 ), ( 29\!:\!37\!:\!36 ) \},$&$\{ ( 30\!:\!31\!:\!41 ), ( 30\!:\!41\!:\!31 ) \},$\\ 
&&$\{ ( 30\!:\!35\!:\!37 ), ( 30\!:\!37\!:\!35 ) \},$&$\{ ( 31\!:\!32\!:\!39 ), ( 31\!:\!39\!:\!32 ) \},$&$\{ ( 31\!:\!33\!:\!38 ), ( 31\!:\!38\!:\!33 ) \},$\\ 
&&$\{ ( 31\!:\!34\!:\!37 ), ( 31\!:\!37\!:\!34 ) \},$&$\{ ( 31\!:\!35\!:\!36 ), ( 31\!:\!36\!:\!35 ) \},$&$\{ ( 32\!:\!33\!:\!37 ), ( 32\!:\!37\!:\!33 ) \},$\\ 
&&$\{ ( 33\!:\!34\!:\!35 ), ( 33\!:\!35\!:\!34 ) \}$&&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!96 ), ( 2\!:\!96\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!94 ), ( 2\!:\!94\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!92 ), ( 2\!:\!92\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!90 ), ( 2\!:\!90\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!88 ), ( 2\!:\!88\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!86 ), ( 2\!:\!86\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!84 ), ( 2\!:\!84\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!82 ), ( 2\!:\!82\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!80 ), ( 2\!:\!80\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!78 ), ( 2\!:\!78\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!76 ), ( 2\!:\!76\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!74 ), ( 2\!:\!74\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!72 ), ( 2\!:\!72\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!70 ), ( 2\!:\!70\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!68 ), ( 2\!:\!68\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!66 ), ( 2\!:\!66\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!64 ), ( 2\!:\!64\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!62 ), ( 2\!:\!62\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!60 ), ( 2\!:\!60\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!58 ), ( 2\!:\!58\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!56 ), ( 2\!:\!56\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!54 ), ( 2\!:\!54\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!52 ), ( 2\!:\!52\!:\!48 ) \},$&$\{ ( 4\!:\!6\!:\!92 ), ( 4\!:\!92\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!8\!:\!90 ), ( 4\!:\!90\!:\!8 ) \},$&$\{ ( 4\!:\!10\!:\!88 ), ( 4\!:\!88\!:\!10 ) \},$&$\{ ( 4\!:\!12\!:\!86 ), ( 4\!:\!86\!:\!12 ) \},$\\ 
&&$\{ ( 4\!:\!14\!:\!84 ), ( 4\!:\!84\!:\!14 ) \},$&$\{ ( 4\!:\!16\!:\!82 ), ( 4\!:\!82\!:\!16 ) \},$&$\{ ( 4\!:\!18\!:\!80 ), ( 4\!:\!80\!:\!18 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!78 ), ( 4\!:\!78\!:\!20 ) \},$&$\{ ( 4\!:\!22\!:\!76 ), ( 4\!:\!76\!:\!22 ) \},$&$\{ ( 4\!:\!24\!:\!74 ), ( 4\!:\!74\!:\!24 ) \},$\\ 
&&$\{ ( 4\!:\!26\!:\!72 ), ( 4\!:\!72\!:\!26 ) \},$&$\{ ( 4\!:\!28\!:\!70 ), ( 4\!:\!70\!:\!28 ) \},$&$\{ ( 4\!:\!30\!:\!68 ), ( 4\!:\!68\!:\!30 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!66 ), ( 4\!:\!66\!:\!32 ) \},$&$\{ ( 4\!:\!34\!:\!64 ), ( 4\!:\!64\!:\!34 ) \},$&$\{ ( 4\!:\!36\!:\!62 ), ( 4\!:\!62\!:\!36 ) \},$\\ 
&&$\{ ( 4\!:\!38\!:\!60 ), ( 4\!:\!60\!:\!38 ) \},$&$\{ ( 4\!:\!40\!:\!58 ), ( 4\!:\!58\!:\!40 ) \},$&$\{ ( 4\!:\!42\!:\!56 ), ( 4\!:\!56\!:\!42 ) \},$\\ 
&&$\{ ( 4\!:\!44\!:\!54 ), ( 4\!:\!54\!:\!44 ) \},$&$\{ ( 4\!:\!46\!:\!52 ), ( 4\!:\!52\!:\!46 ) \},$&$\{ ( 4\!:\!48\!:\!50 ), ( 4\!:\!50\!:\!48 ) \},$\\ 
&&$\{ ( 6\!:\!8\!:\!88 ), ( 6\!:\!88\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!86 ), ( 6\!:\!86\!:\!10 ) \},$&$\{ ( 6\!:\!14\!:\!82 ), ( 6\!:\!82\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!80 ), ( 6\!:\!80\!:\!16 ) \},$&$\{ ( 6\!:\!20\!:\!76 ), ( 6\!:\!76\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!74 ), ( 6\!:\!74\!:\!22 ) \},$\\ 
&&$\{ ( 6\!:\!26\!:\!70 ), ( 6\!:\!70\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!68 ), ( 6\!:\!68\!:\!28 ) \},$&$\{ ( 6\!:\!32\!:\!64 ), ( 6\!:\!64\!:\!32 ) \},$\\ 
&&$\{ ( 6\!:\!34\!:\!62 ), ( 6\!:\!62\!:\!34 ) \},$&$\{ ( 6\!:\!38\!:\!58 ), ( 6\!:\!58\!:\!38 ) \},$&$\{ ( 6\!:\!40\!:\!56 ), ( 6\!:\!56\!:\!40 ) \},$\\ 
&&$\{ ( 6\!:\!44\!:\!52 ), ( 6\!:\!52\!:\!44 ) \},$&$\{ ( 6\!:\!46\!:\!50 ), ( 6\!:\!50\!:\!46 ) \},$&$\{ ( 8\!:\!10\!:\!84 ), ( 8\!:\!84\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!82 ), ( 8\!:\!82\!:\!12 ) \},$&$\{ ( 8\!:\!14\!:\!80 ), ( 8\!:\!80\!:\!14 ) \},$&$\{ ( 8\!:\!16\!:\!78 ), ( 8\!:\!78\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!76 ), ( 8\!:\!76\!:\!18 ) \},$&$\{ ( 8\!:\!20\!:\!74 ), ( 8\!:\!74\!:\!20 ) \},$&$\{ ( 8\!:\!22\!:\!72 ), ( 8\!:\!72\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!70 ), ( 8\!:\!70\!:\!24 ) \},$&$\{ ( 8\!:\!26\!:\!68 ), ( 8\!:\!68\!:\!26 ) \},$&$\{ ( 8\!:\!28\!:\!66 ), ( 8\!:\!66\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!64 ), ( 8\!:\!64\!:\!30 ) \},$&$\{ ( 8\!:\!32\!:\!62 ), ( 8\!:\!62\!:\!32 ) \},$&$\{ ( 8\!:\!34\!:\!60 ), ( 8\!:\!60\!:\!34 ) \},$\\ 
&&$\{ ( 8\!:\!36\!:\!58 ), ( 8\!:\!58\!:\!36 ) \},$&$\{ ( 8\!:\!38\!:\!56 ), ( 8\!:\!56\!:\!38 ) \},$&$\{ ( 8\!:\!40\!:\!54 ), ( 8\!:\!54\!:\!40 ) \},$\\ 
&&$\{ ( 8\!:\!42\!:\!52 ), ( 8\!:\!52\!:\!42 ) \},$&$\{ ( 8\!:\!44\!:\!50 ), ( 8\!:\!50\!:\!44 ) \},$&$\{ ( 8\!:\!46\!:\!48 ), ( 8\!:\!48\!:\!46 ) \},$\\ 
&&$\{ ( 10\!:\!12\!:\!80 ), ( 10\!:\!80\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!78 ), ( 10\!:\!78\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!76 ), ( 10\!:\!76\!:\!16 ) \},$\\ 
&&$\{ ( 10\!:\!18\!:\!74 ), ( 10\!:\!74\!:\!18 ) \},$&$\{ ( 10\!:\!20\!:\!72 ), ( 10\!:\!72\!:\!20 ) \},$&$\{ ( 10\!:\!22\!:\!70 ), ( 10\!:\!70\!:\!22 ) \},$\\ 
&&$\{ ( 10\!:\!24\!:\!68 ), ( 10\!:\!68\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!66 ), ( 10\!:\!66\!:\!26 ) \},$&$\{ ( 10\!:\!28\!:\!64 ), ( 10\!:\!64\!:\!28 ) \},$\\ 
&&$\{ ( 10\!:\!30\!:\!62 ), ( 10\!:\!62\!:\!30 ) \},$&$\{ ( 10\!:\!32\!:\!60 ), ( 10\!:\!60\!:\!32 ) \},$&$\{ ( 10\!:\!34\!:\!58 ), ( 10\!:\!58\!:\!34 ) \},$\\ 
&&$\{ ( 10\!:\!36\!:\!56 ), ( 10\!:\!56\!:\!36 ) \},$&$\{ ( 10\!:\!38\!:\!54 ), ( 10\!:\!54\!:\!38 ) \},$&$\{ ( 10\!:\!40\!:\!52 ), ( 10\!:\!52\!:\!40 ) \},$\\ 
&&$\{ ( 10\!:\!42\!:\!50 ), ( 10\!:\!50\!:\!42 ) \},$&$\{ ( 10\!:\!44\!:\!48 ), ( 10\!:\!48\!:\!44 ) \},$&$\{ ( 12\!:\!14\!:\!76 ), ( 12\!:\!76\!:\!14 ) \},$\\ 
&&$\{ ( 12\!:\!16\!:\!74 ), ( 12\!:\!74\!:\!16 ) \},$&$\{ ( 12\!:\!20\!:\!70 ), ( 12\!:\!70\!:\!20 ) \},$&$\{ ( 12\!:\!22\!:\!68 ), ( 12\!:\!68\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!26\!:\!64 ), ( 12\!:\!64\!:\!26 ) \},$&$\{ ( 12\!:\!28\!:\!62 ), ( 12\!:\!62\!:\!28 ) \},$&$\{ ( 12\!:\!32\!:\!58 ), ( 12\!:\!58\!:\!32 ) \},$\\ 
&&$\{ ( 12\!:\!34\!:\!56 ), ( 12\!:\!56\!:\!34 ) \},$&$\{ ( 12\!:\!38\!:\!52 ), ( 12\!:\!52\!:\!38 ) \},$&$\{ ( 12\!:\!40\!:\!50 ), ( 12\!:\!50\!:\!40 ) \},$\\ 
&&$\{ ( 12\!:\!44\!:\!46 ), ( 12\!:\!46\!:\!44 ) \},$&$\{ ( 14\!:\!16\!:\!72 ), ( 14\!:\!72\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!70 ), ( 14\!:\!70\!:\!18 ) \},$\\ 
&&$\{ ( 14\!:\!20\!:\!68 ), ( 14\!:\!68\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!66 ), ( 14\!:\!66\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!64 ), ( 14\!:\!64\!:\!24 ) \},$\\ 
&&$\{ ( 14\!:\!26\!:\!62 ), ( 14\!:\!62\!:\!26 ) \},$&$\{ ( 14\!:\!28\!:\!60 ), ( 14\!:\!60\!:\!28 ) \},$&$\{ ( 14\!:\!30\!:\!58 ), ( 14\!:\!58\!:\!30 ) \},$\\ 
&&$\{ ( 14\!:\!32\!:\!56 ), ( 14\!:\!56\!:\!32 ) \},$&$\{ ( 14\!:\!34\!:\!54 ), ( 14\!:\!54\!:\!34 ) \},$&$\{ ( 14\!:\!36\!:\!52 ), ( 14\!:\!52\!:\!36 ) \},$\\ 
&&$\{ ( 14\!:\!38\!:\!50 ), ( 14\!:\!50\!:\!38 ) \},$&$\{ ( 14\!:\!40\!:\!48 ), ( 14\!:\!48\!:\!40 ) \},$&$\{ ( 14\!:\!42\!:\!46 ), ( 14\!:\!46\!:\!42 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!68 ), ( 16\!:\!68\!:\!18 ) \},$&$\{ ( 16\!:\!20\!:\!66 ), ( 16\!:\!66\!:\!20 ) \},$&$\{ ( 16\!:\!22\!:\!64 ), ( 16\!:\!64\!:\!22 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!62 ), ( 16\!:\!62\!:\!24 ) \},$&$\{ ( 16\!:\!26\!:\!60 ), ( 16\!:\!60\!:\!26 ) \},$&$\{ ( 16\!:\!28\!:\!58 ), ( 16\!:\!58\!:\!28 ) \},$\\ 
&&$\{ ( 16\!:\!30\!:\!56 ), ( 16\!:\!56\!:\!30 ) \},$&$\{ ( 16\!:\!32\!:\!54 ), ( 16\!:\!54\!:\!32 ) \},$&$\{ ( 16\!:\!34\!:\!52 ), ( 16\!:\!52\!:\!34 ) \},$\\ 
&&$\{ ( 16\!:\!36\!:\!50 ), ( 16\!:\!50\!:\!36 ) \},$&$\{ ( 16\!:\!38\!:\!48 ), ( 16\!:\!48\!:\!38 ) \},$&$\{ ( 16\!:\!40\!:\!46 ), ( 16\!:\!46\!:\!40 ) \},$\\ 
&&$\{ ( 16\!:\!42\!:\!44 ), ( 16\!:\!44\!:\!42 ) \},$&$\{ ( 18\!:\!20\!:\!64 ), ( 18\!:\!64\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!62 ), ( 18\!:\!62\!:\!22 ) \},$\\ 
&&$\{ ( 18\!:\!26\!:\!58 ), ( 18\!:\!58\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!56 ), ( 18\!:\!56\!:\!28 ) \},$&$\{ ( 18\!:\!32\!:\!52 ), ( 18\!:\!52\!:\!32 ) \},$\\ 
&&$\{ ( 18\!:\!34\!:\!50 ), ( 18\!:\!50\!:\!34 ) \},$&$\{ ( 18\!:\!38\!:\!46 ), ( 18\!:\!46\!:\!38 ) \},$&$\{ ( 18\!:\!40\!:\!44 ), ( 18\!:\!44\!:\!40 ) \},$\\ 
&&$\{ ( 20\!:\!22\!:\!60 ), ( 20\!:\!60\!:\!22 ) \},$&$\{ ( 20\!:\!24\!:\!58 ), ( 20\!:\!58\!:\!24 ) \},$&$\{ ( 20\!:\!26\!:\!56 ), ( 20\!:\!56\!:\!26 ) \},$\\ 
&&$\{ ( 20\!:\!28\!:\!54 ), ( 20\!:\!54\!:\!28 ) \},$&$\{ ( 20\!:\!30\!:\!52 ), ( 20\!:\!52\!:\!30 ) \},$&$\{ ( 20\!:\!32\!:\!50 ), ( 20\!:\!50\!:\!32 ) \},$\\ 
&&$\{ ( 20\!:\!34\!:\!48 ), ( 20\!:\!48\!:\!34 ) \},$&$\{ ( 20\!:\!36\!:\!46 ), ( 20\!:\!46\!:\!36 ) \},$&$\{ ( 20\!:\!38\!:\!44 ), ( 20\!:\!44\!:\!38 ) \},$\\ 
&&$\{ ( 20\!:\!40\!:\!42 ), ( 20\!:\!42\!:\!40 ) \},$&$\{ ( 22\!:\!24\!:\!56 ), ( 22\!:\!56\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!54 ), ( 22\!:\!54\!:\!26 ) \},$\\ 
&&$\{ ( 22\!:\!28\!:\!52 ), ( 22\!:\!52\!:\!28 ) \},$&$\{ ( 22\!:\!30\!:\!50 ), ( 22\!:\!50\!:\!30 ) \},$&$\{ ( 22\!:\!32\!:\!48 ), ( 22\!:\!48\!:\!32 ) \},$\\ 
&&$\{ ( 22\!:\!34\!:\!46 ), ( 22\!:\!46\!:\!34 ) \},$&$\{ ( 22\!:\!36\!:\!44 ), ( 22\!:\!44\!:\!36 ) \},$&$\{ ( 22\!:\!38\!:\!42 ), ( 22\!:\!42\!:\!38 ) \},$\\ 
&&$\{ ( 24\!:\!26\!:\!52 ), ( 24\!:\!52\!:\!26 ) \},$&$\{ ( 24\!:\!28\!:\!50 ), ( 24\!:\!50\!:\!28 ) \},$&$\{ ( 24\!:\!32\!:\!46 ), ( 24\!:\!46\!:\!32 ) \},$\\ 
&&$\{ ( 24\!:\!34\!:\!44 ), ( 24\!:\!44\!:\!34 ) \},$&$\{ ( 24\!:\!38\!:\!40 ), ( 24\!:\!40\!:\!38 ) \},$&$\{ ( 26\!:\!28\!:\!48 ), ( 26\!:\!48\!:\!28 ) \},$\\ 
&&$\{ ( 26\!:\!30\!:\!46 ), ( 26\!:\!46\!:\!30 ) \},$&$\{ ( 26\!:\!32\!:\!44 ), ( 26\!:\!44\!:\!32 ) \},$&$\{ ( 26\!:\!34\!:\!42 ), ( 26\!:\!42\!:\!34 ) \},$\\ 
&&$\{ ( 26\!:\!36\!:\!40 ), ( 26\!:\!40\!:\!36 ) \},$&$\{ ( 28\!:\!30\!:\!44 ), ( 28\!:\!44\!:\!30 ) \},$&$\{ ( 28\!:\!32\!:\!42 ), ( 28\!:\!42\!:\!32 ) \},$\\ 
&&$\{ ( 28\!:\!34\!:\!40 ), ( 28\!:\!40\!:\!34 ) \},$&$\{ ( 28\!:\!36\!:\!38 ), ( 28\!:\!38\!:\!36 ) \},$&$\{ ( 30\!:\!32\!:\!40 ), ( 30\!:\!40\!:\!32 ) \},$\\ 
&&$\{ ( 30\!:\!34\!:\!38 ), ( 30\!:\!38\!:\!34 ) \},$&$\{ ( 32\!:\!34\!:\!36 ), ( 32\!:\!36\!:\!34 ) \}$&\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{T}^2$&$\{ ( 3\!:\!6\!:\!93 ), ( 3\!:\!93\!:\!6 ) \},$&$\{ ( 3\!:\!9\!:\!90 ), ( 3\!:\!90\!:\!9 ) \},$&$\{ ( 3\!:\!12\!:\!87 ), ( 3\!:\!87\!:\!12 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!84 ), ( 3\!:\!84\!:\!15 ) \},$&$\{ ( 3\!:\!18\!:\!81 ), ( 3\!:\!81\!:\!18 ) \},$&$\{ ( 3\!:\!21\!:\!78 ), ( 3\!:\!78\!:\!21 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!75 ), ( 3\!:\!75\!:\!24 ) \},$&$\{ ( 3\!:\!27\!:\!72 ), ( 3\!:\!72\!:\!27 ) \},$&$\{ ( 3\!:\!30\!:\!69 ), ( 3\!:\!69\!:\!30 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!66 ), ( 3\!:\!66\!:\!33 ) \},$&$\{ ( 3\!:\!36\!:\!63 ), ( 3\!:\!63\!:\!36 ) \},$&$\{ ( 3\!:\!39\!:\!60 ), ( 3\!:\!60\!:\!39 ) \},$\\ 
&&$\{ ( 3\!:\!42\!:\!57 ), ( 3\!:\!57\!:\!42 ) \},$&$\{ ( 3\!:\!45\!:\!54 ), ( 3\!:\!54\!:\!45 ) \},$&$\{ ( 6\!:\!9\!:\!87 ), ( 6\!:\!87\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!15\!:\!81 ), ( 6\!:\!81\!:\!15 ) \},$&$\{ ( 6\!:\!21\!:\!75 ), ( 6\!:\!75\!:\!21 ) \},$&$\{ ( 6\!:\!27\!:\!69 ), ( 6\!:\!69\!:\!27 ) \},$\\ 
&&$\{ ( 6\!:\!33\!:\!63 ), ( 6\!:\!63\!:\!33 ) \},$&$\{ ( 6\!:\!39\!:\!57 ), ( 6\!:\!57\!:\!39 ) \},$&$\{ ( 9\!:\!12\!:\!81 ), ( 9\!:\!81\!:\!12 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!78 ), ( 9\!:\!78\!:\!15 ) \},$&$\{ ( 9\!:\!18\!:\!75 ), ( 9\!:\!75\!:\!18 ) \},$&$\{ ( 9\!:\!21\!:\!72 ), ( 9\!:\!72\!:\!21 ) \},$\\ 
&&$\{ ( 9\!:\!24\!:\!69 ), ( 9\!:\!69\!:\!24 ) \},$&$\{ ( 9\!:\!27\!:\!66 ), ( 9\!:\!66\!:\!27 ) \},$&$\{ ( 9\!:\!30\!:\!63 ), ( 9\!:\!63\!:\!30 ) \},$\\ 
&&$\{ ( 9\!:\!33\!:\!60 ), ( 9\!:\!60\!:\!33 ) \},$&$\{ ( 9\!:\!36\!:\!57 ), ( 9\!:\!57\!:\!36 ) \},$&$\{ ( 9\!:\!39\!:\!54 ), ( 9\!:\!54\!:\!39 ) \},$\\ 
&&$\{ ( 9\!:\!45\!:\!48 ), ( 9\!:\!48\!:\!45 ) \},$&$\{ ( 12\!:\!15\!:\!75 ), ( 12\!:\!75\!:\!15 ) \},$&$\{ ( 12\!:\!21\!:\!69 ), ( 12\!:\!69\!:\!21 ) \},$\\ 
&&$\{ ( 12\!:\!27\!:\!63 ), ( 12\!:\!63\!:\!27 ) \},$&$\{ ( 12\!:\!33\!:\!57 ), ( 12\!:\!57\!:\!33 ) \},$&$\{ ( 15\!:\!18\!:\!69 ), ( 15\!:\!69\!:\!18 ) \},$\\ 
&&$\{ ( 15\!:\!21\!:\!66 ), ( 15\!:\!66\!:\!21 ) \},$&$\{ ( 15\!:\!24\!:\!63 ), ( 15\!:\!63\!:\!24 ) \},$&$\{ ( 15\!:\!27\!:\!60 ), ( 15\!:\!60\!:\!27 ) \},$\\ 
&&$\{ ( 15\!:\!30\!:\!57 ), ( 15\!:\!57\!:\!30 ) \},$&$\{ ( 15\!:\!33\!:\!54 ), ( 15\!:\!54\!:\!33 ) \},$&$\{ ( 15\!:\!39\!:\!48 ), ( 15\!:\!48\!:\!39 ) \},$\\ 
&&$\{ ( 15\!:\!42\!:\!45 ), ( 15\!:\!45\!:\!42 ) \},$&$\{ ( 18\!:\!21\!:\!63 ), ( 18\!:\!63\!:\!21 ) \},$&$\{ ( 18\!:\!27\!:\!57 ), ( 18\!:\!57\!:\!27 ) \},$\\ 
&&$\{ ( 18\!:\!39\!:\!45 ), ( 18\!:\!45\!:\!39 ) \},$&$\{ ( 21\!:\!24\!:\!57 ), ( 21\!:\!57\!:\!24 ) \},$&$\{ ( 21\!:\!27\!:\!54 ), ( 21\!:\!54\!:\!27 ) \},$\\ 
&&$\{ ( 21\!:\!33\!:\!48 ), ( 21\!:\!48\!:\!33 ) \},$&$\{ ( 21\!:\!36\!:\!45 ), ( 21\!:\!45\!:\!36 ) \},$&$\{ ( 21\!:\!39\!:\!42 ), ( 21\!:\!42\!:\!39 ) \},$\\ 
&&$\{ ( 24\!:\!33\!:\!45 ), ( 24\!:\!45\!:\!33 ) \},$&$\{ ( 27\!:\!30\!:\!45 ), ( 27\!:\!45\!:\!30 ) \},$&$\{ ( 27\!:\!33\!:\!42 ), ( 27\!:\!42\!:\!33 ) \},$\\ 
&&$\{ ( 27\!:\!36\!:\!39 ), ( 27\!:\!39\!:\!36 ) \},$&$\{ ( 30\!:\!33\!:\!39 ), ( 30\!:\!39\!:\!33 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 6 \} \times \mathbb{T}^2$&$\{ ( 6\!:\!12\!:\!84 ), ( 6\!:\!84\!:\!12 ) \},$&$\{ ( 6\!:\!18\!:\!78 ), ( 6\!:\!78\!:\!18 ) \},$&$\{ ( 6\!:\!24\!:\!72 ), ( 6\!:\!72\!:\!24 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!66 ), ( 6\!:\!66\!:\!30 ) \},$&$\{ ( 6\!:\!36\!:\!60 ), ( 6\!:\!60\!:\!36 ) \},$&$\{ ( 6\!:\!42\!:\!54 ), ( 6\!:\!54\!:\!42 ) \},$\\ 
&&$\{ ( 12\!:\!18\!:\!72 ), ( 12\!:\!72\!:\!18 ) \},$&$\{ ( 12\!:\!24\!:\!66 ), ( 12\!:\!66\!:\!24 ) \},$&$\{ ( 12\!:\!30\!:\!60 ), ( 12\!:\!60\!:\!30 ) \},$\\ 
&&$\{ ( 12\!:\!36\!:\!54 ), ( 12\!:\!54\!:\!36 ) \},$&$\{ ( 12\!:\!42\!:\!48 ), ( 12\!:\!48\!:\!42 ) \},$&$\{ ( 18\!:\!24\!:\!60 ), ( 18\!:\!60\!:\!24 ) \},$\\ 
&&$\{ ( 18\!:\!30\!:\!54 ), ( 18\!:\!54\!:\!30 ) \},$&$\{ ( 18\!:\!36\!:\!48 ), ( 18\!:\!48\!:\!36 ) \},$&$\{ ( 24\!:\!30\!:\!48 ), ( 24\!:\!48\!:\!30 ) \},$\\ 
&&$\{ ( 24\!:\!36\!:\!42 ), ( 24\!:\!42\!:\!36 ) \}$&&\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!100 ), ( 50\!:\!50\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!98 ), ( 49\!:\!49\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!94 ), ( 47\!:\!47\!:\!8 ) \},$\\ 
&&$\{ ( 5\!:\!5\!:\!92 ), ( 46\!:\!46\!:\!10 ) \},$&$\{ ( 7\!:\!7\!:\!88 ), ( 44\!:\!44\!:\!14 ) \},$&$\{ ( 8\!:\!8\!:\!86 ), ( 43\!:\!43\!:\!16 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!82 ), ( 41\!:\!41\!:\!20 ) \},$&$\{ ( 11\!:\!11\!:\!80 ), ( 40\!:\!40\!:\!22 ) \},$&$\{ ( 13\!:\!13\!:\!76 ), ( 38\!:\!38\!:\!26 ) \},$\\ 
&&$\{ ( 14\!:\!14\!:\!74 ), ( 37\!:\!37\!:\!28 ) \},$&$\{ ( 16\!:\!16\!:\!70 ), ( 35\!:\!35\!:\!32 ) \},$&$\{ ( 19\!:\!19\!:\!64 ), ( 32\!:\!32\!:\!38 ) \},$\\ 
&&$\{ ( 20\!:\!20\!:\!62 ), ( 31\!:\!31\!:\!40 ) \},$&$\{ ( 22\!:\!22\!:\!58 ), ( 29\!:\!29\!:\!44 ) \},$&$\{ ( 23\!:\!23\!:\!56 ), ( 28\!:\!28\!:\!46 ) \},$\\ 
&&$\{ ( 25\!:\!25\!:\!52 ), ( 26\!:\!26\!:\!50 ) \}$&&\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{K}^2$&$\{ ( 3\!:\!3\!:\!96 ), ( 48\!:\!48\!:\!6 ) \},$&$\{ ( 6\!:\!6\!:\!90 ), ( 45\!:\!45\!:\!12 ) \},$&$\{ ( 9\!:\!9\!:\!84 ), ( 42\!:\!42\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!12\!:\!78 ), ( 39\!:\!39\!:\!24 ) \},$&$\{ ( 15\!:\!15\!:\!72 ), ( 36\!:\!36\!:\!30 ) \},$&$\{ ( 18\!:\!18\!:\!66 ), ( 33\!:\!33\!:\!36 ) \},$\\ 
&&$\{ ( 21\!:\!21\!:\!60 ), ( 30\!:\!30\!:\!42 ) \},$&$\{ ( 24\!:\!24\!:\!54 ), ( 27\!:\!27\!:\!48 ) \}$&\\ 
\hline 
\hline 
$52$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!101 ), ( 1\!:\!101\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!100 ), ( 1\!:\!100\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!99 ), ( 1\!:\!99\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!98 ), ( 1\!:\!98\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!97 ), ( 1\!:\!97\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!96 ), ( 1\!:\!96\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!95 ), ( 1\!:\!95\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!94 ), ( 1\!:\!94\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!93 ), ( 1\!:\!93\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!92 ), ( 1\!:\!92\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!91 ), ( 1\!:\!91\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!90 ), ( 1\!:\!90\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!89 ), ( 1\!:\!89\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!88 ), ( 1\!:\!88\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!87 ), ( 1\!:\!87\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!86 ), ( 1\!:\!86\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!85 ), ( 1\!:\!85\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!84 ), ( 1\!:\!84\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!83 ), ( 1\!:\!83\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!82 ), ( 1\!:\!82\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!81 ), ( 1\!:\!81\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!80 ), ( 1\!:\!80\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!79 ), ( 1\!:\!79\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!78 ), ( 1\!:\!78\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!77 ), ( 1\!:\!77\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!76 ), ( 1\!:\!76\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!75 ), ( 1\!:\!75\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!74 ), ( 1\!:\!74\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!73 ), ( 1\!:\!73\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!72 ), ( 1\!:\!72\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!71 ), ( 1\!:\!71\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!70 ), ( 1\!:\!70\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!69 ), ( 1\!:\!69\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!68 ), ( 1\!:\!68\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!67 ), ( 1\!:\!67\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!66 ), ( 1\!:\!66\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!65 ), ( 1\!:\!65\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!64 ), ( 1\!:\!64\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!63 ), ( 1\!:\!63\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!62 ), ( 1\!:\!62\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!61 ), ( 1\!:\!61\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!60 ), ( 1\!:\!60\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!59 ), ( 1\!:\!59\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!58 ), ( 1\!:\!58\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!57 ), ( 1\!:\!57\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!56 ), ( 1\!:\!56\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!55 ), ( 1\!:\!55\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!54 ), ( 1\!:\!54\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!53 ), ( 1\!:\!53\!:\!50 ) \},$&$\{ ( 2\!:\!3\!:\!99 ), ( 2\!:\!99\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!97 ), ( 2\!:\!97\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!7\!:\!95 ), ( 2\!:\!95\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!93 ), ( 2\!:\!93\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!91 ), ( 2\!:\!91\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!13\!:\!89 ), ( 2\!:\!89\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!87 ), ( 2\!:\!87\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!85 ), ( 2\!:\!85\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!19\!:\!83 ), ( 2\!:\!83\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!81 ), ( 2\!:\!81\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!79 ), ( 2\!:\!79\!:\!23 ) \},$\\ 
&&$\{ ( 2\!:\!25\!:\!77 ), ( 2\!:\!77\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!75 ), ( 2\!:\!75\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!73 ), ( 2\!:\!73\!:\!29 ) \},$\\ 
&&$\{ ( 2\!:\!31\!:\!71 ), ( 2\!:\!71\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!69 ), ( 2\!:\!69\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!67 ), ( 2\!:\!67\!:\!35 ) \},$\\ 
&&$\{ ( 2\!:\!37\!:\!65 ), ( 2\!:\!65\!:\!37 ) \},$&$\{ ( 2\!:\!39\!:\!63 ), ( 2\!:\!63\!:\!39 ) \},$&$\{ ( 2\!:\!41\!:\!61 ), ( 2\!:\!61\!:\!41 ) \},$\\ 
&&$\{ ( 2\!:\!43\!:\!59 ), ( 2\!:\!59\!:\!43 ) \},$&$\{ ( 2\!:\!45\!:\!57 ), ( 2\!:\!57\!:\!45 ) \},$&$\{ ( 2\!:\!47\!:\!55 ), ( 2\!:\!55\!:\!47 ) \},$\\ 
&&$\{ ( 2\!:\!49\!:\!53 ), ( 2\!:\!53\!:\!49 ) \},$&$\{ ( 3\!:\!4\!:\!97 ), ( 3\!:\!97\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!96 ), ( 3\!:\!96\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!95 ), ( 3\!:\!95\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!94 ), ( 3\!:\!94\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!93 ), ( 3\!:\!93\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!92 ), ( 3\!:\!92\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!91 ), ( 3\!:\!91\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!90 ), ( 3\!:\!90\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!89 ), ( 3\!:\!89\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!88 ), ( 3\!:\!88\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!87 ), ( 3\!:\!87\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!86 ), ( 3\!:\!86\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!85 ), ( 3\!:\!85\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!84 ), ( 3\!:\!84\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!83 ), ( 3\!:\!83\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!82 ), ( 3\!:\!82\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!81 ), ( 3\!:\!81\!:\!20 ) \},$\\ 
&&$\{ ( 3\!:\!21\!:\!80 ), ( 3\!:\!80\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!79 ), ( 3\!:\!79\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!78 ), ( 3\!:\!78\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!77 ), ( 3\!:\!77\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!76 ), ( 3\!:\!76\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!75 ), ( 3\!:\!75\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!27\!:\!74 ), ( 3\!:\!74\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!73 ), ( 3\!:\!73\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!72 ), ( 3\!:\!72\!:\!29 ) \},$\\ 
&&$\{ ( 3\!:\!30\!:\!71 ), ( 3\!:\!71\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!70 ), ( 3\!:\!70\!:\!31 ) \},$&$\{ ( 3\!:\!32\!:\!69 ), ( 3\!:\!69\!:\!32 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!68 ), ( 3\!:\!68\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!67 ), ( 3\!:\!67\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!66 ), ( 3\!:\!66\!:\!35 ) \},$\\ 
&&$\{ ( 3\!:\!36\!:\!65 ), ( 3\!:\!65\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!64 ), ( 3\!:\!64\!:\!37 ) \},$&$\{ ( 3\!:\!38\!:\!63 ), ( 3\!:\!63\!:\!38 ) \},$\\ 
&&$\{ ( 3\!:\!39\!:\!62 ), ( 3\!:\!62\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!61 ), ( 3\!:\!61\!:\!40 ) \},$&$\{ ( 3\!:\!41\!:\!60 ), ( 3\!:\!60\!:\!41 ) \},$\\ 
&&$\{ ( 3\!:\!42\!:\!59 ), ( 3\!:\!59\!:\!42 ) \},$&$\{ ( 3\!:\!43\!:\!58 ), ( 3\!:\!58\!:\!43 ) \},$&$\{ ( 3\!:\!44\!:\!57 ), ( 3\!:\!57\!:\!44 ) \},$\\ 
&&$\{ ( 3\!:\!45\!:\!56 ), ( 3\!:\!56\!:\!45 ) \},$&$\{ ( 3\!:\!46\!:\!55 ), ( 3\!:\!55\!:\!46 ) \},$&$\{ ( 3\!:\!47\!:\!54 ), ( 3\!:\!54\!:\!47 ) \},$\\ 
&&$\{ ( 3\!:\!48\!:\!53 ), ( 3\!:\!53\!:\!48 ) \},$&$\{ ( 3\!:\!50\!:\!51 ), ( 3\!:\!51\!:\!50 ) \},$&$\{ ( 4\!:\!5\!:\!95 ), ( 4\!:\!95\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!7\!:\!93 ), ( 4\!:\!93\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!91 ), ( 4\!:\!91\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!89 ), ( 4\!:\!89\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!13\!:\!87 ), ( 4\!:\!87\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!85 ), ( 4\!:\!85\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!83 ), ( 4\!:\!83\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!19\!:\!81 ), ( 4\!:\!81\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!79 ), ( 4\!:\!79\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!77 ), ( 4\!:\!77\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!25\!:\!75 ), ( 4\!:\!75\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!73 ), ( 4\!:\!73\!:\!27 ) \},$&$\{ ( 4\!:\!29\!:\!71 ), ( 4\!:\!71\!:\!29 ) \},$\\ 
&&$\{ ( 4\!:\!31\!:\!69 ), ( 4\!:\!69\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!67 ), ( 4\!:\!67\!:\!33 ) \},$&$\{ ( 4\!:\!35\!:\!65 ), ( 4\!:\!65\!:\!35 ) \},$\\ 
&&$\{ ( 4\!:\!37\!:\!63 ), ( 4\!:\!63\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!61 ), ( 4\!:\!61\!:\!39 ) \},$&$\{ ( 4\!:\!41\!:\!59 ), ( 4\!:\!59\!:\!41 ) \},$\\ 
&&$\{ ( 4\!:\!43\!:\!57 ), ( 4\!:\!57\!:\!43 ) \},$&$\{ ( 4\!:\!45\!:\!55 ), ( 4\!:\!55\!:\!45 ) \},$&$\{ ( 4\!:\!47\!:\!53 ), ( 4\!:\!53\!:\!47 ) \},$\\ 
&&$\{ ( 4\!:\!49\!:\!51 ), ( 4\!:\!51\!:\!49 ) \},$&$\{ ( 5\!:\!6\!:\!93 ), ( 5\!:\!93\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!92 ), ( 5\!:\!92\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!91 ), ( 5\!:\!91\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!90 ), ( 5\!:\!90\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!89 ), ( 5\!:\!89\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!88 ), ( 5\!:\!88\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!87 ), ( 5\!:\!87\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!86 ), ( 5\!:\!86\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!85 ), ( 5\!:\!85\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!84 ), ( 5\!:\!84\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!83 ), ( 5\!:\!83\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!17\!:\!82 ), ( 5\!:\!82\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!81 ), ( 5\!:\!81\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!80 ), ( 5\!:\!80\!:\!19 ) \},$\\ 
&&$\{ ( 5\!:\!20\!:\!79 ), ( 5\!:\!79\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!78 ), ( 5\!:\!78\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!77 ), ( 5\!:\!77\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!76 ), ( 5\!:\!76\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!75 ), ( 5\!:\!75\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!74 ), ( 5\!:\!74\!:\!25 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!73 ), ( 5\!:\!73\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!72 ), ( 5\!:\!72\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!71 ), ( 5\!:\!71\!:\!28 ) \},$\\ 
&&$\{ ( 5\!:\!29\!:\!70 ), ( 5\!:\!70\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!69 ), ( 5\!:\!69\!:\!30 ) \},$&$\{ ( 5\!:\!31\!:\!68 ), ( 5\!:\!68\!:\!31 ) \},$\\ 
&&$\{ ( 5\!:\!32\!:\!67 ), ( 5\!:\!67\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!66 ), ( 5\!:\!66\!:\!33 ) \},$&$\{ ( 5\!:\!34\!:\!65 ), ( 5\!:\!65\!:\!34 ) \},$\\ 
&&$\{ ( 5\!:\!35\!:\!64 ), ( 5\!:\!64\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!63 ), ( 5\!:\!63\!:\!36 ) \},$&$\{ ( 5\!:\!37\!:\!62 ), ( 5\!:\!62\!:\!37 ) \},$\\ 
&&$\{ ( 5\!:\!38\!:\!61 ), ( 5\!:\!61\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!60 ), ( 5\!:\!60\!:\!39 ) \},$&$\{ ( 5\!:\!40\!:\!59 ), ( 5\!:\!59\!:\!40 ) \},$\\ 
&&$\{ ( 5\!:\!41\!:\!58 ), ( 5\!:\!58\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!57 ), ( 5\!:\!57\!:\!42 ) \},$&$\{ ( 5\!:\!43\!:\!56 ), ( 5\!:\!56\!:\!43 ) \},$\\ 
&&$\{ ( 5\!:\!44\!:\!55 ), ( 5\!:\!55\!:\!44 ) \},$&$\{ ( 5\!:\!45\!:\!54 ), ( 5\!:\!54\!:\!45 ) \},$&$\{ ( 5\!:\!46\!:\!53 ), ( 5\!:\!53\!:\!46 ) \},$\\ 
&&$\{ ( 5\!:\!48\!:\!51 ), ( 5\!:\!51\!:\!48 ) \},$&$\{ ( 5\!:\!49\!:\!50 ), ( 5\!:\!50\!:\!49 ) \},$&$\{ ( 6\!:\!7\!:\!91 ), ( 6\!:\!91\!:\!7 ) \},$\\ 
&&$\{ ( 6\!:\!9\!:\!89 ), ( 6\!:\!89\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!87 ), ( 6\!:\!87\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!85 ), ( 6\!:\!85\!:\!13 ) \},$\\ 
&&$\{ ( 6\!:\!15\!:\!83 ), ( 6\!:\!83\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!81 ), ( 6\!:\!81\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!79 ), ( 6\!:\!79\!:\!19 ) \},$\\ 
&&$\{ ( 6\!:\!21\!:\!77 ), ( 6\!:\!77\!:\!21 ) \},$&$\{ ( 6\!:\!23\!:\!75 ), ( 6\!:\!75\!:\!23 ) \},$&$\{ ( 6\!:\!25\!:\!73 ), ( 6\!:\!73\!:\!25 ) \},$\\ 
&&$\{ ( 6\!:\!27\!:\!71 ), ( 6\!:\!71\!:\!27 ) \},$&$\{ ( 6\!:\!29\!:\!69 ), ( 6\!:\!69\!:\!29 ) \},$&$\{ ( 6\!:\!31\!:\!67 ), ( 6\!:\!67\!:\!31 ) \},$\\ 
&&$\{ ( 6\!:\!33\!:\!65 ), ( 6\!:\!65\!:\!33 ) \},$&$\{ ( 6\!:\!35\!:\!63 ), ( 6\!:\!63\!:\!35 ) \},$&$\{ ( 6\!:\!37\!:\!61 ), ( 6\!:\!61\!:\!37 ) \},$\\ 
&&$\{ ( 6\!:\!39\!:\!59 ), ( 6\!:\!59\!:\!39 ) \},$&$\{ ( 6\!:\!41\!:\!57 ), ( 6\!:\!57\!:\!41 ) \},$&$\{ ( 6\!:\!43\!:\!55 ), ( 6\!:\!55\!:\!43 ) \},$\\ 
&&$\{ ( 6\!:\!45\!:\!53 ), ( 6\!:\!53\!:\!45 ) \},$&$\{ ( 6\!:\!47\!:\!51 ), ( 6\!:\!51\!:\!47 ) \},$&$\{ ( 7\!:\!8\!:\!89 ), ( 7\!:\!89\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!88 ), ( 7\!:\!88\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!87 ), ( 7\!:\!87\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!86 ), ( 7\!:\!86\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!85 ), ( 7\!:\!85\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!84 ), ( 7\!:\!84\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!83 ), ( 7\!:\!83\!:\!14 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!82 ), ( 7\!:\!82\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!81 ), ( 7\!:\!81\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!80 ), ( 7\!:\!80\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!79 ), ( 7\!:\!79\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!78 ), ( 7\!:\!78\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!77 ), ( 7\!:\!77\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!21\!:\!76 ), ( 7\!:\!76\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!75 ), ( 7\!:\!75\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!74 ), ( 7\!:\!74\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!24\!:\!73 ), ( 7\!:\!73\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!72 ), ( 7\!:\!72\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!71 ), ( 7\!:\!71\!:\!26 ) \},$\\ 
&&$\{ ( 7\!:\!27\!:\!70 ), ( 7\!:\!70\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!69 ), ( 7\!:\!69\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!68 ), ( 7\!:\!68\!:\!29 ) \},$\\ 
&&$\{ ( 7\!:\!30\!:\!67 ), ( 7\!:\!67\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!66 ), ( 7\!:\!66\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!65 ), ( 7\!:\!65\!:\!32 ) \},$\\ 
&&$\{ ( 7\!:\!33\!:\!64 ), ( 7\!:\!64\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!63 ), ( 7\!:\!63\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!62 ), ( 7\!:\!62\!:\!35 ) \},$\\ 
&&$\{ ( 7\!:\!36\!:\!61 ), ( 7\!:\!61\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!60 ), ( 7\!:\!60\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!59 ), ( 7\!:\!59\!:\!38 ) \},$\\ 
&&$\{ ( 7\!:\!39\!:\!58 ), ( 7\!:\!58\!:\!39 ) \},$&$\{ ( 7\!:\!40\!:\!57 ), ( 7\!:\!57\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!56 ), ( 7\!:\!56\!:\!41 ) \},$\\ 
&&$\{ ( 7\!:\!42\!:\!55 ), ( 7\!:\!55\!:\!42 ) \},$&$\{ ( 7\!:\!43\!:\!54 ), ( 7\!:\!54\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!53 ), ( 7\!:\!53\!:\!44 ) \},$\\ 
&&$\{ ( 7\!:\!46\!:\!51 ), ( 7\!:\!51\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!50 ), ( 7\!:\!50\!:\!47 ) \},$&$\{ ( 7\!:\!48\!:\!49 ), ( 7\!:\!49\!:\!48 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!87 ), ( 8\!:\!87\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!85 ), ( 8\!:\!85\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!83 ), ( 8\!:\!83\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!81 ), ( 8\!:\!81\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!79 ), ( 8\!:\!79\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!77 ), ( 8\!:\!77\!:\!19 ) \},$\\ 
&&$\{ ( 8\!:\!21\!:\!75 ), ( 8\!:\!75\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!73 ), ( 8\!:\!73\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!71 ), ( 8\!:\!71\!:\!25 ) \},$\\ 
&&$\{ ( 8\!:\!27\!:\!69 ), ( 8\!:\!69\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!67 ), ( 8\!:\!67\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!65 ), ( 8\!:\!65\!:\!31 ) \},$\\ 
&&$\{ ( 8\!:\!33\!:\!63 ), ( 8\!:\!63\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!61 ), ( 8\!:\!61\!:\!35 ) \},$&$\{ ( 8\!:\!37\!:\!59 ), ( 8\!:\!59\!:\!37 ) \},$\\ 
&&$\{ ( 8\!:\!39\!:\!57 ), ( 8\!:\!57\!:\!39 ) \},$&$\{ ( 8\!:\!41\!:\!55 ), ( 8\!:\!55\!:\!41 ) \},$&$\{ ( 8\!:\!43\!:\!53 ), ( 8\!:\!53\!:\!43 ) \},$\\ 
&&$\{ ( 8\!:\!45\!:\!51 ), ( 8\!:\!51\!:\!45 ) \},$&$\{ ( 8\!:\!47\!:\!49 ), ( 8\!:\!49\!:\!47 ) \},$&$\{ ( 9\!:\!10\!:\!85 ), ( 9\!:\!85\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!84 ), ( 9\!:\!84\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!83 ), ( 9\!:\!83\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!82 ), ( 9\!:\!82\!:\!13 ) \},$\\ 
&&$\{ ( 9\!:\!14\!:\!81 ), ( 9\!:\!81\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!80 ), ( 9\!:\!80\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!79 ), ( 9\!:\!79\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!78 ), ( 9\!:\!78\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!77 ), ( 9\!:\!77\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!76 ), ( 9\!:\!76\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!75 ), ( 9\!:\!75\!:\!20 ) \},$&$\{ ( 9\!:\!21\!:\!74 ), ( 9\!:\!74\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!73 ), ( 9\!:\!73\!:\!22 ) \},$\\ 
&&$\{ ( 9\!:\!23\!:\!72 ), ( 9\!:\!72\!:\!23 ) \},$&$\{ ( 9\!:\!24\!:\!71 ), ( 9\!:\!71\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!70 ), ( 9\!:\!70\!:\!25 ) \},$\\ 
&&$\{ ( 9\!:\!26\!:\!69 ), ( 9\!:\!69\!:\!26 ) \},$&$\{ ( 9\!:\!27\!:\!68 ), ( 9\!:\!68\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!67 ), ( 9\!:\!67\!:\!28 ) \},$\\ 
&&$\{ ( 9\!:\!29\!:\!66 ), ( 9\!:\!66\!:\!29 ) \},$&$\{ ( 9\!:\!30\!:\!65 ), ( 9\!:\!65\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!64 ), ( 9\!:\!64\!:\!31 ) \},$\\ 
&&$\{ ( 9\!:\!32\!:\!63 ), ( 9\!:\!63\!:\!32 ) \},$&$\{ ( 9\!:\!33\!:\!62 ), ( 9\!:\!62\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!61 ), ( 9\!:\!61\!:\!34 ) \},$\\ 
&&$\{ ( 9\!:\!35\!:\!60 ), ( 9\!:\!60\!:\!35 ) \},$&$\{ ( 9\!:\!36\!:\!59 ), ( 9\!:\!59\!:\!36 ) \},$&$\{ ( 9\!:\!37\!:\!58 ), ( 9\!:\!58\!:\!37 ) \},$\\ 
&&$\{ ( 9\!:\!38\!:\!57 ), ( 9\!:\!57\!:\!38 ) \},$&$\{ ( 9\!:\!39\!:\!56 ), ( 9\!:\!56\!:\!39 ) \},$&$\{ ( 9\!:\!40\!:\!55 ), ( 9\!:\!55\!:\!40 ) \},$\\ 
&&$\{ ( 9\!:\!41\!:\!54 ), ( 9\!:\!54\!:\!41 ) \},$&$\{ ( 9\!:\!42\!:\!53 ), ( 9\!:\!53\!:\!42 ) \},$&$\{ ( 9\!:\!44\!:\!51 ), ( 9\!:\!51\!:\!44 ) \},$\\ 
&&$\{ ( 9\!:\!45\!:\!50 ), ( 9\!:\!50\!:\!45 ) \},$&$\{ ( 9\!:\!46\!:\!49 ), ( 9\!:\!49\!:\!46 ) \},$&$\{ ( 9\!:\!47\!:\!48 ), ( 9\!:\!48\!:\!47 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!83 ), ( 10\!:\!83\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!81 ), ( 10\!:\!81\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!79 ), ( 10\!:\!79\!:\!15 ) \},$\\ 
&&$\{ ( 10\!:\!17\!:\!77 ), ( 10\!:\!77\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!75 ), ( 10\!:\!75\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!73 ), ( 10\!:\!73\!:\!21 ) \},$\\ 
&&$\{ ( 10\!:\!23\!:\!71 ), ( 10\!:\!71\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!69 ), ( 10\!:\!69\!:\!25 ) \},$&$\{ ( 10\!:\!27\!:\!67 ), ( 10\!:\!67\!:\!27 ) \},$\\ 
&&$\{ ( 10\!:\!29\!:\!65 ), ( 10\!:\!65\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!63 ), ( 10\!:\!63\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!61 ), ( 10\!:\!61\!:\!33 ) \},$\\ 
&&$\{ ( 10\!:\!35\!:\!59 ), ( 10\!:\!59\!:\!35 ) \},$&$\{ ( 10\!:\!37\!:\!57 ), ( 10\!:\!57\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!55 ), ( 10\!:\!55\!:\!39 ) \},$\\ 
&&$\{ ( 10\!:\!41\!:\!53 ), ( 10\!:\!53\!:\!41 ) \},$&$\{ ( 10\!:\!43\!:\!51 ), ( 10\!:\!51\!:\!43 ) \},$&$\{ ( 10\!:\!45\!:\!49 ), ( 10\!:\!49\!:\!45 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!81 ), ( 11\!:\!81\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!80 ), ( 11\!:\!80\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!79 ), ( 11\!:\!79\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!78 ), ( 11\!:\!78\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!77 ), ( 11\!:\!77\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!76 ), ( 11\!:\!76\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!75 ), ( 11\!:\!75\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!74 ), ( 11\!:\!74\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!73 ), ( 11\!:\!73\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!72 ), ( 11\!:\!72\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!71 ), ( 11\!:\!71\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!70 ), ( 11\!:\!70\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!69 ), ( 11\!:\!69\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!68 ), ( 11\!:\!68\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!67 ), ( 11\!:\!67\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!27\!:\!66 ), ( 11\!:\!66\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!65 ), ( 11\!:\!65\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!64 ), ( 11\!:\!64\!:\!29 ) \},$\\ 
&&$\{ ( 11\!:\!30\!:\!63 ), ( 11\!:\!63\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!62 ), ( 11\!:\!62\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!61 ), ( 11\!:\!61\!:\!32 ) \},$\\ 
&&$\{ ( 11\!:\!33\!:\!60 ), ( 11\!:\!60\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!59 ), ( 11\!:\!59\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!58 ), ( 11\!:\!58\!:\!35 ) \},$\\ 
&&$\{ ( 11\!:\!36\!:\!57 ), ( 11\!:\!57\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!56 ), ( 11\!:\!56\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!55 ), ( 11\!:\!55\!:\!38 ) \},$\\ 
&&$\{ ( 11\!:\!39\!:\!54 ), ( 11\!:\!54\!:\!39 ) \},$&$\{ ( 11\!:\!40\!:\!53 ), ( 11\!:\!53\!:\!40 ) \},$&$\{ ( 11\!:\!42\!:\!51 ), ( 11\!:\!51\!:\!42 ) \},$\\ 
&&$\{ ( 11\!:\!43\!:\!50 ), ( 11\!:\!50\!:\!43 ) \},$&$\{ ( 11\!:\!44\!:\!49 ), ( 11\!:\!49\!:\!44 ) \},$&$\{ ( 11\!:\!45\!:\!48 ), ( 11\!:\!48\!:\!45 ) \},$\\ 
&&$\{ ( 11\!:\!46\!:\!47 ), ( 11\!:\!47\!:\!46 ) \},$&$\{ ( 12\!:\!13\!:\!79 ), ( 12\!:\!79\!:\!13 ) \},$&$\{ ( 12\!:\!15\!:\!77 ), ( 12\!:\!77\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!17\!:\!75 ), ( 12\!:\!75\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!73 ), ( 12\!:\!73\!:\!19 ) \},$&$\{ ( 12\!:\!21\!:\!71 ), ( 12\!:\!71\!:\!21 ) \},$\\ 
&&$\{ ( 12\!:\!23\!:\!69 ), ( 12\!:\!69\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!67 ), ( 12\!:\!67\!:\!25 ) \},$&$\{ ( 12\!:\!27\!:\!65 ), ( 12\!:\!65\!:\!27 ) \},$\\ 
&&$\{ ( 12\!:\!29\!:\!63 ), ( 12\!:\!63\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!61 ), ( 12\!:\!61\!:\!31 ) \},$&$\{ ( 12\!:\!33\!:\!59 ), ( 12\!:\!59\!:\!33 ) \},$\\ 
&&$\{ ( 12\!:\!35\!:\!57 ), ( 12\!:\!57\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!55 ), ( 12\!:\!55\!:\!37 ) \},$&$\{ ( 12\!:\!39\!:\!53 ), ( 12\!:\!53\!:\!39 ) \},$\\ 
&&$\{ ( 12\!:\!41\!:\!51 ), ( 12\!:\!51\!:\!41 ) \},$&$\{ ( 12\!:\!43\!:\!49 ), ( 12\!:\!49\!:\!43 ) \},$&$\{ ( 12\!:\!45\!:\!47 ), ( 12\!:\!47\!:\!45 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!77 ), ( 13\!:\!77\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!76 ), ( 13\!:\!76\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!75 ), ( 13\!:\!75\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!74 ), ( 13\!:\!74\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!73 ), ( 13\!:\!73\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!72 ), ( 13\!:\!72\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!71 ), ( 13\!:\!71\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!70 ), ( 13\!:\!70\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!69 ), ( 13\!:\!69\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!68 ), ( 13\!:\!68\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!67 ), ( 13\!:\!67\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!66 ), ( 13\!:\!66\!:\!25 ) \},$\\ 
&&$\{ ( 13\!:\!27\!:\!64 ), ( 13\!:\!64\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!63 ), ( 13\!:\!63\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!62 ), ( 13\!:\!62\!:\!29 ) \},$\\ 
&&$\{ ( 13\!:\!30\!:\!61 ), ( 13\!:\!61\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!60 ), ( 13\!:\!60\!:\!31 ) \},$&$\{ ( 13\!:\!32\!:\!59 ), ( 13\!:\!59\!:\!32 ) \},$\\ 
&&$\{ ( 13\!:\!33\!:\!58 ), ( 13\!:\!58\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!57 ), ( 13\!:\!57\!:\!34 ) \},$&$\{ ( 13\!:\!35\!:\!56 ), ( 13\!:\!56\!:\!35 ) \},$\\ 
&&$\{ ( 13\!:\!36\!:\!55 ), ( 13\!:\!55\!:\!36 ) \},$&$\{ ( 13\!:\!37\!:\!54 ), ( 13\!:\!54\!:\!37 ) \},$&$\{ ( 13\!:\!38\!:\!53 ), ( 13\!:\!53\!:\!38 ) \},$\\ 
&&$\{ ( 13\!:\!40\!:\!51 ), ( 13\!:\!51\!:\!40 ) \},$&$\{ ( 13\!:\!41\!:\!50 ), ( 13\!:\!50\!:\!41 ) \},$&$\{ ( 13\!:\!42\!:\!49 ), ( 13\!:\!49\!:\!42 ) \},$\\ 
&&$\{ ( 13\!:\!43\!:\!48 ), ( 13\!:\!48\!:\!43 ) \},$&$\{ ( 13\!:\!44\!:\!47 ), ( 13\!:\!47\!:\!44 ) \},$&$\{ ( 13\!:\!45\!:\!46 ), ( 13\!:\!46\!:\!45 ) \},$\\ 
&&$\{ ( 14\!:\!15\!:\!75 ), ( 14\!:\!75\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!73 ), ( 14\!:\!73\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!71 ), ( 14\!:\!71\!:\!19 ) \},$\\ 
&&$\{ ( 14\!:\!21\!:\!69 ), ( 14\!:\!69\!:\!21 ) \},$&$\{ ( 14\!:\!23\!:\!67 ), ( 14\!:\!67\!:\!23 ) \},$&$\{ ( 14\!:\!25\!:\!65 ), ( 14\!:\!65\!:\!25 ) \},$\\ 
&&$\{ ( 14\!:\!27\!:\!63 ), ( 14\!:\!63\!:\!27 ) \},$&$\{ ( 14\!:\!29\!:\!61 ), ( 14\!:\!61\!:\!29 ) \},$&$\{ ( 14\!:\!31\!:\!59 ), ( 14\!:\!59\!:\!31 ) \},$\\ 
&&$\{ ( 14\!:\!33\!:\!57 ), ( 14\!:\!57\!:\!33 ) \},$&$\{ ( 14\!:\!35\!:\!55 ), ( 14\!:\!55\!:\!35 ) \},$&$\{ ( 14\!:\!37\!:\!53 ), ( 14\!:\!53\!:\!37 ) \},$\\ 
&&$\{ ( 14\!:\!39\!:\!51 ), ( 14\!:\!51\!:\!39 ) \},$&$\{ ( 14\!:\!41\!:\!49 ), ( 14\!:\!49\!:\!41 ) \},$&$\{ ( 14\!:\!43\!:\!47 ), ( 14\!:\!47\!:\!43 ) \},$\\ 
&&$\{ ( 15\!:\!16\!:\!73 ), ( 15\!:\!73\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!72 ), ( 15\!:\!72\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!71 ), ( 15\!:\!71\!:\!18 ) \},$\\ 
&&$\{ ( 15\!:\!19\!:\!70 ), ( 15\!:\!70\!:\!19 ) \},$&$\{ ( 15\!:\!20\!:\!69 ), ( 15\!:\!69\!:\!20 ) \},$&$\{ ( 15\!:\!21\!:\!68 ), ( 15\!:\!68\!:\!21 ) \},$\\ 
&&$\{ ( 15\!:\!22\!:\!67 ), ( 15\!:\!67\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!66 ), ( 15\!:\!66\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!65 ), ( 15\!:\!65\!:\!24 ) \},$\\ 
&&$\{ ( 15\!:\!25\!:\!64 ), ( 15\!:\!64\!:\!25 ) \},$&$\{ ( 15\!:\!26\!:\!63 ), ( 15\!:\!63\!:\!26 ) \},$&$\{ ( 15\!:\!27\!:\!62 ), ( 15\!:\!62\!:\!27 ) \},$\\ 
&&$\{ ( 15\!:\!28\!:\!61 ), ( 15\!:\!61\!:\!28 ) \},$&$\{ ( 15\!:\!29\!:\!60 ), ( 15\!:\!60\!:\!29 ) \},$&$\{ ( 15\!:\!30\!:\!59 ), ( 15\!:\!59\!:\!30 ) \},$\\ 
&&$\{ ( 15\!:\!31\!:\!58 ), ( 15\!:\!58\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!57 ), ( 15\!:\!57\!:\!32 ) \},$&$\{ ( 15\!:\!33\!:\!56 ), ( 15\!:\!56\!:\!33 ) \},$\\ 
&&$\{ ( 15\!:\!34\!:\!55 ), ( 15\!:\!55\!:\!34 ) \},$&$\{ ( 15\!:\!35\!:\!54 ), ( 15\!:\!54\!:\!35 ) \},$&$\{ ( 15\!:\!36\!:\!53 ), ( 15\!:\!53\!:\!36 ) \},$\\ 
&&$\{ ( 15\!:\!38\!:\!51 ), ( 15\!:\!51\!:\!38 ) \},$&$\{ ( 15\!:\!39\!:\!50 ), ( 15\!:\!50\!:\!39 ) \},$&$\{ ( 15\!:\!40\!:\!49 ), ( 15\!:\!49\!:\!40 ) \},$\\ 
&&$\{ ( 15\!:\!41\!:\!48 ), ( 15\!:\!48\!:\!41 ) \},$&$\{ ( 15\!:\!42\!:\!47 ), ( 15\!:\!47\!:\!42 ) \},$&$\{ ( 15\!:\!43\!:\!46 ), ( 15\!:\!46\!:\!43 ) \},$\\ 
&&$\{ ( 15\!:\!44\!:\!45 ), ( 15\!:\!45\!:\!44 ) \},$&$\{ ( 16\!:\!17\!:\!71 ), ( 16\!:\!71\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!69 ), ( 16\!:\!69\!:\!19 ) \},$\\ 
&&$\{ ( 16\!:\!21\!:\!67 ), ( 16\!:\!67\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!65 ), ( 16\!:\!65\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!63 ), ( 16\!:\!63\!:\!25 ) \},$\\ 
&&$\{ ( 16\!:\!27\!:\!61 ), ( 16\!:\!61\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!59 ), ( 16\!:\!59\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!57 ), ( 16\!:\!57\!:\!31 ) \},$\\ 
&&$\{ ( 16\!:\!33\!:\!55 ), ( 16\!:\!55\!:\!33 ) \},$&$\{ ( 16\!:\!35\!:\!53 ), ( 16\!:\!53\!:\!35 ) \},$&$\{ ( 16\!:\!37\!:\!51 ), ( 16\!:\!51\!:\!37 ) \},$\\ 
&&$\{ ( 16\!:\!39\!:\!49 ), ( 16\!:\!49\!:\!39 ) \},$&$\{ ( 16\!:\!41\!:\!47 ), ( 16\!:\!47\!:\!41 ) \},$&$\{ ( 16\!:\!43\!:\!45 ), ( 16\!:\!45\!:\!43 ) \},$\\ 
&&$\{ ( 17\!:\!18\!:\!69 ), ( 17\!:\!69\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!68 ), ( 17\!:\!68\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!67 ), ( 17\!:\!67\!:\!20 ) \},$\\ 
&&$\{ ( 17\!:\!21\!:\!66 ), ( 17\!:\!66\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!65 ), ( 17\!:\!65\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!64 ), ( 17\!:\!64\!:\!23 ) \},$\\ 
&&$\{ ( 17\!:\!24\!:\!63 ), ( 17\!:\!63\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!62 ), ( 17\!:\!62\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!61 ), ( 17\!:\!61\!:\!26 ) \},$\\ 
&&$\{ ( 17\!:\!27\!:\!60 ), ( 17\!:\!60\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!59 ), ( 17\!:\!59\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!58 ), ( 17\!:\!58\!:\!29 ) \},$\\ 
&&$\{ ( 17\!:\!30\!:\!57 ), ( 17\!:\!57\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!56 ), ( 17\!:\!56\!:\!31 ) \},$&$\{ ( 17\!:\!32\!:\!55 ), ( 17\!:\!55\!:\!32 ) \},$\\ 
&&$\{ ( 17\!:\!33\!:\!54 ), ( 17\!:\!54\!:\!33 ) \},$&$\{ ( 17\!:\!34\!:\!53 ), ( 17\!:\!53\!:\!34 ) \},$&$\{ ( 17\!:\!36\!:\!51 ), ( 17\!:\!51\!:\!36 ) \},$\\ 
&&$\{ ( 17\!:\!37\!:\!50 ), ( 17\!:\!50\!:\!37 ) \},$&$\{ ( 17\!:\!38\!:\!49 ), ( 17\!:\!49\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!48 ), ( 17\!:\!48\!:\!39 ) \},$\\ 
&&$\{ ( 17\!:\!40\!:\!47 ), ( 17\!:\!47\!:\!40 ) \},$&$\{ ( 17\!:\!41\!:\!46 ), ( 17\!:\!46\!:\!41 ) \},$&$\{ ( 17\!:\!42\!:\!45 ), ( 17\!:\!45\!:\!42 ) \},$\\ 
&&$\{ ( 17\!:\!43\!:\!44 ), ( 17\!:\!44\!:\!43 ) \},$&$\{ ( 18\!:\!19\!:\!67 ), ( 18\!:\!67\!:\!19 ) \},$&$\{ ( 18\!:\!21\!:\!65 ), ( 18\!:\!65\!:\!21 ) \},$\\ 
&&$\{ ( 18\!:\!23\!:\!63 ), ( 18\!:\!63\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!61 ), ( 18\!:\!61\!:\!25 ) \},$&$\{ ( 18\!:\!27\!:\!59 ), ( 18\!:\!59\!:\!27 ) \},$\\ 
&&$\{ ( 18\!:\!29\!:\!57 ), ( 18\!:\!57\!:\!29 ) \},$&$\{ ( 18\!:\!31\!:\!55 ), ( 18\!:\!55\!:\!31 ) \},$&$\{ ( 18\!:\!33\!:\!53 ), ( 18\!:\!53\!:\!33 ) \},$\\ 
&&$\{ ( 18\!:\!35\!:\!51 ), ( 18\!:\!51\!:\!35 ) \},$&$\{ ( 18\!:\!37\!:\!49 ), ( 18\!:\!49\!:\!37 ) \},$&$\{ ( 18\!:\!39\!:\!47 ), ( 18\!:\!47\!:\!39 ) \},$\\ 
&&$\{ ( 18\!:\!41\!:\!45 ), ( 18\!:\!45\!:\!41 ) \},$&$\{ ( 19\!:\!20\!:\!65 ), ( 19\!:\!65\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!64 ), ( 19\!:\!64\!:\!21 ) \},$\\ 
&&$\{ ( 19\!:\!22\!:\!63 ), ( 19\!:\!63\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!62 ), ( 19\!:\!62\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!61 ), ( 19\!:\!61\!:\!24 ) \},$\\ 
&&$\{ ( 19\!:\!25\!:\!60 ), ( 19\!:\!60\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!59 ), ( 19\!:\!59\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!58 ), ( 19\!:\!58\!:\!27 ) \},$\\ 
&&$\{ ( 19\!:\!28\!:\!57 ), ( 19\!:\!57\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!56 ), ( 19\!:\!56\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!55 ), ( 19\!:\!55\!:\!30 ) \},$\\ 
&&$\{ ( 19\!:\!31\!:\!54 ), ( 19\!:\!54\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!53 ), ( 19\!:\!53\!:\!32 ) \},$&$\{ ( 19\!:\!34\!:\!51 ), ( 19\!:\!51\!:\!34 ) \},$\\ 
&&$\{ ( 19\!:\!35\!:\!50 ), ( 19\!:\!50\!:\!35 ) \},$&$\{ ( 19\!:\!36\!:\!49 ), ( 19\!:\!49\!:\!36 ) \},$&$\{ ( 19\!:\!37\!:\!48 ), ( 19\!:\!48\!:\!37 ) \},$\\ 
&&$\{ ( 19\!:\!38\!:\!47 ), ( 19\!:\!47\!:\!38 ) \},$&$\{ ( 19\!:\!39\!:\!46 ), ( 19\!:\!46\!:\!39 ) \},$&$\{ ( 19\!:\!40\!:\!45 ), ( 19\!:\!45\!:\!40 ) \},$\\ 
&&$\{ ( 19\!:\!41\!:\!44 ), ( 19\!:\!44\!:\!41 ) \},$&$\{ ( 19\!:\!42\!:\!43 ), ( 19\!:\!43\!:\!42 ) \},$&$\{ ( 20\!:\!21\!:\!63 ), ( 20\!:\!63\!:\!21 ) \},$\\ 
&&$\{ ( 20\!:\!23\!:\!61 ), ( 20\!:\!61\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!59 ), ( 20\!:\!59\!:\!25 ) \},$&$\{ ( 20\!:\!27\!:\!57 ), ( 20\!:\!57\!:\!27 ) \},$\\ 
&&$\{ ( 20\!:\!29\!:\!55 ), ( 20\!:\!55\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!53 ), ( 20\!:\!53\!:\!31 ) \},$&$\{ ( 20\!:\!33\!:\!51 ), ( 20\!:\!51\!:\!33 ) \},$\\ 
&&$\{ ( 20\!:\!35\!:\!49 ), ( 20\!:\!49\!:\!35 ) \},$&$\{ ( 20\!:\!37\!:\!47 ), ( 20\!:\!47\!:\!37 ) \},$&$\{ ( 20\!:\!39\!:\!45 ), ( 20\!:\!45\!:\!39 ) \},$\\ 
&&$\{ ( 20\!:\!41\!:\!43 ), ( 20\!:\!43\!:\!41 ) \},$&$\{ ( 21\!:\!22\!:\!61 ), ( 21\!:\!61\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!60 ), ( 21\!:\!60\!:\!23 ) \},$\\ 
&&$\{ ( 21\!:\!24\!:\!59 ), ( 21\!:\!59\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!58 ), ( 21\!:\!58\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!57 ), ( 21\!:\!57\!:\!26 ) \},$\\ 
&&$\{ ( 21\!:\!27\!:\!56 ), ( 21\!:\!56\!:\!27 ) \},$&$\{ ( 21\!:\!28\!:\!55 ), ( 21\!:\!55\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!54 ), ( 21\!:\!54\!:\!29 ) \},$\\ 
&&$\{ ( 21\!:\!30\!:\!53 ), ( 21\!:\!53\!:\!30 ) \},$&$\{ ( 21\!:\!32\!:\!51 ), ( 21\!:\!51\!:\!32 ) \},$&$\{ ( 21\!:\!33\!:\!50 ), ( 21\!:\!50\!:\!33 ) \},$\\ 
&&$\{ ( 21\!:\!34\!:\!49 ), ( 21\!:\!49\!:\!34 ) \},$&$\{ ( 21\!:\!35\!:\!48 ), ( 21\!:\!48\!:\!35 ) \},$&$\{ ( 21\!:\!36\!:\!47 ), ( 21\!:\!47\!:\!36 ) \},$\\ 
&&$\{ ( 21\!:\!37\!:\!46 ), ( 21\!:\!46\!:\!37 ) \},$&$\{ ( 21\!:\!38\!:\!45 ), ( 21\!:\!45\!:\!38 ) \},$&$\{ ( 21\!:\!39\!:\!44 ), ( 21\!:\!44\!:\!39 ) \},$\\ 
&&$\{ ( 21\!:\!40\!:\!43 ), ( 21\!:\!43\!:\!40 ) \},$&$\{ ( 21\!:\!41\!:\!42 ), ( 21\!:\!42\!:\!41 ) \},$&$\{ ( 22\!:\!23\!:\!59 ), ( 22\!:\!59\!:\!23 ) \},$\\ 
&&$\{ ( 22\!:\!25\!:\!57 ), ( 22\!:\!57\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!55 ), ( 22\!:\!55\!:\!27 ) \},$&$\{ ( 22\!:\!29\!:\!53 ), ( 22\!:\!53\!:\!29 ) \},$\\ 
&&$\{ ( 22\!:\!31\!:\!51 ), ( 22\!:\!51\!:\!31 ) \},$&$\{ ( 22\!:\!33\!:\!49 ), ( 22\!:\!49\!:\!33 ) \},$&$\{ ( 22\!:\!35\!:\!47 ), ( 22\!:\!47\!:\!35 ) \},$\\ 
&&$\{ ( 22\!:\!37\!:\!45 ), ( 22\!:\!45\!:\!37 ) \},$&$\{ ( 22\!:\!39\!:\!43 ), ( 22\!:\!43\!:\!39 ) \},$&$\{ ( 23\!:\!24\!:\!57 ), ( 23\!:\!57\!:\!24 ) \},$\\ 
&&$\{ ( 23\!:\!25\!:\!56 ), ( 23\!:\!56\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!55 ), ( 23\!:\!55\!:\!26 ) \},$&$\{ ( 23\!:\!27\!:\!54 ), ( 23\!:\!54\!:\!27 ) \},$\\ 
&&$\{ ( 23\!:\!28\!:\!53 ), ( 23\!:\!53\!:\!28 ) \},$&$\{ ( 23\!:\!30\!:\!51 ), ( 23\!:\!51\!:\!30 ) \},$&$\{ ( 23\!:\!31\!:\!50 ), ( 23\!:\!50\!:\!31 ) \},$\\ 
&&$\{ ( 23\!:\!32\!:\!49 ), ( 23\!:\!49\!:\!32 ) \},$&$\{ ( 23\!:\!33\!:\!48 ), ( 23\!:\!48\!:\!33 ) \},$&$\{ ( 23\!:\!34\!:\!47 ), ( 23\!:\!47\!:\!34 ) \},$\\ 
&&$\{ ( 23\!:\!35\!:\!46 ), ( 23\!:\!46\!:\!35 ) \},$&$\{ ( 23\!:\!36\!:\!45 ), ( 23\!:\!45\!:\!36 ) \},$&$\{ ( 23\!:\!37\!:\!44 ), ( 23\!:\!44\!:\!37 ) \},$\\ 
&&$\{ ( 23\!:\!38\!:\!43 ), ( 23\!:\!43\!:\!38 ) \},$&$\{ ( 23\!:\!39\!:\!42 ), ( 23\!:\!42\!:\!39 ) \},$&$\{ ( 23\!:\!40\!:\!41 ), ( 23\!:\!41\!:\!40 ) \},$\\ 
&&$\{ ( 24\!:\!25\!:\!55 ), ( 24\!:\!55\!:\!25 ) \},$&$\{ ( 24\!:\!27\!:\!53 ), ( 24\!:\!53\!:\!27 ) \},$&$\{ ( 24\!:\!29\!:\!51 ), ( 24\!:\!51\!:\!29 ) \},$\\ 
&&$\{ ( 24\!:\!31\!:\!49 ), ( 24\!:\!49\!:\!31 ) \},$&$\{ ( 24\!:\!33\!:\!47 ), ( 24\!:\!47\!:\!33 ) \},$&$\{ ( 24\!:\!35\!:\!45 ), ( 24\!:\!45\!:\!35 ) \},$\\ 
&&$\{ ( 24\!:\!37\!:\!43 ), ( 24\!:\!43\!:\!37 ) \},$&$\{ ( 24\!:\!39\!:\!41 ), ( 24\!:\!41\!:\!39 ) \},$&$\{ ( 25\!:\!26\!:\!53 ), ( 25\!:\!53\!:\!26 ) \},$\\ 
&&$\{ ( 25\!:\!28\!:\!51 ), ( 25\!:\!51\!:\!28 ) \},$&$\{ ( 25\!:\!29\!:\!50 ), ( 25\!:\!50\!:\!29 ) \},$&$\{ ( 25\!:\!30\!:\!49 ), ( 25\!:\!49\!:\!30 ) \},$\\ 
&&$\{ ( 25\!:\!31\!:\!48 ), ( 25\!:\!48\!:\!31 ) \},$&$\{ ( 25\!:\!32\!:\!47 ), ( 25\!:\!47\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!46 ), ( 25\!:\!46\!:\!33 ) \},$\\ 
&&$\{ ( 25\!:\!34\!:\!45 ), ( 25\!:\!45\!:\!34 ) \},$&$\{ ( 25\!:\!35\!:\!44 ), ( 25\!:\!44\!:\!35 ) \},$&$\{ ( 25\!:\!36\!:\!43 ), ( 25\!:\!43\!:\!36 ) \},$\\ 
&&$\{ ( 25\!:\!37\!:\!42 ), ( 25\!:\!42\!:\!37 ) \},$&$\{ ( 25\!:\!38\!:\!41 ), ( 25\!:\!41\!:\!38 ) \},$&$\{ ( 25\!:\!39\!:\!40 ), ( 25\!:\!40\!:\!39 ) \},$\\ 
&&$\{ ( 26\!:\!27\!:\!51 ), ( 26\!:\!51\!:\!27 ) \},$&$\{ ( 26\!:\!29\!:\!49 ), ( 26\!:\!49\!:\!29 ) \},$&$\{ ( 26\!:\!31\!:\!47 ), ( 26\!:\!47\!:\!31 ) \},$\\ 
&&$\{ ( 26\!:\!33\!:\!45 ), ( 26\!:\!45\!:\!33 ) \},$&$\{ ( 26\!:\!35\!:\!43 ), ( 26\!:\!43\!:\!35 ) \},$&$\{ ( 26\!:\!37\!:\!41 ), ( 26\!:\!41\!:\!37 ) \},$\\ 
&&$\{ ( 27\!:\!28\!:\!49 ), ( 27\!:\!49\!:\!28 ) \},$&$\{ ( 27\!:\!29\!:\!48 ), ( 27\!:\!48\!:\!29 ) \},$&$\{ ( 27\!:\!30\!:\!47 ), ( 27\!:\!47\!:\!30 ) \},$\\ 
&&$\{ ( 27\!:\!31\!:\!46 ), ( 27\!:\!46\!:\!31 ) \},$&$\{ ( 27\!:\!32\!:\!45 ), ( 27\!:\!45\!:\!32 ) \},$&$\{ ( 27\!:\!33\!:\!44 ), ( 27\!:\!44\!:\!33 ) \},$\\ 
&&$\{ ( 27\!:\!34\!:\!43 ), ( 27\!:\!43\!:\!34 ) \},$&$\{ ( 27\!:\!35\!:\!42 ), ( 27\!:\!42\!:\!35 ) \},$&$\{ ( 27\!:\!36\!:\!41 ), ( 27\!:\!41\!:\!36 ) \},$\\ 
&&$\{ ( 27\!:\!37\!:\!40 ), ( 27\!:\!40\!:\!37 ) \},$&$\{ ( 27\!:\!38\!:\!39 ), ( 27\!:\!39\!:\!38 ) \},$&$\{ ( 28\!:\!29\!:\!47 ), ( 28\!:\!47\!:\!29 ) \},$\\ 
&&$\{ ( 28\!:\!31\!:\!45 ), ( 28\!:\!45\!:\!31 ) \},$&$\{ ( 28\!:\!33\!:\!43 ), ( 28\!:\!43\!:\!33 ) \},$&$\{ ( 28\!:\!35\!:\!41 ), ( 28\!:\!41\!:\!35 ) \},$\\ 
&&$\{ ( 28\!:\!37\!:\!39 ), ( 28\!:\!39\!:\!37 ) \},$&$\{ ( 29\!:\!30\!:\!45 ), ( 29\!:\!45\!:\!30 ) \},$&$\{ ( 29\!:\!31\!:\!44 ), ( 29\!:\!44\!:\!31 ) \},$\\ 
&&$\{ ( 29\!:\!32\!:\!43 ), ( 29\!:\!43\!:\!32 ) \},$&$\{ ( 29\!:\!33\!:\!42 ), ( 29\!:\!42\!:\!33 ) \},$&$\{ ( 29\!:\!34\!:\!41 ), ( 29\!:\!41\!:\!34 ) \},$\\ 
&&$\{ ( 29\!:\!35\!:\!40 ), ( 29\!:\!40\!:\!35 ) \},$&$\{ ( 29\!:\!36\!:\!39 ), ( 29\!:\!39\!:\!36 ) \},$&$\{ ( 29\!:\!37\!:\!38 ), ( 29\!:\!38\!:\!37 ) \},$\\ 
&&$\{ ( 30\!:\!31\!:\!43 ), ( 30\!:\!43\!:\!31 ) \},$&$\{ ( 30\!:\!33\!:\!41 ), ( 30\!:\!41\!:\!33 ) \},$&$\{ ( 30\!:\!35\!:\!39 ), ( 30\!:\!39\!:\!35 ) \},$\\ 
&&$\{ ( 31\!:\!32\!:\!41 ), ( 31\!:\!41\!:\!32 ) \},$&$\{ ( 31\!:\!33\!:\!40 ), ( 31\!:\!40\!:\!33 ) \},$&$\{ ( 31\!:\!34\!:\!39 ), ( 31\!:\!39\!:\!34 ) \},$\\ 
&&$\{ ( 31\!:\!35\!:\!38 ), ( 31\!:\!38\!:\!35 ) \},$&$\{ ( 31\!:\!36\!:\!37 ), ( 31\!:\!37\!:\!36 ) \},$&$\{ ( 32\!:\!33\!:\!39 ), ( 32\!:\!39\!:\!33 ) \},$\\ 
&&$\{ ( 32\!:\!35\!:\!37 ), ( 32\!:\!37\!:\!35 ) \},$&$\{ ( 33\!:\!34\!:\!37 ), ( 33\!:\!37\!:\!34 ) \},$&$\{ ( 33\!:\!35\!:\!36 ), ( 33\!:\!36\!:\!35 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!102 ), ( 51\!:\!51\!:\!2 ) \},$&$\{ ( 3\!:\!3\!:\!98 ), ( 49\!:\!49\!:\!6 ) \},$&$\{ ( 5\!:\!5\!:\!94 ), ( 47\!:\!47\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!90 ), ( 45\!:\!45\!:\!14 ) \},$&$\{ ( 9\!:\!9\!:\!86 ), ( 43\!:\!43\!:\!18 ) \},$&$\{ ( 11\!:\!11\!:\!82 ), ( 41\!:\!41\!:\!22 ) \},$\\ 
&&$\{ ( 15\!:\!15\!:\!74 ), ( 37\!:\!37\!:\!30 ) \},$&$\{ ( 17\!:\!17\!:\!70 ), ( 35\!:\!35\!:\!34 ) \},$&$\{ ( 19\!:\!19\!:\!66 ), ( 33\!:\!33\!:\!38 ) \},$\\ 
&&$\{ ( 21\!:\!21\!:\!62 ), ( 31\!:\!31\!:\!42 ) \},$&$\{ ( 23\!:\!23\!:\!58 ), ( 29\!:\!29\!:\!46 ) \},$&$\{ ( 25\!:\!25\!:\!54 ), ( 27\!:\!27\!:\!50 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!98 ), ( 2\!:\!98\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!96 ), ( 2\!:\!96\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!94 ), ( 2\!:\!94\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!92 ), ( 2\!:\!92\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!90 ), ( 2\!:\!90\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!88 ), ( 2\!:\!88\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!86 ), ( 2\!:\!86\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!84 ), ( 2\!:\!84\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!82 ), ( 2\!:\!82\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!80 ), ( 2\!:\!80\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!78 ), ( 2\!:\!78\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!76 ), ( 2\!:\!76\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!74 ), ( 2\!:\!74\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!72 ), ( 2\!:\!72\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!70 ), ( 2\!:\!70\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!68 ), ( 2\!:\!68\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!66 ), ( 2\!:\!66\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!64 ), ( 2\!:\!64\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!62 ), ( 2\!:\!62\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!60 ), ( 2\!:\!60\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!58 ), ( 2\!:\!58\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!56 ), ( 2\!:\!56\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!54 ), ( 2\!:\!54\!:\!48 ) \},$&$\{ ( 4\!:\!6\!:\!94 ), ( 4\!:\!94\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!10\!:\!90 ), ( 4\!:\!90\!:\!10 ) \},$&$\{ ( 4\!:\!14\!:\!86 ), ( 4\!:\!86\!:\!14 ) \},$&$\{ ( 4\!:\!18\!:\!82 ), ( 4\!:\!82\!:\!18 ) \},$\\ 
&&$\{ ( 4\!:\!22\!:\!78 ), ( 4\!:\!78\!:\!22 ) \},$&$\{ ( 4\!:\!26\!:\!74 ), ( 4\!:\!74\!:\!26 ) \},$&$\{ ( 4\!:\!30\!:\!70 ), ( 4\!:\!70\!:\!30 ) \},$\\ 
&&$\{ ( 4\!:\!34\!:\!66 ), ( 4\!:\!66\!:\!34 ) \},$&$\{ ( 4\!:\!38\!:\!62 ), ( 4\!:\!62\!:\!38 ) \},$&$\{ ( 4\!:\!42\!:\!58 ), ( 4\!:\!58\!:\!42 ) \},$\\ 
&&$\{ ( 4\!:\!46\!:\!54 ), ( 4\!:\!54\!:\!46 ) \},$&$\{ ( 6\!:\!8\!:\!90 ), ( 6\!:\!90\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!88 ), ( 6\!:\!88\!:\!10 ) \},$\\ 
&&$\{ ( 6\!:\!12\!:\!86 ), ( 6\!:\!86\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!84 ), ( 6\!:\!84\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!82 ), ( 6\!:\!82\!:\!16 ) \},$\\ 
&&$\{ ( 6\!:\!18\!:\!80 ), ( 6\!:\!80\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!78 ), ( 6\!:\!78\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!76 ), ( 6\!:\!76\!:\!22 ) \},$\\ 
&&$\{ ( 6\!:\!24\!:\!74 ), ( 6\!:\!74\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!72 ), ( 6\!:\!72\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!70 ), ( 6\!:\!70\!:\!28 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!68 ), ( 6\!:\!68\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!66 ), ( 6\!:\!66\!:\!32 ) \},$&$\{ ( 6\!:\!34\!:\!64 ), ( 6\!:\!64\!:\!34 ) \},$\\ 
&&$\{ ( 6\!:\!36\!:\!62 ), ( 6\!:\!62\!:\!36 ) \},$&$\{ ( 6\!:\!38\!:\!60 ), ( 6\!:\!60\!:\!38 ) \},$&$\{ ( 6\!:\!40\!:\!58 ), ( 6\!:\!58\!:\!40 ) \},$\\ 
&&$\{ ( 6\!:\!42\!:\!56 ), ( 6\!:\!56\!:\!42 ) \},$&$\{ ( 6\!:\!44\!:\!54 ), ( 6\!:\!54\!:\!44 ) \},$&$\{ ( 6\!:\!48\!:\!50 ), ( 6\!:\!50\!:\!48 ) \},$\\ 
&&$\{ ( 8\!:\!10\!:\!86 ), ( 8\!:\!86\!:\!10 ) \},$&$\{ ( 8\!:\!14\!:\!82 ), ( 8\!:\!82\!:\!14 ) \},$&$\{ ( 8\!:\!18\!:\!78 ), ( 8\!:\!78\!:\!18 ) \},$\\ 
&&$\{ ( 8\!:\!22\!:\!74 ), ( 8\!:\!74\!:\!22 ) \},$&$\{ ( 8\!:\!26\!:\!70 ), ( 8\!:\!70\!:\!26 ) \},$&$\{ ( 8\!:\!30\!:\!66 ), ( 8\!:\!66\!:\!30 ) \},$\\ 
&&$\{ ( 8\!:\!34\!:\!62 ), ( 8\!:\!62\!:\!34 ) \},$&$\{ ( 8\!:\!38\!:\!58 ), ( 8\!:\!58\!:\!38 ) \},$&$\{ ( 8\!:\!42\!:\!54 ), ( 8\!:\!54\!:\!42 ) \},$\\ 
&&$\{ ( 8\!:\!46\!:\!50 ), ( 8\!:\!50\!:\!46 ) \},$&$\{ ( 10\!:\!12\!:\!82 ), ( 10\!:\!82\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!80 ), ( 10\!:\!80\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!78 ), ( 10\!:\!78\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!76 ), ( 10\!:\!76\!:\!18 ) \},$&$\{ ( 10\!:\!20\!:\!74 ), ( 10\!:\!74\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!22\!:\!72 ), ( 10\!:\!72\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!70 ), ( 10\!:\!70\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!68 ), ( 10\!:\!68\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!28\!:\!66 ), ( 10\!:\!66\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!64 ), ( 10\!:\!64\!:\!30 ) \},$&$\{ ( 10\!:\!32\!:\!62 ), ( 10\!:\!62\!:\!32 ) \},$\\ 
&&$\{ ( 10\!:\!34\!:\!60 ), ( 10\!:\!60\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!58 ), ( 10\!:\!58\!:\!36 ) \},$&$\{ ( 10\!:\!38\!:\!56 ), ( 10\!:\!56\!:\!38 ) \},$\\ 
&&$\{ ( 10\!:\!40\!:\!54 ), ( 10\!:\!54\!:\!40 ) \},$&$\{ ( 10\!:\!44\!:\!50 ), ( 10\!:\!50\!:\!44 ) \},$&$\{ ( 10\!:\!46\!:\!48 ), ( 10\!:\!48\!:\!46 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!78 ), ( 12\!:\!78\!:\!14 ) \},$&$\{ ( 12\!:\!18\!:\!74 ), ( 12\!:\!74\!:\!18 ) \},$&$\{ ( 12\!:\!22\!:\!70 ), ( 12\!:\!70\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!26\!:\!66 ), ( 12\!:\!66\!:\!26 ) \},$&$\{ ( 12\!:\!30\!:\!62 ), ( 12\!:\!62\!:\!30 ) \},$&$\{ ( 12\!:\!34\!:\!58 ), ( 12\!:\!58\!:\!34 ) \},$\\ 
&&$\{ ( 12\!:\!38\!:\!54 ), ( 12\!:\!54\!:\!38 ) \},$&$\{ ( 12\!:\!42\!:\!50 ), ( 12\!:\!50\!:\!42 ) \},$&$\{ ( 14\!:\!16\!:\!74 ), ( 14\!:\!74\!:\!16 ) \},$\\ 
&&$\{ ( 14\!:\!18\!:\!72 ), ( 14\!:\!72\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!70 ), ( 14\!:\!70\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!68 ), ( 14\!:\!68\!:\!22 ) \},$\\ 
&&$\{ ( 14\!:\!24\!:\!66 ), ( 14\!:\!66\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!64 ), ( 14\!:\!64\!:\!26 ) \},$&$\{ ( 14\!:\!28\!:\!62 ), ( 14\!:\!62\!:\!28 ) \},$\\ 
&&$\{ ( 14\!:\!30\!:\!60 ), ( 14\!:\!60\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!58 ), ( 14\!:\!58\!:\!32 ) \},$&$\{ ( 14\!:\!34\!:\!56 ), ( 14\!:\!56\!:\!34 ) \},$\\ 
&&$\{ ( 14\!:\!36\!:\!54 ), ( 14\!:\!54\!:\!36 ) \},$&$\{ ( 14\!:\!40\!:\!50 ), ( 14\!:\!50\!:\!40 ) \},$&$\{ ( 14\!:\!42\!:\!48 ), ( 14\!:\!48\!:\!42 ) \},$\\ 
&&$\{ ( 14\!:\!44\!:\!46 ), ( 14\!:\!46\!:\!44 ) \},$&$\{ ( 16\!:\!18\!:\!70 ), ( 16\!:\!70\!:\!18 ) \},$&$\{ ( 16\!:\!22\!:\!66 ), ( 16\!:\!66\!:\!22 ) \},$\\ 
&&$\{ ( 16\!:\!26\!:\!62 ), ( 16\!:\!62\!:\!26 ) \},$&$\{ ( 16\!:\!30\!:\!58 ), ( 16\!:\!58\!:\!30 ) \},$&$\{ ( 16\!:\!34\!:\!54 ), ( 16\!:\!54\!:\!34 ) \},$\\ 
&&$\{ ( 16\!:\!38\!:\!50 ), ( 16\!:\!50\!:\!38 ) \},$&$\{ ( 16\!:\!42\!:\!46 ), ( 16\!:\!46\!:\!42 ) \},$&$\{ ( 18\!:\!20\!:\!66 ), ( 18\!:\!66\!:\!20 ) \},$\\ 
&&$\{ ( 18\!:\!22\!:\!64 ), ( 18\!:\!64\!:\!22 ) \},$&$\{ ( 18\!:\!24\!:\!62 ), ( 18\!:\!62\!:\!24 ) \},$&$\{ ( 18\!:\!26\!:\!60 ), ( 18\!:\!60\!:\!26 ) \},$\\ 
&&$\{ ( 18\!:\!28\!:\!58 ), ( 18\!:\!58\!:\!28 ) \},$&$\{ ( 18\!:\!30\!:\!56 ), ( 18\!:\!56\!:\!30 ) \},$&$\{ ( 18\!:\!32\!:\!54 ), ( 18\!:\!54\!:\!32 ) \},$\\ 
&&$\{ ( 18\!:\!36\!:\!50 ), ( 18\!:\!50\!:\!36 ) \},$&$\{ ( 18\!:\!38\!:\!48 ), ( 18\!:\!48\!:\!38 ) \},$&$\{ ( 18\!:\!40\!:\!46 ), ( 18\!:\!46\!:\!40 ) \},$\\ 
&&$\{ ( 18\!:\!42\!:\!44 ), ( 18\!:\!44\!:\!42 ) \},$&$\{ ( 20\!:\!22\!:\!62 ), ( 20\!:\!62\!:\!22 ) \},$&$\{ ( 20\!:\!26\!:\!58 ), ( 20\!:\!58\!:\!26 ) \},$\\ 
&&$\{ ( 20\!:\!30\!:\!54 ), ( 20\!:\!54\!:\!30 ) \},$&$\{ ( 20\!:\!34\!:\!50 ), ( 20\!:\!50\!:\!34 ) \},$&$\{ ( 20\!:\!38\!:\!46 ), ( 20\!:\!46\!:\!38 ) \},$\\ 
&&$\{ ( 22\!:\!24\!:\!58 ), ( 22\!:\!58\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!56 ), ( 22\!:\!56\!:\!26 ) \},$&$\{ ( 22\!:\!28\!:\!54 ), ( 22\!:\!54\!:\!28 ) \},$\\ 
&&$\{ ( 22\!:\!32\!:\!50 ), ( 22\!:\!50\!:\!32 ) \},$&$\{ ( 22\!:\!34\!:\!48 ), ( 22\!:\!48\!:\!34 ) \},$&$\{ ( 22\!:\!36\!:\!46 ), ( 22\!:\!46\!:\!36 ) \},$\\ 
&&$\{ ( 22\!:\!38\!:\!44 ), ( 22\!:\!44\!:\!38 ) \},$&$\{ ( 22\!:\!40\!:\!42 ), ( 22\!:\!42\!:\!40 ) \},$&$\{ ( 24\!:\!26\!:\!54 ), ( 24\!:\!54\!:\!26 ) \},$\\ 
&&$\{ ( 24\!:\!30\!:\!50 ), ( 24\!:\!50\!:\!30 ) \},$&$\{ ( 24\!:\!34\!:\!46 ), ( 24\!:\!46\!:\!34 ) \},$&$\{ ( 24\!:\!38\!:\!42 ), ( 24\!:\!42\!:\!38 ) \},$\\ 
&&$\{ ( 26\!:\!28\!:\!50 ), ( 26\!:\!50\!:\!28 ) \},$&$\{ ( 26\!:\!30\!:\!48 ), ( 26\!:\!48\!:\!30 ) \},$&$\{ ( 26\!:\!32\!:\!46 ), ( 26\!:\!46\!:\!32 ) \},$\\ 
&&$\{ ( 26\!:\!34\!:\!44 ), ( 26\!:\!44\!:\!34 ) \},$&$\{ ( 26\!:\!36\!:\!42 ), ( 26\!:\!42\!:\!36 ) \},$&$\{ ( 26\!:\!38\!:\!40 ), ( 26\!:\!40\!:\!38 ) \},$\\ 
&&$\{ ( 28\!:\!30\!:\!46 ), ( 28\!:\!46\!:\!30 ) \},$&$\{ ( 28\!:\!34\!:\!42 ), ( 28\!:\!42\!:\!34 ) \},$&$\{ ( 30\!:\!32\!:\!42 ), ( 30\!:\!42\!:\!32 ) \},$\\ 
&&$\{ ( 30\!:\!34\!:\!40 ), ( 30\!:\!40\!:\!34 ) \},$&$\{ ( 30\!:\!36\!:\!38 ), ( 30\!:\!38\!:\!36 ) \},$&$\{ ( 32\!:\!34\!:\!38 ), ( 32\!:\!38\!:\!34 ) \},$\\ 
&&$\{ ( 2\!:\!2\!:\!100 ), ( 50\!:\!50\!:\!4 ) \},$&$\{ ( 6\!:\!6\!:\!92 ), ( 46\!:\!46\!:\!12 ) \},$&$\{ ( 10\!:\!10\!:\!84 ), ( 42\!:\!42\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!14\!:\!76 ), ( 38\!:\!38\!:\!28 ) \},$&$\{ ( 18\!:\!18\!:\!68 ), ( 34\!:\!34\!:\!36 ) \},$&$\{ ( 22\!:\!22\!:\!60 ), ( 30\!:\!30\!:\!44 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!92 ), ( 4\!:\!92\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!88 ), ( 4\!:\!88\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!84 ), ( 4\!:\!84\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!80 ), ( 4\!:\!80\!:\!20 ) \},$&$\{ ( 4\!:\!24\!:\!76 ), ( 4\!:\!76\!:\!24 ) \},$&$\{ ( 4\!:\!28\!:\!72 ), ( 4\!:\!72\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!68 ), ( 4\!:\!68\!:\!32 ) \},$&$\{ ( 4\!:\!36\!:\!64 ), ( 4\!:\!64\!:\!36 ) \},$&$\{ ( 4\!:\!40\!:\!60 ), ( 4\!:\!60\!:\!40 ) \},$\\ 
&&$\{ ( 4\!:\!44\!:\!56 ), ( 4\!:\!56\!:\!44 ) \},$&$\{ ( 8\!:\!12\!:\!84 ), ( 8\!:\!84\!:\!12 ) \},$&$\{ ( 8\!:\!20\!:\!76 ), ( 8\!:\!76\!:\!20 ) \},$\\ 
&&$\{ ( 8\!:\!28\!:\!68 ), ( 8\!:\!68\!:\!28 ) \},$&$\{ ( 8\!:\!36\!:\!60 ), ( 8\!:\!60\!:\!36 ) \},$&$\{ ( 12\!:\!16\!:\!76 ), ( 12\!:\!76\!:\!16 ) \},$\\ 
&&$\{ ( 12\!:\!20\!:\!72 ), ( 12\!:\!72\!:\!20 ) \},$&$\{ ( 12\!:\!24\!:\!68 ), ( 12\!:\!68\!:\!24 ) \},$&$\{ ( 12\!:\!28\!:\!64 ), ( 12\!:\!64\!:\!28 ) \},$\\ 
&&$\{ ( 12\!:\!32\!:\!60 ), ( 12\!:\!60\!:\!32 ) \},$&$\{ ( 12\!:\!36\!:\!56 ), ( 12\!:\!56\!:\!36 ) \},$&$\{ ( 12\!:\!44\!:\!48 ), ( 12\!:\!48\!:\!44 ) \},$\\ 
&&$\{ ( 16\!:\!20\!:\!68 ), ( 16\!:\!68\!:\!20 ) \},$&$\{ ( 16\!:\!28\!:\!60 ), ( 16\!:\!60\!:\!28 ) \},$&$\{ ( 20\!:\!24\!:\!60 ), ( 20\!:\!60\!:\!24 ) \},$\\ 
&&$\{ ( 20\!:\!28\!:\!56 ), ( 20\!:\!56\!:\!28 ) \},$&$\{ ( 20\!:\!36\!:\!48 ), ( 20\!:\!48\!:\!36 ) \},$&$\{ ( 20\!:\!40\!:\!44 ), ( 20\!:\!44\!:\!40 ) \},$\\ 
&&$\{ ( 24\!:\!36\!:\!44 ), ( 24\!:\!44\!:\!36 ) \},$&$\{ ( 28\!:\!32\!:\!44 ), ( 28\!:\!44\!:\!32 ) \},$&$\{ ( 28\!:\!36\!:\!40 ), ( 28\!:\!40\!:\!36 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 8 \} \times \mathbb{T}^2$&$\{ ( 8\!:\!16\!:\!80 ), ( 8\!:\!80\!:\!16 ) \},$&$\{ ( 8\!:\!24\!:\!72 ), ( 8\!:\!72\!:\!24 ) \},$&$\{ ( 8\!:\!32\!:\!64 ), ( 8\!:\!64\!:\!32 ) \},$\\ 
&&$\{ ( 8\!:\!40\!:\!56 ), ( 8\!:\!56\!:\!40 ) \},$&$\{ ( 16\!:\!24\!:\!64 ), ( 16\!:\!64\!:\!24 ) \},$&$\{ ( 16\!:\!32\!:\!56 ), ( 16\!:\!56\!:\!32 ) \},$\\ 
&&$\{ ( 16\!:\!40\!:\!48 ), ( 16\!:\!48\!:\!40 ) \},$&$\{ ( 24\!:\!32\!:\!48 ), ( 24\!:\!48\!:\!32 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 13 \} \times \mathbb{T}^2$&$\{ ( 13\!:\!26\!:\!65 ), ( 13\!:\!65\!:\!26 ) \},$&$\{ ( 13\!:\!13\!:\!78 ), ( 39\!:\!39\!:\!26 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{K}^2$&$\{ ( 4\!:\!4\!:\!96 ), ( 48\!:\!48\!:\!8 ) \},$&$\{ ( 8\!:\!8\!:\!88 ), ( 44\!:\!44\!:\!16 ) \},$&$\{ ( 12\!:\!12\!:\!80 ), ( 40\!:\!40\!:\!24 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!72 ), ( 36\!:\!36\!:\!32 ) \},$&$\{ ( 20\!:\!20\!:\!64 ), ( 32\!:\!32\!:\!40 ) \},$&$\{ ( 24\!:\!24\!:\!56 ), ( 28\!:\!28\!:\!48 ) \}$\\ 
\hline 
\hline 
$53$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!103 ), ( 1\!:\!103\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!102 ), ( 1\!:\!102\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!101 ), ( 1\!:\!101\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!100 ), ( 1\!:\!100\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!99 ), ( 1\!:\!99\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!98 ), ( 1\!:\!98\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!97 ), ( 1\!:\!97\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!96 ), ( 1\!:\!96\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!95 ), ( 1\!:\!95\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!94 ), ( 1\!:\!94\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!93 ), ( 1\!:\!93\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!92 ), ( 1\!:\!92\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!91 ), ( 1\!:\!91\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!90 ), ( 1\!:\!90\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!89 ), ( 1\!:\!89\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!88 ), ( 1\!:\!88\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!87 ), ( 1\!:\!87\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!86 ), ( 1\!:\!86\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!85 ), ( 1\!:\!85\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!84 ), ( 1\!:\!84\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!83 ), ( 1\!:\!83\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!82 ), ( 1\!:\!82\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!81 ), ( 1\!:\!81\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!80 ), ( 1\!:\!80\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!79 ), ( 1\!:\!79\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!78 ), ( 1\!:\!78\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!77 ), ( 1\!:\!77\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!76 ), ( 1\!:\!76\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!75 ), ( 1\!:\!75\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!74 ), ( 1\!:\!74\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!73 ), ( 1\!:\!73\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!72 ), ( 1\!:\!72\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!71 ), ( 1\!:\!71\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!70 ), ( 1\!:\!70\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!69 ), ( 1\!:\!69\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!68 ), ( 1\!:\!68\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!67 ), ( 1\!:\!67\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!66 ), ( 1\!:\!66\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!65 ), ( 1\!:\!65\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!64 ), ( 1\!:\!64\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!63 ), ( 1\!:\!63\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!62 ), ( 1\!:\!62\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!61 ), ( 1\!:\!61\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!60 ), ( 1\!:\!60\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!59 ), ( 1\!:\!59\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!58 ), ( 1\!:\!58\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!57 ), ( 1\!:\!57\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!56 ), ( 1\!:\!56\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!55 ), ( 1\!:\!55\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!54 ), ( 1\!:\!54\!:\!51 ) \},$&$\{ ( 2\!:\!3\!:\!101 ), ( 2\!:\!101\!:\!3 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!99 ), ( 2\!:\!99\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!97 ), ( 2\!:\!97\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!95 ), ( 2\!:\!95\!:\!9 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!93 ), ( 2\!:\!93\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!91 ), ( 2\!:\!91\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!89 ), ( 2\!:\!89\!:\!15 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!87 ), ( 2\!:\!87\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!85 ), ( 2\!:\!85\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!83 ), ( 2\!:\!83\!:\!21 ) \},$\\ 
&&$\{ ( 2\!:\!23\!:\!81 ), ( 2\!:\!81\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!79 ), ( 2\!:\!79\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!77 ), ( 2\!:\!77\!:\!27 ) \},$\\ 
&&$\{ ( 2\!:\!29\!:\!75 ), ( 2\!:\!75\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!73 ), ( 2\!:\!73\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!71 ), ( 2\!:\!71\!:\!33 ) \},$\\ 
&&$\{ ( 2\!:\!35\!:\!69 ), ( 2\!:\!69\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!67 ), ( 2\!:\!67\!:\!37 ) \},$&$\{ ( 2\!:\!39\!:\!65 ), ( 2\!:\!65\!:\!39 ) \},$\\ 
&&$\{ ( 2\!:\!41\!:\!63 ), ( 2\!:\!63\!:\!41 ) \},$&$\{ ( 2\!:\!43\!:\!61 ), ( 2\!:\!61\!:\!43 ) \},$&$\{ ( 2\!:\!45\!:\!59 ), ( 2\!:\!59\!:\!45 ) \},$\\ 
&&$\{ ( 2\!:\!47\!:\!57 ), ( 2\!:\!57\!:\!47 ) \},$&$\{ ( 2\!:\!49\!:\!55 ), ( 2\!:\!55\!:\!49 ) \},$&$\{ ( 3\!:\!4\!:\!99 ), ( 3\!:\!99\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!98 ), ( 3\!:\!98\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!97 ), ( 3\!:\!97\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!96 ), ( 3\!:\!96\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!95 ), ( 3\!:\!95\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!94 ), ( 3\!:\!94\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!93 ), ( 3\!:\!93\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!92 ), ( 3\!:\!92\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!91 ), ( 3\!:\!91\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!90 ), ( 3\!:\!90\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!89 ), ( 3\!:\!89\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!88 ), ( 3\!:\!88\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!87 ), ( 3\!:\!87\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!86 ), ( 3\!:\!86\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!85 ), ( 3\!:\!85\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!84 ), ( 3\!:\!84\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!83 ), ( 3\!:\!83\!:\!20 ) \},$&$\{ ( 3\!:\!21\!:\!82 ), ( 3\!:\!82\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!81 ), ( 3\!:\!81\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!80 ), ( 3\!:\!80\!:\!23 ) \},$&$\{ ( 3\!:\!24\!:\!79 ), ( 3\!:\!79\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!78 ), ( 3\!:\!78\!:\!25 ) \},$\\ 
&&$\{ ( 3\!:\!26\!:\!77 ), ( 3\!:\!77\!:\!26 ) \},$&$\{ ( 3\!:\!27\!:\!76 ), ( 3\!:\!76\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!75 ), ( 3\!:\!75\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!74 ), ( 3\!:\!74\!:\!29 ) \},$&$\{ ( 3\!:\!30\!:\!73 ), ( 3\!:\!73\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!72 ), ( 3\!:\!72\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!32\!:\!71 ), ( 3\!:\!71\!:\!32 ) \},$&$\{ ( 3\!:\!33\!:\!70 ), ( 3\!:\!70\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!69 ), ( 3\!:\!69\!:\!34 ) \},$\\ 
&&$\{ ( 3\!:\!35\!:\!68 ), ( 3\!:\!68\!:\!35 ) \},$&$\{ ( 3\!:\!36\!:\!67 ), ( 3\!:\!67\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!66 ), ( 3\!:\!66\!:\!37 ) \},$\\ 
&&$\{ ( 3\!:\!38\!:\!65 ), ( 3\!:\!65\!:\!38 ) \},$&$\{ ( 3\!:\!39\!:\!64 ), ( 3\!:\!64\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!63 ), ( 3\!:\!63\!:\!40 ) \},$\\ 
&&$\{ ( 3\!:\!41\!:\!62 ), ( 3\!:\!62\!:\!41 ) \},$&$\{ ( 3\!:\!42\!:\!61 ), ( 3\!:\!61\!:\!42 ) \},$&$\{ ( 3\!:\!43\!:\!60 ), ( 3\!:\!60\!:\!43 ) \},$\\ 
&&$\{ ( 3\!:\!44\!:\!59 ), ( 3\!:\!59\!:\!44 ) \},$&$\{ ( 3\!:\!45\!:\!58 ), ( 3\!:\!58\!:\!45 ) \},$&$\{ ( 3\!:\!46\!:\!57 ), ( 3\!:\!57\!:\!46 ) \},$\\ 
&&$\{ ( 3\!:\!47\!:\!56 ), ( 3\!:\!56\!:\!47 ) \},$&$\{ ( 3\!:\!48\!:\!55 ), ( 3\!:\!55\!:\!48 ) \},$&$\{ ( 3\!:\!49\!:\!54 ), ( 3\!:\!54\!:\!49 ) \},$\\ 
&&$\{ ( 3\!:\!51\!:\!52 ), ( 3\!:\!52\!:\!51 ) \},$&$\{ ( 4\!:\!5\!:\!97 ), ( 4\!:\!97\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!95 ), ( 4\!:\!95\!:\!7 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!93 ), ( 4\!:\!93\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!91 ), ( 4\!:\!91\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!89 ), ( 4\!:\!89\!:\!13 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!87 ), ( 4\!:\!87\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!85 ), ( 4\!:\!85\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!83 ), ( 4\!:\!83\!:\!19 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!81 ), ( 4\!:\!81\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!79 ), ( 4\!:\!79\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!77 ), ( 4\!:\!77\!:\!25 ) \},$\\ 
&&$\{ ( 4\!:\!27\!:\!75 ), ( 4\!:\!75\!:\!27 ) \},$&$\{ ( 4\!:\!29\!:\!73 ), ( 4\!:\!73\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!71 ), ( 4\!:\!71\!:\!31 ) \},$\\ 
&&$\{ ( 4\!:\!33\!:\!69 ), ( 4\!:\!69\!:\!33 ) \},$&$\{ ( 4\!:\!35\!:\!67 ), ( 4\!:\!67\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!65 ), ( 4\!:\!65\!:\!37 ) \},$\\ 
&&$\{ ( 4\!:\!39\!:\!63 ), ( 4\!:\!63\!:\!39 ) \},$&$\{ ( 4\!:\!41\!:\!61 ), ( 4\!:\!61\!:\!41 ) \},$&$\{ ( 4\!:\!43\!:\!59 ), ( 4\!:\!59\!:\!43 ) \},$\\ 
&&$\{ ( 4\!:\!45\!:\!57 ), ( 4\!:\!57\!:\!45 ) \},$&$\{ ( 4\!:\!47\!:\!55 ), ( 4\!:\!55\!:\!47 ) \},$&$\{ ( 5\!:\!6\!:\!95 ), ( 5\!:\!95\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!94 ), ( 5\!:\!94\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!93 ), ( 5\!:\!93\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!92 ), ( 5\!:\!92\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!91 ), ( 5\!:\!91\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!90 ), ( 5\!:\!90\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!89 ), ( 5\!:\!89\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!88 ), ( 5\!:\!88\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!87 ), ( 5\!:\!87\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!86 ), ( 5\!:\!86\!:\!15 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!85 ), ( 5\!:\!85\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!84 ), ( 5\!:\!84\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!83 ), ( 5\!:\!83\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!82 ), ( 5\!:\!82\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!81 ), ( 5\!:\!81\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!80 ), ( 5\!:\!80\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!79 ), ( 5\!:\!79\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!78 ), ( 5\!:\!78\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!77 ), ( 5\!:\!77\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!76 ), ( 5\!:\!76\!:\!25 ) \},$&$\{ ( 5\!:\!26\!:\!75 ), ( 5\!:\!75\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!74 ), ( 5\!:\!74\!:\!27 ) \},$\\ 
&&$\{ ( 5\!:\!28\!:\!73 ), ( 5\!:\!73\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!72 ), ( 5\!:\!72\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!71 ), ( 5\!:\!71\!:\!30 ) \},$\\ 
&&$\{ ( 5\!:\!31\!:\!70 ), ( 5\!:\!70\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!69 ), ( 5\!:\!69\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!68 ), ( 5\!:\!68\!:\!33 ) \},$\\ 
&&$\{ ( 5\!:\!34\!:\!67 ), ( 5\!:\!67\!:\!34 ) \},$&$\{ ( 5\!:\!35\!:\!66 ), ( 5\!:\!66\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!65 ), ( 5\!:\!65\!:\!36 ) \},$\\ 
&&$\{ ( 5\!:\!37\!:\!64 ), ( 5\!:\!64\!:\!37 ) \},$&$\{ ( 5\!:\!38\!:\!63 ), ( 5\!:\!63\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!62 ), ( 5\!:\!62\!:\!39 ) \},$\\ 
&&$\{ ( 5\!:\!40\!:\!61 ), ( 5\!:\!61\!:\!40 ) \},$&$\{ ( 5\!:\!41\!:\!60 ), ( 5\!:\!60\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!59 ), ( 5\!:\!59\!:\!42 ) \},$\\ 
&&$\{ ( 5\!:\!43\!:\!58 ), ( 5\!:\!58\!:\!43 ) \},$&$\{ ( 5\!:\!44\!:\!57 ), ( 5\!:\!57\!:\!44 ) \},$&$\{ ( 5\!:\!45\!:\!56 ), ( 5\!:\!56\!:\!45 ) \},$\\ 
&&$\{ ( 5\!:\!46\!:\!55 ), ( 5\!:\!55\!:\!46 ) \},$&$\{ ( 5\!:\!47\!:\!54 ), ( 5\!:\!54\!:\!47 ) \},$&$\{ ( 5\!:\!49\!:\!52 ), ( 5\!:\!52\!:\!49 ) \},$\\ 
&&$\{ ( 5\!:\!50\!:\!51 ), ( 5\!:\!51\!:\!50 ) \},$&$\{ ( 6\!:\!7\!:\!93 ), ( 6\!:\!93\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!91 ), ( 6\!:\!91\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!11\!:\!89 ), ( 6\!:\!89\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!87 ), ( 6\!:\!87\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!85 ), ( 6\!:\!85\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!17\!:\!83 ), ( 6\!:\!83\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!81 ), ( 6\!:\!81\!:\!19 ) \},$&$\{ ( 6\!:\!21\!:\!79 ), ( 6\!:\!79\!:\!21 ) \},$\\ 
&&$\{ ( 6\!:\!23\!:\!77 ), ( 6\!:\!77\!:\!23 ) \},$&$\{ ( 6\!:\!25\!:\!75 ), ( 6\!:\!75\!:\!25 ) \},$&$\{ ( 6\!:\!27\!:\!73 ), ( 6\!:\!73\!:\!27 ) \},$\\ 
&&$\{ ( 6\!:\!29\!:\!71 ), ( 6\!:\!71\!:\!29 ) \},$&$\{ ( 6\!:\!31\!:\!69 ), ( 6\!:\!69\!:\!31 ) \},$&$\{ ( 6\!:\!33\!:\!67 ), ( 6\!:\!67\!:\!33 ) \},$\\ 
&&$\{ ( 6\!:\!35\!:\!65 ), ( 6\!:\!65\!:\!35 ) \},$&$\{ ( 6\!:\!37\!:\!63 ), ( 6\!:\!63\!:\!37 ) \},$&$\{ ( 6\!:\!39\!:\!61 ), ( 6\!:\!61\!:\!39 ) \},$\\ 
&&$\{ ( 6\!:\!41\!:\!59 ), ( 6\!:\!59\!:\!41 ) \},$&$\{ ( 6\!:\!43\!:\!57 ), ( 6\!:\!57\!:\!43 ) \},$&$\{ ( 6\!:\!45\!:\!55 ), ( 6\!:\!55\!:\!45 ) \},$\\ 
&&$\{ ( 6\!:\!49\!:\!51 ), ( 6\!:\!51\!:\!49 ) \},$&$\{ ( 7\!:\!8\!:\!91 ), ( 7\!:\!91\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!90 ), ( 7\!:\!90\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!89 ), ( 7\!:\!89\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!88 ), ( 7\!:\!88\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!87 ), ( 7\!:\!87\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!13\!:\!86 ), ( 7\!:\!86\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!85 ), ( 7\!:\!85\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!84 ), ( 7\!:\!84\!:\!15 ) \},$\\ 
&&$\{ ( 7\!:\!16\!:\!83 ), ( 7\!:\!83\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!82 ), ( 7\!:\!82\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!81 ), ( 7\!:\!81\!:\!18 ) \},$\\ 
&&$\{ ( 7\!:\!19\!:\!80 ), ( 7\!:\!80\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!79 ), ( 7\!:\!79\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!78 ), ( 7\!:\!78\!:\!21 ) \},$\\ 
&&$\{ ( 7\!:\!22\!:\!77 ), ( 7\!:\!77\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!76 ), ( 7\!:\!76\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!75 ), ( 7\!:\!75\!:\!24 ) \},$\\ 
&&$\{ ( 7\!:\!25\!:\!74 ), ( 7\!:\!74\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!73 ), ( 7\!:\!73\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!72 ), ( 7\!:\!72\!:\!27 ) \},$\\ 
&&$\{ ( 7\!:\!28\!:\!71 ), ( 7\!:\!71\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!70 ), ( 7\!:\!70\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!69 ), ( 7\!:\!69\!:\!30 ) \},$\\ 
&&$\{ ( 7\!:\!31\!:\!68 ), ( 7\!:\!68\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!67 ), ( 7\!:\!67\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!66 ), ( 7\!:\!66\!:\!33 ) \},$\\ 
&&$\{ ( 7\!:\!34\!:\!65 ), ( 7\!:\!65\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!64 ), ( 7\!:\!64\!:\!35 ) \},$&$\{ ( 7\!:\!36\!:\!63 ), ( 7\!:\!63\!:\!36 ) \},$\\ 
&&$\{ ( 7\!:\!37\!:\!62 ), ( 7\!:\!62\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!61 ), ( 7\!:\!61\!:\!38 ) \},$&$\{ ( 7\!:\!39\!:\!60 ), ( 7\!:\!60\!:\!39 ) \},$\\ 
&&$\{ ( 7\!:\!40\!:\!59 ), ( 7\!:\!59\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!58 ), ( 7\!:\!58\!:\!41 ) \},$&$\{ ( 7\!:\!42\!:\!57 ), ( 7\!:\!57\!:\!42 ) \},$\\ 
&&$\{ ( 7\!:\!43\!:\!56 ), ( 7\!:\!56\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!55 ), ( 7\!:\!55\!:\!44 ) \},$&$\{ ( 7\!:\!45\!:\!54 ), ( 7\!:\!54\!:\!45 ) \},$\\ 
&&$\{ ( 7\!:\!47\!:\!52 ), ( 7\!:\!52\!:\!47 ) \},$&$\{ ( 7\!:\!48\!:\!51 ), ( 7\!:\!51\!:\!48 ) \},$&$\{ ( 7\!:\!49\!:\!50 ), ( 7\!:\!50\!:\!49 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!89 ), ( 8\!:\!89\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!87 ), ( 8\!:\!87\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!85 ), ( 8\!:\!85\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!83 ), ( 8\!:\!83\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!81 ), ( 8\!:\!81\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!79 ), ( 8\!:\!79\!:\!19 ) \},$\\ 
&&$\{ ( 8\!:\!21\!:\!77 ), ( 8\!:\!77\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!75 ), ( 8\!:\!75\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!73 ), ( 8\!:\!73\!:\!25 ) \},$\\ 
&&$\{ ( 8\!:\!27\!:\!71 ), ( 8\!:\!71\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!69 ), ( 8\!:\!69\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!67 ), ( 8\!:\!67\!:\!31 ) \},$\\ 
&&$\{ ( 8\!:\!33\!:\!65 ), ( 8\!:\!65\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!63 ), ( 8\!:\!63\!:\!35 ) \},$&$\{ ( 8\!:\!37\!:\!61 ), ( 8\!:\!61\!:\!37 ) \},$\\ 
&&$\{ ( 8\!:\!39\!:\!59 ), ( 8\!:\!59\!:\!39 ) \},$&$\{ ( 8\!:\!41\!:\!57 ), ( 8\!:\!57\!:\!41 ) \},$&$\{ ( 8\!:\!43\!:\!55 ), ( 8\!:\!55\!:\!43 ) \},$\\ 
&&$\{ ( 8\!:\!47\!:\!51 ), ( 8\!:\!51\!:\!47 ) \},$&$\{ ( 9\!:\!10\!:\!87 ), ( 9\!:\!87\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!86 ), ( 9\!:\!86\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!85 ), ( 9\!:\!85\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!84 ), ( 9\!:\!84\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!83 ), ( 9\!:\!83\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!82 ), ( 9\!:\!82\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!81 ), ( 9\!:\!81\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!80 ), ( 9\!:\!80\!:\!17 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!79 ), ( 9\!:\!79\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!78 ), ( 9\!:\!78\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!77 ), ( 9\!:\!77\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!21\!:\!76 ), ( 9\!:\!76\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!75 ), ( 9\!:\!75\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!74 ), ( 9\!:\!74\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!24\!:\!73 ), ( 9\!:\!73\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!72 ), ( 9\!:\!72\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!71 ), ( 9\!:\!71\!:\!26 ) \},$\\ 
&&$\{ ( 9\!:\!27\!:\!70 ), ( 9\!:\!70\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!69 ), ( 9\!:\!69\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!68 ), ( 9\!:\!68\!:\!29 ) \},$\\ 
&&$\{ ( 9\!:\!30\!:\!67 ), ( 9\!:\!67\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!66 ), ( 9\!:\!66\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!65 ), ( 9\!:\!65\!:\!32 ) \},$\\ 
&&$\{ ( 9\!:\!33\!:\!64 ), ( 9\!:\!64\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!63 ), ( 9\!:\!63\!:\!34 ) \},$&$\{ ( 9\!:\!35\!:\!62 ), ( 9\!:\!62\!:\!35 ) \},$\\ 
&&$\{ ( 9\!:\!36\!:\!61 ), ( 9\!:\!61\!:\!36 ) \},$&$\{ ( 9\!:\!37\!:\!60 ), ( 9\!:\!60\!:\!37 ) \},$&$\{ ( 9\!:\!38\!:\!59 ), ( 9\!:\!59\!:\!38 ) \},$\\ 
&&$\{ ( 9\!:\!39\!:\!58 ), ( 9\!:\!58\!:\!39 ) \},$&$\{ ( 9\!:\!40\!:\!57 ), ( 9\!:\!57\!:\!40 ) \},$&$\{ ( 9\!:\!41\!:\!56 ), ( 9\!:\!56\!:\!41 ) \},$\\ 
&&$\{ ( 9\!:\!42\!:\!55 ), ( 9\!:\!55\!:\!42 ) \},$&$\{ ( 9\!:\!43\!:\!54 ), ( 9\!:\!54\!:\!43 ) \},$&$\{ ( 9\!:\!45\!:\!52 ), ( 9\!:\!52\!:\!45 ) \},$\\ 
&&$\{ ( 9\!:\!46\!:\!51 ), ( 9\!:\!51\!:\!46 ) \},$&$\{ ( 9\!:\!47\!:\!50 ), ( 9\!:\!50\!:\!47 ) \},$&$\{ ( 9\!:\!48\!:\!49 ), ( 9\!:\!49\!:\!48 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!85 ), ( 10\!:\!85\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!83 ), ( 10\!:\!83\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!81 ), ( 10\!:\!81\!:\!15 ) \},$\\ 
&&$\{ ( 10\!:\!17\!:\!79 ), ( 10\!:\!79\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!77 ), ( 10\!:\!77\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!75 ), ( 10\!:\!75\!:\!21 ) \},$\\ 
&&$\{ ( 10\!:\!23\!:\!73 ), ( 10\!:\!73\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!71 ), ( 10\!:\!71\!:\!25 ) \},$&$\{ ( 10\!:\!27\!:\!69 ), ( 10\!:\!69\!:\!27 ) \},$\\ 
&&$\{ ( 10\!:\!29\!:\!67 ), ( 10\!:\!67\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!65 ), ( 10\!:\!65\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!63 ), ( 10\!:\!63\!:\!33 ) \},$\\ 
&&$\{ ( 10\!:\!35\!:\!61 ), ( 10\!:\!61\!:\!35 ) \},$&$\{ ( 10\!:\!37\!:\!59 ), ( 10\!:\!59\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!57 ), ( 10\!:\!57\!:\!39 ) \},$\\ 
&&$\{ ( 10\!:\!41\!:\!55 ), ( 10\!:\!55\!:\!41 ) \},$&$\{ ( 10\!:\!45\!:\!51 ), ( 10\!:\!51\!:\!45 ) \},$&$\{ ( 10\!:\!47\!:\!49 ), ( 10\!:\!49\!:\!47 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!83 ), ( 11\!:\!83\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!82 ), ( 11\!:\!82\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!81 ), ( 11\!:\!81\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!80 ), ( 11\!:\!80\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!79 ), ( 11\!:\!79\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!78 ), ( 11\!:\!78\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!77 ), ( 11\!:\!77\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!76 ), ( 11\!:\!76\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!75 ), ( 11\!:\!75\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!74 ), ( 11\!:\!74\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!73 ), ( 11\!:\!73\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!72 ), ( 11\!:\!72\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!71 ), ( 11\!:\!71\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!70 ), ( 11\!:\!70\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!69 ), ( 11\!:\!69\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!27\!:\!68 ), ( 11\!:\!68\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!67 ), ( 11\!:\!67\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!66 ), ( 11\!:\!66\!:\!29 ) \},$\\ 
&&$\{ ( 11\!:\!30\!:\!65 ), ( 11\!:\!65\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!64 ), ( 11\!:\!64\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!63 ), ( 11\!:\!63\!:\!32 ) \},$\\ 
&&$\{ ( 11\!:\!33\!:\!62 ), ( 11\!:\!62\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!61 ), ( 11\!:\!61\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!60 ), ( 11\!:\!60\!:\!35 ) \},$\\ 
&&$\{ ( 11\!:\!36\!:\!59 ), ( 11\!:\!59\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!58 ), ( 11\!:\!58\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!57 ), ( 11\!:\!57\!:\!38 ) \},$\\ 
&&$\{ ( 11\!:\!39\!:\!56 ), ( 11\!:\!56\!:\!39 ) \},$&$\{ ( 11\!:\!40\!:\!55 ), ( 11\!:\!55\!:\!40 ) \},$&$\{ ( 11\!:\!41\!:\!54 ), ( 11\!:\!54\!:\!41 ) \},$\\ 
&&$\{ ( 11\!:\!43\!:\!52 ), ( 11\!:\!52\!:\!43 ) \},$&$\{ ( 11\!:\!44\!:\!51 ), ( 11\!:\!51\!:\!44 ) \},$&$\{ ( 11\!:\!45\!:\!50 ), ( 11\!:\!50\!:\!45 ) \},$\\ 
&&$\{ ( 11\!:\!46\!:\!49 ), ( 11\!:\!49\!:\!46 ) \},$&$\{ ( 11\!:\!47\!:\!48 ), ( 11\!:\!48\!:\!47 ) \},$&$\{ ( 12\!:\!13\!:\!81 ), ( 12\!:\!81\!:\!13 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!79 ), ( 12\!:\!79\!:\!15 ) \},$&$\{ ( 12\!:\!17\!:\!77 ), ( 12\!:\!77\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!75 ), ( 12\!:\!75\!:\!19 ) \},$\\ 
&&$\{ ( 12\!:\!21\!:\!73 ), ( 12\!:\!73\!:\!21 ) \},$&$\{ ( 12\!:\!23\!:\!71 ), ( 12\!:\!71\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!69 ), ( 12\!:\!69\!:\!25 ) \},$\\ 
&&$\{ ( 12\!:\!27\!:\!67 ), ( 12\!:\!67\!:\!27 ) \},$&$\{ ( 12\!:\!29\!:\!65 ), ( 12\!:\!65\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!63 ), ( 12\!:\!63\!:\!31 ) \},$\\ 
&&$\{ ( 12\!:\!33\!:\!61 ), ( 12\!:\!61\!:\!33 ) \},$&$\{ ( 12\!:\!35\!:\!59 ), ( 12\!:\!59\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!57 ), ( 12\!:\!57\!:\!37 ) \},$\\ 
&&$\{ ( 12\!:\!39\!:\!55 ), ( 12\!:\!55\!:\!39 ) \},$&$\{ ( 12\!:\!43\!:\!51 ), ( 12\!:\!51\!:\!43 ) \},$&$\{ ( 12\!:\!45\!:\!49 ), ( 12\!:\!49\!:\!45 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!79 ), ( 13\!:\!79\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!78 ), ( 13\!:\!78\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!77 ), ( 13\!:\!77\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!76 ), ( 13\!:\!76\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!75 ), ( 13\!:\!75\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!74 ), ( 13\!:\!74\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!73 ), ( 13\!:\!73\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!72 ), ( 13\!:\!72\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!71 ), ( 13\!:\!71\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!70 ), ( 13\!:\!70\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!69 ), ( 13\!:\!69\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!68 ), ( 13\!:\!68\!:\!25 ) \},$\\ 
&&$\{ ( 13\!:\!26\!:\!67 ), ( 13\!:\!67\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!66 ), ( 13\!:\!66\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!65 ), ( 13\!:\!65\!:\!28 ) \},$\\ 
&&$\{ ( 13\!:\!29\!:\!64 ), ( 13\!:\!64\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!63 ), ( 13\!:\!63\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!62 ), ( 13\!:\!62\!:\!31 ) \},$\\ 
&&$\{ ( 13\!:\!32\!:\!61 ), ( 13\!:\!61\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!60 ), ( 13\!:\!60\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!59 ), ( 13\!:\!59\!:\!34 ) \},$\\ 
&&$\{ ( 13\!:\!35\!:\!58 ), ( 13\!:\!58\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!57 ), ( 13\!:\!57\!:\!36 ) \},$&$\{ ( 13\!:\!37\!:\!56 ), ( 13\!:\!56\!:\!37 ) \},$\\ 
&&$\{ ( 13\!:\!38\!:\!55 ), ( 13\!:\!55\!:\!38 ) \},$&$\{ ( 13\!:\!39\!:\!54 ), ( 13\!:\!54\!:\!39 ) \},$&$\{ ( 13\!:\!41\!:\!52 ), ( 13\!:\!52\!:\!41 ) \},$\\ 
&&$\{ ( 13\!:\!42\!:\!51 ), ( 13\!:\!51\!:\!42 ) \},$&$\{ ( 13\!:\!43\!:\!50 ), ( 13\!:\!50\!:\!43 ) \},$&$\{ ( 13\!:\!44\!:\!49 ), ( 13\!:\!49\!:\!44 ) \},$\\ 
&&$\{ ( 13\!:\!45\!:\!48 ), ( 13\!:\!48\!:\!45 ) \},$&$\{ ( 13\!:\!46\!:\!47 ), ( 13\!:\!47\!:\!46 ) \},$&$\{ ( 14\!:\!15\!:\!77 ), ( 14\!:\!77\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!17\!:\!75 ), ( 14\!:\!75\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!73 ), ( 14\!:\!73\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!71 ), ( 14\!:\!71\!:\!21 ) \},$\\ 
&&$\{ ( 14\!:\!23\!:\!69 ), ( 14\!:\!69\!:\!23 ) \},$&$\{ ( 14\!:\!25\!:\!67 ), ( 14\!:\!67\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!65 ), ( 14\!:\!65\!:\!27 ) \},$\\ 
&&$\{ ( 14\!:\!29\!:\!63 ), ( 14\!:\!63\!:\!29 ) \},$&$\{ ( 14\!:\!31\!:\!61 ), ( 14\!:\!61\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!59 ), ( 14\!:\!59\!:\!33 ) \},$\\ 
&&$\{ ( 14\!:\!35\!:\!57 ), ( 14\!:\!57\!:\!35 ) \},$&$\{ ( 14\!:\!37\!:\!55 ), ( 14\!:\!55\!:\!37 ) \},$&$\{ ( 14\!:\!41\!:\!51 ), ( 14\!:\!51\!:\!41 ) \},$\\ 
&&$\{ ( 14\!:\!43\!:\!49 ), ( 14\!:\!49\!:\!43 ) \},$&$\{ ( 14\!:\!45\!:\!47 ), ( 14\!:\!47\!:\!45 ) \},$&$\{ ( 15\!:\!16\!:\!75 ), ( 15\!:\!75\!:\!16 ) \},$\\ 
&&$\{ ( 15\!:\!17\!:\!74 ), ( 15\!:\!74\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!73 ), ( 15\!:\!73\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!72 ), ( 15\!:\!72\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!71 ), ( 15\!:\!71\!:\!20 ) \},$&$\{ ( 15\!:\!21\!:\!70 ), ( 15\!:\!70\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!69 ), ( 15\!:\!69\!:\!22 ) \},$\\ 
&&$\{ ( 15\!:\!23\!:\!68 ), ( 15\!:\!68\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!67 ), ( 15\!:\!67\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!66 ), ( 15\!:\!66\!:\!25 ) \},$\\ 
&&$\{ ( 15\!:\!26\!:\!65 ), ( 15\!:\!65\!:\!26 ) \},$&$\{ ( 15\!:\!27\!:\!64 ), ( 15\!:\!64\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!63 ), ( 15\!:\!63\!:\!28 ) \},$\\ 
&&$\{ ( 15\!:\!29\!:\!62 ), ( 15\!:\!62\!:\!29 ) \},$&$\{ ( 15\!:\!30\!:\!61 ), ( 15\!:\!61\!:\!30 ) \},$&$\{ ( 15\!:\!31\!:\!60 ), ( 15\!:\!60\!:\!31 ) \},$\\ 
&&$\{ ( 15\!:\!32\!:\!59 ), ( 15\!:\!59\!:\!32 ) \},$&$\{ ( 15\!:\!33\!:\!58 ), ( 15\!:\!58\!:\!33 ) \},$&$\{ ( 15\!:\!34\!:\!57 ), ( 15\!:\!57\!:\!34 ) \},$\\ 
&&$\{ ( 15\!:\!35\!:\!56 ), ( 15\!:\!56\!:\!35 ) \},$&$\{ ( 15\!:\!36\!:\!55 ), ( 15\!:\!55\!:\!36 ) \},$&$\{ ( 15\!:\!37\!:\!54 ), ( 15\!:\!54\!:\!37 ) \},$\\ 
&&$\{ ( 15\!:\!39\!:\!52 ), ( 15\!:\!52\!:\!39 ) \},$&$\{ ( 15\!:\!40\!:\!51 ), ( 15\!:\!51\!:\!40 ) \},$&$\{ ( 15\!:\!41\!:\!50 ), ( 15\!:\!50\!:\!41 ) \},$\\ 
&&$\{ ( 15\!:\!42\!:\!49 ), ( 15\!:\!49\!:\!42 ) \},$&$\{ ( 15\!:\!43\!:\!48 ), ( 15\!:\!48\!:\!43 ) \},$&$\{ ( 15\!:\!44\!:\!47 ), ( 15\!:\!47\!:\!44 ) \},$\\ 
&&$\{ ( 15\!:\!45\!:\!46 ), ( 15\!:\!46\!:\!45 ) \},$&$\{ ( 16\!:\!17\!:\!73 ), ( 16\!:\!73\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!71 ), ( 16\!:\!71\!:\!19 ) \},$\\ 
&&$\{ ( 16\!:\!21\!:\!69 ), ( 16\!:\!69\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!67 ), ( 16\!:\!67\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!65 ), ( 16\!:\!65\!:\!25 ) \},$\\ 
&&$\{ ( 16\!:\!27\!:\!63 ), ( 16\!:\!63\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!61 ), ( 16\!:\!61\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!59 ), ( 16\!:\!59\!:\!31 ) \},$\\ 
&&$\{ ( 16\!:\!33\!:\!57 ), ( 16\!:\!57\!:\!33 ) \},$&$\{ ( 16\!:\!35\!:\!55 ), ( 16\!:\!55\!:\!35 ) \},$&$\{ ( 16\!:\!39\!:\!51 ), ( 16\!:\!51\!:\!39 ) \},$\\ 
&&$\{ ( 16\!:\!41\!:\!49 ), ( 16\!:\!49\!:\!41 ) \},$&$\{ ( 16\!:\!43\!:\!47 ), ( 16\!:\!47\!:\!43 ) \},$&$\{ ( 17\!:\!18\!:\!71 ), ( 17\!:\!71\!:\!18 ) \},$\\ 
&&$\{ ( 17\!:\!19\!:\!70 ), ( 17\!:\!70\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!69 ), ( 17\!:\!69\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!68 ), ( 17\!:\!68\!:\!21 ) \},$\\ 
&&$\{ ( 17\!:\!22\!:\!67 ), ( 17\!:\!67\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!66 ), ( 17\!:\!66\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!65 ), ( 17\!:\!65\!:\!24 ) \},$\\ 
&&$\{ ( 17\!:\!25\!:\!64 ), ( 17\!:\!64\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!63 ), ( 17\!:\!63\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!62 ), ( 17\!:\!62\!:\!27 ) \},$\\ 
&&$\{ ( 17\!:\!28\!:\!61 ), ( 17\!:\!61\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!60 ), ( 17\!:\!60\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!59 ), ( 17\!:\!59\!:\!30 ) \},$\\ 
&&$\{ ( 17\!:\!31\!:\!58 ), ( 17\!:\!58\!:\!31 ) \},$&$\{ ( 17\!:\!32\!:\!57 ), ( 17\!:\!57\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!56 ), ( 17\!:\!56\!:\!33 ) \},$\\ 
&&$\{ ( 17\!:\!34\!:\!55 ), ( 17\!:\!55\!:\!34 ) \},$&$\{ ( 17\!:\!35\!:\!54 ), ( 17\!:\!54\!:\!35 ) \},$&$\{ ( 17\!:\!37\!:\!52 ), ( 17\!:\!52\!:\!37 ) \},$\\ 
&&$\{ ( 17\!:\!38\!:\!51 ), ( 17\!:\!51\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!50 ), ( 17\!:\!50\!:\!39 ) \},$&$\{ ( 17\!:\!40\!:\!49 ), ( 17\!:\!49\!:\!40 ) \},$\\ 
&&$\{ ( 17\!:\!41\!:\!48 ), ( 17\!:\!48\!:\!41 ) \},$&$\{ ( 17\!:\!42\!:\!47 ), ( 17\!:\!47\!:\!42 ) \},$&$\{ ( 17\!:\!43\!:\!46 ), ( 17\!:\!46\!:\!43 ) \},$\\ 
&&$\{ ( 17\!:\!44\!:\!45 ), ( 17\!:\!45\!:\!44 ) \},$&$\{ ( 18\!:\!19\!:\!69 ), ( 18\!:\!69\!:\!19 ) \},$&$\{ ( 18\!:\!21\!:\!67 ), ( 18\!:\!67\!:\!21 ) \},$\\ 
&&$\{ ( 18\!:\!23\!:\!65 ), ( 18\!:\!65\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!63 ), ( 18\!:\!63\!:\!25 ) \},$&$\{ ( 18\!:\!27\!:\!61 ), ( 18\!:\!61\!:\!27 ) \},$\\ 
&&$\{ ( 18\!:\!29\!:\!59 ), ( 18\!:\!59\!:\!29 ) \},$&$\{ ( 18\!:\!31\!:\!57 ), ( 18\!:\!57\!:\!31 ) \},$&$\{ ( 18\!:\!33\!:\!55 ), ( 18\!:\!55\!:\!33 ) \},$\\ 
&&$\{ ( 18\!:\!37\!:\!51 ), ( 18\!:\!51\!:\!37 ) \},$&$\{ ( 18\!:\!39\!:\!49 ), ( 18\!:\!49\!:\!39 ) \},$&$\{ ( 18\!:\!41\!:\!47 ), ( 18\!:\!47\!:\!41 ) \},$\\ 
&&$\{ ( 18\!:\!43\!:\!45 ), ( 18\!:\!45\!:\!43 ) \},$&$\{ ( 19\!:\!20\!:\!67 ), ( 19\!:\!67\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!66 ), ( 19\!:\!66\!:\!21 ) \},$\\ 
&&$\{ ( 19\!:\!22\!:\!65 ), ( 19\!:\!65\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!64 ), ( 19\!:\!64\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!63 ), ( 19\!:\!63\!:\!24 ) \},$\\ 
&&$\{ ( 19\!:\!25\!:\!62 ), ( 19\!:\!62\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!61 ), ( 19\!:\!61\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!60 ), ( 19\!:\!60\!:\!27 ) \},$\\ 
&&$\{ ( 19\!:\!28\!:\!59 ), ( 19\!:\!59\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!58 ), ( 19\!:\!58\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!57 ), ( 19\!:\!57\!:\!30 ) \},$\\ 
&&$\{ ( 19\!:\!31\!:\!56 ), ( 19\!:\!56\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!55 ), ( 19\!:\!55\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!54 ), ( 19\!:\!54\!:\!33 ) \},$\\ 
&&$\{ ( 19\!:\!35\!:\!52 ), ( 19\!:\!52\!:\!35 ) \},$&$\{ ( 19\!:\!36\!:\!51 ), ( 19\!:\!51\!:\!36 ) \},$&$\{ ( 19\!:\!37\!:\!50 ), ( 19\!:\!50\!:\!37 ) \},$\\ 
&&$\{ ( 19\!:\!38\!:\!49 ), ( 19\!:\!49\!:\!38 ) \},$&$\{ ( 19\!:\!39\!:\!48 ), ( 19\!:\!48\!:\!39 ) \},$&$\{ ( 19\!:\!40\!:\!47 ), ( 19\!:\!47\!:\!40 ) \},$\\ 
&&$\{ ( 19\!:\!41\!:\!46 ), ( 19\!:\!46\!:\!41 ) \},$&$\{ ( 19\!:\!42\!:\!45 ), ( 19\!:\!45\!:\!42 ) \},$&$\{ ( 19\!:\!43\!:\!44 ), ( 19\!:\!44\!:\!43 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!65 ), ( 20\!:\!65\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!63 ), ( 20\!:\!63\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!61 ), ( 20\!:\!61\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!27\!:\!59 ), ( 20\!:\!59\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!57 ), ( 20\!:\!57\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!55 ), ( 20\!:\!55\!:\!31 ) \},$\\ 
&&$\{ ( 20\!:\!35\!:\!51 ), ( 20\!:\!51\!:\!35 ) \},$&$\{ ( 20\!:\!37\!:\!49 ), ( 20\!:\!49\!:\!37 ) \},$&$\{ ( 20\!:\!39\!:\!47 ), ( 20\!:\!47\!:\!39 ) \},$\\ 
&&$\{ ( 20\!:\!41\!:\!45 ), ( 20\!:\!45\!:\!41 ) \},$&$\{ ( 21\!:\!22\!:\!63 ), ( 21\!:\!63\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!62 ), ( 21\!:\!62\!:\!23 ) \},$\\ 
&&$\{ ( 21\!:\!24\!:\!61 ), ( 21\!:\!61\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!60 ), ( 21\!:\!60\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!59 ), ( 21\!:\!59\!:\!26 ) \},$\\ 
&&$\{ ( 21\!:\!27\!:\!58 ), ( 21\!:\!58\!:\!27 ) \},$&$\{ ( 21\!:\!28\!:\!57 ), ( 21\!:\!57\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!56 ), ( 21\!:\!56\!:\!29 ) \},$\\ 
&&$\{ ( 21\!:\!30\!:\!55 ), ( 21\!:\!55\!:\!30 ) \},$&$\{ ( 21\!:\!31\!:\!54 ), ( 21\!:\!54\!:\!31 ) \},$&$\{ ( 21\!:\!33\!:\!52 ), ( 21\!:\!52\!:\!33 ) \},$\\ 
&&$\{ ( 21\!:\!34\!:\!51 ), ( 21\!:\!51\!:\!34 ) \},$&$\{ ( 21\!:\!35\!:\!50 ), ( 21\!:\!50\!:\!35 ) \},$&$\{ ( 21\!:\!36\!:\!49 ), ( 21\!:\!49\!:\!36 ) \},$\\ 
&&$\{ ( 21\!:\!37\!:\!48 ), ( 21\!:\!48\!:\!37 ) \},$&$\{ ( 21\!:\!38\!:\!47 ), ( 21\!:\!47\!:\!38 ) \},$&$\{ ( 21\!:\!39\!:\!46 ), ( 21\!:\!46\!:\!39 ) \},$\\ 
&&$\{ ( 21\!:\!40\!:\!45 ), ( 21\!:\!45\!:\!40 ) \},$&$\{ ( 21\!:\!41\!:\!44 ), ( 21\!:\!44\!:\!41 ) \},$&$\{ ( 21\!:\!42\!:\!43 ), ( 21\!:\!43\!:\!42 ) \},$\\ 
&&$\{ ( 22\!:\!23\!:\!61 ), ( 22\!:\!61\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!59 ), ( 22\!:\!59\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!57 ), ( 22\!:\!57\!:\!27 ) \},$\\ 
&&$\{ ( 22\!:\!29\!:\!55 ), ( 22\!:\!55\!:\!29 ) \},$&$\{ ( 22\!:\!33\!:\!51 ), ( 22\!:\!51\!:\!33 ) \},$&$\{ ( 22\!:\!35\!:\!49 ), ( 22\!:\!49\!:\!35 ) \},$\\ 
&&$\{ ( 22\!:\!37\!:\!47 ), ( 22\!:\!47\!:\!37 ) \},$&$\{ ( 22\!:\!39\!:\!45 ), ( 22\!:\!45\!:\!39 ) \},$&$\{ ( 22\!:\!41\!:\!43 ), ( 22\!:\!43\!:\!41 ) \},$\\ 
&&$\{ ( 23\!:\!24\!:\!59 ), ( 23\!:\!59\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!58 ), ( 23\!:\!58\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!57 ), ( 23\!:\!57\!:\!26 ) \},$\\ 
&&$\{ ( 23\!:\!27\!:\!56 ), ( 23\!:\!56\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!55 ), ( 23\!:\!55\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!54 ), ( 23\!:\!54\!:\!29 ) \},$\\ 
&&$\{ ( 23\!:\!31\!:\!52 ), ( 23\!:\!52\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!51 ), ( 23\!:\!51\!:\!32 ) \},$&$\{ ( 23\!:\!33\!:\!50 ), ( 23\!:\!50\!:\!33 ) \},$\\ 
&&$\{ ( 23\!:\!34\!:\!49 ), ( 23\!:\!49\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!48 ), ( 23\!:\!48\!:\!35 ) \},$&$\{ ( 23\!:\!36\!:\!47 ), ( 23\!:\!47\!:\!36 ) \},$\\ 
&&$\{ ( 23\!:\!37\!:\!46 ), ( 23\!:\!46\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!45 ), ( 23\!:\!45\!:\!38 ) \},$&$\{ ( 23\!:\!39\!:\!44 ), ( 23\!:\!44\!:\!39 ) \},$\\ 
&&$\{ ( 23\!:\!40\!:\!43 ), ( 23\!:\!43\!:\!40 ) \},$&$\{ ( 23\!:\!41\!:\!42 ), ( 23\!:\!42\!:\!41 ) \},$&$\{ ( 24\!:\!25\!:\!57 ), ( 24\!:\!57\!:\!25 ) \},$\\ 
&&$\{ ( 24\!:\!27\!:\!55 ), ( 24\!:\!55\!:\!27 ) \},$&$\{ ( 24\!:\!31\!:\!51 ), ( 24\!:\!51\!:\!31 ) \},$&$\{ ( 24\!:\!33\!:\!49 ), ( 24\!:\!49\!:\!33 ) \},$\\ 
&&$\{ ( 24\!:\!35\!:\!47 ), ( 24\!:\!47\!:\!35 ) \},$&$\{ ( 24\!:\!37\!:\!45 ), ( 24\!:\!45\!:\!37 ) \},$&$\{ ( 24\!:\!39\!:\!43 ), ( 24\!:\!43\!:\!39 ) \},$\\ 
&&$\{ ( 25\!:\!26\!:\!55 ), ( 25\!:\!55\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!54 ), ( 25\!:\!54\!:\!27 ) \},$&$\{ ( 25\!:\!29\!:\!52 ), ( 25\!:\!52\!:\!29 ) \},$\\ 
&&$\{ ( 25\!:\!30\!:\!51 ), ( 25\!:\!51\!:\!30 ) \},$&$\{ ( 25\!:\!31\!:\!50 ), ( 25\!:\!50\!:\!31 ) \},$&$\{ ( 25\!:\!32\!:\!49 ), ( 25\!:\!49\!:\!32 ) \},$\\ 
&&$\{ ( 25\!:\!33\!:\!48 ), ( 25\!:\!48\!:\!33 ) \},$&$\{ ( 25\!:\!34\!:\!47 ), ( 25\!:\!47\!:\!34 ) \},$&$\{ ( 25\!:\!35\!:\!46 ), ( 25\!:\!46\!:\!35 ) \},$\\ 
&&$\{ ( 25\!:\!36\!:\!45 ), ( 25\!:\!45\!:\!36 ) \},$&$\{ ( 25\!:\!37\!:\!44 ), ( 25\!:\!44\!:\!37 ) \},$&$\{ ( 25\!:\!38\!:\!43 ), ( 25\!:\!43\!:\!38 ) \},$\\ 
&&$\{ ( 25\!:\!39\!:\!42 ), ( 25\!:\!42\!:\!39 ) \},$&$\{ ( 25\!:\!40\!:\!41 ), ( 25\!:\!41\!:\!40 ) \},$&$\{ ( 26\!:\!29\!:\!51 ), ( 26\!:\!51\!:\!29 ) \},$\\ 
&&$\{ ( 26\!:\!31\!:\!49 ), ( 26\!:\!49\!:\!31 ) \},$&$\{ ( 26\!:\!33\!:\!47 ), ( 26\!:\!47\!:\!33 ) \},$&$\{ ( 26\!:\!35\!:\!45 ), ( 26\!:\!45\!:\!35 ) \},$\\ 
&&$\{ ( 26\!:\!37\!:\!43 ), ( 26\!:\!43\!:\!37 ) \},$&$\{ ( 26\!:\!39\!:\!41 ), ( 26\!:\!41\!:\!39 ) \},$&$\{ ( 27\!:\!28\!:\!51 ), ( 27\!:\!51\!:\!28 ) \},$\\ 
&&$\{ ( 27\!:\!29\!:\!50 ), ( 27\!:\!50\!:\!29 ) \},$&$\{ ( 27\!:\!30\!:\!49 ), ( 27\!:\!49\!:\!30 ) \},$&$\{ ( 27\!:\!31\!:\!48 ), ( 27\!:\!48\!:\!31 ) \},$\\ 
&&$\{ ( 27\!:\!32\!:\!47 ), ( 27\!:\!47\!:\!32 ) \},$&$\{ ( 27\!:\!33\!:\!46 ), ( 27\!:\!46\!:\!33 ) \},$&$\{ ( 27\!:\!34\!:\!45 ), ( 27\!:\!45\!:\!34 ) \},$\\ 
&&$\{ ( 27\!:\!35\!:\!44 ), ( 27\!:\!44\!:\!35 ) \},$&$\{ ( 27\!:\!36\!:\!43 ), ( 27\!:\!43\!:\!36 ) \},$&$\{ ( 27\!:\!37\!:\!42 ), ( 27\!:\!42\!:\!37 ) \},$\\ 
&&$\{ ( 27\!:\!38\!:\!41 ), ( 27\!:\!41\!:\!38 ) \},$&$\{ ( 27\!:\!39\!:\!40 ), ( 27\!:\!40\!:\!39 ) \},$&$\{ ( 28\!:\!29\!:\!49 ), ( 28\!:\!49\!:\!29 ) \},$\\ 
&&$\{ ( 28\!:\!31\!:\!47 ), ( 28\!:\!47\!:\!31 ) \},$&$\{ ( 28\!:\!33\!:\!45 ), ( 28\!:\!45\!:\!33 ) \},$&$\{ ( 28\!:\!35\!:\!43 ), ( 28\!:\!43\!:\!35 ) \},$\\ 
&&$\{ ( 28\!:\!37\!:\!41 ), ( 28\!:\!41\!:\!37 ) \},$&$\{ ( 29\!:\!30\!:\!47 ), ( 29\!:\!47\!:\!30 ) \},$&$\{ ( 29\!:\!31\!:\!46 ), ( 29\!:\!46\!:\!31 ) \},$\\ 
&&$\{ ( 29\!:\!32\!:\!45 ), ( 29\!:\!45\!:\!32 ) \},$&$\{ ( 29\!:\!33\!:\!44 ), ( 29\!:\!44\!:\!33 ) \},$&$\{ ( 29\!:\!34\!:\!43 ), ( 29\!:\!43\!:\!34 ) \},$\\ 
&&$\{ ( 29\!:\!35\!:\!42 ), ( 29\!:\!42\!:\!35 ) \},$&$\{ ( 29\!:\!36\!:\!41 ), ( 29\!:\!41\!:\!36 ) \},$&$\{ ( 29\!:\!37\!:\!40 ), ( 29\!:\!40\!:\!37 ) \},$\\ 
&&$\{ ( 29\!:\!38\!:\!39 ), ( 29\!:\!39\!:\!38 ) \},$&$\{ ( 30\!:\!31\!:\!45 ), ( 30\!:\!45\!:\!31 ) \},$&$\{ ( 30\!:\!33\!:\!43 ), ( 30\!:\!43\!:\!33 ) \},$\\ 
&&$\{ ( 30\!:\!35\!:\!41 ), ( 30\!:\!41\!:\!35 ) \},$&$\{ ( 30\!:\!37\!:\!39 ), ( 30\!:\!39\!:\!37 ) \},$&$\{ ( 31\!:\!32\!:\!43 ), ( 31\!:\!43\!:\!32 ) \},$\\ 
&&$\{ ( 31\!:\!33\!:\!42 ), ( 31\!:\!42\!:\!33 ) \},$&$\{ ( 31\!:\!34\!:\!41 ), ( 31\!:\!41\!:\!34 ) \},$&$\{ ( 31\!:\!35\!:\!40 ), ( 31\!:\!40\!:\!35 ) \},$\\ 
&&$\{ ( 31\!:\!36\!:\!39 ), ( 31\!:\!39\!:\!36 ) \},$&$\{ ( 31\!:\!37\!:\!38 ), ( 31\!:\!38\!:\!37 ) \},$&$\{ ( 32\!:\!33\!:\!41 ), ( 32\!:\!41\!:\!33 ) \},$\\ 
&&$\{ ( 32\!:\!35\!:\!39 ), ( 32\!:\!39\!:\!35 ) \},$&$\{ ( 33\!:\!34\!:\!39 ), ( 33\!:\!39\!:\!34 ) \},$&$\{ ( 33\!:\!35\!:\!38 ), ( 33\!:\!38\!:\!35 ) \},$\\ 
&&$\{ ( 33\!:\!36\!:\!37 ), ( 33\!:\!37\!:\!36 ) \},$&$\{ ( 34\!:\!35\!:\!37 ), ( 34\!:\!37\!:\!35 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!100 ), ( 2\!:\!100\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!98 ), ( 2\!:\!98\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!96 ), ( 2\!:\!96\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!94 ), ( 2\!:\!94\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!92 ), ( 2\!:\!92\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!90 ), ( 2\!:\!90\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!88 ), ( 2\!:\!88\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!86 ), ( 2\!:\!86\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!84 ), ( 2\!:\!84\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!82 ), ( 2\!:\!82\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!80 ), ( 2\!:\!80\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!78 ), ( 2\!:\!78\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!76 ), ( 2\!:\!76\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!74 ), ( 2\!:\!74\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!72 ), ( 2\!:\!72\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!70 ), ( 2\!:\!70\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!68 ), ( 2\!:\!68\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!66 ), ( 2\!:\!66\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!64 ), ( 2\!:\!64\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!62 ), ( 2\!:\!62\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!60 ), ( 2\!:\!60\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!58 ), ( 2\!:\!58\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!56 ), ( 2\!:\!56\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!54 ), ( 2\!:\!54\!:\!50 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!96 ), ( 4\!:\!96\!:\!6 ) \},$&$\{ ( 4\!:\!8\!:\!94 ), ( 4\!:\!94\!:\!8 ) \},$&$\{ ( 4\!:\!10\!:\!92 ), ( 4\!:\!92\!:\!10 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!90 ), ( 4\!:\!90\!:\!12 ) \},$&$\{ ( 4\!:\!14\!:\!88 ), ( 4\!:\!88\!:\!14 ) \},$&$\{ ( 4\!:\!16\!:\!86 ), ( 4\!:\!86\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!84 ), ( 4\!:\!84\!:\!18 ) \},$&$\{ ( 4\!:\!20\!:\!82 ), ( 4\!:\!82\!:\!20 ) \},$&$\{ ( 4\!:\!22\!:\!80 ), ( 4\!:\!80\!:\!22 ) \},$\\ 
&&$\{ ( 4\!:\!24\!:\!78 ), ( 4\!:\!78\!:\!24 ) \},$&$\{ ( 4\!:\!26\!:\!76 ), ( 4\!:\!76\!:\!26 ) \},$&$\{ ( 4\!:\!28\!:\!74 ), ( 4\!:\!74\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!30\!:\!72 ), ( 4\!:\!72\!:\!30 ) \},$&$\{ ( 4\!:\!32\!:\!70 ), ( 4\!:\!70\!:\!32 ) \},$&$\{ ( 4\!:\!34\!:\!68 ), ( 4\!:\!68\!:\!34 ) \},$\\ 
&&$\{ ( 4\!:\!36\!:\!66 ), ( 4\!:\!66\!:\!36 ) \},$&$\{ ( 4\!:\!38\!:\!64 ), ( 4\!:\!64\!:\!38 ) \},$&$\{ ( 4\!:\!40\!:\!62 ), ( 4\!:\!62\!:\!40 ) \},$\\ 
&&$\{ ( 4\!:\!42\!:\!60 ), ( 4\!:\!60\!:\!42 ) \},$&$\{ ( 4\!:\!44\!:\!58 ), ( 4\!:\!58\!:\!44 ) \},$&$\{ ( 4\!:\!46\!:\!56 ), ( 4\!:\!56\!:\!46 ) \},$\\ 
&&$\{ ( 4\!:\!48\!:\!54 ), ( 4\!:\!54\!:\!48 ) \},$&$\{ ( 4\!:\!50\!:\!52 ), ( 4\!:\!52\!:\!50 ) \},$&$\{ ( 6\!:\!8\!:\!92 ), ( 6\!:\!92\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!90 ), ( 6\!:\!90\!:\!10 ) \},$&$\{ ( 6\!:\!12\!:\!88 ), ( 6\!:\!88\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!86 ), ( 6\!:\!86\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!84 ), ( 6\!:\!84\!:\!16 ) \},$&$\{ ( 6\!:\!18\!:\!82 ), ( 6\!:\!82\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!80 ), ( 6\!:\!80\!:\!20 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!78 ), ( 6\!:\!78\!:\!22 ) \},$&$\{ ( 6\!:\!24\!:\!76 ), ( 6\!:\!76\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!74 ), ( 6\!:\!74\!:\!26 ) \},$\\ 
&&$\{ ( 6\!:\!28\!:\!72 ), ( 6\!:\!72\!:\!28 ) \},$&$\{ ( 6\!:\!30\!:\!70 ), ( 6\!:\!70\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!68 ), ( 6\!:\!68\!:\!32 ) \},$\\ 
&&$\{ ( 6\!:\!34\!:\!66 ), ( 6\!:\!66\!:\!34 ) \},$&$\{ ( 6\!:\!36\!:\!64 ), ( 6\!:\!64\!:\!36 ) \},$&$\{ ( 6\!:\!38\!:\!62 ), ( 6\!:\!62\!:\!38 ) \},$\\ 
&&$\{ ( 6\!:\!40\!:\!60 ), ( 6\!:\!60\!:\!40 ) \},$&$\{ ( 6\!:\!42\!:\!58 ), ( 6\!:\!58\!:\!42 ) \},$&$\{ ( 6\!:\!44\!:\!56 ), ( 6\!:\!56\!:\!44 ) \},$\\ 
&&$\{ ( 6\!:\!46\!:\!54 ), ( 6\!:\!54\!:\!46 ) \},$&$\{ ( 6\!:\!48\!:\!52 ), ( 6\!:\!52\!:\!48 ) \},$&$\{ ( 8\!:\!10\!:\!88 ), ( 8\!:\!88\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!86 ), ( 8\!:\!86\!:\!12 ) \},$&$\{ ( 8\!:\!14\!:\!84 ), ( 8\!:\!84\!:\!14 ) \},$&$\{ ( 8\!:\!16\!:\!82 ), ( 8\!:\!82\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!80 ), ( 8\!:\!80\!:\!18 ) \},$&$\{ ( 8\!:\!20\!:\!78 ), ( 8\!:\!78\!:\!20 ) \},$&$\{ ( 8\!:\!22\!:\!76 ), ( 8\!:\!76\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!74 ), ( 8\!:\!74\!:\!24 ) \},$&$\{ ( 8\!:\!26\!:\!72 ), ( 8\!:\!72\!:\!26 ) \},$&$\{ ( 8\!:\!28\!:\!70 ), ( 8\!:\!70\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!68 ), ( 8\!:\!68\!:\!30 ) \},$&$\{ ( 8\!:\!32\!:\!66 ), ( 8\!:\!66\!:\!32 ) \},$&$\{ ( 8\!:\!34\!:\!64 ), ( 8\!:\!64\!:\!34 ) \},$\\ 
&&$\{ ( 8\!:\!36\!:\!62 ), ( 8\!:\!62\!:\!36 ) \},$&$\{ ( 8\!:\!38\!:\!60 ), ( 8\!:\!60\!:\!38 ) \},$&$\{ ( 8\!:\!40\!:\!58 ), ( 8\!:\!58\!:\!40 ) \},$\\ 
&&$\{ ( 8\!:\!42\!:\!56 ), ( 8\!:\!56\!:\!42 ) \},$&$\{ ( 8\!:\!44\!:\!54 ), ( 8\!:\!54\!:\!44 ) \},$&$\{ ( 8\!:\!46\!:\!52 ), ( 8\!:\!52\!:\!46 ) \},$\\ 
&&$\{ ( 8\!:\!48\!:\!50 ), ( 8\!:\!50\!:\!48 ) \},$&$\{ ( 10\!:\!12\!:\!84 ), ( 10\!:\!84\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!82 ), ( 10\!:\!82\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!80 ), ( 10\!:\!80\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!78 ), ( 10\!:\!78\!:\!18 ) \},$&$\{ ( 10\!:\!20\!:\!76 ), ( 10\!:\!76\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!22\!:\!74 ), ( 10\!:\!74\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!72 ), ( 10\!:\!72\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!70 ), ( 10\!:\!70\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!28\!:\!68 ), ( 10\!:\!68\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!66 ), ( 10\!:\!66\!:\!30 ) \},$&$\{ ( 10\!:\!32\!:\!64 ), ( 10\!:\!64\!:\!32 ) \},$\\ 
&&$\{ ( 10\!:\!34\!:\!62 ), ( 10\!:\!62\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!60 ), ( 10\!:\!60\!:\!36 ) \},$&$\{ ( 10\!:\!38\!:\!58 ), ( 10\!:\!58\!:\!38 ) \},$\\ 
&&$\{ ( 10\!:\!40\!:\!56 ), ( 10\!:\!56\!:\!40 ) \},$&$\{ ( 10\!:\!42\!:\!54 ), ( 10\!:\!54\!:\!42 ) \},$&$\{ ( 10\!:\!44\!:\!52 ), ( 10\!:\!52\!:\!44 ) \},$\\ 
&&$\{ ( 10\!:\!46\!:\!50 ), ( 10\!:\!50\!:\!46 ) \},$&$\{ ( 12\!:\!14\!:\!80 ), ( 12\!:\!80\!:\!14 ) \},$&$\{ ( 12\!:\!16\!:\!78 ), ( 12\!:\!78\!:\!16 ) \},$\\ 
&&$\{ ( 12\!:\!18\!:\!76 ), ( 12\!:\!76\!:\!18 ) \},$&$\{ ( 12\!:\!20\!:\!74 ), ( 12\!:\!74\!:\!20 ) \},$&$\{ ( 12\!:\!22\!:\!72 ), ( 12\!:\!72\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!24\!:\!70 ), ( 12\!:\!70\!:\!24 ) \},$&$\{ ( 12\!:\!26\!:\!68 ), ( 12\!:\!68\!:\!26 ) \},$&$\{ ( 12\!:\!28\!:\!66 ), ( 12\!:\!66\!:\!28 ) \},$\\ 
&&$\{ ( 12\!:\!30\!:\!64 ), ( 12\!:\!64\!:\!30 ) \},$&$\{ ( 12\!:\!32\!:\!62 ), ( 12\!:\!62\!:\!32 ) \},$&$\{ ( 12\!:\!34\!:\!60 ), ( 12\!:\!60\!:\!34 ) \},$\\ 
&&$\{ ( 12\!:\!36\!:\!58 ), ( 12\!:\!58\!:\!36 ) \},$&$\{ ( 12\!:\!38\!:\!56 ), ( 12\!:\!56\!:\!38 ) \},$&$\{ ( 12\!:\!40\!:\!54 ), ( 12\!:\!54\!:\!40 ) \},$\\ 
&&$\{ ( 12\!:\!42\!:\!52 ), ( 12\!:\!52\!:\!42 ) \},$&$\{ ( 12\!:\!44\!:\!50 ), ( 12\!:\!50\!:\!44 ) \},$&$\{ ( 12\!:\!46\!:\!48 ), ( 12\!:\!48\!:\!46 ) \},$\\ 
&&$\{ ( 14\!:\!16\!:\!76 ), ( 14\!:\!76\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!74 ), ( 14\!:\!74\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!72 ), ( 14\!:\!72\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!22\!:\!70 ), ( 14\!:\!70\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!68 ), ( 14\!:\!68\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!66 ), ( 14\!:\!66\!:\!26 ) \},$\\ 
&&$\{ ( 14\!:\!28\!:\!64 ), ( 14\!:\!64\!:\!28 ) \},$&$\{ ( 14\!:\!30\!:\!62 ), ( 14\!:\!62\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!60 ), ( 14\!:\!60\!:\!32 ) \},$\\ 
&&$\{ ( 14\!:\!34\!:\!58 ), ( 14\!:\!58\!:\!34 ) \},$&$\{ ( 14\!:\!36\!:\!56 ), ( 14\!:\!56\!:\!36 ) \},$&$\{ ( 14\!:\!38\!:\!54 ), ( 14\!:\!54\!:\!38 ) \},$\\ 
&&$\{ ( 14\!:\!40\!:\!52 ), ( 14\!:\!52\!:\!40 ) \},$&$\{ ( 14\!:\!42\!:\!50 ), ( 14\!:\!50\!:\!42 ) \},$&$\{ ( 14\!:\!44\!:\!48 ), ( 14\!:\!48\!:\!44 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!72 ), ( 16\!:\!72\!:\!18 ) \},$&$\{ ( 16\!:\!20\!:\!70 ), ( 16\!:\!70\!:\!20 ) \},$&$\{ ( 16\!:\!22\!:\!68 ), ( 16\!:\!68\!:\!22 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!66 ), ( 16\!:\!66\!:\!24 ) \},$&$\{ ( 16\!:\!26\!:\!64 ), ( 16\!:\!64\!:\!26 ) \},$&$\{ ( 16\!:\!28\!:\!62 ), ( 16\!:\!62\!:\!28 ) \},$\\ 
&&$\{ ( 16\!:\!30\!:\!60 ), ( 16\!:\!60\!:\!30 ) \},$&$\{ ( 16\!:\!32\!:\!58 ), ( 16\!:\!58\!:\!32 ) \},$&$\{ ( 16\!:\!34\!:\!56 ), ( 16\!:\!56\!:\!34 ) \},$\\ 
&&$\{ ( 16\!:\!36\!:\!54 ), ( 16\!:\!54\!:\!36 ) \},$&$\{ ( 16\!:\!38\!:\!52 ), ( 16\!:\!52\!:\!38 ) \},$&$\{ ( 16\!:\!40\!:\!50 ), ( 16\!:\!50\!:\!40 ) \},$\\ 
&&$\{ ( 16\!:\!42\!:\!48 ), ( 16\!:\!48\!:\!42 ) \},$&$\{ ( 16\!:\!44\!:\!46 ), ( 16\!:\!46\!:\!44 ) \},$&$\{ ( 18\!:\!20\!:\!68 ), ( 18\!:\!68\!:\!20 ) \},$\\ 
&&$\{ ( 18\!:\!22\!:\!66 ), ( 18\!:\!66\!:\!22 ) \},$&$\{ ( 18\!:\!24\!:\!64 ), ( 18\!:\!64\!:\!24 ) \},$&$\{ ( 18\!:\!26\!:\!62 ), ( 18\!:\!62\!:\!26 ) \},$\\ 
&&$\{ ( 18\!:\!28\!:\!60 ), ( 18\!:\!60\!:\!28 ) \},$&$\{ ( 18\!:\!30\!:\!58 ), ( 18\!:\!58\!:\!30 ) \},$&$\{ ( 18\!:\!32\!:\!56 ), ( 18\!:\!56\!:\!32 ) \},$\\ 
&&$\{ ( 18\!:\!34\!:\!54 ), ( 18\!:\!54\!:\!34 ) \},$&$\{ ( 18\!:\!36\!:\!52 ), ( 18\!:\!52\!:\!36 ) \},$&$\{ ( 18\!:\!38\!:\!50 ), ( 18\!:\!50\!:\!38 ) \},$\\ 
&&$\{ ( 18\!:\!40\!:\!48 ), ( 18\!:\!48\!:\!40 ) \},$&$\{ ( 18\!:\!42\!:\!46 ), ( 18\!:\!46\!:\!42 ) \},$&$\{ ( 20\!:\!22\!:\!64 ), ( 20\!:\!64\!:\!22 ) \},$\\ 
&&$\{ ( 20\!:\!24\!:\!62 ), ( 20\!:\!62\!:\!24 ) \},$&$\{ ( 20\!:\!26\!:\!60 ), ( 20\!:\!60\!:\!26 ) \},$&$\{ ( 20\!:\!28\!:\!58 ), ( 20\!:\!58\!:\!28 ) \},$\\ 
&&$\{ ( 20\!:\!30\!:\!56 ), ( 20\!:\!56\!:\!30 ) \},$&$\{ ( 20\!:\!32\!:\!54 ), ( 20\!:\!54\!:\!32 ) \},$&$\{ ( 20\!:\!34\!:\!52 ), ( 20\!:\!52\!:\!34 ) \},$\\ 
&&$\{ ( 20\!:\!36\!:\!50 ), ( 20\!:\!50\!:\!36 ) \},$&$\{ ( 20\!:\!38\!:\!48 ), ( 20\!:\!48\!:\!38 ) \},$&$\{ ( 20\!:\!40\!:\!46 ), ( 20\!:\!46\!:\!40 ) \},$\\ 
&&$\{ ( 20\!:\!42\!:\!44 ), ( 20\!:\!44\!:\!42 ) \},$&$\{ ( 22\!:\!24\!:\!60 ), ( 22\!:\!60\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!58 ), ( 22\!:\!58\!:\!26 ) \},$\\ 
&&$\{ ( 22\!:\!28\!:\!56 ), ( 22\!:\!56\!:\!28 ) \},$&$\{ ( 22\!:\!30\!:\!54 ), ( 22\!:\!54\!:\!30 ) \},$&$\{ ( 22\!:\!32\!:\!52 ), ( 22\!:\!52\!:\!32 ) \},$\\ 
&&$\{ ( 22\!:\!34\!:\!50 ), ( 22\!:\!50\!:\!34 ) \},$&$\{ ( 22\!:\!36\!:\!48 ), ( 22\!:\!48\!:\!36 ) \},$&$\{ ( 22\!:\!38\!:\!46 ), ( 22\!:\!46\!:\!38 ) \},$\\ 
&&$\{ ( 22\!:\!40\!:\!44 ), ( 22\!:\!44\!:\!40 ) \},$&$\{ ( 24\!:\!26\!:\!56 ), ( 24\!:\!56\!:\!26 ) \},$&$\{ ( 24\!:\!28\!:\!54 ), ( 24\!:\!54\!:\!28 ) \},$\\ 
&&$\{ ( 24\!:\!30\!:\!52 ), ( 24\!:\!52\!:\!30 ) \},$&$\{ ( 24\!:\!32\!:\!50 ), ( 24\!:\!50\!:\!32 ) \},$&$\{ ( 24\!:\!34\!:\!48 ), ( 24\!:\!48\!:\!34 ) \},$\\ 
&&$\{ ( 24\!:\!36\!:\!46 ), ( 24\!:\!46\!:\!36 ) \},$&$\{ ( 24\!:\!38\!:\!44 ), ( 24\!:\!44\!:\!38 ) \},$&$\{ ( 24\!:\!40\!:\!42 ), ( 24\!:\!42\!:\!40 ) \},$\\ 
&&$\{ ( 26\!:\!28\!:\!52 ), ( 26\!:\!52\!:\!28 ) \},$&$\{ ( 26\!:\!30\!:\!50 ), ( 26\!:\!50\!:\!30 ) \},$&$\{ ( 26\!:\!32\!:\!48 ), ( 26\!:\!48\!:\!32 ) \},$\\ 
&&$\{ ( 26\!:\!34\!:\!46 ), ( 26\!:\!46\!:\!34 ) \},$&$\{ ( 26\!:\!36\!:\!44 ), ( 26\!:\!44\!:\!36 ) \},$&$\{ ( 26\!:\!38\!:\!42 ), ( 26\!:\!42\!:\!38 ) \},$\\ 
&&$\{ ( 28\!:\!30\!:\!48 ), ( 28\!:\!48\!:\!30 ) \},$&$\{ ( 28\!:\!32\!:\!46 ), ( 28\!:\!46\!:\!32 ) \},$&$\{ ( 28\!:\!34\!:\!44 ), ( 28\!:\!44\!:\!34 ) \},$\\ 
&&$\{ ( 28\!:\!36\!:\!42 ), ( 28\!:\!42\!:\!36 ) \},$&$\{ ( 28\!:\!38\!:\!40 ), ( 28\!:\!40\!:\!38 ) \},$&$\{ ( 30\!:\!32\!:\!44 ), ( 30\!:\!44\!:\!32 ) \},$\\ 
&&$\{ ( 30\!:\!34\!:\!42 ), ( 30\!:\!42\!:\!34 ) \},$&$\{ ( 30\!:\!36\!:\!40 ), ( 30\!:\!40\!:\!36 ) \},$&$\{ ( 32\!:\!34\!:\!40 ), ( 32\!:\!40\!:\!34 ) \},$\\ 
&&$\{ ( 32\!:\!36\!:\!38 ), ( 32\!:\!38\!:\!36 ) \}$&&\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!104 ), ( 52\!:\!52\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!102 ), ( 51\!:\!51\!:\!4 ) \},$&$\{ ( 3\!:\!3\!:\!100 ), ( 50\!:\!50\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!98 ), ( 49\!:\!49\!:\!8 ) \},$&$\{ ( 5\!:\!5\!:\!96 ), ( 48\!:\!48\!:\!10 ) \},$&$\{ ( 6\!:\!6\!:\!94 ), ( 47\!:\!47\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!92 ), ( 46\!:\!46\!:\!14 ) \},$&$\{ ( 8\!:\!8\!:\!90 ), ( 45\!:\!45\!:\!16 ) \},$&$\{ ( 9\!:\!9\!:\!88 ), ( 44\!:\!44\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!86 ), ( 43\!:\!43\!:\!20 ) \},$&$\{ ( 11\!:\!11\!:\!84 ), ( 42\!:\!42\!:\!22 ) \},$&$\{ ( 12\!:\!12\!:\!82 ), ( 41\!:\!41\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!80 ), ( 40\!:\!40\!:\!26 ) \},$&$\{ ( 14\!:\!14\!:\!78 ), ( 39\!:\!39\!:\!28 ) \},$&$\{ ( 15\!:\!15\!:\!76 ), ( 38\!:\!38\!:\!30 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!74 ), ( 37\!:\!37\!:\!32 ) \},$&$\{ ( 17\!:\!17\!:\!72 ), ( 36\!:\!36\!:\!34 ) \},$&$\{ ( 18\!:\!18\!:\!70 ), ( 35\!:\!35\!:\!36 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!68 ), ( 34\!:\!34\!:\!38 ) \},$&$\{ ( 20\!:\!20\!:\!66 ), ( 33\!:\!33\!:\!40 ) \},$&$\{ ( 21\!:\!21\!:\!64 ), ( 32\!:\!32\!:\!42 ) \},$\\ 
&&$\{ ( 22\!:\!22\!:\!62 ), ( 31\!:\!31\!:\!44 ) \},$&$\{ ( 23\!:\!23\!:\!60 ), ( 30\!:\!30\!:\!46 ) \},$&$\{ ( 24\!:\!24\!:\!58 ), ( 29\!:\!29\!:\!48 ) \},$\\ 
&&$\{ ( 25\!:\!25\!:\!56 ), ( 28\!:\!28\!:\!50 ) \},$&$\{ ( 26\!:\!26\!:\!54 ), ( 27\!:\!27\!:\!52 ) \}$&\\ 
\hline 
\hline 
$54$&$\{ 1 , \ldots , 18 \} \times \mathbb{S}^2$&$\{(36\!:\!36\!:\!36), (18\!:\!18\!:\!72)\}$&& \\
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!105 ), ( 1\!:\!105\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!104 ), ( 1\!:\!104\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!103 ), ( 1\!:\!103\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!102 ), ( 1\!:\!102\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!101 ), ( 1\!:\!101\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!100 ), ( 1\!:\!100\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!99 ), ( 1\!:\!99\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!98 ), ( 1\!:\!98\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!97 ), ( 1\!:\!97\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!96 ), ( 1\!:\!96\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!95 ), ( 1\!:\!95\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!94 ), ( 1\!:\!94\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!93 ), ( 1\!:\!93\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!92 ), ( 1\!:\!92\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!91 ), ( 1\!:\!91\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!90 ), ( 1\!:\!90\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!89 ), ( 1\!:\!89\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!88 ), ( 1\!:\!88\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!87 ), ( 1\!:\!87\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!86 ), ( 1\!:\!86\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!85 ), ( 1\!:\!85\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!84 ), ( 1\!:\!84\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!83 ), ( 1\!:\!83\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!82 ), ( 1\!:\!82\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!81 ), ( 1\!:\!81\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!80 ), ( 1\!:\!80\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!79 ), ( 1\!:\!79\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!78 ), ( 1\!:\!78\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!77 ), ( 1\!:\!77\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!76 ), ( 1\!:\!76\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!75 ), ( 1\!:\!75\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!74 ), ( 1\!:\!74\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!73 ), ( 1\!:\!73\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!72 ), ( 1\!:\!72\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!71 ), ( 1\!:\!71\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!70 ), ( 1\!:\!70\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!69 ), ( 1\!:\!69\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!68 ), ( 1\!:\!68\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!67 ), ( 1\!:\!67\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!66 ), ( 1\!:\!66\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!65 ), ( 1\!:\!65\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!64 ), ( 1\!:\!64\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!63 ), ( 1\!:\!63\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!62 ), ( 1\!:\!62\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!61 ), ( 1\!:\!61\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!60 ), ( 1\!:\!60\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!59 ), ( 1\!:\!59\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!58 ), ( 1\!:\!58\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!57 ), ( 1\!:\!57\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!56 ), ( 1\!:\!56\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!55 ), ( 1\!:\!55\!:\!52 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!103 ), ( 2\!:\!103\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!101 ), ( 2\!:\!101\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!99 ), ( 2\!:\!99\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!97 ), ( 2\!:\!97\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!95 ), ( 2\!:\!95\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!93 ), ( 2\!:\!93\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!91 ), ( 2\!:\!91\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!89 ), ( 2\!:\!89\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!87 ), ( 2\!:\!87\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!21\!:\!85 ), ( 2\!:\!85\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!83 ), ( 2\!:\!83\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!81 ), ( 2\!:\!81\!:\!25 ) \},$\\ 
&&$\{ ( 2\!:\!27\!:\!79 ), ( 2\!:\!79\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!77 ), ( 2\!:\!77\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!75 ), ( 2\!:\!75\!:\!31 ) \},$\\ 
&&$\{ ( 2\!:\!33\!:\!73 ), ( 2\!:\!73\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!71 ), ( 2\!:\!71\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!69 ), ( 2\!:\!69\!:\!37 ) \},$\\ 
&&$\{ ( 2\!:\!39\!:\!67 ), ( 2\!:\!67\!:\!39 ) \},$&$\{ ( 2\!:\!41\!:\!65 ), ( 2\!:\!65\!:\!41 ) \},$&$\{ ( 2\!:\!43\!:\!63 ), ( 2\!:\!63\!:\!43 ) \},$\\ 
&&$\{ ( 2\!:\!45\!:\!61 ), ( 2\!:\!61\!:\!45 ) \},$&$\{ ( 2\!:\!47\!:\!59 ), ( 2\!:\!59\!:\!47 ) \},$&$\{ ( 2\!:\!49\!:\!57 ), ( 2\!:\!57\!:\!49 ) \},$\\ 
&&$\{ ( 2\!:\!51\!:\!55 ), ( 2\!:\!55\!:\!51 ) \},$&$\{ ( 3\!:\!4\!:\!101 ), ( 3\!:\!101\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!100 ), ( 3\!:\!100\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!7\!:\!98 ), ( 3\!:\!98\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!97 ), ( 3\!:\!97\!:\!8 ) \},$&$\{ ( 3\!:\!10\!:\!95 ), ( 3\!:\!95\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!94 ), ( 3\!:\!94\!:\!11 ) \},$&$\{ ( 3\!:\!13\!:\!92 ), ( 3\!:\!92\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!91 ), ( 3\!:\!91\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!16\!:\!89 ), ( 3\!:\!89\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!88 ), ( 3\!:\!88\!:\!17 ) \},$&$\{ ( 3\!:\!19\!:\!86 ), ( 3\!:\!86\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!85 ), ( 3\!:\!85\!:\!20 ) \},$&$\{ ( 3\!:\!22\!:\!83 ), ( 3\!:\!83\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!82 ), ( 3\!:\!82\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!25\!:\!80 ), ( 3\!:\!80\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!79 ), ( 3\!:\!79\!:\!26 ) \},$&$\{ ( 3\!:\!28\!:\!77 ), ( 3\!:\!77\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!76 ), ( 3\!:\!76\!:\!29 ) \},$&$\{ ( 3\!:\!31\!:\!74 ), ( 3\!:\!74\!:\!31 ) \},$&$\{ ( 3\!:\!32\!:\!73 ), ( 3\!:\!73\!:\!32 ) \},$\\ 
&&$\{ ( 3\!:\!34\!:\!71 ), ( 3\!:\!71\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!70 ), ( 3\!:\!70\!:\!35 ) \},$&$\{ ( 3\!:\!37\!:\!68 ), ( 3\!:\!68\!:\!37 ) \},$\\ 
&&$\{ ( 3\!:\!38\!:\!67 ), ( 3\!:\!67\!:\!38 ) \},$&$\{ ( 3\!:\!40\!:\!65 ), ( 3\!:\!65\!:\!40 ) \},$&$\{ ( 3\!:\!41\!:\!64 ), ( 3\!:\!64\!:\!41 ) \},$\\ 
&&$\{ ( 3\!:\!43\!:\!62 ), ( 3\!:\!62\!:\!43 ) \},$&$\{ ( 3\!:\!44\!:\!61 ), ( 3\!:\!61\!:\!44 ) \},$&$\{ ( 3\!:\!46\!:\!59 ), ( 3\!:\!59\!:\!46 ) \},$\\ 
&&$\{ ( 3\!:\!47\!:\!58 ), ( 3\!:\!58\!:\!47 ) \},$&$\{ ( 3\!:\!49\!:\!56 ), ( 3\!:\!56\!:\!49 ) \},$&$\{ ( 3\!:\!50\!:\!55 ), ( 3\!:\!55\!:\!50 ) \},$\\ 
&&$\{ ( 3\!:\!52\!:\!53 ), ( 3\!:\!53\!:\!52 ) \},$&$\{ ( 4\!:\!5\!:\!99 ), ( 4\!:\!99\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!97 ), ( 4\!:\!97\!:\!7 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!95 ), ( 4\!:\!95\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!93 ), ( 4\!:\!93\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!91 ), ( 4\!:\!91\!:\!13 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!89 ), ( 4\!:\!89\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!87 ), ( 4\!:\!87\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!85 ), ( 4\!:\!85\!:\!19 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!83 ), ( 4\!:\!83\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!81 ), ( 4\!:\!81\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!79 ), ( 4\!:\!79\!:\!25 ) \},$\\ 
&&$\{ ( 4\!:\!27\!:\!77 ), ( 4\!:\!77\!:\!27 ) \},$&$\{ ( 4\!:\!29\!:\!75 ), ( 4\!:\!75\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!73 ), ( 4\!:\!73\!:\!31 ) \},$\\ 
&&$\{ ( 4\!:\!33\!:\!71 ), ( 4\!:\!71\!:\!33 ) \},$&$\{ ( 4\!:\!35\!:\!69 ), ( 4\!:\!69\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!67 ), ( 4\!:\!67\!:\!37 ) \},$\\ 
&&$\{ ( 4\!:\!39\!:\!65 ), ( 4\!:\!65\!:\!39 ) \},$&$\{ ( 4\!:\!41\!:\!63 ), ( 4\!:\!63\!:\!41 ) \},$&$\{ ( 4\!:\!43\!:\!61 ), ( 4\!:\!61\!:\!43 ) \},$\\ 
&&$\{ ( 4\!:\!45\!:\!59 ), ( 4\!:\!59\!:\!45 ) \},$&$\{ ( 4\!:\!47\!:\!57 ), ( 4\!:\!57\!:\!47 ) \},$&$\{ ( 4\!:\!49\!:\!55 ), ( 4\!:\!55\!:\!49 ) \},$\\ 
&&$\{ ( 4\!:\!51\!:\!53 ), ( 4\!:\!53\!:\!51 ) \},$&$\{ ( 5\!:\!6\!:\!97 ), ( 5\!:\!97\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!96 ), ( 5\!:\!96\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!95 ), ( 5\!:\!95\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!94 ), ( 5\!:\!94\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!93 ), ( 5\!:\!93\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!92 ), ( 5\!:\!92\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!91 ), ( 5\!:\!91\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!90 ), ( 5\!:\!90\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!89 ), ( 5\!:\!89\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!88 ), ( 5\!:\!88\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!87 ), ( 5\!:\!87\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!17\!:\!86 ), ( 5\!:\!86\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!85 ), ( 5\!:\!85\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!84 ), ( 5\!:\!84\!:\!19 ) \},$\\ 
&&$\{ ( 5\!:\!20\!:\!83 ), ( 5\!:\!83\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!82 ), ( 5\!:\!82\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!81 ), ( 5\!:\!81\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!80 ), ( 5\!:\!80\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!79 ), ( 5\!:\!79\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!78 ), ( 5\!:\!78\!:\!25 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!77 ), ( 5\!:\!77\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!76 ), ( 5\!:\!76\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!75 ), ( 5\!:\!75\!:\!28 ) \},$\\ 
&&$\{ ( 5\!:\!29\!:\!74 ), ( 5\!:\!74\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!73 ), ( 5\!:\!73\!:\!30 ) \},$&$\{ ( 5\!:\!31\!:\!72 ), ( 5\!:\!72\!:\!31 ) \},$\\ 
&&$\{ ( 5\!:\!32\!:\!71 ), ( 5\!:\!71\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!70 ), ( 5\!:\!70\!:\!33 ) \},$&$\{ ( 5\!:\!34\!:\!69 ), ( 5\!:\!69\!:\!34 ) \},$\\ 
&&$\{ ( 5\!:\!35\!:\!68 ), ( 5\!:\!68\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!67 ), ( 5\!:\!67\!:\!36 ) \},$&$\{ ( 5\!:\!37\!:\!66 ), ( 5\!:\!66\!:\!37 ) \},$\\ 
&&$\{ ( 5\!:\!38\!:\!65 ), ( 5\!:\!65\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!64 ), ( 5\!:\!64\!:\!39 ) \},$&$\{ ( 5\!:\!40\!:\!63 ), ( 5\!:\!63\!:\!40 ) \},$\\ 
&&$\{ ( 5\!:\!41\!:\!62 ), ( 5\!:\!62\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!61 ), ( 5\!:\!61\!:\!42 ) \},$&$\{ ( 5\!:\!43\!:\!60 ), ( 5\!:\!60\!:\!43 ) \},$\\ 
&&$\{ ( 5\!:\!44\!:\!59 ), ( 5\!:\!59\!:\!44 ) \},$&$\{ ( 5\!:\!45\!:\!58 ), ( 5\!:\!58\!:\!45 ) \},$&$\{ ( 5\!:\!46\!:\!57 ), ( 5\!:\!57\!:\!46 ) \},$\\ 
&&$\{ ( 5\!:\!47\!:\!56 ), ( 5\!:\!56\!:\!47 ) \},$&$\{ ( 5\!:\!48\!:\!55 ), ( 5\!:\!55\!:\!48 ) \},$&$\{ ( 5\!:\!50\!:\!53 ), ( 5\!:\!53\!:\!50 ) \},$\\ 
&&$\{ ( 5\!:\!51\!:\!52 ), ( 5\!:\!52\!:\!51 ) \},$&$\{ ( 6\!:\!7\!:\!95 ), ( 6\!:\!95\!:\!7 ) \},$&$\{ ( 6\!:\!11\!:\!91 ), ( 6\!:\!91\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!89 ), ( 6\!:\!89\!:\!13 ) \},$&$\{ ( 6\!:\!17\!:\!85 ), ( 6\!:\!85\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!83 ), ( 6\!:\!83\!:\!19 ) \},$\\ 
&&$\{ ( 6\!:\!23\!:\!79 ), ( 6\!:\!79\!:\!23 ) \},$&$\{ ( 6\!:\!25\!:\!77 ), ( 6\!:\!77\!:\!25 ) \},$&$\{ ( 6\!:\!29\!:\!73 ), ( 6\!:\!73\!:\!29 ) \},$\\ 
&&$\{ ( 6\!:\!31\!:\!71 ), ( 6\!:\!71\!:\!31 ) \},$&$\{ ( 6\!:\!35\!:\!67 ), ( 6\!:\!67\!:\!35 ) \},$&$\{ ( 6\!:\!37\!:\!65 ), ( 6\!:\!65\!:\!37 ) \},$\\ 
&&$\{ ( 6\!:\!41\!:\!61 ), ( 6\!:\!61\!:\!41 ) \},$&$\{ ( 6\!:\!43\!:\!59 ), ( 6\!:\!59\!:\!43 ) \},$&$\{ ( 6\!:\!47\!:\!55 ), ( 6\!:\!55\!:\!47 ) \},$\\ 
&&$\{ ( 6\!:\!49\!:\!53 ), ( 6\!:\!53\!:\!49 ) \},$&$\{ ( 7\!:\!8\!:\!93 ), ( 7\!:\!93\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!92 ), ( 7\!:\!92\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!91 ), ( 7\!:\!91\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!90 ), ( 7\!:\!90\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!89 ), ( 7\!:\!89\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!13\!:\!88 ), ( 7\!:\!88\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!87 ), ( 7\!:\!87\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!86 ), ( 7\!:\!86\!:\!15 ) \},$\\ 
&&$\{ ( 7\!:\!16\!:\!85 ), ( 7\!:\!85\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!84 ), ( 7\!:\!84\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!83 ), ( 7\!:\!83\!:\!18 ) \},$\\ 
&&$\{ ( 7\!:\!19\!:\!82 ), ( 7\!:\!82\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!81 ), ( 7\!:\!81\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!80 ), ( 7\!:\!80\!:\!21 ) \},$\\ 
&&$\{ ( 7\!:\!22\!:\!79 ), ( 7\!:\!79\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!78 ), ( 7\!:\!78\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!77 ), ( 7\!:\!77\!:\!24 ) \},$\\ 
&&$\{ ( 7\!:\!25\!:\!76 ), ( 7\!:\!76\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!75 ), ( 7\!:\!75\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!74 ), ( 7\!:\!74\!:\!27 ) \},$\\ 
&&$\{ ( 7\!:\!28\!:\!73 ), ( 7\!:\!73\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!72 ), ( 7\!:\!72\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!71 ), ( 7\!:\!71\!:\!30 ) \},$\\ 
&&$\{ ( 7\!:\!31\!:\!70 ), ( 7\!:\!70\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!69 ), ( 7\!:\!69\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!68 ), ( 7\!:\!68\!:\!33 ) \},$\\ 
&&$\{ ( 7\!:\!34\!:\!67 ), ( 7\!:\!67\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!66 ), ( 7\!:\!66\!:\!35 ) \},$&$\{ ( 7\!:\!36\!:\!65 ), ( 7\!:\!65\!:\!36 ) \},$\\ 
&&$\{ ( 7\!:\!37\!:\!64 ), ( 7\!:\!64\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!63 ), ( 7\!:\!63\!:\!38 ) \},$&$\{ ( 7\!:\!39\!:\!62 ), ( 7\!:\!62\!:\!39 ) \},$\\ 
&&$\{ ( 7\!:\!40\!:\!61 ), ( 7\!:\!61\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!60 ), ( 7\!:\!60\!:\!41 ) \},$&$\{ ( 7\!:\!42\!:\!59 ), ( 7\!:\!59\!:\!42 ) \},$\\ 
&&$\{ ( 7\!:\!43\!:\!58 ), ( 7\!:\!58\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!57 ), ( 7\!:\!57\!:\!44 ) \},$&$\{ ( 7\!:\!45\!:\!56 ), ( 7\!:\!56\!:\!45 ) \},$\\ 
&&$\{ ( 7\!:\!46\!:\!55 ), ( 7\!:\!55\!:\!46 ) \},$&$\{ ( 7\!:\!48\!:\!53 ), ( 7\!:\!53\!:\!48 ) \},$&$\{ ( 7\!:\!49\!:\!52 ), ( 7\!:\!52\!:\!49 ) \},$\\ 
&&$\{ ( 7\!:\!50\!:\!51 ), ( 7\!:\!51\!:\!50 ) \},$&$\{ ( 8\!:\!9\!:\!91 ), ( 8\!:\!91\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!89 ), ( 8\!:\!89\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!13\!:\!87 ), ( 8\!:\!87\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!85 ), ( 8\!:\!85\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!83 ), ( 8\!:\!83\!:\!17 ) \},$\\ 
&&$\{ ( 8\!:\!19\!:\!81 ), ( 8\!:\!81\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!79 ), ( 8\!:\!79\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!77 ), ( 8\!:\!77\!:\!23 ) \},$\\ 
&&$\{ ( 8\!:\!25\!:\!75 ), ( 8\!:\!75\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!73 ), ( 8\!:\!73\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!71 ), ( 8\!:\!71\!:\!29 ) \},$\\ 
&&$\{ ( 8\!:\!31\!:\!69 ), ( 8\!:\!69\!:\!31 ) \},$&$\{ ( 8\!:\!33\!:\!67 ), ( 8\!:\!67\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!65 ), ( 8\!:\!65\!:\!35 ) \},$\\ 
&&$\{ ( 8\!:\!37\!:\!63 ), ( 8\!:\!63\!:\!37 ) \},$&$\{ ( 8\!:\!39\!:\!61 ), ( 8\!:\!61\!:\!39 ) \},$&$\{ ( 8\!:\!41\!:\!59 ), ( 8\!:\!59\!:\!41 ) \},$\\ 
&&$\{ ( 8\!:\!43\!:\!57 ), ( 8\!:\!57\!:\!43 ) \},$&$\{ ( 8\!:\!45\!:\!55 ), ( 8\!:\!55\!:\!45 ) \},$&$\{ ( 8\!:\!47\!:\!53 ), ( 8\!:\!53\!:\!47 ) \},$\\ 
&&$\{ ( 8\!:\!49\!:\!51 ), ( 8\!:\!51\!:\!49 ) \},$&$\{ ( 9\!:\!10\!:\!89 ), ( 9\!:\!89\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!88 ), ( 9\!:\!88\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!13\!:\!86 ), ( 9\!:\!86\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!85 ), ( 9\!:\!85\!:\!14 ) \},$&$\{ ( 9\!:\!16\!:\!83 ), ( 9\!:\!83\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!82 ), ( 9\!:\!82\!:\!17 ) \},$&$\{ ( 9\!:\!19\!:\!80 ), ( 9\!:\!80\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!79 ), ( 9\!:\!79\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!22\!:\!77 ), ( 9\!:\!77\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!76 ), ( 9\!:\!76\!:\!23 ) \},$&$\{ ( 9\!:\!25\!:\!74 ), ( 9\!:\!74\!:\!25 ) \},$\\ 
&&$\{ ( 9\!:\!26\!:\!73 ), ( 9\!:\!73\!:\!26 ) \},$&$\{ ( 9\!:\!28\!:\!71 ), ( 9\!:\!71\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!70 ), ( 9\!:\!70\!:\!29 ) \},$\\ 
&&$\{ ( 9\!:\!31\!:\!68 ), ( 9\!:\!68\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!67 ), ( 9\!:\!67\!:\!32 ) \},$&$\{ ( 9\!:\!34\!:\!65 ), ( 9\!:\!65\!:\!34 ) \},$\\ 
&&$\{ ( 9\!:\!35\!:\!64 ), ( 9\!:\!64\!:\!35 ) \},$&$\{ ( 9\!:\!37\!:\!62 ), ( 9\!:\!62\!:\!37 ) \},$&$\{ ( 9\!:\!38\!:\!61 ), ( 9\!:\!61\!:\!38 ) \},$\\ 
&&$\{ ( 9\!:\!40\!:\!59 ), ( 9\!:\!59\!:\!40 ) \},$&$\{ ( 9\!:\!41\!:\!58 ), ( 9\!:\!58\!:\!41 ) \},$&$\{ ( 9\!:\!43\!:\!56 ), ( 9\!:\!56\!:\!43 ) \},$\\ 
&&$\{ ( 9\!:\!44\!:\!55 ), ( 9\!:\!55\!:\!44 ) \},$&$\{ ( 9\!:\!46\!:\!53 ), ( 9\!:\!53\!:\!46 ) \},$&$\{ ( 9\!:\!47\!:\!52 ), ( 9\!:\!52\!:\!47 ) \},$\\ 
&&$\{ ( 9\!:\!49\!:\!50 ), ( 9\!:\!50\!:\!49 ) \},$&$\{ ( 10\!:\!11\!:\!87 ), ( 10\!:\!87\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!85 ), ( 10\!:\!85\!:\!13 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!83 ), ( 10\!:\!83\!:\!15 ) \},$&$\{ ( 10\!:\!17\!:\!81 ), ( 10\!:\!81\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!79 ), ( 10\!:\!79\!:\!19 ) \},$\\ 
&&$\{ ( 10\!:\!21\!:\!77 ), ( 10\!:\!77\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!75 ), ( 10\!:\!75\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!73 ), ( 10\!:\!73\!:\!25 ) \},$\\ 
&&$\{ ( 10\!:\!27\!:\!71 ), ( 10\!:\!71\!:\!27 ) \},$&$\{ ( 10\!:\!29\!:\!69 ), ( 10\!:\!69\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!67 ), ( 10\!:\!67\!:\!31 ) \},$\\ 
&&$\{ ( 10\!:\!33\!:\!65 ), ( 10\!:\!65\!:\!33 ) \},$&$\{ ( 10\!:\!35\!:\!63 ), ( 10\!:\!63\!:\!35 ) \},$&$\{ ( 10\!:\!37\!:\!61 ), ( 10\!:\!61\!:\!37 ) \},$\\ 
&&$\{ ( 10\!:\!39\!:\!59 ), ( 10\!:\!59\!:\!39 ) \},$&$\{ ( 10\!:\!41\!:\!57 ), ( 10\!:\!57\!:\!41 ) \},$&$\{ ( 10\!:\!43\!:\!55 ), ( 10\!:\!55\!:\!43 ) \},$\\ 
&&$\{ ( 10\!:\!45\!:\!53 ), ( 10\!:\!53\!:\!45 ) \},$&$\{ ( 10\!:\!47\!:\!51 ), ( 10\!:\!51\!:\!47 ) \},$&$\{ ( 11\!:\!12\!:\!85 ), ( 11\!:\!85\!:\!12 ) \},$\\ 
&&$\{ ( 11\!:\!13\!:\!84 ), ( 11\!:\!84\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!83 ), ( 11\!:\!83\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!82 ), ( 11\!:\!82\!:\!15 ) \},$\\ 
&&$\{ ( 11\!:\!16\!:\!81 ), ( 11\!:\!81\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!80 ), ( 11\!:\!80\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!79 ), ( 11\!:\!79\!:\!18 ) \},$\\ 
&&$\{ ( 11\!:\!19\!:\!78 ), ( 11\!:\!78\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!77 ), ( 11\!:\!77\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!76 ), ( 11\!:\!76\!:\!21 ) \},$\\ 
&&$\{ ( 11\!:\!22\!:\!75 ), ( 11\!:\!75\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!74 ), ( 11\!:\!74\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!73 ), ( 11\!:\!73\!:\!24 ) \},$\\ 
&&$\{ ( 11\!:\!25\!:\!72 ), ( 11\!:\!72\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!71 ), ( 11\!:\!71\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!70 ), ( 11\!:\!70\!:\!27 ) \},$\\ 
&&$\{ ( 11\!:\!28\!:\!69 ), ( 11\!:\!69\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!68 ), ( 11\!:\!68\!:\!29 ) \},$&$\{ ( 11\!:\!30\!:\!67 ), ( 11\!:\!67\!:\!30 ) \},$\\ 
&&$\{ ( 11\!:\!31\!:\!66 ), ( 11\!:\!66\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!65 ), ( 11\!:\!65\!:\!32 ) \},$&$\{ ( 11\!:\!33\!:\!64 ), ( 11\!:\!64\!:\!33 ) \},$\\ 
&&$\{ ( 11\!:\!34\!:\!63 ), ( 11\!:\!63\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!62 ), ( 11\!:\!62\!:\!35 ) \},$&$\{ ( 11\!:\!36\!:\!61 ), ( 11\!:\!61\!:\!36 ) \},$\\ 
&&$\{ ( 11\!:\!37\!:\!60 ), ( 11\!:\!60\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!59 ), ( 11\!:\!59\!:\!38 ) \},$&$\{ ( 11\!:\!39\!:\!58 ), ( 11\!:\!58\!:\!39 ) \},$\\ 
&&$\{ ( 11\!:\!40\!:\!57 ), ( 11\!:\!57\!:\!40 ) \},$&$\{ ( 11\!:\!41\!:\!56 ), ( 11\!:\!56\!:\!41 ) \},$&$\{ ( 11\!:\!42\!:\!55 ), ( 11\!:\!55\!:\!42 ) \},$\\ 
&&$\{ ( 11\!:\!44\!:\!53 ), ( 11\!:\!53\!:\!44 ) \},$&$\{ ( 11\!:\!45\!:\!52 ), ( 11\!:\!52\!:\!45 ) \},$&$\{ ( 11\!:\!46\!:\!51 ), ( 11\!:\!51\!:\!46 ) \},$\\ 
&&$\{ ( 11\!:\!47\!:\!50 ), ( 11\!:\!50\!:\!47 ) \},$&$\{ ( 11\!:\!48\!:\!49 ), ( 11\!:\!49\!:\!48 ) \},$&$\{ ( 12\!:\!13\!:\!83 ), ( 12\!:\!83\!:\!13 ) \},$\\ 
&&$\{ ( 12\!:\!17\!:\!79 ), ( 12\!:\!79\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!77 ), ( 12\!:\!77\!:\!19 ) \},$&$\{ ( 12\!:\!23\!:\!73 ), ( 12\!:\!73\!:\!23 ) \},$\\ 
&&$\{ ( 12\!:\!25\!:\!71 ), ( 12\!:\!71\!:\!25 ) \},$&$\{ ( 12\!:\!29\!:\!67 ), ( 12\!:\!67\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!65 ), ( 12\!:\!65\!:\!31 ) \},$\\ 
&&$\{ ( 12\!:\!35\!:\!61 ), ( 12\!:\!61\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!59 ), ( 12\!:\!59\!:\!37 ) \},$&$\{ ( 12\!:\!41\!:\!55 ), ( 12\!:\!55\!:\!41 ) \},$\\ 
&&$\{ ( 12\!:\!43\!:\!53 ), ( 12\!:\!53\!:\!43 ) \},$&$\{ ( 12\!:\!47\!:\!49 ), ( 12\!:\!49\!:\!47 ) \},$&$\{ ( 13\!:\!14\!:\!81 ), ( 13\!:\!81\!:\!14 ) \},$\\ 
&&$\{ ( 13\!:\!15\!:\!80 ), ( 13\!:\!80\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!79 ), ( 13\!:\!79\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!78 ), ( 13\!:\!78\!:\!17 ) \},$\\ 
&&$\{ ( 13\!:\!18\!:\!77 ), ( 13\!:\!77\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!76 ), ( 13\!:\!76\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!75 ), ( 13\!:\!75\!:\!20 ) \},$\\ 
&&$\{ ( 13\!:\!21\!:\!74 ), ( 13\!:\!74\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!73 ), ( 13\!:\!73\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!72 ), ( 13\!:\!72\!:\!23 ) \},$\\ 
&&$\{ ( 13\!:\!24\!:\!71 ), ( 13\!:\!71\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!70 ), ( 13\!:\!70\!:\!25 ) \},$&$\{ ( 13\!:\!26\!:\!69 ), ( 13\!:\!69\!:\!26 ) \},$\\ 
&&$\{ ( 13\!:\!27\!:\!68 ), ( 13\!:\!68\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!67 ), ( 13\!:\!67\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!66 ), ( 13\!:\!66\!:\!29 ) \},$\\ 
&&$\{ ( 13\!:\!30\!:\!65 ), ( 13\!:\!65\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!64 ), ( 13\!:\!64\!:\!31 ) \},$&$\{ ( 13\!:\!32\!:\!63 ), ( 13\!:\!63\!:\!32 ) \},$\\ 
&&$\{ ( 13\!:\!33\!:\!62 ), ( 13\!:\!62\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!61 ), ( 13\!:\!61\!:\!34 ) \},$&$\{ ( 13\!:\!35\!:\!60 ), ( 13\!:\!60\!:\!35 ) \},$\\ 
&&$\{ ( 13\!:\!36\!:\!59 ), ( 13\!:\!59\!:\!36 ) \},$&$\{ ( 13\!:\!37\!:\!58 ), ( 13\!:\!58\!:\!37 ) \},$&$\{ ( 13\!:\!38\!:\!57 ), ( 13\!:\!57\!:\!38 ) \},$\\ 
&&$\{ ( 13\!:\!39\!:\!56 ), ( 13\!:\!56\!:\!39 ) \},$&$\{ ( 13\!:\!40\!:\!55 ), ( 13\!:\!55\!:\!40 ) \},$&$\{ ( 13\!:\!42\!:\!53 ), ( 13\!:\!53\!:\!42 ) \},$\\ 
&&$\{ ( 13\!:\!43\!:\!52 ), ( 13\!:\!52\!:\!43 ) \},$&$\{ ( 13\!:\!44\!:\!51 ), ( 13\!:\!51\!:\!44 ) \},$&$\{ ( 13\!:\!45\!:\!50 ), ( 13\!:\!50\!:\!45 ) \},$\\ 
&&$\{ ( 13\!:\!46\!:\!49 ), ( 13\!:\!49\!:\!46 ) \},$&$\{ ( 13\!:\!47\!:\!48 ), ( 13\!:\!48\!:\!47 ) \},$&$\{ ( 14\!:\!15\!:\!79 ), ( 14\!:\!79\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!17\!:\!77 ), ( 14\!:\!77\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!75 ), ( 14\!:\!75\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!73 ), ( 14\!:\!73\!:\!21 ) \},$\\ 
&&$\{ ( 14\!:\!23\!:\!71 ), ( 14\!:\!71\!:\!23 ) \},$&$\{ ( 14\!:\!25\!:\!69 ), ( 14\!:\!69\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!67 ), ( 14\!:\!67\!:\!27 ) \},$\\ 
&&$\{ ( 14\!:\!29\!:\!65 ), ( 14\!:\!65\!:\!29 ) \},$&$\{ ( 14\!:\!31\!:\!63 ), ( 14\!:\!63\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!61 ), ( 14\!:\!61\!:\!33 ) \},$\\ 
&&$\{ ( 14\!:\!35\!:\!59 ), ( 14\!:\!59\!:\!35 ) \},$&$\{ ( 14\!:\!37\!:\!57 ), ( 14\!:\!57\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!55 ), ( 14\!:\!55\!:\!39 ) \},$\\ 
&&$\{ ( 14\!:\!41\!:\!53 ), ( 14\!:\!53\!:\!41 ) \},$&$\{ ( 14\!:\!43\!:\!51 ), ( 14\!:\!51\!:\!43 ) \},$&$\{ ( 14\!:\!45\!:\!49 ), ( 14\!:\!49\!:\!45 ) \},$\\ 
&&$\{ ( 15\!:\!16\!:\!77 ), ( 15\!:\!77\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!76 ), ( 15\!:\!76\!:\!17 ) \},$&$\{ ( 15\!:\!19\!:\!74 ), ( 15\!:\!74\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!73 ), ( 15\!:\!73\!:\!20 ) \},$&$\{ ( 15\!:\!22\!:\!71 ), ( 15\!:\!71\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!70 ), ( 15\!:\!70\!:\!23 ) \},$\\ 
&&$\{ ( 15\!:\!25\!:\!68 ), ( 15\!:\!68\!:\!25 ) \},$&$\{ ( 15\!:\!26\!:\!67 ), ( 15\!:\!67\!:\!26 ) \},$&$\{ ( 15\!:\!28\!:\!65 ), ( 15\!:\!65\!:\!28 ) \},$\\ 
&&$\{ ( 15\!:\!29\!:\!64 ), ( 15\!:\!64\!:\!29 ) \},$&$\{ ( 15\!:\!31\!:\!62 ), ( 15\!:\!62\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!61 ), ( 15\!:\!61\!:\!32 ) \},$\\ 
&&$\{ ( 15\!:\!34\!:\!59 ), ( 15\!:\!59\!:\!34 ) \},$&$\{ ( 15\!:\!35\!:\!58 ), ( 15\!:\!58\!:\!35 ) \},$&$\{ ( 15\!:\!37\!:\!56 ), ( 15\!:\!56\!:\!37 ) \},$\\ 
&&$\{ ( 15\!:\!38\!:\!55 ), ( 15\!:\!55\!:\!38 ) \},$&$\{ ( 15\!:\!40\!:\!53 ), ( 15\!:\!53\!:\!40 ) \},$&$\{ ( 15\!:\!41\!:\!52 ), ( 15\!:\!52\!:\!41 ) \},$\\ 
&&$\{ ( 15\!:\!43\!:\!50 ), ( 15\!:\!50\!:\!43 ) \},$&$\{ ( 15\!:\!44\!:\!49 ), ( 15\!:\!49\!:\!44 ) \},$&$\{ ( 15\!:\!46\!:\!47 ), ( 15\!:\!47\!:\!46 ) \},$\\ 
&&$\{ ( 16\!:\!17\!:\!75 ), ( 16\!:\!75\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!73 ), ( 16\!:\!73\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!71 ), ( 16\!:\!71\!:\!21 ) \},$\\ 
&&$\{ ( 16\!:\!23\!:\!69 ), ( 16\!:\!69\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!67 ), ( 16\!:\!67\!:\!25 ) \},$&$\{ ( 16\!:\!27\!:\!65 ), ( 16\!:\!65\!:\!27 ) \},$\\ 
&&$\{ ( 16\!:\!29\!:\!63 ), ( 16\!:\!63\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!61 ), ( 16\!:\!61\!:\!31 ) \},$&$\{ ( 16\!:\!33\!:\!59 ), ( 16\!:\!59\!:\!33 ) \},$\\ 
&&$\{ ( 16\!:\!35\!:\!57 ), ( 16\!:\!57\!:\!35 ) \},$&$\{ ( 16\!:\!37\!:\!55 ), ( 16\!:\!55\!:\!37 ) \},$&$\{ ( 16\!:\!39\!:\!53 ), ( 16\!:\!53\!:\!39 ) \},$\\ 
&&$\{ ( 16\!:\!41\!:\!51 ), ( 16\!:\!51\!:\!41 ) \},$&$\{ ( 16\!:\!43\!:\!49 ), ( 16\!:\!49\!:\!43 ) \},$&$\{ ( 16\!:\!45\!:\!47 ), ( 16\!:\!47\!:\!45 ) \},$\\ 
&&$\{ ( 17\!:\!18\!:\!73 ), ( 17\!:\!73\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!72 ), ( 17\!:\!72\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!71 ), ( 17\!:\!71\!:\!20 ) \},$\\ 
&&$\{ ( 17\!:\!21\!:\!70 ), ( 17\!:\!70\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!69 ), ( 17\!:\!69\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!68 ), ( 17\!:\!68\!:\!23 ) \},$\\ 
&&$\{ ( 17\!:\!24\!:\!67 ), ( 17\!:\!67\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!66 ), ( 17\!:\!66\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!65 ), ( 17\!:\!65\!:\!26 ) \},$\\ 
&&$\{ ( 17\!:\!27\!:\!64 ), ( 17\!:\!64\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!63 ), ( 17\!:\!63\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!62 ), ( 17\!:\!62\!:\!29 ) \},$\\ 
&&$\{ ( 17\!:\!30\!:\!61 ), ( 17\!:\!61\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!60 ), ( 17\!:\!60\!:\!31 ) \},$&$\{ ( 17\!:\!32\!:\!59 ), ( 17\!:\!59\!:\!32 ) \},$\\ 
&&$\{ ( 17\!:\!33\!:\!58 ), ( 17\!:\!58\!:\!33 ) \},$&$\{ ( 17\!:\!34\!:\!57 ), ( 17\!:\!57\!:\!34 ) \},$&$\{ ( 17\!:\!35\!:\!56 ), ( 17\!:\!56\!:\!35 ) \},$\\ 
&&$\{ ( 17\!:\!36\!:\!55 ), ( 17\!:\!55\!:\!36 ) \},$&$\{ ( 17\!:\!38\!:\!53 ), ( 17\!:\!53\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!52 ), ( 17\!:\!52\!:\!39 ) \},$\\ 
&&$\{ ( 17\!:\!40\!:\!51 ), ( 17\!:\!51\!:\!40 ) \},$&$\{ ( 17\!:\!41\!:\!50 ), ( 17\!:\!50\!:\!41 ) \},$&$\{ ( 17\!:\!42\!:\!49 ), ( 17\!:\!49\!:\!42 ) \},$\\ 
&&$\{ ( 17\!:\!43\!:\!48 ), ( 17\!:\!48\!:\!43 ) \},$&$\{ ( 17\!:\!44\!:\!47 ), ( 17\!:\!47\!:\!44 ) \},$&$\{ ( 17\!:\!45\!:\!46 ), ( 17\!:\!46\!:\!45 ) \},$\\ 
&&$\{ ( 18\!:\!19\!:\!71 ), ( 18\!:\!71\!:\!19 ) \},$&$\{ ( 18\!:\!23\!:\!67 ), ( 18\!:\!67\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!65 ), ( 18\!:\!65\!:\!25 ) \},$\\ 
&&$\{ ( 18\!:\!29\!:\!61 ), ( 18\!:\!61\!:\!29 ) \},$&$\{ ( 18\!:\!31\!:\!59 ), ( 18\!:\!59\!:\!31 ) \},$&$\{ ( 18\!:\!35\!:\!55 ), ( 18\!:\!55\!:\!35 ) \},$\\ 
&&$\{ ( 18\!:\!37\!:\!53 ), ( 18\!:\!53\!:\!37 ) \},$&$\{ ( 18\!:\!41\!:\!49 ), ( 18\!:\!49\!:\!41 ) \},$&$\{ ( 18\!:\!43\!:\!47 ), ( 18\!:\!47\!:\!43 ) \},$\\ 
&&$\{ ( 19\!:\!20\!:\!69 ), ( 19\!:\!69\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!68 ), ( 19\!:\!68\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!67 ), ( 19\!:\!67\!:\!22 ) \},$\\ 
&&$\{ ( 19\!:\!23\!:\!66 ), ( 19\!:\!66\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!65 ), ( 19\!:\!65\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!64 ), ( 19\!:\!64\!:\!25 ) \},$\\ 
&&$\{ ( 19\!:\!26\!:\!63 ), ( 19\!:\!63\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!62 ), ( 19\!:\!62\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!61 ), ( 19\!:\!61\!:\!28 ) \},$\\ 
&&$\{ ( 19\!:\!29\!:\!60 ), ( 19\!:\!60\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!59 ), ( 19\!:\!59\!:\!30 ) \},$&$\{ ( 19\!:\!31\!:\!58 ), ( 19\!:\!58\!:\!31 ) \},$\\ 
&&$\{ ( 19\!:\!32\!:\!57 ), ( 19\!:\!57\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!56 ), ( 19\!:\!56\!:\!33 ) \},$&$\{ ( 19\!:\!34\!:\!55 ), ( 19\!:\!55\!:\!34 ) \},$\\ 
&&$\{ ( 19\!:\!36\!:\!53 ), ( 19\!:\!53\!:\!36 ) \},$&$\{ ( 19\!:\!37\!:\!52 ), ( 19\!:\!52\!:\!37 ) \},$&$\{ ( 19\!:\!38\!:\!51 ), ( 19\!:\!51\!:\!38 ) \},$\\ 
&&$\{ ( 19\!:\!39\!:\!50 ), ( 19\!:\!50\!:\!39 ) \},$&$\{ ( 19\!:\!40\!:\!49 ), ( 19\!:\!49\!:\!40 ) \},$&$\{ ( 19\!:\!41\!:\!48 ), ( 19\!:\!48\!:\!41 ) \},$\\ 
&&$\{ ( 19\!:\!42\!:\!47 ), ( 19\!:\!47\!:\!42 ) \},$&$\{ ( 19\!:\!43\!:\!46 ), ( 19\!:\!46\!:\!43 ) \},$&$\{ ( 19\!:\!44\!:\!45 ), ( 19\!:\!45\!:\!44 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!67 ), ( 20\!:\!67\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!65 ), ( 20\!:\!65\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!63 ), ( 20\!:\!63\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!27\!:\!61 ), ( 20\!:\!61\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!59 ), ( 20\!:\!59\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!57 ), ( 20\!:\!57\!:\!31 ) \},$\\ 
&&$\{ ( 20\!:\!33\!:\!55 ), ( 20\!:\!55\!:\!33 ) \},$&$\{ ( 20\!:\!35\!:\!53 ), ( 20\!:\!53\!:\!35 ) \},$&$\{ ( 20\!:\!37\!:\!51 ), ( 20\!:\!51\!:\!37 ) \},$\\ 
&&$\{ ( 20\!:\!39\!:\!49 ), ( 20\!:\!49\!:\!39 ) \},$&$\{ ( 20\!:\!41\!:\!47 ), ( 20\!:\!47\!:\!41 ) \},$&$\{ ( 20\!:\!43\!:\!45 ), ( 20\!:\!45\!:\!43 ) \},$\\ 
&&$\{ ( 21\!:\!22\!:\!65 ), ( 21\!:\!65\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!64 ), ( 21\!:\!64\!:\!23 ) \},$&$\{ ( 21\!:\!25\!:\!62 ), ( 21\!:\!62\!:\!25 ) \},$\\ 
&&$\{ ( 21\!:\!26\!:\!61 ), ( 21\!:\!61\!:\!26 ) \},$&$\{ ( 21\!:\!28\!:\!59 ), ( 21\!:\!59\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!58 ), ( 21\!:\!58\!:\!29 ) \},$\\ 
&&$\{ ( 21\!:\!31\!:\!56 ), ( 21\!:\!56\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!55 ), ( 21\!:\!55\!:\!32 ) \},$&$\{ ( 21\!:\!34\!:\!53 ), ( 21\!:\!53\!:\!34 ) \},$\\ 
&&$\{ ( 21\!:\!35\!:\!52 ), ( 21\!:\!52\!:\!35 ) \},$&$\{ ( 21\!:\!37\!:\!50 ), ( 21\!:\!50\!:\!37 ) \},$&$\{ ( 21\!:\!38\!:\!49 ), ( 21\!:\!49\!:\!38 ) \},$\\ 
&&$\{ ( 21\!:\!40\!:\!47 ), ( 21\!:\!47\!:\!40 ) \},$&$\{ ( 21\!:\!41\!:\!46 ), ( 21\!:\!46\!:\!41 ) \},$&$\{ ( 21\!:\!43\!:\!44 ), ( 21\!:\!44\!:\!43 ) \},$\\ 
&&$\{ ( 22\!:\!23\!:\!63 ), ( 22\!:\!63\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!61 ), ( 22\!:\!61\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!59 ), ( 22\!:\!59\!:\!27 ) \},$\\ 
&&$\{ ( 22\!:\!29\!:\!57 ), ( 22\!:\!57\!:\!29 ) \},$&$\{ ( 22\!:\!31\!:\!55 ), ( 22\!:\!55\!:\!31 ) \},$&$\{ ( 22\!:\!33\!:\!53 ), ( 22\!:\!53\!:\!33 ) \},$\\ 
&&$\{ ( 22\!:\!35\!:\!51 ), ( 22\!:\!51\!:\!35 ) \},$&$\{ ( 22\!:\!37\!:\!49 ), ( 22\!:\!49\!:\!37 ) \},$&$\{ ( 22\!:\!39\!:\!47 ), ( 22\!:\!47\!:\!39 ) \},$\\ 
&&$\{ ( 22\!:\!41\!:\!45 ), ( 22\!:\!45\!:\!41 ) \},$&$\{ ( 23\!:\!24\!:\!61 ), ( 23\!:\!61\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!60 ), ( 23\!:\!60\!:\!25 ) \},$\\ 
&&$\{ ( 23\!:\!26\!:\!59 ), ( 23\!:\!59\!:\!26 ) \},$&$\{ ( 23\!:\!27\!:\!58 ), ( 23\!:\!58\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!57 ), ( 23\!:\!57\!:\!28 ) \},$\\ 
&&$\{ ( 23\!:\!29\!:\!56 ), ( 23\!:\!56\!:\!29 ) \},$&$\{ ( 23\!:\!30\!:\!55 ), ( 23\!:\!55\!:\!30 ) \},$&$\{ ( 23\!:\!32\!:\!53 ), ( 23\!:\!53\!:\!32 ) \},$\\ 
&&$\{ ( 23\!:\!33\!:\!52 ), ( 23\!:\!52\!:\!33 ) \},$&$\{ ( 23\!:\!34\!:\!51 ), ( 23\!:\!51\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!50 ), ( 23\!:\!50\!:\!35 ) \},$\\ 
&&$\{ ( 23\!:\!36\!:\!49 ), ( 23\!:\!49\!:\!36 ) \},$&$\{ ( 23\!:\!37\!:\!48 ), ( 23\!:\!48\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!47 ), ( 23\!:\!47\!:\!38 ) \},$\\ 
&&$\{ ( 23\!:\!39\!:\!46 ), ( 23\!:\!46\!:\!39 ) \},$&$\{ ( 23\!:\!40\!:\!45 ), ( 23\!:\!45\!:\!40 ) \},$&$\{ ( 23\!:\!41\!:\!44 ), ( 23\!:\!44\!:\!41 ) \},$\\ 
&&$\{ ( 23\!:\!42\!:\!43 ), ( 23\!:\!43\!:\!42 ) \},$&$\{ ( 24\!:\!25\!:\!59 ), ( 24\!:\!59\!:\!25 ) \},$&$\{ ( 24\!:\!29\!:\!55 ), ( 24\!:\!55\!:\!29 ) \},$\\ 
&&$\{ ( 24\!:\!31\!:\!53 ), ( 24\!:\!53\!:\!31 ) \},$&$\{ ( 24\!:\!35\!:\!49 ), ( 24\!:\!49\!:\!35 ) \},$&$\{ ( 24\!:\!37\!:\!47 ), ( 24\!:\!47\!:\!37 ) \},$\\ 
&&$\{ ( 24\!:\!41\!:\!43 ), ( 24\!:\!43\!:\!41 ) \},$&$\{ ( 25\!:\!26\!:\!57 ), ( 25\!:\!57\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!56 ), ( 25\!:\!56\!:\!27 ) \},$\\ 
&&$\{ ( 25\!:\!28\!:\!55 ), ( 25\!:\!55\!:\!28 ) \},$&$\{ ( 25\!:\!30\!:\!53 ), ( 25\!:\!53\!:\!30 ) \},$&$\{ ( 25\!:\!31\!:\!52 ), ( 25\!:\!52\!:\!31 ) \},$\\ 
&&$\{ ( 25\!:\!32\!:\!51 ), ( 25\!:\!51\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!50 ), ( 25\!:\!50\!:\!33 ) \},$&$\{ ( 25\!:\!34\!:\!49 ), ( 25\!:\!49\!:\!34 ) \},$\\ 
&&$\{ ( 25\!:\!35\!:\!48 ), ( 25\!:\!48\!:\!35 ) \},$&$\{ ( 25\!:\!36\!:\!47 ), ( 25\!:\!47\!:\!36 ) \},$&$\{ ( 25\!:\!37\!:\!46 ), ( 25\!:\!46\!:\!37 ) \},$\\ 
&&$\{ ( 25\!:\!38\!:\!45 ), ( 25\!:\!45\!:\!38 ) \},$&$\{ ( 25\!:\!39\!:\!44 ), ( 25\!:\!44\!:\!39 ) \},$&$\{ ( 25\!:\!40\!:\!43 ), ( 25\!:\!43\!:\!40 ) \},$\\ 
&&$\{ ( 25\!:\!41\!:\!42 ), ( 25\!:\!42\!:\!41 ) \},$&$\{ ( 26\!:\!27\!:\!55 ), ( 26\!:\!55\!:\!27 ) \},$&$\{ ( 26\!:\!29\!:\!53 ), ( 26\!:\!53\!:\!29 ) \},$\\ 
&&$\{ ( 26\!:\!31\!:\!51 ), ( 26\!:\!51\!:\!31 ) \},$&$\{ ( 26\!:\!33\!:\!49 ), ( 26\!:\!49\!:\!33 ) \},$&$\{ ( 26\!:\!35\!:\!47 ), ( 26\!:\!47\!:\!35 ) \},$\\ 
&&$\{ ( 26\!:\!37\!:\!45 ), ( 26\!:\!45\!:\!37 ) \},$&$\{ ( 26\!:\!39\!:\!43 ), ( 26\!:\!43\!:\!39 ) \},$&$\{ ( 27\!:\!28\!:\!53 ), ( 27\!:\!53\!:\!28 ) \},$\\ 
&&$\{ ( 27\!:\!29\!:\!52 ), ( 27\!:\!52\!:\!29 ) \},$&$\{ ( 27\!:\!31\!:\!50 ), ( 27\!:\!50\!:\!31 ) \},$&$\{ ( 27\!:\!32\!:\!49 ), ( 27\!:\!49\!:\!32 ) \},$\\ 
&&$\{ ( 27\!:\!34\!:\!47 ), ( 27\!:\!47\!:\!34 ) \},$&$\{ ( 27\!:\!35\!:\!46 ), ( 27\!:\!46\!:\!35 ) \},$&$\{ ( 27\!:\!37\!:\!44 ), ( 27\!:\!44\!:\!37 ) \},$\\ 
&&$\{ ( 27\!:\!38\!:\!43 ), ( 27\!:\!43\!:\!38 ) \},$&$\{ ( 27\!:\!40\!:\!41 ), ( 27\!:\!41\!:\!40 ) \},$&$\{ ( 28\!:\!29\!:\!51 ), ( 28\!:\!51\!:\!29 ) \},$\\ 
&&$\{ ( 28\!:\!31\!:\!49 ), ( 28\!:\!49\!:\!31 ) \},$&$\{ ( 28\!:\!33\!:\!47 ), ( 28\!:\!47\!:\!33 ) \},$&$\{ ( 28\!:\!35\!:\!45 ), ( 28\!:\!45\!:\!35 ) \},$\\ 
&&$\{ ( 28\!:\!37\!:\!43 ), ( 28\!:\!43\!:\!37 ) \},$&$\{ ( 28\!:\!39\!:\!41 ), ( 28\!:\!41\!:\!39 ) \},$&$\{ ( 29\!:\!30\!:\!49 ), ( 29\!:\!49\!:\!30 ) \},$\\ 
&&$\{ ( 29\!:\!31\!:\!48 ), ( 29\!:\!48\!:\!31 ) \},$&$\{ ( 29\!:\!32\!:\!47 ), ( 29\!:\!47\!:\!32 ) \},$&$\{ ( 29\!:\!33\!:\!46 ), ( 29\!:\!46\!:\!33 ) \},$\\ 
&&$\{ ( 29\!:\!34\!:\!45 ), ( 29\!:\!45\!:\!34 ) \},$&$\{ ( 29\!:\!35\!:\!44 ), ( 29\!:\!44\!:\!35 ) \},$&$\{ ( 29\!:\!36\!:\!43 ), ( 29\!:\!43\!:\!36 ) \},$\\ 
&&$\{ ( 29\!:\!37\!:\!42 ), ( 29\!:\!42\!:\!37 ) \},$&$\{ ( 29\!:\!38\!:\!41 ), ( 29\!:\!41\!:\!38 ) \},$&$\{ ( 29\!:\!39\!:\!40 ), ( 29\!:\!40\!:\!39 ) \},$\\ 
&&$\{ ( 30\!:\!31\!:\!47 ), ( 30\!:\!47\!:\!31 ) \},$&$\{ ( 30\!:\!35\!:\!43 ), ( 30\!:\!43\!:\!35 ) \},$&$\{ ( 30\!:\!37\!:\!41 ), ( 30\!:\!41\!:\!37 ) \},$\\ 
&&$\{ ( 31\!:\!32\!:\!45 ), ( 31\!:\!45\!:\!32 ) \},$&$\{ ( 31\!:\!33\!:\!44 ), ( 31\!:\!44\!:\!33 ) \},$&$\{ ( 31\!:\!34\!:\!43 ), ( 31\!:\!43\!:\!34 ) \},$\\ 
&&$\{ ( 31\!:\!35\!:\!42 ), ( 31\!:\!42\!:\!35 ) \},$&$\{ ( 31\!:\!36\!:\!41 ), ( 31\!:\!41\!:\!36 ) \},$&$\{ ( 31\!:\!37\!:\!40 ), ( 31\!:\!40\!:\!37 ) \},$\\ 
&&$\{ ( 31\!:\!38\!:\!39 ), ( 31\!:\!39\!:\!38 ) \},$&$\{ ( 32\!:\!33\!:\!43 ), ( 32\!:\!43\!:\!33 ) \},$&$\{ ( 32\!:\!35\!:\!41 ), ( 32\!:\!41\!:\!35 ) \},$\\ 
&&$\{ ( 32\!:\!37\!:\!39 ), ( 32\!:\!39\!:\!37 ) \},$&$\{ ( 33\!:\!34\!:\!41 ), ( 33\!:\!41\!:\!34 ) \},$&$\{ ( 33\!:\!35\!:\!40 ), ( 33\!:\!40\!:\!35 ) \},$\\ 
&&$\{ ( 33\!:\!37\!:\!38 ), ( 33\!:\!38\!:\!37 ) \},$&$\{ ( 34\!:\!35\!:\!39 ), ( 34\!:\!39\!:\!35 ) \},$&$\{ ( 35\!:\!36\!:\!37 ), ( 35\!:\!37\!:\!36 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!106 ), ( 53\!:\!53\!:\!2 ) \},$&$\{ ( 5\!:\!5\!:\!98 ), ( 49\!:\!49\!:\!10 ) \},$&$\{ ( 7\!:\!7\!:\!94 ), ( 47\!:\!47\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!11\!:\!86 ), ( 43\!:\!43\!:\!22 ) \},$&$\{ ( 13\!:\!13\!:\!82 ), ( 41\!:\!41\!:\!26 ) \},$&$\{ ( 17\!:\!17\!:\!74 ), ( 37\!:\!37\!:\!34 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!70 ), ( 35\!:\!35\!:\!38 ) \},$&$\{ ( 23\!:\!23\!:\!62 ), ( 31\!:\!31\!:\!46 ) \},$&$\{ ( 25\!:\!25\!:\!58 ), ( 29\!:\!29\!:\!50 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!102 ), ( 2\!:\!102\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!100 ), ( 2\!:\!100\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!98 ), ( 2\!:\!98\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!96 ), ( 2\!:\!96\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!94 ), ( 2\!:\!94\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!92 ), ( 2\!:\!92\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!90 ), ( 2\!:\!90\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!88 ), ( 2\!:\!88\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!86 ), ( 2\!:\!86\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!84 ), ( 2\!:\!84\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!82 ), ( 2\!:\!82\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!80 ), ( 2\!:\!80\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!78 ), ( 2\!:\!78\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!76 ), ( 2\!:\!76\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!74 ), ( 2\!:\!74\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!72 ), ( 2\!:\!72\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!70 ), ( 2\!:\!70\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!68 ), ( 2\!:\!68\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!66 ), ( 2\!:\!66\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!64 ), ( 2\!:\!64\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!62 ), ( 2\!:\!62\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!60 ), ( 2\!:\!60\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!58 ), ( 2\!:\!58\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!56 ), ( 2\!:\!56\!:\!50 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!98 ), ( 4\!:\!98\!:\!6 ) \},$&$\{ ( 4\!:\!10\!:\!94 ), ( 4\!:\!94\!:\!10 ) \},$&$\{ ( 4\!:\!14\!:\!90 ), ( 4\!:\!90\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!86 ), ( 4\!:\!86\!:\!18 ) \},$&$\{ ( 4\!:\!22\!:\!82 ), ( 4\!:\!82\!:\!22 ) \},$&$\{ ( 4\!:\!26\!:\!78 ), ( 4\!:\!78\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!30\!:\!74 ), ( 4\!:\!74\!:\!30 ) \},$&$\{ ( 4\!:\!34\!:\!70 ), ( 4\!:\!70\!:\!34 ) \},$&$\{ ( 4\!:\!38\!:\!66 ), ( 4\!:\!66\!:\!38 ) \},$\\ 
&&$\{ ( 4\!:\!42\!:\!62 ), ( 4\!:\!62\!:\!42 ) \},$&$\{ ( 4\!:\!46\!:\!58 ), ( 4\!:\!58\!:\!46 ) \},$&$\{ ( 6\!:\!8\!:\!94 ), ( 6\!:\!94\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!92 ), ( 6\!:\!92\!:\!10 ) \},$&$\{ ( 6\!:\!14\!:\!88 ), ( 6\!:\!88\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!86 ), ( 6\!:\!86\!:\!16 ) \},$\\ 
&&$\{ ( 6\!:\!20\!:\!82 ), ( 6\!:\!82\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!80 ), ( 6\!:\!80\!:\!22 ) \},$&$\{ ( 6\!:\!26\!:\!76 ), ( 6\!:\!76\!:\!26 ) \},$\\ 
&&$\{ ( 6\!:\!28\!:\!74 ), ( 6\!:\!74\!:\!28 ) \},$&$\{ ( 6\!:\!32\!:\!70 ), ( 6\!:\!70\!:\!32 ) \},$&$\{ ( 6\!:\!34\!:\!68 ), ( 6\!:\!68\!:\!34 ) \},$\\ 
&&$\{ ( 6\!:\!38\!:\!64 ), ( 6\!:\!64\!:\!38 ) \},$&$\{ ( 6\!:\!40\!:\!62 ), ( 6\!:\!62\!:\!40 ) \},$&$\{ ( 6\!:\!44\!:\!58 ), ( 6\!:\!58\!:\!44 ) \},$\\ 
&&$\{ ( 6\!:\!46\!:\!56 ), ( 6\!:\!56\!:\!46 ) \},$&$\{ ( 6\!:\!50\!:\!52 ), ( 6\!:\!52\!:\!50 ) \},$&$\{ ( 8\!:\!10\!:\!90 ), ( 8\!:\!90\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!14\!:\!86 ), ( 8\!:\!86\!:\!14 ) \},$&$\{ ( 8\!:\!18\!:\!82 ), ( 8\!:\!82\!:\!18 ) \},$&$\{ ( 8\!:\!22\!:\!78 ), ( 8\!:\!78\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!26\!:\!74 ), ( 8\!:\!74\!:\!26 ) \},$&$\{ ( 8\!:\!30\!:\!70 ), ( 8\!:\!70\!:\!30 ) \},$&$\{ ( 8\!:\!34\!:\!66 ), ( 8\!:\!66\!:\!34 ) \},$\\ 
&&$\{ ( 8\!:\!38\!:\!62 ), ( 8\!:\!62\!:\!38 ) \},$&$\{ ( 8\!:\!42\!:\!58 ), ( 8\!:\!58\!:\!42 ) \},$&$\{ ( 10\!:\!12\!:\!86 ), ( 10\!:\!86\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!14\!:\!84 ), ( 10\!:\!84\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!82 ), ( 10\!:\!82\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!80 ), ( 10\!:\!80\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!20\!:\!78 ), ( 10\!:\!78\!:\!20 ) \},$&$\{ ( 10\!:\!22\!:\!76 ), ( 10\!:\!76\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!74 ), ( 10\!:\!74\!:\!24 ) \},$\\ 
&&$\{ ( 10\!:\!26\!:\!72 ), ( 10\!:\!72\!:\!26 ) \},$&$\{ ( 10\!:\!28\!:\!70 ), ( 10\!:\!70\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!68 ), ( 10\!:\!68\!:\!30 ) \},$\\ 
&&$\{ ( 10\!:\!32\!:\!66 ), ( 10\!:\!66\!:\!32 ) \},$&$\{ ( 10\!:\!34\!:\!64 ), ( 10\!:\!64\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!62 ), ( 10\!:\!62\!:\!36 ) \},$\\ 
&&$\{ ( 10\!:\!38\!:\!60 ), ( 10\!:\!60\!:\!38 ) \},$&$\{ ( 10\!:\!40\!:\!58 ), ( 10\!:\!58\!:\!40 ) \},$&$\{ ( 10\!:\!42\!:\!56 ), ( 10\!:\!56\!:\!42 ) \},$\\ 
&&$\{ ( 10\!:\!46\!:\!52 ), ( 10\!:\!52\!:\!46 ) \},$&$\{ ( 10\!:\!48\!:\!50 ), ( 10\!:\!50\!:\!48 ) \},$&$\{ ( 12\!:\!14\!:\!82 ), ( 12\!:\!82\!:\!14 ) \},$\\ 
&&$\{ ( 12\!:\!22\!:\!74 ), ( 12\!:\!74\!:\!22 ) \},$&$\{ ( 12\!:\!26\!:\!70 ), ( 12\!:\!70\!:\!26 ) \},$&$\{ ( 12\!:\!34\!:\!62 ), ( 12\!:\!62\!:\!34 ) \},$\\ 
&&$\{ ( 12\!:\!38\!:\!58 ), ( 12\!:\!58\!:\!38 ) \},$&$\{ ( 12\!:\!46\!:\!50 ), ( 12\!:\!50\!:\!46 ) \},$&$\{ ( 14\!:\!16\!:\!78 ), ( 14\!:\!78\!:\!16 ) \},$\\ 
&&$\{ ( 14\!:\!18\!:\!76 ), ( 14\!:\!76\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!74 ), ( 14\!:\!74\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!72 ), ( 14\!:\!72\!:\!22 ) \},$\\ 
&&$\{ ( 14\!:\!24\!:\!70 ), ( 14\!:\!70\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!68 ), ( 14\!:\!68\!:\!26 ) \},$&$\{ ( 14\!:\!28\!:\!66 ), ( 14\!:\!66\!:\!28 ) \},$\\ 
&&$\{ ( 14\!:\!30\!:\!64 ), ( 14\!:\!64\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!62 ), ( 14\!:\!62\!:\!32 ) \},$&$\{ ( 14\!:\!34\!:\!60 ), ( 14\!:\!60\!:\!34 ) \},$\\ 
&&$\{ ( 14\!:\!36\!:\!58 ), ( 14\!:\!58\!:\!36 ) \},$&$\{ ( 14\!:\!38\!:\!56 ), ( 14\!:\!56\!:\!38 ) \},$&$\{ ( 14\!:\!42\!:\!52 ), ( 14\!:\!52\!:\!42 ) \},$\\ 
&&$\{ ( 14\!:\!44\!:\!50 ), ( 14\!:\!50\!:\!44 ) \},$&$\{ ( 14\!:\!46\!:\!48 ), ( 14\!:\!48\!:\!46 ) \},$&$\{ ( 16\!:\!18\!:\!74 ), ( 16\!:\!74\!:\!18 ) \},$\\ 
&&$\{ ( 16\!:\!22\!:\!70 ), ( 16\!:\!70\!:\!22 ) \},$&$\{ ( 16\!:\!26\!:\!66 ), ( 16\!:\!66\!:\!26 ) \},$&$\{ ( 16\!:\!30\!:\!62 ), ( 16\!:\!62\!:\!30 ) \},$\\ 
&&$\{ ( 16\!:\!34\!:\!58 ), ( 16\!:\!58\!:\!34 ) \},$&$\{ ( 16\!:\!42\!:\!50 ), ( 16\!:\!50\!:\!42 ) \},$&$\{ ( 18\!:\!20\!:\!70 ), ( 18\!:\!70\!:\!20 ) \},$\\ 
&&$\{ ( 18\!:\!22\!:\!68 ), ( 18\!:\!68\!:\!22 ) \},$&$\{ ( 18\!:\!26\!:\!64 ), ( 18\!:\!64\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!62 ), ( 18\!:\!62\!:\!28 ) \},$\\ 
&&$\{ ( 18\!:\!32\!:\!58 ), ( 18\!:\!58\!:\!32 ) \},$&$\{ ( 18\!:\!34\!:\!56 ), ( 18\!:\!56\!:\!34 ) \},$&$\{ ( 18\!:\!38\!:\!52 ), ( 18\!:\!52\!:\!38 ) \},$\\ 
&&$\{ ( 18\!:\!40\!:\!50 ), ( 18\!:\!50\!:\!40 ) \},$&$\{ ( 18\!:\!44\!:\!46 ), ( 18\!:\!46\!:\!44 ) \},$&$\{ ( 20\!:\!22\!:\!66 ), ( 20\!:\!66\!:\!22 ) \},$\\ 
&&$\{ ( 20\!:\!26\!:\!62 ), ( 20\!:\!62\!:\!26 ) \},$&$\{ ( 20\!:\!30\!:\!58 ), ( 20\!:\!58\!:\!30 ) \},$&$\{ ( 20\!:\!38\!:\!50 ), ( 20\!:\!50\!:\!38 ) \},$\\ 
&&$\{ ( 20\!:\!42\!:\!46 ), ( 20\!:\!46\!:\!42 ) \},$&$\{ ( 22\!:\!24\!:\!62 ), ( 22\!:\!62\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!60 ), ( 22\!:\!60\!:\!26 ) \},$\\ 
&&$\{ ( 22\!:\!28\!:\!58 ), ( 22\!:\!58\!:\!28 ) \},$&$\{ ( 22\!:\!30\!:\!56 ), ( 22\!:\!56\!:\!30 ) \},$&$\{ ( 22\!:\!34\!:\!52 ), ( 22\!:\!52\!:\!34 ) \},$\\ 
&&$\{ ( 22\!:\!36\!:\!50 ), ( 22\!:\!50\!:\!36 ) \},$&$\{ ( 22\!:\!38\!:\!48 ), ( 22\!:\!48\!:\!38 ) \},$&$\{ ( 22\!:\!40\!:\!46 ), ( 22\!:\!46\!:\!40 ) \},$\\ 
&&$\{ ( 22\!:\!42\!:\!44 ), ( 22\!:\!44\!:\!42 ) \},$&$\{ ( 24\!:\!26\!:\!58 ), ( 24\!:\!58\!:\!26 ) \},$&$\{ ( 24\!:\!34\!:\!50 ), ( 24\!:\!50\!:\!34 ) \},$\\ 
&&$\{ ( 24\!:\!38\!:\!46 ), ( 24\!:\!46\!:\!38 ) \},$&$\{ ( 26\!:\!30\!:\!52 ), ( 26\!:\!52\!:\!30 ) \},$&$\{ ( 26\!:\!32\!:\!50 ), ( 26\!:\!50\!:\!32 ) \},$\\ 
&&$\{ ( 26\!:\!34\!:\!48 ), ( 26\!:\!48\!:\!34 ) \},$&$\{ ( 26\!:\!36\!:\!46 ), ( 26\!:\!46\!:\!36 ) \},$&$\{ ( 26\!:\!38\!:\!44 ), ( 26\!:\!44\!:\!38 ) \},$\\ 
&&$\{ ( 26\!:\!40\!:\!42 ), ( 26\!:\!42\!:\!40 ) \},$&$\{ ( 28\!:\!30\!:\!50 ), ( 28\!:\!50\!:\!30 ) \},$&$\{ ( 28\!:\!34\!:\!46 ), ( 28\!:\!46\!:\!34 ) \},$\\ 
&&$\{ ( 28\!:\!38\!:\!42 ), ( 28\!:\!42\!:\!38 ) \},$&$\{ ( 30\!:\!32\!:\!46 ), ( 30\!:\!46\!:\!32 ) \},$&$\{ ( 30\!:\!34\!:\!44 ), ( 30\!:\!44\!:\!34 ) \},$\\ 
&&$\{ ( 30\!:\!38\!:\!40 ), ( 30\!:\!40\!:\!38 ) \},$&$\{ ( 32\!:\!34\!:\!42 ), ( 32\!:\!42\!:\!34 ) \},$&$\{ ( 34\!:\!36\!:\!38 ), ( 34\!:\!38\!:\!36 ) \}$\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{T}^2$&$\{ ( 3\!:\!6\!:\!99 ), ( 3\!:\!99\!:\!6 ) \},$&$\{ ( 3\!:\!9\!:\!96 ), ( 3\!:\!96\!:\!9 ) \},$&$\{ ( 3\!:\!12\!:\!93 ), ( 3\!:\!93\!:\!12 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!90 ), ( 3\!:\!90\!:\!15 ) \},$&$\{ ( 3\!:\!18\!:\!87 ), ( 3\!:\!87\!:\!18 ) \},$&$\{ ( 3\!:\!21\!:\!84 ), ( 3\!:\!84\!:\!21 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!81 ), ( 3\!:\!81\!:\!24 ) \},$&$\{ ( 3\!:\!27\!:\!78 ), ( 3\!:\!78\!:\!27 ) \},$&$\{ ( 3\!:\!30\!:\!75 ), ( 3\!:\!75\!:\!30 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!72 ), ( 3\!:\!72\!:\!33 ) \},$&$\{ ( 3\!:\!36\!:\!69 ), ( 3\!:\!69\!:\!36 ) \},$&$\{ ( 3\!:\!39\!:\!66 ), ( 3\!:\!66\!:\!39 ) \},$\\ 
&&$\{ ( 3\!:\!42\!:\!63 ), ( 3\!:\!63\!:\!42 ) \},$&$\{ ( 3\!:\!45\!:\!60 ), ( 3\!:\!60\!:\!45 ) \},$&$\{ ( 3\!:\!48\!:\!57 ), ( 3\!:\!57\!:\!48 ) \},$\\ 
&&$\{ ( 6\!:\!9\!:\!93 ), ( 6\!:\!93\!:\!9 ) \},$&$\{ ( 6\!:\!15\!:\!87 ), ( 6\!:\!87\!:\!15 ) \},$&$\{ ( 6\!:\!21\!:\!81 ), ( 6\!:\!81\!:\!21 ) \},$\\ 
&&$\{ ( 6\!:\!27\!:\!75 ), ( 6\!:\!75\!:\!27 ) \},$&$\{ ( 6\!:\!33\!:\!69 ), ( 6\!:\!69\!:\!33 ) \},$&$\{ ( 6\!:\!39\!:\!63 ), ( 6\!:\!63\!:\!39 ) \},$\\ 
&&$\{ ( 6\!:\!45\!:\!57 ), ( 6\!:\!57\!:\!45 ) \},$&$\{ ( 9\!:\!12\!:\!87 ), ( 9\!:\!87\!:\!12 ) \},$&$\{ ( 9\!:\!15\!:\!84 ), ( 9\!:\!84\!:\!15 ) \},$\\ 
&&$\{ ( 9\!:\!21\!:\!78 ), ( 9\!:\!78\!:\!21 ) \},$&$\{ ( 9\!:\!24\!:\!75 ), ( 9\!:\!75\!:\!24 ) \},$&$\{ ( 9\!:\!30\!:\!69 ), ( 9\!:\!69\!:\!30 ) \},$\\ 
&&$\{ ( 9\!:\!33\!:\!66 ), ( 9\!:\!66\!:\!33 ) \},$&$\{ ( 9\!:\!39\!:\!60 ), ( 9\!:\!60\!:\!39 ) \},$&$\{ ( 9\!:\!42\!:\!57 ), ( 9\!:\!57\!:\!42 ) \},$\\ 
&&$\{ ( 9\!:\!48\!:\!51 ), ( 9\!:\!51\!:\!48 ) \},$&$\{ ( 12\!:\!15\!:\!81 ), ( 12\!:\!81\!:\!15 ) \},$&$\{ ( 12\!:\!21\!:\!75 ), ( 12\!:\!75\!:\!21 ) \},$\\ 
&&$\{ ( 12\!:\!27\!:\!69 ), ( 12\!:\!69\!:\!27 ) \},$&$\{ ( 12\!:\!33\!:\!63 ), ( 12\!:\!63\!:\!33 ) \},$&$\{ ( 12\!:\!39\!:\!57 ), ( 12\!:\!57\!:\!39 ) \},$\\ 
&&$\{ ( 12\!:\!45\!:\!51 ), ( 12\!:\!51\!:\!45 ) \},$&$\{ ( 15\!:\!18\!:\!75 ), ( 15\!:\!75\!:\!18 ) \},$&$\{ ( 15\!:\!21\!:\!72 ), ( 15\!:\!72\!:\!21 ) \},$\\ 
&&$\{ ( 15\!:\!24\!:\!69 ), ( 15\!:\!69\!:\!24 ) \},$&$\{ ( 15\!:\!27\!:\!66 ), ( 15\!:\!66\!:\!27 ) \},$&$\{ ( 15\!:\!30\!:\!63 ), ( 15\!:\!63\!:\!30 ) \},$\\ 
&&$\{ ( 15\!:\!33\!:\!60 ), ( 15\!:\!60\!:\!33 ) \},$&$\{ ( 15\!:\!36\!:\!57 ), ( 15\!:\!57\!:\!36 ) \},$&$\{ ( 15\!:\!42\!:\!51 ), ( 15\!:\!51\!:\!42 ) \},$\\ 
&&$\{ ( 15\!:\!45\!:\!48 ), ( 15\!:\!48\!:\!45 ) \},$&$\{ ( 18\!:\!21\!:\!69 ), ( 18\!:\!69\!:\!21 ) \},$&$\{ ( 18\!:\!33\!:\!57 ), ( 18\!:\!57\!:\!33 ) \},$\\ 
&&$\{ ( 18\!:\!39\!:\!51 ), ( 18\!:\!51\!:\!39 ) \},$&$\{ ( 21\!:\!24\!:\!63 ), ( 21\!:\!63\!:\!24 ) \},$&$\{ ( 21\!:\!27\!:\!60 ), ( 21\!:\!60\!:\!27 ) \},$\\ 
&&$\{ ( 21\!:\!30\!:\!57 ), ( 21\!:\!57\!:\!30 ) \},$&$\{ ( 21\!:\!36\!:\!51 ), ( 21\!:\!51\!:\!36 ) \},$&$\{ ( 21\!:\!39\!:\!48 ), ( 21\!:\!48\!:\!39 ) \},$\\ 
&&$\{ ( 21\!:\!42\!:\!45 ), ( 21\!:\!45\!:\!42 ) \},$&$\{ ( 24\!:\!27\!:\!57 ), ( 24\!:\!57\!:\!27 ) \},$&$\{ ( 24\!:\!33\!:\!51 ), ( 24\!:\!51\!:\!33 ) \},$\\ 
&&$\{ ( 24\!:\!39\!:\!45 ), ( 24\!:\!45\!:\!39 ) \},$&$\{ ( 27\!:\!30\!:\!51 ), ( 27\!:\!51\!:\!30 ) \},$&$\{ ( 27\!:\!33\!:\!48 ), ( 27\!:\!48\!:\!33 ) \},$\\ 
&&$\{ ( 27\!:\!39\!:\!42 ), ( 27\!:\!42\!:\!39 ) \},$&$\{ ( 30\!:\!33\!:\!45 ), ( 30\!:\!45\!:\!33 ) \},$&$\{ ( 33\!:\!36\!:\!39 ), ( 33\!:\!39\!:\!36 ) \},$\\ 
&&$\{ ( 3\!:\!3\!:\!102 ), ( 51\!:\!51\!:\!6 ) \},$&$\{ ( 15\!:\!15\!:\!78 ), ( 39\!:\!39\!:\!30 ) \},$&$\{ ( 21\!:\!21\!:\!66 ), ( 33\!:\!33\!:\!42 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!96 ), ( 4\!:\!96\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!92 ), ( 4\!:\!92\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!88 ), ( 4\!:\!88\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!84 ), ( 4\!:\!84\!:\!20 ) \},$&$\{ ( 4\!:\!24\!:\!80 ), ( 4\!:\!80\!:\!24 ) \},$&$\{ ( 4\!:\!28\!:\!76 ), ( 4\!:\!76\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!72 ), ( 4\!:\!72\!:\!32 ) \},$&$\{ ( 4\!:\!36\!:\!68 ), ( 4\!:\!68\!:\!36 ) \},$&$\{ ( 4\!:\!40\!:\!64 ), ( 4\!:\!64\!:\!40 ) \},$\\ 
&&$\{ ( 4\!:\!44\!:\!60 ), ( 4\!:\!60\!:\!44 ) \},$&$\{ ( 4\!:\!48\!:\!56 ), ( 4\!:\!56\!:\!48 ) \},$&$\{ ( 8\!:\!12\!:\!88 ), ( 8\!:\!88\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!16\!:\!84 ), ( 8\!:\!84\!:\!16 ) \},$&$\{ ( 8\!:\!20\!:\!80 ), ( 8\!:\!80\!:\!20 ) \},$&$\{ ( 8\!:\!24\!:\!76 ), ( 8\!:\!76\!:\!24 ) \},$\\ 
&&$\{ ( 8\!:\!28\!:\!72 ), ( 8\!:\!72\!:\!28 ) \},$&$\{ ( 8\!:\!32\!:\!68 ), ( 8\!:\!68\!:\!32 ) \},$&$\{ ( 8\!:\!36\!:\!64 ), ( 8\!:\!64\!:\!36 ) \},$\\ 
&&$\{ ( 8\!:\!40\!:\!60 ), ( 8\!:\!60\!:\!40 ) \},$&$\{ ( 8\!:\!44\!:\!56 ), ( 8\!:\!56\!:\!44 ) \},$&$\{ ( 8\!:\!48\!:\!52 ), ( 8\!:\!52\!:\!48 ) \},$\\ 
&&$\{ ( 12\!:\!16\!:\!80 ), ( 12\!:\!80\!:\!16 ) \},$&$\{ ( 12\!:\!20\!:\!76 ), ( 12\!:\!76\!:\!20 ) \},$&$\{ ( 12\!:\!28\!:\!68 ), ( 12\!:\!68\!:\!28 ) \},$\\ 
&&$\{ ( 12\!:\!32\!:\!64 ), ( 12\!:\!64\!:\!32 ) \},$&$\{ ( 12\!:\!40\!:\!56 ), ( 12\!:\!56\!:\!40 ) \},$&$\{ ( 12\!:\!44\!:\!52 ), ( 12\!:\!52\!:\!44 ) \},$\\ 
&&$\{ ( 16\!:\!20\!:\!72 ), ( 16\!:\!72\!:\!20 ) \},$&$\{ ( 16\!:\!24\!:\!68 ), ( 16\!:\!68\!:\!24 ) \},$&$\{ ( 16\!:\!28\!:\!64 ), ( 16\!:\!64\!:\!28 ) \},$\\ 
&&$\{ ( 16\!:\!32\!:\!60 ), ( 16\!:\!60\!:\!32 ) \},$&$\{ ( 16\!:\!36\!:\!56 ), ( 16\!:\!56\!:\!36 ) \},$&$\{ ( 16\!:\!40\!:\!52 ), ( 16\!:\!52\!:\!40 ) \},$\\ 
&&$\{ ( 16\!:\!44\!:\!48 ), ( 16\!:\!48\!:\!44 ) \},$&$\{ ( 20\!:\!24\!:\!64 ), ( 20\!:\!64\!:\!24 ) \},$&$\{ ( 20\!:\!28\!:\!60 ), ( 20\!:\!60\!:\!28 ) \},$\\ 
&&$\{ ( 20\!:\!32\!:\!56 ), ( 20\!:\!56\!:\!32 ) \},$&$\{ ( 20\!:\!36\!:\!52 ), ( 20\!:\!52\!:\!36 ) \},$&$\{ ( 20\!:\!40\!:\!48 ), ( 20\!:\!48\!:\!40 ) \},$\\ 
&&$\{ ( 24\!:\!28\!:\!56 ), ( 24\!:\!56\!:\!28 ) \},$&$\{ ( 24\!:\!32\!:\!52 ), ( 24\!:\!52\!:\!32 ) \},$&$\{ ( 24\!:\!40\!:\!44 ), ( 24\!:\!44\!:\!40 ) \},$\\ 
&&$\{ ( 28\!:\!32\!:\!48 ), ( 28\!:\!48\!:\!32 ) \},$&$\{ ( 28\!:\!36\!:\!44 ), ( 28\!:\!44\!:\!36 ) \},$&$\{ ( 32\!:\!36\!:\!40 ), ( 32\!:\!40\!:\!36 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 6 \} \times \mathbb{T}^2$&$\{ ( 6\!:\!12\!:\!90 ), ( 6\!:\!90\!:\!12 ) \},$&$\{ ( 6\!:\!18\!:\!84 ), ( 6\!:\!84\!:\!18 ) \},$&$\{ ( 6\!:\!24\!:\!78 ), ( 6\!:\!78\!:\!24 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!72 ), ( 6\!:\!72\!:\!30 ) \},$&$\{ ( 6\!:\!36\!:\!66 ), ( 6\!:\!66\!:\!36 ) \},$&$\{ ( 6\!:\!42\!:\!60 ), ( 6\!:\!60\!:\!42 ) \},$\\ 
&&$\{ ( 12\!:\!18\!:\!78 ), ( 12\!:\!78\!:\!18 ) \},$&$\{ ( 12\!:\!30\!:\!66 ), ( 12\!:\!66\!:\!30 ) \},$&$\{ ( 18\!:\!24\!:\!66 ), ( 18\!:\!66\!:\!24 ) \},$\\ 
&&$\{ ( 18\!:\!30\!:\!60 ), ( 18\!:\!60\!:\!30 ) \},$&$\{ ( 18\!:\!42\!:\!48 ), ( 18\!:\!48\!:\!42 ) \},$&$\{ ( 30\!:\!36\!:\!42 ), ( 30\!:\!42\!:\!36 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 9 \} \times \mathbb{T}^2$&$\{ ( 9\!:\!18\!:\!81 ), ( 9\!:\!81\!:\!18 ) \},$&$\{ ( 9\!:\!27\!:\!72 ), ( 9\!:\!72\!:\!27 ) \},$&$\{ ( 9\!:\!36\!:\!63 ), ( 9\!:\!63\!:\!36 ) \},$\\ 
&&$\{ ( 18\!:\!27\!:\!63 ), ( 18\!:\!63\!:\!27 ) \},$&$\{ ( 27\!:\!36\!:\!45 ), ( 27\!:\!45\!:\!36 ) \},$&$\{ ( 9\!:\!9\!:\!90 ), ( 45\!:\!45\!:\!18 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 12 \} \times \mathbb{T}^2$&$\{ ( 12\!:\!24\!:\!72 ), ( 12\!:\!72\!:\!24 ) \},$&$\{ ( 12\!:\!36\!:\!60 ), ( 12\!:\!60\!:\!36 ) \},$&$\{ ( 24\!:\!36\!:\!48 ), ( 24\!:\!48\!:\!36 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{K}^2$&$\{ ( 2\!:\!2\!:\!104 ), ( 52\!:\!52\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!100 ), ( 50\!:\!50\!:\!8 ) \},$&$\{ ( 8\!:\!8\!:\!92 ), ( 46\!:\!46\!:\!16 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!88 ), ( 44\!:\!44\!:\!20 ) \},$&$\{ ( 14\!:\!14\!:\!80 ), ( 40\!:\!40\!:\!28 ) \},$&$\{ ( 16\!:\!16\!:\!76 ), ( 38\!:\!38\!:\!32 ) \},$\\ 
&&$\{ ( 20\!:\!20\!:\!68 ), ( 34\!:\!34\!:\!40 ) \},$&$\{ ( 22\!:\!22\!:\!64 ), ( 32\!:\!32\!:\!44 ) \},$&$\{ ( 26\!:\!26\!:\!56 ), ( 28\!:\!28\!:\!52 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 6 \} \times \mathbb{K}^2$&$\{ ( 6\!:\!6\!:\!96 ), ( 48\!:\!48\!:\!12 ) \},$&$\{ ( 12\!:\!12\!:\!84 ), ( 42\!:\!42\!:\!24 ) \},$&$\{ ( 24\!:\!24\!:\!60 ), ( 30\!:\!30\!:\!48 ) \}$\\ 
\hline 
\hline 
$55$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!107 ), ( 1\!:\!107\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!106 ), ( 1\!:\!106\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!105 ), ( 1\!:\!105\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!104 ), ( 1\!:\!104\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!103 ), ( 1\!:\!103\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!102 ), ( 1\!:\!102\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!101 ), ( 1\!:\!101\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!100 ), ( 1\!:\!100\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!99 ), ( 1\!:\!99\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!98 ), ( 1\!:\!98\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!97 ), ( 1\!:\!97\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!96 ), ( 1\!:\!96\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!95 ), ( 1\!:\!95\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!94 ), ( 1\!:\!94\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!93 ), ( 1\!:\!93\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!92 ), ( 1\!:\!92\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!91 ), ( 1\!:\!91\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!90 ), ( 1\!:\!90\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!89 ), ( 1\!:\!89\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!88 ), ( 1\!:\!88\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!87 ), ( 1\!:\!87\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!86 ), ( 1\!:\!86\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!85 ), ( 1\!:\!85\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!84 ), ( 1\!:\!84\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!83 ), ( 1\!:\!83\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!82 ), ( 1\!:\!82\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!81 ), ( 1\!:\!81\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!80 ), ( 1\!:\!80\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!79 ), ( 1\!:\!79\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!78 ), ( 1\!:\!78\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!77 ), ( 1\!:\!77\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!76 ), ( 1\!:\!76\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!75 ), ( 1\!:\!75\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!74 ), ( 1\!:\!74\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!73 ), ( 1\!:\!73\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!72 ), ( 1\!:\!72\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!71 ), ( 1\!:\!71\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!70 ), ( 1\!:\!70\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!69 ), ( 1\!:\!69\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!68 ), ( 1\!:\!68\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!67 ), ( 1\!:\!67\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!66 ), ( 1\!:\!66\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!65 ), ( 1\!:\!65\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!64 ), ( 1\!:\!64\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!63 ), ( 1\!:\!63\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!62 ), ( 1\!:\!62\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!61 ), ( 1\!:\!61\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!60 ), ( 1\!:\!60\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!59 ), ( 1\!:\!59\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!58 ), ( 1\!:\!58\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!57 ), ( 1\!:\!57\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!56 ), ( 1\!:\!56\!:\!53 ) \},$&$\{ ( 2\!:\!3\!:\!105 ), ( 2\!:\!105\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!103 ), ( 2\!:\!103\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!7\!:\!101 ), ( 2\!:\!101\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!99 ), ( 2\!:\!99\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!97 ), ( 2\!:\!97\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!13\!:\!95 ), ( 2\!:\!95\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!93 ), ( 2\!:\!93\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!91 ), ( 2\!:\!91\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!19\!:\!89 ), ( 2\!:\!89\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!87 ), ( 2\!:\!87\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!85 ), ( 2\!:\!85\!:\!23 ) \},$\\ 
&&$\{ ( 2\!:\!25\!:\!83 ), ( 2\!:\!83\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!81 ), ( 2\!:\!81\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!79 ), ( 2\!:\!79\!:\!29 ) \},$\\ 
&&$\{ ( 2\!:\!31\!:\!77 ), ( 2\!:\!77\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!75 ), ( 2\!:\!75\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!73 ), ( 2\!:\!73\!:\!35 ) \},$\\ 
&&$\{ ( 2\!:\!37\!:\!71 ), ( 2\!:\!71\!:\!37 ) \},$&$\{ ( 2\!:\!39\!:\!69 ), ( 2\!:\!69\!:\!39 ) \},$&$\{ ( 2\!:\!41\!:\!67 ), ( 2\!:\!67\!:\!41 ) \},$\\ 
&&$\{ ( 2\!:\!43\!:\!65 ), ( 2\!:\!65\!:\!43 ) \},$&$\{ ( 2\!:\!45\!:\!63 ), ( 2\!:\!63\!:\!45 ) \},$&$\{ ( 2\!:\!47\!:\!61 ), ( 2\!:\!61\!:\!47 ) \},$\\ 
&&$\{ ( 2\!:\!49\!:\!59 ), ( 2\!:\!59\!:\!49 ) \},$&$\{ ( 2\!:\!51\!:\!57 ), ( 2\!:\!57\!:\!51 ) \},$&$\{ ( 3\!:\!4\!:\!103 ), ( 3\!:\!103\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!102 ), ( 3\!:\!102\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!101 ), ( 3\!:\!101\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!100 ), ( 3\!:\!100\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!99 ), ( 3\!:\!99\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!98 ), ( 3\!:\!98\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!97 ), ( 3\!:\!97\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!96 ), ( 3\!:\!96\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!95 ), ( 3\!:\!95\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!94 ), ( 3\!:\!94\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!93 ), ( 3\!:\!93\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!92 ), ( 3\!:\!92\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!91 ), ( 3\!:\!91\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!90 ), ( 3\!:\!90\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!89 ), ( 3\!:\!89\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!88 ), ( 3\!:\!88\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!87 ), ( 3\!:\!87\!:\!20 ) \},$&$\{ ( 3\!:\!21\!:\!86 ), ( 3\!:\!86\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!85 ), ( 3\!:\!85\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!84 ), ( 3\!:\!84\!:\!23 ) \},$&$\{ ( 3\!:\!24\!:\!83 ), ( 3\!:\!83\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!82 ), ( 3\!:\!82\!:\!25 ) \},$\\ 
&&$\{ ( 3\!:\!26\!:\!81 ), ( 3\!:\!81\!:\!26 ) \},$&$\{ ( 3\!:\!27\!:\!80 ), ( 3\!:\!80\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!79 ), ( 3\!:\!79\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!78 ), ( 3\!:\!78\!:\!29 ) \},$&$\{ ( 3\!:\!30\!:\!77 ), ( 3\!:\!77\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!76 ), ( 3\!:\!76\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!32\!:\!75 ), ( 3\!:\!75\!:\!32 ) \},$&$\{ ( 3\!:\!33\!:\!74 ), ( 3\!:\!74\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!73 ), ( 3\!:\!73\!:\!34 ) \},$\\ 
&&$\{ ( 3\!:\!35\!:\!72 ), ( 3\!:\!72\!:\!35 ) \},$&$\{ ( 3\!:\!36\!:\!71 ), ( 3\!:\!71\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!70 ), ( 3\!:\!70\!:\!37 ) \},$\\ 
&&$\{ ( 3\!:\!38\!:\!69 ), ( 3\!:\!69\!:\!38 ) \},$&$\{ ( 3\!:\!39\!:\!68 ), ( 3\!:\!68\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!67 ), ( 3\!:\!67\!:\!40 ) \},$\\ 
&&$\{ ( 3\!:\!41\!:\!66 ), ( 3\!:\!66\!:\!41 ) \},$&$\{ ( 3\!:\!42\!:\!65 ), ( 3\!:\!65\!:\!42 ) \},$&$\{ ( 3\!:\!43\!:\!64 ), ( 3\!:\!64\!:\!43 ) \},$\\ 
&&$\{ ( 3\!:\!44\!:\!63 ), ( 3\!:\!63\!:\!44 ) \},$&$\{ ( 3\!:\!45\!:\!62 ), ( 3\!:\!62\!:\!45 ) \},$&$\{ ( 3\!:\!46\!:\!61 ), ( 3\!:\!61\!:\!46 ) \},$\\ 
&&$\{ ( 3\!:\!47\!:\!60 ), ( 3\!:\!60\!:\!47 ) \},$&$\{ ( 3\!:\!48\!:\!59 ), ( 3\!:\!59\!:\!48 ) \},$&$\{ ( 3\!:\!49\!:\!58 ), ( 3\!:\!58\!:\!49 ) \},$\\ 
&&$\{ ( 3\!:\!50\!:\!57 ), ( 3\!:\!57\!:\!50 ) \},$&$\{ ( 3\!:\!51\!:\!56 ), ( 3\!:\!56\!:\!51 ) \},$&$\{ ( 3\!:\!53\!:\!54 ), ( 3\!:\!54\!:\!53 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!101 ), ( 4\!:\!101\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!99 ), ( 4\!:\!99\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!97 ), ( 4\!:\!97\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!95 ), ( 4\!:\!95\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!93 ), ( 4\!:\!93\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!91 ), ( 4\!:\!91\!:\!15 ) \},$\\ 
&&$\{ ( 4\!:\!17\!:\!89 ), ( 4\!:\!89\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!87 ), ( 4\!:\!87\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!85 ), ( 4\!:\!85\!:\!21 ) \},$\\ 
&&$\{ ( 4\!:\!23\!:\!83 ), ( 4\!:\!83\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!81 ), ( 4\!:\!81\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!79 ), ( 4\!:\!79\!:\!27 ) \},$\\ 
&&$\{ ( 4\!:\!29\!:\!77 ), ( 4\!:\!77\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!75 ), ( 4\!:\!75\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!73 ), ( 4\!:\!73\!:\!33 ) \},$\\ 
&&$\{ ( 4\!:\!35\!:\!71 ), ( 4\!:\!71\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!69 ), ( 4\!:\!69\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!67 ), ( 4\!:\!67\!:\!39 ) \},$\\ 
&&$\{ ( 4\!:\!41\!:\!65 ), ( 4\!:\!65\!:\!41 ) \},$&$\{ ( 4\!:\!43\!:\!63 ), ( 4\!:\!63\!:\!43 ) \},$&$\{ ( 4\!:\!45\!:\!61 ), ( 4\!:\!61\!:\!45 ) \},$\\ 
&&$\{ ( 4\!:\!47\!:\!59 ), ( 4\!:\!59\!:\!47 ) \},$&$\{ ( 4\!:\!49\!:\!57 ), ( 4\!:\!57\!:\!49 ) \},$&$\{ ( 5\!:\!6\!:\!99 ), ( 5\!:\!99\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!98 ), ( 5\!:\!98\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!97 ), ( 5\!:\!97\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!96 ), ( 5\!:\!96\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!94 ), ( 5\!:\!94\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!93 ), ( 5\!:\!93\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!92 ), ( 5\!:\!92\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!91 ), ( 5\!:\!91\!:\!14 ) \},$&$\{ ( 5\!:\!16\!:\!89 ), ( 5\!:\!89\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!88 ), ( 5\!:\!88\!:\!17 ) \},$\\ 
&&$\{ ( 5\!:\!18\!:\!87 ), ( 5\!:\!87\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!86 ), ( 5\!:\!86\!:\!19 ) \},$&$\{ ( 5\!:\!21\!:\!84 ), ( 5\!:\!84\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!83 ), ( 5\!:\!83\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!82 ), ( 5\!:\!82\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!81 ), ( 5\!:\!81\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!79 ), ( 5\!:\!79\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!78 ), ( 5\!:\!78\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!77 ), ( 5\!:\!77\!:\!28 ) \},$\\ 
&&$\{ ( 5\!:\!29\!:\!76 ), ( 5\!:\!76\!:\!29 ) \},$&$\{ ( 5\!:\!31\!:\!74 ), ( 5\!:\!74\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!73 ), ( 5\!:\!73\!:\!32 ) \},$\\ 
&&$\{ ( 5\!:\!33\!:\!72 ), ( 5\!:\!72\!:\!33 ) \},$&$\{ ( 5\!:\!34\!:\!71 ), ( 5\!:\!71\!:\!34 ) \},$&$\{ ( 5\!:\!36\!:\!69 ), ( 5\!:\!69\!:\!36 ) \},$\\ 
&&$\{ ( 5\!:\!37\!:\!68 ), ( 5\!:\!68\!:\!37 ) \},$&$\{ ( 5\!:\!38\!:\!67 ), ( 5\!:\!67\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!66 ), ( 5\!:\!66\!:\!39 ) \},$\\ 
&&$\{ ( 5\!:\!41\!:\!64 ), ( 5\!:\!64\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!63 ), ( 5\!:\!63\!:\!42 ) \},$&$\{ ( 5\!:\!43\!:\!62 ), ( 5\!:\!62\!:\!43 ) \},$\\ 
&&$\{ ( 5\!:\!44\!:\!61 ), ( 5\!:\!61\!:\!44 ) \},$&$\{ ( 5\!:\!46\!:\!59 ), ( 5\!:\!59\!:\!46 ) \},$&$\{ ( 5\!:\!47\!:\!58 ), ( 5\!:\!58\!:\!47 ) \},$\\ 
&&$\{ ( 5\!:\!48\!:\!57 ), ( 5\!:\!57\!:\!48 ) \},$&$\{ ( 5\!:\!49\!:\!56 ), ( 5\!:\!56\!:\!49 ) \},$&$\{ ( 5\!:\!51\!:\!54 ), ( 5\!:\!54\!:\!51 ) \},$\\ 
&&$\{ ( 5\!:\!52\!:\!53 ), ( 5\!:\!53\!:\!52 ) \},$&$\{ ( 6\!:\!7\!:\!97 ), ( 6\!:\!97\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!95 ), ( 6\!:\!95\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!11\!:\!93 ), ( 6\!:\!93\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!91 ), ( 6\!:\!91\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!89 ), ( 6\!:\!89\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!17\!:\!87 ), ( 6\!:\!87\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!85 ), ( 6\!:\!85\!:\!19 ) \},$&$\{ ( 6\!:\!21\!:\!83 ), ( 6\!:\!83\!:\!21 ) \},$\\ 
&&$\{ ( 6\!:\!23\!:\!81 ), ( 6\!:\!81\!:\!23 ) \},$&$\{ ( 6\!:\!25\!:\!79 ), ( 6\!:\!79\!:\!25 ) \},$&$\{ ( 6\!:\!27\!:\!77 ), ( 6\!:\!77\!:\!27 ) \},$\\ 
&&$\{ ( 6\!:\!29\!:\!75 ), ( 6\!:\!75\!:\!29 ) \},$&$\{ ( 6\!:\!31\!:\!73 ), ( 6\!:\!73\!:\!31 ) \},$&$\{ ( 6\!:\!33\!:\!71 ), ( 6\!:\!71\!:\!33 ) \},$\\ 
&&$\{ ( 6\!:\!35\!:\!69 ), ( 6\!:\!69\!:\!35 ) \},$&$\{ ( 6\!:\!37\!:\!67 ), ( 6\!:\!67\!:\!37 ) \},$&$\{ ( 6\!:\!39\!:\!65 ), ( 6\!:\!65\!:\!39 ) \},$\\ 
&&$\{ ( 6\!:\!41\!:\!63 ), ( 6\!:\!63\!:\!41 ) \},$&$\{ ( 6\!:\!43\!:\!61 ), ( 6\!:\!61\!:\!43 ) \},$&$\{ ( 6\!:\!45\!:\!59 ), ( 6\!:\!59\!:\!45 ) \},$\\ 
&&$\{ ( 6\!:\!47\!:\!57 ), ( 6\!:\!57\!:\!47 ) \},$&$\{ ( 6\!:\!51\!:\!53 ), ( 6\!:\!53\!:\!51 ) \},$&$\{ ( 7\!:\!8\!:\!95 ), ( 7\!:\!95\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!94 ), ( 7\!:\!94\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!93 ), ( 7\!:\!93\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!92 ), ( 7\!:\!92\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!91 ), ( 7\!:\!91\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!90 ), ( 7\!:\!90\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!89 ), ( 7\!:\!89\!:\!14 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!88 ), ( 7\!:\!88\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!87 ), ( 7\!:\!87\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!86 ), ( 7\!:\!86\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!85 ), ( 7\!:\!85\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!84 ), ( 7\!:\!84\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!83 ), ( 7\!:\!83\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!21\!:\!82 ), ( 7\!:\!82\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!81 ), ( 7\!:\!81\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!80 ), ( 7\!:\!80\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!24\!:\!79 ), ( 7\!:\!79\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!78 ), ( 7\!:\!78\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!77 ), ( 7\!:\!77\!:\!26 ) \},$\\ 
&&$\{ ( 7\!:\!27\!:\!76 ), ( 7\!:\!76\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!75 ), ( 7\!:\!75\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!74 ), ( 7\!:\!74\!:\!29 ) \},$\\ 
&&$\{ ( 7\!:\!30\!:\!73 ), ( 7\!:\!73\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!72 ), ( 7\!:\!72\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!71 ), ( 7\!:\!71\!:\!32 ) \},$\\ 
&&$\{ ( 7\!:\!33\!:\!70 ), ( 7\!:\!70\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!69 ), ( 7\!:\!69\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!68 ), ( 7\!:\!68\!:\!35 ) \},$\\ 
&&$\{ ( 7\!:\!36\!:\!67 ), ( 7\!:\!67\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!66 ), ( 7\!:\!66\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!65 ), ( 7\!:\!65\!:\!38 ) \},$\\ 
&&$\{ ( 7\!:\!39\!:\!64 ), ( 7\!:\!64\!:\!39 ) \},$&$\{ ( 7\!:\!40\!:\!63 ), ( 7\!:\!63\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!62 ), ( 7\!:\!62\!:\!41 ) \},$\\ 
&&$\{ ( 7\!:\!42\!:\!61 ), ( 7\!:\!61\!:\!42 ) \},$&$\{ ( 7\!:\!43\!:\!60 ), ( 7\!:\!60\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!59 ), ( 7\!:\!59\!:\!44 ) \},$\\ 
&&$\{ ( 7\!:\!45\!:\!58 ), ( 7\!:\!58\!:\!45 ) \},$&$\{ ( 7\!:\!46\!:\!57 ), ( 7\!:\!57\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!56 ), ( 7\!:\!56\!:\!47 ) \},$\\ 
&&$\{ ( 7\!:\!49\!:\!54 ), ( 7\!:\!54\!:\!49 ) \},$&$\{ ( 7\!:\!50\!:\!53 ), ( 7\!:\!53\!:\!50 ) \},$&$\{ ( 7\!:\!51\!:\!52 ), ( 7\!:\!52\!:\!51 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!93 ), ( 8\!:\!93\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!91 ), ( 8\!:\!91\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!89 ), ( 8\!:\!89\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!87 ), ( 8\!:\!87\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!85 ), ( 8\!:\!85\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!83 ), ( 8\!:\!83\!:\!19 ) \},$\\ 
&&$\{ ( 8\!:\!21\!:\!81 ), ( 8\!:\!81\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!79 ), ( 8\!:\!79\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!77 ), ( 8\!:\!77\!:\!25 ) \},$\\ 
&&$\{ ( 8\!:\!27\!:\!75 ), ( 8\!:\!75\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!73 ), ( 8\!:\!73\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!71 ), ( 8\!:\!71\!:\!31 ) \},$\\ 
&&$\{ ( 8\!:\!33\!:\!69 ), ( 8\!:\!69\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!67 ), ( 8\!:\!67\!:\!35 ) \},$&$\{ ( 8\!:\!37\!:\!65 ), ( 8\!:\!65\!:\!37 ) \},$\\ 
&&$\{ ( 8\!:\!39\!:\!63 ), ( 8\!:\!63\!:\!39 ) \},$&$\{ ( 8\!:\!41\!:\!61 ), ( 8\!:\!61\!:\!41 ) \},$&$\{ ( 8\!:\!43\!:\!59 ), ( 8\!:\!59\!:\!43 ) \},$\\ 
&&$\{ ( 8\!:\!45\!:\!57 ), ( 8\!:\!57\!:\!45 ) \},$&$\{ ( 8\!:\!49\!:\!53 ), ( 8\!:\!53\!:\!49 ) \},$&$\{ ( 9\!:\!10\!:\!91 ), ( 9\!:\!91\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!90 ), ( 9\!:\!90\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!89 ), ( 9\!:\!89\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!88 ), ( 9\!:\!88\!:\!13 ) \},$\\ 
&&$\{ ( 9\!:\!14\!:\!87 ), ( 9\!:\!87\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!86 ), ( 9\!:\!86\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!85 ), ( 9\!:\!85\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!84 ), ( 9\!:\!84\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!83 ), ( 9\!:\!83\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!82 ), ( 9\!:\!82\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!81 ), ( 9\!:\!81\!:\!20 ) \},$&$\{ ( 9\!:\!21\!:\!80 ), ( 9\!:\!80\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!79 ), ( 9\!:\!79\!:\!22 ) \},$\\ 
&&$\{ ( 9\!:\!23\!:\!78 ), ( 9\!:\!78\!:\!23 ) \},$&$\{ ( 9\!:\!24\!:\!77 ), ( 9\!:\!77\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!76 ), ( 9\!:\!76\!:\!25 ) \},$\\ 
&&$\{ ( 9\!:\!26\!:\!75 ), ( 9\!:\!75\!:\!26 ) \},$&$\{ ( 9\!:\!27\!:\!74 ), ( 9\!:\!74\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!73 ), ( 9\!:\!73\!:\!28 ) \},$\\ 
&&$\{ ( 9\!:\!29\!:\!72 ), ( 9\!:\!72\!:\!29 ) \},$&$\{ ( 9\!:\!30\!:\!71 ), ( 9\!:\!71\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!70 ), ( 9\!:\!70\!:\!31 ) \},$\\ 
&&$\{ ( 9\!:\!32\!:\!69 ), ( 9\!:\!69\!:\!32 ) \},$&$\{ ( 9\!:\!33\!:\!68 ), ( 9\!:\!68\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!67 ), ( 9\!:\!67\!:\!34 ) \},$\\ 
&&$\{ ( 9\!:\!35\!:\!66 ), ( 9\!:\!66\!:\!35 ) \},$&$\{ ( 9\!:\!36\!:\!65 ), ( 9\!:\!65\!:\!36 ) \},$&$\{ ( 9\!:\!37\!:\!64 ), ( 9\!:\!64\!:\!37 ) \},$\\ 
&&$\{ ( 9\!:\!38\!:\!63 ), ( 9\!:\!63\!:\!38 ) \},$&$\{ ( 9\!:\!39\!:\!62 ), ( 9\!:\!62\!:\!39 ) \},$&$\{ ( 9\!:\!40\!:\!61 ), ( 9\!:\!61\!:\!40 ) \},$\\ 
&&$\{ ( 9\!:\!41\!:\!60 ), ( 9\!:\!60\!:\!41 ) \},$&$\{ ( 9\!:\!42\!:\!59 ), ( 9\!:\!59\!:\!42 ) \},$&$\{ ( 9\!:\!43\!:\!58 ), ( 9\!:\!58\!:\!43 ) \},$\\ 
&&$\{ ( 9\!:\!44\!:\!57 ), ( 9\!:\!57\!:\!44 ) \},$&$\{ ( 9\!:\!45\!:\!56 ), ( 9\!:\!56\!:\!45 ) \},$&$\{ ( 9\!:\!47\!:\!54 ), ( 9\!:\!54\!:\!47 ) \},$\\ 
&&$\{ ( 9\!:\!48\!:\!53 ), ( 9\!:\!53\!:\!48 ) \},$&$\{ ( 9\!:\!49\!:\!52 ), ( 9\!:\!52\!:\!49 ) \},$&$\{ ( 9\!:\!50\!:\!51 ), ( 9\!:\!51\!:\!50 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!89 ), ( 10\!:\!89\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!87 ), ( 10\!:\!87\!:\!13 ) \},$&$\{ ( 10\!:\!17\!:\!83 ), ( 10\!:\!83\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!19\!:\!81 ), ( 10\!:\!81\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!79 ), ( 10\!:\!79\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!77 ), ( 10\!:\!77\!:\!23 ) \},$\\ 
&&$\{ ( 10\!:\!27\!:\!73 ), ( 10\!:\!73\!:\!27 ) \},$&$\{ ( 10\!:\!29\!:\!71 ), ( 10\!:\!71\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!69 ), ( 10\!:\!69\!:\!31 ) \},$\\ 
&&$\{ ( 10\!:\!33\!:\!67 ), ( 10\!:\!67\!:\!33 ) \},$&$\{ ( 10\!:\!37\!:\!63 ), ( 10\!:\!63\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!61 ), ( 10\!:\!61\!:\!39 ) \},$\\ 
&&$\{ ( 10\!:\!41\!:\!59 ), ( 10\!:\!59\!:\!41 ) \},$&$\{ ( 10\!:\!43\!:\!57 ), ( 10\!:\!57\!:\!43 ) \},$&$\{ ( 10\!:\!47\!:\!53 ), ( 10\!:\!53\!:\!47 ) \},$\\ 
&&$\{ ( 10\!:\!49\!:\!51 ), ( 10\!:\!51\!:\!49 ) \},$&$\{ ( 11\!:\!12\!:\!87 ), ( 11\!:\!87\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!86 ), ( 11\!:\!86\!:\!13 ) \},$\\ 
&&$\{ ( 11\!:\!14\!:\!85 ), ( 11\!:\!85\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!84 ), ( 11\!:\!84\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!83 ), ( 11\!:\!83\!:\!16 ) \},$\\ 
&&$\{ ( 11\!:\!17\!:\!82 ), ( 11\!:\!82\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!81 ), ( 11\!:\!81\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!80 ), ( 11\!:\!80\!:\!19 ) \},$\\ 
&&$\{ ( 11\!:\!20\!:\!79 ), ( 11\!:\!79\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!78 ), ( 11\!:\!78\!:\!21 ) \},$&$\{ ( 11\!:\!23\!:\!76 ), ( 11\!:\!76\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!75 ), ( 11\!:\!75\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!74 ), ( 11\!:\!74\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!73 ), ( 11\!:\!73\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!27\!:\!72 ), ( 11\!:\!72\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!71 ), ( 11\!:\!71\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!70 ), ( 11\!:\!70\!:\!29 ) \},$\\ 
&&$\{ ( 11\!:\!30\!:\!69 ), ( 11\!:\!69\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!68 ), ( 11\!:\!68\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!67 ), ( 11\!:\!67\!:\!32 ) \},$\\ 
&&$\{ ( 11\!:\!34\!:\!65 ), ( 11\!:\!65\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!64 ), ( 11\!:\!64\!:\!35 ) \},$&$\{ ( 11\!:\!36\!:\!63 ), ( 11\!:\!63\!:\!36 ) \},$\\ 
&&$\{ ( 11\!:\!37\!:\!62 ), ( 11\!:\!62\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!61 ), ( 11\!:\!61\!:\!38 ) \},$&$\{ ( 11\!:\!39\!:\!60 ), ( 11\!:\!60\!:\!39 ) \},$\\ 
&&$\{ ( 11\!:\!40\!:\!59 ), ( 11\!:\!59\!:\!40 ) \},$&$\{ ( 11\!:\!41\!:\!58 ), ( 11\!:\!58\!:\!41 ) \},$&$\{ ( 11\!:\!42\!:\!57 ), ( 11\!:\!57\!:\!42 ) \},$\\ 
&&$\{ ( 11\!:\!43\!:\!56 ), ( 11\!:\!56\!:\!43 ) \},$&$\{ ( 11\!:\!45\!:\!54 ), ( 11\!:\!54\!:\!45 ) \},$&$\{ ( 11\!:\!46\!:\!53 ), ( 11\!:\!53\!:\!46 ) \},$\\ 
&&$\{ ( 11\!:\!47\!:\!52 ), ( 11\!:\!52\!:\!47 ) \},$&$\{ ( 11\!:\!48\!:\!51 ), ( 11\!:\!51\!:\!48 ) \},$&$\{ ( 11\!:\!49\!:\!50 ), ( 11\!:\!50\!:\!49 ) \},$\\ 
&&$\{ ( 12\!:\!13\!:\!85 ), ( 12\!:\!85\!:\!13 ) \},$&$\{ ( 12\!:\!15\!:\!83 ), ( 12\!:\!83\!:\!15 ) \},$&$\{ ( 12\!:\!17\!:\!81 ), ( 12\!:\!81\!:\!17 ) \},$\\ 
&&$\{ ( 12\!:\!19\!:\!79 ), ( 12\!:\!79\!:\!19 ) \},$&$\{ ( 12\!:\!21\!:\!77 ), ( 12\!:\!77\!:\!21 ) \},$&$\{ ( 12\!:\!23\!:\!75 ), ( 12\!:\!75\!:\!23 ) \},$\\ 
&&$\{ ( 12\!:\!25\!:\!73 ), ( 12\!:\!73\!:\!25 ) \},$&$\{ ( 12\!:\!27\!:\!71 ), ( 12\!:\!71\!:\!27 ) \},$&$\{ ( 12\!:\!29\!:\!69 ), ( 12\!:\!69\!:\!29 ) \},$\\ 
&&$\{ ( 12\!:\!31\!:\!67 ), ( 12\!:\!67\!:\!31 ) \},$&$\{ ( 12\!:\!33\!:\!65 ), ( 12\!:\!65\!:\!33 ) \},$&$\{ ( 12\!:\!35\!:\!63 ), ( 12\!:\!63\!:\!35 ) \},$\\ 
&&$\{ ( 12\!:\!37\!:\!61 ), ( 12\!:\!61\!:\!37 ) \},$&$\{ ( 12\!:\!39\!:\!59 ), ( 12\!:\!59\!:\!39 ) \},$&$\{ ( 12\!:\!41\!:\!57 ), ( 12\!:\!57\!:\!41 ) \},$\\ 
&&$\{ ( 12\!:\!45\!:\!53 ), ( 12\!:\!53\!:\!45 ) \},$&$\{ ( 12\!:\!47\!:\!51 ), ( 12\!:\!51\!:\!47 ) \},$&$\{ ( 13\!:\!14\!:\!83 ), ( 13\!:\!83\!:\!14 ) \},$\\ 
&&$\{ ( 13\!:\!15\!:\!82 ), ( 13\!:\!82\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!81 ), ( 13\!:\!81\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!80 ), ( 13\!:\!80\!:\!17 ) \},$\\ 
&&$\{ ( 13\!:\!18\!:\!79 ), ( 13\!:\!79\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!78 ), ( 13\!:\!78\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!77 ), ( 13\!:\!77\!:\!20 ) \},$\\ 
&&$\{ ( 13\!:\!21\!:\!76 ), ( 13\!:\!76\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!75 ), ( 13\!:\!75\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!74 ), ( 13\!:\!74\!:\!23 ) \},$\\ 
&&$\{ ( 13\!:\!24\!:\!73 ), ( 13\!:\!73\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!72 ), ( 13\!:\!72\!:\!25 ) \},$&$\{ ( 13\!:\!26\!:\!71 ), ( 13\!:\!71\!:\!26 ) \},$\\ 
&&$\{ ( 13\!:\!27\!:\!70 ), ( 13\!:\!70\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!69 ), ( 13\!:\!69\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!68 ), ( 13\!:\!68\!:\!29 ) \},$\\ 
&&$\{ ( 13\!:\!30\!:\!67 ), ( 13\!:\!67\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!66 ), ( 13\!:\!66\!:\!31 ) \},$&$\{ ( 13\!:\!32\!:\!65 ), ( 13\!:\!65\!:\!32 ) \},$\\ 
&&$\{ ( 13\!:\!33\!:\!64 ), ( 13\!:\!64\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!63 ), ( 13\!:\!63\!:\!34 ) \},$&$\{ ( 13\!:\!35\!:\!62 ), ( 13\!:\!62\!:\!35 ) \},$\\ 
&&$\{ ( 13\!:\!36\!:\!61 ), ( 13\!:\!61\!:\!36 ) \},$&$\{ ( 13\!:\!37\!:\!60 ), ( 13\!:\!60\!:\!37 ) \},$&$\{ ( 13\!:\!38\!:\!59 ), ( 13\!:\!59\!:\!38 ) \},$\\ 
&&$\{ ( 13\!:\!39\!:\!58 ), ( 13\!:\!58\!:\!39 ) \},$&$\{ ( 13\!:\!40\!:\!57 ), ( 13\!:\!57\!:\!40 ) \},$&$\{ ( 13\!:\!41\!:\!56 ), ( 13\!:\!56\!:\!41 ) \},$\\ 
&&$\{ ( 13\!:\!43\!:\!54 ), ( 13\!:\!54\!:\!43 ) \},$&$\{ ( 13\!:\!44\!:\!53 ), ( 13\!:\!53\!:\!44 ) \},$&$\{ ( 13\!:\!45\!:\!52 ), ( 13\!:\!52\!:\!45 ) \},$\\ 
&&$\{ ( 13\!:\!46\!:\!51 ), ( 13\!:\!51\!:\!46 ) \},$&$\{ ( 13\!:\!47\!:\!50 ), ( 13\!:\!50\!:\!47 ) \},$&$\{ ( 13\!:\!48\!:\!49 ), ( 13\!:\!49\!:\!48 ) \},$\\ 
&&$\{ ( 14\!:\!15\!:\!81 ), ( 14\!:\!81\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!79 ), ( 14\!:\!79\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!77 ), ( 14\!:\!77\!:\!19 ) \},$\\ 
&&$\{ ( 14\!:\!21\!:\!75 ), ( 14\!:\!75\!:\!21 ) \},$&$\{ ( 14\!:\!23\!:\!73 ), ( 14\!:\!73\!:\!23 ) \},$&$\{ ( 14\!:\!25\!:\!71 ), ( 14\!:\!71\!:\!25 ) \},$\\ 
&&$\{ ( 14\!:\!27\!:\!69 ), ( 14\!:\!69\!:\!27 ) \},$&$\{ ( 14\!:\!29\!:\!67 ), ( 14\!:\!67\!:\!29 ) \},$&$\{ ( 14\!:\!31\!:\!65 ), ( 14\!:\!65\!:\!31 ) \},$\\ 
&&$\{ ( 14\!:\!33\!:\!63 ), ( 14\!:\!63\!:\!33 ) \},$&$\{ ( 14\!:\!35\!:\!61 ), ( 14\!:\!61\!:\!35 ) \},$&$\{ ( 14\!:\!37\!:\!59 ), ( 14\!:\!59\!:\!37 ) \},$\\ 
&&$\{ ( 14\!:\!39\!:\!57 ), ( 14\!:\!57\!:\!39 ) \},$&$\{ ( 14\!:\!43\!:\!53 ), ( 14\!:\!53\!:\!43 ) \},$&$\{ ( 14\!:\!45\!:\!51 ), ( 14\!:\!51\!:\!45 ) \},$\\ 
&&$\{ ( 14\!:\!47\!:\!49 ), ( 14\!:\!49\!:\!47 ) \},$&$\{ ( 15\!:\!16\!:\!79 ), ( 15\!:\!79\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!78 ), ( 15\!:\!78\!:\!17 ) \},$\\ 
&&$\{ ( 15\!:\!18\!:\!77 ), ( 15\!:\!77\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!76 ), ( 15\!:\!76\!:\!19 ) \},$&$\{ ( 15\!:\!21\!:\!74 ), ( 15\!:\!74\!:\!21 ) \},$\\ 
&&$\{ ( 15\!:\!22\!:\!73 ), ( 15\!:\!73\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!72 ), ( 15\!:\!72\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!71 ), ( 15\!:\!71\!:\!24 ) \},$\\ 
&&$\{ ( 15\!:\!26\!:\!69 ), ( 15\!:\!69\!:\!26 ) \},$&$\{ ( 15\!:\!27\!:\!68 ), ( 15\!:\!68\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!67 ), ( 15\!:\!67\!:\!28 ) \},$\\ 
&&$\{ ( 15\!:\!29\!:\!66 ), ( 15\!:\!66\!:\!29 ) \},$&$\{ ( 15\!:\!31\!:\!64 ), ( 15\!:\!64\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!63 ), ( 15\!:\!63\!:\!32 ) \},$\\ 
&&$\{ ( 15\!:\!33\!:\!62 ), ( 15\!:\!62\!:\!33 ) \},$&$\{ ( 15\!:\!34\!:\!61 ), ( 15\!:\!61\!:\!34 ) \},$&$\{ ( 15\!:\!36\!:\!59 ), ( 15\!:\!59\!:\!36 ) \},$\\ 
&&$\{ ( 15\!:\!37\!:\!58 ), ( 15\!:\!58\!:\!37 ) \},$&$\{ ( 15\!:\!38\!:\!57 ), ( 15\!:\!57\!:\!38 ) \},$&$\{ ( 15\!:\!39\!:\!56 ), ( 15\!:\!56\!:\!39 ) \},$\\ 
&&$\{ ( 15\!:\!41\!:\!54 ), ( 15\!:\!54\!:\!41 ) \},$&$\{ ( 15\!:\!42\!:\!53 ), ( 15\!:\!53\!:\!42 ) \},$&$\{ ( 15\!:\!43\!:\!52 ), ( 15\!:\!52\!:\!43 ) \},$\\ 
&&$\{ ( 15\!:\!44\!:\!51 ), ( 15\!:\!51\!:\!44 ) \},$&$\{ ( 15\!:\!46\!:\!49 ), ( 15\!:\!49\!:\!46 ) \},$&$\{ ( 15\!:\!47\!:\!48 ), ( 15\!:\!48\!:\!47 ) \},$\\ 
&&$\{ ( 16\!:\!17\!:\!77 ), ( 16\!:\!77\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!75 ), ( 16\!:\!75\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!73 ), ( 16\!:\!73\!:\!21 ) \},$\\ 
&&$\{ ( 16\!:\!23\!:\!71 ), ( 16\!:\!71\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!69 ), ( 16\!:\!69\!:\!25 ) \},$&$\{ ( 16\!:\!27\!:\!67 ), ( 16\!:\!67\!:\!27 ) \},$\\ 
&&$\{ ( 16\!:\!29\!:\!65 ), ( 16\!:\!65\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!63 ), ( 16\!:\!63\!:\!31 ) \},$&$\{ ( 16\!:\!33\!:\!61 ), ( 16\!:\!61\!:\!33 ) \},$\\ 
&&$\{ ( 16\!:\!35\!:\!59 ), ( 16\!:\!59\!:\!35 ) \},$&$\{ ( 16\!:\!37\!:\!57 ), ( 16\!:\!57\!:\!37 ) \},$&$\{ ( 16\!:\!41\!:\!53 ), ( 16\!:\!53\!:\!41 ) \},$\\ 
&&$\{ ( 16\!:\!43\!:\!51 ), ( 16\!:\!51\!:\!43 ) \},$&$\{ ( 16\!:\!45\!:\!49 ), ( 16\!:\!49\!:\!45 ) \},$&$\{ ( 17\!:\!18\!:\!75 ), ( 17\!:\!75\!:\!18 ) \},$\\ 
&&$\{ ( 17\!:\!19\!:\!74 ), ( 17\!:\!74\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!73 ), ( 17\!:\!73\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!72 ), ( 17\!:\!72\!:\!21 ) \},$\\ 
&&$\{ ( 17\!:\!22\!:\!71 ), ( 17\!:\!71\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!70 ), ( 17\!:\!70\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!69 ), ( 17\!:\!69\!:\!24 ) \},$\\ 
&&$\{ ( 17\!:\!25\!:\!68 ), ( 17\!:\!68\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!67 ), ( 17\!:\!67\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!66 ), ( 17\!:\!66\!:\!27 ) \},$\\ 
&&$\{ ( 17\!:\!28\!:\!65 ), ( 17\!:\!65\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!64 ), ( 17\!:\!64\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!63 ), ( 17\!:\!63\!:\!30 ) \},$\\ 
&&$\{ ( 17\!:\!31\!:\!62 ), ( 17\!:\!62\!:\!31 ) \},$&$\{ ( 17\!:\!32\!:\!61 ), ( 17\!:\!61\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!60 ), ( 17\!:\!60\!:\!33 ) \},$\\ 
&&$\{ ( 17\!:\!34\!:\!59 ), ( 17\!:\!59\!:\!34 ) \},$&$\{ ( 17\!:\!35\!:\!58 ), ( 17\!:\!58\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!57 ), ( 17\!:\!57\!:\!36 ) \},$\\ 
&&$\{ ( 17\!:\!37\!:\!56 ), ( 17\!:\!56\!:\!37 ) \},$&$\{ ( 17\!:\!39\!:\!54 ), ( 17\!:\!54\!:\!39 ) \},$&$\{ ( 17\!:\!40\!:\!53 ), ( 17\!:\!53\!:\!40 ) \},$\\ 
&&$\{ ( 17\!:\!41\!:\!52 ), ( 17\!:\!52\!:\!41 ) \},$&$\{ ( 17\!:\!42\!:\!51 ), ( 17\!:\!51\!:\!42 ) \},$&$\{ ( 17\!:\!43\!:\!50 ), ( 17\!:\!50\!:\!43 ) \},$\\ 
&&$\{ ( 17\!:\!44\!:\!49 ), ( 17\!:\!49\!:\!44 ) \},$&$\{ ( 17\!:\!45\!:\!48 ), ( 17\!:\!48\!:\!45 ) \},$&$\{ ( 17\!:\!46\!:\!47 ), ( 17\!:\!47\!:\!46 ) \},$\\ 
&&$\{ ( 18\!:\!19\!:\!73 ), ( 18\!:\!73\!:\!19 ) \},$&$\{ ( 18\!:\!21\!:\!71 ), ( 18\!:\!71\!:\!21 ) \},$&$\{ ( 18\!:\!23\!:\!69 ), ( 18\!:\!69\!:\!23 ) \},$\\ 
&&$\{ ( 18\!:\!25\!:\!67 ), ( 18\!:\!67\!:\!25 ) \},$&$\{ ( 18\!:\!27\!:\!65 ), ( 18\!:\!65\!:\!27 ) \},$&$\{ ( 18\!:\!29\!:\!63 ), ( 18\!:\!63\!:\!29 ) \},$\\ 
&&$\{ ( 18\!:\!31\!:\!61 ), ( 18\!:\!61\!:\!31 ) \},$&$\{ ( 18\!:\!33\!:\!59 ), ( 18\!:\!59\!:\!33 ) \},$&$\{ ( 18\!:\!35\!:\!57 ), ( 18\!:\!57\!:\!35 ) \},$\\ 
&&$\{ ( 18\!:\!39\!:\!53 ), ( 18\!:\!53\!:\!39 ) \},$&$\{ ( 18\!:\!41\!:\!51 ), ( 18\!:\!51\!:\!41 ) \},$&$\{ ( 18\!:\!43\!:\!49 ), ( 18\!:\!49\!:\!43 ) \},$\\ 
&&$\{ ( 18\!:\!45\!:\!47 ), ( 18\!:\!47\!:\!45 ) \},$&$\{ ( 19\!:\!20\!:\!71 ), ( 19\!:\!71\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!70 ), ( 19\!:\!70\!:\!21 ) \},$\\ 
&&$\{ ( 19\!:\!22\!:\!69 ), ( 19\!:\!69\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!68 ), ( 19\!:\!68\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!67 ), ( 19\!:\!67\!:\!24 ) \},$\\ 
&&$\{ ( 19\!:\!25\!:\!66 ), ( 19\!:\!66\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!65 ), ( 19\!:\!65\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!64 ), ( 19\!:\!64\!:\!27 ) \},$\\ 
&&$\{ ( 19\!:\!28\!:\!63 ), ( 19\!:\!63\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!62 ), ( 19\!:\!62\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!61 ), ( 19\!:\!61\!:\!30 ) \},$\\ 
&&$\{ ( 19\!:\!31\!:\!60 ), ( 19\!:\!60\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!59 ), ( 19\!:\!59\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!58 ), ( 19\!:\!58\!:\!33 ) \},$\\ 
&&$\{ ( 19\!:\!34\!:\!57 ), ( 19\!:\!57\!:\!34 ) \},$&$\{ ( 19\!:\!35\!:\!56 ), ( 19\!:\!56\!:\!35 ) \},$&$\{ ( 19\!:\!37\!:\!54 ), ( 19\!:\!54\!:\!37 ) \},$\\ 
&&$\{ ( 19\!:\!38\!:\!53 ), ( 19\!:\!53\!:\!38 ) \},$&$\{ ( 19\!:\!39\!:\!52 ), ( 19\!:\!52\!:\!39 ) \},$&$\{ ( 19\!:\!40\!:\!51 ), ( 19\!:\!51\!:\!40 ) \},$\\ 
&&$\{ ( 19\!:\!41\!:\!50 ), ( 19\!:\!50\!:\!41 ) \},$&$\{ ( 19\!:\!42\!:\!49 ), ( 19\!:\!49\!:\!42 ) \},$&$\{ ( 19\!:\!43\!:\!48 ), ( 19\!:\!48\!:\!43 ) \},$\\ 
&&$\{ ( 19\!:\!44\!:\!47 ), ( 19\!:\!47\!:\!44 ) \},$&$\{ ( 19\!:\!45\!:\!46 ), ( 19\!:\!46\!:\!45 ) \},$&$\{ ( 20\!:\!21\!:\!69 ), ( 20\!:\!69\!:\!21 ) \},$\\ 
&&$\{ ( 20\!:\!23\!:\!67 ), ( 20\!:\!67\!:\!23 ) \},$&$\{ ( 20\!:\!27\!:\!63 ), ( 20\!:\!63\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!61 ), ( 20\!:\!61\!:\!29 ) \},$\\ 
&&$\{ ( 20\!:\!31\!:\!59 ), ( 20\!:\!59\!:\!31 ) \},$&$\{ ( 20\!:\!33\!:\!57 ), ( 20\!:\!57\!:\!33 ) \},$&$\{ ( 20\!:\!37\!:\!53 ), ( 20\!:\!53\!:\!37 ) \},$\\ 
&&$\{ ( 20\!:\!39\!:\!51 ), ( 20\!:\!51\!:\!39 ) \},$&$\{ ( 20\!:\!41\!:\!49 ), ( 20\!:\!49\!:\!41 ) \},$&$\{ ( 20\!:\!43\!:\!47 ), ( 20\!:\!47\!:\!43 ) \},$\\ 
&&$\{ ( 21\!:\!22\!:\!67 ), ( 21\!:\!67\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!66 ), ( 21\!:\!66\!:\!23 ) \},$&$\{ ( 21\!:\!24\!:\!65 ), ( 21\!:\!65\!:\!24 ) \},$\\ 
&&$\{ ( 21\!:\!25\!:\!64 ), ( 21\!:\!64\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!63 ), ( 21\!:\!63\!:\!26 ) \},$&$\{ ( 21\!:\!27\!:\!62 ), ( 21\!:\!62\!:\!27 ) \},$\\ 
&&$\{ ( 21\!:\!28\!:\!61 ), ( 21\!:\!61\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!60 ), ( 21\!:\!60\!:\!29 ) \},$&$\{ ( 21\!:\!30\!:\!59 ), ( 21\!:\!59\!:\!30 ) \},$\\ 
&&$\{ ( 21\!:\!31\!:\!58 ), ( 21\!:\!58\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!57 ), ( 21\!:\!57\!:\!32 ) \},$&$\{ ( 21\!:\!33\!:\!56 ), ( 21\!:\!56\!:\!33 ) \},$\\ 
&&$\{ ( 21\!:\!35\!:\!54 ), ( 21\!:\!54\!:\!35 ) \},$&$\{ ( 21\!:\!36\!:\!53 ), ( 21\!:\!53\!:\!36 ) \},$&$\{ ( 21\!:\!37\!:\!52 ), ( 21\!:\!52\!:\!37 ) \},$\\ 
&&$\{ ( 21\!:\!38\!:\!51 ), ( 21\!:\!51\!:\!38 ) \},$&$\{ ( 21\!:\!39\!:\!50 ), ( 21\!:\!50\!:\!39 ) \},$&$\{ ( 21\!:\!40\!:\!49 ), ( 21\!:\!49\!:\!40 ) \},$\\ 
&&$\{ ( 21\!:\!41\!:\!48 ), ( 21\!:\!48\!:\!41 ) \},$&$\{ ( 21\!:\!42\!:\!47 ), ( 21\!:\!47\!:\!42 ) \},$&$\{ ( 21\!:\!43\!:\!46 ), ( 21\!:\!46\!:\!43 ) \},$\\ 
&&$\{ ( 21\!:\!44\!:\!45 ), ( 21\!:\!45\!:\!44 ) \},$&$\{ ( 22\!:\!23\!:\!65 ), ( 22\!:\!65\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!63 ), ( 22\!:\!63\!:\!25 ) \},$\\ 
&&$\{ ( 22\!:\!27\!:\!61 ), ( 22\!:\!61\!:\!27 ) \},$&$\{ ( 22\!:\!29\!:\!59 ), ( 22\!:\!59\!:\!29 ) \},$&$\{ ( 22\!:\!31\!:\!57 ), ( 22\!:\!57\!:\!31 ) \},$\\ 
&&$\{ ( 22\!:\!35\!:\!53 ), ( 22\!:\!53\!:\!35 ) \},$&$\{ ( 22\!:\!37\!:\!51 ), ( 22\!:\!51\!:\!37 ) \},$&$\{ ( 22\!:\!39\!:\!49 ), ( 22\!:\!49\!:\!39 ) \},$\\ 
&&$\{ ( 22\!:\!41\!:\!47 ), ( 22\!:\!47\!:\!41 ) \},$&$\{ ( 22\!:\!43\!:\!45 ), ( 22\!:\!45\!:\!43 ) \},$&$\{ ( 23\!:\!24\!:\!63 ), ( 23\!:\!63\!:\!24 ) \},$\\ 
&&$\{ ( 23\!:\!25\!:\!62 ), ( 23\!:\!62\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!61 ), ( 23\!:\!61\!:\!26 ) \},$&$\{ ( 23\!:\!27\!:\!60 ), ( 23\!:\!60\!:\!27 ) \},$\\ 
&&$\{ ( 23\!:\!28\!:\!59 ), ( 23\!:\!59\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!58 ), ( 23\!:\!58\!:\!29 ) \},$&$\{ ( 23\!:\!30\!:\!57 ), ( 23\!:\!57\!:\!30 ) \},$\\ 
&&$\{ ( 23\!:\!31\!:\!56 ), ( 23\!:\!56\!:\!31 ) \},$&$\{ ( 23\!:\!33\!:\!54 ), ( 23\!:\!54\!:\!33 ) \},$&$\{ ( 23\!:\!34\!:\!53 ), ( 23\!:\!53\!:\!34 ) \},$\\ 
&&$\{ ( 23\!:\!35\!:\!52 ), ( 23\!:\!52\!:\!35 ) \},$&$\{ ( 23\!:\!36\!:\!51 ), ( 23\!:\!51\!:\!36 ) \},$&$\{ ( 23\!:\!37\!:\!50 ), ( 23\!:\!50\!:\!37 ) \},$\\ 
&&$\{ ( 23\!:\!38\!:\!49 ), ( 23\!:\!49\!:\!38 ) \},$&$\{ ( 23\!:\!39\!:\!48 ), ( 23\!:\!48\!:\!39 ) \},$&$\{ ( 23\!:\!40\!:\!47 ), ( 23\!:\!47\!:\!40 ) \},$\\ 
&&$\{ ( 23\!:\!41\!:\!46 ), ( 23\!:\!46\!:\!41 ) \},$&$\{ ( 23\!:\!42\!:\!45 ), ( 23\!:\!45\!:\!42 ) \},$&$\{ ( 23\!:\!43\!:\!44 ), ( 23\!:\!44\!:\!43 ) \},$\\ 
&&$\{ ( 24\!:\!25\!:\!61 ), ( 24\!:\!61\!:\!25 ) \},$&$\{ ( 24\!:\!27\!:\!59 ), ( 24\!:\!59\!:\!27 ) \},$&$\{ ( 24\!:\!29\!:\!57 ), ( 24\!:\!57\!:\!29 ) \},$\\ 
&&$\{ ( 24\!:\!33\!:\!53 ), ( 24\!:\!53\!:\!33 ) \},$&$\{ ( 24\!:\!35\!:\!51 ), ( 24\!:\!51\!:\!35 ) \},$&$\{ ( 24\!:\!37\!:\!49 ), ( 24\!:\!49\!:\!37 ) \},$\\ 
&&$\{ ( 24\!:\!39\!:\!47 ), ( 24\!:\!47\!:\!39 ) \},$&$\{ ( 24\!:\!41\!:\!45 ), ( 24\!:\!45\!:\!41 ) \},$&$\{ ( 25\!:\!26\!:\!59 ), ( 25\!:\!59\!:\!26 ) \},$\\ 
&&$\{ ( 25\!:\!27\!:\!58 ), ( 25\!:\!58\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!57 ), ( 25\!:\!57\!:\!28 ) \},$&$\{ ( 25\!:\!29\!:\!56 ), ( 25\!:\!56\!:\!29 ) \},$\\ 
&&$\{ ( 25\!:\!31\!:\!54 ), ( 25\!:\!54\!:\!31 ) \},$&$\{ ( 25\!:\!32\!:\!53 ), ( 25\!:\!53\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!52 ), ( 25\!:\!52\!:\!33 ) \},$\\ 
&&$\{ ( 25\!:\!34\!:\!51 ), ( 25\!:\!51\!:\!34 ) \},$&$\{ ( 25\!:\!36\!:\!49 ), ( 25\!:\!49\!:\!36 ) \},$&$\{ ( 25\!:\!37\!:\!48 ), ( 25\!:\!48\!:\!37 ) \},$\\ 
&&$\{ ( 25\!:\!38\!:\!47 ), ( 25\!:\!47\!:\!38 ) \},$&$\{ ( 25\!:\!39\!:\!46 ), ( 25\!:\!46\!:\!39 ) \},$&$\{ ( 25\!:\!41\!:\!44 ), ( 25\!:\!44\!:\!41 ) \},$\\ 
&&$\{ ( 25\!:\!42\!:\!43 ), ( 25\!:\!43\!:\!42 ) \},$&$\{ ( 26\!:\!27\!:\!57 ), ( 26\!:\!57\!:\!27 ) \},$&$\{ ( 26\!:\!31\!:\!53 ), ( 26\!:\!53\!:\!31 ) \},$\\ 
&&$\{ ( 26\!:\!33\!:\!51 ), ( 26\!:\!51\!:\!33 ) \},$&$\{ ( 26\!:\!35\!:\!49 ), ( 26\!:\!49\!:\!35 ) \},$&$\{ ( 26\!:\!37\!:\!47 ), ( 26\!:\!47\!:\!37 ) \},$\\ 
&&$\{ ( 26\!:\!39\!:\!45 ), ( 26\!:\!45\!:\!39 ) \},$&$\{ ( 26\!:\!41\!:\!43 ), ( 26\!:\!43\!:\!41 ) \},$&$\{ ( 27\!:\!29\!:\!54 ), ( 27\!:\!54\!:\!29 ) \},$\\ 
&&$\{ ( 27\!:\!30\!:\!53 ), ( 27\!:\!53\!:\!30 ) \},$&$\{ ( 27\!:\!31\!:\!52 ), ( 27\!:\!52\!:\!31 ) \},$&$\{ ( 27\!:\!32\!:\!51 ), ( 27\!:\!51\!:\!32 ) \},$\\ 
&&$\{ ( 27\!:\!33\!:\!50 ), ( 27\!:\!50\!:\!33 ) \},$&$\{ ( 27\!:\!34\!:\!49 ), ( 27\!:\!49\!:\!34 ) \},$&$\{ ( 27\!:\!35\!:\!48 ), ( 27\!:\!48\!:\!35 ) \},$\\ 
&&$\{ ( 27\!:\!36\!:\!47 ), ( 27\!:\!47\!:\!36 ) \},$&$\{ ( 27\!:\!37\!:\!46 ), ( 27\!:\!46\!:\!37 ) \},$&$\{ ( 27\!:\!38\!:\!45 ), ( 27\!:\!45\!:\!38 ) \},$\\ 
&&$\{ ( 27\!:\!39\!:\!44 ), ( 27\!:\!44\!:\!39 ) \},$&$\{ ( 27\!:\!40\!:\!43 ), ( 27\!:\!43\!:\!40 ) \},$&$\{ ( 27\!:\!41\!:\!42 ), ( 27\!:\!42\!:\!41 ) \},$\\ 
&&$\{ ( 28\!:\!29\!:\!53 ), ( 28\!:\!53\!:\!29 ) \},$&$\{ ( 28\!:\!31\!:\!51 ), ( 28\!:\!51\!:\!31 ) \},$&$\{ ( 28\!:\!33\!:\!49 ), ( 28\!:\!49\!:\!33 ) \},$\\ 
&&$\{ ( 28\!:\!35\!:\!47 ), ( 28\!:\!47\!:\!35 ) \},$&$\{ ( 28\!:\!37\!:\!45 ), ( 28\!:\!45\!:\!37 ) \},$&$\{ ( 28\!:\!39\!:\!43 ), ( 28\!:\!43\!:\!39 ) \},$\\ 
&&$\{ ( 29\!:\!30\!:\!51 ), ( 29\!:\!51\!:\!30 ) \},$&$\{ ( 29\!:\!31\!:\!50 ), ( 29\!:\!50\!:\!31 ) \},$&$\{ ( 29\!:\!32\!:\!49 ), ( 29\!:\!49\!:\!32 ) \},$\\ 
&&$\{ ( 29\!:\!33\!:\!48 ), ( 29\!:\!48\!:\!33 ) \},$&$\{ ( 29\!:\!34\!:\!47 ), ( 29\!:\!47\!:\!34 ) \},$&$\{ ( 29\!:\!35\!:\!46 ), ( 29\!:\!46\!:\!35 ) \},$\\ 
&&$\{ ( 29\!:\!36\!:\!45 ), ( 29\!:\!45\!:\!36 ) \},$&$\{ ( 29\!:\!37\!:\!44 ), ( 29\!:\!44\!:\!37 ) \},$&$\{ ( 29\!:\!38\!:\!43 ), ( 29\!:\!43\!:\!38 ) \},$\\ 
&&$\{ ( 29\!:\!39\!:\!42 ), ( 29\!:\!42\!:\!39 ) \},$&$\{ ( 29\!:\!40\!:\!41 ), ( 29\!:\!41\!:\!40 ) \},$&$\{ ( 30\!:\!31\!:\!49 ), ( 30\!:\!49\!:\!31 ) \},$\\ 
&&$\{ ( 30\!:\!33\!:\!47 ), ( 30\!:\!47\!:\!33 ) \},$&$\{ ( 30\!:\!37\!:\!43 ), ( 30\!:\!43\!:\!37 ) \},$&$\{ ( 30\!:\!39\!:\!41 ), ( 30\!:\!41\!:\!39 ) \},$\\ 
&&$\{ ( 31\!:\!32\!:\!47 ), ( 31\!:\!47\!:\!32 ) \},$&$\{ ( 31\!:\!33\!:\!46 ), ( 31\!:\!46\!:\!33 ) \},$&$\{ ( 31\!:\!34\!:\!45 ), ( 31\!:\!45\!:\!34 ) \},$\\ 
&&$\{ ( 31\!:\!35\!:\!44 ), ( 31\!:\!44\!:\!35 ) \},$&$\{ ( 31\!:\!36\!:\!43 ), ( 31\!:\!43\!:\!36 ) \},$&$\{ ( 31\!:\!37\!:\!42 ), ( 31\!:\!42\!:\!37 ) \},$\\ 
&&$\{ ( 31\!:\!38\!:\!41 ), ( 31\!:\!41\!:\!38 ) \},$&$\{ ( 31\!:\!39\!:\!40 ), ( 31\!:\!40\!:\!39 ) \},$&$\{ ( 32\!:\!33\!:\!45 ), ( 32\!:\!45\!:\!33 ) \},$\\ 
&&$\{ ( 32\!:\!35\!:\!43 ), ( 32\!:\!43\!:\!35 ) \},$&$\{ ( 32\!:\!37\!:\!41 ), ( 32\!:\!41\!:\!37 ) \},$&$\{ ( 33\!:\!34\!:\!43 ), ( 33\!:\!43\!:\!34 ) \},$\\ 
&&$\{ ( 33\!:\!35\!:\!42 ), ( 33\!:\!42\!:\!35 ) \},$&$\{ ( 33\!:\!36\!:\!41 ), ( 33\!:\!41\!:\!36 ) \},$&$\{ ( 33\!:\!37\!:\!40 ), ( 33\!:\!40\!:\!37 ) \},$\\ 
&&$\{ ( 33\!:\!38\!:\!39 ), ( 33\!:\!39\!:\!38 ) \},$&$\{ ( 34\!:\!35\!:\!41 ), ( 34\!:\!41\!:\!35 ) \},$&$\{ ( 34\!:\!37\!:\!39 ), ( 34\!:\!39\!:\!37 ) \},$\\ 
&&$\{ ( 35\!:\!36\!:\!39 ), ( 35\!:\!39\!:\!36 ) \},$&$\{ ( 35\!:\!37\!:\!38 ), ( 35\!:\!38\!:\!37 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!104 ), ( 2\!:\!104\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!102 ), ( 2\!:\!102\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!100 ), ( 2\!:\!100\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!98 ), ( 2\!:\!98\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!96 ), ( 2\!:\!96\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!94 ), ( 2\!:\!94\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!92 ), ( 2\!:\!92\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!90 ), ( 2\!:\!90\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!88 ), ( 2\!:\!88\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!86 ), ( 2\!:\!86\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!84 ), ( 2\!:\!84\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!82 ), ( 2\!:\!82\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!80 ), ( 2\!:\!80\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!78 ), ( 2\!:\!78\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!76 ), ( 2\!:\!76\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!74 ), ( 2\!:\!74\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!72 ), ( 2\!:\!72\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!70 ), ( 2\!:\!70\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!68 ), ( 2\!:\!68\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!66 ), ( 2\!:\!66\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!64 ), ( 2\!:\!64\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!62 ), ( 2\!:\!62\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!60 ), ( 2\!:\!60\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!58 ), ( 2\!:\!58\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!56 ), ( 2\!:\!56\!:\!52 ) \},$&$\{ ( 4\!:\!6\!:\!100 ), ( 4\!:\!100\!:\!6 ) \},$&$\{ ( 4\!:\!8\!:\!98 ), ( 4\!:\!98\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!10\!:\!96 ), ( 4\!:\!96\!:\!10 ) \},$&$\{ ( 4\!:\!12\!:\!94 ), ( 4\!:\!94\!:\!12 ) \},$&$\{ ( 4\!:\!14\!:\!92 ), ( 4\!:\!92\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!16\!:\!90 ), ( 4\!:\!90\!:\!16 ) \},$&$\{ ( 4\!:\!18\!:\!88 ), ( 4\!:\!88\!:\!18 ) \},$&$\{ ( 4\!:\!20\!:\!86 ), ( 4\!:\!86\!:\!20 ) \},$\\ 
&&$\{ ( 4\!:\!22\!:\!84 ), ( 4\!:\!84\!:\!22 ) \},$&$\{ ( 4\!:\!24\!:\!82 ), ( 4\!:\!82\!:\!24 ) \},$&$\{ ( 4\!:\!26\!:\!80 ), ( 4\!:\!80\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!28\!:\!78 ), ( 4\!:\!78\!:\!28 ) \},$&$\{ ( 4\!:\!30\!:\!76 ), ( 4\!:\!76\!:\!30 ) \},$&$\{ ( 4\!:\!32\!:\!74 ), ( 4\!:\!74\!:\!32 ) \},$\\ 
&&$\{ ( 4\!:\!34\!:\!72 ), ( 4\!:\!72\!:\!34 ) \},$&$\{ ( 4\!:\!36\!:\!70 ), ( 4\!:\!70\!:\!36 ) \},$&$\{ ( 4\!:\!38\!:\!68 ), ( 4\!:\!68\!:\!38 ) \},$\\ 
&&$\{ ( 4\!:\!40\!:\!66 ), ( 4\!:\!66\!:\!40 ) \},$&$\{ ( 4\!:\!42\!:\!64 ), ( 4\!:\!64\!:\!42 ) \},$&$\{ ( 4\!:\!44\!:\!62 ), ( 4\!:\!62\!:\!44 ) \},$\\ 
&&$\{ ( 4\!:\!46\!:\!60 ), ( 4\!:\!60\!:\!46 ) \},$&$\{ ( 4\!:\!48\!:\!58 ), ( 4\!:\!58\!:\!48 ) \},$&$\{ ( 4\!:\!50\!:\!56 ), ( 4\!:\!56\!:\!50 ) \},$\\ 
&&$\{ ( 4\!:\!52\!:\!54 ), ( 4\!:\!54\!:\!52 ) \},$&$\{ ( 6\!:\!8\!:\!96 ), ( 6\!:\!96\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!94 ), ( 6\!:\!94\!:\!10 ) \},$\\ 
&&$\{ ( 6\!:\!12\!:\!92 ), ( 6\!:\!92\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!90 ), ( 6\!:\!90\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!88 ), ( 6\!:\!88\!:\!16 ) \},$\\ 
&&$\{ ( 6\!:\!18\!:\!86 ), ( 6\!:\!86\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!84 ), ( 6\!:\!84\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!82 ), ( 6\!:\!82\!:\!22 ) \},$\\ 
&&$\{ ( 6\!:\!24\!:\!80 ), ( 6\!:\!80\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!78 ), ( 6\!:\!78\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!76 ), ( 6\!:\!76\!:\!28 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!74 ), ( 6\!:\!74\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!72 ), ( 6\!:\!72\!:\!32 ) \},$&$\{ ( 6\!:\!34\!:\!70 ), ( 6\!:\!70\!:\!34 ) \},$\\ 
&&$\{ ( 6\!:\!36\!:\!68 ), ( 6\!:\!68\!:\!36 ) \},$&$\{ ( 6\!:\!38\!:\!66 ), ( 6\!:\!66\!:\!38 ) \},$&$\{ ( 6\!:\!40\!:\!64 ), ( 6\!:\!64\!:\!40 ) \},$\\ 
&&$\{ ( 6\!:\!42\!:\!62 ), ( 6\!:\!62\!:\!42 ) \},$&$\{ ( 6\!:\!44\!:\!60 ), ( 6\!:\!60\!:\!44 ) \},$&$\{ ( 6\!:\!46\!:\!58 ), ( 6\!:\!58\!:\!46 ) \},$\\ 
&&$\{ ( 6\!:\!48\!:\!56 ), ( 6\!:\!56\!:\!48 ) \},$&$\{ ( 6\!:\!50\!:\!54 ), ( 6\!:\!54\!:\!50 ) \},$&$\{ ( 8\!:\!10\!:\!92 ), ( 8\!:\!92\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!90 ), ( 8\!:\!90\!:\!12 ) \},$&$\{ ( 8\!:\!14\!:\!88 ), ( 8\!:\!88\!:\!14 ) \},$&$\{ ( 8\!:\!16\!:\!86 ), ( 8\!:\!86\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!84 ), ( 8\!:\!84\!:\!18 ) \},$&$\{ ( 8\!:\!20\!:\!82 ), ( 8\!:\!82\!:\!20 ) \},$&$\{ ( 8\!:\!22\!:\!80 ), ( 8\!:\!80\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!78 ), ( 8\!:\!78\!:\!24 ) \},$&$\{ ( 8\!:\!26\!:\!76 ), ( 8\!:\!76\!:\!26 ) \},$&$\{ ( 8\!:\!28\!:\!74 ), ( 8\!:\!74\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!72 ), ( 8\!:\!72\!:\!30 ) \},$&$\{ ( 8\!:\!32\!:\!70 ), ( 8\!:\!70\!:\!32 ) \},$&$\{ ( 8\!:\!34\!:\!68 ), ( 8\!:\!68\!:\!34 ) \},$\\ 
&&$\{ ( 8\!:\!36\!:\!66 ), ( 8\!:\!66\!:\!36 ) \},$&$\{ ( 8\!:\!38\!:\!64 ), ( 8\!:\!64\!:\!38 ) \},$&$\{ ( 8\!:\!40\!:\!62 ), ( 8\!:\!62\!:\!40 ) \},$\\ 
&&$\{ ( 8\!:\!42\!:\!60 ), ( 8\!:\!60\!:\!42 ) \},$&$\{ ( 8\!:\!44\!:\!58 ), ( 8\!:\!58\!:\!44 ) \},$&$\{ ( 8\!:\!46\!:\!56 ), ( 8\!:\!56\!:\!46 ) \},$\\ 
&&$\{ ( 8\!:\!48\!:\!54 ), ( 8\!:\!54\!:\!48 ) \},$&$\{ ( 8\!:\!50\!:\!52 ), ( 8\!:\!52\!:\!50 ) \},$&$\{ ( 10\!:\!12\!:\!88 ), ( 10\!:\!88\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!14\!:\!86 ), ( 10\!:\!86\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!84 ), ( 10\!:\!84\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!82 ), ( 10\!:\!82\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!22\!:\!78 ), ( 10\!:\!78\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!76 ), ( 10\!:\!76\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!74 ), ( 10\!:\!74\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!28\!:\!72 ), ( 10\!:\!72\!:\!28 ) \},$&$\{ ( 10\!:\!32\!:\!68 ), ( 10\!:\!68\!:\!32 ) \},$&$\{ ( 10\!:\!34\!:\!66 ), ( 10\!:\!66\!:\!34 ) \},$\\ 
&&$\{ ( 10\!:\!36\!:\!64 ), ( 10\!:\!64\!:\!36 ) \},$&$\{ ( 10\!:\!38\!:\!62 ), ( 10\!:\!62\!:\!38 ) \},$&$\{ ( 10\!:\!42\!:\!58 ), ( 10\!:\!58\!:\!42 ) \},$\\ 
&&$\{ ( 10\!:\!44\!:\!56 ), ( 10\!:\!56\!:\!44 ) \},$&$\{ ( 10\!:\!46\!:\!54 ), ( 10\!:\!54\!:\!46 ) \},$&$\{ ( 10\!:\!48\!:\!52 ), ( 10\!:\!52\!:\!48 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!84 ), ( 12\!:\!84\!:\!14 ) \},$&$\{ ( 12\!:\!16\!:\!82 ), ( 12\!:\!82\!:\!16 ) \},$&$\{ ( 12\!:\!18\!:\!80 ), ( 12\!:\!80\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!20\!:\!78 ), ( 12\!:\!78\!:\!20 ) \},$&$\{ ( 12\!:\!22\!:\!76 ), ( 12\!:\!76\!:\!22 ) \},$&$\{ ( 12\!:\!24\!:\!74 ), ( 12\!:\!74\!:\!24 ) \},$\\ 
&&$\{ ( 12\!:\!26\!:\!72 ), ( 12\!:\!72\!:\!26 ) \},$&$\{ ( 12\!:\!28\!:\!70 ), ( 12\!:\!70\!:\!28 ) \},$&$\{ ( 12\!:\!30\!:\!68 ), ( 12\!:\!68\!:\!30 ) \},$\\ 
&&$\{ ( 12\!:\!32\!:\!66 ), ( 12\!:\!66\!:\!32 ) \},$&$\{ ( 12\!:\!34\!:\!64 ), ( 12\!:\!64\!:\!34 ) \},$&$\{ ( 12\!:\!36\!:\!62 ), ( 12\!:\!62\!:\!36 ) \},$\\ 
&&$\{ ( 12\!:\!38\!:\!60 ), ( 12\!:\!60\!:\!38 ) \},$&$\{ ( 12\!:\!40\!:\!58 ), ( 12\!:\!58\!:\!40 ) \},$&$\{ ( 12\!:\!42\!:\!56 ), ( 12\!:\!56\!:\!42 ) \},$\\ 
&&$\{ ( 12\!:\!44\!:\!54 ), ( 12\!:\!54\!:\!44 ) \},$&$\{ ( 12\!:\!46\!:\!52 ), ( 12\!:\!52\!:\!46 ) \},$&$\{ ( 12\!:\!48\!:\!50 ), ( 12\!:\!50\!:\!48 ) \},$\\ 
&&$\{ ( 14\!:\!16\!:\!80 ), ( 14\!:\!80\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!78 ), ( 14\!:\!78\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!76 ), ( 14\!:\!76\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!22\!:\!74 ), ( 14\!:\!74\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!72 ), ( 14\!:\!72\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!70 ), ( 14\!:\!70\!:\!26 ) \},$\\ 
&&$\{ ( 14\!:\!28\!:\!68 ), ( 14\!:\!68\!:\!28 ) \},$&$\{ ( 14\!:\!30\!:\!66 ), ( 14\!:\!66\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!64 ), ( 14\!:\!64\!:\!32 ) \},$\\ 
&&$\{ ( 14\!:\!34\!:\!62 ), ( 14\!:\!62\!:\!34 ) \},$&$\{ ( 14\!:\!36\!:\!60 ), ( 14\!:\!60\!:\!36 ) \},$&$\{ ( 14\!:\!38\!:\!58 ), ( 14\!:\!58\!:\!38 ) \},$\\ 
&&$\{ ( 14\!:\!40\!:\!56 ), ( 14\!:\!56\!:\!40 ) \},$&$\{ ( 14\!:\!42\!:\!54 ), ( 14\!:\!54\!:\!42 ) \},$&$\{ ( 14\!:\!44\!:\!52 ), ( 14\!:\!52\!:\!44 ) \},$\\ 
&&$\{ ( 14\!:\!46\!:\!50 ), ( 14\!:\!50\!:\!46 ) \},$&$\{ ( 16\!:\!18\!:\!76 ), ( 16\!:\!76\!:\!18 ) \},$&$\{ ( 16\!:\!20\!:\!74 ), ( 16\!:\!74\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!22\!:\!72 ), ( 16\!:\!72\!:\!22 ) \},$&$\{ ( 16\!:\!24\!:\!70 ), ( 16\!:\!70\!:\!24 ) \},$&$\{ ( 16\!:\!26\!:\!68 ), ( 16\!:\!68\!:\!26 ) \},$\\ 
&&$\{ ( 16\!:\!28\!:\!66 ), ( 16\!:\!66\!:\!28 ) \},$&$\{ ( 16\!:\!30\!:\!64 ), ( 16\!:\!64\!:\!30 ) \},$&$\{ ( 16\!:\!32\!:\!62 ), ( 16\!:\!62\!:\!32 ) \},$\\ 
&&$\{ ( 16\!:\!34\!:\!60 ), ( 16\!:\!60\!:\!34 ) \},$&$\{ ( 16\!:\!36\!:\!58 ), ( 16\!:\!58\!:\!36 ) \},$&$\{ ( 16\!:\!38\!:\!56 ), ( 16\!:\!56\!:\!38 ) \},$\\ 
&&$\{ ( 16\!:\!40\!:\!54 ), ( 16\!:\!54\!:\!40 ) \},$&$\{ ( 16\!:\!42\!:\!52 ), ( 16\!:\!52\!:\!42 ) \},$&$\{ ( 16\!:\!44\!:\!50 ), ( 16\!:\!50\!:\!44 ) \},$\\ 
&&$\{ ( 16\!:\!46\!:\!48 ), ( 16\!:\!48\!:\!46 ) \},$&$\{ ( 18\!:\!20\!:\!72 ), ( 18\!:\!72\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!70 ), ( 18\!:\!70\!:\!22 ) \},$\\ 
&&$\{ ( 18\!:\!24\!:\!68 ), ( 18\!:\!68\!:\!24 ) \},$&$\{ ( 18\!:\!26\!:\!66 ), ( 18\!:\!66\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!64 ), ( 18\!:\!64\!:\!28 ) \},$\\ 
&&$\{ ( 18\!:\!30\!:\!62 ), ( 18\!:\!62\!:\!30 ) \},$&$\{ ( 18\!:\!32\!:\!60 ), ( 18\!:\!60\!:\!32 ) \},$&$\{ ( 18\!:\!34\!:\!58 ), ( 18\!:\!58\!:\!34 ) \},$\\ 
&&$\{ ( 18\!:\!36\!:\!56 ), ( 18\!:\!56\!:\!36 ) \},$&$\{ ( 18\!:\!38\!:\!54 ), ( 18\!:\!54\!:\!38 ) \},$&$\{ ( 18\!:\!40\!:\!52 ), ( 18\!:\!52\!:\!40 ) \},$\\ 
&&$\{ ( 18\!:\!42\!:\!50 ), ( 18\!:\!50\!:\!42 ) \},$&$\{ ( 18\!:\!44\!:\!48 ), ( 18\!:\!48\!:\!44 ) \},$&$\{ ( 20\!:\!22\!:\!68 ), ( 20\!:\!68\!:\!22 ) \},$\\ 
&&$\{ ( 20\!:\!24\!:\!66 ), ( 20\!:\!66\!:\!24 ) \},$&$\{ ( 20\!:\!26\!:\!64 ), ( 20\!:\!64\!:\!26 ) \},$&$\{ ( 20\!:\!28\!:\!62 ), ( 20\!:\!62\!:\!28 ) \},$\\ 
&&$\{ ( 20\!:\!32\!:\!58 ), ( 20\!:\!58\!:\!32 ) \},$&$\{ ( 20\!:\!34\!:\!56 ), ( 20\!:\!56\!:\!34 ) \},$&$\{ ( 20\!:\!36\!:\!54 ), ( 20\!:\!54\!:\!36 ) \},$\\ 
&&$\{ ( 20\!:\!38\!:\!52 ), ( 20\!:\!52\!:\!38 ) \},$&$\{ ( 20\!:\!42\!:\!48 ), ( 20\!:\!48\!:\!42 ) \},$&$\{ ( 20\!:\!44\!:\!46 ), ( 20\!:\!46\!:\!44 ) \},$\\ 
&&$\{ ( 22\!:\!24\!:\!64 ), ( 22\!:\!64\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!62 ), ( 22\!:\!62\!:\!26 ) \},$&$\{ ( 22\!:\!28\!:\!60 ), ( 22\!:\!60\!:\!28 ) \},$\\ 
&&$\{ ( 22\!:\!30\!:\!58 ), ( 22\!:\!58\!:\!30 ) \},$&$\{ ( 22\!:\!32\!:\!56 ), ( 22\!:\!56\!:\!32 ) \},$&$\{ ( 22\!:\!34\!:\!54 ), ( 22\!:\!54\!:\!34 ) \},$\\ 
&&$\{ ( 22\!:\!36\!:\!52 ), ( 22\!:\!52\!:\!36 ) \},$&$\{ ( 22\!:\!38\!:\!50 ), ( 22\!:\!50\!:\!38 ) \},$&$\{ ( 22\!:\!40\!:\!48 ), ( 22\!:\!48\!:\!40 ) \},$\\ 
&&$\{ ( 22\!:\!42\!:\!46 ), ( 22\!:\!46\!:\!42 ) \},$&$\{ ( 24\!:\!26\!:\!60 ), ( 24\!:\!60\!:\!26 ) \},$&$\{ ( 24\!:\!28\!:\!58 ), ( 24\!:\!58\!:\!28 ) \},$\\ 
&&$\{ ( 24\!:\!30\!:\!56 ), ( 24\!:\!56\!:\!30 ) \},$&$\{ ( 24\!:\!32\!:\!54 ), ( 24\!:\!54\!:\!32 ) \},$&$\{ ( 24\!:\!34\!:\!52 ), ( 24\!:\!52\!:\!34 ) \},$\\ 
&&$\{ ( 24\!:\!36\!:\!50 ), ( 24\!:\!50\!:\!36 ) \},$&$\{ ( 24\!:\!38\!:\!48 ), ( 24\!:\!48\!:\!38 ) \},$&$\{ ( 24\!:\!40\!:\!46 ), ( 24\!:\!46\!:\!40 ) \},$\\ 
&&$\{ ( 24\!:\!42\!:\!44 ), ( 24\!:\!44\!:\!42 ) \},$&$\{ ( 26\!:\!28\!:\!56 ), ( 26\!:\!56\!:\!28 ) \},$&$\{ ( 26\!:\!30\!:\!54 ), ( 26\!:\!54\!:\!30 ) \},$\\ 
&&$\{ ( 26\!:\!32\!:\!52 ), ( 26\!:\!52\!:\!32 ) \},$&$\{ ( 26\!:\!34\!:\!50 ), ( 26\!:\!50\!:\!34 ) \},$&$\{ ( 26\!:\!36\!:\!48 ), ( 26\!:\!48\!:\!36 ) \},$\\ 
&&$\{ ( 26\!:\!38\!:\!46 ), ( 26\!:\!46\!:\!38 ) \},$&$\{ ( 26\!:\!40\!:\!44 ), ( 26\!:\!44\!:\!40 ) \},$&$\{ ( 28\!:\!30\!:\!52 ), ( 28\!:\!52\!:\!30 ) \},$\\ 
&&$\{ ( 28\!:\!32\!:\!50 ), ( 28\!:\!50\!:\!32 ) \},$&$\{ ( 28\!:\!34\!:\!48 ), ( 28\!:\!48\!:\!34 ) \},$&$\{ ( 28\!:\!36\!:\!46 ), ( 28\!:\!46\!:\!36 ) \},$\\ 
&&$\{ ( 28\!:\!38\!:\!44 ), ( 28\!:\!44\!:\!38 ) \},$&$\{ ( 28\!:\!40\!:\!42 ), ( 28\!:\!42\!:\!40 ) \},$&$\{ ( 30\!:\!32\!:\!48 ), ( 30\!:\!48\!:\!32 ) \},$\\ 
&&$\{ ( 30\!:\!34\!:\!46 ), ( 30\!:\!46\!:\!34 ) \},$&$\{ ( 30\!:\!36\!:\!44 ), ( 30\!:\!44\!:\!36 ) \},$&$\{ ( 30\!:\!38\!:\!42 ), ( 30\!:\!42\!:\!38 ) \},$\\ 
&&$\{ ( 32\!:\!34\!:\!44 ), ( 32\!:\!44\!:\!34 ) \},$&$\{ ( 32\!:\!36\!:\!42 ), ( 32\!:\!42\!:\!36 ) \},$&$\{ ( 32\!:\!38\!:\!40 ), ( 32\!:\!40\!:\!38 ) \},$\\ 
&&$\{ ( 34\!:\!36\!:\!40 ), ( 34\!:\!40\!:\!36 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 5 \} \times \mathbb{T}^2$&$\{ ( 5\!:\!10\!:\!95 ), ( 5\!:\!95\!:\!10 ) \},$&$\{ ( 5\!:\!15\!:\!90 ), ( 5\!:\!90\!:\!15 ) \},$&$\{ ( 5\!:\!20\!:\!85 ), ( 5\!:\!85\!:\!20 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!80 ), ( 5\!:\!80\!:\!25 ) \},$&$\{ ( 5\!:\!30\!:\!75 ), ( 5\!:\!75\!:\!30 ) \},$&$\{ ( 5\!:\!35\!:\!70 ), ( 5\!:\!70\!:\!35 ) \},$\\ 
&&$\{ ( 5\!:\!40\!:\!65 ), ( 5\!:\!65\!:\!40 ) \},$&$\{ ( 5\!:\!45\!:\!60 ), ( 5\!:\!60\!:\!45 ) \},$&$\{ ( 10\!:\!15\!:\!85 ), ( 10\!:\!85\!:\!15 ) \},$\\ 
&&$\{ ( 10\!:\!25\!:\!75 ), ( 10\!:\!75\!:\!25 ) \},$&$\{ ( 10\!:\!35\!:\!65 ), ( 10\!:\!65\!:\!35 ) \},$&$\{ ( 15\!:\!20\!:\!75 ), ( 15\!:\!75\!:\!20 ) \},$\\ 
&&$\{ ( 15\!:\!25\!:\!70 ), ( 15\!:\!70\!:\!25 ) \},$&$\{ ( 15\!:\!30\!:\!65 ), ( 15\!:\!65\!:\!30 ) \},$&$\{ ( 15\!:\!35\!:\!60 ), ( 15\!:\!60\!:\!35 ) \},$\\ 
&&$\{ ( 15\!:\!45\!:\!50 ), ( 15\!:\!50\!:\!45 ) \},$&$\{ ( 20\!:\!25\!:\!65 ), ( 20\!:\!65\!:\!25 ) \},$&$\{ ( 25\!:\!35\!:\!50 ), ( 25\!:\!50\!:\!35 ) \},$\\ 
&&$\{ ( 25\!:\!40\!:\!45 ), ( 25\!:\!45\!:\!40 ) \},$&$\{ ( 30\!:\!35\!:\!45 ), ( 30\!:\!45\!:\!35 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 10 \} \times \mathbb{T}^2$&$\{ ( 10\!:\!20\!:\!80 ), ( 10\!:\!80\!:\!20 ) \},$&$\{ ( 10\!:\!30\!:\!70 ), ( 10\!:\!70\!:\!30 ) \},$&$\{ ( 10\!:\!40\!:\!60 ), ( 10\!:\!60\!:\!40 ) \},$\\ 
&&$\{ ( 20\!:\!30\!:\!60 ), ( 20\!:\!60\!:\!30 ) \},$&$\{ ( 20\!:\!40\!:\!50 ), ( 20\!:\!50\!:\!40 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 11 \} \times \mathbb{T}^2$&$\{ ( 11\!:\!22\!:\!77 ), ( 11\!:\!77\!:\!22 ) \},$&$\{ ( 11\!:\!33\!:\!66 ), ( 11\!:\!66\!:\!33 ) \}$&\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!108 ), ( 54\!:\!54\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!106 ), ( 53\!:\!53\!:\!4 ) \},$&$\{ ( 3\!:\!3\!:\!104 ), ( 52\!:\!52\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!102 ), ( 51\!:\!51\!:\!8 ) \},$&$\{ ( 6\!:\!6\!:\!98 ), ( 49\!:\!49\!:\!12 ) \},$&$\{ ( 7\!:\!7\!:\!96 ), ( 48\!:\!48\!:\!14 ) \},$\\ 
&&$\{ ( 8\!:\!8\!:\!94 ), ( 47\!:\!47\!:\!16 ) \},$&$\{ ( 9\!:\!9\!:\!92 ), ( 46\!:\!46\!:\!18 ) \},$&$\{ ( 12\!:\!12\!:\!86 ), ( 43\!:\!43\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!84 ), ( 42\!:\!42\!:\!26 ) \},$&$\{ ( 14\!:\!14\!:\!82 ), ( 41\!:\!41\!:\!28 ) \},$&$\{ ( 16\!:\!16\!:\!78 ), ( 39\!:\!39\!:\!32 ) \},$\\ 
&&$\{ ( 17\!:\!17\!:\!76 ), ( 38\!:\!38\!:\!34 ) \},$&$\{ ( 18\!:\!18\!:\!74 ), ( 37\!:\!37\!:\!36 ) \},$&$\{ ( 19\!:\!19\!:\!72 ), ( 36\!:\!36\!:\!38 ) \},$\\ 
&&$\{ ( 21\!:\!21\!:\!68 ), ( 34\!:\!34\!:\!42 ) \},$&$\{ ( 23\!:\!23\!:\!64 ), ( 32\!:\!32\!:\!46 ) \},$&$\{ ( 24\!:\!24\!:\!62 ), ( 31\!:\!31\!:\!48 ) \},$\\ 
&&$\{ ( 26\!:\!26\!:\!58 ), ( 29\!:\!29\!:\!52 ) \},$&$\{ ( 27\!:\!27\!:\!56 ), ( 28\!:\!28\!:\!54 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 5 \} \times \mathbb{K}^2$&$\{ ( 5\!:\!5\!:\!100 ), ( 50\!:\!50\!:\!10 ) \},$&$\{ ( 10\!:\!10\!:\!90 ), ( 45\!:\!45\!:\!20 ) \},$&$\{ ( 15\!:\!15\!:\!80 ), ( 40\!:\!40\!:\!30 ) \},$\\ 
&&$\{ ( 20\!:\!20\!:\!70 ), ( 35\!:\!35\!:\!40 ) \},$&$\{ ( 25\!:\!25\!:\!60 ), ( 30\!:\!30\!:\!50 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 11 \} \times \mathbb{K}^2$&$\{ ( 11\!:\!11\!:\!88 ), ( 44\!:\!44\!:\!22 ) \},$&$\{ ( 22\!:\!22\!:\!66 ), ( 33\!:\!33\!:\!44 ) \}$&\\ 
\hline 
\hline 
$56$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!109 ), ( 1\!:\!109\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!108 ), ( 1\!:\!108\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!107 ), ( 1\!:\!107\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!106 ), ( 1\!:\!106\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!105 ), ( 1\!:\!105\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!104 ), ( 1\!:\!104\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!103 ), ( 1\!:\!103\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!102 ), ( 1\!:\!102\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!101 ), ( 1\!:\!101\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!100 ), ( 1\!:\!100\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!99 ), ( 1\!:\!99\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!98 ), ( 1\!:\!98\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!97 ), ( 1\!:\!97\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!96 ), ( 1\!:\!96\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!95 ), ( 1\!:\!95\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!94 ), ( 1\!:\!94\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!93 ), ( 1\!:\!93\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!92 ), ( 1\!:\!92\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!91 ), ( 1\!:\!91\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!90 ), ( 1\!:\!90\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!89 ), ( 1\!:\!89\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!88 ), ( 1\!:\!88\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!87 ), ( 1\!:\!87\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!86 ), ( 1\!:\!86\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!85 ), ( 1\!:\!85\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!84 ), ( 1\!:\!84\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!83 ), ( 1\!:\!83\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!82 ), ( 1\!:\!82\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!81 ), ( 1\!:\!81\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!80 ), ( 1\!:\!80\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!79 ), ( 1\!:\!79\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!78 ), ( 1\!:\!78\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!77 ), ( 1\!:\!77\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!76 ), ( 1\!:\!76\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!75 ), ( 1\!:\!75\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!74 ), ( 1\!:\!74\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!73 ), ( 1\!:\!73\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!72 ), ( 1\!:\!72\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!71 ), ( 1\!:\!71\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!70 ), ( 1\!:\!70\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!69 ), ( 1\!:\!69\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!68 ), ( 1\!:\!68\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!67 ), ( 1\!:\!67\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!66 ), ( 1\!:\!66\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!65 ), ( 1\!:\!65\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!64 ), ( 1\!:\!64\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!63 ), ( 1\!:\!63\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!62 ), ( 1\!:\!62\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!61 ), ( 1\!:\!61\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!60 ), ( 1\!:\!60\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!59 ), ( 1\!:\!59\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!58 ), ( 1\!:\!58\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!57 ), ( 1\!:\!57\!:\!54 ) \},$&$\{ ( 2\!:\!3\!:\!107 ), ( 2\!:\!107\!:\!3 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!105 ), ( 2\!:\!105\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!103 ), ( 2\!:\!103\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!101 ), ( 2\!:\!101\!:\!9 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!99 ), ( 2\!:\!99\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!97 ), ( 2\!:\!97\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!95 ), ( 2\!:\!95\!:\!15 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!93 ), ( 2\!:\!93\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!91 ), ( 2\!:\!91\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!89 ), ( 2\!:\!89\!:\!21 ) \},$\\ 
&&$\{ ( 2\!:\!23\!:\!87 ), ( 2\!:\!87\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!85 ), ( 2\!:\!85\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!83 ), ( 2\!:\!83\!:\!27 ) \},$\\ 
&&$\{ ( 2\!:\!29\!:\!81 ), ( 2\!:\!81\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!79 ), ( 2\!:\!79\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!77 ), ( 2\!:\!77\!:\!33 ) \},$\\ 
&&$\{ ( 2\!:\!35\!:\!75 ), ( 2\!:\!75\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!73 ), ( 2\!:\!73\!:\!37 ) \},$&$\{ ( 2\!:\!39\!:\!71 ), ( 2\!:\!71\!:\!39 ) \},$\\ 
&&$\{ ( 2\!:\!41\!:\!69 ), ( 2\!:\!69\!:\!41 ) \},$&$\{ ( 2\!:\!43\!:\!67 ), ( 2\!:\!67\!:\!43 ) \},$&$\{ ( 2\!:\!45\!:\!65 ), ( 2\!:\!65\!:\!45 ) \},$\\ 
&&$\{ ( 2\!:\!47\!:\!63 ), ( 2\!:\!63\!:\!47 ) \},$&$\{ ( 2\!:\!49\!:\!61 ), ( 2\!:\!61\!:\!49 ) \},$&$\{ ( 2\!:\!51\!:\!59 ), ( 2\!:\!59\!:\!51 ) \},$\\ 
&&$\{ ( 2\!:\!53\!:\!57 ), ( 2\!:\!57\!:\!53 ) \},$&$\{ ( 3\!:\!4\!:\!105 ), ( 3\!:\!105\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!104 ), ( 3\!:\!104\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!103 ), ( 3\!:\!103\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!102 ), ( 3\!:\!102\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!101 ), ( 3\!:\!101\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!100 ), ( 3\!:\!100\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!99 ), ( 3\!:\!99\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!98 ), ( 3\!:\!98\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!97 ), ( 3\!:\!97\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!96 ), ( 3\!:\!96\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!95 ), ( 3\!:\!95\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!94 ), ( 3\!:\!94\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!93 ), ( 3\!:\!93\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!92 ), ( 3\!:\!92\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!91 ), ( 3\!:\!91\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!90 ), ( 3\!:\!90\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!89 ), ( 3\!:\!89\!:\!20 ) \},$\\ 
&&$\{ ( 3\!:\!21\!:\!88 ), ( 3\!:\!88\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!87 ), ( 3\!:\!87\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!86 ), ( 3\!:\!86\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!85 ), ( 3\!:\!85\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!84 ), ( 3\!:\!84\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!83 ), ( 3\!:\!83\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!27\!:\!82 ), ( 3\!:\!82\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!81 ), ( 3\!:\!81\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!80 ), ( 3\!:\!80\!:\!29 ) \},$\\ 
&&$\{ ( 3\!:\!30\!:\!79 ), ( 3\!:\!79\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!78 ), ( 3\!:\!78\!:\!31 ) \},$&$\{ ( 3\!:\!32\!:\!77 ), ( 3\!:\!77\!:\!32 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!76 ), ( 3\!:\!76\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!75 ), ( 3\!:\!75\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!74 ), ( 3\!:\!74\!:\!35 ) \},$\\ 
&&$\{ ( 3\!:\!36\!:\!73 ), ( 3\!:\!73\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!72 ), ( 3\!:\!72\!:\!37 ) \},$&$\{ ( 3\!:\!38\!:\!71 ), ( 3\!:\!71\!:\!38 ) \},$\\ 
&&$\{ ( 3\!:\!39\!:\!70 ), ( 3\!:\!70\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!69 ), ( 3\!:\!69\!:\!40 ) \},$&$\{ ( 3\!:\!41\!:\!68 ), ( 3\!:\!68\!:\!41 ) \},$\\ 
&&$\{ ( 3\!:\!42\!:\!67 ), ( 3\!:\!67\!:\!42 ) \},$&$\{ ( 3\!:\!43\!:\!66 ), ( 3\!:\!66\!:\!43 ) \},$&$\{ ( 3\!:\!44\!:\!65 ), ( 3\!:\!65\!:\!44 ) \},$\\ 
&&$\{ ( 3\!:\!45\!:\!64 ), ( 3\!:\!64\!:\!45 ) \},$&$\{ ( 3\!:\!46\!:\!63 ), ( 3\!:\!63\!:\!46 ) \},$&$\{ ( 3\!:\!47\!:\!62 ), ( 3\!:\!62\!:\!47 ) \},$\\ 
&&$\{ ( 3\!:\!48\!:\!61 ), ( 3\!:\!61\!:\!48 ) \},$&$\{ ( 3\!:\!49\!:\!60 ), ( 3\!:\!60\!:\!49 ) \},$&$\{ ( 3\!:\!50\!:\!59 ), ( 3\!:\!59\!:\!50 ) \},$\\ 
&&$\{ ( 3\!:\!51\!:\!58 ), ( 3\!:\!58\!:\!51 ) \},$&$\{ ( 3\!:\!52\!:\!57 ), ( 3\!:\!57\!:\!52 ) \},$&$\{ ( 3\!:\!54\!:\!55 ), ( 3\!:\!55\!:\!54 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!103 ), ( 4\!:\!103\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!101 ), ( 4\!:\!101\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!99 ), ( 4\!:\!99\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!97 ), ( 4\!:\!97\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!95 ), ( 4\!:\!95\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!93 ), ( 4\!:\!93\!:\!15 ) \},$\\ 
&&$\{ ( 4\!:\!17\!:\!91 ), ( 4\!:\!91\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!89 ), ( 4\!:\!89\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!87 ), ( 4\!:\!87\!:\!21 ) \},$\\ 
&&$\{ ( 4\!:\!23\!:\!85 ), ( 4\!:\!85\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!83 ), ( 4\!:\!83\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!81 ), ( 4\!:\!81\!:\!27 ) \},$\\ 
&&$\{ ( 4\!:\!29\!:\!79 ), ( 4\!:\!79\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!77 ), ( 4\!:\!77\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!75 ), ( 4\!:\!75\!:\!33 ) \},$\\ 
&&$\{ ( 4\!:\!35\!:\!73 ), ( 4\!:\!73\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!71 ), ( 4\!:\!71\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!69 ), ( 4\!:\!69\!:\!39 ) \},$\\ 
&&$\{ ( 4\!:\!41\!:\!67 ), ( 4\!:\!67\!:\!41 ) \},$&$\{ ( 4\!:\!43\!:\!65 ), ( 4\!:\!65\!:\!43 ) \},$&$\{ ( 4\!:\!45\!:\!63 ), ( 4\!:\!63\!:\!45 ) \},$\\ 
&&$\{ ( 4\!:\!47\!:\!61 ), ( 4\!:\!61\!:\!47 ) \},$&$\{ ( 4\!:\!49\!:\!59 ), ( 4\!:\!59\!:\!49 ) \},$&$\{ ( 4\!:\!51\!:\!57 ), ( 4\!:\!57\!:\!51 ) \},$\\ 
&&$\{ ( 4\!:\!53\!:\!55 ), ( 4\!:\!55\!:\!53 ) \},$&$\{ ( 5\!:\!6\!:\!101 ), ( 5\!:\!101\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!100 ), ( 5\!:\!100\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!99 ), ( 5\!:\!99\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!98 ), ( 5\!:\!98\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!97 ), ( 5\!:\!97\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!96 ), ( 5\!:\!96\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!95 ), ( 5\!:\!95\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!94 ), ( 5\!:\!94\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!93 ), ( 5\!:\!93\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!92 ), ( 5\!:\!92\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!91 ), ( 5\!:\!91\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!17\!:\!90 ), ( 5\!:\!90\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!89 ), ( 5\!:\!89\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!88 ), ( 5\!:\!88\!:\!19 ) \},$\\ 
&&$\{ ( 5\!:\!20\!:\!87 ), ( 5\!:\!87\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!86 ), ( 5\!:\!86\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!85 ), ( 5\!:\!85\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!84 ), ( 5\!:\!84\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!83 ), ( 5\!:\!83\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!82 ), ( 5\!:\!82\!:\!25 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!81 ), ( 5\!:\!81\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!80 ), ( 5\!:\!80\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!79 ), ( 5\!:\!79\!:\!28 ) \},$\\ 
&&$\{ ( 5\!:\!29\!:\!78 ), ( 5\!:\!78\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!77 ), ( 5\!:\!77\!:\!30 ) \},$&$\{ ( 5\!:\!31\!:\!76 ), ( 5\!:\!76\!:\!31 ) \},$\\ 
&&$\{ ( 5\!:\!32\!:\!75 ), ( 5\!:\!75\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!74 ), ( 5\!:\!74\!:\!33 ) \},$&$\{ ( 5\!:\!34\!:\!73 ), ( 5\!:\!73\!:\!34 ) \},$\\ 
&&$\{ ( 5\!:\!35\!:\!72 ), ( 5\!:\!72\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!71 ), ( 5\!:\!71\!:\!36 ) \},$&$\{ ( 5\!:\!37\!:\!70 ), ( 5\!:\!70\!:\!37 ) \},$\\ 
&&$\{ ( 5\!:\!38\!:\!69 ), ( 5\!:\!69\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!68 ), ( 5\!:\!68\!:\!39 ) \},$&$\{ ( 5\!:\!40\!:\!67 ), ( 5\!:\!67\!:\!40 ) \},$\\ 
&&$\{ ( 5\!:\!41\!:\!66 ), ( 5\!:\!66\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!65 ), ( 5\!:\!65\!:\!42 ) \},$&$\{ ( 5\!:\!43\!:\!64 ), ( 5\!:\!64\!:\!43 ) \},$\\ 
&&$\{ ( 5\!:\!44\!:\!63 ), ( 5\!:\!63\!:\!44 ) \},$&$\{ ( 5\!:\!45\!:\!62 ), ( 5\!:\!62\!:\!45 ) \},$&$\{ ( 5\!:\!46\!:\!61 ), ( 5\!:\!61\!:\!46 ) \},$\\ 
&&$\{ ( 5\!:\!47\!:\!60 ), ( 5\!:\!60\!:\!47 ) \},$&$\{ ( 5\!:\!48\!:\!59 ), ( 5\!:\!59\!:\!48 ) \},$&$\{ ( 5\!:\!49\!:\!58 ), ( 5\!:\!58\!:\!49 ) \},$\\ 
&&$\{ ( 5\!:\!50\!:\!57 ), ( 5\!:\!57\!:\!50 ) \},$&$\{ ( 5\!:\!52\!:\!55 ), ( 5\!:\!55\!:\!52 ) \},$&$\{ ( 5\!:\!53\!:\!54 ), ( 5\!:\!54\!:\!53 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!99 ), ( 6\!:\!99\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!97 ), ( 6\!:\!97\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!95 ), ( 6\!:\!95\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!93 ), ( 6\!:\!93\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!91 ), ( 6\!:\!91\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!89 ), ( 6\!:\!89\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!87 ), ( 6\!:\!87\!:\!19 ) \},$&$\{ ( 6\!:\!21\!:\!85 ), ( 6\!:\!85\!:\!21 ) \},$&$\{ ( 6\!:\!23\!:\!83 ), ( 6\!:\!83\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!81 ), ( 6\!:\!81\!:\!25 ) \},$&$\{ ( 6\!:\!27\!:\!79 ), ( 6\!:\!79\!:\!27 ) \},$&$\{ ( 6\!:\!29\!:\!77 ), ( 6\!:\!77\!:\!29 ) \},$\\ 
&&$\{ ( 6\!:\!31\!:\!75 ), ( 6\!:\!75\!:\!31 ) \},$&$\{ ( 6\!:\!33\!:\!73 ), ( 6\!:\!73\!:\!33 ) \},$&$\{ ( 6\!:\!35\!:\!71 ), ( 6\!:\!71\!:\!35 ) \},$\\ 
&&$\{ ( 6\!:\!37\!:\!69 ), ( 6\!:\!69\!:\!37 ) \},$&$\{ ( 6\!:\!39\!:\!67 ), ( 6\!:\!67\!:\!39 ) \},$&$\{ ( 6\!:\!41\!:\!65 ), ( 6\!:\!65\!:\!41 ) \},$\\ 
&&$\{ ( 6\!:\!43\!:\!63 ), ( 6\!:\!63\!:\!43 ) \},$&$\{ ( 6\!:\!45\!:\!61 ), ( 6\!:\!61\!:\!45 ) \},$&$\{ ( 6\!:\!47\!:\!59 ), ( 6\!:\!59\!:\!47 ) \},$\\ 
&&$\{ ( 6\!:\!49\!:\!57 ), ( 6\!:\!57\!:\!49 ) \},$&$\{ ( 6\!:\!51\!:\!55 ), ( 6\!:\!55\!:\!51 ) \},$&$\{ ( 7\!:\!8\!:\!97 ), ( 7\!:\!97\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!96 ), ( 7\!:\!96\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!95 ), ( 7\!:\!95\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!94 ), ( 7\!:\!94\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!93 ), ( 7\!:\!93\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!92 ), ( 7\!:\!92\!:\!13 ) \},$&$\{ ( 7\!:\!15\!:\!90 ), ( 7\!:\!90\!:\!15 ) \},$\\ 
&&$\{ ( 7\!:\!16\!:\!89 ), ( 7\!:\!89\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!88 ), ( 7\!:\!88\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!87 ), ( 7\!:\!87\!:\!18 ) \},$\\ 
&&$\{ ( 7\!:\!19\!:\!86 ), ( 7\!:\!86\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!85 ), ( 7\!:\!85\!:\!20 ) \},$&$\{ ( 7\!:\!22\!:\!83 ), ( 7\!:\!83\!:\!22 ) \},$\\ 
&&$\{ ( 7\!:\!23\!:\!82 ), ( 7\!:\!82\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!81 ), ( 7\!:\!81\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!80 ), ( 7\!:\!80\!:\!25 ) \},$\\ 
&&$\{ ( 7\!:\!26\!:\!79 ), ( 7\!:\!79\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!78 ), ( 7\!:\!78\!:\!27 ) \},$&$\{ ( 7\!:\!29\!:\!76 ), ( 7\!:\!76\!:\!29 ) \},$\\ 
&&$\{ ( 7\!:\!30\!:\!75 ), ( 7\!:\!75\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!74 ), ( 7\!:\!74\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!73 ), ( 7\!:\!73\!:\!32 ) \},$\\ 
&&$\{ ( 7\!:\!33\!:\!72 ), ( 7\!:\!72\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!71 ), ( 7\!:\!71\!:\!34 ) \},$&$\{ ( 7\!:\!36\!:\!69 ), ( 7\!:\!69\!:\!36 ) \},$\\ 
&&$\{ ( 7\!:\!37\!:\!68 ), ( 7\!:\!68\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!67 ), ( 7\!:\!67\!:\!38 ) \},$&$\{ ( 7\!:\!39\!:\!66 ), ( 7\!:\!66\!:\!39 ) \},$\\ 
&&$\{ ( 7\!:\!40\!:\!65 ), ( 7\!:\!65\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!64 ), ( 7\!:\!64\!:\!41 ) \},$&$\{ ( 7\!:\!43\!:\!62 ), ( 7\!:\!62\!:\!43 ) \},$\\ 
&&$\{ ( 7\!:\!44\!:\!61 ), ( 7\!:\!61\!:\!44 ) \},$&$\{ ( 7\!:\!45\!:\!60 ), ( 7\!:\!60\!:\!45 ) \},$&$\{ ( 7\!:\!46\!:\!59 ), ( 7\!:\!59\!:\!46 ) \},$\\ 
&&$\{ ( 7\!:\!47\!:\!58 ), ( 7\!:\!58\!:\!47 ) \},$&$\{ ( 7\!:\!48\!:\!57 ), ( 7\!:\!57\!:\!48 ) \},$&$\{ ( 7\!:\!50\!:\!55 ), ( 7\!:\!55\!:\!50 ) \},$\\ 
&&$\{ ( 7\!:\!51\!:\!54 ), ( 7\!:\!54\!:\!51 ) \},$&$\{ ( 7\!:\!52\!:\!53 ), ( 7\!:\!53\!:\!52 ) \},$&$\{ ( 8\!:\!9\!:\!95 ), ( 8\!:\!95\!:\!9 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!93 ), ( 8\!:\!93\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!91 ), ( 8\!:\!91\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!89 ), ( 8\!:\!89\!:\!15 ) \},$\\ 
&&$\{ ( 8\!:\!17\!:\!87 ), ( 8\!:\!87\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!85 ), ( 8\!:\!85\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!83 ), ( 8\!:\!83\!:\!21 ) \},$\\ 
&&$\{ ( 8\!:\!23\!:\!81 ), ( 8\!:\!81\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!79 ), ( 8\!:\!79\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!77 ), ( 8\!:\!77\!:\!27 ) \},$\\ 
&&$\{ ( 8\!:\!29\!:\!75 ), ( 8\!:\!75\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!73 ), ( 8\!:\!73\!:\!31 ) \},$&$\{ ( 8\!:\!33\!:\!71 ), ( 8\!:\!71\!:\!33 ) \},$\\ 
&&$\{ ( 8\!:\!35\!:\!69 ), ( 8\!:\!69\!:\!35 ) \},$&$\{ ( 8\!:\!37\!:\!67 ), ( 8\!:\!67\!:\!37 ) \},$&$\{ ( 8\!:\!39\!:\!65 ), ( 8\!:\!65\!:\!39 ) \},$\\ 
&&$\{ ( 8\!:\!41\!:\!63 ), ( 8\!:\!63\!:\!41 ) \},$&$\{ ( 8\!:\!43\!:\!61 ), ( 8\!:\!61\!:\!43 ) \},$&$\{ ( 8\!:\!45\!:\!59 ), ( 8\!:\!59\!:\!45 ) \},$\\ 
&&$\{ ( 8\!:\!47\!:\!57 ), ( 8\!:\!57\!:\!47 ) \},$&$\{ ( 8\!:\!49\!:\!55 ), ( 8\!:\!55\!:\!49 ) \},$&$\{ ( 8\!:\!51\!:\!53 ), ( 8\!:\!53\!:\!51 ) \},$\\ 
&&$\{ ( 9\!:\!10\!:\!93 ), ( 9\!:\!93\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!92 ), ( 9\!:\!92\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!91 ), ( 9\!:\!91\!:\!12 ) \},$\\ 
&&$\{ ( 9\!:\!13\!:\!90 ), ( 9\!:\!90\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!89 ), ( 9\!:\!89\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!88 ), ( 9\!:\!88\!:\!15 ) \},$\\ 
&&$\{ ( 9\!:\!16\!:\!87 ), ( 9\!:\!87\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!86 ), ( 9\!:\!86\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!85 ), ( 9\!:\!85\!:\!18 ) \},$\\ 
&&$\{ ( 9\!:\!19\!:\!84 ), ( 9\!:\!84\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!83 ), ( 9\!:\!83\!:\!20 ) \},$&$\{ ( 9\!:\!21\!:\!82 ), ( 9\!:\!82\!:\!21 ) \},$\\ 
&&$\{ ( 9\!:\!22\!:\!81 ), ( 9\!:\!81\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!80 ), ( 9\!:\!80\!:\!23 ) \},$&$\{ ( 9\!:\!24\!:\!79 ), ( 9\!:\!79\!:\!24 ) \},$\\ 
&&$\{ ( 9\!:\!25\!:\!78 ), ( 9\!:\!78\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!77 ), ( 9\!:\!77\!:\!26 ) \},$&$\{ ( 9\!:\!27\!:\!76 ), ( 9\!:\!76\!:\!27 ) \},$\\ 
&&$\{ ( 9\!:\!28\!:\!75 ), ( 9\!:\!75\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!74 ), ( 9\!:\!74\!:\!29 ) \},$&$\{ ( 9\!:\!30\!:\!73 ), ( 9\!:\!73\!:\!30 ) \},$\\ 
&&$\{ ( 9\!:\!31\!:\!72 ), ( 9\!:\!72\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!71 ), ( 9\!:\!71\!:\!32 ) \},$&$\{ ( 9\!:\!33\!:\!70 ), ( 9\!:\!70\!:\!33 ) \},$\\ 
&&$\{ ( 9\!:\!34\!:\!69 ), ( 9\!:\!69\!:\!34 ) \},$&$\{ ( 9\!:\!35\!:\!68 ), ( 9\!:\!68\!:\!35 ) \},$&$\{ ( 9\!:\!36\!:\!67 ), ( 9\!:\!67\!:\!36 ) \},$\\ 
&&$\{ ( 9\!:\!37\!:\!66 ), ( 9\!:\!66\!:\!37 ) \},$&$\{ ( 9\!:\!38\!:\!65 ), ( 9\!:\!65\!:\!38 ) \},$&$\{ ( 9\!:\!39\!:\!64 ), ( 9\!:\!64\!:\!39 ) \},$\\ 
&&$\{ ( 9\!:\!40\!:\!63 ), ( 9\!:\!63\!:\!40 ) \},$&$\{ ( 9\!:\!41\!:\!62 ), ( 9\!:\!62\!:\!41 ) \},$&$\{ ( 9\!:\!42\!:\!61 ), ( 9\!:\!61\!:\!42 ) \},$\\ 
&&$\{ ( 9\!:\!43\!:\!60 ), ( 9\!:\!60\!:\!43 ) \},$&$\{ ( 9\!:\!44\!:\!59 ), ( 9\!:\!59\!:\!44 ) \},$&$\{ ( 9\!:\!45\!:\!58 ), ( 9\!:\!58\!:\!45 ) \},$\\ 
&&$\{ ( 9\!:\!46\!:\!57 ), ( 9\!:\!57\!:\!46 ) \},$&$\{ ( 9\!:\!48\!:\!55 ), ( 9\!:\!55\!:\!48 ) \},$&$\{ ( 9\!:\!49\!:\!54 ), ( 9\!:\!54\!:\!49 ) \},$\\ 
&&$\{ ( 9\!:\!50\!:\!53 ), ( 9\!:\!53\!:\!50 ) \},$&$\{ ( 9\!:\!51\!:\!52 ), ( 9\!:\!52\!:\!51 ) \},$&$\{ ( 10\!:\!11\!:\!91 ), ( 10\!:\!91\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!13\!:\!89 ), ( 10\!:\!89\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!87 ), ( 10\!:\!87\!:\!15 ) \},$&$\{ ( 10\!:\!17\!:\!85 ), ( 10\!:\!85\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!19\!:\!83 ), ( 10\!:\!83\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!81 ), ( 10\!:\!81\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!79 ), ( 10\!:\!79\!:\!23 ) \},$\\ 
&&$\{ ( 10\!:\!25\!:\!77 ), ( 10\!:\!77\!:\!25 ) \},$&$\{ ( 10\!:\!27\!:\!75 ), ( 10\!:\!75\!:\!27 ) \},$&$\{ ( 10\!:\!29\!:\!73 ), ( 10\!:\!73\!:\!29 ) \},$\\ 
&&$\{ ( 10\!:\!31\!:\!71 ), ( 10\!:\!71\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!69 ), ( 10\!:\!69\!:\!33 ) \},$&$\{ ( 10\!:\!35\!:\!67 ), ( 10\!:\!67\!:\!35 ) \},$\\ 
&&$\{ ( 10\!:\!37\!:\!65 ), ( 10\!:\!65\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!63 ), ( 10\!:\!63\!:\!39 ) \},$&$\{ ( 10\!:\!41\!:\!61 ), ( 10\!:\!61\!:\!41 ) \},$\\ 
&&$\{ ( 10\!:\!43\!:\!59 ), ( 10\!:\!59\!:\!43 ) \},$&$\{ ( 10\!:\!45\!:\!57 ), ( 10\!:\!57\!:\!45 ) \},$&$\{ ( 10\!:\!47\!:\!55 ), ( 10\!:\!55\!:\!47 ) \},$\\ 
&&$\{ ( 10\!:\!49\!:\!53 ), ( 10\!:\!53\!:\!49 ) \},$&$\{ ( 11\!:\!12\!:\!89 ), ( 11\!:\!89\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!88 ), ( 11\!:\!88\!:\!13 ) \},$\\ 
&&$\{ ( 11\!:\!14\!:\!87 ), ( 11\!:\!87\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!86 ), ( 11\!:\!86\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!85 ), ( 11\!:\!85\!:\!16 ) \},$\\ 
&&$\{ ( 11\!:\!17\!:\!84 ), ( 11\!:\!84\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!83 ), ( 11\!:\!83\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!82 ), ( 11\!:\!82\!:\!19 ) \},$\\ 
&&$\{ ( 11\!:\!20\!:\!81 ), ( 11\!:\!81\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!80 ), ( 11\!:\!80\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!79 ), ( 11\!:\!79\!:\!22 ) \},$\\ 
&&$\{ ( 11\!:\!23\!:\!78 ), ( 11\!:\!78\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!77 ), ( 11\!:\!77\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!76 ), ( 11\!:\!76\!:\!25 ) \},$\\ 
&&$\{ ( 11\!:\!26\!:\!75 ), ( 11\!:\!75\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!74 ), ( 11\!:\!74\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!73 ), ( 11\!:\!73\!:\!28 ) \},$\\ 
&&$\{ ( 11\!:\!29\!:\!72 ), ( 11\!:\!72\!:\!29 ) \},$&$\{ ( 11\!:\!30\!:\!71 ), ( 11\!:\!71\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!70 ), ( 11\!:\!70\!:\!31 ) \},$\\ 
&&$\{ ( 11\!:\!32\!:\!69 ), ( 11\!:\!69\!:\!32 ) \},$&$\{ ( 11\!:\!33\!:\!68 ), ( 11\!:\!68\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!67 ), ( 11\!:\!67\!:\!34 ) \},$\\ 
&&$\{ ( 11\!:\!35\!:\!66 ), ( 11\!:\!66\!:\!35 ) \},$&$\{ ( 11\!:\!36\!:\!65 ), ( 11\!:\!65\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!64 ), ( 11\!:\!64\!:\!37 ) \},$\\ 
&&$\{ ( 11\!:\!38\!:\!63 ), ( 11\!:\!63\!:\!38 ) \},$&$\{ ( 11\!:\!39\!:\!62 ), ( 11\!:\!62\!:\!39 ) \},$&$\{ ( 11\!:\!40\!:\!61 ), ( 11\!:\!61\!:\!40 ) \},$\\ 
&&$\{ ( 11\!:\!41\!:\!60 ), ( 11\!:\!60\!:\!41 ) \},$&$\{ ( 11\!:\!42\!:\!59 ), ( 11\!:\!59\!:\!42 ) \},$&$\{ ( 11\!:\!43\!:\!58 ), ( 11\!:\!58\!:\!43 ) \},$\\ 
&&$\{ ( 11\!:\!44\!:\!57 ), ( 11\!:\!57\!:\!44 ) \},$&$\{ ( 11\!:\!46\!:\!55 ), ( 11\!:\!55\!:\!46 ) \},$&$\{ ( 11\!:\!47\!:\!54 ), ( 11\!:\!54\!:\!47 ) \},$\\ 
&&$\{ ( 11\!:\!48\!:\!53 ), ( 11\!:\!53\!:\!48 ) \},$&$\{ ( 11\!:\!49\!:\!52 ), ( 11\!:\!52\!:\!49 ) \},$&$\{ ( 11\!:\!50\!:\!51 ), ( 11\!:\!51\!:\!50 ) \},$\\ 
&&$\{ ( 12\!:\!13\!:\!87 ), ( 12\!:\!87\!:\!13 ) \},$&$\{ ( 12\!:\!15\!:\!85 ), ( 12\!:\!85\!:\!15 ) \},$&$\{ ( 12\!:\!17\!:\!83 ), ( 12\!:\!83\!:\!17 ) \},$\\ 
&&$\{ ( 12\!:\!19\!:\!81 ), ( 12\!:\!81\!:\!19 ) \},$&$\{ ( 12\!:\!21\!:\!79 ), ( 12\!:\!79\!:\!21 ) \},$&$\{ ( 12\!:\!23\!:\!77 ), ( 12\!:\!77\!:\!23 ) \},$\\ 
&&$\{ ( 12\!:\!25\!:\!75 ), ( 12\!:\!75\!:\!25 ) \},$&$\{ ( 12\!:\!27\!:\!73 ), ( 12\!:\!73\!:\!27 ) \},$&$\{ ( 12\!:\!29\!:\!71 ), ( 12\!:\!71\!:\!29 ) \},$\\ 
&&$\{ ( 12\!:\!31\!:\!69 ), ( 12\!:\!69\!:\!31 ) \},$&$\{ ( 12\!:\!33\!:\!67 ), ( 12\!:\!67\!:\!33 ) \},$&$\{ ( 12\!:\!35\!:\!65 ), ( 12\!:\!65\!:\!35 ) \},$\\ 
&&$\{ ( 12\!:\!37\!:\!63 ), ( 12\!:\!63\!:\!37 ) \},$&$\{ ( 12\!:\!39\!:\!61 ), ( 12\!:\!61\!:\!39 ) \},$&$\{ ( 12\!:\!41\!:\!59 ), ( 12\!:\!59\!:\!41 ) \},$\\ 
&&$\{ ( 12\!:\!43\!:\!57 ), ( 12\!:\!57\!:\!43 ) \},$&$\{ ( 12\!:\!45\!:\!55 ), ( 12\!:\!55\!:\!45 ) \},$&$\{ ( 12\!:\!47\!:\!53 ), ( 12\!:\!53\!:\!47 ) \},$\\ 
&&$\{ ( 12\!:\!49\!:\!51 ), ( 12\!:\!51\!:\!49 ) \},$&$\{ ( 13\!:\!14\!:\!85 ), ( 13\!:\!85\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!84 ), ( 13\!:\!84\!:\!15 ) \},$\\ 
&&$\{ ( 13\!:\!16\!:\!83 ), ( 13\!:\!83\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!82 ), ( 13\!:\!82\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!81 ), ( 13\!:\!81\!:\!18 ) \},$\\ 
&&$\{ ( 13\!:\!19\!:\!80 ), ( 13\!:\!80\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!79 ), ( 13\!:\!79\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!78 ), ( 13\!:\!78\!:\!21 ) \},$\\ 
&&$\{ ( 13\!:\!22\!:\!77 ), ( 13\!:\!77\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!76 ), ( 13\!:\!76\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!75 ), ( 13\!:\!75\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!25\!:\!74 ), ( 13\!:\!74\!:\!25 ) \},$&$\{ ( 13\!:\!26\!:\!73 ), ( 13\!:\!73\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!72 ), ( 13\!:\!72\!:\!27 ) \},$\\ 
&&$\{ ( 13\!:\!28\!:\!71 ), ( 13\!:\!71\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!70 ), ( 13\!:\!70\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!69 ), ( 13\!:\!69\!:\!30 ) \},$\\ 
&&$\{ ( 13\!:\!31\!:\!68 ), ( 13\!:\!68\!:\!31 ) \},$&$\{ ( 13\!:\!32\!:\!67 ), ( 13\!:\!67\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!66 ), ( 13\!:\!66\!:\!33 ) \},$\\ 
&&$\{ ( 13\!:\!34\!:\!65 ), ( 13\!:\!65\!:\!34 ) \},$&$\{ ( 13\!:\!35\!:\!64 ), ( 13\!:\!64\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!63 ), ( 13\!:\!63\!:\!36 ) \},$\\ 
&&$\{ ( 13\!:\!37\!:\!62 ), ( 13\!:\!62\!:\!37 ) \},$&$\{ ( 13\!:\!38\!:\!61 ), ( 13\!:\!61\!:\!38 ) \},$&$\{ ( 13\!:\!39\!:\!60 ), ( 13\!:\!60\!:\!39 ) \},$\\ 
&&$\{ ( 13\!:\!40\!:\!59 ), ( 13\!:\!59\!:\!40 ) \},$&$\{ ( 13\!:\!41\!:\!58 ), ( 13\!:\!58\!:\!41 ) \},$&$\{ ( 13\!:\!42\!:\!57 ), ( 13\!:\!57\!:\!42 ) \},$\\ 
&&$\{ ( 13\!:\!44\!:\!55 ), ( 13\!:\!55\!:\!44 ) \},$&$\{ ( 13\!:\!45\!:\!54 ), ( 13\!:\!54\!:\!45 ) \},$&$\{ ( 13\!:\!46\!:\!53 ), ( 13\!:\!53\!:\!46 ) \},$\\ 
&&$\{ ( 13\!:\!47\!:\!52 ), ( 13\!:\!52\!:\!47 ) \},$&$\{ ( 13\!:\!48\!:\!51 ), ( 13\!:\!51\!:\!48 ) \},$&$\{ ( 13\!:\!49\!:\!50 ), ( 13\!:\!50\!:\!49 ) \},$\\ 
&&$\{ ( 14\!:\!15\!:\!83 ), ( 14\!:\!83\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!81 ), ( 14\!:\!81\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!79 ), ( 14\!:\!79\!:\!19 ) \},$\\ 
&&$\{ ( 14\!:\!23\!:\!75 ), ( 14\!:\!75\!:\!23 ) \},$&$\{ ( 14\!:\!25\!:\!73 ), ( 14\!:\!73\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!71 ), ( 14\!:\!71\!:\!27 ) \},$\\ 
&&$\{ ( 14\!:\!29\!:\!69 ), ( 14\!:\!69\!:\!29 ) \},$&$\{ ( 14\!:\!31\!:\!67 ), ( 14\!:\!67\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!65 ), ( 14\!:\!65\!:\!33 ) \},$\\ 
&&$\{ ( 14\!:\!37\!:\!61 ), ( 14\!:\!61\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!59 ), ( 14\!:\!59\!:\!39 ) \},$&$\{ ( 14\!:\!41\!:\!57 ), ( 14\!:\!57\!:\!41 ) \},$\\ 
&&$\{ ( 14\!:\!43\!:\!55 ), ( 14\!:\!55\!:\!43 ) \},$&$\{ ( 14\!:\!45\!:\!53 ), ( 14\!:\!53\!:\!45 ) \},$&$\{ ( 14\!:\!47\!:\!51 ), ( 14\!:\!51\!:\!47 ) \},$\\ 
&&$\{ ( 15\!:\!16\!:\!81 ), ( 15\!:\!81\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!80 ), ( 15\!:\!80\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!79 ), ( 15\!:\!79\!:\!18 ) \},$\\ 
&&$\{ ( 15\!:\!19\!:\!78 ), ( 15\!:\!78\!:\!19 ) \},$&$\{ ( 15\!:\!20\!:\!77 ), ( 15\!:\!77\!:\!20 ) \},$&$\{ ( 15\!:\!21\!:\!76 ), ( 15\!:\!76\!:\!21 ) \},$\\ 
&&$\{ ( 15\!:\!22\!:\!75 ), ( 15\!:\!75\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!74 ), ( 15\!:\!74\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!73 ), ( 15\!:\!73\!:\!24 ) \},$\\ 
&&$\{ ( 15\!:\!25\!:\!72 ), ( 15\!:\!72\!:\!25 ) \},$&$\{ ( 15\!:\!26\!:\!71 ), ( 15\!:\!71\!:\!26 ) \},$&$\{ ( 15\!:\!27\!:\!70 ), ( 15\!:\!70\!:\!27 ) \},$\\ 
&&$\{ ( 15\!:\!28\!:\!69 ), ( 15\!:\!69\!:\!28 ) \},$&$\{ ( 15\!:\!29\!:\!68 ), ( 15\!:\!68\!:\!29 ) \},$&$\{ ( 15\!:\!30\!:\!67 ), ( 15\!:\!67\!:\!30 ) \},$\\ 
&&$\{ ( 15\!:\!31\!:\!66 ), ( 15\!:\!66\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!65 ), ( 15\!:\!65\!:\!32 ) \},$&$\{ ( 15\!:\!33\!:\!64 ), ( 15\!:\!64\!:\!33 ) \},$\\ 
&&$\{ ( 15\!:\!34\!:\!63 ), ( 15\!:\!63\!:\!34 ) \},$&$\{ ( 15\!:\!35\!:\!62 ), ( 15\!:\!62\!:\!35 ) \},$&$\{ ( 15\!:\!36\!:\!61 ), ( 15\!:\!61\!:\!36 ) \},$\\ 
&&$\{ ( 15\!:\!37\!:\!60 ), ( 15\!:\!60\!:\!37 ) \},$&$\{ ( 15\!:\!38\!:\!59 ), ( 15\!:\!59\!:\!38 ) \},$&$\{ ( 15\!:\!39\!:\!58 ), ( 15\!:\!58\!:\!39 ) \},$\\ 
&&$\{ ( 15\!:\!40\!:\!57 ), ( 15\!:\!57\!:\!40 ) \},$&$\{ ( 15\!:\!42\!:\!55 ), ( 15\!:\!55\!:\!42 ) \},$&$\{ ( 15\!:\!43\!:\!54 ), ( 15\!:\!54\!:\!43 ) \},$\\ 
&&$\{ ( 15\!:\!44\!:\!53 ), ( 15\!:\!53\!:\!44 ) \},$&$\{ ( 15\!:\!45\!:\!52 ), ( 15\!:\!52\!:\!45 ) \},$&$\{ ( 15\!:\!46\!:\!51 ), ( 15\!:\!51\!:\!46 ) \},$\\ 
&&$\{ ( 15\!:\!47\!:\!50 ), ( 15\!:\!50\!:\!47 ) \},$&$\{ ( 15\!:\!48\!:\!49 ), ( 15\!:\!49\!:\!48 ) \},$&$\{ ( 16\!:\!17\!:\!79 ), ( 16\!:\!79\!:\!17 ) \},$\\ 
&&$\{ ( 16\!:\!19\!:\!77 ), ( 16\!:\!77\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!75 ), ( 16\!:\!75\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!73 ), ( 16\!:\!73\!:\!23 ) \},$\\ 
&&$\{ ( 16\!:\!25\!:\!71 ), ( 16\!:\!71\!:\!25 ) \},$&$\{ ( 16\!:\!27\!:\!69 ), ( 16\!:\!69\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!67 ), ( 16\!:\!67\!:\!29 ) \},$\\ 
&&$\{ ( 16\!:\!31\!:\!65 ), ( 16\!:\!65\!:\!31 ) \},$&$\{ ( 16\!:\!33\!:\!63 ), ( 16\!:\!63\!:\!33 ) \},$&$\{ ( 16\!:\!35\!:\!61 ), ( 16\!:\!61\!:\!35 ) \},$\\ 
&&$\{ ( 16\!:\!37\!:\!59 ), ( 16\!:\!59\!:\!37 ) \},$&$\{ ( 16\!:\!39\!:\!57 ), ( 16\!:\!57\!:\!39 ) \},$&$\{ ( 16\!:\!41\!:\!55 ), ( 16\!:\!55\!:\!41 ) \},$\\ 
&&$\{ ( 16\!:\!43\!:\!53 ), ( 16\!:\!53\!:\!43 ) \},$&$\{ ( 16\!:\!45\!:\!51 ), ( 16\!:\!51\!:\!45 ) \},$&$\{ ( 16\!:\!47\!:\!49 ), ( 16\!:\!49\!:\!47 ) \},$\\ 
&&$\{ ( 17\!:\!18\!:\!77 ), ( 17\!:\!77\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!76 ), ( 17\!:\!76\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!75 ), ( 17\!:\!75\!:\!20 ) \},$\\ 
&&$\{ ( 17\!:\!21\!:\!74 ), ( 17\!:\!74\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!73 ), ( 17\!:\!73\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!72 ), ( 17\!:\!72\!:\!23 ) \},$\\ 
&&$\{ ( 17\!:\!24\!:\!71 ), ( 17\!:\!71\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!70 ), ( 17\!:\!70\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!69 ), ( 17\!:\!69\!:\!26 ) \},$\\ 
&&$\{ ( 17\!:\!27\!:\!68 ), ( 17\!:\!68\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!67 ), ( 17\!:\!67\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!66 ), ( 17\!:\!66\!:\!29 ) \},$\\ 
&&$\{ ( 17\!:\!30\!:\!65 ), ( 17\!:\!65\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!64 ), ( 17\!:\!64\!:\!31 ) \},$&$\{ ( 17\!:\!32\!:\!63 ), ( 17\!:\!63\!:\!32 ) \},$\\ 
&&$\{ ( 17\!:\!33\!:\!62 ), ( 17\!:\!62\!:\!33 ) \},$&$\{ ( 17\!:\!34\!:\!61 ), ( 17\!:\!61\!:\!34 ) \},$&$\{ ( 17\!:\!35\!:\!60 ), ( 17\!:\!60\!:\!35 ) \},$\\ 
&&$\{ ( 17\!:\!36\!:\!59 ), ( 17\!:\!59\!:\!36 ) \},$&$\{ ( 17\!:\!37\!:\!58 ), ( 17\!:\!58\!:\!37 ) \},$&$\{ ( 17\!:\!38\!:\!57 ), ( 17\!:\!57\!:\!38 ) \},$\\ 
&&$\{ ( 17\!:\!40\!:\!55 ), ( 17\!:\!55\!:\!40 ) \},$&$\{ ( 17\!:\!41\!:\!54 ), ( 17\!:\!54\!:\!41 ) \},$&$\{ ( 17\!:\!42\!:\!53 ), ( 17\!:\!53\!:\!42 ) \},$\\ 
&&$\{ ( 17\!:\!43\!:\!52 ), ( 17\!:\!52\!:\!43 ) \},$&$\{ ( 17\!:\!44\!:\!51 ), ( 17\!:\!51\!:\!44 ) \},$&$\{ ( 17\!:\!45\!:\!50 ), ( 17\!:\!50\!:\!45 ) \},$\\ 
&&$\{ ( 17\!:\!46\!:\!49 ), ( 17\!:\!49\!:\!46 ) \},$&$\{ ( 17\!:\!47\!:\!48 ), ( 17\!:\!48\!:\!47 ) \},$&$\{ ( 18\!:\!19\!:\!75 ), ( 18\!:\!75\!:\!19 ) \},$\\ 
&&$\{ ( 18\!:\!21\!:\!73 ), ( 18\!:\!73\!:\!21 ) \},$&$\{ ( 18\!:\!23\!:\!71 ), ( 18\!:\!71\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!69 ), ( 18\!:\!69\!:\!25 ) \},$\\ 
&&$\{ ( 18\!:\!27\!:\!67 ), ( 18\!:\!67\!:\!27 ) \},$&$\{ ( 18\!:\!29\!:\!65 ), ( 18\!:\!65\!:\!29 ) \},$&$\{ ( 18\!:\!31\!:\!63 ), ( 18\!:\!63\!:\!31 ) \},$\\ 
&&$\{ ( 18\!:\!33\!:\!61 ), ( 18\!:\!61\!:\!33 ) \},$&$\{ ( 18\!:\!35\!:\!59 ), ( 18\!:\!59\!:\!35 ) \},$&$\{ ( 18\!:\!37\!:\!57 ), ( 18\!:\!57\!:\!37 ) \},$\\ 
&&$\{ ( 18\!:\!39\!:\!55 ), ( 18\!:\!55\!:\!39 ) \},$&$\{ ( 18\!:\!41\!:\!53 ), ( 18\!:\!53\!:\!41 ) \},$&$\{ ( 18\!:\!43\!:\!51 ), ( 18\!:\!51\!:\!43 ) \},$\\ 
&&$\{ ( 18\!:\!45\!:\!49 ), ( 18\!:\!49\!:\!45 ) \},$&$\{ ( 19\!:\!20\!:\!73 ), ( 19\!:\!73\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!72 ), ( 19\!:\!72\!:\!21 ) \},$\\ 
&&$\{ ( 19\!:\!22\!:\!71 ), ( 19\!:\!71\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!70 ), ( 19\!:\!70\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!69 ), ( 19\!:\!69\!:\!24 ) \},$\\ 
&&$\{ ( 19\!:\!25\!:\!68 ), ( 19\!:\!68\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!67 ), ( 19\!:\!67\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!66 ), ( 19\!:\!66\!:\!27 ) \},$\\ 
&&$\{ ( 19\!:\!28\!:\!65 ), ( 19\!:\!65\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!64 ), ( 19\!:\!64\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!63 ), ( 19\!:\!63\!:\!30 ) \},$\\ 
&&$\{ ( 19\!:\!31\!:\!62 ), ( 19\!:\!62\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!61 ), ( 19\!:\!61\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!60 ), ( 19\!:\!60\!:\!33 ) \},$\\ 
&&$\{ ( 19\!:\!34\!:\!59 ), ( 19\!:\!59\!:\!34 ) \},$&$\{ ( 19\!:\!35\!:\!58 ), ( 19\!:\!58\!:\!35 ) \},$&$\{ ( 19\!:\!36\!:\!57 ), ( 19\!:\!57\!:\!36 ) \},$\\ 
&&$\{ ( 19\!:\!38\!:\!55 ), ( 19\!:\!55\!:\!38 ) \},$&$\{ ( 19\!:\!39\!:\!54 ), ( 19\!:\!54\!:\!39 ) \},$&$\{ ( 19\!:\!40\!:\!53 ), ( 19\!:\!53\!:\!40 ) \},$\\ 
&&$\{ ( 19\!:\!41\!:\!52 ), ( 19\!:\!52\!:\!41 ) \},$&$\{ ( 19\!:\!42\!:\!51 ), ( 19\!:\!51\!:\!42 ) \},$&$\{ ( 19\!:\!43\!:\!50 ), ( 19\!:\!50\!:\!43 ) \},$\\ 
&&$\{ ( 19\!:\!44\!:\!49 ), ( 19\!:\!49\!:\!44 ) \},$&$\{ ( 19\!:\!45\!:\!48 ), ( 19\!:\!48\!:\!45 ) \},$&$\{ ( 19\!:\!46\!:\!47 ), ( 19\!:\!47\!:\!46 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!71 ), ( 20\!:\!71\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!69 ), ( 20\!:\!69\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!67 ), ( 20\!:\!67\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!27\!:\!65 ), ( 20\!:\!65\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!63 ), ( 20\!:\!63\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!61 ), ( 20\!:\!61\!:\!31 ) \},$\\ 
&&$\{ ( 20\!:\!33\!:\!59 ), ( 20\!:\!59\!:\!33 ) \},$&$\{ ( 20\!:\!35\!:\!57 ), ( 20\!:\!57\!:\!35 ) \},$&$\{ ( 20\!:\!37\!:\!55 ), ( 20\!:\!55\!:\!37 ) \},$\\ 
&&$\{ ( 20\!:\!39\!:\!53 ), ( 20\!:\!53\!:\!39 ) \},$&$\{ ( 20\!:\!41\!:\!51 ), ( 20\!:\!51\!:\!41 ) \},$&$\{ ( 20\!:\!43\!:\!49 ), ( 20\!:\!49\!:\!43 ) \},$\\ 
&&$\{ ( 20\!:\!45\!:\!47 ), ( 20\!:\!47\!:\!45 ) \},$&$\{ ( 21\!:\!22\!:\!69 ), ( 21\!:\!69\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!68 ), ( 21\!:\!68\!:\!23 ) \},$\\ 
&&$\{ ( 21\!:\!24\!:\!67 ), ( 21\!:\!67\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!66 ), ( 21\!:\!66\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!65 ), ( 21\!:\!65\!:\!26 ) \},$\\ 
&&$\{ ( 21\!:\!27\!:\!64 ), ( 21\!:\!64\!:\!27 ) \},$&$\{ ( 21\!:\!29\!:\!62 ), ( 21\!:\!62\!:\!29 ) \},$&$\{ ( 21\!:\!30\!:\!61 ), ( 21\!:\!61\!:\!30 ) \},$\\ 
&&$\{ ( 21\!:\!31\!:\!60 ), ( 21\!:\!60\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!59 ), ( 21\!:\!59\!:\!32 ) \},$&$\{ ( 21\!:\!33\!:\!58 ), ( 21\!:\!58\!:\!33 ) \},$\\ 
&&$\{ ( 21\!:\!34\!:\!57 ), ( 21\!:\!57\!:\!34 ) \},$&$\{ ( 21\!:\!36\!:\!55 ), ( 21\!:\!55\!:\!36 ) \},$&$\{ ( 21\!:\!37\!:\!54 ), ( 21\!:\!54\!:\!37 ) \},$\\ 
&&$\{ ( 21\!:\!38\!:\!53 ), ( 21\!:\!53\!:\!38 ) \},$&$\{ ( 21\!:\!39\!:\!52 ), ( 21\!:\!52\!:\!39 ) \},$&$\{ ( 21\!:\!40\!:\!51 ), ( 21\!:\!51\!:\!40 ) \},$\\ 
&&$\{ ( 21\!:\!41\!:\!50 ), ( 21\!:\!50\!:\!41 ) \},$&$\{ ( 21\!:\!43\!:\!48 ), ( 21\!:\!48\!:\!43 ) \},$&$\{ ( 21\!:\!44\!:\!47 ), ( 21\!:\!47\!:\!44 ) \},$\\ 
&&$\{ ( 21\!:\!45\!:\!46 ), ( 21\!:\!46\!:\!45 ) \},$&$\{ ( 22\!:\!23\!:\!67 ), ( 22\!:\!67\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!65 ), ( 22\!:\!65\!:\!25 ) \},$\\ 
&&$\{ ( 22\!:\!27\!:\!63 ), ( 22\!:\!63\!:\!27 ) \},$&$\{ ( 22\!:\!29\!:\!61 ), ( 22\!:\!61\!:\!29 ) \},$&$\{ ( 22\!:\!31\!:\!59 ), ( 22\!:\!59\!:\!31 ) \},$\\ 
&&$\{ ( 22\!:\!33\!:\!57 ), ( 22\!:\!57\!:\!33 ) \},$&$\{ ( 22\!:\!35\!:\!55 ), ( 22\!:\!55\!:\!35 ) \},$&$\{ ( 22\!:\!37\!:\!53 ), ( 22\!:\!53\!:\!37 ) \},$\\ 
&&$\{ ( 22\!:\!39\!:\!51 ), ( 22\!:\!51\!:\!39 ) \},$&$\{ ( 22\!:\!41\!:\!49 ), ( 22\!:\!49\!:\!41 ) \},$&$\{ ( 22\!:\!43\!:\!47 ), ( 22\!:\!47\!:\!43 ) \},$\\ 
&&$\{ ( 23\!:\!24\!:\!65 ), ( 23\!:\!65\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!64 ), ( 23\!:\!64\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!63 ), ( 23\!:\!63\!:\!26 ) \},$\\ 
&&$\{ ( 23\!:\!27\!:\!62 ), ( 23\!:\!62\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!61 ), ( 23\!:\!61\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!60 ), ( 23\!:\!60\!:\!29 ) \},$\\ 
&&$\{ ( 23\!:\!30\!:\!59 ), ( 23\!:\!59\!:\!30 ) \},$&$\{ ( 23\!:\!31\!:\!58 ), ( 23\!:\!58\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!57 ), ( 23\!:\!57\!:\!32 ) \},$\\ 
&&$\{ ( 23\!:\!34\!:\!55 ), ( 23\!:\!55\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!54 ), ( 23\!:\!54\!:\!35 ) \},$&$\{ ( 23\!:\!36\!:\!53 ), ( 23\!:\!53\!:\!36 ) \},$\\ 
&&$\{ ( 23\!:\!37\!:\!52 ), ( 23\!:\!52\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!51 ), ( 23\!:\!51\!:\!38 ) \},$&$\{ ( 23\!:\!39\!:\!50 ), ( 23\!:\!50\!:\!39 ) \},$\\ 
&&$\{ ( 23\!:\!40\!:\!49 ), ( 23\!:\!49\!:\!40 ) \},$&$\{ ( 23\!:\!41\!:\!48 ), ( 23\!:\!48\!:\!41 ) \},$&$\{ ( 23\!:\!42\!:\!47 ), ( 23\!:\!47\!:\!42 ) \},$\\ 
&&$\{ ( 23\!:\!43\!:\!46 ), ( 23\!:\!46\!:\!43 ) \},$&$\{ ( 23\!:\!44\!:\!45 ), ( 23\!:\!45\!:\!44 ) \},$&$\{ ( 24\!:\!25\!:\!63 ), ( 24\!:\!63\!:\!25 ) \},$\\ 
&&$\{ ( 24\!:\!27\!:\!61 ), ( 24\!:\!61\!:\!27 ) \},$&$\{ ( 24\!:\!29\!:\!59 ), ( 24\!:\!59\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!57 ), ( 24\!:\!57\!:\!31 ) \},$\\ 
&&$\{ ( 24\!:\!33\!:\!55 ), ( 24\!:\!55\!:\!33 ) \},$&$\{ ( 24\!:\!35\!:\!53 ), ( 24\!:\!53\!:\!35 ) \},$&$\{ ( 24\!:\!37\!:\!51 ), ( 24\!:\!51\!:\!37 ) \},$\\ 
&&$\{ ( 24\!:\!39\!:\!49 ), ( 24\!:\!49\!:\!39 ) \},$&$\{ ( 24\!:\!41\!:\!47 ), ( 24\!:\!47\!:\!41 ) \},$&$\{ ( 24\!:\!43\!:\!45 ), ( 24\!:\!45\!:\!43 ) \},$\\ 
&&$\{ ( 25\!:\!26\!:\!61 ), ( 25\!:\!61\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!60 ), ( 25\!:\!60\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!59 ), ( 25\!:\!59\!:\!28 ) \},$\\ 
&&$\{ ( 25\!:\!29\!:\!58 ), ( 25\!:\!58\!:\!29 ) \},$&$\{ ( 25\!:\!30\!:\!57 ), ( 25\!:\!57\!:\!30 ) \},$&$\{ ( 25\!:\!32\!:\!55 ), ( 25\!:\!55\!:\!32 ) \},$\\ 
&&$\{ ( 25\!:\!33\!:\!54 ), ( 25\!:\!54\!:\!33 ) \},$&$\{ ( 25\!:\!34\!:\!53 ), ( 25\!:\!53\!:\!34 ) \},$&$\{ ( 25\!:\!35\!:\!52 ), ( 25\!:\!52\!:\!35 ) \},$\\ 
&&$\{ ( 25\!:\!36\!:\!51 ), ( 25\!:\!51\!:\!36 ) \},$&$\{ ( 25\!:\!37\!:\!50 ), ( 25\!:\!50\!:\!37 ) \},$&$\{ ( 25\!:\!38\!:\!49 ), ( 25\!:\!49\!:\!38 ) \},$\\ 
&&$\{ ( 25\!:\!39\!:\!48 ), ( 25\!:\!48\!:\!39 ) \},$&$\{ ( 25\!:\!40\!:\!47 ), ( 25\!:\!47\!:\!40 ) \},$&$\{ ( 25\!:\!41\!:\!46 ), ( 25\!:\!46\!:\!41 ) \},$\\ 
&&$\{ ( 25\!:\!42\!:\!45 ), ( 25\!:\!45\!:\!42 ) \},$&$\{ ( 25\!:\!43\!:\!44 ), ( 25\!:\!44\!:\!43 ) \},$&$\{ ( 26\!:\!27\!:\!59 ), ( 26\!:\!59\!:\!27 ) \},$\\ 
&&$\{ ( 26\!:\!29\!:\!57 ), ( 26\!:\!57\!:\!29 ) \},$&$\{ ( 26\!:\!31\!:\!55 ), ( 26\!:\!55\!:\!31 ) \},$&$\{ ( 26\!:\!33\!:\!53 ), ( 26\!:\!53\!:\!33 ) \},$\\ 
&&$\{ ( 26\!:\!35\!:\!51 ), ( 26\!:\!51\!:\!35 ) \},$&$\{ ( 26\!:\!37\!:\!49 ), ( 26\!:\!49\!:\!37 ) \},$&$\{ ( 26\!:\!39\!:\!47 ), ( 26\!:\!47\!:\!39 ) \},$\\ 
&&$\{ ( 26\!:\!41\!:\!45 ), ( 26\!:\!45\!:\!41 ) \},$&$\{ ( 27\!:\!28\!:\!57 ), ( 27\!:\!57\!:\!28 ) \},$&$\{ ( 27\!:\!30\!:\!55 ), ( 27\!:\!55\!:\!30 ) \},$\\ 
&&$\{ ( 27\!:\!31\!:\!54 ), ( 27\!:\!54\!:\!31 ) \},$&$\{ ( 27\!:\!32\!:\!53 ), ( 27\!:\!53\!:\!32 ) \},$&$\{ ( 27\!:\!33\!:\!52 ), ( 27\!:\!52\!:\!33 ) \},$\\ 
&&$\{ ( 27\!:\!34\!:\!51 ), ( 27\!:\!51\!:\!34 ) \},$&$\{ ( 27\!:\!35\!:\!50 ), ( 27\!:\!50\!:\!35 ) \},$&$\{ ( 27\!:\!36\!:\!49 ), ( 27\!:\!49\!:\!36 ) \},$\\ 
&&$\{ ( 27\!:\!37\!:\!48 ), ( 27\!:\!48\!:\!37 ) \},$&$\{ ( 27\!:\!38\!:\!47 ), ( 27\!:\!47\!:\!38 ) \},$&$\{ ( 27\!:\!39\!:\!46 ), ( 27\!:\!46\!:\!39 ) \},$\\ 
&&$\{ ( 27\!:\!40\!:\!45 ), ( 27\!:\!45\!:\!40 ) \},$&$\{ ( 27\!:\!41\!:\!44 ), ( 27\!:\!44\!:\!41 ) \},$&$\{ ( 27\!:\!42\!:\!43 ), ( 27\!:\!43\!:\!42 ) \},$\\ 
&&$\{ ( 28\!:\!29\!:\!55 ), ( 28\!:\!55\!:\!29 ) \},$&$\{ ( 28\!:\!31\!:\!53 ), ( 28\!:\!53\!:\!31 ) \},$&$\{ ( 28\!:\!33\!:\!51 ), ( 28\!:\!51\!:\!33 ) \},$\\ 
&&$\{ ( 28\!:\!37\!:\!47 ), ( 28\!:\!47\!:\!37 ) \},$&$\{ ( 28\!:\!39\!:\!45 ), ( 28\!:\!45\!:\!39 ) \},$&$\{ ( 28\!:\!41\!:\!43 ), ( 28\!:\!43\!:\!41 ) \},$\\ 
&&$\{ ( 29\!:\!30\!:\!53 ), ( 29\!:\!53\!:\!30 ) \},$&$\{ ( 29\!:\!31\!:\!52 ), ( 29\!:\!52\!:\!31 ) \},$&$\{ ( 29\!:\!32\!:\!51 ), ( 29\!:\!51\!:\!32 ) \},$\\ 
&&$\{ ( 29\!:\!33\!:\!50 ), ( 29\!:\!50\!:\!33 ) \},$&$\{ ( 29\!:\!34\!:\!49 ), ( 29\!:\!49\!:\!34 ) \},$&$\{ ( 29\!:\!35\!:\!48 ), ( 29\!:\!48\!:\!35 ) \},$\\ 
&&$\{ ( 29\!:\!36\!:\!47 ), ( 29\!:\!47\!:\!36 ) \},$&$\{ ( 29\!:\!37\!:\!46 ), ( 29\!:\!46\!:\!37 ) \},$&$\{ ( 29\!:\!38\!:\!45 ), ( 29\!:\!45\!:\!38 ) \},$\\ 
&&$\{ ( 29\!:\!39\!:\!44 ), ( 29\!:\!44\!:\!39 ) \},$&$\{ ( 29\!:\!40\!:\!43 ), ( 29\!:\!43\!:\!40 ) \},$&$\{ ( 29\!:\!41\!:\!42 ), ( 29\!:\!42\!:\!41 ) \},$\\ 
&&$\{ ( 30\!:\!31\!:\!51 ), ( 30\!:\!51\!:\!31 ) \},$&$\{ ( 30\!:\!33\!:\!49 ), ( 30\!:\!49\!:\!33 ) \},$&$\{ ( 30\!:\!35\!:\!47 ), ( 30\!:\!47\!:\!35 ) \},$\\ 
&&$\{ ( 30\!:\!37\!:\!45 ), ( 30\!:\!45\!:\!37 ) \},$&$\{ ( 30\!:\!39\!:\!43 ), ( 30\!:\!43\!:\!39 ) \},$&$\{ ( 31\!:\!32\!:\!49 ), ( 31\!:\!49\!:\!32 ) \},$\\ 
&&$\{ ( 31\!:\!33\!:\!48 ), ( 31\!:\!48\!:\!33 ) \},$&$\{ ( 31\!:\!34\!:\!47 ), ( 31\!:\!47\!:\!34 ) \},$&$\{ ( 31\!:\!35\!:\!46 ), ( 31\!:\!46\!:\!35 ) \},$\\ 
&&$\{ ( 31\!:\!36\!:\!45 ), ( 31\!:\!45\!:\!36 ) \},$&$\{ ( 31\!:\!37\!:\!44 ), ( 31\!:\!44\!:\!37 ) \},$&$\{ ( 31\!:\!38\!:\!43 ), ( 31\!:\!43\!:\!38 ) \},$\\ 
&&$\{ ( 31\!:\!39\!:\!42 ), ( 31\!:\!42\!:\!39 ) \},$&$\{ ( 31\!:\!40\!:\!41 ), ( 31\!:\!41\!:\!40 ) \},$&$\{ ( 32\!:\!33\!:\!47 ), ( 32\!:\!47\!:\!33 ) \},$\\ 
&&$\{ ( 32\!:\!35\!:\!45 ), ( 32\!:\!45\!:\!35 ) \},$&$\{ ( 32\!:\!37\!:\!43 ), ( 32\!:\!43\!:\!37 ) \},$&$\{ ( 32\!:\!39\!:\!41 ), ( 32\!:\!41\!:\!39 ) \},$\\ 
&&$\{ ( 33\!:\!34\!:\!45 ), ( 33\!:\!45\!:\!34 ) \},$&$\{ ( 33\!:\!35\!:\!44 ), ( 33\!:\!44\!:\!35 ) \},$&$\{ ( 33\!:\!36\!:\!43 ), ( 33\!:\!43\!:\!36 ) \},$\\ 
&&$\{ ( 33\!:\!37\!:\!42 ), ( 33\!:\!42\!:\!37 ) \},$&$\{ ( 33\!:\!38\!:\!41 ), ( 33\!:\!41\!:\!38 ) \},$&$\{ ( 33\!:\!39\!:\!40 ), ( 33\!:\!40\!:\!39 ) \},$\\ 
&&$\{ ( 34\!:\!35\!:\!43 ), ( 34\!:\!43\!:\!35 ) \},$&$\{ ( 34\!:\!37\!:\!41 ), ( 34\!:\!41\!:\!37 ) \},$&$\{ ( 35\!:\!36\!:\!41 ), ( 35\!:\!41\!:\!36 ) \},$\\ 
&&$\{ ( 35\!:\!37\!:\!40 ), ( 35\!:\!40\!:\!37 ) \},$&$\{ ( 35\!:\!38\!:\!39 ), ( 35\!:\!39\!:\!38 ) \},$&$\{ ( 36\!:\!37\!:\!39 ), ( 36\!:\!39\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!110 ), ( 55\!:\!55\!:\!2 ) \},$&$\{ ( 3\!:\!3\!:\!106 ), ( 53\!:\!53\!:\!6 ) \},$&$\{ ( 5\!:\!5\!:\!102 ), ( 51\!:\!51\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!9\!:\!94 ), ( 47\!:\!47\!:\!18 ) \},$&$\{ ( 11\!:\!11\!:\!90 ), ( 45\!:\!45\!:\!22 ) \},$&$\{ ( 13\!:\!13\!:\!86 ), ( 43\!:\!43\!:\!26 ) \},$\\ 
&&$\{ ( 15\!:\!15\!:\!82 ), ( 41\!:\!41\!:\!30 ) \},$&$\{ ( 17\!:\!17\!:\!78 ), ( 39\!:\!39\!:\!34 ) \},$&$\{ ( 19\!:\!19\!:\!74 ), ( 37\!:\!37\!:\!38 ) \},$\\ 
&&$\{ ( 23\!:\!23\!:\!66 ), ( 33\!:\!33\!:\!46 ) \},$&$\{ ( 25\!:\!25\!:\!62 ), ( 31\!:\!31\!:\!50 ) \},$&$\{ ( 27\!:\!27\!:\!58 ), ( 29\!:\!29\!:\!54 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!106 ), ( 2\!:\!106\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!104 ), ( 2\!:\!104\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!102 ), ( 2\!:\!102\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!100 ), ( 2\!:\!100\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!98 ), ( 2\!:\!98\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!96 ), ( 2\!:\!96\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!94 ), ( 2\!:\!94\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!92 ), ( 2\!:\!92\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!90 ), ( 2\!:\!90\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!88 ), ( 2\!:\!88\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!86 ), ( 2\!:\!86\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!84 ), ( 2\!:\!84\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!82 ), ( 2\!:\!82\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!80 ), ( 2\!:\!80\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!78 ), ( 2\!:\!78\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!76 ), ( 2\!:\!76\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!74 ), ( 2\!:\!74\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!72 ), ( 2\!:\!72\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!70 ), ( 2\!:\!70\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!68 ), ( 2\!:\!68\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!66 ), ( 2\!:\!66\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!64 ), ( 2\!:\!64\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!62 ), ( 2\!:\!62\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!60 ), ( 2\!:\!60\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!58 ), ( 2\!:\!58\!:\!52 ) \},$&$\{ ( 4\!:\!6\!:\!102 ), ( 4\!:\!102\!:\!6 ) \},$&$\{ ( 4\!:\!10\!:\!98 ), ( 4\!:\!98\!:\!10 ) \},$\\ 
&&$\{ ( 4\!:\!14\!:\!94 ), ( 4\!:\!94\!:\!14 ) \},$&$\{ ( 4\!:\!18\!:\!90 ), ( 4\!:\!90\!:\!18 ) \},$&$\{ ( 4\!:\!22\!:\!86 ), ( 4\!:\!86\!:\!22 ) \},$\\ 
&&$\{ ( 4\!:\!26\!:\!82 ), ( 4\!:\!82\!:\!26 ) \},$&$\{ ( 4\!:\!30\!:\!78 ), ( 4\!:\!78\!:\!30 ) \},$&$\{ ( 4\!:\!34\!:\!74 ), ( 4\!:\!74\!:\!34 ) \},$\\ 
&&$\{ ( 4\!:\!38\!:\!70 ), ( 4\!:\!70\!:\!38 ) \},$&$\{ ( 4\!:\!42\!:\!66 ), ( 4\!:\!66\!:\!42 ) \},$&$\{ ( 4\!:\!46\!:\!62 ), ( 4\!:\!62\!:\!46 ) \},$\\ 
&&$\{ ( 4\!:\!50\!:\!58 ), ( 4\!:\!58\!:\!50 ) \},$&$\{ ( 6\!:\!8\!:\!98 ), ( 6\!:\!98\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!96 ), ( 6\!:\!96\!:\!10 ) \},$\\ 
&&$\{ ( 6\!:\!12\!:\!94 ), ( 6\!:\!94\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!92 ), ( 6\!:\!92\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!90 ), ( 6\!:\!90\!:\!16 ) \},$\\ 
&&$\{ ( 6\!:\!18\!:\!88 ), ( 6\!:\!88\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!86 ), ( 6\!:\!86\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!84 ), ( 6\!:\!84\!:\!22 ) \},$\\ 
&&$\{ ( 6\!:\!24\!:\!82 ), ( 6\!:\!82\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!80 ), ( 6\!:\!80\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!78 ), ( 6\!:\!78\!:\!28 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!76 ), ( 6\!:\!76\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!74 ), ( 6\!:\!74\!:\!32 ) \},$&$\{ ( 6\!:\!34\!:\!72 ), ( 6\!:\!72\!:\!34 ) \},$\\ 
&&$\{ ( 6\!:\!36\!:\!70 ), ( 6\!:\!70\!:\!36 ) \},$&$\{ ( 6\!:\!38\!:\!68 ), ( 6\!:\!68\!:\!38 ) \},$&$\{ ( 6\!:\!40\!:\!66 ), ( 6\!:\!66\!:\!40 ) \},$\\ 
&&$\{ ( 6\!:\!42\!:\!64 ), ( 6\!:\!64\!:\!42 ) \},$&$\{ ( 6\!:\!44\!:\!62 ), ( 6\!:\!62\!:\!44 ) \},$&$\{ ( 6\!:\!46\!:\!60 ), ( 6\!:\!60\!:\!46 ) \},$\\ 
&&$\{ ( 6\!:\!48\!:\!58 ), ( 6\!:\!58\!:\!48 ) \},$&$\{ ( 6\!:\!52\!:\!54 ), ( 6\!:\!54\!:\!52 ) \},$&$\{ ( 8\!:\!10\!:\!94 ), ( 8\!:\!94\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!14\!:\!90 ), ( 8\!:\!90\!:\!14 ) \},$&$\{ ( 8\!:\!18\!:\!86 ), ( 8\!:\!86\!:\!18 ) \},$&$\{ ( 8\!:\!22\!:\!82 ), ( 8\!:\!82\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!26\!:\!78 ), ( 8\!:\!78\!:\!26 ) \},$&$\{ ( 8\!:\!30\!:\!74 ), ( 8\!:\!74\!:\!30 ) \},$&$\{ ( 8\!:\!34\!:\!70 ), ( 8\!:\!70\!:\!34 ) \},$\\ 
&&$\{ ( 8\!:\!38\!:\!66 ), ( 8\!:\!66\!:\!38 ) \},$&$\{ ( 8\!:\!42\!:\!62 ), ( 8\!:\!62\!:\!42 ) \},$&$\{ ( 8\!:\!46\!:\!58 ), ( 8\!:\!58\!:\!46 ) \},$\\ 
&&$\{ ( 8\!:\!50\!:\!54 ), ( 8\!:\!54\!:\!50 ) \},$&$\{ ( 10\!:\!12\!:\!90 ), ( 10\!:\!90\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!88 ), ( 10\!:\!88\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!86 ), ( 10\!:\!86\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!84 ), ( 10\!:\!84\!:\!18 ) \},$&$\{ ( 10\!:\!20\!:\!82 ), ( 10\!:\!82\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!22\!:\!80 ), ( 10\!:\!80\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!78 ), ( 10\!:\!78\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!76 ), ( 10\!:\!76\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!28\!:\!74 ), ( 10\!:\!74\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!72 ), ( 10\!:\!72\!:\!30 ) \},$&$\{ ( 10\!:\!32\!:\!70 ), ( 10\!:\!70\!:\!32 ) \},$\\ 
&&$\{ ( 10\!:\!34\!:\!68 ), ( 10\!:\!68\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!66 ), ( 10\!:\!66\!:\!36 ) \},$&$\{ ( 10\!:\!38\!:\!64 ), ( 10\!:\!64\!:\!38 ) \},$\\ 
&&$\{ ( 10\!:\!40\!:\!62 ), ( 10\!:\!62\!:\!40 ) \},$&$\{ ( 10\!:\!42\!:\!60 ), ( 10\!:\!60\!:\!42 ) \},$&$\{ ( 10\!:\!44\!:\!58 ), ( 10\!:\!58\!:\!44 ) \},$\\ 
&&$\{ ( 10\!:\!48\!:\!54 ), ( 10\!:\!54\!:\!48 ) \},$&$\{ ( 10\!:\!50\!:\!52 ), ( 10\!:\!52\!:\!50 ) \},$&$\{ ( 12\!:\!14\!:\!86 ), ( 12\!:\!86\!:\!14 ) \},$\\ 
&&$\{ ( 12\!:\!18\!:\!82 ), ( 12\!:\!82\!:\!18 ) \},$&$\{ ( 12\!:\!22\!:\!78 ), ( 12\!:\!78\!:\!22 ) \},$&$\{ ( 12\!:\!26\!:\!74 ), ( 12\!:\!74\!:\!26 ) \},$\\ 
&&$\{ ( 12\!:\!30\!:\!70 ), ( 12\!:\!70\!:\!30 ) \},$&$\{ ( 12\!:\!34\!:\!66 ), ( 12\!:\!66\!:\!34 ) \},$&$\{ ( 12\!:\!38\!:\!62 ), ( 12\!:\!62\!:\!38 ) \},$\\ 
&&$\{ ( 12\!:\!42\!:\!58 ), ( 12\!:\!58\!:\!42 ) \},$&$\{ ( 12\!:\!46\!:\!54 ), ( 12\!:\!54\!:\!46 ) \},$&$\{ ( 14\!:\!16\!:\!82 ), ( 14\!:\!82\!:\!16 ) \},$\\ 
&&$\{ ( 14\!:\!18\!:\!80 ), ( 14\!:\!80\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!78 ), ( 14\!:\!78\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!76 ), ( 14\!:\!76\!:\!22 ) \},$\\ 
&&$\{ ( 14\!:\!24\!:\!74 ), ( 14\!:\!74\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!72 ), ( 14\!:\!72\!:\!26 ) \},$&$\{ ( 14\!:\!30\!:\!68 ), ( 14\!:\!68\!:\!30 ) \},$\\ 
&&$\{ ( 14\!:\!32\!:\!66 ), ( 14\!:\!66\!:\!32 ) \},$&$\{ ( 14\!:\!34\!:\!64 ), ( 14\!:\!64\!:\!34 ) \},$&$\{ ( 14\!:\!36\!:\!62 ), ( 14\!:\!62\!:\!36 ) \},$\\ 
&&$\{ ( 14\!:\!38\!:\!60 ), ( 14\!:\!60\!:\!38 ) \},$&$\{ ( 14\!:\!40\!:\!58 ), ( 14\!:\!58\!:\!40 ) \},$&$\{ ( 14\!:\!44\!:\!54 ), ( 14\!:\!54\!:\!44 ) \},$\\ 
&&$\{ ( 14\!:\!46\!:\!52 ), ( 14\!:\!52\!:\!46 ) \},$&$\{ ( 14\!:\!48\!:\!50 ), ( 14\!:\!50\!:\!48 ) \},$&$\{ ( 16\!:\!18\!:\!78 ), ( 16\!:\!78\!:\!18 ) \},$\\ 
&&$\{ ( 16\!:\!22\!:\!74 ), ( 16\!:\!74\!:\!22 ) \},$&$\{ ( 16\!:\!26\!:\!70 ), ( 16\!:\!70\!:\!26 ) \},$&$\{ ( 16\!:\!30\!:\!66 ), ( 16\!:\!66\!:\!30 ) \},$\\ 
&&$\{ ( 16\!:\!34\!:\!62 ), ( 16\!:\!62\!:\!34 ) \},$&$\{ ( 16\!:\!38\!:\!58 ), ( 16\!:\!58\!:\!38 ) \},$&$\{ ( 16\!:\!42\!:\!54 ), ( 16\!:\!54\!:\!42 ) \},$\\ 
&&$\{ ( 16\!:\!46\!:\!50 ), ( 16\!:\!50\!:\!46 ) \},$&$\{ ( 18\!:\!20\!:\!74 ), ( 18\!:\!74\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!72 ), ( 18\!:\!72\!:\!22 ) \},$\\ 
&&$\{ ( 18\!:\!24\!:\!70 ), ( 18\!:\!70\!:\!24 ) \},$&$\{ ( 18\!:\!26\!:\!68 ), ( 18\!:\!68\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!66 ), ( 18\!:\!66\!:\!28 ) \},$\\ 
&&$\{ ( 18\!:\!30\!:\!64 ), ( 18\!:\!64\!:\!30 ) \},$&$\{ ( 18\!:\!32\!:\!62 ), ( 18\!:\!62\!:\!32 ) \},$&$\{ ( 18\!:\!34\!:\!60 ), ( 18\!:\!60\!:\!34 ) \},$\\ 
&&$\{ ( 18\!:\!36\!:\!58 ), ( 18\!:\!58\!:\!36 ) \},$&$\{ ( 18\!:\!40\!:\!54 ), ( 18\!:\!54\!:\!40 ) \},$&$\{ ( 18\!:\!42\!:\!52 ), ( 18\!:\!52\!:\!42 ) \},$\\ 
&&$\{ ( 18\!:\!44\!:\!50 ), ( 18\!:\!50\!:\!44 ) \},$&$\{ ( 18\!:\!46\!:\!48 ), ( 18\!:\!48\!:\!46 ) \},$&$\{ ( 20\!:\!22\!:\!70 ), ( 20\!:\!70\!:\!22 ) \},$\\ 
&&$\{ ( 20\!:\!26\!:\!66 ), ( 20\!:\!66\!:\!26 ) \},$&$\{ ( 20\!:\!30\!:\!62 ), ( 20\!:\!62\!:\!30 ) \},$&$\{ ( 20\!:\!34\!:\!58 ), ( 20\!:\!58\!:\!34 ) \},$\\ 
&&$\{ ( 20\!:\!38\!:\!54 ), ( 20\!:\!54\!:\!38 ) \},$&$\{ ( 20\!:\!42\!:\!50 ), ( 20\!:\!50\!:\!42 ) \},$&$\{ ( 22\!:\!24\!:\!66 ), ( 22\!:\!66\!:\!24 ) \},$\\ 
&&$\{ ( 22\!:\!26\!:\!64 ), ( 22\!:\!64\!:\!26 ) \},$&$\{ ( 22\!:\!28\!:\!62 ), ( 22\!:\!62\!:\!28 ) \},$&$\{ ( 22\!:\!30\!:\!60 ), ( 22\!:\!60\!:\!30 ) \},$\\ 
&&$\{ ( 22\!:\!32\!:\!58 ), ( 22\!:\!58\!:\!32 ) \},$&$\{ ( 22\!:\!36\!:\!54 ), ( 22\!:\!54\!:\!36 ) \},$&$\{ ( 22\!:\!38\!:\!52 ), ( 22\!:\!52\!:\!38 ) \},$\\ 
&&$\{ ( 22\!:\!40\!:\!50 ), ( 22\!:\!50\!:\!40 ) \},$&$\{ ( 22\!:\!42\!:\!48 ), ( 22\!:\!48\!:\!42 ) \},$&$\{ ( 22\!:\!44\!:\!46 ), ( 22\!:\!46\!:\!44 ) \},$\\ 
&&$\{ ( 24\!:\!26\!:\!62 ), ( 24\!:\!62\!:\!26 ) \},$&$\{ ( 24\!:\!30\!:\!58 ), ( 24\!:\!58\!:\!30 ) \},$&$\{ ( 24\!:\!34\!:\!54 ), ( 24\!:\!54\!:\!34 ) \},$\\ 
&&$\{ ( 24\!:\!38\!:\!50 ), ( 24\!:\!50\!:\!38 ) \},$&$\{ ( 24\!:\!42\!:\!46 ), ( 24\!:\!46\!:\!42 ) \},$&$\{ ( 26\!:\!28\!:\!58 ), ( 26\!:\!58\!:\!28 ) \},$\\ 
&&$\{ ( 26\!:\!32\!:\!54 ), ( 26\!:\!54\!:\!32 ) \},$&$\{ ( 26\!:\!34\!:\!52 ), ( 26\!:\!52\!:\!34 ) \},$&$\{ ( 26\!:\!36\!:\!50 ), ( 26\!:\!50\!:\!36 ) \},$\\ 
&&$\{ ( 26\!:\!38\!:\!48 ), ( 26\!:\!48\!:\!38 ) \},$&$\{ ( 26\!:\!40\!:\!46 ), ( 26\!:\!46\!:\!40 ) \},$&$\{ ( 26\!:\!42\!:\!44 ), ( 26\!:\!44\!:\!42 ) \},$\\ 
&&$\{ ( 28\!:\!30\!:\!54 ), ( 28\!:\!54\!:\!30 ) \},$&$\{ ( 28\!:\!34\!:\!50 ), ( 28\!:\!50\!:\!34 ) \},$&$\{ ( 28\!:\!38\!:\!46 ), ( 28\!:\!46\!:\!38 ) \},$\\ 
&&$\{ ( 30\!:\!32\!:\!50 ), ( 30\!:\!50\!:\!32 ) \},$&$\{ ( 30\!:\!34\!:\!48 ), ( 30\!:\!48\!:\!34 ) \},$&$\{ ( 30\!:\!36\!:\!46 ), ( 30\!:\!46\!:\!36 ) \},$\\ 
&&$\{ ( 30\!:\!38\!:\!44 ), ( 30\!:\!44\!:\!38 ) \},$&$\{ ( 30\!:\!40\!:\!42 ), ( 30\!:\!42\!:\!40 ) \},$&$\{ ( 32\!:\!34\!:\!46 ), ( 32\!:\!46\!:\!34 ) \},$\\ 
&&$\{ ( 32\!:\!38\!:\!42 ), ( 32\!:\!42\!:\!38 ) \},$&$\{ ( 34\!:\!36\!:\!42 ), ( 34\!:\!42\!:\!36 ) \},$&$\{ ( 34\!:\!38\!:\!40 ), ( 34\!:\!40\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!2\!:\!108 ), ( 54\!:\!54\!:\!4 ) \},$&$\{ ( 6\!:\!6\!:\!100 ), ( 50\!:\!50\!:\!12 ) \},$&$\{ ( 10\!:\!10\!:\!92 ), ( 46\!:\!46\!:\!20 ) \},$\\ 
&&$\{ ( 18\!:\!18\!:\!76 ), ( 38\!:\!38\!:\!36 ) \},$&$\{ ( 22\!:\!22\!:\!68 ), ( 34\!:\!34\!:\!44 ) \},$&$\{ ( 26\!:\!26\!:\!60 ), ( 30\!:\!30\!:\!52 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!100 ), ( 4\!:\!100\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!96 ), ( 4\!:\!96\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!92 ), ( 4\!:\!92\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!88 ), ( 4\!:\!88\!:\!20 ) \},$&$\{ ( 4\!:\!24\!:\!84 ), ( 4\!:\!84\!:\!24 ) \},$&$\{ ( 4\!:\!28\!:\!80 ), ( 4\!:\!80\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!76 ), ( 4\!:\!76\!:\!32 ) \},$&$\{ ( 4\!:\!36\!:\!72 ), ( 4\!:\!72\!:\!36 ) \},$&$\{ ( 4\!:\!40\!:\!68 ), ( 4\!:\!68\!:\!40 ) \},$\\ 
&&$\{ ( 4\!:\!44\!:\!64 ), ( 4\!:\!64\!:\!44 ) \},$&$\{ ( 4\!:\!48\!:\!60 ), ( 4\!:\!60\!:\!48 ) \},$&$\{ ( 8\!:\!12\!:\!92 ), ( 8\!:\!92\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!20\!:\!84 ), ( 8\!:\!84\!:\!20 ) \},$&$\{ ( 8\!:\!28\!:\!76 ), ( 8\!:\!76\!:\!28 ) \},$&$\{ ( 8\!:\!36\!:\!68 ), ( 8\!:\!68\!:\!36 ) \},$\\ 
&&$\{ ( 8\!:\!44\!:\!60 ), ( 8\!:\!60\!:\!44 ) \},$&$\{ ( 12\!:\!16\!:\!84 ), ( 12\!:\!84\!:\!16 ) \},$&$\{ ( 12\!:\!20\!:\!80 ), ( 12\!:\!80\!:\!20 ) \},$\\ 
&&$\{ ( 12\!:\!24\!:\!76 ), ( 12\!:\!76\!:\!24 ) \},$&$\{ ( 12\!:\!28\!:\!72 ), ( 12\!:\!72\!:\!28 ) \},$&$\{ ( 12\!:\!32\!:\!68 ), ( 12\!:\!68\!:\!32 ) \},$\\ 
&&$\{ ( 12\!:\!36\!:\!64 ), ( 12\!:\!64\!:\!36 ) \},$&$\{ ( 12\!:\!40\!:\!60 ), ( 12\!:\!60\!:\!40 ) \},$&$\{ ( 12\!:\!48\!:\!52 ), ( 12\!:\!52\!:\!48 ) \},$\\ 
&&$\{ ( 16\!:\!20\!:\!76 ), ( 16\!:\!76\!:\!20 ) \},$&$\{ ( 16\!:\!28\!:\!68 ), ( 16\!:\!68\!:\!28 ) \},$&$\{ ( 16\!:\!36\!:\!60 ), ( 16\!:\!60\!:\!36 ) \},$\\ 
&&$\{ ( 16\!:\!44\!:\!52 ), ( 16\!:\!52\!:\!44 ) \},$&$\{ ( 20\!:\!24\!:\!68 ), ( 20\!:\!68\!:\!24 ) \},$&$\{ ( 20\!:\!28\!:\!64 ), ( 20\!:\!64\!:\!28 ) \},$\\ 
&&$\{ ( 20\!:\!32\!:\!60 ), ( 20\!:\!60\!:\!32 ) \},$&$\{ ( 20\!:\!40\!:\!52 ), ( 20\!:\!52\!:\!40 ) \},$&$\{ ( 20\!:\!44\!:\!48 ), ( 20\!:\!48\!:\!44 ) \},$\\ 
&&$\{ ( 24\!:\!28\!:\!60 ), ( 24\!:\!60\!:\!28 ) \},$&$\{ ( 24\!:\!36\!:\!52 ), ( 24\!:\!52\!:\!36 ) \},$&$\{ ( 28\!:\!32\!:\!52 ), ( 28\!:\!52\!:\!32 ) \},$\\ 
&&$\{ ( 28\!:\!36\!:\!48 ), ( 28\!:\!48\!:\!36 ) \},$&$\{ ( 28\!:\!40\!:\!44 ), ( 28\!:\!44\!:\!40 ) \},$&$\{ ( 32\!:\!36\!:\!44 ), ( 32\!:\!44\!:\!36 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!104 ), ( 52\!:\!52\!:\!8 ) \},$&$\{ ( 12\!:\!12\!:\!88 ), ( 44\!:\!44\!:\!24 ) \},$&$\{ ( 20\!:\!20\!:\!72 ), ( 36\!:\!36\!:\!40 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 7 \} \times \mathbb{T}^2$&$\{ ( 7\!:\!14\!:\!91 ), ( 7\!:\!91\!:\!14 ) \},$&$\{ ( 7\!:\!21\!:\!84 ), ( 7\!:\!84\!:\!21 ) \},$&$\{ ( 7\!:\!28\!:\!77 ), ( 7\!:\!77\!:\!28 ) \},$\\ 
&&$\{ ( 7\!:\!35\!:\!70 ), ( 7\!:\!70\!:\!35 ) \},$&$\{ ( 7\!:\!42\!:\!63 ), ( 7\!:\!63\!:\!42 ) \},$&$\{ ( 14\!:\!21\!:\!77 ), ( 14\!:\!77\!:\!21 ) \},$\\ 
&&$\{ ( 14\!:\!35\!:\!63 ), ( 14\!:\!63\!:\!35 ) \},$&$\{ ( 21\!:\!28\!:\!63 ), ( 21\!:\!63\!:\!28 ) \},$&$\{ ( 21\!:\!42\!:\!49 ), ( 21\!:\!49\!:\!42 ) \},$\\ 
&&$\{ ( 28\!:\!35\!:\!49 ), ( 28\!:\!49\!:\!35 ) \},$&$\{ ( 7\!:\!7\!:\!98 ), ( 49\!:\!49\!:\!14 ) \},$&$\{ ( 21\!:\!21\!:\!70 ), ( 35\!:\!35\!:\!42 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 8 \} \times \mathbb{T}^2$&$\{ ( 8\!:\!16\!:\!88 ), ( 8\!:\!88\!:\!16 ) \},$&$\{ ( 8\!:\!24\!:\!80 ), ( 8\!:\!80\!:\!24 ) \},$&$\{ ( 8\!:\!32\!:\!72 ), ( 8\!:\!72\!:\!32 ) \},$\\ 
&&$\{ ( 8\!:\!40\!:\!64 ), ( 8\!:\!64\!:\!40 ) \},$&$\{ ( 16\!:\!24\!:\!72 ), ( 16\!:\!72\!:\!24 ) \},$&$\{ ( 24\!:\!40\!:\!48 ), ( 24\!:\!48\!:\!40 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 14 \} \times \mathbb{T}^2$&$\{ ( 14\!:\!28\!:\!70 ), ( 14\!:\!70\!:\!28 ) \},$&$\{ ( 14\!:\!14\!:\!84 ), ( 42\!:\!42\!:\!28 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 16 \} \times \mathbb{T}^2$&$\{ ( 16\!:\!32\!:\!64 ), ( 16\!:\!64\!:\!32 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 8 \} \times \mathbb{K}^2$&$\{ ( 8\!:\!8\!:\!96 ), ( 48\!:\!48\!:\!16 ) \},$&$\{ ( 16\!:\!16\!:\!80 ), ( 40\!:\!40\!:\!32 ) \},$&$\{ ( 24\!:\!24\!:\!64 ), ( 32\!:\!32\!:\!48 ) \}$\\ 
\hline 
\hline 
$57$&$\{ 1 , \ldots , 19 \} \times \mathbb{S}^2$&$\{(38\!:\!38\!:\!38), (19\!:\!19\!:\!76)\}$&& \\
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!111 ), ( 1\!:\!111\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!110 ), ( 1\!:\!110\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!109 ), ( 1\!:\!109\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!108 ), ( 1\!:\!108\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!107 ), ( 1\!:\!107\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!106 ), ( 1\!:\!106\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!105 ), ( 1\!:\!105\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!104 ), ( 1\!:\!104\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!103 ), ( 1\!:\!103\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!102 ), ( 1\!:\!102\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!101 ), ( 1\!:\!101\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!100 ), ( 1\!:\!100\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!99 ), ( 1\!:\!99\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!98 ), ( 1\!:\!98\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!97 ), ( 1\!:\!97\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!96 ), ( 1\!:\!96\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!95 ), ( 1\!:\!95\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!94 ), ( 1\!:\!94\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!93 ), ( 1\!:\!93\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!92 ), ( 1\!:\!92\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!91 ), ( 1\!:\!91\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!90 ), ( 1\!:\!90\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!89 ), ( 1\!:\!89\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!88 ), ( 1\!:\!88\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!87 ), ( 1\!:\!87\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!86 ), ( 1\!:\!86\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!85 ), ( 1\!:\!85\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!84 ), ( 1\!:\!84\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!83 ), ( 1\!:\!83\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!82 ), ( 1\!:\!82\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!81 ), ( 1\!:\!81\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!80 ), ( 1\!:\!80\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!79 ), ( 1\!:\!79\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!78 ), ( 1\!:\!78\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!77 ), ( 1\!:\!77\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!76 ), ( 1\!:\!76\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!75 ), ( 1\!:\!75\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!74 ), ( 1\!:\!74\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!73 ), ( 1\!:\!73\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!72 ), ( 1\!:\!72\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!71 ), ( 1\!:\!71\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!70 ), ( 1\!:\!70\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!69 ), ( 1\!:\!69\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!68 ), ( 1\!:\!68\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!67 ), ( 1\!:\!67\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!66 ), ( 1\!:\!66\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!65 ), ( 1\!:\!65\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!64 ), ( 1\!:\!64\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!63 ), ( 1\!:\!63\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!62 ), ( 1\!:\!62\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!61 ), ( 1\!:\!61\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!60 ), ( 1\!:\!60\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!59 ), ( 1\!:\!59\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!58 ), ( 1\!:\!58\!:\!55 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!109 ), ( 2\!:\!109\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!107 ), ( 2\!:\!107\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!105 ), ( 2\!:\!105\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!103 ), ( 2\!:\!103\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!101 ), ( 2\!:\!101\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!99 ), ( 2\!:\!99\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!97 ), ( 2\!:\!97\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!95 ), ( 2\!:\!95\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!93 ), ( 2\!:\!93\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!21\!:\!91 ), ( 2\!:\!91\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!89 ), ( 2\!:\!89\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!87 ), ( 2\!:\!87\!:\!25 ) \},$\\ 
&&$\{ ( 2\!:\!27\!:\!85 ), ( 2\!:\!85\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!83 ), ( 2\!:\!83\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!81 ), ( 2\!:\!81\!:\!31 ) \},$\\ 
&&$\{ ( 2\!:\!33\!:\!79 ), ( 2\!:\!79\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!77 ), ( 2\!:\!77\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!75 ), ( 2\!:\!75\!:\!37 ) \},$\\ 
&&$\{ ( 2\!:\!39\!:\!73 ), ( 2\!:\!73\!:\!39 ) \},$&$\{ ( 2\!:\!41\!:\!71 ), ( 2\!:\!71\!:\!41 ) \},$&$\{ ( 2\!:\!43\!:\!69 ), ( 2\!:\!69\!:\!43 ) \},$\\ 
&&$\{ ( 2\!:\!45\!:\!67 ), ( 2\!:\!67\!:\!45 ) \},$&$\{ ( 2\!:\!47\!:\!65 ), ( 2\!:\!65\!:\!47 ) \},$&$\{ ( 2\!:\!49\!:\!63 ), ( 2\!:\!63\!:\!49 ) \},$\\ 
&&$\{ ( 2\!:\!51\!:\!61 ), ( 2\!:\!61\!:\!51 ) \},$&$\{ ( 2\!:\!53\!:\!59 ), ( 2\!:\!59\!:\!53 ) \},$&$\{ ( 3\!:\!4\!:\!107 ), ( 3\!:\!107\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!106 ), ( 3\!:\!106\!:\!5 ) \},$&$\{ ( 3\!:\!7\!:\!104 ), ( 3\!:\!104\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!103 ), ( 3\!:\!103\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!10\!:\!101 ), ( 3\!:\!101\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!100 ), ( 3\!:\!100\!:\!11 ) \},$&$\{ ( 3\!:\!13\!:\!98 ), ( 3\!:\!98\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!97 ), ( 3\!:\!97\!:\!14 ) \},$&$\{ ( 3\!:\!16\!:\!95 ), ( 3\!:\!95\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!94 ), ( 3\!:\!94\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!19\!:\!92 ), ( 3\!:\!92\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!91 ), ( 3\!:\!91\!:\!20 ) \},$&$\{ ( 3\!:\!22\!:\!89 ), ( 3\!:\!89\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!88 ), ( 3\!:\!88\!:\!23 ) \},$&$\{ ( 3\!:\!25\!:\!86 ), ( 3\!:\!86\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!85 ), ( 3\!:\!85\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!28\!:\!83 ), ( 3\!:\!83\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!82 ), ( 3\!:\!82\!:\!29 ) \},$&$\{ ( 3\!:\!31\!:\!80 ), ( 3\!:\!80\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!32\!:\!79 ), ( 3\!:\!79\!:\!32 ) \},$&$\{ ( 3\!:\!34\!:\!77 ), ( 3\!:\!77\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!76 ), ( 3\!:\!76\!:\!35 ) \},$\\ 
&&$\{ ( 3\!:\!37\!:\!74 ), ( 3\!:\!74\!:\!37 ) \},$&$\{ ( 3\!:\!38\!:\!73 ), ( 3\!:\!73\!:\!38 ) \},$&$\{ ( 3\!:\!40\!:\!71 ), ( 3\!:\!71\!:\!40 ) \},$\\ 
&&$\{ ( 3\!:\!41\!:\!70 ), ( 3\!:\!70\!:\!41 ) \},$&$\{ ( 3\!:\!43\!:\!68 ), ( 3\!:\!68\!:\!43 ) \},$&$\{ ( 3\!:\!44\!:\!67 ), ( 3\!:\!67\!:\!44 ) \},$\\ 
&&$\{ ( 3\!:\!46\!:\!65 ), ( 3\!:\!65\!:\!46 ) \},$&$\{ ( 3\!:\!47\!:\!64 ), ( 3\!:\!64\!:\!47 ) \},$&$\{ ( 3\!:\!49\!:\!62 ), ( 3\!:\!62\!:\!49 ) \},$\\ 
&&$\{ ( 3\!:\!50\!:\!61 ), ( 3\!:\!61\!:\!50 ) \},$&$\{ ( 3\!:\!52\!:\!59 ), ( 3\!:\!59\!:\!52 ) \},$&$\{ ( 3\!:\!53\!:\!58 ), ( 3\!:\!58\!:\!53 ) \},$\\ 
&&$\{ ( 3\!:\!55\!:\!56 ), ( 3\!:\!56\!:\!55 ) \},$&$\{ ( 4\!:\!5\!:\!105 ), ( 4\!:\!105\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!103 ), ( 4\!:\!103\!:\!7 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!101 ), ( 4\!:\!101\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!99 ), ( 4\!:\!99\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!97 ), ( 4\!:\!97\!:\!13 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!95 ), ( 4\!:\!95\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!93 ), ( 4\!:\!93\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!91 ), ( 4\!:\!91\!:\!19 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!89 ), ( 4\!:\!89\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!87 ), ( 4\!:\!87\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!85 ), ( 4\!:\!85\!:\!25 ) \},$\\ 
&&$\{ ( 4\!:\!27\!:\!83 ), ( 4\!:\!83\!:\!27 ) \},$&$\{ ( 4\!:\!29\!:\!81 ), ( 4\!:\!81\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!79 ), ( 4\!:\!79\!:\!31 ) \},$\\ 
&&$\{ ( 4\!:\!33\!:\!77 ), ( 4\!:\!77\!:\!33 ) \},$&$\{ ( 4\!:\!35\!:\!75 ), ( 4\!:\!75\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!73 ), ( 4\!:\!73\!:\!37 ) \},$\\ 
&&$\{ ( 4\!:\!39\!:\!71 ), ( 4\!:\!71\!:\!39 ) \},$&$\{ ( 4\!:\!41\!:\!69 ), ( 4\!:\!69\!:\!41 ) \},$&$\{ ( 4\!:\!43\!:\!67 ), ( 4\!:\!67\!:\!43 ) \},$\\ 
&&$\{ ( 4\!:\!45\!:\!65 ), ( 4\!:\!65\!:\!45 ) \},$&$\{ ( 4\!:\!47\!:\!63 ), ( 4\!:\!63\!:\!47 ) \},$&$\{ ( 4\!:\!49\!:\!61 ), ( 4\!:\!61\!:\!49 ) \},$\\ 
&&$\{ ( 4\!:\!51\!:\!59 ), ( 4\!:\!59\!:\!51 ) \},$&$\{ ( 5\!:\!6\!:\!103 ), ( 5\!:\!103\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!102 ), ( 5\!:\!102\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!101 ), ( 5\!:\!101\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!100 ), ( 5\!:\!100\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!99 ), ( 5\!:\!99\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!98 ), ( 5\!:\!98\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!97 ), ( 5\!:\!97\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!96 ), ( 5\!:\!96\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!95 ), ( 5\!:\!95\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!94 ), ( 5\!:\!94\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!93 ), ( 5\!:\!93\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!17\!:\!92 ), ( 5\!:\!92\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!91 ), ( 5\!:\!91\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!90 ), ( 5\!:\!90\!:\!19 ) \},$\\ 
&&$\{ ( 5\!:\!20\!:\!89 ), ( 5\!:\!89\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!88 ), ( 5\!:\!88\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!87 ), ( 5\!:\!87\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!86 ), ( 5\!:\!86\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!85 ), ( 5\!:\!85\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!84 ), ( 5\!:\!84\!:\!25 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!83 ), ( 5\!:\!83\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!82 ), ( 5\!:\!82\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!81 ), ( 5\!:\!81\!:\!28 ) \},$\\ 
&&$\{ ( 5\!:\!29\!:\!80 ), ( 5\!:\!80\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!79 ), ( 5\!:\!79\!:\!30 ) \},$&$\{ ( 5\!:\!31\!:\!78 ), ( 5\!:\!78\!:\!31 ) \},$\\ 
&&$\{ ( 5\!:\!32\!:\!77 ), ( 5\!:\!77\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!76 ), ( 5\!:\!76\!:\!33 ) \},$&$\{ ( 5\!:\!34\!:\!75 ), ( 5\!:\!75\!:\!34 ) \},$\\ 
&&$\{ ( 5\!:\!35\!:\!74 ), ( 5\!:\!74\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!73 ), ( 5\!:\!73\!:\!36 ) \},$&$\{ ( 5\!:\!37\!:\!72 ), ( 5\!:\!72\!:\!37 ) \},$\\ 
&&$\{ ( 5\!:\!38\!:\!71 ), ( 5\!:\!71\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!70 ), ( 5\!:\!70\!:\!39 ) \},$&$\{ ( 5\!:\!40\!:\!69 ), ( 5\!:\!69\!:\!40 ) \},$\\ 
&&$\{ ( 5\!:\!41\!:\!68 ), ( 5\!:\!68\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!67 ), ( 5\!:\!67\!:\!42 ) \},$&$\{ ( 5\!:\!43\!:\!66 ), ( 5\!:\!66\!:\!43 ) \},$\\ 
&&$\{ ( 5\!:\!44\!:\!65 ), ( 5\!:\!65\!:\!44 ) \},$&$\{ ( 5\!:\!45\!:\!64 ), ( 5\!:\!64\!:\!45 ) \},$&$\{ ( 5\!:\!46\!:\!63 ), ( 5\!:\!63\!:\!46 ) \},$\\ 
&&$\{ ( 5\!:\!47\!:\!62 ), ( 5\!:\!62\!:\!47 ) \},$&$\{ ( 5\!:\!48\!:\!61 ), ( 5\!:\!61\!:\!48 ) \},$&$\{ ( 5\!:\!49\!:\!60 ), ( 5\!:\!60\!:\!49 ) \},$\\ 
&&$\{ ( 5\!:\!50\!:\!59 ), ( 5\!:\!59\!:\!50 ) \},$&$\{ ( 5\!:\!51\!:\!58 ), ( 5\!:\!58\!:\!51 ) \},$&$\{ ( 5\!:\!53\!:\!56 ), ( 5\!:\!56\!:\!53 ) \},$\\ 
&&$\{ ( 5\!:\!54\!:\!55 ), ( 5\!:\!55\!:\!54 ) \},$&$\{ ( 6\!:\!7\!:\!101 ), ( 6\!:\!101\!:\!7 ) \},$&$\{ ( 6\!:\!11\!:\!97 ), ( 6\!:\!97\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!95 ), ( 6\!:\!95\!:\!13 ) \},$&$\{ ( 6\!:\!17\!:\!91 ), ( 6\!:\!91\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!89 ), ( 6\!:\!89\!:\!19 ) \},$\\ 
&&$\{ ( 6\!:\!23\!:\!85 ), ( 6\!:\!85\!:\!23 ) \},$&$\{ ( 6\!:\!25\!:\!83 ), ( 6\!:\!83\!:\!25 ) \},$&$\{ ( 6\!:\!29\!:\!79 ), ( 6\!:\!79\!:\!29 ) \},$\\ 
&&$\{ ( 6\!:\!31\!:\!77 ), ( 6\!:\!77\!:\!31 ) \},$&$\{ ( 6\!:\!35\!:\!73 ), ( 6\!:\!73\!:\!35 ) \},$&$\{ ( 6\!:\!37\!:\!71 ), ( 6\!:\!71\!:\!37 ) \},$\\ 
&&$\{ ( 6\!:\!41\!:\!67 ), ( 6\!:\!67\!:\!41 ) \},$&$\{ ( 6\!:\!43\!:\!65 ), ( 6\!:\!65\!:\!43 ) \},$&$\{ ( 6\!:\!47\!:\!61 ), ( 6\!:\!61\!:\!47 ) \},$\\ 
&&$\{ ( 6\!:\!49\!:\!59 ), ( 6\!:\!59\!:\!49 ) \},$&$\{ ( 6\!:\!53\!:\!55 ), ( 6\!:\!55\!:\!53 ) \},$&$\{ ( 7\!:\!8\!:\!99 ), ( 7\!:\!99\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!98 ), ( 7\!:\!98\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!97 ), ( 7\!:\!97\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!96 ), ( 7\!:\!96\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!95 ), ( 7\!:\!95\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!94 ), ( 7\!:\!94\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!93 ), ( 7\!:\!93\!:\!14 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!92 ), ( 7\!:\!92\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!91 ), ( 7\!:\!91\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!90 ), ( 7\!:\!90\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!89 ), ( 7\!:\!89\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!88 ), ( 7\!:\!88\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!87 ), ( 7\!:\!87\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!21\!:\!86 ), ( 7\!:\!86\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!85 ), ( 7\!:\!85\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!84 ), ( 7\!:\!84\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!24\!:\!83 ), ( 7\!:\!83\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!82 ), ( 7\!:\!82\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!81 ), ( 7\!:\!81\!:\!26 ) \},$\\ 
&&$\{ ( 7\!:\!27\!:\!80 ), ( 7\!:\!80\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!79 ), ( 7\!:\!79\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!78 ), ( 7\!:\!78\!:\!29 ) \},$\\ 
&&$\{ ( 7\!:\!30\!:\!77 ), ( 7\!:\!77\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!76 ), ( 7\!:\!76\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!75 ), ( 7\!:\!75\!:\!32 ) \},$\\ 
&&$\{ ( 7\!:\!33\!:\!74 ), ( 7\!:\!74\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!73 ), ( 7\!:\!73\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!72 ), ( 7\!:\!72\!:\!35 ) \},$\\ 
&&$\{ ( 7\!:\!36\!:\!71 ), ( 7\!:\!71\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!70 ), ( 7\!:\!70\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!69 ), ( 7\!:\!69\!:\!38 ) \},$\\ 
&&$\{ ( 7\!:\!39\!:\!68 ), ( 7\!:\!68\!:\!39 ) \},$&$\{ ( 7\!:\!40\!:\!67 ), ( 7\!:\!67\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!66 ), ( 7\!:\!66\!:\!41 ) \},$\\ 
&&$\{ ( 7\!:\!42\!:\!65 ), ( 7\!:\!65\!:\!42 ) \},$&$\{ ( 7\!:\!43\!:\!64 ), ( 7\!:\!64\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!63 ), ( 7\!:\!63\!:\!44 ) \},$\\ 
&&$\{ ( 7\!:\!45\!:\!62 ), ( 7\!:\!62\!:\!45 ) \},$&$\{ ( 7\!:\!46\!:\!61 ), ( 7\!:\!61\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!60 ), ( 7\!:\!60\!:\!47 ) \},$\\ 
&&$\{ ( 7\!:\!48\!:\!59 ), ( 7\!:\!59\!:\!48 ) \},$&$\{ ( 7\!:\!49\!:\!58 ), ( 7\!:\!58\!:\!49 ) \},$&$\{ ( 7\!:\!51\!:\!56 ), ( 7\!:\!56\!:\!51 ) \},$\\ 
&&$\{ ( 7\!:\!52\!:\!55 ), ( 7\!:\!55\!:\!52 ) \},$&$\{ ( 7\!:\!53\!:\!54 ), ( 7\!:\!54\!:\!53 ) \},$&$\{ ( 8\!:\!9\!:\!97 ), ( 8\!:\!97\!:\!9 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!95 ), ( 8\!:\!95\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!93 ), ( 8\!:\!93\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!91 ), ( 8\!:\!91\!:\!15 ) \},$\\ 
&&$\{ ( 8\!:\!17\!:\!89 ), ( 8\!:\!89\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!87 ), ( 8\!:\!87\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!85 ), ( 8\!:\!85\!:\!21 ) \},$\\ 
&&$\{ ( 8\!:\!23\!:\!83 ), ( 8\!:\!83\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!81 ), ( 8\!:\!81\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!79 ), ( 8\!:\!79\!:\!27 ) \},$\\ 
&&$\{ ( 8\!:\!29\!:\!77 ), ( 8\!:\!77\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!75 ), ( 8\!:\!75\!:\!31 ) \},$&$\{ ( 8\!:\!33\!:\!73 ), ( 8\!:\!73\!:\!33 ) \},$\\ 
&&$\{ ( 8\!:\!35\!:\!71 ), ( 8\!:\!71\!:\!35 ) \},$&$\{ ( 8\!:\!37\!:\!69 ), ( 8\!:\!69\!:\!37 ) \},$&$\{ ( 8\!:\!39\!:\!67 ), ( 8\!:\!67\!:\!39 ) \},$\\ 
&&$\{ ( 8\!:\!41\!:\!65 ), ( 8\!:\!65\!:\!41 ) \},$&$\{ ( 8\!:\!43\!:\!63 ), ( 8\!:\!63\!:\!43 ) \},$&$\{ ( 8\!:\!45\!:\!61 ), ( 8\!:\!61\!:\!45 ) \},$\\ 
&&$\{ ( 8\!:\!47\!:\!59 ), ( 8\!:\!59\!:\!47 ) \},$&$\{ ( 8\!:\!51\!:\!55 ), ( 8\!:\!55\!:\!51 ) \},$&$\{ ( 9\!:\!10\!:\!95 ), ( 9\!:\!95\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!94 ), ( 9\!:\!94\!:\!11 ) \},$&$\{ ( 9\!:\!13\!:\!92 ), ( 9\!:\!92\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!91 ), ( 9\!:\!91\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!16\!:\!89 ), ( 9\!:\!89\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!88 ), ( 9\!:\!88\!:\!17 ) \},$&$\{ ( 9\!:\!19\!:\!86 ), ( 9\!:\!86\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!85 ), ( 9\!:\!85\!:\!20 ) \},$&$\{ ( 9\!:\!22\!:\!83 ), ( 9\!:\!83\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!82 ), ( 9\!:\!82\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!25\!:\!80 ), ( 9\!:\!80\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!79 ), ( 9\!:\!79\!:\!26 ) \},$&$\{ ( 9\!:\!28\!:\!77 ), ( 9\!:\!77\!:\!28 ) \},$\\ 
&&$\{ ( 9\!:\!29\!:\!76 ), ( 9\!:\!76\!:\!29 ) \},$&$\{ ( 9\!:\!31\!:\!74 ), ( 9\!:\!74\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!73 ), ( 9\!:\!73\!:\!32 ) \},$\\ 
&&$\{ ( 9\!:\!34\!:\!71 ), ( 9\!:\!71\!:\!34 ) \},$&$\{ ( 9\!:\!35\!:\!70 ), ( 9\!:\!70\!:\!35 ) \},$&$\{ ( 9\!:\!37\!:\!68 ), ( 9\!:\!68\!:\!37 ) \},$\\ 
&&$\{ ( 9\!:\!38\!:\!67 ), ( 9\!:\!67\!:\!38 ) \},$&$\{ ( 9\!:\!40\!:\!65 ), ( 9\!:\!65\!:\!40 ) \},$&$\{ ( 9\!:\!41\!:\!64 ), ( 9\!:\!64\!:\!41 ) \},$\\ 
&&$\{ ( 9\!:\!43\!:\!62 ), ( 9\!:\!62\!:\!43 ) \},$&$\{ ( 9\!:\!44\!:\!61 ), ( 9\!:\!61\!:\!44 ) \},$&$\{ ( 9\!:\!46\!:\!59 ), ( 9\!:\!59\!:\!46 ) \},$\\ 
&&$\{ ( 9\!:\!47\!:\!58 ), ( 9\!:\!58\!:\!47 ) \},$&$\{ ( 9\!:\!49\!:\!56 ), ( 9\!:\!56\!:\!49 ) \},$&$\{ ( 9\!:\!50\!:\!55 ), ( 9\!:\!55\!:\!50 ) \},$\\ 
&&$\{ ( 9\!:\!52\!:\!53 ), ( 9\!:\!53\!:\!52 ) \},$&$\{ ( 10\!:\!11\!:\!93 ), ( 10\!:\!93\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!91 ), ( 10\!:\!91\!:\!13 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!89 ), ( 10\!:\!89\!:\!15 ) \},$&$\{ ( 10\!:\!17\!:\!87 ), ( 10\!:\!87\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!85 ), ( 10\!:\!85\!:\!19 ) \},$\\ 
&&$\{ ( 10\!:\!21\!:\!83 ), ( 10\!:\!83\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!81 ), ( 10\!:\!81\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!79 ), ( 10\!:\!79\!:\!25 ) \},$\\ 
&&$\{ ( 10\!:\!27\!:\!77 ), ( 10\!:\!77\!:\!27 ) \},$&$\{ ( 10\!:\!29\!:\!75 ), ( 10\!:\!75\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!73 ), ( 10\!:\!73\!:\!31 ) \},$\\ 
&&$\{ ( 10\!:\!33\!:\!71 ), ( 10\!:\!71\!:\!33 ) \},$&$\{ ( 10\!:\!35\!:\!69 ), ( 10\!:\!69\!:\!35 ) \},$&$\{ ( 10\!:\!37\!:\!67 ), ( 10\!:\!67\!:\!37 ) \},$\\ 
&&$\{ ( 10\!:\!39\!:\!65 ), ( 10\!:\!65\!:\!39 ) \},$&$\{ ( 10\!:\!41\!:\!63 ), ( 10\!:\!63\!:\!41 ) \},$&$\{ ( 10\!:\!43\!:\!61 ), ( 10\!:\!61\!:\!43 ) \},$\\ 
&&$\{ ( 10\!:\!45\!:\!59 ), ( 10\!:\!59\!:\!45 ) \},$&$\{ ( 10\!:\!49\!:\!55 ), ( 10\!:\!55\!:\!49 ) \},$&$\{ ( 10\!:\!51\!:\!53 ), ( 10\!:\!53\!:\!51 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!91 ), ( 11\!:\!91\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!90 ), ( 11\!:\!90\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!89 ), ( 11\!:\!89\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!88 ), ( 11\!:\!88\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!87 ), ( 11\!:\!87\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!86 ), ( 11\!:\!86\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!85 ), ( 11\!:\!85\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!84 ), ( 11\!:\!84\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!83 ), ( 11\!:\!83\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!82 ), ( 11\!:\!82\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!81 ), ( 11\!:\!81\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!80 ), ( 11\!:\!80\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!79 ), ( 11\!:\!79\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!78 ), ( 11\!:\!78\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!77 ), ( 11\!:\!77\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!27\!:\!76 ), ( 11\!:\!76\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!75 ), ( 11\!:\!75\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!74 ), ( 11\!:\!74\!:\!29 ) \},$\\ 
&&$\{ ( 11\!:\!30\!:\!73 ), ( 11\!:\!73\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!72 ), ( 11\!:\!72\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!71 ), ( 11\!:\!71\!:\!32 ) \},$\\ 
&&$\{ ( 11\!:\!33\!:\!70 ), ( 11\!:\!70\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!69 ), ( 11\!:\!69\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!68 ), ( 11\!:\!68\!:\!35 ) \},$\\ 
&&$\{ ( 11\!:\!36\!:\!67 ), ( 11\!:\!67\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!66 ), ( 11\!:\!66\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!65 ), ( 11\!:\!65\!:\!38 ) \},$\\ 
&&$\{ ( 11\!:\!39\!:\!64 ), ( 11\!:\!64\!:\!39 ) \},$&$\{ ( 11\!:\!40\!:\!63 ), ( 11\!:\!63\!:\!40 ) \},$&$\{ ( 11\!:\!41\!:\!62 ), ( 11\!:\!62\!:\!41 ) \},$\\ 
&&$\{ ( 11\!:\!42\!:\!61 ), ( 11\!:\!61\!:\!42 ) \},$&$\{ ( 11\!:\!43\!:\!60 ), ( 11\!:\!60\!:\!43 ) \},$&$\{ ( 11\!:\!44\!:\!59 ), ( 11\!:\!59\!:\!44 ) \},$\\ 
&&$\{ ( 11\!:\!45\!:\!58 ), ( 11\!:\!58\!:\!45 ) \},$&$\{ ( 11\!:\!47\!:\!56 ), ( 11\!:\!56\!:\!47 ) \},$&$\{ ( 11\!:\!48\!:\!55 ), ( 11\!:\!55\!:\!48 ) \},$\\ 
&&$\{ ( 11\!:\!49\!:\!54 ), ( 11\!:\!54\!:\!49 ) \},$&$\{ ( 11\!:\!50\!:\!53 ), ( 11\!:\!53\!:\!50 ) \},$&$\{ ( 11\!:\!51\!:\!52 ), ( 11\!:\!52\!:\!51 ) \},$\\ 
&&$\{ ( 12\!:\!13\!:\!89 ), ( 12\!:\!89\!:\!13 ) \},$&$\{ ( 12\!:\!17\!:\!85 ), ( 12\!:\!85\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!83 ), ( 12\!:\!83\!:\!19 ) \},$\\ 
&&$\{ ( 12\!:\!23\!:\!79 ), ( 12\!:\!79\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!77 ), ( 12\!:\!77\!:\!25 ) \},$&$\{ ( 12\!:\!29\!:\!73 ), ( 12\!:\!73\!:\!29 ) \},$\\ 
&&$\{ ( 12\!:\!31\!:\!71 ), ( 12\!:\!71\!:\!31 ) \},$&$\{ ( 12\!:\!35\!:\!67 ), ( 12\!:\!67\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!65 ), ( 12\!:\!65\!:\!37 ) \},$\\ 
&&$\{ ( 12\!:\!41\!:\!61 ), ( 12\!:\!61\!:\!41 ) \},$&$\{ ( 12\!:\!43\!:\!59 ), ( 12\!:\!59\!:\!43 ) \},$&$\{ ( 12\!:\!47\!:\!55 ), ( 12\!:\!55\!:\!47 ) \},$\\ 
&&$\{ ( 12\!:\!49\!:\!53 ), ( 12\!:\!53\!:\!49 ) \},$&$\{ ( 13\!:\!14\!:\!87 ), ( 13\!:\!87\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!86 ), ( 13\!:\!86\!:\!15 ) \},$\\ 
&&$\{ ( 13\!:\!16\!:\!85 ), ( 13\!:\!85\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!84 ), ( 13\!:\!84\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!83 ), ( 13\!:\!83\!:\!18 ) \},$\\ 
&&$\{ ( 13\!:\!19\!:\!82 ), ( 13\!:\!82\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!81 ), ( 13\!:\!81\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!80 ), ( 13\!:\!80\!:\!21 ) \},$\\ 
&&$\{ ( 13\!:\!22\!:\!79 ), ( 13\!:\!79\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!78 ), ( 13\!:\!78\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!77 ), ( 13\!:\!77\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!25\!:\!76 ), ( 13\!:\!76\!:\!25 ) \},$&$\{ ( 13\!:\!26\!:\!75 ), ( 13\!:\!75\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!74 ), ( 13\!:\!74\!:\!27 ) \},$\\ 
&&$\{ ( 13\!:\!28\!:\!73 ), ( 13\!:\!73\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!72 ), ( 13\!:\!72\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!71 ), ( 13\!:\!71\!:\!30 ) \},$\\ 
&&$\{ ( 13\!:\!31\!:\!70 ), ( 13\!:\!70\!:\!31 ) \},$&$\{ ( 13\!:\!32\!:\!69 ), ( 13\!:\!69\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!68 ), ( 13\!:\!68\!:\!33 ) \},$\\ 
&&$\{ ( 13\!:\!34\!:\!67 ), ( 13\!:\!67\!:\!34 ) \},$&$\{ ( 13\!:\!35\!:\!66 ), ( 13\!:\!66\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!65 ), ( 13\!:\!65\!:\!36 ) \},$\\ 
&&$\{ ( 13\!:\!37\!:\!64 ), ( 13\!:\!64\!:\!37 ) \},$&$\{ ( 13\!:\!38\!:\!63 ), ( 13\!:\!63\!:\!38 ) \},$&$\{ ( 13\!:\!39\!:\!62 ), ( 13\!:\!62\!:\!39 ) \},$\\ 
&&$\{ ( 13\!:\!40\!:\!61 ), ( 13\!:\!61\!:\!40 ) \},$&$\{ ( 13\!:\!41\!:\!60 ), ( 13\!:\!60\!:\!41 ) \},$&$\{ ( 13\!:\!42\!:\!59 ), ( 13\!:\!59\!:\!42 ) \},$\\ 
&&$\{ ( 13\!:\!43\!:\!58 ), ( 13\!:\!58\!:\!43 ) \},$&$\{ ( 13\!:\!45\!:\!56 ), ( 13\!:\!56\!:\!45 ) \},$&$\{ ( 13\!:\!46\!:\!55 ), ( 13\!:\!55\!:\!46 ) \},$\\ 
&&$\{ ( 13\!:\!47\!:\!54 ), ( 13\!:\!54\!:\!47 ) \},$&$\{ ( 13\!:\!48\!:\!53 ), ( 13\!:\!53\!:\!48 ) \},$&$\{ ( 13\!:\!49\!:\!52 ), ( 13\!:\!52\!:\!49 ) \},$\\ 
&&$\{ ( 13\!:\!50\!:\!51 ), ( 13\!:\!51\!:\!50 ) \},$&$\{ ( 14\!:\!15\!:\!85 ), ( 14\!:\!85\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!83 ), ( 14\!:\!83\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!81 ), ( 14\!:\!81\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!79 ), ( 14\!:\!79\!:\!21 ) \},$&$\{ ( 14\!:\!23\!:\!77 ), ( 14\!:\!77\!:\!23 ) \},$\\ 
&&$\{ ( 14\!:\!25\!:\!75 ), ( 14\!:\!75\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!73 ), ( 14\!:\!73\!:\!27 ) \},$&$\{ ( 14\!:\!29\!:\!71 ), ( 14\!:\!71\!:\!29 ) \},$\\ 
&&$\{ ( 14\!:\!31\!:\!69 ), ( 14\!:\!69\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!67 ), ( 14\!:\!67\!:\!33 ) \},$&$\{ ( 14\!:\!35\!:\!65 ), ( 14\!:\!65\!:\!35 ) \},$\\ 
&&$\{ ( 14\!:\!37\!:\!63 ), ( 14\!:\!63\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!61 ), ( 14\!:\!61\!:\!39 ) \},$&$\{ ( 14\!:\!41\!:\!59 ), ( 14\!:\!59\!:\!41 ) \},$\\ 
&&$\{ ( 14\!:\!45\!:\!55 ), ( 14\!:\!55\!:\!45 ) \},$&$\{ ( 14\!:\!47\!:\!53 ), ( 14\!:\!53\!:\!47 ) \},$&$\{ ( 14\!:\!49\!:\!51 ), ( 14\!:\!51\!:\!49 ) \},$\\ 
&&$\{ ( 15\!:\!16\!:\!83 ), ( 15\!:\!83\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!82 ), ( 15\!:\!82\!:\!17 ) \},$&$\{ ( 15\!:\!19\!:\!80 ), ( 15\!:\!80\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!79 ), ( 15\!:\!79\!:\!20 ) \},$&$\{ ( 15\!:\!22\!:\!77 ), ( 15\!:\!77\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!76 ), ( 15\!:\!76\!:\!23 ) \},$\\ 
&&$\{ ( 15\!:\!25\!:\!74 ), ( 15\!:\!74\!:\!25 ) \},$&$\{ ( 15\!:\!26\!:\!73 ), ( 15\!:\!73\!:\!26 ) \},$&$\{ ( 15\!:\!28\!:\!71 ), ( 15\!:\!71\!:\!28 ) \},$\\ 
&&$\{ ( 15\!:\!29\!:\!70 ), ( 15\!:\!70\!:\!29 ) \},$&$\{ ( 15\!:\!31\!:\!68 ), ( 15\!:\!68\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!67 ), ( 15\!:\!67\!:\!32 ) \},$\\ 
&&$\{ ( 15\!:\!34\!:\!65 ), ( 15\!:\!65\!:\!34 ) \},$&$\{ ( 15\!:\!35\!:\!64 ), ( 15\!:\!64\!:\!35 ) \},$&$\{ ( 15\!:\!37\!:\!62 ), ( 15\!:\!62\!:\!37 ) \},$\\ 
&&$\{ ( 15\!:\!38\!:\!61 ), ( 15\!:\!61\!:\!38 ) \},$&$\{ ( 15\!:\!40\!:\!59 ), ( 15\!:\!59\!:\!40 ) \},$&$\{ ( 15\!:\!41\!:\!58 ), ( 15\!:\!58\!:\!41 ) \},$\\ 
&&$\{ ( 15\!:\!43\!:\!56 ), ( 15\!:\!56\!:\!43 ) \},$&$\{ ( 15\!:\!44\!:\!55 ), ( 15\!:\!55\!:\!44 ) \},$&$\{ ( 15\!:\!46\!:\!53 ), ( 15\!:\!53\!:\!46 ) \},$\\ 
&&$\{ ( 15\!:\!47\!:\!52 ), ( 15\!:\!52\!:\!47 ) \},$&$\{ ( 15\!:\!49\!:\!50 ), ( 15\!:\!50\!:\!49 ) \},$&$\{ ( 16\!:\!17\!:\!81 ), ( 16\!:\!81\!:\!17 ) \},$\\ 
&&$\{ ( 16\!:\!19\!:\!79 ), ( 16\!:\!79\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!77 ), ( 16\!:\!77\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!75 ), ( 16\!:\!75\!:\!23 ) \},$\\ 
&&$\{ ( 16\!:\!25\!:\!73 ), ( 16\!:\!73\!:\!25 ) \},$&$\{ ( 16\!:\!27\!:\!71 ), ( 16\!:\!71\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!69 ), ( 16\!:\!69\!:\!29 ) \},$\\ 
&&$\{ ( 16\!:\!31\!:\!67 ), ( 16\!:\!67\!:\!31 ) \},$&$\{ ( 16\!:\!33\!:\!65 ), ( 16\!:\!65\!:\!33 ) \},$&$\{ ( 16\!:\!35\!:\!63 ), ( 16\!:\!63\!:\!35 ) \},$\\ 
&&$\{ ( 16\!:\!37\!:\!61 ), ( 16\!:\!61\!:\!37 ) \},$&$\{ ( 16\!:\!39\!:\!59 ), ( 16\!:\!59\!:\!39 ) \},$&$\{ ( 16\!:\!43\!:\!55 ), ( 16\!:\!55\!:\!43 ) \},$\\ 
&&$\{ ( 16\!:\!45\!:\!53 ), ( 16\!:\!53\!:\!45 ) \},$&$\{ ( 16\!:\!47\!:\!51 ), ( 16\!:\!51\!:\!47 ) \},$&$\{ ( 17\!:\!18\!:\!79 ), ( 17\!:\!79\!:\!18 ) \},$\\ 
&&$\{ ( 17\!:\!19\!:\!78 ), ( 17\!:\!78\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!77 ), ( 17\!:\!77\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!76 ), ( 17\!:\!76\!:\!21 ) \},$\\ 
&&$\{ ( 17\!:\!22\!:\!75 ), ( 17\!:\!75\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!74 ), ( 17\!:\!74\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!73 ), ( 17\!:\!73\!:\!24 ) \},$\\ 
&&$\{ ( 17\!:\!25\!:\!72 ), ( 17\!:\!72\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!71 ), ( 17\!:\!71\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!70 ), ( 17\!:\!70\!:\!27 ) \},$\\ 
&&$\{ ( 17\!:\!28\!:\!69 ), ( 17\!:\!69\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!68 ), ( 17\!:\!68\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!67 ), ( 17\!:\!67\!:\!30 ) \},$\\ 
&&$\{ ( 17\!:\!31\!:\!66 ), ( 17\!:\!66\!:\!31 ) \},$&$\{ ( 17\!:\!32\!:\!65 ), ( 17\!:\!65\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!64 ), ( 17\!:\!64\!:\!33 ) \},$\\ 
&&$\{ ( 17\!:\!34\!:\!63 ), ( 17\!:\!63\!:\!34 ) \},$&$\{ ( 17\!:\!35\!:\!62 ), ( 17\!:\!62\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!61 ), ( 17\!:\!61\!:\!36 ) \},$\\ 
&&$\{ ( 17\!:\!37\!:\!60 ), ( 17\!:\!60\!:\!37 ) \},$&$\{ ( 17\!:\!38\!:\!59 ), ( 17\!:\!59\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!58 ), ( 17\!:\!58\!:\!39 ) \},$\\ 
&&$\{ ( 17\!:\!41\!:\!56 ), ( 17\!:\!56\!:\!41 ) \},$&$\{ ( 17\!:\!42\!:\!55 ), ( 17\!:\!55\!:\!42 ) \},$&$\{ ( 17\!:\!43\!:\!54 ), ( 17\!:\!54\!:\!43 ) \},$\\ 
&&$\{ ( 17\!:\!44\!:\!53 ), ( 17\!:\!53\!:\!44 ) \},$&$\{ ( 17\!:\!45\!:\!52 ), ( 17\!:\!52\!:\!45 ) \},$&$\{ ( 17\!:\!46\!:\!51 ), ( 17\!:\!51\!:\!46 ) \},$\\ 
&&$\{ ( 17\!:\!47\!:\!50 ), ( 17\!:\!50\!:\!47 ) \},$&$\{ ( 17\!:\!48\!:\!49 ), ( 17\!:\!49\!:\!48 ) \},$&$\{ ( 18\!:\!19\!:\!77 ), ( 18\!:\!77\!:\!19 ) \},$\\ 
&&$\{ ( 18\!:\!23\!:\!73 ), ( 18\!:\!73\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!71 ), ( 18\!:\!71\!:\!25 ) \},$&$\{ ( 18\!:\!29\!:\!67 ), ( 18\!:\!67\!:\!29 ) \},$\\ 
&&$\{ ( 18\!:\!31\!:\!65 ), ( 18\!:\!65\!:\!31 ) \},$&$\{ ( 18\!:\!35\!:\!61 ), ( 18\!:\!61\!:\!35 ) \},$&$\{ ( 18\!:\!37\!:\!59 ), ( 18\!:\!59\!:\!37 ) \},$\\ 
&&$\{ ( 18\!:\!41\!:\!55 ), ( 18\!:\!55\!:\!41 ) \},$&$\{ ( 18\!:\!43\!:\!53 ), ( 18\!:\!53\!:\!43 ) \},$&$\{ ( 18\!:\!47\!:\!49 ), ( 18\!:\!49\!:\!47 ) \},$\\ 
&&$\{ ( 19\!:\!20\!:\!75 ), ( 19\!:\!75\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!74 ), ( 19\!:\!74\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!73 ), ( 19\!:\!73\!:\!22 ) \},$\\ 
&&$\{ ( 19\!:\!23\!:\!72 ), ( 19\!:\!72\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!71 ), ( 19\!:\!71\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!70 ), ( 19\!:\!70\!:\!25 ) \},$\\ 
&&$\{ ( 19\!:\!26\!:\!69 ), ( 19\!:\!69\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!68 ), ( 19\!:\!68\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!67 ), ( 19\!:\!67\!:\!28 ) \},$\\ 
&&$\{ ( 19\!:\!29\!:\!66 ), ( 19\!:\!66\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!65 ), ( 19\!:\!65\!:\!30 ) \},$&$\{ ( 19\!:\!31\!:\!64 ), ( 19\!:\!64\!:\!31 ) \},$\\ 
&&$\{ ( 19\!:\!32\!:\!63 ), ( 19\!:\!63\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!62 ), ( 19\!:\!62\!:\!33 ) \},$&$\{ ( 19\!:\!34\!:\!61 ), ( 19\!:\!61\!:\!34 ) \},$\\ 
&&$\{ ( 19\!:\!35\!:\!60 ), ( 19\!:\!60\!:\!35 ) \},$&$\{ ( 19\!:\!36\!:\!59 ), ( 19\!:\!59\!:\!36 ) \},$&$\{ ( 19\!:\!37\!:\!58 ), ( 19\!:\!58\!:\!37 ) \},$\\ 
&&$\{ ( 19\!:\!39\!:\!56 ), ( 19\!:\!56\!:\!39 ) \},$&$\{ ( 19\!:\!40\!:\!55 ), ( 19\!:\!55\!:\!40 ) \},$&$\{ ( 19\!:\!41\!:\!54 ), ( 19\!:\!54\!:\!41 ) \},$\\ 
&&$\{ ( 19\!:\!42\!:\!53 ), ( 19\!:\!53\!:\!42 ) \},$&$\{ ( 19\!:\!43\!:\!52 ), ( 19\!:\!52\!:\!43 ) \},$&$\{ ( 19\!:\!44\!:\!51 ), ( 19\!:\!51\!:\!44 ) \},$\\ 
&&$\{ ( 19\!:\!45\!:\!50 ), ( 19\!:\!50\!:\!45 ) \},$&$\{ ( 19\!:\!46\!:\!49 ), ( 19\!:\!49\!:\!46 ) \},$&$\{ ( 19\!:\!47\!:\!48 ), ( 19\!:\!48\!:\!47 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!73 ), ( 20\!:\!73\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!71 ), ( 20\!:\!71\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!69 ), ( 20\!:\!69\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!27\!:\!67 ), ( 20\!:\!67\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!65 ), ( 20\!:\!65\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!63 ), ( 20\!:\!63\!:\!31 ) \},$\\ 
&&$\{ ( 20\!:\!33\!:\!61 ), ( 20\!:\!61\!:\!33 ) \},$&$\{ ( 20\!:\!35\!:\!59 ), ( 20\!:\!59\!:\!35 ) \},$&$\{ ( 20\!:\!39\!:\!55 ), ( 20\!:\!55\!:\!39 ) \},$\\ 
&&$\{ ( 20\!:\!41\!:\!53 ), ( 20\!:\!53\!:\!41 ) \},$&$\{ ( 20\!:\!43\!:\!51 ), ( 20\!:\!51\!:\!43 ) \},$&$\{ ( 20\!:\!45\!:\!49 ), ( 20\!:\!49\!:\!45 ) \},$\\ 
&&$\{ ( 21\!:\!22\!:\!71 ), ( 21\!:\!71\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!70 ), ( 21\!:\!70\!:\!23 ) \},$&$\{ ( 21\!:\!25\!:\!68 ), ( 21\!:\!68\!:\!25 ) \},$\\ 
&&$\{ ( 21\!:\!26\!:\!67 ), ( 21\!:\!67\!:\!26 ) \},$&$\{ ( 21\!:\!28\!:\!65 ), ( 21\!:\!65\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!64 ), ( 21\!:\!64\!:\!29 ) \},$\\ 
&&$\{ ( 21\!:\!31\!:\!62 ), ( 21\!:\!62\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!61 ), ( 21\!:\!61\!:\!32 ) \},$&$\{ ( 21\!:\!34\!:\!59 ), ( 21\!:\!59\!:\!34 ) \},$\\ 
&&$\{ ( 21\!:\!35\!:\!58 ), ( 21\!:\!58\!:\!35 ) \},$&$\{ ( 21\!:\!37\!:\!56 ), ( 21\!:\!56\!:\!37 ) \},$&$\{ ( 21\!:\!38\!:\!55 ), ( 21\!:\!55\!:\!38 ) \},$\\ 
&&$\{ ( 21\!:\!40\!:\!53 ), ( 21\!:\!53\!:\!40 ) \},$&$\{ ( 21\!:\!41\!:\!52 ), ( 21\!:\!52\!:\!41 ) \},$&$\{ ( 21\!:\!43\!:\!50 ), ( 21\!:\!50\!:\!43 ) \},$\\ 
&&$\{ ( 21\!:\!44\!:\!49 ), ( 21\!:\!49\!:\!44 ) \},$&$\{ ( 21\!:\!46\!:\!47 ), ( 21\!:\!47\!:\!46 ) \},$&$\{ ( 22\!:\!23\!:\!69 ), ( 22\!:\!69\!:\!23 ) \},$\\ 
&&$\{ ( 22\!:\!25\!:\!67 ), ( 22\!:\!67\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!65 ), ( 22\!:\!65\!:\!27 ) \},$&$\{ ( 22\!:\!29\!:\!63 ), ( 22\!:\!63\!:\!29 ) \},$\\ 
&&$\{ ( 22\!:\!31\!:\!61 ), ( 22\!:\!61\!:\!31 ) \},$&$\{ ( 22\!:\!33\!:\!59 ), ( 22\!:\!59\!:\!33 ) \},$&$\{ ( 22\!:\!37\!:\!55 ), ( 22\!:\!55\!:\!37 ) \},$\\ 
&&$\{ ( 22\!:\!39\!:\!53 ), ( 22\!:\!53\!:\!39 ) \},$&$\{ ( 22\!:\!41\!:\!51 ), ( 22\!:\!51\!:\!41 ) \},$&$\{ ( 22\!:\!43\!:\!49 ), ( 22\!:\!49\!:\!43 ) \},$\\ 
&&$\{ ( 22\!:\!45\!:\!47 ), ( 22\!:\!47\!:\!45 ) \},$&$\{ ( 23\!:\!24\!:\!67 ), ( 23\!:\!67\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!66 ), ( 23\!:\!66\!:\!25 ) \},$\\ 
&&$\{ ( 23\!:\!26\!:\!65 ), ( 23\!:\!65\!:\!26 ) \},$&$\{ ( 23\!:\!27\!:\!64 ), ( 23\!:\!64\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!63 ), ( 23\!:\!63\!:\!28 ) \},$\\ 
&&$\{ ( 23\!:\!29\!:\!62 ), ( 23\!:\!62\!:\!29 ) \},$&$\{ ( 23\!:\!30\!:\!61 ), ( 23\!:\!61\!:\!30 ) \},$&$\{ ( 23\!:\!31\!:\!60 ), ( 23\!:\!60\!:\!31 ) \},$\\ 
&&$\{ ( 23\!:\!32\!:\!59 ), ( 23\!:\!59\!:\!32 ) \},$&$\{ ( 23\!:\!33\!:\!58 ), ( 23\!:\!58\!:\!33 ) \},$&$\{ ( 23\!:\!35\!:\!56 ), ( 23\!:\!56\!:\!35 ) \},$\\ 
&&$\{ ( 23\!:\!36\!:\!55 ), ( 23\!:\!55\!:\!36 ) \},$&$\{ ( 23\!:\!37\!:\!54 ), ( 23\!:\!54\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!53 ), ( 23\!:\!53\!:\!38 ) \},$\\ 
&&$\{ ( 23\!:\!39\!:\!52 ), ( 23\!:\!52\!:\!39 ) \},$&$\{ ( 23\!:\!40\!:\!51 ), ( 23\!:\!51\!:\!40 ) \},$&$\{ ( 23\!:\!41\!:\!50 ), ( 23\!:\!50\!:\!41 ) \},$\\ 
&&$\{ ( 23\!:\!42\!:\!49 ), ( 23\!:\!49\!:\!42 ) \},$&$\{ ( 23\!:\!43\!:\!48 ), ( 23\!:\!48\!:\!43 ) \},$&$\{ ( 23\!:\!44\!:\!47 ), ( 23\!:\!47\!:\!44 ) \},$\\ 
&&$\{ ( 23\!:\!45\!:\!46 ), ( 23\!:\!46\!:\!45 ) \},$&$\{ ( 24\!:\!25\!:\!65 ), ( 24\!:\!65\!:\!25 ) \},$&$\{ ( 24\!:\!29\!:\!61 ), ( 24\!:\!61\!:\!29 ) \},$\\ 
&&$\{ ( 24\!:\!31\!:\!59 ), ( 24\!:\!59\!:\!31 ) \},$&$\{ ( 24\!:\!35\!:\!55 ), ( 24\!:\!55\!:\!35 ) \},$&$\{ ( 24\!:\!37\!:\!53 ), ( 24\!:\!53\!:\!37 ) \},$\\ 
&&$\{ ( 24\!:\!41\!:\!49 ), ( 24\!:\!49\!:\!41 ) \},$&$\{ ( 24\!:\!43\!:\!47 ), ( 24\!:\!47\!:\!43 ) \},$&$\{ ( 25\!:\!26\!:\!63 ), ( 25\!:\!63\!:\!26 ) \},$\\ 
&&$\{ ( 25\!:\!27\!:\!62 ), ( 25\!:\!62\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!61 ), ( 25\!:\!61\!:\!28 ) \},$&$\{ ( 25\!:\!29\!:\!60 ), ( 25\!:\!60\!:\!29 ) \},$\\ 
&&$\{ ( 25\!:\!30\!:\!59 ), ( 25\!:\!59\!:\!30 ) \},$&$\{ ( 25\!:\!31\!:\!58 ), ( 25\!:\!58\!:\!31 ) \},$&$\{ ( 25\!:\!33\!:\!56 ), ( 25\!:\!56\!:\!33 ) \},$\\ 
&&$\{ ( 25\!:\!34\!:\!55 ), ( 25\!:\!55\!:\!34 ) \},$&$\{ ( 25\!:\!35\!:\!54 ), ( 25\!:\!54\!:\!35 ) \},$&$\{ ( 25\!:\!36\!:\!53 ), ( 25\!:\!53\!:\!36 ) \},$\\ 
&&$\{ ( 25\!:\!37\!:\!52 ), ( 25\!:\!52\!:\!37 ) \},$&$\{ ( 25\!:\!38\!:\!51 ), ( 25\!:\!51\!:\!38 ) \},$&$\{ ( 25\!:\!39\!:\!50 ), ( 25\!:\!50\!:\!39 ) \},$\\ 
&&$\{ ( 25\!:\!40\!:\!49 ), ( 25\!:\!49\!:\!40 ) \},$&$\{ ( 25\!:\!41\!:\!48 ), ( 25\!:\!48\!:\!41 ) \},$&$\{ ( 25\!:\!42\!:\!47 ), ( 25\!:\!47\!:\!42 ) \},$\\ 
&&$\{ ( 25\!:\!43\!:\!46 ), ( 25\!:\!46\!:\!43 ) \},$&$\{ ( 25\!:\!44\!:\!45 ), ( 25\!:\!45\!:\!44 ) \},$&$\{ ( 26\!:\!27\!:\!61 ), ( 26\!:\!61\!:\!27 ) \},$\\ 
&&$\{ ( 26\!:\!29\!:\!59 ), ( 26\!:\!59\!:\!29 ) \},$&$\{ ( 26\!:\!33\!:\!55 ), ( 26\!:\!55\!:\!33 ) \},$&$\{ ( 26\!:\!35\!:\!53 ), ( 26\!:\!53\!:\!35 ) \},$\\ 
&&$\{ ( 26\!:\!37\!:\!51 ), ( 26\!:\!51\!:\!37 ) \},$&$\{ ( 26\!:\!39\!:\!49 ), ( 26\!:\!49\!:\!39 ) \},$&$\{ ( 26\!:\!41\!:\!47 ), ( 26\!:\!47\!:\!41 ) \},$\\ 
&&$\{ ( 26\!:\!43\!:\!45 ), ( 26\!:\!45\!:\!43 ) \},$&$\{ ( 27\!:\!28\!:\!59 ), ( 27\!:\!59\!:\!28 ) \},$&$\{ ( 27\!:\!29\!:\!58 ), ( 27\!:\!58\!:\!29 ) \},$\\ 
&&$\{ ( 27\!:\!31\!:\!56 ), ( 27\!:\!56\!:\!31 ) \},$&$\{ ( 27\!:\!32\!:\!55 ), ( 27\!:\!55\!:\!32 ) \},$&$\{ ( 27\!:\!34\!:\!53 ), ( 27\!:\!53\!:\!34 ) \},$\\ 
&&$\{ ( 27\!:\!35\!:\!52 ), ( 27\!:\!52\!:\!35 ) \},$&$\{ ( 27\!:\!37\!:\!50 ), ( 27\!:\!50\!:\!37 ) \},$&$\{ ( 27\!:\!38\!:\!49 ), ( 27\!:\!49\!:\!38 ) \},$\\ 
&&$\{ ( 27\!:\!40\!:\!47 ), ( 27\!:\!47\!:\!40 ) \},$&$\{ ( 27\!:\!41\!:\!46 ), ( 27\!:\!46\!:\!41 ) \},$&$\{ ( 27\!:\!43\!:\!44 ), ( 27\!:\!44\!:\!43 ) \},$\\ 
&&$\{ ( 28\!:\!31\!:\!55 ), ( 28\!:\!55\!:\!31 ) \},$&$\{ ( 28\!:\!33\!:\!53 ), ( 28\!:\!53\!:\!33 ) \},$&$\{ ( 28\!:\!35\!:\!51 ), ( 28\!:\!51\!:\!35 ) \},$\\ 
&&$\{ ( 28\!:\!37\!:\!49 ), ( 28\!:\!49\!:\!37 ) \},$&$\{ ( 28\!:\!39\!:\!47 ), ( 28\!:\!47\!:\!39 ) \},$&$\{ ( 28\!:\!41\!:\!45 ), ( 28\!:\!45\!:\!41 ) \},$\\ 
&&$\{ ( 29\!:\!30\!:\!55 ), ( 29\!:\!55\!:\!30 ) \},$&$\{ ( 29\!:\!31\!:\!54 ), ( 29\!:\!54\!:\!31 ) \},$&$\{ ( 29\!:\!32\!:\!53 ), ( 29\!:\!53\!:\!32 ) \},$\\ 
&&$\{ ( 29\!:\!33\!:\!52 ), ( 29\!:\!52\!:\!33 ) \},$&$\{ ( 29\!:\!34\!:\!51 ), ( 29\!:\!51\!:\!34 ) \},$&$\{ ( 29\!:\!35\!:\!50 ), ( 29\!:\!50\!:\!35 ) \},$\\ 
&&$\{ ( 29\!:\!36\!:\!49 ), ( 29\!:\!49\!:\!36 ) \},$&$\{ ( 29\!:\!37\!:\!48 ), ( 29\!:\!48\!:\!37 ) \},$&$\{ ( 29\!:\!38\!:\!47 ), ( 29\!:\!47\!:\!38 ) \},$\\ 
&&$\{ ( 29\!:\!39\!:\!46 ), ( 29\!:\!46\!:\!39 ) \},$&$\{ ( 29\!:\!40\!:\!45 ), ( 29\!:\!45\!:\!40 ) \},$&$\{ ( 29\!:\!41\!:\!44 ), ( 29\!:\!44\!:\!41 ) \},$\\ 
&&$\{ ( 29\!:\!42\!:\!43 ), ( 29\!:\!43\!:\!42 ) \},$&$\{ ( 30\!:\!31\!:\!53 ), ( 30\!:\!53\!:\!31 ) \},$&$\{ ( 30\!:\!35\!:\!49 ), ( 30\!:\!49\!:\!35 ) \},$\\ 
&&$\{ ( 30\!:\!37\!:\!47 ), ( 30\!:\!47\!:\!37 ) \},$&$\{ ( 30\!:\!41\!:\!43 ), ( 30\!:\!43\!:\!41 ) \},$&$\{ ( 31\!:\!32\!:\!51 ), ( 31\!:\!51\!:\!32 ) \},$\\ 
&&$\{ ( 31\!:\!33\!:\!50 ), ( 31\!:\!50\!:\!33 ) \},$&$\{ ( 31\!:\!34\!:\!49 ), ( 31\!:\!49\!:\!34 ) \},$&$\{ ( 31\!:\!35\!:\!48 ), ( 31\!:\!48\!:\!35 ) \},$\\ 
&&$\{ ( 31\!:\!36\!:\!47 ), ( 31\!:\!47\!:\!36 ) \},$&$\{ ( 31\!:\!37\!:\!46 ), ( 31\!:\!46\!:\!37 ) \},$&$\{ ( 31\!:\!38\!:\!45 ), ( 31\!:\!45\!:\!38 ) \},$\\ 
&&$\{ ( 31\!:\!39\!:\!44 ), ( 31\!:\!44\!:\!39 ) \},$&$\{ ( 31\!:\!40\!:\!43 ), ( 31\!:\!43\!:\!40 ) \},$&$\{ ( 31\!:\!41\!:\!42 ), ( 31\!:\!42\!:\!41 ) \},$\\ 
&&$\{ ( 32\!:\!33\!:\!49 ), ( 32\!:\!49\!:\!33 ) \},$&$\{ ( 32\!:\!35\!:\!47 ), ( 32\!:\!47\!:\!35 ) \},$&$\{ ( 32\!:\!37\!:\!45 ), ( 32\!:\!45\!:\!37 ) \},$\\ 
&&$\{ ( 32\!:\!39\!:\!43 ), ( 32\!:\!43\!:\!39 ) \},$&$\{ ( 33\!:\!34\!:\!47 ), ( 33\!:\!47\!:\!34 ) \},$&$\{ ( 33\!:\!35\!:\!46 ), ( 33\!:\!46\!:\!35 ) \},$\\ 
&&$\{ ( 33\!:\!37\!:\!44 ), ( 33\!:\!44\!:\!37 ) \},$&$\{ ( 33\!:\!38\!:\!43 ), ( 33\!:\!43\!:\!38 ) \},$&$\{ ( 33\!:\!40\!:\!41 ), ( 33\!:\!41\!:\!40 ) \},$\\ 
&&$\{ ( 34\!:\!35\!:\!45 ), ( 34\!:\!45\!:\!35 ) \},$&$\{ ( 34\!:\!37\!:\!43 ), ( 34\!:\!43\!:\!37 ) \},$&$\{ ( 34\!:\!39\!:\!41 ), ( 34\!:\!41\!:\!39 ) \},$\\ 
&&$\{ ( 35\!:\!36\!:\!43 ), ( 35\!:\!43\!:\!36 ) \},$&$\{ ( 35\!:\!37\!:\!42 ), ( 35\!:\!42\!:\!37 ) \},$&$\{ ( 35\!:\!38\!:\!41 ), ( 35\!:\!41\!:\!38 ) \},$\\ 
&&$\{ ( 35\!:\!39\!:\!40 ), ( 35\!:\!40\!:\!39 ) \},$&$\{ ( 36\!:\!37\!:\!41 ), ( 36\!:\!41\!:\!37 ) \},$&$\{ ( 37\!:\!38\!:\!39 ), ( 37\!:\!39\!:\!38 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!108 ), ( 2\!:\!108\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!106 ), ( 2\!:\!106\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!104 ), ( 2\!:\!104\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!102 ), ( 2\!:\!102\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!100 ), ( 2\!:\!100\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!98 ), ( 2\!:\!98\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!96 ), ( 2\!:\!96\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!94 ), ( 2\!:\!94\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!92 ), ( 2\!:\!92\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!90 ), ( 2\!:\!90\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!88 ), ( 2\!:\!88\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!86 ), ( 2\!:\!86\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!84 ), ( 2\!:\!84\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!82 ), ( 2\!:\!82\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!80 ), ( 2\!:\!80\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!78 ), ( 2\!:\!78\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!76 ), ( 2\!:\!76\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!74 ), ( 2\!:\!74\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!72 ), ( 2\!:\!72\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!70 ), ( 2\!:\!70\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!68 ), ( 2\!:\!68\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!66 ), ( 2\!:\!66\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!64 ), ( 2\!:\!64\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!62 ), ( 2\!:\!62\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!60 ), ( 2\!:\!60\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!58 ), ( 2\!:\!58\!:\!54 ) \},$&$\{ ( 4\!:\!6\!:\!104 ), ( 4\!:\!104\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!8\!:\!102 ), ( 4\!:\!102\!:\!8 ) \},$&$\{ ( 4\!:\!10\!:\!100 ), ( 4\!:\!100\!:\!10 ) \},$&$\{ ( 4\!:\!12\!:\!98 ), ( 4\!:\!98\!:\!12 ) \},$\\ 
&&$\{ ( 4\!:\!14\!:\!96 ), ( 4\!:\!96\!:\!14 ) \},$&$\{ ( 4\!:\!16\!:\!94 ), ( 4\!:\!94\!:\!16 ) \},$&$\{ ( 4\!:\!18\!:\!92 ), ( 4\!:\!92\!:\!18 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!90 ), ( 4\!:\!90\!:\!20 ) \},$&$\{ ( 4\!:\!22\!:\!88 ), ( 4\!:\!88\!:\!22 ) \},$&$\{ ( 4\!:\!24\!:\!86 ), ( 4\!:\!86\!:\!24 ) \},$\\ 
&&$\{ ( 4\!:\!26\!:\!84 ), ( 4\!:\!84\!:\!26 ) \},$&$\{ ( 4\!:\!28\!:\!82 ), ( 4\!:\!82\!:\!28 ) \},$&$\{ ( 4\!:\!30\!:\!80 ), ( 4\!:\!80\!:\!30 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!78 ), ( 4\!:\!78\!:\!32 ) \},$&$\{ ( 4\!:\!34\!:\!76 ), ( 4\!:\!76\!:\!34 ) \},$&$\{ ( 4\!:\!36\!:\!74 ), ( 4\!:\!74\!:\!36 ) \},$\\ 
&&$\{ ( 4\!:\!38\!:\!72 ), ( 4\!:\!72\!:\!38 ) \},$&$\{ ( 4\!:\!40\!:\!70 ), ( 4\!:\!70\!:\!40 ) \},$&$\{ ( 4\!:\!42\!:\!68 ), ( 4\!:\!68\!:\!42 ) \},$\\ 
&&$\{ ( 4\!:\!44\!:\!66 ), ( 4\!:\!66\!:\!44 ) \},$&$\{ ( 4\!:\!46\!:\!64 ), ( 4\!:\!64\!:\!46 ) \},$&$\{ ( 4\!:\!48\!:\!62 ), ( 4\!:\!62\!:\!48 ) \},$\\ 
&&$\{ ( 4\!:\!50\!:\!60 ), ( 4\!:\!60\!:\!50 ) \},$&$\{ ( 4\!:\!52\!:\!58 ), ( 4\!:\!58\!:\!52 ) \},$&$\{ ( 4\!:\!54\!:\!56 ), ( 4\!:\!56\!:\!54 ) \},$\\ 
&&$\{ ( 6\!:\!8\!:\!100 ), ( 6\!:\!100\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!98 ), ( 6\!:\!98\!:\!10 ) \},$&$\{ ( 6\!:\!14\!:\!94 ), ( 6\!:\!94\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!92 ), ( 6\!:\!92\!:\!16 ) \},$&$\{ ( 6\!:\!20\!:\!88 ), ( 6\!:\!88\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!86 ), ( 6\!:\!86\!:\!22 ) \},$\\ 
&&$\{ ( 6\!:\!26\!:\!82 ), ( 6\!:\!82\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!80 ), ( 6\!:\!80\!:\!28 ) \},$&$\{ ( 6\!:\!32\!:\!76 ), ( 6\!:\!76\!:\!32 ) \},$\\ 
&&$\{ ( 6\!:\!34\!:\!74 ), ( 6\!:\!74\!:\!34 ) \},$&$\{ ( 6\!:\!38\!:\!70 ), ( 6\!:\!70\!:\!38 ) \},$&$\{ ( 6\!:\!40\!:\!68 ), ( 6\!:\!68\!:\!40 ) \},$\\ 
&&$\{ ( 6\!:\!44\!:\!64 ), ( 6\!:\!64\!:\!44 ) \},$&$\{ ( 6\!:\!46\!:\!62 ), ( 6\!:\!62\!:\!46 ) \},$&$\{ ( 6\!:\!50\!:\!58 ), ( 6\!:\!58\!:\!50 ) \},$\\ 
&&$\{ ( 6\!:\!52\!:\!56 ), ( 6\!:\!56\!:\!52 ) \},$&$\{ ( 8\!:\!10\!:\!96 ), ( 8\!:\!96\!:\!10 ) \},$&$\{ ( 8\!:\!12\!:\!94 ), ( 8\!:\!94\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!14\!:\!92 ), ( 8\!:\!92\!:\!14 ) \},$&$\{ ( 8\!:\!16\!:\!90 ), ( 8\!:\!90\!:\!16 ) \},$&$\{ ( 8\!:\!18\!:\!88 ), ( 8\!:\!88\!:\!18 ) \},$\\ 
&&$\{ ( 8\!:\!20\!:\!86 ), ( 8\!:\!86\!:\!20 ) \},$&$\{ ( 8\!:\!22\!:\!84 ), ( 8\!:\!84\!:\!22 ) \},$&$\{ ( 8\!:\!24\!:\!82 ), ( 8\!:\!82\!:\!24 ) \},$\\ 
&&$\{ ( 8\!:\!26\!:\!80 ), ( 8\!:\!80\!:\!26 ) \},$&$\{ ( 8\!:\!28\!:\!78 ), ( 8\!:\!78\!:\!28 ) \},$&$\{ ( 8\!:\!30\!:\!76 ), ( 8\!:\!76\!:\!30 ) \},$\\ 
&&$\{ ( 8\!:\!32\!:\!74 ), ( 8\!:\!74\!:\!32 ) \},$&$\{ ( 8\!:\!34\!:\!72 ), ( 8\!:\!72\!:\!34 ) \},$&$\{ ( 8\!:\!36\!:\!70 ), ( 8\!:\!70\!:\!36 ) \},$\\ 
&&$\{ ( 8\!:\!38\!:\!68 ), ( 8\!:\!68\!:\!38 ) \},$&$\{ ( 8\!:\!40\!:\!66 ), ( 8\!:\!66\!:\!40 ) \},$&$\{ ( 8\!:\!42\!:\!64 ), ( 8\!:\!64\!:\!42 ) \},$\\ 
&&$\{ ( 8\!:\!44\!:\!62 ), ( 8\!:\!62\!:\!44 ) \},$&$\{ ( 8\!:\!46\!:\!60 ), ( 8\!:\!60\!:\!46 ) \},$&$\{ ( 8\!:\!48\!:\!58 ), ( 8\!:\!58\!:\!48 ) \},$\\ 
&&$\{ ( 8\!:\!50\!:\!56 ), ( 8\!:\!56\!:\!50 ) \},$&$\{ ( 8\!:\!52\!:\!54 ), ( 8\!:\!54\!:\!52 ) \},$&$\{ ( 10\!:\!12\!:\!92 ), ( 10\!:\!92\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!14\!:\!90 ), ( 10\!:\!90\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!88 ), ( 10\!:\!88\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!86 ), ( 10\!:\!86\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!20\!:\!84 ), ( 10\!:\!84\!:\!20 ) \},$&$\{ ( 10\!:\!22\!:\!82 ), ( 10\!:\!82\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!80 ), ( 10\!:\!80\!:\!24 ) \},$\\ 
&&$\{ ( 10\!:\!26\!:\!78 ), ( 10\!:\!78\!:\!26 ) \},$&$\{ ( 10\!:\!28\!:\!76 ), ( 10\!:\!76\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!74 ), ( 10\!:\!74\!:\!30 ) \},$\\ 
&&$\{ ( 10\!:\!32\!:\!72 ), ( 10\!:\!72\!:\!32 ) \},$&$\{ ( 10\!:\!34\!:\!70 ), ( 10\!:\!70\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!68 ), ( 10\!:\!68\!:\!36 ) \},$\\ 
&&$\{ ( 10\!:\!38\!:\!66 ), ( 10\!:\!66\!:\!38 ) \},$&$\{ ( 10\!:\!40\!:\!64 ), ( 10\!:\!64\!:\!40 ) \},$&$\{ ( 10\!:\!42\!:\!62 ), ( 10\!:\!62\!:\!42 ) \},$\\ 
&&$\{ ( 10\!:\!44\!:\!60 ), ( 10\!:\!60\!:\!44 ) \},$&$\{ ( 10\!:\!46\!:\!58 ), ( 10\!:\!58\!:\!46 ) \},$&$\{ ( 10\!:\!48\!:\!56 ), ( 10\!:\!56\!:\!48 ) \},$\\ 
&&$\{ ( 10\!:\!50\!:\!54 ), ( 10\!:\!54\!:\!50 ) \},$&$\{ ( 12\!:\!14\!:\!88 ), ( 12\!:\!88\!:\!14 ) \},$&$\{ ( 12\!:\!16\!:\!86 ), ( 12\!:\!86\!:\!16 ) \},$\\ 
&&$\{ ( 12\!:\!20\!:\!82 ), ( 12\!:\!82\!:\!20 ) \},$&$\{ ( 12\!:\!22\!:\!80 ), ( 12\!:\!80\!:\!22 ) \},$&$\{ ( 12\!:\!26\!:\!76 ), ( 12\!:\!76\!:\!26 ) \},$\\ 
&&$\{ ( 12\!:\!28\!:\!74 ), ( 12\!:\!74\!:\!28 ) \},$&$\{ ( 12\!:\!32\!:\!70 ), ( 12\!:\!70\!:\!32 ) \},$&$\{ ( 12\!:\!34\!:\!68 ), ( 12\!:\!68\!:\!34 ) \},$\\ 
&&$\{ ( 12\!:\!38\!:\!64 ), ( 12\!:\!64\!:\!38 ) \},$&$\{ ( 12\!:\!40\!:\!62 ), ( 12\!:\!62\!:\!40 ) \},$&$\{ ( 12\!:\!44\!:\!58 ), ( 12\!:\!58\!:\!44 ) \},$\\ 
&&$\{ ( 12\!:\!46\!:\!56 ), ( 12\!:\!56\!:\!46 ) \},$&$\{ ( 12\!:\!50\!:\!52 ), ( 12\!:\!52\!:\!50 ) \},$&$\{ ( 14\!:\!16\!:\!84 ), ( 14\!:\!84\!:\!16 ) \},$\\ 
&&$\{ ( 14\!:\!18\!:\!82 ), ( 14\!:\!82\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!80 ), ( 14\!:\!80\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!78 ), ( 14\!:\!78\!:\!22 ) \},$\\ 
&&$\{ ( 14\!:\!24\!:\!76 ), ( 14\!:\!76\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!74 ), ( 14\!:\!74\!:\!26 ) \},$&$\{ ( 14\!:\!28\!:\!72 ), ( 14\!:\!72\!:\!28 ) \},$\\ 
&&$\{ ( 14\!:\!30\!:\!70 ), ( 14\!:\!70\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!68 ), ( 14\!:\!68\!:\!32 ) \},$&$\{ ( 14\!:\!34\!:\!66 ), ( 14\!:\!66\!:\!34 ) \},$\\ 
&&$\{ ( 14\!:\!36\!:\!64 ), ( 14\!:\!64\!:\!36 ) \},$&$\{ ( 14\!:\!38\!:\!62 ), ( 14\!:\!62\!:\!38 ) \},$&$\{ ( 14\!:\!40\!:\!60 ), ( 14\!:\!60\!:\!40 ) \},$\\ 
&&$\{ ( 14\!:\!42\!:\!58 ), ( 14\!:\!58\!:\!42 ) \},$&$\{ ( 14\!:\!44\!:\!56 ), ( 14\!:\!56\!:\!44 ) \},$&$\{ ( 14\!:\!46\!:\!54 ), ( 14\!:\!54\!:\!46 ) \},$\\ 
&&$\{ ( 14\!:\!48\!:\!52 ), ( 14\!:\!52\!:\!48 ) \},$&$\{ ( 16\!:\!18\!:\!80 ), ( 16\!:\!80\!:\!18 ) \},$&$\{ ( 16\!:\!20\!:\!78 ), ( 16\!:\!78\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!22\!:\!76 ), ( 16\!:\!76\!:\!22 ) \},$&$\{ ( 16\!:\!24\!:\!74 ), ( 16\!:\!74\!:\!24 ) \},$&$\{ ( 16\!:\!26\!:\!72 ), ( 16\!:\!72\!:\!26 ) \},$\\ 
&&$\{ ( 16\!:\!28\!:\!70 ), ( 16\!:\!70\!:\!28 ) \},$&$\{ ( 16\!:\!30\!:\!68 ), ( 16\!:\!68\!:\!30 ) \},$&$\{ ( 16\!:\!32\!:\!66 ), ( 16\!:\!66\!:\!32 ) \},$\\ 
&&$\{ ( 16\!:\!34\!:\!64 ), ( 16\!:\!64\!:\!34 ) \},$&$\{ ( 16\!:\!36\!:\!62 ), ( 16\!:\!62\!:\!36 ) \},$&$\{ ( 16\!:\!38\!:\!60 ), ( 16\!:\!60\!:\!38 ) \},$\\ 
&&$\{ ( 16\!:\!40\!:\!58 ), ( 16\!:\!58\!:\!40 ) \},$&$\{ ( 16\!:\!42\!:\!56 ), ( 16\!:\!56\!:\!42 ) \},$&$\{ ( 16\!:\!44\!:\!54 ), ( 16\!:\!54\!:\!44 ) \},$\\ 
&&$\{ ( 16\!:\!46\!:\!52 ), ( 16\!:\!52\!:\!46 ) \},$&$\{ ( 16\!:\!48\!:\!50 ), ( 16\!:\!50\!:\!48 ) \},$&$\{ ( 18\!:\!20\!:\!76 ), ( 18\!:\!76\!:\!20 ) \},$\\ 
&&$\{ ( 18\!:\!22\!:\!74 ), ( 18\!:\!74\!:\!22 ) \},$&$\{ ( 18\!:\!26\!:\!70 ), ( 18\!:\!70\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!68 ), ( 18\!:\!68\!:\!28 ) \},$\\ 
&&$\{ ( 18\!:\!32\!:\!64 ), ( 18\!:\!64\!:\!32 ) \},$&$\{ ( 18\!:\!34\!:\!62 ), ( 18\!:\!62\!:\!34 ) \},$&$\{ ( 18\!:\!38\!:\!58 ), ( 18\!:\!58\!:\!38 ) \},$\\ 
&&$\{ ( 18\!:\!40\!:\!56 ), ( 18\!:\!56\!:\!40 ) \},$&$\{ ( 18\!:\!44\!:\!52 ), ( 18\!:\!52\!:\!44 ) \},$&$\{ ( 18\!:\!46\!:\!50 ), ( 18\!:\!50\!:\!46 ) \},$\\ 
&&$\{ ( 20\!:\!22\!:\!72 ), ( 20\!:\!72\!:\!22 ) \},$&$\{ ( 20\!:\!24\!:\!70 ), ( 20\!:\!70\!:\!24 ) \},$&$\{ ( 20\!:\!26\!:\!68 ), ( 20\!:\!68\!:\!26 ) \},$\\ 
&&$\{ ( 20\!:\!28\!:\!66 ), ( 20\!:\!66\!:\!28 ) \},$&$\{ ( 20\!:\!30\!:\!64 ), ( 20\!:\!64\!:\!30 ) \},$&$\{ ( 20\!:\!32\!:\!62 ), ( 20\!:\!62\!:\!32 ) \},$\\ 
&&$\{ ( 20\!:\!34\!:\!60 ), ( 20\!:\!60\!:\!34 ) \},$&$\{ ( 20\!:\!36\!:\!58 ), ( 20\!:\!58\!:\!36 ) \},$&$\{ ( 20\!:\!38\!:\!56 ), ( 20\!:\!56\!:\!38 ) \},$\\ 
&&$\{ ( 20\!:\!40\!:\!54 ), ( 20\!:\!54\!:\!40 ) \},$&$\{ ( 20\!:\!42\!:\!52 ), ( 20\!:\!52\!:\!42 ) \},$&$\{ ( 20\!:\!44\!:\!50 ), ( 20\!:\!50\!:\!44 ) \},$\\ 
&&$\{ ( 20\!:\!46\!:\!48 ), ( 20\!:\!48\!:\!46 ) \},$&$\{ ( 22\!:\!24\!:\!68 ), ( 22\!:\!68\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!66 ), ( 22\!:\!66\!:\!26 ) \},$\\ 
&&$\{ ( 22\!:\!28\!:\!64 ), ( 22\!:\!64\!:\!28 ) \},$&$\{ ( 22\!:\!30\!:\!62 ), ( 22\!:\!62\!:\!30 ) \},$&$\{ ( 22\!:\!32\!:\!60 ), ( 22\!:\!60\!:\!32 ) \},$\\ 
&&$\{ ( 22\!:\!34\!:\!58 ), ( 22\!:\!58\!:\!34 ) \},$&$\{ ( 22\!:\!36\!:\!56 ), ( 22\!:\!56\!:\!36 ) \},$&$\{ ( 22\!:\!38\!:\!54 ), ( 22\!:\!54\!:\!38 ) \},$\\ 
&&$\{ ( 22\!:\!40\!:\!52 ), ( 22\!:\!52\!:\!40 ) \},$&$\{ ( 22\!:\!42\!:\!50 ), ( 22\!:\!50\!:\!42 ) \},$&$\{ ( 22\!:\!44\!:\!48 ), ( 22\!:\!48\!:\!44 ) \},$\\ 
&&$\{ ( 24\!:\!26\!:\!64 ), ( 24\!:\!64\!:\!26 ) \},$&$\{ ( 24\!:\!28\!:\!62 ), ( 24\!:\!62\!:\!28 ) \},$&$\{ ( 24\!:\!32\!:\!58 ), ( 24\!:\!58\!:\!32 ) \},$\\ 
&&$\{ ( 24\!:\!34\!:\!56 ), ( 24\!:\!56\!:\!34 ) \},$&$\{ ( 24\!:\!38\!:\!52 ), ( 24\!:\!52\!:\!38 ) \},$&$\{ ( 24\!:\!40\!:\!50 ), ( 24\!:\!50\!:\!40 ) \},$\\ 
&&$\{ ( 24\!:\!44\!:\!46 ), ( 24\!:\!46\!:\!44 ) \},$&$\{ ( 26\!:\!28\!:\!60 ), ( 26\!:\!60\!:\!28 ) \},$&$\{ ( 26\!:\!30\!:\!58 ), ( 26\!:\!58\!:\!30 ) \},$\\ 
&&$\{ ( 26\!:\!32\!:\!56 ), ( 26\!:\!56\!:\!32 ) \},$&$\{ ( 26\!:\!34\!:\!54 ), ( 26\!:\!54\!:\!34 ) \},$&$\{ ( 26\!:\!36\!:\!52 ), ( 26\!:\!52\!:\!36 ) \},$\\ 
&&$\{ ( 26\!:\!38\!:\!50 ), ( 26\!:\!50\!:\!38 ) \},$&$\{ ( 26\!:\!40\!:\!48 ), ( 26\!:\!48\!:\!40 ) \},$&$\{ ( 26\!:\!42\!:\!46 ), ( 26\!:\!46\!:\!42 ) \},$\\ 
&&$\{ ( 28\!:\!30\!:\!56 ), ( 28\!:\!56\!:\!30 ) \},$&$\{ ( 28\!:\!32\!:\!54 ), ( 28\!:\!54\!:\!32 ) \},$&$\{ ( 28\!:\!34\!:\!52 ), ( 28\!:\!52\!:\!34 ) \},$\\ 
&&$\{ ( 28\!:\!36\!:\!50 ), ( 28\!:\!50\!:\!36 ) \},$&$\{ ( 28\!:\!38\!:\!48 ), ( 28\!:\!48\!:\!38 ) \},$&$\{ ( 28\!:\!40\!:\!46 ), ( 28\!:\!46\!:\!40 ) \},$\\ 
&&$\{ ( 28\!:\!42\!:\!44 ), ( 28\!:\!44\!:\!42 ) \},$&$\{ ( 30\!:\!32\!:\!52 ), ( 30\!:\!52\!:\!32 ) \},$&$\{ ( 30\!:\!34\!:\!50 ), ( 30\!:\!50\!:\!34 ) \},$\\ 
&&$\{ ( 30\!:\!38\!:\!46 ), ( 30\!:\!46\!:\!38 ) \},$&$\{ ( 30\!:\!40\!:\!44 ), ( 30\!:\!44\!:\!40 ) \},$&$\{ ( 32\!:\!34\!:\!48 ), ( 32\!:\!48\!:\!34 ) \},$\\ 
&&$\{ ( 32\!:\!36\!:\!46 ), ( 32\!:\!46\!:\!36 ) \},$&$\{ ( 32\!:\!38\!:\!44 ), ( 32\!:\!44\!:\!38 ) \},$&$\{ ( 32\!:\!40\!:\!42 ), ( 32\!:\!42\!:\!40 ) \},$\\ 
&&$\{ ( 34\!:\!36\!:\!44 ), ( 34\!:\!44\!:\!36 ) \},$&$\{ ( 34\!:\!38\!:\!42 ), ( 34\!:\!42\!:\!38 ) \},$&$\{ ( 36\!:\!38\!:\!40 ), ( 36\!:\!40\!:\!38 ) \}$\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{T}^2$&$\{ ( 3\!:\!6\!:\!105 ), ( 3\!:\!105\!:\!6 ) \},$&$\{ ( 3\!:\!9\!:\!102 ), ( 3\!:\!102\!:\!9 ) \},$&$\{ ( 3\!:\!12\!:\!99 ), ( 3\!:\!99\!:\!12 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!96 ), ( 3\!:\!96\!:\!15 ) \},$&$\{ ( 3\!:\!18\!:\!93 ), ( 3\!:\!93\!:\!18 ) \},$&$\{ ( 3\!:\!21\!:\!90 ), ( 3\!:\!90\!:\!21 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!87 ), ( 3\!:\!87\!:\!24 ) \},$&$\{ ( 3\!:\!27\!:\!84 ), ( 3\!:\!84\!:\!27 ) \},$&$\{ ( 3\!:\!30\!:\!81 ), ( 3\!:\!81\!:\!30 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!78 ), ( 3\!:\!78\!:\!33 ) \},$&$\{ ( 3\!:\!36\!:\!75 ), ( 3\!:\!75\!:\!36 ) \},$&$\{ ( 3\!:\!39\!:\!72 ), ( 3\!:\!72\!:\!39 ) \},$\\ 
&&$\{ ( 3\!:\!42\!:\!69 ), ( 3\!:\!69\!:\!42 ) \},$&$\{ ( 3\!:\!45\!:\!66 ), ( 3\!:\!66\!:\!45 ) \},$&$\{ ( 3\!:\!48\!:\!63 ), ( 3\!:\!63\!:\!48 ) \},$\\ 
&&$\{ ( 3\!:\!51\!:\!60 ), ( 3\!:\!60\!:\!51 ) \},$&$\{ ( 6\!:\!9\!:\!99 ), ( 6\!:\!99\!:\!9 ) \},$&$\{ ( 6\!:\!15\!:\!93 ), ( 6\!:\!93\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!21\!:\!87 ), ( 6\!:\!87\!:\!21 ) \},$&$\{ ( 6\!:\!27\!:\!81 ), ( 6\!:\!81\!:\!27 ) \},$&$\{ ( 6\!:\!33\!:\!75 ), ( 6\!:\!75\!:\!33 ) \},$\\ 
&&$\{ ( 6\!:\!39\!:\!69 ), ( 6\!:\!69\!:\!39 ) \},$&$\{ ( 6\!:\!45\!:\!63 ), ( 6\!:\!63\!:\!45 ) \},$&$\{ ( 9\!:\!12\!:\!93 ), ( 9\!:\!93\!:\!12 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!90 ), ( 9\!:\!90\!:\!15 ) \},$&$\{ ( 9\!:\!18\!:\!87 ), ( 9\!:\!87\!:\!18 ) \},$&$\{ ( 9\!:\!21\!:\!84 ), ( 9\!:\!84\!:\!21 ) \},$\\ 
&&$\{ ( 9\!:\!24\!:\!81 ), ( 9\!:\!81\!:\!24 ) \},$&$\{ ( 9\!:\!27\!:\!78 ), ( 9\!:\!78\!:\!27 ) \},$&$\{ ( 9\!:\!30\!:\!75 ), ( 9\!:\!75\!:\!30 ) \},$\\ 
&&$\{ ( 9\!:\!33\!:\!72 ), ( 9\!:\!72\!:\!33 ) \},$&$\{ ( 9\!:\!36\!:\!69 ), ( 9\!:\!69\!:\!36 ) \},$&$\{ ( 9\!:\!39\!:\!66 ), ( 9\!:\!66\!:\!39 ) \},$\\ 
&&$\{ ( 9\!:\!42\!:\!63 ), ( 9\!:\!63\!:\!42 ) \},$&$\{ ( 9\!:\!45\!:\!60 ), ( 9\!:\!60\!:\!45 ) \},$&$\{ ( 9\!:\!51\!:\!54 ), ( 9\!:\!54\!:\!51 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!87 ), ( 12\!:\!87\!:\!15 ) \},$&$\{ ( 12\!:\!21\!:\!81 ), ( 12\!:\!81\!:\!21 ) \},$&$\{ ( 12\!:\!27\!:\!75 ), ( 12\!:\!75\!:\!27 ) \},$\\ 
&&$\{ ( 12\!:\!33\!:\!69 ), ( 12\!:\!69\!:\!33 ) \},$&$\{ ( 12\!:\!39\!:\!63 ), ( 12\!:\!63\!:\!39 ) \},$&$\{ ( 15\!:\!18\!:\!81 ), ( 15\!:\!81\!:\!18 ) \},$\\ 
&&$\{ ( 15\!:\!21\!:\!78 ), ( 15\!:\!78\!:\!21 ) \},$&$\{ ( 15\!:\!24\!:\!75 ), ( 15\!:\!75\!:\!24 ) \},$&$\{ ( 15\!:\!27\!:\!72 ), ( 15\!:\!72\!:\!27 ) \},$\\ 
&&$\{ ( 15\!:\!30\!:\!69 ), ( 15\!:\!69\!:\!30 ) \},$&$\{ ( 15\!:\!33\!:\!66 ), ( 15\!:\!66\!:\!33 ) \},$&$\{ ( 15\!:\!36\!:\!63 ), ( 15\!:\!63\!:\!36 ) \},$\\ 
&&$\{ ( 15\!:\!39\!:\!60 ), ( 15\!:\!60\!:\!39 ) \},$&$\{ ( 15\!:\!45\!:\!54 ), ( 15\!:\!54\!:\!45 ) \},$&$\{ ( 15\!:\!48\!:\!51 ), ( 15\!:\!51\!:\!48 ) \},$\\ 
&&$\{ ( 18\!:\!21\!:\!75 ), ( 18\!:\!75\!:\!21 ) \},$&$\{ ( 18\!:\!27\!:\!69 ), ( 18\!:\!69\!:\!27 ) \},$&$\{ ( 18\!:\!33\!:\!63 ), ( 18\!:\!63\!:\!33 ) \},$\\ 
&&$\{ ( 18\!:\!45\!:\!51 ), ( 18\!:\!51\!:\!45 ) \},$&$\{ ( 21\!:\!24\!:\!69 ), ( 21\!:\!69\!:\!24 ) \},$&$\{ ( 21\!:\!27\!:\!66 ), ( 21\!:\!66\!:\!27 ) \},$\\ 
&&$\{ ( 21\!:\!30\!:\!63 ), ( 21\!:\!63\!:\!30 ) \},$&$\{ ( 21\!:\!33\!:\!60 ), ( 21\!:\!60\!:\!33 ) \},$&$\{ ( 21\!:\!39\!:\!54 ), ( 21\!:\!54\!:\!39 ) \},$\\ 
&&$\{ ( 21\!:\!42\!:\!51 ), ( 21\!:\!51\!:\!42 ) \},$&$\{ ( 21\!:\!45\!:\!48 ), ( 21\!:\!48\!:\!45 ) \},$&$\{ ( 24\!:\!27\!:\!63 ), ( 24\!:\!63\!:\!27 ) \},$\\ 
&&$\{ ( 24\!:\!39\!:\!51 ), ( 24\!:\!51\!:\!39 ) \},$&$\{ ( 27\!:\!33\!:\!54 ), ( 27\!:\!54\!:\!33 ) \},$&$\{ ( 27\!:\!36\!:\!51 ), ( 27\!:\!51\!:\!36 ) \},$\\ 
&&$\{ ( 27\!:\!39\!:\!48 ), ( 27\!:\!48\!:\!39 ) \},$&$\{ ( 27\!:\!42\!:\!45 ), ( 27\!:\!45\!:\!42 ) \},$&$\{ ( 30\!:\!33\!:\!51 ), ( 30\!:\!51\!:\!33 ) \},$\\ 
&&$\{ ( 30\!:\!39\!:\!45 ), ( 30\!:\!45\!:\!39 ) \},$&$\{ ( 33\!:\!36\!:\!45 ), ( 33\!:\!45\!:\!36 ) \},$&$\{ ( 33\!:\!39\!:\!42 ), ( 33\!:\!42\!:\!39 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 6 \} \times \mathbb{T}^2$&$\{ ( 6\!:\!12\!:\!96 ), ( 6\!:\!96\!:\!12 ) \},$&$\{ ( 6\!:\!18\!:\!90 ), ( 6\!:\!90\!:\!18 ) \},$&$\{ ( 6\!:\!24\!:\!84 ), ( 6\!:\!84\!:\!24 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!78 ), ( 6\!:\!78\!:\!30 ) \},$&$\{ ( 6\!:\!36\!:\!72 ), ( 6\!:\!72\!:\!36 ) \},$&$\{ ( 6\!:\!42\!:\!66 ), ( 6\!:\!66\!:\!42 ) \},$\\ 
&&$\{ ( 6\!:\!48\!:\!60 ), ( 6\!:\!60\!:\!48 ) \},$&$\{ ( 12\!:\!18\!:\!84 ), ( 12\!:\!84\!:\!18 ) \},$&$\{ ( 12\!:\!24\!:\!78 ), ( 12\!:\!78\!:\!24 ) \},$\\ 
&&$\{ ( 12\!:\!30\!:\!72 ), ( 12\!:\!72\!:\!30 ) \},$&$\{ ( 12\!:\!36\!:\!66 ), ( 12\!:\!66\!:\!36 ) \},$&$\{ ( 12\!:\!42\!:\!60 ), ( 12\!:\!60\!:\!42 ) \},$\\ 
&&$\{ ( 12\!:\!48\!:\!54 ), ( 12\!:\!54\!:\!48 ) \},$&$\{ ( 18\!:\!24\!:\!72 ), ( 18\!:\!72\!:\!24 ) \},$&$\{ ( 18\!:\!30\!:\!66 ), ( 18\!:\!66\!:\!30 ) \},$\\ 
&&$\{ ( 18\!:\!36\!:\!60 ), ( 18\!:\!60\!:\!36 ) \},$&$\{ ( 18\!:\!42\!:\!54 ), ( 18\!:\!54\!:\!42 ) \},$&$\{ ( 24\!:\!30\!:\!60 ), ( 24\!:\!60\!:\!30 ) \},$\\ 
&&$\{ ( 24\!:\!36\!:\!54 ), ( 24\!:\!54\!:\!36 ) \},$&$\{ ( 24\!:\!42\!:\!48 ), ( 24\!:\!48\!:\!42 ) \},$&$\{ ( 30\!:\!36\!:\!48 ), ( 30\!:\!48\!:\!36 ) \}$\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!112 ), ( 56\!:\!56\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!110 ), ( 55\!:\!55\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!106 ), ( 53\!:\!53\!:\!8 ) \},$\\ 
&&$\{ ( 5\!:\!5\!:\!104 ), ( 52\!:\!52\!:\!10 ) \},$&$\{ ( 7\!:\!7\!:\!100 ), ( 50\!:\!50\!:\!14 ) \},$&$\{ ( 8\!:\!8\!:\!98 ), ( 49\!:\!49\!:\!16 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!94 ), ( 47\!:\!47\!:\!20 ) \},$&$\{ ( 11\!:\!11\!:\!92 ), ( 46\!:\!46\!:\!22 ) \},$&$\{ ( 13\!:\!13\!:\!88 ), ( 44\!:\!44\!:\!26 ) \},$\\ 
&&$\{ ( 14\!:\!14\!:\!86 ), ( 43\!:\!43\!:\!28 ) \},$&$\{ ( 16\!:\!16\!:\!82 ), ( 41\!:\!41\!:\!32 ) \},$&$\{ ( 17\!:\!17\!:\!80 ), ( 40\!:\!40\!:\!34 ) \},$\\ 
&&$\{ ( 20\!:\!20\!:\!74 ), ( 37\!:\!37\!:\!40 ) \},$&$\{ ( 22\!:\!22\!:\!70 ), ( 35\!:\!35\!:\!44 ) \},$&$\{ ( 23\!:\!23\!:\!68 ), ( 34\!:\!34\!:\!46 ) \},$\\ 
&&$\{ ( 25\!:\!25\!:\!64 ), ( 32\!:\!32\!:\!50 ) \},$&$\{ ( 26\!:\!26\!:\!62 ), ( 31\!:\!31\!:\!52 ) \},$&$\{ ( 28\!:\!28\!:\!58 ), ( 29\!:\!29\!:\!56 ) \}$\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{K}^2$&$\{ ( 3\!:\!3\!:\!108 ), ( 54\!:\!54\!:\!6 ) \},$&$\{ ( 6\!:\!6\!:\!102 ), ( 51\!:\!51\!:\!12 ) \},$&$\{ ( 9\!:\!9\!:\!96 ), ( 48\!:\!48\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!12\!:\!90 ), ( 45\!:\!45\!:\!24 ) \},$&$\{ ( 15\!:\!15\!:\!84 ), ( 42\!:\!42\!:\!30 ) \},$&$\{ ( 18\!:\!18\!:\!78 ), ( 39\!:\!39\!:\!36 ) \},$\\ 
&&$\{ ( 21\!:\!21\!:\!72 ), ( 36\!:\!36\!:\!42 ) \},$&$\{ ( 24\!:\!24\!:\!66 ), ( 33\!:\!33\!:\!48 ) \},$&$\{ ( 27\!:\!27\!:\!60 ), ( 30\!:\!30\!:\!54 ) \}$\\ 
\hline 
\hline 
$58$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!113 ), ( 1\!:\!113\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!112 ), ( 1\!:\!112\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!111 ), ( 1\!:\!111\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!110 ), ( 1\!:\!110\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!109 ), ( 1\!:\!109\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!108 ), ( 1\!:\!108\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!107 ), ( 1\!:\!107\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!106 ), ( 1\!:\!106\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!105 ), ( 1\!:\!105\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!104 ), ( 1\!:\!104\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!103 ), ( 1\!:\!103\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!102 ), ( 1\!:\!102\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!101 ), ( 1\!:\!101\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!100 ), ( 1\!:\!100\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!99 ), ( 1\!:\!99\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!98 ), ( 1\!:\!98\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!97 ), ( 1\!:\!97\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!96 ), ( 1\!:\!96\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!95 ), ( 1\!:\!95\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!94 ), ( 1\!:\!94\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!93 ), ( 1\!:\!93\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!92 ), ( 1\!:\!92\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!91 ), ( 1\!:\!91\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!90 ), ( 1\!:\!90\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!89 ), ( 1\!:\!89\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!88 ), ( 1\!:\!88\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!87 ), ( 1\!:\!87\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!86 ), ( 1\!:\!86\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!85 ), ( 1\!:\!85\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!84 ), ( 1\!:\!84\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!83 ), ( 1\!:\!83\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!82 ), ( 1\!:\!82\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!81 ), ( 1\!:\!81\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!80 ), ( 1\!:\!80\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!79 ), ( 1\!:\!79\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!78 ), ( 1\!:\!78\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!77 ), ( 1\!:\!77\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!76 ), ( 1\!:\!76\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!75 ), ( 1\!:\!75\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!74 ), ( 1\!:\!74\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!73 ), ( 1\!:\!73\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!72 ), ( 1\!:\!72\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!71 ), ( 1\!:\!71\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!70 ), ( 1\!:\!70\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!69 ), ( 1\!:\!69\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!68 ), ( 1\!:\!68\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!67 ), ( 1\!:\!67\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!66 ), ( 1\!:\!66\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!65 ), ( 1\!:\!65\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!64 ), ( 1\!:\!64\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!63 ), ( 1\!:\!63\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!62 ), ( 1\!:\!62\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!61 ), ( 1\!:\!61\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!60 ), ( 1\!:\!60\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!56\!:\!59 ), ( 1\!:\!59\!:\!56 ) \},$&$\{ ( 2\!:\!3\!:\!111 ), ( 2\!:\!111\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!109 ), ( 2\!:\!109\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!7\!:\!107 ), ( 2\!:\!107\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!105 ), ( 2\!:\!105\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!103 ), ( 2\!:\!103\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!13\!:\!101 ), ( 2\!:\!101\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!99 ), ( 2\!:\!99\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!97 ), ( 2\!:\!97\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!19\!:\!95 ), ( 2\!:\!95\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!93 ), ( 2\!:\!93\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!91 ), ( 2\!:\!91\!:\!23 ) \},$\\ 
&&$\{ ( 2\!:\!25\!:\!89 ), ( 2\!:\!89\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!87 ), ( 2\!:\!87\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!85 ), ( 2\!:\!85\!:\!29 ) \},$\\ 
&&$\{ ( 2\!:\!31\!:\!83 ), ( 2\!:\!83\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!81 ), ( 2\!:\!81\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!79 ), ( 2\!:\!79\!:\!35 ) \},$\\ 
&&$\{ ( 2\!:\!37\!:\!77 ), ( 2\!:\!77\!:\!37 ) \},$&$\{ ( 2\!:\!39\!:\!75 ), ( 2\!:\!75\!:\!39 ) \},$&$\{ ( 2\!:\!41\!:\!73 ), ( 2\!:\!73\!:\!41 ) \},$\\ 
&&$\{ ( 2\!:\!43\!:\!71 ), ( 2\!:\!71\!:\!43 ) \},$&$\{ ( 2\!:\!45\!:\!69 ), ( 2\!:\!69\!:\!45 ) \},$&$\{ ( 2\!:\!47\!:\!67 ), ( 2\!:\!67\!:\!47 ) \},$\\ 
&&$\{ ( 2\!:\!49\!:\!65 ), ( 2\!:\!65\!:\!49 ) \},$&$\{ ( 2\!:\!51\!:\!63 ), ( 2\!:\!63\!:\!51 ) \},$&$\{ ( 2\!:\!53\!:\!61 ), ( 2\!:\!61\!:\!53 ) \},$\\ 
&&$\{ ( 2\!:\!55\!:\!59 ), ( 2\!:\!59\!:\!55 ) \},$&$\{ ( 3\!:\!4\!:\!109 ), ( 3\!:\!109\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!108 ), ( 3\!:\!108\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!107 ), ( 3\!:\!107\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!106 ), ( 3\!:\!106\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!105 ), ( 3\!:\!105\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!104 ), ( 3\!:\!104\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!103 ), ( 3\!:\!103\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!102 ), ( 3\!:\!102\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!101 ), ( 3\!:\!101\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!100 ), ( 3\!:\!100\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!99 ), ( 3\!:\!99\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!98 ), ( 3\!:\!98\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!97 ), ( 3\!:\!97\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!96 ), ( 3\!:\!96\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!95 ), ( 3\!:\!95\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!94 ), ( 3\!:\!94\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!93 ), ( 3\!:\!93\!:\!20 ) \},$\\ 
&&$\{ ( 3\!:\!21\!:\!92 ), ( 3\!:\!92\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!91 ), ( 3\!:\!91\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!90 ), ( 3\!:\!90\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!89 ), ( 3\!:\!89\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!88 ), ( 3\!:\!88\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!87 ), ( 3\!:\!87\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!27\!:\!86 ), ( 3\!:\!86\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!85 ), ( 3\!:\!85\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!84 ), ( 3\!:\!84\!:\!29 ) \},$\\ 
&&$\{ ( 3\!:\!30\!:\!83 ), ( 3\!:\!83\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!82 ), ( 3\!:\!82\!:\!31 ) \},$&$\{ ( 3\!:\!32\!:\!81 ), ( 3\!:\!81\!:\!32 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!80 ), ( 3\!:\!80\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!79 ), ( 3\!:\!79\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!78 ), ( 3\!:\!78\!:\!35 ) \},$\\ 
&&$\{ ( 3\!:\!36\!:\!77 ), ( 3\!:\!77\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!76 ), ( 3\!:\!76\!:\!37 ) \},$&$\{ ( 3\!:\!38\!:\!75 ), ( 3\!:\!75\!:\!38 ) \},$\\ 
&&$\{ ( 3\!:\!39\!:\!74 ), ( 3\!:\!74\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!73 ), ( 3\!:\!73\!:\!40 ) \},$&$\{ ( 3\!:\!41\!:\!72 ), ( 3\!:\!72\!:\!41 ) \},$\\ 
&&$\{ ( 3\!:\!42\!:\!71 ), ( 3\!:\!71\!:\!42 ) \},$&$\{ ( 3\!:\!43\!:\!70 ), ( 3\!:\!70\!:\!43 ) \},$&$\{ ( 3\!:\!44\!:\!69 ), ( 3\!:\!69\!:\!44 ) \},$\\ 
&&$\{ ( 3\!:\!45\!:\!68 ), ( 3\!:\!68\!:\!45 ) \},$&$\{ ( 3\!:\!46\!:\!67 ), ( 3\!:\!67\!:\!46 ) \},$&$\{ ( 3\!:\!47\!:\!66 ), ( 3\!:\!66\!:\!47 ) \},$\\ 
&&$\{ ( 3\!:\!48\!:\!65 ), ( 3\!:\!65\!:\!48 ) \},$&$\{ ( 3\!:\!49\!:\!64 ), ( 3\!:\!64\!:\!49 ) \},$&$\{ ( 3\!:\!50\!:\!63 ), ( 3\!:\!63\!:\!50 ) \},$\\ 
&&$\{ ( 3\!:\!51\!:\!62 ), ( 3\!:\!62\!:\!51 ) \},$&$\{ ( 3\!:\!52\!:\!61 ), ( 3\!:\!61\!:\!52 ) \},$&$\{ ( 3\!:\!53\!:\!60 ), ( 3\!:\!60\!:\!53 ) \},$\\ 
&&$\{ ( 3\!:\!54\!:\!59 ), ( 3\!:\!59\!:\!54 ) \},$&$\{ ( 3\!:\!56\!:\!57 ), ( 3\!:\!57\!:\!56 ) \},$&$\{ ( 4\!:\!5\!:\!107 ), ( 4\!:\!107\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!7\!:\!105 ), ( 4\!:\!105\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!103 ), ( 4\!:\!103\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!101 ), ( 4\!:\!101\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!13\!:\!99 ), ( 4\!:\!99\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!97 ), ( 4\!:\!97\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!95 ), ( 4\!:\!95\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!19\!:\!93 ), ( 4\!:\!93\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!91 ), ( 4\!:\!91\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!89 ), ( 4\!:\!89\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!25\!:\!87 ), ( 4\!:\!87\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!85 ), ( 4\!:\!85\!:\!27 ) \},$&$\{ ( 4\!:\!29\!:\!83 ), ( 4\!:\!83\!:\!29 ) \},$\\ 
&&$\{ ( 4\!:\!31\!:\!81 ), ( 4\!:\!81\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!79 ), ( 4\!:\!79\!:\!33 ) \},$&$\{ ( 4\!:\!35\!:\!77 ), ( 4\!:\!77\!:\!35 ) \},$\\ 
&&$\{ ( 4\!:\!37\!:\!75 ), ( 4\!:\!75\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!73 ), ( 4\!:\!73\!:\!39 ) \},$&$\{ ( 4\!:\!41\!:\!71 ), ( 4\!:\!71\!:\!41 ) \},$\\ 
&&$\{ ( 4\!:\!43\!:\!69 ), ( 4\!:\!69\!:\!43 ) \},$&$\{ ( 4\!:\!45\!:\!67 ), ( 4\!:\!67\!:\!45 ) \},$&$\{ ( 4\!:\!47\!:\!65 ), ( 4\!:\!65\!:\!47 ) \},$\\ 
&&$\{ ( 4\!:\!49\!:\!63 ), ( 4\!:\!63\!:\!49 ) \},$&$\{ ( 4\!:\!51\!:\!61 ), ( 4\!:\!61\!:\!51 ) \},$&$\{ ( 4\!:\!53\!:\!59 ), ( 4\!:\!59\!:\!53 ) \},$\\ 
&&$\{ ( 4\!:\!55\!:\!57 ), ( 4\!:\!57\!:\!55 ) \},$&$\{ ( 5\!:\!6\!:\!105 ), ( 5\!:\!105\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!104 ), ( 5\!:\!104\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!103 ), ( 5\!:\!103\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!102 ), ( 5\!:\!102\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!101 ), ( 5\!:\!101\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!100 ), ( 5\!:\!100\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!99 ), ( 5\!:\!99\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!98 ), ( 5\!:\!98\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!97 ), ( 5\!:\!97\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!96 ), ( 5\!:\!96\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!95 ), ( 5\!:\!95\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!17\!:\!94 ), ( 5\!:\!94\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!93 ), ( 5\!:\!93\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!92 ), ( 5\!:\!92\!:\!19 ) \},$\\ 
&&$\{ ( 5\!:\!20\!:\!91 ), ( 5\!:\!91\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!90 ), ( 5\!:\!90\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!89 ), ( 5\!:\!89\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!88 ), ( 5\!:\!88\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!87 ), ( 5\!:\!87\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!86 ), ( 5\!:\!86\!:\!25 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!85 ), ( 5\!:\!85\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!84 ), ( 5\!:\!84\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!83 ), ( 5\!:\!83\!:\!28 ) \},$\\ 
&&$\{ ( 5\!:\!29\!:\!82 ), ( 5\!:\!82\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!81 ), ( 5\!:\!81\!:\!30 ) \},$&$\{ ( 5\!:\!31\!:\!80 ), ( 5\!:\!80\!:\!31 ) \},$\\ 
&&$\{ ( 5\!:\!32\!:\!79 ), ( 5\!:\!79\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!78 ), ( 5\!:\!78\!:\!33 ) \},$&$\{ ( 5\!:\!34\!:\!77 ), ( 5\!:\!77\!:\!34 ) \},$\\ 
&&$\{ ( 5\!:\!35\!:\!76 ), ( 5\!:\!76\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!75 ), ( 5\!:\!75\!:\!36 ) \},$&$\{ ( 5\!:\!37\!:\!74 ), ( 5\!:\!74\!:\!37 ) \},$\\ 
&&$\{ ( 5\!:\!38\!:\!73 ), ( 5\!:\!73\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!72 ), ( 5\!:\!72\!:\!39 ) \},$&$\{ ( 5\!:\!40\!:\!71 ), ( 5\!:\!71\!:\!40 ) \},$\\ 
&&$\{ ( 5\!:\!41\!:\!70 ), ( 5\!:\!70\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!69 ), ( 5\!:\!69\!:\!42 ) \},$&$\{ ( 5\!:\!43\!:\!68 ), ( 5\!:\!68\!:\!43 ) \},$\\ 
&&$\{ ( 5\!:\!44\!:\!67 ), ( 5\!:\!67\!:\!44 ) \},$&$\{ ( 5\!:\!45\!:\!66 ), ( 5\!:\!66\!:\!45 ) \},$&$\{ ( 5\!:\!46\!:\!65 ), ( 5\!:\!65\!:\!46 ) \},$\\ 
&&$\{ ( 5\!:\!47\!:\!64 ), ( 5\!:\!64\!:\!47 ) \},$&$\{ ( 5\!:\!48\!:\!63 ), ( 5\!:\!63\!:\!48 ) \},$&$\{ ( 5\!:\!49\!:\!62 ), ( 5\!:\!62\!:\!49 ) \},$\\ 
&&$\{ ( 5\!:\!50\!:\!61 ), ( 5\!:\!61\!:\!50 ) \},$&$\{ ( 5\!:\!51\!:\!60 ), ( 5\!:\!60\!:\!51 ) \},$&$\{ ( 5\!:\!52\!:\!59 ), ( 5\!:\!59\!:\!52 ) \},$\\ 
&&$\{ ( 5\!:\!54\!:\!57 ), ( 5\!:\!57\!:\!54 ) \},$&$\{ ( 5\!:\!55\!:\!56 ), ( 5\!:\!56\!:\!55 ) \},$&$\{ ( 6\!:\!7\!:\!103 ), ( 6\!:\!103\!:\!7 ) \},$\\ 
&&$\{ ( 6\!:\!9\!:\!101 ), ( 6\!:\!101\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!99 ), ( 6\!:\!99\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!97 ), ( 6\!:\!97\!:\!13 ) \},$\\ 
&&$\{ ( 6\!:\!15\!:\!95 ), ( 6\!:\!95\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!93 ), ( 6\!:\!93\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!91 ), ( 6\!:\!91\!:\!19 ) \},$\\ 
&&$\{ ( 6\!:\!21\!:\!89 ), ( 6\!:\!89\!:\!21 ) \},$&$\{ ( 6\!:\!23\!:\!87 ), ( 6\!:\!87\!:\!23 ) \},$&$\{ ( 6\!:\!25\!:\!85 ), ( 6\!:\!85\!:\!25 ) \},$\\ 
&&$\{ ( 6\!:\!27\!:\!83 ), ( 6\!:\!83\!:\!27 ) \},$&$\{ ( 6\!:\!29\!:\!81 ), ( 6\!:\!81\!:\!29 ) \},$&$\{ ( 6\!:\!31\!:\!79 ), ( 6\!:\!79\!:\!31 ) \},$\\ 
&&$\{ ( 6\!:\!33\!:\!77 ), ( 6\!:\!77\!:\!33 ) \},$&$\{ ( 6\!:\!35\!:\!75 ), ( 6\!:\!75\!:\!35 ) \},$&$\{ ( 6\!:\!37\!:\!73 ), ( 6\!:\!73\!:\!37 ) \},$\\ 
&&$\{ ( 6\!:\!39\!:\!71 ), ( 6\!:\!71\!:\!39 ) \},$&$\{ ( 6\!:\!41\!:\!69 ), ( 6\!:\!69\!:\!41 ) \},$&$\{ ( 6\!:\!43\!:\!67 ), ( 6\!:\!67\!:\!43 ) \},$\\ 
&&$\{ ( 6\!:\!45\!:\!65 ), ( 6\!:\!65\!:\!45 ) \},$&$\{ ( 6\!:\!47\!:\!63 ), ( 6\!:\!63\!:\!47 ) \},$&$\{ ( 6\!:\!49\!:\!61 ), ( 6\!:\!61\!:\!49 ) \},$\\ 
&&$\{ ( 6\!:\!51\!:\!59 ), ( 6\!:\!59\!:\!51 ) \},$&$\{ ( 6\!:\!53\!:\!57 ), ( 6\!:\!57\!:\!53 ) \},$&$\{ ( 7\!:\!8\!:\!101 ), ( 7\!:\!101\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!100 ), ( 7\!:\!100\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!99 ), ( 7\!:\!99\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!98 ), ( 7\!:\!98\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!97 ), ( 7\!:\!97\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!96 ), ( 7\!:\!96\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!95 ), ( 7\!:\!95\!:\!14 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!94 ), ( 7\!:\!94\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!93 ), ( 7\!:\!93\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!92 ), ( 7\!:\!92\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!91 ), ( 7\!:\!91\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!90 ), ( 7\!:\!90\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!89 ), ( 7\!:\!89\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!21\!:\!88 ), ( 7\!:\!88\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!87 ), ( 7\!:\!87\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!86 ), ( 7\!:\!86\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!24\!:\!85 ), ( 7\!:\!85\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!84 ), ( 7\!:\!84\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!83 ), ( 7\!:\!83\!:\!26 ) \},$\\ 
&&$\{ ( 7\!:\!27\!:\!82 ), ( 7\!:\!82\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!81 ), ( 7\!:\!81\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!80 ), ( 7\!:\!80\!:\!29 ) \},$\\ 
&&$\{ ( 7\!:\!30\!:\!79 ), ( 7\!:\!79\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!78 ), ( 7\!:\!78\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!77 ), ( 7\!:\!77\!:\!32 ) \},$\\ 
&&$\{ ( 7\!:\!33\!:\!76 ), ( 7\!:\!76\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!75 ), ( 7\!:\!75\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!74 ), ( 7\!:\!74\!:\!35 ) \},$\\ 
&&$\{ ( 7\!:\!36\!:\!73 ), ( 7\!:\!73\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!72 ), ( 7\!:\!72\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!71 ), ( 7\!:\!71\!:\!38 ) \},$\\ 
&&$\{ ( 7\!:\!39\!:\!70 ), ( 7\!:\!70\!:\!39 ) \},$&$\{ ( 7\!:\!40\!:\!69 ), ( 7\!:\!69\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!68 ), ( 7\!:\!68\!:\!41 ) \},$\\ 
&&$\{ ( 7\!:\!42\!:\!67 ), ( 7\!:\!67\!:\!42 ) \},$&$\{ ( 7\!:\!43\!:\!66 ), ( 7\!:\!66\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!65 ), ( 7\!:\!65\!:\!44 ) \},$\\ 
&&$\{ ( 7\!:\!45\!:\!64 ), ( 7\!:\!64\!:\!45 ) \},$&$\{ ( 7\!:\!46\!:\!63 ), ( 7\!:\!63\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!62 ), ( 7\!:\!62\!:\!47 ) \},$\\ 
&&$\{ ( 7\!:\!48\!:\!61 ), ( 7\!:\!61\!:\!48 ) \},$&$\{ ( 7\!:\!49\!:\!60 ), ( 7\!:\!60\!:\!49 ) \},$&$\{ ( 7\!:\!50\!:\!59 ), ( 7\!:\!59\!:\!50 ) \},$\\ 
&&$\{ ( 7\!:\!52\!:\!57 ), ( 7\!:\!57\!:\!52 ) \},$&$\{ ( 7\!:\!53\!:\!56 ), ( 7\!:\!56\!:\!53 ) \},$&$\{ ( 7\!:\!54\!:\!55 ), ( 7\!:\!55\!:\!54 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!99 ), ( 8\!:\!99\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!97 ), ( 8\!:\!97\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!95 ), ( 8\!:\!95\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!93 ), ( 8\!:\!93\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!91 ), ( 8\!:\!91\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!89 ), ( 8\!:\!89\!:\!19 ) \},$\\ 
&&$\{ ( 8\!:\!21\!:\!87 ), ( 8\!:\!87\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!85 ), ( 8\!:\!85\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!83 ), ( 8\!:\!83\!:\!25 ) \},$\\ 
&&$\{ ( 8\!:\!27\!:\!81 ), ( 8\!:\!81\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!79 ), ( 8\!:\!79\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!77 ), ( 8\!:\!77\!:\!31 ) \},$\\ 
&&$\{ ( 8\!:\!33\!:\!75 ), ( 8\!:\!75\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!73 ), ( 8\!:\!73\!:\!35 ) \},$&$\{ ( 8\!:\!37\!:\!71 ), ( 8\!:\!71\!:\!37 ) \},$\\ 
&&$\{ ( 8\!:\!39\!:\!69 ), ( 8\!:\!69\!:\!39 ) \},$&$\{ ( 8\!:\!41\!:\!67 ), ( 8\!:\!67\!:\!41 ) \},$&$\{ ( 8\!:\!43\!:\!65 ), ( 8\!:\!65\!:\!43 ) \},$\\ 
&&$\{ ( 8\!:\!45\!:\!63 ), ( 8\!:\!63\!:\!45 ) \},$&$\{ ( 8\!:\!47\!:\!61 ), ( 8\!:\!61\!:\!47 ) \},$&$\{ ( 8\!:\!49\!:\!59 ), ( 8\!:\!59\!:\!49 ) \},$\\ 
&&$\{ ( 8\!:\!51\!:\!57 ), ( 8\!:\!57\!:\!51 ) \},$&$\{ ( 8\!:\!53\!:\!55 ), ( 8\!:\!55\!:\!53 ) \},$&$\{ ( 9\!:\!10\!:\!97 ), ( 9\!:\!97\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!96 ), ( 9\!:\!96\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!95 ), ( 9\!:\!95\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!94 ), ( 9\!:\!94\!:\!13 ) \},$\\ 
&&$\{ ( 9\!:\!14\!:\!93 ), ( 9\!:\!93\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!92 ), ( 9\!:\!92\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!91 ), ( 9\!:\!91\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!90 ), ( 9\!:\!90\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!89 ), ( 9\!:\!89\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!88 ), ( 9\!:\!88\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!87 ), ( 9\!:\!87\!:\!20 ) \},$&$\{ ( 9\!:\!21\!:\!86 ), ( 9\!:\!86\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!85 ), ( 9\!:\!85\!:\!22 ) \},$\\ 
&&$\{ ( 9\!:\!23\!:\!84 ), ( 9\!:\!84\!:\!23 ) \},$&$\{ ( 9\!:\!24\!:\!83 ), ( 9\!:\!83\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!82 ), ( 9\!:\!82\!:\!25 ) \},$\\ 
&&$\{ ( 9\!:\!26\!:\!81 ), ( 9\!:\!81\!:\!26 ) \},$&$\{ ( 9\!:\!27\!:\!80 ), ( 9\!:\!80\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!79 ), ( 9\!:\!79\!:\!28 ) \},$\\ 
&&$\{ ( 9\!:\!29\!:\!78 ), ( 9\!:\!78\!:\!29 ) \},$&$\{ ( 9\!:\!30\!:\!77 ), ( 9\!:\!77\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!76 ), ( 9\!:\!76\!:\!31 ) \},$\\ 
&&$\{ ( 9\!:\!32\!:\!75 ), ( 9\!:\!75\!:\!32 ) \},$&$\{ ( 9\!:\!33\!:\!74 ), ( 9\!:\!74\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!73 ), ( 9\!:\!73\!:\!34 ) \},$\\ 
&&$\{ ( 9\!:\!35\!:\!72 ), ( 9\!:\!72\!:\!35 ) \},$&$\{ ( 9\!:\!36\!:\!71 ), ( 9\!:\!71\!:\!36 ) \},$&$\{ ( 9\!:\!37\!:\!70 ), ( 9\!:\!70\!:\!37 ) \},$\\ 
&&$\{ ( 9\!:\!38\!:\!69 ), ( 9\!:\!69\!:\!38 ) \},$&$\{ ( 9\!:\!39\!:\!68 ), ( 9\!:\!68\!:\!39 ) \},$&$\{ ( 9\!:\!40\!:\!67 ), ( 9\!:\!67\!:\!40 ) \},$\\ 
&&$\{ ( 9\!:\!41\!:\!66 ), ( 9\!:\!66\!:\!41 ) \},$&$\{ ( 9\!:\!42\!:\!65 ), ( 9\!:\!65\!:\!42 ) \},$&$\{ ( 9\!:\!43\!:\!64 ), ( 9\!:\!64\!:\!43 ) \},$\\ 
&&$\{ ( 9\!:\!44\!:\!63 ), ( 9\!:\!63\!:\!44 ) \},$&$\{ ( 9\!:\!45\!:\!62 ), ( 9\!:\!62\!:\!45 ) \},$&$\{ ( 9\!:\!46\!:\!61 ), ( 9\!:\!61\!:\!46 ) \},$\\ 
&&$\{ ( 9\!:\!47\!:\!60 ), ( 9\!:\!60\!:\!47 ) \},$&$\{ ( 9\!:\!48\!:\!59 ), ( 9\!:\!59\!:\!48 ) \},$&$\{ ( 9\!:\!50\!:\!57 ), ( 9\!:\!57\!:\!50 ) \},$\\ 
&&$\{ ( 9\!:\!51\!:\!56 ), ( 9\!:\!56\!:\!51 ) \},$&$\{ ( 9\!:\!52\!:\!55 ), ( 9\!:\!55\!:\!52 ) \},$&$\{ ( 9\!:\!53\!:\!54 ), ( 9\!:\!54\!:\!53 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!95 ), ( 10\!:\!95\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!93 ), ( 10\!:\!93\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!91 ), ( 10\!:\!91\!:\!15 ) \},$\\ 
&&$\{ ( 10\!:\!17\!:\!89 ), ( 10\!:\!89\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!87 ), ( 10\!:\!87\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!85 ), ( 10\!:\!85\!:\!21 ) \},$\\ 
&&$\{ ( 10\!:\!23\!:\!83 ), ( 10\!:\!83\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!81 ), ( 10\!:\!81\!:\!25 ) \},$&$\{ ( 10\!:\!27\!:\!79 ), ( 10\!:\!79\!:\!27 ) \},$\\ 
&&$\{ ( 10\!:\!29\!:\!77 ), ( 10\!:\!77\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!75 ), ( 10\!:\!75\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!73 ), ( 10\!:\!73\!:\!33 ) \},$\\ 
&&$\{ ( 10\!:\!35\!:\!71 ), ( 10\!:\!71\!:\!35 ) \},$&$\{ ( 10\!:\!37\!:\!69 ), ( 10\!:\!69\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!67 ), ( 10\!:\!67\!:\!39 ) \},$\\ 
&&$\{ ( 10\!:\!41\!:\!65 ), ( 10\!:\!65\!:\!41 ) \},$&$\{ ( 10\!:\!43\!:\!63 ), ( 10\!:\!63\!:\!43 ) \},$&$\{ ( 10\!:\!45\!:\!61 ), ( 10\!:\!61\!:\!45 ) \},$\\ 
&&$\{ ( 10\!:\!47\!:\!59 ), ( 10\!:\!59\!:\!47 ) \},$&$\{ ( 10\!:\!49\!:\!57 ), ( 10\!:\!57\!:\!49 ) \},$&$\{ ( 10\!:\!51\!:\!55 ), ( 10\!:\!55\!:\!51 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!93 ), ( 11\!:\!93\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!92 ), ( 11\!:\!92\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!91 ), ( 11\!:\!91\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!90 ), ( 11\!:\!90\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!89 ), ( 11\!:\!89\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!88 ), ( 11\!:\!88\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!87 ), ( 11\!:\!87\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!86 ), ( 11\!:\!86\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!85 ), ( 11\!:\!85\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!84 ), ( 11\!:\!84\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!83 ), ( 11\!:\!83\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!82 ), ( 11\!:\!82\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!81 ), ( 11\!:\!81\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!80 ), ( 11\!:\!80\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!79 ), ( 11\!:\!79\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!27\!:\!78 ), ( 11\!:\!78\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!77 ), ( 11\!:\!77\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!76 ), ( 11\!:\!76\!:\!29 ) \},$\\ 
&&$\{ ( 11\!:\!30\!:\!75 ), ( 11\!:\!75\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!74 ), ( 11\!:\!74\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!73 ), ( 11\!:\!73\!:\!32 ) \},$\\ 
&&$\{ ( 11\!:\!33\!:\!72 ), ( 11\!:\!72\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!71 ), ( 11\!:\!71\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!70 ), ( 11\!:\!70\!:\!35 ) \},$\\ 
&&$\{ ( 11\!:\!36\!:\!69 ), ( 11\!:\!69\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!68 ), ( 11\!:\!68\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!67 ), ( 11\!:\!67\!:\!38 ) \},$\\ 
&&$\{ ( 11\!:\!39\!:\!66 ), ( 11\!:\!66\!:\!39 ) \},$&$\{ ( 11\!:\!40\!:\!65 ), ( 11\!:\!65\!:\!40 ) \},$&$\{ ( 11\!:\!41\!:\!64 ), ( 11\!:\!64\!:\!41 ) \},$\\ 
&&$\{ ( 11\!:\!42\!:\!63 ), ( 11\!:\!63\!:\!42 ) \},$&$\{ ( 11\!:\!43\!:\!62 ), ( 11\!:\!62\!:\!43 ) \},$&$\{ ( 11\!:\!44\!:\!61 ), ( 11\!:\!61\!:\!44 ) \},$\\ 
&&$\{ ( 11\!:\!45\!:\!60 ), ( 11\!:\!60\!:\!45 ) \},$&$\{ ( 11\!:\!46\!:\!59 ), ( 11\!:\!59\!:\!46 ) \},$&$\{ ( 11\!:\!48\!:\!57 ), ( 11\!:\!57\!:\!48 ) \},$\\ 
&&$\{ ( 11\!:\!49\!:\!56 ), ( 11\!:\!56\!:\!49 ) \},$&$\{ ( 11\!:\!50\!:\!55 ), ( 11\!:\!55\!:\!50 ) \},$&$\{ ( 11\!:\!51\!:\!54 ), ( 11\!:\!54\!:\!51 ) \},$\\ 
&&$\{ ( 11\!:\!52\!:\!53 ), ( 11\!:\!53\!:\!52 ) \},$&$\{ ( 12\!:\!13\!:\!91 ), ( 12\!:\!91\!:\!13 ) \},$&$\{ ( 12\!:\!15\!:\!89 ), ( 12\!:\!89\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!17\!:\!87 ), ( 12\!:\!87\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!85 ), ( 12\!:\!85\!:\!19 ) \},$&$\{ ( 12\!:\!21\!:\!83 ), ( 12\!:\!83\!:\!21 ) \},$\\ 
&&$\{ ( 12\!:\!23\!:\!81 ), ( 12\!:\!81\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!79 ), ( 12\!:\!79\!:\!25 ) \},$&$\{ ( 12\!:\!27\!:\!77 ), ( 12\!:\!77\!:\!27 ) \},$\\ 
&&$\{ ( 12\!:\!29\!:\!75 ), ( 12\!:\!75\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!73 ), ( 12\!:\!73\!:\!31 ) \},$&$\{ ( 12\!:\!33\!:\!71 ), ( 12\!:\!71\!:\!33 ) \},$\\ 
&&$\{ ( 12\!:\!35\!:\!69 ), ( 12\!:\!69\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!67 ), ( 12\!:\!67\!:\!37 ) \},$&$\{ ( 12\!:\!39\!:\!65 ), ( 12\!:\!65\!:\!39 ) \},$\\ 
&&$\{ ( 12\!:\!41\!:\!63 ), ( 12\!:\!63\!:\!41 ) \},$&$\{ ( 12\!:\!43\!:\!61 ), ( 12\!:\!61\!:\!43 ) \},$&$\{ ( 12\!:\!45\!:\!59 ), ( 12\!:\!59\!:\!45 ) \},$\\ 
&&$\{ ( 12\!:\!47\!:\!57 ), ( 12\!:\!57\!:\!47 ) \},$&$\{ ( 12\!:\!49\!:\!55 ), ( 12\!:\!55\!:\!49 ) \},$&$\{ ( 12\!:\!51\!:\!53 ), ( 12\!:\!53\!:\!51 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!89 ), ( 13\!:\!89\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!88 ), ( 13\!:\!88\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!87 ), ( 13\!:\!87\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!86 ), ( 13\!:\!86\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!85 ), ( 13\!:\!85\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!84 ), ( 13\!:\!84\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!83 ), ( 13\!:\!83\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!82 ), ( 13\!:\!82\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!81 ), ( 13\!:\!81\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!80 ), ( 13\!:\!80\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!79 ), ( 13\!:\!79\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!78 ), ( 13\!:\!78\!:\!25 ) \},$\\ 
&&$\{ ( 13\!:\!26\!:\!77 ), ( 13\!:\!77\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!76 ), ( 13\!:\!76\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!75 ), ( 13\!:\!75\!:\!28 ) \},$\\ 
&&$\{ ( 13\!:\!29\!:\!74 ), ( 13\!:\!74\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!73 ), ( 13\!:\!73\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!72 ), ( 13\!:\!72\!:\!31 ) \},$\\ 
&&$\{ ( 13\!:\!32\!:\!71 ), ( 13\!:\!71\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!70 ), ( 13\!:\!70\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!69 ), ( 13\!:\!69\!:\!34 ) \},$\\ 
&&$\{ ( 13\!:\!35\!:\!68 ), ( 13\!:\!68\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!67 ), ( 13\!:\!67\!:\!36 ) \},$&$\{ ( 13\!:\!37\!:\!66 ), ( 13\!:\!66\!:\!37 ) \},$\\ 
&&$\{ ( 13\!:\!38\!:\!65 ), ( 13\!:\!65\!:\!38 ) \},$&$\{ ( 13\!:\!39\!:\!64 ), ( 13\!:\!64\!:\!39 ) \},$&$\{ ( 13\!:\!40\!:\!63 ), ( 13\!:\!63\!:\!40 ) \},$\\ 
&&$\{ ( 13\!:\!41\!:\!62 ), ( 13\!:\!62\!:\!41 ) \},$&$\{ ( 13\!:\!42\!:\!61 ), ( 13\!:\!61\!:\!42 ) \},$&$\{ ( 13\!:\!43\!:\!60 ), ( 13\!:\!60\!:\!43 ) \},$\\ 
&&$\{ ( 13\!:\!44\!:\!59 ), ( 13\!:\!59\!:\!44 ) \},$&$\{ ( 13\!:\!46\!:\!57 ), ( 13\!:\!57\!:\!46 ) \},$&$\{ ( 13\!:\!47\!:\!56 ), ( 13\!:\!56\!:\!47 ) \},$\\ 
&&$\{ ( 13\!:\!48\!:\!55 ), ( 13\!:\!55\!:\!48 ) \},$&$\{ ( 13\!:\!49\!:\!54 ), ( 13\!:\!54\!:\!49 ) \},$&$\{ ( 13\!:\!50\!:\!53 ), ( 13\!:\!53\!:\!50 ) \},$\\ 
&&$\{ ( 13\!:\!51\!:\!52 ), ( 13\!:\!52\!:\!51 ) \},$&$\{ ( 14\!:\!15\!:\!87 ), ( 14\!:\!87\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!85 ), ( 14\!:\!85\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!83 ), ( 14\!:\!83\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!81 ), ( 14\!:\!81\!:\!21 ) \},$&$\{ ( 14\!:\!23\!:\!79 ), ( 14\!:\!79\!:\!23 ) \},$\\ 
&&$\{ ( 14\!:\!25\!:\!77 ), ( 14\!:\!77\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!75 ), ( 14\!:\!75\!:\!27 ) \},$&$\{ ( 14\!:\!29\!:\!73 ), ( 14\!:\!73\!:\!29 ) \},$\\ 
&&$\{ ( 14\!:\!31\!:\!71 ), ( 14\!:\!71\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!69 ), ( 14\!:\!69\!:\!33 ) \},$&$\{ ( 14\!:\!35\!:\!67 ), ( 14\!:\!67\!:\!35 ) \},$\\ 
&&$\{ ( 14\!:\!37\!:\!65 ), ( 14\!:\!65\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!63 ), ( 14\!:\!63\!:\!39 ) \},$&$\{ ( 14\!:\!41\!:\!61 ), ( 14\!:\!61\!:\!41 ) \},$\\ 
&&$\{ ( 14\!:\!43\!:\!59 ), ( 14\!:\!59\!:\!43 ) \},$&$\{ ( 14\!:\!45\!:\!57 ), ( 14\!:\!57\!:\!45 ) \},$&$\{ ( 14\!:\!47\!:\!55 ), ( 14\!:\!55\!:\!47 ) \},$\\ 
&&$\{ ( 14\!:\!49\!:\!53 ), ( 14\!:\!53\!:\!49 ) \},$&$\{ ( 15\!:\!16\!:\!85 ), ( 15\!:\!85\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!84 ), ( 15\!:\!84\!:\!17 ) \},$\\ 
&&$\{ ( 15\!:\!18\!:\!83 ), ( 15\!:\!83\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!82 ), ( 15\!:\!82\!:\!19 ) \},$&$\{ ( 15\!:\!20\!:\!81 ), ( 15\!:\!81\!:\!20 ) \},$\\ 
&&$\{ ( 15\!:\!21\!:\!80 ), ( 15\!:\!80\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!79 ), ( 15\!:\!79\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!78 ), ( 15\!:\!78\!:\!23 ) \},$\\ 
&&$\{ ( 15\!:\!24\!:\!77 ), ( 15\!:\!77\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!76 ), ( 15\!:\!76\!:\!25 ) \},$&$\{ ( 15\!:\!26\!:\!75 ), ( 15\!:\!75\!:\!26 ) \},$\\ 
&&$\{ ( 15\!:\!27\!:\!74 ), ( 15\!:\!74\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!73 ), ( 15\!:\!73\!:\!28 ) \},$&$\{ ( 15\!:\!29\!:\!72 ), ( 15\!:\!72\!:\!29 ) \},$\\ 
&&$\{ ( 15\!:\!30\!:\!71 ), ( 15\!:\!71\!:\!30 ) \},$&$\{ ( 15\!:\!31\!:\!70 ), ( 15\!:\!70\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!69 ), ( 15\!:\!69\!:\!32 ) \},$\\ 
&&$\{ ( 15\!:\!33\!:\!68 ), ( 15\!:\!68\!:\!33 ) \},$&$\{ ( 15\!:\!34\!:\!67 ), ( 15\!:\!67\!:\!34 ) \},$&$\{ ( 15\!:\!35\!:\!66 ), ( 15\!:\!66\!:\!35 ) \},$\\ 
&&$\{ ( 15\!:\!36\!:\!65 ), ( 15\!:\!65\!:\!36 ) \},$&$\{ ( 15\!:\!37\!:\!64 ), ( 15\!:\!64\!:\!37 ) \},$&$\{ ( 15\!:\!38\!:\!63 ), ( 15\!:\!63\!:\!38 ) \},$\\ 
&&$\{ ( 15\!:\!39\!:\!62 ), ( 15\!:\!62\!:\!39 ) \},$&$\{ ( 15\!:\!40\!:\!61 ), ( 15\!:\!61\!:\!40 ) \},$&$\{ ( 15\!:\!41\!:\!60 ), ( 15\!:\!60\!:\!41 ) \},$\\ 
&&$\{ ( 15\!:\!42\!:\!59 ), ( 15\!:\!59\!:\!42 ) \},$&$\{ ( 15\!:\!44\!:\!57 ), ( 15\!:\!57\!:\!44 ) \},$&$\{ ( 15\!:\!45\!:\!56 ), ( 15\!:\!56\!:\!45 ) \},$\\ 
&&$\{ ( 15\!:\!46\!:\!55 ), ( 15\!:\!55\!:\!46 ) \},$&$\{ ( 15\!:\!47\!:\!54 ), ( 15\!:\!54\!:\!47 ) \},$&$\{ ( 15\!:\!48\!:\!53 ), ( 15\!:\!53\!:\!48 ) \},$\\ 
&&$\{ ( 15\!:\!49\!:\!52 ), ( 15\!:\!52\!:\!49 ) \},$&$\{ ( 15\!:\!50\!:\!51 ), ( 15\!:\!51\!:\!50 ) \},$&$\{ ( 16\!:\!17\!:\!83 ), ( 16\!:\!83\!:\!17 ) \},$\\ 
&&$\{ ( 16\!:\!19\!:\!81 ), ( 16\!:\!81\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!79 ), ( 16\!:\!79\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!77 ), ( 16\!:\!77\!:\!23 ) \},$\\ 
&&$\{ ( 16\!:\!25\!:\!75 ), ( 16\!:\!75\!:\!25 ) \},$&$\{ ( 16\!:\!27\!:\!73 ), ( 16\!:\!73\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!71 ), ( 16\!:\!71\!:\!29 ) \},$\\ 
&&$\{ ( 16\!:\!31\!:\!69 ), ( 16\!:\!69\!:\!31 ) \},$&$\{ ( 16\!:\!33\!:\!67 ), ( 16\!:\!67\!:\!33 ) \},$&$\{ ( 16\!:\!35\!:\!65 ), ( 16\!:\!65\!:\!35 ) \},$\\ 
&&$\{ ( 16\!:\!37\!:\!63 ), ( 16\!:\!63\!:\!37 ) \},$&$\{ ( 16\!:\!39\!:\!61 ), ( 16\!:\!61\!:\!39 ) \},$&$\{ ( 16\!:\!41\!:\!59 ), ( 16\!:\!59\!:\!41 ) \},$\\ 
&&$\{ ( 16\!:\!43\!:\!57 ), ( 16\!:\!57\!:\!43 ) \},$&$\{ ( 16\!:\!45\!:\!55 ), ( 16\!:\!55\!:\!45 ) \},$&$\{ ( 16\!:\!47\!:\!53 ), ( 16\!:\!53\!:\!47 ) \},$\\ 
&&$\{ ( 16\!:\!49\!:\!51 ), ( 16\!:\!51\!:\!49 ) \},$&$\{ ( 17\!:\!18\!:\!81 ), ( 17\!:\!81\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!80 ), ( 17\!:\!80\!:\!19 ) \},$\\ 
&&$\{ ( 17\!:\!20\!:\!79 ), ( 17\!:\!79\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!78 ), ( 17\!:\!78\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!77 ), ( 17\!:\!77\!:\!22 ) \},$\\ 
&&$\{ ( 17\!:\!23\!:\!76 ), ( 17\!:\!76\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!75 ), ( 17\!:\!75\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!74 ), ( 17\!:\!74\!:\!25 ) \},$\\ 
&&$\{ ( 17\!:\!26\!:\!73 ), ( 17\!:\!73\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!72 ), ( 17\!:\!72\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!71 ), ( 17\!:\!71\!:\!28 ) \},$\\ 
&&$\{ ( 17\!:\!29\!:\!70 ), ( 17\!:\!70\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!69 ), ( 17\!:\!69\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!68 ), ( 17\!:\!68\!:\!31 ) \},$\\ 
&&$\{ ( 17\!:\!32\!:\!67 ), ( 17\!:\!67\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!66 ), ( 17\!:\!66\!:\!33 ) \},$&$\{ ( 17\!:\!34\!:\!65 ), ( 17\!:\!65\!:\!34 ) \},$\\ 
&&$\{ ( 17\!:\!35\!:\!64 ), ( 17\!:\!64\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!63 ), ( 17\!:\!63\!:\!36 ) \},$&$\{ ( 17\!:\!37\!:\!62 ), ( 17\!:\!62\!:\!37 ) \},$\\ 
&&$\{ ( 17\!:\!38\!:\!61 ), ( 17\!:\!61\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!60 ), ( 17\!:\!60\!:\!39 ) \},$&$\{ ( 17\!:\!40\!:\!59 ), ( 17\!:\!59\!:\!40 ) \},$\\ 
&&$\{ ( 17\!:\!42\!:\!57 ), ( 17\!:\!57\!:\!42 ) \},$&$\{ ( 17\!:\!43\!:\!56 ), ( 17\!:\!56\!:\!43 ) \},$&$\{ ( 17\!:\!44\!:\!55 ), ( 17\!:\!55\!:\!44 ) \},$\\ 
&&$\{ ( 17\!:\!45\!:\!54 ), ( 17\!:\!54\!:\!45 ) \},$&$\{ ( 17\!:\!46\!:\!53 ), ( 17\!:\!53\!:\!46 ) \},$&$\{ ( 17\!:\!47\!:\!52 ), ( 17\!:\!52\!:\!47 ) \},$\\ 
&&$\{ ( 17\!:\!48\!:\!51 ), ( 17\!:\!51\!:\!48 ) \},$&$\{ ( 17\!:\!49\!:\!50 ), ( 17\!:\!50\!:\!49 ) \},$&$\{ ( 18\!:\!19\!:\!79 ), ( 18\!:\!79\!:\!19 ) \},$\\ 
&&$\{ ( 18\!:\!21\!:\!77 ), ( 18\!:\!77\!:\!21 ) \},$&$\{ ( 18\!:\!23\!:\!75 ), ( 18\!:\!75\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!73 ), ( 18\!:\!73\!:\!25 ) \},$\\ 
&&$\{ ( 18\!:\!27\!:\!71 ), ( 18\!:\!71\!:\!27 ) \},$&$\{ ( 18\!:\!29\!:\!69 ), ( 18\!:\!69\!:\!29 ) \},$&$\{ ( 18\!:\!31\!:\!67 ), ( 18\!:\!67\!:\!31 ) \},$\\ 
&&$\{ ( 18\!:\!33\!:\!65 ), ( 18\!:\!65\!:\!33 ) \},$&$\{ ( 18\!:\!35\!:\!63 ), ( 18\!:\!63\!:\!35 ) \},$&$\{ ( 18\!:\!37\!:\!61 ), ( 18\!:\!61\!:\!37 ) \},$\\ 
&&$\{ ( 18\!:\!39\!:\!59 ), ( 18\!:\!59\!:\!39 ) \},$&$\{ ( 18\!:\!41\!:\!57 ), ( 18\!:\!57\!:\!41 ) \},$&$\{ ( 18\!:\!43\!:\!55 ), ( 18\!:\!55\!:\!43 ) \},$\\ 
&&$\{ ( 18\!:\!45\!:\!53 ), ( 18\!:\!53\!:\!45 ) \},$&$\{ ( 18\!:\!47\!:\!51 ), ( 18\!:\!51\!:\!47 ) \},$&$\{ ( 19\!:\!20\!:\!77 ), ( 19\!:\!77\!:\!20 ) \},$\\ 
&&$\{ ( 19\!:\!21\!:\!76 ), ( 19\!:\!76\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!75 ), ( 19\!:\!75\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!74 ), ( 19\!:\!74\!:\!23 ) \},$\\ 
&&$\{ ( 19\!:\!24\!:\!73 ), ( 19\!:\!73\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!72 ), ( 19\!:\!72\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!71 ), ( 19\!:\!71\!:\!26 ) \},$\\ 
&&$\{ ( 19\!:\!27\!:\!70 ), ( 19\!:\!70\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!69 ), ( 19\!:\!69\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!68 ), ( 19\!:\!68\!:\!29 ) \},$\\ 
&&$\{ ( 19\!:\!30\!:\!67 ), ( 19\!:\!67\!:\!30 ) \},$&$\{ ( 19\!:\!31\!:\!66 ), ( 19\!:\!66\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!65 ), ( 19\!:\!65\!:\!32 ) \},$\\ 
&&$\{ ( 19\!:\!33\!:\!64 ), ( 19\!:\!64\!:\!33 ) \},$&$\{ ( 19\!:\!34\!:\!63 ), ( 19\!:\!63\!:\!34 ) \},$&$\{ ( 19\!:\!35\!:\!62 ), ( 19\!:\!62\!:\!35 ) \},$\\ 
&&$\{ ( 19\!:\!36\!:\!61 ), ( 19\!:\!61\!:\!36 ) \},$&$\{ ( 19\!:\!37\!:\!60 ), ( 19\!:\!60\!:\!37 ) \},$&$\{ ( 19\!:\!38\!:\!59 ), ( 19\!:\!59\!:\!38 ) \},$\\ 
&&$\{ ( 19\!:\!40\!:\!57 ), ( 19\!:\!57\!:\!40 ) \},$&$\{ ( 19\!:\!41\!:\!56 ), ( 19\!:\!56\!:\!41 ) \},$&$\{ ( 19\!:\!42\!:\!55 ), ( 19\!:\!55\!:\!42 ) \},$\\ 
&&$\{ ( 19\!:\!43\!:\!54 ), ( 19\!:\!54\!:\!43 ) \},$&$\{ ( 19\!:\!44\!:\!53 ), ( 19\!:\!53\!:\!44 ) \},$&$\{ ( 19\!:\!45\!:\!52 ), ( 19\!:\!52\!:\!45 ) \},$\\ 
&&$\{ ( 19\!:\!46\!:\!51 ), ( 19\!:\!51\!:\!46 ) \},$&$\{ ( 19\!:\!47\!:\!50 ), ( 19\!:\!50\!:\!47 ) \},$&$\{ ( 19\!:\!48\!:\!49 ), ( 19\!:\!49\!:\!48 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!75 ), ( 20\!:\!75\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!73 ), ( 20\!:\!73\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!71 ), ( 20\!:\!71\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!27\!:\!69 ), ( 20\!:\!69\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!67 ), ( 20\!:\!67\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!65 ), ( 20\!:\!65\!:\!31 ) \},$\\ 
&&$\{ ( 20\!:\!33\!:\!63 ), ( 20\!:\!63\!:\!33 ) \},$&$\{ ( 20\!:\!35\!:\!61 ), ( 20\!:\!61\!:\!35 ) \},$&$\{ ( 20\!:\!37\!:\!59 ), ( 20\!:\!59\!:\!37 ) \},$\\ 
&&$\{ ( 20\!:\!39\!:\!57 ), ( 20\!:\!57\!:\!39 ) \},$&$\{ ( 20\!:\!41\!:\!55 ), ( 20\!:\!55\!:\!41 ) \},$&$\{ ( 20\!:\!43\!:\!53 ), ( 20\!:\!53\!:\!43 ) \},$\\ 
&&$\{ ( 20\!:\!45\!:\!51 ), ( 20\!:\!51\!:\!45 ) \},$&$\{ ( 20\!:\!47\!:\!49 ), ( 20\!:\!49\!:\!47 ) \},$&$\{ ( 21\!:\!22\!:\!73 ), ( 21\!:\!73\!:\!22 ) \},$\\ 
&&$\{ ( 21\!:\!23\!:\!72 ), ( 21\!:\!72\!:\!23 ) \},$&$\{ ( 21\!:\!24\!:\!71 ), ( 21\!:\!71\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!70 ), ( 21\!:\!70\!:\!25 ) \},$\\ 
&&$\{ ( 21\!:\!26\!:\!69 ), ( 21\!:\!69\!:\!26 ) \},$&$\{ ( 21\!:\!27\!:\!68 ), ( 21\!:\!68\!:\!27 ) \},$&$\{ ( 21\!:\!28\!:\!67 ), ( 21\!:\!67\!:\!28 ) \},$\\ 
&&$\{ ( 21\!:\!29\!:\!66 ), ( 21\!:\!66\!:\!29 ) \},$&$\{ ( 21\!:\!30\!:\!65 ), ( 21\!:\!65\!:\!30 ) \},$&$\{ ( 21\!:\!31\!:\!64 ), ( 21\!:\!64\!:\!31 ) \},$\\ 
&&$\{ ( 21\!:\!32\!:\!63 ), ( 21\!:\!63\!:\!32 ) \},$&$\{ ( 21\!:\!33\!:\!62 ), ( 21\!:\!62\!:\!33 ) \},$&$\{ ( 21\!:\!34\!:\!61 ), ( 21\!:\!61\!:\!34 ) \},$\\ 
&&$\{ ( 21\!:\!35\!:\!60 ), ( 21\!:\!60\!:\!35 ) \},$&$\{ ( 21\!:\!36\!:\!59 ), ( 21\!:\!59\!:\!36 ) \},$&$\{ ( 21\!:\!38\!:\!57 ), ( 21\!:\!57\!:\!38 ) \},$\\ 
&&$\{ ( 21\!:\!39\!:\!56 ), ( 21\!:\!56\!:\!39 ) \},$&$\{ ( 21\!:\!40\!:\!55 ), ( 21\!:\!55\!:\!40 ) \},$&$\{ ( 21\!:\!41\!:\!54 ), ( 21\!:\!54\!:\!41 ) \},$\\ 
&&$\{ ( 21\!:\!42\!:\!53 ), ( 21\!:\!53\!:\!42 ) \},$&$\{ ( 21\!:\!43\!:\!52 ), ( 21\!:\!52\!:\!43 ) \},$&$\{ ( 21\!:\!44\!:\!51 ), ( 21\!:\!51\!:\!44 ) \},$\\ 
&&$\{ ( 21\!:\!45\!:\!50 ), ( 21\!:\!50\!:\!45 ) \},$&$\{ ( 21\!:\!46\!:\!49 ), ( 21\!:\!49\!:\!46 ) \},$&$\{ ( 21\!:\!47\!:\!48 ), ( 21\!:\!48\!:\!47 ) \},$\\ 
&&$\{ ( 22\!:\!23\!:\!71 ), ( 22\!:\!71\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!69 ), ( 22\!:\!69\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!67 ), ( 22\!:\!67\!:\!27 ) \},$\\ 
&&$\{ ( 22\!:\!29\!:\!65 ), ( 22\!:\!65\!:\!29 ) \},$&$\{ ( 22\!:\!31\!:\!63 ), ( 22\!:\!63\!:\!31 ) \},$&$\{ ( 22\!:\!33\!:\!61 ), ( 22\!:\!61\!:\!33 ) \},$\\ 
&&$\{ ( 22\!:\!35\!:\!59 ), ( 22\!:\!59\!:\!35 ) \},$&$\{ ( 22\!:\!37\!:\!57 ), ( 22\!:\!57\!:\!37 ) \},$&$\{ ( 22\!:\!39\!:\!55 ), ( 22\!:\!55\!:\!39 ) \},$\\ 
&&$\{ ( 22\!:\!41\!:\!53 ), ( 22\!:\!53\!:\!41 ) \},$&$\{ ( 22\!:\!43\!:\!51 ), ( 22\!:\!51\!:\!43 ) \},$&$\{ ( 22\!:\!45\!:\!49 ), ( 22\!:\!49\!:\!45 ) \},$\\ 
&&$\{ ( 23\!:\!24\!:\!69 ), ( 23\!:\!69\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!68 ), ( 23\!:\!68\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!67 ), ( 23\!:\!67\!:\!26 ) \},$\\ 
&&$\{ ( 23\!:\!27\!:\!66 ), ( 23\!:\!66\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!65 ), ( 23\!:\!65\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!64 ), ( 23\!:\!64\!:\!29 ) \},$\\ 
&&$\{ ( 23\!:\!30\!:\!63 ), ( 23\!:\!63\!:\!30 ) \},$&$\{ ( 23\!:\!31\!:\!62 ), ( 23\!:\!62\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!61 ), ( 23\!:\!61\!:\!32 ) \},$\\ 
&&$\{ ( 23\!:\!33\!:\!60 ), ( 23\!:\!60\!:\!33 ) \},$&$\{ ( 23\!:\!34\!:\!59 ), ( 23\!:\!59\!:\!34 ) \},$&$\{ ( 23\!:\!36\!:\!57 ), ( 23\!:\!57\!:\!36 ) \},$\\ 
&&$\{ ( 23\!:\!37\!:\!56 ), ( 23\!:\!56\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!55 ), ( 23\!:\!55\!:\!38 ) \},$&$\{ ( 23\!:\!39\!:\!54 ), ( 23\!:\!54\!:\!39 ) \},$\\ 
&&$\{ ( 23\!:\!40\!:\!53 ), ( 23\!:\!53\!:\!40 ) \},$&$\{ ( 23\!:\!41\!:\!52 ), ( 23\!:\!52\!:\!41 ) \},$&$\{ ( 23\!:\!42\!:\!51 ), ( 23\!:\!51\!:\!42 ) \},$\\ 
&&$\{ ( 23\!:\!43\!:\!50 ), ( 23\!:\!50\!:\!43 ) \},$&$\{ ( 23\!:\!44\!:\!49 ), ( 23\!:\!49\!:\!44 ) \},$&$\{ ( 23\!:\!45\!:\!48 ), ( 23\!:\!48\!:\!45 ) \},$\\ 
&&$\{ ( 23\!:\!46\!:\!47 ), ( 23\!:\!47\!:\!46 ) \},$&$\{ ( 24\!:\!25\!:\!67 ), ( 24\!:\!67\!:\!25 ) \},$&$\{ ( 24\!:\!27\!:\!65 ), ( 24\!:\!65\!:\!27 ) \},$\\ 
&&$\{ ( 24\!:\!29\!:\!63 ), ( 24\!:\!63\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!61 ), ( 24\!:\!61\!:\!31 ) \},$&$\{ ( 24\!:\!33\!:\!59 ), ( 24\!:\!59\!:\!33 ) \},$\\ 
&&$\{ ( 24\!:\!35\!:\!57 ), ( 24\!:\!57\!:\!35 ) \},$&$\{ ( 24\!:\!37\!:\!55 ), ( 24\!:\!55\!:\!37 ) \},$&$\{ ( 24\!:\!39\!:\!53 ), ( 24\!:\!53\!:\!39 ) \},$\\ 
&&$\{ ( 24\!:\!41\!:\!51 ), ( 24\!:\!51\!:\!41 ) \},$&$\{ ( 24\!:\!43\!:\!49 ), ( 24\!:\!49\!:\!43 ) \},$&$\{ ( 24\!:\!45\!:\!47 ), ( 24\!:\!47\!:\!45 ) \},$\\ 
&&$\{ ( 25\!:\!26\!:\!65 ), ( 25\!:\!65\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!64 ), ( 25\!:\!64\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!63 ), ( 25\!:\!63\!:\!28 ) \},$\\ 
&&$\{ ( 25\!:\!29\!:\!62 ), ( 25\!:\!62\!:\!29 ) \},$&$\{ ( 25\!:\!30\!:\!61 ), ( 25\!:\!61\!:\!30 ) \},$&$\{ ( 25\!:\!31\!:\!60 ), ( 25\!:\!60\!:\!31 ) \},$\\ 
&&$\{ ( 25\!:\!32\!:\!59 ), ( 25\!:\!59\!:\!32 ) \},$&$\{ ( 25\!:\!34\!:\!57 ), ( 25\!:\!57\!:\!34 ) \},$&$\{ ( 25\!:\!35\!:\!56 ), ( 25\!:\!56\!:\!35 ) \},$\\ 
&&$\{ ( 25\!:\!36\!:\!55 ), ( 25\!:\!55\!:\!36 ) \},$&$\{ ( 25\!:\!37\!:\!54 ), ( 25\!:\!54\!:\!37 ) \},$&$\{ ( 25\!:\!38\!:\!53 ), ( 25\!:\!53\!:\!38 ) \},$\\ 
&&$\{ ( 25\!:\!39\!:\!52 ), ( 25\!:\!52\!:\!39 ) \},$&$\{ ( 25\!:\!40\!:\!51 ), ( 25\!:\!51\!:\!40 ) \},$&$\{ ( 25\!:\!41\!:\!50 ), ( 25\!:\!50\!:\!41 ) \},$\\ 
&&$\{ ( 25\!:\!42\!:\!49 ), ( 25\!:\!49\!:\!42 ) \},$&$\{ ( 25\!:\!43\!:\!48 ), ( 25\!:\!48\!:\!43 ) \},$&$\{ ( 25\!:\!44\!:\!47 ), ( 25\!:\!47\!:\!44 ) \},$\\ 
&&$\{ ( 25\!:\!45\!:\!46 ), ( 25\!:\!46\!:\!45 ) \},$&$\{ ( 26\!:\!27\!:\!63 ), ( 26\!:\!63\!:\!27 ) \},$&$\{ ( 26\!:\!29\!:\!61 ), ( 26\!:\!61\!:\!29 ) \},$\\ 
&&$\{ ( 26\!:\!31\!:\!59 ), ( 26\!:\!59\!:\!31 ) \},$&$\{ ( 26\!:\!33\!:\!57 ), ( 26\!:\!57\!:\!33 ) \},$&$\{ ( 26\!:\!35\!:\!55 ), ( 26\!:\!55\!:\!35 ) \},$\\ 
&&$\{ ( 26\!:\!37\!:\!53 ), ( 26\!:\!53\!:\!37 ) \},$&$\{ ( 26\!:\!39\!:\!51 ), ( 26\!:\!51\!:\!39 ) \},$&$\{ ( 26\!:\!41\!:\!49 ), ( 26\!:\!49\!:\!41 ) \},$\\ 
&&$\{ ( 26\!:\!43\!:\!47 ), ( 26\!:\!47\!:\!43 ) \},$&$\{ ( 27\!:\!28\!:\!61 ), ( 27\!:\!61\!:\!28 ) \},$&$\{ ( 27\!:\!29\!:\!60 ), ( 27\!:\!60\!:\!29 ) \},$\\ 
&&$\{ ( 27\!:\!30\!:\!59 ), ( 27\!:\!59\!:\!30 ) \},$&$\{ ( 27\!:\!32\!:\!57 ), ( 27\!:\!57\!:\!32 ) \},$&$\{ ( 27\!:\!33\!:\!56 ), ( 27\!:\!56\!:\!33 ) \},$\\ 
&&$\{ ( 27\!:\!34\!:\!55 ), ( 27\!:\!55\!:\!34 ) \},$&$\{ ( 27\!:\!35\!:\!54 ), ( 27\!:\!54\!:\!35 ) \},$&$\{ ( 27\!:\!36\!:\!53 ), ( 27\!:\!53\!:\!36 ) \},$\\ 
&&$\{ ( 27\!:\!37\!:\!52 ), ( 27\!:\!52\!:\!37 ) \},$&$\{ ( 27\!:\!38\!:\!51 ), ( 27\!:\!51\!:\!38 ) \},$&$\{ ( 27\!:\!39\!:\!50 ), ( 27\!:\!50\!:\!39 ) \},$\\ 
&&$\{ ( 27\!:\!40\!:\!49 ), ( 27\!:\!49\!:\!40 ) \},$&$\{ ( 27\!:\!41\!:\!48 ), ( 27\!:\!48\!:\!41 ) \},$&$\{ ( 27\!:\!42\!:\!47 ), ( 27\!:\!47\!:\!42 ) \},$\\ 
&&$\{ ( 27\!:\!43\!:\!46 ), ( 27\!:\!46\!:\!43 ) \},$&$\{ ( 27\!:\!44\!:\!45 ), ( 27\!:\!45\!:\!44 ) \},$&$\{ ( 28\!:\!29\!:\!59 ), ( 28\!:\!59\!:\!29 ) \},$\\ 
&&$\{ ( 28\!:\!31\!:\!57 ), ( 28\!:\!57\!:\!31 ) \},$&$\{ ( 28\!:\!33\!:\!55 ), ( 28\!:\!55\!:\!33 ) \},$&$\{ ( 28\!:\!35\!:\!53 ), ( 28\!:\!53\!:\!35 ) \},$\\ 
&&$\{ ( 28\!:\!37\!:\!51 ), ( 28\!:\!51\!:\!37 ) \},$&$\{ ( 28\!:\!39\!:\!49 ), ( 28\!:\!49\!:\!39 ) \},$&$\{ ( 28\!:\!41\!:\!47 ), ( 28\!:\!47\!:\!41 ) \},$\\ 
&&$\{ ( 28\!:\!43\!:\!45 ), ( 28\!:\!45\!:\!43 ) \},$&$\{ ( 29\!:\!30\!:\!57 ), ( 29\!:\!57\!:\!30 ) \},$&$\{ ( 29\!:\!31\!:\!56 ), ( 29\!:\!56\!:\!31 ) \},$\\ 
&&$\{ ( 29\!:\!32\!:\!55 ), ( 29\!:\!55\!:\!32 ) \},$&$\{ ( 29\!:\!33\!:\!54 ), ( 29\!:\!54\!:\!33 ) \},$&$\{ ( 29\!:\!34\!:\!53 ), ( 29\!:\!53\!:\!34 ) \},$\\ 
&&$\{ ( 29\!:\!35\!:\!52 ), ( 29\!:\!52\!:\!35 ) \},$&$\{ ( 29\!:\!36\!:\!51 ), ( 29\!:\!51\!:\!36 ) \},$&$\{ ( 29\!:\!37\!:\!50 ), ( 29\!:\!50\!:\!37 ) \},$\\ 
&&$\{ ( 29\!:\!38\!:\!49 ), ( 29\!:\!49\!:\!38 ) \},$&$\{ ( 29\!:\!39\!:\!48 ), ( 29\!:\!48\!:\!39 ) \},$&$\{ ( 29\!:\!40\!:\!47 ), ( 29\!:\!47\!:\!40 ) \},$\\ 
&&$\{ ( 29\!:\!41\!:\!46 ), ( 29\!:\!46\!:\!41 ) \},$&$\{ ( 29\!:\!42\!:\!45 ), ( 29\!:\!45\!:\!42 ) \},$&$\{ ( 29\!:\!43\!:\!44 ), ( 29\!:\!44\!:\!43 ) \},$\\ 
&&$\{ ( 30\!:\!31\!:\!55 ), ( 30\!:\!55\!:\!31 ) \},$&$\{ ( 30\!:\!33\!:\!53 ), ( 30\!:\!53\!:\!33 ) \},$&$\{ ( 30\!:\!35\!:\!51 ), ( 30\!:\!51\!:\!35 ) \},$\\ 
&&$\{ ( 30\!:\!37\!:\!49 ), ( 30\!:\!49\!:\!37 ) \},$&$\{ ( 30\!:\!39\!:\!47 ), ( 30\!:\!47\!:\!39 ) \},$&$\{ ( 30\!:\!41\!:\!45 ), ( 30\!:\!45\!:\!41 ) \},$\\ 
&&$\{ ( 31\!:\!32\!:\!53 ), ( 31\!:\!53\!:\!32 ) \},$&$\{ ( 31\!:\!33\!:\!52 ), ( 31\!:\!52\!:\!33 ) \},$&$\{ ( 31\!:\!34\!:\!51 ), ( 31\!:\!51\!:\!34 ) \},$\\ 
&&$\{ ( 31\!:\!35\!:\!50 ), ( 31\!:\!50\!:\!35 ) \},$&$\{ ( 31\!:\!36\!:\!49 ), ( 31\!:\!49\!:\!36 ) \},$&$\{ ( 31\!:\!37\!:\!48 ), ( 31\!:\!48\!:\!37 ) \},$\\ 
&&$\{ ( 31\!:\!38\!:\!47 ), ( 31\!:\!47\!:\!38 ) \},$&$\{ ( 31\!:\!39\!:\!46 ), ( 31\!:\!46\!:\!39 ) \},$&$\{ ( 31\!:\!40\!:\!45 ), ( 31\!:\!45\!:\!40 ) \},$\\ 
&&$\{ ( 31\!:\!41\!:\!44 ), ( 31\!:\!44\!:\!41 ) \},$&$\{ ( 31\!:\!42\!:\!43 ), ( 31\!:\!43\!:\!42 ) \},$&$\{ ( 32\!:\!33\!:\!51 ), ( 32\!:\!51\!:\!33 ) \},$\\ 
&&$\{ ( 32\!:\!35\!:\!49 ), ( 32\!:\!49\!:\!35 ) \},$&$\{ ( 32\!:\!37\!:\!47 ), ( 32\!:\!47\!:\!37 ) \},$&$\{ ( 32\!:\!39\!:\!45 ), ( 32\!:\!45\!:\!39 ) \},$\\ 
&&$\{ ( 32\!:\!41\!:\!43 ), ( 32\!:\!43\!:\!41 ) \},$&$\{ ( 33\!:\!34\!:\!49 ), ( 33\!:\!49\!:\!34 ) \},$&$\{ ( 33\!:\!35\!:\!48 ), ( 33\!:\!48\!:\!35 ) \},$\\ 
&&$\{ ( 33\!:\!36\!:\!47 ), ( 33\!:\!47\!:\!36 ) \},$&$\{ ( 33\!:\!37\!:\!46 ), ( 33\!:\!46\!:\!37 ) \},$&$\{ ( 33\!:\!38\!:\!45 ), ( 33\!:\!45\!:\!38 ) \},$\\ 
&&$\{ ( 33\!:\!39\!:\!44 ), ( 33\!:\!44\!:\!39 ) \},$&$\{ ( 33\!:\!40\!:\!43 ), ( 33\!:\!43\!:\!40 ) \},$&$\{ ( 33\!:\!41\!:\!42 ), ( 33\!:\!42\!:\!41 ) \},$\\ 
&&$\{ ( 34\!:\!35\!:\!47 ), ( 34\!:\!47\!:\!35 ) \},$&$\{ ( 34\!:\!37\!:\!45 ), ( 34\!:\!45\!:\!37 ) \},$&$\{ ( 34\!:\!39\!:\!43 ), ( 34\!:\!43\!:\!39 ) \},$\\ 
&&$\{ ( 35\!:\!36\!:\!45 ), ( 35\!:\!45\!:\!36 ) \},$&$\{ ( 35\!:\!37\!:\!44 ), ( 35\!:\!44\!:\!37 ) \},$&$\{ ( 35\!:\!38\!:\!43 ), ( 35\!:\!43\!:\!38 ) \},$\\ 
&&$\{ ( 35\!:\!39\!:\!42 ), ( 35\!:\!42\!:\!39 ) \},$&$\{ ( 35\!:\!40\!:\!41 ), ( 35\!:\!41\!:\!40 ) \},$&$\{ ( 36\!:\!37\!:\!43 ), ( 36\!:\!43\!:\!37 ) \},$\\ 
&&$\{ ( 36\!:\!39\!:\!41 ), ( 36\!:\!41\!:\!39 ) \},$&$\{ ( 37\!:\!38\!:\!41 ), ( 37\!:\!41\!:\!38 ) \},$&$\{ ( 37\!:\!39\!:\!40 ), ( 37\!:\!40\!:\!39 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!114 ), ( 57\!:\!57\!:\!2 ) \},$&$\{ ( 3\!:\!3\!:\!110 ), ( 55\!:\!55\!:\!6 ) \},$&$\{ ( 5\!:\!5\!:\!106 ), ( 53\!:\!53\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!102 ), ( 51\!:\!51\!:\!14 ) \},$&$\{ ( 9\!:\!9\!:\!98 ), ( 49\!:\!49\!:\!18 ) \},$&$\{ ( 11\!:\!11\!:\!94 ), ( 47\!:\!47\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!90 ), ( 45\!:\!45\!:\!26 ) \},$&$\{ ( 15\!:\!15\!:\!86 ), ( 43\!:\!43\!:\!30 ) \},$&$\{ ( 17\!:\!17\!:\!82 ), ( 41\!:\!41\!:\!34 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!78 ), ( 39\!:\!39\!:\!38 ) \},$&$\{ ( 21\!:\!21\!:\!74 ), ( 37\!:\!37\!:\!42 ) \},$&$\{ ( 23\!:\!23\!:\!70 ), ( 35\!:\!35\!:\!46 ) \},$\\ 
&&$\{ ( 25\!:\!25\!:\!66 ), ( 33\!:\!33\!:\!50 ) \},$&$\{ ( 27\!:\!27\!:\!62 ), ( 31\!:\!31\!:\!54 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!110 ), ( 2\!:\!110\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!108 ), ( 2\!:\!108\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!106 ), ( 2\!:\!106\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!104 ), ( 2\!:\!104\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!102 ), ( 2\!:\!102\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!100 ), ( 2\!:\!100\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!98 ), ( 2\!:\!98\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!96 ), ( 2\!:\!96\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!94 ), ( 2\!:\!94\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!92 ), ( 2\!:\!92\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!90 ), ( 2\!:\!90\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!88 ), ( 2\!:\!88\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!86 ), ( 2\!:\!86\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!84 ), ( 2\!:\!84\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!82 ), ( 2\!:\!82\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!80 ), ( 2\!:\!80\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!78 ), ( 2\!:\!78\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!76 ), ( 2\!:\!76\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!74 ), ( 2\!:\!74\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!72 ), ( 2\!:\!72\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!70 ), ( 2\!:\!70\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!68 ), ( 2\!:\!68\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!66 ), ( 2\!:\!66\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!64 ), ( 2\!:\!64\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!62 ), ( 2\!:\!62\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!60 ), ( 2\!:\!60\!:\!54 ) \},$&$\{ ( 4\!:\!6\!:\!106 ), ( 4\!:\!106\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!10\!:\!102 ), ( 4\!:\!102\!:\!10 ) \},$&$\{ ( 4\!:\!14\!:\!98 ), ( 4\!:\!98\!:\!14 ) \},$&$\{ ( 4\!:\!18\!:\!94 ), ( 4\!:\!94\!:\!18 ) \},$\\ 
&&$\{ ( 4\!:\!22\!:\!90 ), ( 4\!:\!90\!:\!22 ) \},$&$\{ ( 4\!:\!26\!:\!86 ), ( 4\!:\!86\!:\!26 ) \},$&$\{ ( 4\!:\!30\!:\!82 ), ( 4\!:\!82\!:\!30 ) \},$\\ 
&&$\{ ( 4\!:\!34\!:\!78 ), ( 4\!:\!78\!:\!34 ) \},$&$\{ ( 4\!:\!38\!:\!74 ), ( 4\!:\!74\!:\!38 ) \},$&$\{ ( 4\!:\!42\!:\!70 ), ( 4\!:\!70\!:\!42 ) \},$\\ 
&&$\{ ( 4\!:\!46\!:\!66 ), ( 4\!:\!66\!:\!46 ) \},$&$\{ ( 4\!:\!50\!:\!62 ), ( 4\!:\!62\!:\!50 ) \},$&$\{ ( 6\!:\!8\!:\!102 ), ( 6\!:\!102\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!100 ), ( 6\!:\!100\!:\!10 ) \},$&$\{ ( 6\!:\!12\!:\!98 ), ( 6\!:\!98\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!96 ), ( 6\!:\!96\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!94 ), ( 6\!:\!94\!:\!16 ) \},$&$\{ ( 6\!:\!18\!:\!92 ), ( 6\!:\!92\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!90 ), ( 6\!:\!90\!:\!20 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!88 ), ( 6\!:\!88\!:\!22 ) \},$&$\{ ( 6\!:\!24\!:\!86 ), ( 6\!:\!86\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!84 ), ( 6\!:\!84\!:\!26 ) \},$\\ 
&&$\{ ( 6\!:\!28\!:\!82 ), ( 6\!:\!82\!:\!28 ) \},$&$\{ ( 6\!:\!30\!:\!80 ), ( 6\!:\!80\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!78 ), ( 6\!:\!78\!:\!32 ) \},$\\ 
&&$\{ ( 6\!:\!34\!:\!76 ), ( 6\!:\!76\!:\!34 ) \},$&$\{ ( 6\!:\!36\!:\!74 ), ( 6\!:\!74\!:\!36 ) \},$&$\{ ( 6\!:\!38\!:\!72 ), ( 6\!:\!72\!:\!38 ) \},$\\ 
&&$\{ ( 6\!:\!40\!:\!70 ), ( 6\!:\!70\!:\!40 ) \},$&$\{ ( 6\!:\!42\!:\!68 ), ( 6\!:\!68\!:\!42 ) \},$&$\{ ( 6\!:\!44\!:\!66 ), ( 6\!:\!66\!:\!44 ) \},$\\ 
&&$\{ ( 6\!:\!46\!:\!64 ), ( 6\!:\!64\!:\!46 ) \},$&$\{ ( 6\!:\!48\!:\!62 ), ( 6\!:\!62\!:\!48 ) \},$&$\{ ( 6\!:\!50\!:\!60 ), ( 6\!:\!60\!:\!50 ) \},$\\ 
&&$\{ ( 6\!:\!54\!:\!56 ), ( 6\!:\!56\!:\!54 ) \},$&$\{ ( 8\!:\!10\!:\!98 ), ( 8\!:\!98\!:\!10 ) \},$&$\{ ( 8\!:\!14\!:\!94 ), ( 8\!:\!94\!:\!14 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!90 ), ( 8\!:\!90\!:\!18 ) \},$&$\{ ( 8\!:\!22\!:\!86 ), ( 8\!:\!86\!:\!22 ) \},$&$\{ ( 8\!:\!26\!:\!82 ), ( 8\!:\!82\!:\!26 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!78 ), ( 8\!:\!78\!:\!30 ) \},$&$\{ ( 8\!:\!34\!:\!74 ), ( 8\!:\!74\!:\!34 ) \},$&$\{ ( 8\!:\!38\!:\!70 ), ( 8\!:\!70\!:\!38 ) \},$\\ 
&&$\{ ( 8\!:\!42\!:\!66 ), ( 8\!:\!66\!:\!42 ) \},$&$\{ ( 8\!:\!46\!:\!62 ), ( 8\!:\!62\!:\!46 ) \},$&$\{ ( 10\!:\!12\!:\!94 ), ( 10\!:\!94\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!14\!:\!92 ), ( 10\!:\!92\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!90 ), ( 10\!:\!90\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!88 ), ( 10\!:\!88\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!20\!:\!86 ), ( 10\!:\!86\!:\!20 ) \},$&$\{ ( 10\!:\!22\!:\!84 ), ( 10\!:\!84\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!82 ), ( 10\!:\!82\!:\!24 ) \},$\\ 
&&$\{ ( 10\!:\!26\!:\!80 ), ( 10\!:\!80\!:\!26 ) \},$&$\{ ( 10\!:\!28\!:\!78 ), ( 10\!:\!78\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!76 ), ( 10\!:\!76\!:\!30 ) \},$\\ 
&&$\{ ( 10\!:\!32\!:\!74 ), ( 10\!:\!74\!:\!32 ) \},$&$\{ ( 10\!:\!34\!:\!72 ), ( 10\!:\!72\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!70 ), ( 10\!:\!70\!:\!36 ) \},$\\ 
&&$\{ ( 10\!:\!38\!:\!68 ), ( 10\!:\!68\!:\!38 ) \},$&$\{ ( 10\!:\!40\!:\!66 ), ( 10\!:\!66\!:\!40 ) \},$&$\{ ( 10\!:\!42\!:\!64 ), ( 10\!:\!64\!:\!42 ) \},$\\ 
&&$\{ ( 10\!:\!44\!:\!62 ), ( 10\!:\!62\!:\!44 ) \},$&$\{ ( 10\!:\!46\!:\!60 ), ( 10\!:\!60\!:\!46 ) \},$&$\{ ( 10\!:\!50\!:\!56 ), ( 10\!:\!56\!:\!50 ) \},$\\ 
&&$\{ ( 10\!:\!52\!:\!54 ), ( 10\!:\!54\!:\!52 ) \},$&$\{ ( 12\!:\!14\!:\!90 ), ( 12\!:\!90\!:\!14 ) \},$&$\{ ( 12\!:\!18\!:\!86 ), ( 12\!:\!86\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!22\!:\!82 ), ( 12\!:\!82\!:\!22 ) \},$&$\{ ( 12\!:\!26\!:\!78 ), ( 12\!:\!78\!:\!26 ) \},$&$\{ ( 12\!:\!30\!:\!74 ), ( 12\!:\!74\!:\!30 ) \},$\\ 
&&$\{ ( 12\!:\!34\!:\!70 ), ( 12\!:\!70\!:\!34 ) \},$&$\{ ( 12\!:\!38\!:\!66 ), ( 12\!:\!66\!:\!38 ) \},$&$\{ ( 12\!:\!42\!:\!62 ), ( 12\!:\!62\!:\!42 ) \},$\\ 
&&$\{ ( 12\!:\!50\!:\!54 ), ( 12\!:\!54\!:\!50 ) \},$&$\{ ( 14\!:\!16\!:\!86 ), ( 14\!:\!86\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!84 ), ( 14\!:\!84\!:\!18 ) \},$\\ 
&&$\{ ( 14\!:\!20\!:\!82 ), ( 14\!:\!82\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!80 ), ( 14\!:\!80\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!78 ), ( 14\!:\!78\!:\!24 ) \},$\\ 
&&$\{ ( 14\!:\!26\!:\!76 ), ( 14\!:\!76\!:\!26 ) \},$&$\{ ( 14\!:\!28\!:\!74 ), ( 14\!:\!74\!:\!28 ) \},$&$\{ ( 14\!:\!30\!:\!72 ), ( 14\!:\!72\!:\!30 ) \},$\\ 
&&$\{ ( 14\!:\!32\!:\!70 ), ( 14\!:\!70\!:\!32 ) \},$&$\{ ( 14\!:\!34\!:\!68 ), ( 14\!:\!68\!:\!34 ) \},$&$\{ ( 14\!:\!36\!:\!66 ), ( 14\!:\!66\!:\!36 ) \},$\\ 
&&$\{ ( 14\!:\!38\!:\!64 ), ( 14\!:\!64\!:\!38 ) \},$&$\{ ( 14\!:\!40\!:\!62 ), ( 14\!:\!62\!:\!40 ) \},$&$\{ ( 14\!:\!42\!:\!60 ), ( 14\!:\!60\!:\!42 ) \},$\\ 
&&$\{ ( 14\!:\!46\!:\!56 ), ( 14\!:\!56\!:\!46 ) \},$&$\{ ( 14\!:\!48\!:\!54 ), ( 14\!:\!54\!:\!48 ) \},$&$\{ ( 14\!:\!50\!:\!52 ), ( 14\!:\!52\!:\!50 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!82 ), ( 16\!:\!82\!:\!18 ) \},$&$\{ ( 16\!:\!22\!:\!78 ), ( 16\!:\!78\!:\!22 ) \},$&$\{ ( 16\!:\!26\!:\!74 ), ( 16\!:\!74\!:\!26 ) \},$\\ 
&&$\{ ( 16\!:\!30\!:\!70 ), ( 16\!:\!70\!:\!30 ) \},$&$\{ ( 16\!:\!34\!:\!66 ), ( 16\!:\!66\!:\!34 ) \},$&$\{ ( 16\!:\!38\!:\!62 ), ( 16\!:\!62\!:\!38 ) \},$\\ 
&&$\{ ( 16\!:\!46\!:\!54 ), ( 16\!:\!54\!:\!46 ) \},$&$\{ ( 18\!:\!20\!:\!78 ), ( 18\!:\!78\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!76 ), ( 18\!:\!76\!:\!22 ) \},$\\ 
&&$\{ ( 18\!:\!24\!:\!74 ), ( 18\!:\!74\!:\!24 ) \},$&$\{ ( 18\!:\!26\!:\!72 ), ( 18\!:\!72\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!70 ), ( 18\!:\!70\!:\!28 ) \},$\\ 
&&$\{ ( 18\!:\!30\!:\!68 ), ( 18\!:\!68\!:\!30 ) \},$&$\{ ( 18\!:\!32\!:\!66 ), ( 18\!:\!66\!:\!32 ) \},$&$\{ ( 18\!:\!34\!:\!64 ), ( 18\!:\!64\!:\!34 ) \},$\\ 
&&$\{ ( 18\!:\!36\!:\!62 ), ( 18\!:\!62\!:\!36 ) \},$&$\{ ( 18\!:\!38\!:\!60 ), ( 18\!:\!60\!:\!38 ) \},$&$\{ ( 18\!:\!42\!:\!56 ), ( 18\!:\!56\!:\!42 ) \},$\\ 
&&$\{ ( 18\!:\!44\!:\!54 ), ( 18\!:\!54\!:\!44 ) \},$&$\{ ( 18\!:\!46\!:\!52 ), ( 18\!:\!52\!:\!46 ) \},$&$\{ ( 18\!:\!48\!:\!50 ), ( 18\!:\!50\!:\!48 ) \},$\\ 
&&$\{ ( 20\!:\!22\!:\!74 ), ( 20\!:\!74\!:\!22 ) \},$&$\{ ( 20\!:\!26\!:\!70 ), ( 20\!:\!70\!:\!26 ) \},$&$\{ ( 20\!:\!30\!:\!66 ), ( 20\!:\!66\!:\!30 ) \},$\\ 
&&$\{ ( 20\!:\!34\!:\!62 ), ( 20\!:\!62\!:\!34 ) \},$&$\{ ( 20\!:\!42\!:\!54 ), ( 20\!:\!54\!:\!42 ) \},$&$\{ ( 20\!:\!46\!:\!50 ), ( 20\!:\!50\!:\!46 ) \},$\\ 
&&$\{ ( 22\!:\!24\!:\!70 ), ( 22\!:\!70\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!68 ), ( 22\!:\!68\!:\!26 ) \},$&$\{ ( 22\!:\!28\!:\!66 ), ( 22\!:\!66\!:\!28 ) \},$\\ 
&&$\{ ( 22\!:\!30\!:\!64 ), ( 22\!:\!64\!:\!30 ) \},$&$\{ ( 22\!:\!32\!:\!62 ), ( 22\!:\!62\!:\!32 ) \},$&$\{ ( 22\!:\!34\!:\!60 ), ( 22\!:\!60\!:\!34 ) \},$\\ 
&&$\{ ( 22\!:\!38\!:\!56 ), ( 22\!:\!56\!:\!38 ) \},$&$\{ ( 22\!:\!40\!:\!54 ), ( 22\!:\!54\!:\!40 ) \},$&$\{ ( 22\!:\!42\!:\!52 ), ( 22\!:\!52\!:\!42 ) \},$\\ 
&&$\{ ( 22\!:\!44\!:\!50 ), ( 22\!:\!50\!:\!44 ) \},$&$\{ ( 22\!:\!46\!:\!48 ), ( 22\!:\!48\!:\!46 ) \},$&$\{ ( 24\!:\!26\!:\!66 ), ( 24\!:\!66\!:\!26 ) \},$\\ 
&&$\{ ( 24\!:\!30\!:\!62 ), ( 24\!:\!62\!:\!30 ) \},$&$\{ ( 24\!:\!38\!:\!54 ), ( 24\!:\!54\!:\!38 ) \},$&$\{ ( 24\!:\!42\!:\!50 ), ( 24\!:\!50\!:\!42 ) \},$\\ 
&&$\{ ( 26\!:\!28\!:\!62 ), ( 26\!:\!62\!:\!28 ) \},$&$\{ ( 26\!:\!30\!:\!60 ), ( 26\!:\!60\!:\!30 ) \},$&$\{ ( 26\!:\!34\!:\!56 ), ( 26\!:\!56\!:\!34 ) \},$\\ 
&&$\{ ( 26\!:\!36\!:\!54 ), ( 26\!:\!54\!:\!36 ) \},$&$\{ ( 26\!:\!38\!:\!52 ), ( 26\!:\!52\!:\!38 ) \},$&$\{ ( 26\!:\!40\!:\!50 ), ( 26\!:\!50\!:\!40 ) \},$\\ 
&&$\{ ( 26\!:\!42\!:\!48 ), ( 26\!:\!48\!:\!42 ) \},$&$\{ ( 26\!:\!44\!:\!46 ), ( 26\!:\!46\!:\!44 ) \},$&$\{ ( 28\!:\!34\!:\!54 ), ( 28\!:\!54\!:\!34 ) \},$\\ 
&&$\{ ( 28\!:\!38\!:\!50 ), ( 28\!:\!50\!:\!38 ) \},$&$\{ ( 28\!:\!42\!:\!46 ), ( 28\!:\!46\!:\!42 ) \},$&$\{ ( 30\!:\!32\!:\!54 ), ( 30\!:\!54\!:\!32 ) \},$\\ 
&&$\{ ( 30\!:\!34\!:\!52 ), ( 30\!:\!52\!:\!34 ) \},$&$\{ ( 30\!:\!36\!:\!50 ), ( 30\!:\!50\!:\!36 ) \},$&$\{ ( 30\!:\!38\!:\!48 ), ( 30\!:\!48\!:\!38 ) \},$\\ 
&&$\{ ( 30\!:\!40\!:\!46 ), ( 30\!:\!46\!:\!40 ) \},$&$\{ ( 30\!:\!42\!:\!44 ), ( 30\!:\!44\!:\!42 ) \},$&$\{ ( 32\!:\!34\!:\!50 ), ( 32\!:\!50\!:\!34 ) \},$\\ 
&&$\{ ( 32\!:\!38\!:\!46 ), ( 32\!:\!46\!:\!38 ) \},$&$\{ ( 34\!:\!36\!:\!46 ), ( 34\!:\!46\!:\!36 ) \},$&$\{ ( 34\!:\!38\!:\!44 ), ( 34\!:\!44\!:\!38 ) \},$\\ 
&&$\{ ( 34\!:\!40\!:\!42 ), ( 34\!:\!42\!:\!40 ) \},$&$\{ ( 36\!:\!38\!:\!42 ), ( 36\!:\!42\!:\!38 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!104 ), ( 4\!:\!104\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!100 ), ( 4\!:\!100\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!96 ), ( 4\!:\!96\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!92 ), ( 4\!:\!92\!:\!20 ) \},$&$\{ ( 4\!:\!24\!:\!88 ), ( 4\!:\!88\!:\!24 ) \},$&$\{ ( 4\!:\!28\!:\!84 ), ( 4\!:\!84\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!80 ), ( 4\!:\!80\!:\!32 ) \},$&$\{ ( 4\!:\!36\!:\!76 ), ( 4\!:\!76\!:\!36 ) \},$&$\{ ( 4\!:\!40\!:\!72 ), ( 4\!:\!72\!:\!40 ) \},$\\ 
&&$\{ ( 4\!:\!44\!:\!68 ), ( 4\!:\!68\!:\!44 ) \},$&$\{ ( 4\!:\!48\!:\!64 ), ( 4\!:\!64\!:\!48 ) \},$&$\{ ( 4\!:\!52\!:\!60 ), ( 4\!:\!60\!:\!52 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!96 ), ( 8\!:\!96\!:\!12 ) \},$&$\{ ( 8\!:\!16\!:\!92 ), ( 8\!:\!92\!:\!16 ) \},$&$\{ ( 8\!:\!20\!:\!88 ), ( 8\!:\!88\!:\!20 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!84 ), ( 8\!:\!84\!:\!24 ) \},$&$\{ ( 8\!:\!28\!:\!80 ), ( 8\!:\!80\!:\!28 ) \},$&$\{ ( 8\!:\!32\!:\!76 ), ( 8\!:\!76\!:\!32 ) \},$\\ 
&&$\{ ( 8\!:\!36\!:\!72 ), ( 8\!:\!72\!:\!36 ) \},$&$\{ ( 8\!:\!40\!:\!68 ), ( 8\!:\!68\!:\!40 ) \},$&$\{ ( 8\!:\!44\!:\!64 ), ( 8\!:\!64\!:\!44 ) \},$\\ 
&&$\{ ( 8\!:\!48\!:\!60 ), ( 8\!:\!60\!:\!48 ) \},$&$\{ ( 8\!:\!52\!:\!56 ), ( 8\!:\!56\!:\!52 ) \},$&$\{ ( 12\!:\!16\!:\!88 ), ( 12\!:\!88\!:\!16 ) \},$\\ 
&&$\{ ( 12\!:\!20\!:\!84 ), ( 12\!:\!84\!:\!20 ) \},$&$\{ ( 12\!:\!24\!:\!80 ), ( 12\!:\!80\!:\!24 ) \},$&$\{ ( 12\!:\!28\!:\!76 ), ( 12\!:\!76\!:\!28 ) \},$\\ 
&&$\{ ( 12\!:\!32\!:\!72 ), ( 12\!:\!72\!:\!32 ) \},$&$\{ ( 12\!:\!36\!:\!68 ), ( 12\!:\!68\!:\!36 ) \},$&$\{ ( 12\!:\!40\!:\!64 ), ( 12\!:\!64\!:\!40 ) \},$\\ 
&&$\{ ( 12\!:\!44\!:\!60 ), ( 12\!:\!60\!:\!44 ) \},$&$\{ ( 12\!:\!48\!:\!56 ), ( 12\!:\!56\!:\!48 ) \},$&$\{ ( 16\!:\!20\!:\!80 ), ( 16\!:\!80\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!76 ), ( 16\!:\!76\!:\!24 ) \},$&$\{ ( 16\!:\!28\!:\!72 ), ( 16\!:\!72\!:\!28 ) \},$&$\{ ( 16\!:\!32\!:\!68 ), ( 16\!:\!68\!:\!32 ) \},$\\ 
&&$\{ ( 16\!:\!36\!:\!64 ), ( 16\!:\!64\!:\!36 ) \},$&$\{ ( 16\!:\!40\!:\!60 ), ( 16\!:\!60\!:\!40 ) \},$&$\{ ( 16\!:\!44\!:\!56 ), ( 16\!:\!56\!:\!44 ) \},$\\ 
&&$\{ ( 16\!:\!48\!:\!52 ), ( 16\!:\!52\!:\!48 ) \},$&$\{ ( 20\!:\!24\!:\!72 ), ( 20\!:\!72\!:\!24 ) \},$&$\{ ( 20\!:\!28\!:\!68 ), ( 20\!:\!68\!:\!28 ) \},$\\ 
&&$\{ ( 20\!:\!32\!:\!64 ), ( 20\!:\!64\!:\!32 ) \},$&$\{ ( 20\!:\!36\!:\!60 ), ( 20\!:\!60\!:\!36 ) \},$&$\{ ( 20\!:\!40\!:\!56 ), ( 20\!:\!56\!:\!40 ) \},$\\ 
&&$\{ ( 20\!:\!44\!:\!52 ), ( 20\!:\!52\!:\!44 ) \},$&$\{ ( 24\!:\!28\!:\!64 ), ( 24\!:\!64\!:\!28 ) \},$&$\{ ( 24\!:\!32\!:\!60 ), ( 24\!:\!60\!:\!32 ) \},$\\ 
&&$\{ ( 24\!:\!36\!:\!56 ), ( 24\!:\!56\!:\!36 ) \},$&$\{ ( 24\!:\!40\!:\!52 ), ( 24\!:\!52\!:\!40 ) \},$&$\{ ( 24\!:\!44\!:\!48 ), ( 24\!:\!48\!:\!44 ) \},$\\ 
&&$\{ ( 28\!:\!32\!:\!56 ), ( 28\!:\!56\!:\!32 ) \},$&$\{ ( 28\!:\!36\!:\!52 ), ( 28\!:\!52\!:\!36 ) \},$&$\{ ( 28\!:\!40\!:\!48 ), ( 28\!:\!48\!:\!40 ) \},$\\ 
&&$\{ ( 32\!:\!36\!:\!48 ), ( 32\!:\!48\!:\!36 ) \},$&$\{ ( 32\!:\!40\!:\!44 ), ( 32\!:\!44\!:\!40 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{K}^2$&$\{ ( 2\!:\!2\!:\!112 ), ( 56\!:\!56\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!108 ), ( 54\!:\!54\!:\!8 ) \},$&$\{ ( 6\!:\!6\!:\!104 ), ( 52\!:\!52\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!8\!:\!100 ), ( 50\!:\!50\!:\!16 ) \},$&$\{ ( 10\!:\!10\!:\!96 ), ( 48\!:\!48\!:\!20 ) \},$&$\{ ( 12\!:\!12\!:\!92 ), ( 46\!:\!46\!:\!24 ) \},$\\ 
&&$\{ ( 14\!:\!14\!:\!88 ), ( 44\!:\!44\!:\!28 ) \},$&$\{ ( 16\!:\!16\!:\!84 ), ( 42\!:\!42\!:\!32 ) \},$&$\{ ( 18\!:\!18\!:\!80 ), ( 40\!:\!40\!:\!36 ) \},$\\ 
&&$\{ ( 20\!:\!20\!:\!76 ), ( 38\!:\!38\!:\!40 ) \},$&$\{ ( 22\!:\!22\!:\!72 ), ( 36\!:\!36\!:\!44 ) \},$&$\{ ( 24\!:\!24\!:\!68 ), ( 34\!:\!34\!:\!48 ) \},$\\ 
&&$\{ ( 26\!:\!26\!:\!64 ), ( 32\!:\!32\!:\!52 ) \},$&$\{ ( 28\!:\!28\!:\!60 ), ( 30\!:\!30\!:\!56 ) \}$&\\ 
\hline 
\hline 
$59$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!115 ), ( 1\!:\!115\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!114 ), ( 1\!:\!114\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!113 ), ( 1\!:\!113\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!112 ), ( 1\!:\!112\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!111 ), ( 1\!:\!111\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!110 ), ( 1\!:\!110\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!109 ), ( 1\!:\!109\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!108 ), ( 1\!:\!108\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!107 ), ( 1\!:\!107\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!106 ), ( 1\!:\!106\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!105 ), ( 1\!:\!105\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!104 ), ( 1\!:\!104\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!103 ), ( 1\!:\!103\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!102 ), ( 1\!:\!102\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!101 ), ( 1\!:\!101\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!100 ), ( 1\!:\!100\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!99 ), ( 1\!:\!99\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!98 ), ( 1\!:\!98\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!97 ), ( 1\!:\!97\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!96 ), ( 1\!:\!96\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!95 ), ( 1\!:\!95\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!94 ), ( 1\!:\!94\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!93 ), ( 1\!:\!93\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!92 ), ( 1\!:\!92\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!91 ), ( 1\!:\!91\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!90 ), ( 1\!:\!90\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!89 ), ( 1\!:\!89\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!88 ), ( 1\!:\!88\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!87 ), ( 1\!:\!87\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!86 ), ( 1\!:\!86\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!85 ), ( 1\!:\!85\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!84 ), ( 1\!:\!84\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!83 ), ( 1\!:\!83\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!82 ), ( 1\!:\!82\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!81 ), ( 1\!:\!81\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!80 ), ( 1\!:\!80\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!79 ), ( 1\!:\!79\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!78 ), ( 1\!:\!78\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!77 ), ( 1\!:\!77\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!76 ), ( 1\!:\!76\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!75 ), ( 1\!:\!75\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!74 ), ( 1\!:\!74\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!73 ), ( 1\!:\!73\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!72 ), ( 1\!:\!72\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!71 ), ( 1\!:\!71\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!70 ), ( 1\!:\!70\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!69 ), ( 1\!:\!69\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!68 ), ( 1\!:\!68\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!67 ), ( 1\!:\!67\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!66 ), ( 1\!:\!66\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!65 ), ( 1\!:\!65\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!64 ), ( 1\!:\!64\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!63 ), ( 1\!:\!63\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!62 ), ( 1\!:\!62\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!56\!:\!61 ), ( 1\!:\!61\!:\!56 ) \},$&$\{ ( 1\!:\!57\!:\!60 ), ( 1\!:\!60\!:\!57 ) \},$&$\{ ( 2\!:\!3\!:\!113 ), ( 2\!:\!113\!:\!3 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!111 ), ( 2\!:\!111\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!109 ), ( 2\!:\!109\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!107 ), ( 2\!:\!107\!:\!9 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!105 ), ( 2\!:\!105\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!103 ), ( 2\!:\!103\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!101 ), ( 2\!:\!101\!:\!15 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!99 ), ( 2\!:\!99\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!97 ), ( 2\!:\!97\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!95 ), ( 2\!:\!95\!:\!21 ) \},$\\ 
&&$\{ ( 2\!:\!23\!:\!93 ), ( 2\!:\!93\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!91 ), ( 2\!:\!91\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!89 ), ( 2\!:\!89\!:\!27 ) \},$\\ 
&&$\{ ( 2\!:\!29\!:\!87 ), ( 2\!:\!87\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!85 ), ( 2\!:\!85\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!83 ), ( 2\!:\!83\!:\!33 ) \},$\\ 
&&$\{ ( 2\!:\!35\!:\!81 ), ( 2\!:\!81\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!79 ), ( 2\!:\!79\!:\!37 ) \},$&$\{ ( 2\!:\!39\!:\!77 ), ( 2\!:\!77\!:\!39 ) \},$\\ 
&&$\{ ( 2\!:\!41\!:\!75 ), ( 2\!:\!75\!:\!41 ) \},$&$\{ ( 2\!:\!43\!:\!73 ), ( 2\!:\!73\!:\!43 ) \},$&$\{ ( 2\!:\!45\!:\!71 ), ( 2\!:\!71\!:\!45 ) \},$\\ 
&&$\{ ( 2\!:\!47\!:\!69 ), ( 2\!:\!69\!:\!47 ) \},$&$\{ ( 2\!:\!49\!:\!67 ), ( 2\!:\!67\!:\!49 ) \},$&$\{ ( 2\!:\!51\!:\!65 ), ( 2\!:\!65\!:\!51 ) \},$\\ 
&&$\{ ( 2\!:\!53\!:\!63 ), ( 2\!:\!63\!:\!53 ) \},$&$\{ ( 2\!:\!55\!:\!61 ), ( 2\!:\!61\!:\!55 ) \},$&$\{ ( 3\!:\!4\!:\!111 ), ( 3\!:\!111\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!110 ), ( 3\!:\!110\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!109 ), ( 3\!:\!109\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!108 ), ( 3\!:\!108\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!107 ), ( 3\!:\!107\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!106 ), ( 3\!:\!106\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!105 ), ( 3\!:\!105\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!104 ), ( 3\!:\!104\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!103 ), ( 3\!:\!103\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!102 ), ( 3\!:\!102\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!101 ), ( 3\!:\!101\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!100 ), ( 3\!:\!100\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!99 ), ( 3\!:\!99\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!98 ), ( 3\!:\!98\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!97 ), ( 3\!:\!97\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!96 ), ( 3\!:\!96\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!95 ), ( 3\!:\!95\!:\!20 ) \},$&$\{ ( 3\!:\!21\!:\!94 ), ( 3\!:\!94\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!93 ), ( 3\!:\!93\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!92 ), ( 3\!:\!92\!:\!23 ) \},$&$\{ ( 3\!:\!24\!:\!91 ), ( 3\!:\!91\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!90 ), ( 3\!:\!90\!:\!25 ) \},$\\ 
&&$\{ ( 3\!:\!26\!:\!89 ), ( 3\!:\!89\!:\!26 ) \},$&$\{ ( 3\!:\!27\!:\!88 ), ( 3\!:\!88\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!87 ), ( 3\!:\!87\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!86 ), ( 3\!:\!86\!:\!29 ) \},$&$\{ ( 3\!:\!30\!:\!85 ), ( 3\!:\!85\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!84 ), ( 3\!:\!84\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!32\!:\!83 ), ( 3\!:\!83\!:\!32 ) \},$&$\{ ( 3\!:\!33\!:\!82 ), ( 3\!:\!82\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!81 ), ( 3\!:\!81\!:\!34 ) \},$\\ 
&&$\{ ( 3\!:\!35\!:\!80 ), ( 3\!:\!80\!:\!35 ) \},$&$\{ ( 3\!:\!36\!:\!79 ), ( 3\!:\!79\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!78 ), ( 3\!:\!78\!:\!37 ) \},$\\ 
&&$\{ ( 3\!:\!38\!:\!77 ), ( 3\!:\!77\!:\!38 ) \},$&$\{ ( 3\!:\!39\!:\!76 ), ( 3\!:\!76\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!75 ), ( 3\!:\!75\!:\!40 ) \},$\\ 
&&$\{ ( 3\!:\!41\!:\!74 ), ( 3\!:\!74\!:\!41 ) \},$&$\{ ( 3\!:\!42\!:\!73 ), ( 3\!:\!73\!:\!42 ) \},$&$\{ ( 3\!:\!43\!:\!72 ), ( 3\!:\!72\!:\!43 ) \},$\\ 
&&$\{ ( 3\!:\!44\!:\!71 ), ( 3\!:\!71\!:\!44 ) \},$&$\{ ( 3\!:\!45\!:\!70 ), ( 3\!:\!70\!:\!45 ) \},$&$\{ ( 3\!:\!46\!:\!69 ), ( 3\!:\!69\!:\!46 ) \},$\\ 
&&$\{ ( 3\!:\!47\!:\!68 ), ( 3\!:\!68\!:\!47 ) \},$&$\{ ( 3\!:\!48\!:\!67 ), ( 3\!:\!67\!:\!48 ) \},$&$\{ ( 3\!:\!49\!:\!66 ), ( 3\!:\!66\!:\!49 ) \},$\\ 
&&$\{ ( 3\!:\!50\!:\!65 ), ( 3\!:\!65\!:\!50 ) \},$&$\{ ( 3\!:\!51\!:\!64 ), ( 3\!:\!64\!:\!51 ) \},$&$\{ ( 3\!:\!52\!:\!63 ), ( 3\!:\!63\!:\!52 ) \},$\\ 
&&$\{ ( 3\!:\!53\!:\!62 ), ( 3\!:\!62\!:\!53 ) \},$&$\{ ( 3\!:\!54\!:\!61 ), ( 3\!:\!61\!:\!54 ) \},$&$\{ ( 3\!:\!55\!:\!60 ), ( 3\!:\!60\!:\!55 ) \},$\\ 
&&$\{ ( 3\!:\!57\!:\!58 ), ( 3\!:\!58\!:\!57 ) \},$&$\{ ( 4\!:\!5\!:\!109 ), ( 4\!:\!109\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!107 ), ( 4\!:\!107\!:\!7 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!105 ), ( 4\!:\!105\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!103 ), ( 4\!:\!103\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!101 ), ( 4\!:\!101\!:\!13 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!99 ), ( 4\!:\!99\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!97 ), ( 4\!:\!97\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!95 ), ( 4\!:\!95\!:\!19 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!93 ), ( 4\!:\!93\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!91 ), ( 4\!:\!91\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!89 ), ( 4\!:\!89\!:\!25 ) \},$\\ 
&&$\{ ( 4\!:\!27\!:\!87 ), ( 4\!:\!87\!:\!27 ) \},$&$\{ ( 4\!:\!29\!:\!85 ), ( 4\!:\!85\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!83 ), ( 4\!:\!83\!:\!31 ) \},$\\ 
&&$\{ ( 4\!:\!33\!:\!81 ), ( 4\!:\!81\!:\!33 ) \},$&$\{ ( 4\!:\!35\!:\!79 ), ( 4\!:\!79\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!77 ), ( 4\!:\!77\!:\!37 ) \},$\\ 
&&$\{ ( 4\!:\!39\!:\!75 ), ( 4\!:\!75\!:\!39 ) \},$&$\{ ( 4\!:\!41\!:\!73 ), ( 4\!:\!73\!:\!41 ) \},$&$\{ ( 4\!:\!43\!:\!71 ), ( 4\!:\!71\!:\!43 ) \},$\\ 
&&$\{ ( 4\!:\!45\!:\!69 ), ( 4\!:\!69\!:\!45 ) \},$&$\{ ( 4\!:\!47\!:\!67 ), ( 4\!:\!67\!:\!47 ) \},$&$\{ ( 4\!:\!49\!:\!65 ), ( 4\!:\!65\!:\!49 ) \},$\\ 
&&$\{ ( 4\!:\!51\!:\!63 ), ( 4\!:\!63\!:\!51 ) \},$&$\{ ( 4\!:\!53\!:\!61 ), ( 4\!:\!61\!:\!53 ) \},$&$\{ ( 5\!:\!6\!:\!107 ), ( 5\!:\!107\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!106 ), ( 5\!:\!106\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!105 ), ( 5\!:\!105\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!104 ), ( 5\!:\!104\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!103 ), ( 5\!:\!103\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!102 ), ( 5\!:\!102\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!101 ), ( 5\!:\!101\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!100 ), ( 5\!:\!100\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!99 ), ( 5\!:\!99\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!98 ), ( 5\!:\!98\!:\!15 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!97 ), ( 5\!:\!97\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!96 ), ( 5\!:\!96\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!95 ), ( 5\!:\!95\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!94 ), ( 5\!:\!94\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!93 ), ( 5\!:\!93\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!92 ), ( 5\!:\!92\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!91 ), ( 5\!:\!91\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!90 ), ( 5\!:\!90\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!89 ), ( 5\!:\!89\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!88 ), ( 5\!:\!88\!:\!25 ) \},$&$\{ ( 5\!:\!26\!:\!87 ), ( 5\!:\!87\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!86 ), ( 5\!:\!86\!:\!27 ) \},$\\ 
&&$\{ ( 5\!:\!28\!:\!85 ), ( 5\!:\!85\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!84 ), ( 5\!:\!84\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!83 ), ( 5\!:\!83\!:\!30 ) \},$\\ 
&&$\{ ( 5\!:\!31\!:\!82 ), ( 5\!:\!82\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!81 ), ( 5\!:\!81\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!80 ), ( 5\!:\!80\!:\!33 ) \},$\\ 
&&$\{ ( 5\!:\!34\!:\!79 ), ( 5\!:\!79\!:\!34 ) \},$&$\{ ( 5\!:\!35\!:\!78 ), ( 5\!:\!78\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!77 ), ( 5\!:\!77\!:\!36 ) \},$\\ 
&&$\{ ( 5\!:\!37\!:\!76 ), ( 5\!:\!76\!:\!37 ) \},$&$\{ ( 5\!:\!38\!:\!75 ), ( 5\!:\!75\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!74 ), ( 5\!:\!74\!:\!39 ) \},$\\ 
&&$\{ ( 5\!:\!40\!:\!73 ), ( 5\!:\!73\!:\!40 ) \},$&$\{ ( 5\!:\!41\!:\!72 ), ( 5\!:\!72\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!71 ), ( 5\!:\!71\!:\!42 ) \},$\\ 
&&$\{ ( 5\!:\!43\!:\!70 ), ( 5\!:\!70\!:\!43 ) \},$&$\{ ( 5\!:\!44\!:\!69 ), ( 5\!:\!69\!:\!44 ) \},$&$\{ ( 5\!:\!45\!:\!68 ), ( 5\!:\!68\!:\!45 ) \},$\\ 
&&$\{ ( 5\!:\!46\!:\!67 ), ( 5\!:\!67\!:\!46 ) \},$&$\{ ( 5\!:\!47\!:\!66 ), ( 5\!:\!66\!:\!47 ) \},$&$\{ ( 5\!:\!48\!:\!65 ), ( 5\!:\!65\!:\!48 ) \},$\\ 
&&$\{ ( 5\!:\!49\!:\!64 ), ( 5\!:\!64\!:\!49 ) \},$&$\{ ( 5\!:\!50\!:\!63 ), ( 5\!:\!63\!:\!50 ) \},$&$\{ ( 5\!:\!51\!:\!62 ), ( 5\!:\!62\!:\!51 ) \},$\\ 
&&$\{ ( 5\!:\!52\!:\!61 ), ( 5\!:\!61\!:\!52 ) \},$&$\{ ( 5\!:\!53\!:\!60 ), ( 5\!:\!60\!:\!53 ) \},$&$\{ ( 5\!:\!55\!:\!58 ), ( 5\!:\!58\!:\!55 ) \},$\\ 
&&$\{ ( 5\!:\!56\!:\!57 ), ( 5\!:\!57\!:\!56 ) \},$&$\{ ( 6\!:\!7\!:\!105 ), ( 6\!:\!105\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!103 ), ( 6\!:\!103\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!11\!:\!101 ), ( 6\!:\!101\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!99 ), ( 6\!:\!99\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!97 ), ( 6\!:\!97\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!17\!:\!95 ), ( 6\!:\!95\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!93 ), ( 6\!:\!93\!:\!19 ) \},$&$\{ ( 6\!:\!21\!:\!91 ), ( 6\!:\!91\!:\!21 ) \},$\\ 
&&$\{ ( 6\!:\!23\!:\!89 ), ( 6\!:\!89\!:\!23 ) \},$&$\{ ( 6\!:\!25\!:\!87 ), ( 6\!:\!87\!:\!25 ) \},$&$\{ ( 6\!:\!27\!:\!85 ), ( 6\!:\!85\!:\!27 ) \},$\\ 
&&$\{ ( 6\!:\!29\!:\!83 ), ( 6\!:\!83\!:\!29 ) \},$&$\{ ( 6\!:\!31\!:\!81 ), ( 6\!:\!81\!:\!31 ) \},$&$\{ ( 6\!:\!33\!:\!79 ), ( 6\!:\!79\!:\!33 ) \},$\\ 
&&$\{ ( 6\!:\!35\!:\!77 ), ( 6\!:\!77\!:\!35 ) \},$&$\{ ( 6\!:\!37\!:\!75 ), ( 6\!:\!75\!:\!37 ) \},$&$\{ ( 6\!:\!39\!:\!73 ), ( 6\!:\!73\!:\!39 ) \},$\\ 
&&$\{ ( 6\!:\!41\!:\!71 ), ( 6\!:\!71\!:\!41 ) \},$&$\{ ( 6\!:\!43\!:\!69 ), ( 6\!:\!69\!:\!43 ) \},$&$\{ ( 6\!:\!45\!:\!67 ), ( 6\!:\!67\!:\!45 ) \},$\\ 
&&$\{ ( 6\!:\!47\!:\!65 ), ( 6\!:\!65\!:\!47 ) \},$&$\{ ( 6\!:\!49\!:\!63 ), ( 6\!:\!63\!:\!49 ) \},$&$\{ ( 6\!:\!51\!:\!61 ), ( 6\!:\!61\!:\!51 ) \},$\\ 
&&$\{ ( 6\!:\!55\!:\!57 ), ( 6\!:\!57\!:\!55 ) \},$&$\{ ( 7\!:\!8\!:\!103 ), ( 7\!:\!103\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!102 ), ( 7\!:\!102\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!101 ), ( 7\!:\!101\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!100 ), ( 7\!:\!100\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!99 ), ( 7\!:\!99\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!13\!:\!98 ), ( 7\!:\!98\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!97 ), ( 7\!:\!97\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!96 ), ( 7\!:\!96\!:\!15 ) \},$\\ 
&&$\{ ( 7\!:\!16\!:\!95 ), ( 7\!:\!95\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!94 ), ( 7\!:\!94\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!93 ), ( 7\!:\!93\!:\!18 ) \},$\\ 
&&$\{ ( 7\!:\!19\!:\!92 ), ( 7\!:\!92\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!91 ), ( 7\!:\!91\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!90 ), ( 7\!:\!90\!:\!21 ) \},$\\ 
&&$\{ ( 7\!:\!22\!:\!89 ), ( 7\!:\!89\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!88 ), ( 7\!:\!88\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!87 ), ( 7\!:\!87\!:\!24 ) \},$\\ 
&&$\{ ( 7\!:\!25\!:\!86 ), ( 7\!:\!86\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!85 ), ( 7\!:\!85\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!84 ), ( 7\!:\!84\!:\!27 ) \},$\\ 
&&$\{ ( 7\!:\!28\!:\!83 ), ( 7\!:\!83\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!82 ), ( 7\!:\!82\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!81 ), ( 7\!:\!81\!:\!30 ) \},$\\ 
&&$\{ ( 7\!:\!31\!:\!80 ), ( 7\!:\!80\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!79 ), ( 7\!:\!79\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!78 ), ( 7\!:\!78\!:\!33 ) \},$\\ 
&&$\{ ( 7\!:\!34\!:\!77 ), ( 7\!:\!77\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!76 ), ( 7\!:\!76\!:\!35 ) \},$&$\{ ( 7\!:\!36\!:\!75 ), ( 7\!:\!75\!:\!36 ) \},$\\ 
&&$\{ ( 7\!:\!37\!:\!74 ), ( 7\!:\!74\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!73 ), ( 7\!:\!73\!:\!38 ) \},$&$\{ ( 7\!:\!39\!:\!72 ), ( 7\!:\!72\!:\!39 ) \},$\\ 
&&$\{ ( 7\!:\!40\!:\!71 ), ( 7\!:\!71\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!70 ), ( 7\!:\!70\!:\!41 ) \},$&$\{ ( 7\!:\!42\!:\!69 ), ( 7\!:\!69\!:\!42 ) \},$\\ 
&&$\{ ( 7\!:\!43\!:\!68 ), ( 7\!:\!68\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!67 ), ( 7\!:\!67\!:\!44 ) \},$&$\{ ( 7\!:\!45\!:\!66 ), ( 7\!:\!66\!:\!45 ) \},$\\ 
&&$\{ ( 7\!:\!46\!:\!65 ), ( 7\!:\!65\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!64 ), ( 7\!:\!64\!:\!47 ) \},$&$\{ ( 7\!:\!48\!:\!63 ), ( 7\!:\!63\!:\!48 ) \},$\\ 
&&$\{ ( 7\!:\!49\!:\!62 ), ( 7\!:\!62\!:\!49 ) \},$&$\{ ( 7\!:\!50\!:\!61 ), ( 7\!:\!61\!:\!50 ) \},$&$\{ ( 7\!:\!51\!:\!60 ), ( 7\!:\!60\!:\!51 ) \},$\\ 
&&$\{ ( 7\!:\!53\!:\!58 ), ( 7\!:\!58\!:\!53 ) \},$&$\{ ( 7\!:\!54\!:\!57 ), ( 7\!:\!57\!:\!54 ) \},$&$\{ ( 7\!:\!55\!:\!56 ), ( 7\!:\!56\!:\!55 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!101 ), ( 8\!:\!101\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!99 ), ( 8\!:\!99\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!97 ), ( 8\!:\!97\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!95 ), ( 8\!:\!95\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!93 ), ( 8\!:\!93\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!91 ), ( 8\!:\!91\!:\!19 ) \},$\\ 
&&$\{ ( 8\!:\!21\!:\!89 ), ( 8\!:\!89\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!87 ), ( 8\!:\!87\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!85 ), ( 8\!:\!85\!:\!25 ) \},$\\ 
&&$\{ ( 8\!:\!27\!:\!83 ), ( 8\!:\!83\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!81 ), ( 8\!:\!81\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!79 ), ( 8\!:\!79\!:\!31 ) \},$\\ 
&&$\{ ( 8\!:\!33\!:\!77 ), ( 8\!:\!77\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!75 ), ( 8\!:\!75\!:\!35 ) \},$&$\{ ( 8\!:\!37\!:\!73 ), ( 8\!:\!73\!:\!37 ) \},$\\ 
&&$\{ ( 8\!:\!39\!:\!71 ), ( 8\!:\!71\!:\!39 ) \},$&$\{ ( 8\!:\!41\!:\!69 ), ( 8\!:\!69\!:\!41 ) \},$&$\{ ( 8\!:\!43\!:\!67 ), ( 8\!:\!67\!:\!43 ) \},$\\ 
&&$\{ ( 8\!:\!45\!:\!65 ), ( 8\!:\!65\!:\!45 ) \},$&$\{ ( 8\!:\!47\!:\!63 ), ( 8\!:\!63\!:\!47 ) \},$&$\{ ( 8\!:\!49\!:\!61 ), ( 8\!:\!61\!:\!49 ) \},$\\ 
&&$\{ ( 8\!:\!53\!:\!57 ), ( 8\!:\!57\!:\!53 ) \},$&$\{ ( 9\!:\!10\!:\!99 ), ( 9\!:\!99\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!98 ), ( 9\!:\!98\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!97 ), ( 9\!:\!97\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!96 ), ( 9\!:\!96\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!95 ), ( 9\!:\!95\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!94 ), ( 9\!:\!94\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!93 ), ( 9\!:\!93\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!92 ), ( 9\!:\!92\!:\!17 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!91 ), ( 9\!:\!91\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!90 ), ( 9\!:\!90\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!89 ), ( 9\!:\!89\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!21\!:\!88 ), ( 9\!:\!88\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!87 ), ( 9\!:\!87\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!86 ), ( 9\!:\!86\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!24\!:\!85 ), ( 9\!:\!85\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!84 ), ( 9\!:\!84\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!83 ), ( 9\!:\!83\!:\!26 ) \},$\\ 
&&$\{ ( 9\!:\!27\!:\!82 ), ( 9\!:\!82\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!81 ), ( 9\!:\!81\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!80 ), ( 9\!:\!80\!:\!29 ) \},$\\ 
&&$\{ ( 9\!:\!30\!:\!79 ), ( 9\!:\!79\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!78 ), ( 9\!:\!78\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!77 ), ( 9\!:\!77\!:\!32 ) \},$\\ 
&&$\{ ( 9\!:\!33\!:\!76 ), ( 9\!:\!76\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!75 ), ( 9\!:\!75\!:\!34 ) \},$&$\{ ( 9\!:\!35\!:\!74 ), ( 9\!:\!74\!:\!35 ) \},$\\ 
&&$\{ ( 9\!:\!36\!:\!73 ), ( 9\!:\!73\!:\!36 ) \},$&$\{ ( 9\!:\!37\!:\!72 ), ( 9\!:\!72\!:\!37 ) \},$&$\{ ( 9\!:\!38\!:\!71 ), ( 9\!:\!71\!:\!38 ) \},$\\ 
&&$\{ ( 9\!:\!39\!:\!70 ), ( 9\!:\!70\!:\!39 ) \},$&$\{ ( 9\!:\!40\!:\!69 ), ( 9\!:\!69\!:\!40 ) \},$&$\{ ( 9\!:\!41\!:\!68 ), ( 9\!:\!68\!:\!41 ) \},$\\ 
&&$\{ ( 9\!:\!42\!:\!67 ), ( 9\!:\!67\!:\!42 ) \},$&$\{ ( 9\!:\!43\!:\!66 ), ( 9\!:\!66\!:\!43 ) \},$&$\{ ( 9\!:\!44\!:\!65 ), ( 9\!:\!65\!:\!44 ) \},$\\ 
&&$\{ ( 9\!:\!45\!:\!64 ), ( 9\!:\!64\!:\!45 ) \},$&$\{ ( 9\!:\!46\!:\!63 ), ( 9\!:\!63\!:\!46 ) \},$&$\{ ( 9\!:\!47\!:\!62 ), ( 9\!:\!62\!:\!47 ) \},$\\ 
&&$\{ ( 9\!:\!48\!:\!61 ), ( 9\!:\!61\!:\!48 ) \},$&$\{ ( 9\!:\!49\!:\!60 ), ( 9\!:\!60\!:\!49 ) \},$&$\{ ( 9\!:\!51\!:\!58 ), ( 9\!:\!58\!:\!51 ) \},$\\ 
&&$\{ ( 9\!:\!52\!:\!57 ), ( 9\!:\!57\!:\!52 ) \},$&$\{ ( 9\!:\!53\!:\!56 ), ( 9\!:\!56\!:\!53 ) \},$&$\{ ( 9\!:\!54\!:\!55 ), ( 9\!:\!55\!:\!54 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!97 ), ( 10\!:\!97\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!95 ), ( 10\!:\!95\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!93 ), ( 10\!:\!93\!:\!15 ) \},$\\ 
&&$\{ ( 10\!:\!17\!:\!91 ), ( 10\!:\!91\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!89 ), ( 10\!:\!89\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!87 ), ( 10\!:\!87\!:\!21 ) \},$\\ 
&&$\{ ( 10\!:\!23\!:\!85 ), ( 10\!:\!85\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!83 ), ( 10\!:\!83\!:\!25 ) \},$&$\{ ( 10\!:\!27\!:\!81 ), ( 10\!:\!81\!:\!27 ) \},$\\ 
&&$\{ ( 10\!:\!29\!:\!79 ), ( 10\!:\!79\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!77 ), ( 10\!:\!77\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!75 ), ( 10\!:\!75\!:\!33 ) \},$\\ 
&&$\{ ( 10\!:\!35\!:\!73 ), ( 10\!:\!73\!:\!35 ) \},$&$\{ ( 10\!:\!37\!:\!71 ), ( 10\!:\!71\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!69 ), ( 10\!:\!69\!:\!39 ) \},$\\ 
&&$\{ ( 10\!:\!41\!:\!67 ), ( 10\!:\!67\!:\!41 ) \},$&$\{ ( 10\!:\!43\!:\!65 ), ( 10\!:\!65\!:\!43 ) \},$&$\{ ( 10\!:\!45\!:\!63 ), ( 10\!:\!63\!:\!45 ) \},$\\ 
&&$\{ ( 10\!:\!47\!:\!61 ), ( 10\!:\!61\!:\!47 ) \},$&$\{ ( 10\!:\!51\!:\!57 ), ( 10\!:\!57\!:\!51 ) \},$&$\{ ( 10\!:\!53\!:\!55 ), ( 10\!:\!55\!:\!53 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!95 ), ( 11\!:\!95\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!94 ), ( 11\!:\!94\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!93 ), ( 11\!:\!93\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!92 ), ( 11\!:\!92\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!91 ), ( 11\!:\!91\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!90 ), ( 11\!:\!90\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!89 ), ( 11\!:\!89\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!88 ), ( 11\!:\!88\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!87 ), ( 11\!:\!87\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!86 ), ( 11\!:\!86\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!85 ), ( 11\!:\!85\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!84 ), ( 11\!:\!84\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!83 ), ( 11\!:\!83\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!82 ), ( 11\!:\!82\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!81 ), ( 11\!:\!81\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!27\!:\!80 ), ( 11\!:\!80\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!79 ), ( 11\!:\!79\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!78 ), ( 11\!:\!78\!:\!29 ) \},$\\ 
&&$\{ ( 11\!:\!30\!:\!77 ), ( 11\!:\!77\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!76 ), ( 11\!:\!76\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!75 ), ( 11\!:\!75\!:\!32 ) \},$\\ 
&&$\{ ( 11\!:\!33\!:\!74 ), ( 11\!:\!74\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!73 ), ( 11\!:\!73\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!72 ), ( 11\!:\!72\!:\!35 ) \},$\\ 
&&$\{ ( 11\!:\!36\!:\!71 ), ( 11\!:\!71\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!70 ), ( 11\!:\!70\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!69 ), ( 11\!:\!69\!:\!38 ) \},$\\ 
&&$\{ ( 11\!:\!39\!:\!68 ), ( 11\!:\!68\!:\!39 ) \},$&$\{ ( 11\!:\!40\!:\!67 ), ( 11\!:\!67\!:\!40 ) \},$&$\{ ( 11\!:\!41\!:\!66 ), ( 11\!:\!66\!:\!41 ) \},$\\ 
&&$\{ ( 11\!:\!42\!:\!65 ), ( 11\!:\!65\!:\!42 ) \},$&$\{ ( 11\!:\!43\!:\!64 ), ( 11\!:\!64\!:\!43 ) \},$&$\{ ( 11\!:\!44\!:\!63 ), ( 11\!:\!63\!:\!44 ) \},$\\ 
&&$\{ ( 11\!:\!45\!:\!62 ), ( 11\!:\!62\!:\!45 ) \},$&$\{ ( 11\!:\!46\!:\!61 ), ( 11\!:\!61\!:\!46 ) \},$&$\{ ( 11\!:\!47\!:\!60 ), ( 11\!:\!60\!:\!47 ) \},$\\ 
&&$\{ ( 11\!:\!49\!:\!58 ), ( 11\!:\!58\!:\!49 ) \},$&$\{ ( 11\!:\!50\!:\!57 ), ( 11\!:\!57\!:\!50 ) \},$&$\{ ( 11\!:\!51\!:\!56 ), ( 11\!:\!56\!:\!51 ) \},$\\ 
&&$\{ ( 11\!:\!52\!:\!55 ), ( 11\!:\!55\!:\!52 ) \},$&$\{ ( 11\!:\!53\!:\!54 ), ( 11\!:\!54\!:\!53 ) \},$&$\{ ( 12\!:\!13\!:\!93 ), ( 12\!:\!93\!:\!13 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!91 ), ( 12\!:\!91\!:\!15 ) \},$&$\{ ( 12\!:\!17\!:\!89 ), ( 12\!:\!89\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!87 ), ( 12\!:\!87\!:\!19 ) \},$\\ 
&&$\{ ( 12\!:\!21\!:\!85 ), ( 12\!:\!85\!:\!21 ) \},$&$\{ ( 12\!:\!23\!:\!83 ), ( 12\!:\!83\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!81 ), ( 12\!:\!81\!:\!25 ) \},$\\ 
&&$\{ ( 12\!:\!27\!:\!79 ), ( 12\!:\!79\!:\!27 ) \},$&$\{ ( 12\!:\!29\!:\!77 ), ( 12\!:\!77\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!75 ), ( 12\!:\!75\!:\!31 ) \},$\\ 
&&$\{ ( 12\!:\!33\!:\!73 ), ( 12\!:\!73\!:\!33 ) \},$&$\{ ( 12\!:\!35\!:\!71 ), ( 12\!:\!71\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!69 ), ( 12\!:\!69\!:\!37 ) \},$\\ 
&&$\{ ( 12\!:\!39\!:\!67 ), ( 12\!:\!67\!:\!39 ) \},$&$\{ ( 12\!:\!41\!:\!65 ), ( 12\!:\!65\!:\!41 ) \},$&$\{ ( 12\!:\!43\!:\!63 ), ( 12\!:\!63\!:\!43 ) \},$\\ 
&&$\{ ( 12\!:\!45\!:\!61 ), ( 12\!:\!61\!:\!45 ) \},$&$\{ ( 12\!:\!49\!:\!57 ), ( 12\!:\!57\!:\!49 ) \},$&$\{ ( 12\!:\!51\!:\!55 ), ( 12\!:\!55\!:\!51 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!91 ), ( 13\!:\!91\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!90 ), ( 13\!:\!90\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!89 ), ( 13\!:\!89\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!88 ), ( 13\!:\!88\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!87 ), ( 13\!:\!87\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!86 ), ( 13\!:\!86\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!85 ), ( 13\!:\!85\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!84 ), ( 13\!:\!84\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!83 ), ( 13\!:\!83\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!82 ), ( 13\!:\!82\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!81 ), ( 13\!:\!81\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!80 ), ( 13\!:\!80\!:\!25 ) \},$\\ 
&&$\{ ( 13\!:\!26\!:\!79 ), ( 13\!:\!79\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!78 ), ( 13\!:\!78\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!77 ), ( 13\!:\!77\!:\!28 ) \},$\\ 
&&$\{ ( 13\!:\!29\!:\!76 ), ( 13\!:\!76\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!75 ), ( 13\!:\!75\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!74 ), ( 13\!:\!74\!:\!31 ) \},$\\ 
&&$\{ ( 13\!:\!32\!:\!73 ), ( 13\!:\!73\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!72 ), ( 13\!:\!72\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!71 ), ( 13\!:\!71\!:\!34 ) \},$\\ 
&&$\{ ( 13\!:\!35\!:\!70 ), ( 13\!:\!70\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!69 ), ( 13\!:\!69\!:\!36 ) \},$&$\{ ( 13\!:\!37\!:\!68 ), ( 13\!:\!68\!:\!37 ) \},$\\ 
&&$\{ ( 13\!:\!38\!:\!67 ), ( 13\!:\!67\!:\!38 ) \},$&$\{ ( 13\!:\!39\!:\!66 ), ( 13\!:\!66\!:\!39 ) \},$&$\{ ( 13\!:\!40\!:\!65 ), ( 13\!:\!65\!:\!40 ) \},$\\ 
&&$\{ ( 13\!:\!41\!:\!64 ), ( 13\!:\!64\!:\!41 ) \},$&$\{ ( 13\!:\!42\!:\!63 ), ( 13\!:\!63\!:\!42 ) \},$&$\{ ( 13\!:\!43\!:\!62 ), ( 13\!:\!62\!:\!43 ) \},$\\ 
&&$\{ ( 13\!:\!44\!:\!61 ), ( 13\!:\!61\!:\!44 ) \},$&$\{ ( 13\!:\!45\!:\!60 ), ( 13\!:\!60\!:\!45 ) \},$&$\{ ( 13\!:\!47\!:\!58 ), ( 13\!:\!58\!:\!47 ) \},$\\ 
&&$\{ ( 13\!:\!48\!:\!57 ), ( 13\!:\!57\!:\!48 ) \},$&$\{ ( 13\!:\!49\!:\!56 ), ( 13\!:\!56\!:\!49 ) \},$&$\{ ( 13\!:\!50\!:\!55 ), ( 13\!:\!55\!:\!50 ) \},$\\ 
&&$\{ ( 13\!:\!51\!:\!54 ), ( 13\!:\!54\!:\!51 ) \},$&$\{ ( 13\!:\!52\!:\!53 ), ( 13\!:\!53\!:\!52 ) \},$&$\{ ( 14\!:\!15\!:\!89 ), ( 14\!:\!89\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!17\!:\!87 ), ( 14\!:\!87\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!85 ), ( 14\!:\!85\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!83 ), ( 14\!:\!83\!:\!21 ) \},$\\ 
&&$\{ ( 14\!:\!23\!:\!81 ), ( 14\!:\!81\!:\!23 ) \},$&$\{ ( 14\!:\!25\!:\!79 ), ( 14\!:\!79\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!77 ), ( 14\!:\!77\!:\!27 ) \},$\\ 
&&$\{ ( 14\!:\!29\!:\!75 ), ( 14\!:\!75\!:\!29 ) \},$&$\{ ( 14\!:\!31\!:\!73 ), ( 14\!:\!73\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!71 ), ( 14\!:\!71\!:\!33 ) \},$\\ 
&&$\{ ( 14\!:\!35\!:\!69 ), ( 14\!:\!69\!:\!35 ) \},$&$\{ ( 14\!:\!37\!:\!67 ), ( 14\!:\!67\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!65 ), ( 14\!:\!65\!:\!39 ) \},$\\ 
&&$\{ ( 14\!:\!41\!:\!63 ), ( 14\!:\!63\!:\!41 ) \},$&$\{ ( 14\!:\!43\!:\!61 ), ( 14\!:\!61\!:\!43 ) \},$&$\{ ( 14\!:\!47\!:\!57 ), ( 14\!:\!57\!:\!47 ) \},$\\ 
&&$\{ ( 14\!:\!49\!:\!55 ), ( 14\!:\!55\!:\!49 ) \},$&$\{ ( 14\!:\!51\!:\!53 ), ( 14\!:\!53\!:\!51 ) \},$&$\{ ( 15\!:\!16\!:\!87 ), ( 15\!:\!87\!:\!16 ) \},$\\ 
&&$\{ ( 15\!:\!17\!:\!86 ), ( 15\!:\!86\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!85 ), ( 15\!:\!85\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!84 ), ( 15\!:\!84\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!83 ), ( 15\!:\!83\!:\!20 ) \},$&$\{ ( 15\!:\!21\!:\!82 ), ( 15\!:\!82\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!81 ), ( 15\!:\!81\!:\!22 ) \},$\\ 
&&$\{ ( 15\!:\!23\!:\!80 ), ( 15\!:\!80\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!79 ), ( 15\!:\!79\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!78 ), ( 15\!:\!78\!:\!25 ) \},$\\ 
&&$\{ ( 15\!:\!26\!:\!77 ), ( 15\!:\!77\!:\!26 ) \},$&$\{ ( 15\!:\!27\!:\!76 ), ( 15\!:\!76\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!75 ), ( 15\!:\!75\!:\!28 ) \},$\\ 
&&$\{ ( 15\!:\!29\!:\!74 ), ( 15\!:\!74\!:\!29 ) \},$&$\{ ( 15\!:\!30\!:\!73 ), ( 15\!:\!73\!:\!30 ) \},$&$\{ ( 15\!:\!31\!:\!72 ), ( 15\!:\!72\!:\!31 ) \},$\\ 
&&$\{ ( 15\!:\!32\!:\!71 ), ( 15\!:\!71\!:\!32 ) \},$&$\{ ( 15\!:\!33\!:\!70 ), ( 15\!:\!70\!:\!33 ) \},$&$\{ ( 15\!:\!34\!:\!69 ), ( 15\!:\!69\!:\!34 ) \},$\\ 
&&$\{ ( 15\!:\!35\!:\!68 ), ( 15\!:\!68\!:\!35 ) \},$&$\{ ( 15\!:\!36\!:\!67 ), ( 15\!:\!67\!:\!36 ) \},$&$\{ ( 15\!:\!37\!:\!66 ), ( 15\!:\!66\!:\!37 ) \},$\\ 
&&$\{ ( 15\!:\!38\!:\!65 ), ( 15\!:\!65\!:\!38 ) \},$&$\{ ( 15\!:\!39\!:\!64 ), ( 15\!:\!64\!:\!39 ) \},$&$\{ ( 15\!:\!40\!:\!63 ), ( 15\!:\!63\!:\!40 ) \},$\\ 
&&$\{ ( 15\!:\!41\!:\!62 ), ( 15\!:\!62\!:\!41 ) \},$&$\{ ( 15\!:\!42\!:\!61 ), ( 15\!:\!61\!:\!42 ) \},$&$\{ ( 15\!:\!43\!:\!60 ), ( 15\!:\!60\!:\!43 ) \},$\\ 
&&$\{ ( 15\!:\!45\!:\!58 ), ( 15\!:\!58\!:\!45 ) \},$&$\{ ( 15\!:\!46\!:\!57 ), ( 15\!:\!57\!:\!46 ) \},$&$\{ ( 15\!:\!47\!:\!56 ), ( 15\!:\!56\!:\!47 ) \},$\\ 
&&$\{ ( 15\!:\!48\!:\!55 ), ( 15\!:\!55\!:\!48 ) \},$&$\{ ( 15\!:\!49\!:\!54 ), ( 15\!:\!54\!:\!49 ) \},$&$\{ ( 15\!:\!50\!:\!53 ), ( 15\!:\!53\!:\!50 ) \},$\\ 
&&$\{ ( 15\!:\!51\!:\!52 ), ( 15\!:\!52\!:\!51 ) \},$&$\{ ( 16\!:\!17\!:\!85 ), ( 16\!:\!85\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!83 ), ( 16\!:\!83\!:\!19 ) \},$\\ 
&&$\{ ( 16\!:\!21\!:\!81 ), ( 16\!:\!81\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!79 ), ( 16\!:\!79\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!77 ), ( 16\!:\!77\!:\!25 ) \},$\\ 
&&$\{ ( 16\!:\!27\!:\!75 ), ( 16\!:\!75\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!73 ), ( 16\!:\!73\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!71 ), ( 16\!:\!71\!:\!31 ) \},$\\ 
&&$\{ ( 16\!:\!33\!:\!69 ), ( 16\!:\!69\!:\!33 ) \},$&$\{ ( 16\!:\!35\!:\!67 ), ( 16\!:\!67\!:\!35 ) \},$&$\{ ( 16\!:\!37\!:\!65 ), ( 16\!:\!65\!:\!37 ) \},$\\ 
&&$\{ ( 16\!:\!39\!:\!63 ), ( 16\!:\!63\!:\!39 ) \},$&$\{ ( 16\!:\!41\!:\!61 ), ( 16\!:\!61\!:\!41 ) \},$&$\{ ( 16\!:\!45\!:\!57 ), ( 16\!:\!57\!:\!45 ) \},$\\ 
&&$\{ ( 16\!:\!47\!:\!55 ), ( 16\!:\!55\!:\!47 ) \},$&$\{ ( 16\!:\!49\!:\!53 ), ( 16\!:\!53\!:\!49 ) \},$&$\{ ( 17\!:\!18\!:\!83 ), ( 17\!:\!83\!:\!18 ) \},$\\ 
&&$\{ ( 17\!:\!19\!:\!82 ), ( 17\!:\!82\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!81 ), ( 17\!:\!81\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!80 ), ( 17\!:\!80\!:\!21 ) \},$\\ 
&&$\{ ( 17\!:\!22\!:\!79 ), ( 17\!:\!79\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!78 ), ( 17\!:\!78\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!77 ), ( 17\!:\!77\!:\!24 ) \},$\\ 
&&$\{ ( 17\!:\!25\!:\!76 ), ( 17\!:\!76\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!75 ), ( 17\!:\!75\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!74 ), ( 17\!:\!74\!:\!27 ) \},$\\ 
&&$\{ ( 17\!:\!28\!:\!73 ), ( 17\!:\!73\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!72 ), ( 17\!:\!72\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!71 ), ( 17\!:\!71\!:\!30 ) \},$\\ 
&&$\{ ( 17\!:\!31\!:\!70 ), ( 17\!:\!70\!:\!31 ) \},$&$\{ ( 17\!:\!32\!:\!69 ), ( 17\!:\!69\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!68 ), ( 17\!:\!68\!:\!33 ) \},$\\ 
&&$\{ ( 17\!:\!34\!:\!67 ), ( 17\!:\!67\!:\!34 ) \},$&$\{ ( 17\!:\!35\!:\!66 ), ( 17\!:\!66\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!65 ), ( 17\!:\!65\!:\!36 ) \},$\\ 
&&$\{ ( 17\!:\!37\!:\!64 ), ( 17\!:\!64\!:\!37 ) \},$&$\{ ( 17\!:\!38\!:\!63 ), ( 17\!:\!63\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!62 ), ( 17\!:\!62\!:\!39 ) \},$\\ 
&&$\{ ( 17\!:\!40\!:\!61 ), ( 17\!:\!61\!:\!40 ) \},$&$\{ ( 17\!:\!41\!:\!60 ), ( 17\!:\!60\!:\!41 ) \},$&$\{ ( 17\!:\!43\!:\!58 ), ( 17\!:\!58\!:\!43 ) \},$\\ 
&&$\{ ( 17\!:\!44\!:\!57 ), ( 17\!:\!57\!:\!44 ) \},$&$\{ ( 17\!:\!45\!:\!56 ), ( 17\!:\!56\!:\!45 ) \},$&$\{ ( 17\!:\!46\!:\!55 ), ( 17\!:\!55\!:\!46 ) \},$\\ 
&&$\{ ( 17\!:\!47\!:\!54 ), ( 17\!:\!54\!:\!47 ) \},$&$\{ ( 17\!:\!48\!:\!53 ), ( 17\!:\!53\!:\!48 ) \},$&$\{ ( 17\!:\!49\!:\!52 ), ( 17\!:\!52\!:\!49 ) \},$\\ 
&&$\{ ( 17\!:\!50\!:\!51 ), ( 17\!:\!51\!:\!50 ) \},$&$\{ ( 18\!:\!19\!:\!81 ), ( 18\!:\!81\!:\!19 ) \},$&$\{ ( 18\!:\!21\!:\!79 ), ( 18\!:\!79\!:\!21 ) \},$\\ 
&&$\{ ( 18\!:\!23\!:\!77 ), ( 18\!:\!77\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!75 ), ( 18\!:\!75\!:\!25 ) \},$&$\{ ( 18\!:\!27\!:\!73 ), ( 18\!:\!73\!:\!27 ) \},$\\ 
&&$\{ ( 18\!:\!29\!:\!71 ), ( 18\!:\!71\!:\!29 ) \},$&$\{ ( 18\!:\!31\!:\!69 ), ( 18\!:\!69\!:\!31 ) \},$&$\{ ( 18\!:\!33\!:\!67 ), ( 18\!:\!67\!:\!33 ) \},$\\ 
&&$\{ ( 18\!:\!35\!:\!65 ), ( 18\!:\!65\!:\!35 ) \},$&$\{ ( 18\!:\!37\!:\!63 ), ( 18\!:\!63\!:\!37 ) \},$&$\{ ( 18\!:\!39\!:\!61 ), ( 18\!:\!61\!:\!39 ) \},$\\ 
&&$\{ ( 18\!:\!43\!:\!57 ), ( 18\!:\!57\!:\!43 ) \},$&$\{ ( 18\!:\!45\!:\!55 ), ( 18\!:\!55\!:\!45 ) \},$&$\{ ( 18\!:\!47\!:\!53 ), ( 18\!:\!53\!:\!47 ) \},$\\ 
&&$\{ ( 18\!:\!49\!:\!51 ), ( 18\!:\!51\!:\!49 ) \},$&$\{ ( 19\!:\!20\!:\!79 ), ( 19\!:\!79\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!78 ), ( 19\!:\!78\!:\!21 ) \},$\\ 
&&$\{ ( 19\!:\!22\!:\!77 ), ( 19\!:\!77\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!76 ), ( 19\!:\!76\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!75 ), ( 19\!:\!75\!:\!24 ) \},$\\ 
&&$\{ ( 19\!:\!25\!:\!74 ), ( 19\!:\!74\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!73 ), ( 19\!:\!73\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!72 ), ( 19\!:\!72\!:\!27 ) \},$\\ 
&&$\{ ( 19\!:\!28\!:\!71 ), ( 19\!:\!71\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!70 ), ( 19\!:\!70\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!69 ), ( 19\!:\!69\!:\!30 ) \},$\\ 
&&$\{ ( 19\!:\!31\!:\!68 ), ( 19\!:\!68\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!67 ), ( 19\!:\!67\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!66 ), ( 19\!:\!66\!:\!33 ) \},$\\ 
&&$\{ ( 19\!:\!34\!:\!65 ), ( 19\!:\!65\!:\!34 ) \},$&$\{ ( 19\!:\!35\!:\!64 ), ( 19\!:\!64\!:\!35 ) \},$&$\{ ( 19\!:\!36\!:\!63 ), ( 19\!:\!63\!:\!36 ) \},$\\ 
&&$\{ ( 19\!:\!37\!:\!62 ), ( 19\!:\!62\!:\!37 ) \},$&$\{ ( 19\!:\!38\!:\!61 ), ( 19\!:\!61\!:\!38 ) \},$&$\{ ( 19\!:\!39\!:\!60 ), ( 19\!:\!60\!:\!39 ) \},$\\ 
&&$\{ ( 19\!:\!41\!:\!58 ), ( 19\!:\!58\!:\!41 ) \},$&$\{ ( 19\!:\!42\!:\!57 ), ( 19\!:\!57\!:\!42 ) \},$&$\{ ( 19\!:\!43\!:\!56 ), ( 19\!:\!56\!:\!43 ) \},$\\ 
&&$\{ ( 19\!:\!44\!:\!55 ), ( 19\!:\!55\!:\!44 ) \},$&$\{ ( 19\!:\!45\!:\!54 ), ( 19\!:\!54\!:\!45 ) \},$&$\{ ( 19\!:\!46\!:\!53 ), ( 19\!:\!53\!:\!46 ) \},$\\ 
&&$\{ ( 19\!:\!47\!:\!52 ), ( 19\!:\!52\!:\!47 ) \},$&$\{ ( 19\!:\!48\!:\!51 ), ( 19\!:\!51\!:\!48 ) \},$&$\{ ( 19\!:\!49\!:\!50 ), ( 19\!:\!50\!:\!49 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!77 ), ( 20\!:\!77\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!75 ), ( 20\!:\!75\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!73 ), ( 20\!:\!73\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!27\!:\!71 ), ( 20\!:\!71\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!69 ), ( 20\!:\!69\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!67 ), ( 20\!:\!67\!:\!31 ) \},$\\ 
&&$\{ ( 20\!:\!33\!:\!65 ), ( 20\!:\!65\!:\!33 ) \},$&$\{ ( 20\!:\!35\!:\!63 ), ( 20\!:\!63\!:\!35 ) \},$&$\{ ( 20\!:\!37\!:\!61 ), ( 20\!:\!61\!:\!37 ) \},$\\ 
&&$\{ ( 20\!:\!41\!:\!57 ), ( 20\!:\!57\!:\!41 ) \},$&$\{ ( 20\!:\!43\!:\!55 ), ( 20\!:\!55\!:\!43 ) \},$&$\{ ( 20\!:\!45\!:\!53 ), ( 20\!:\!53\!:\!45 ) \},$\\ 
&&$\{ ( 20\!:\!47\!:\!51 ), ( 20\!:\!51\!:\!47 ) \},$&$\{ ( 21\!:\!22\!:\!75 ), ( 21\!:\!75\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!74 ), ( 21\!:\!74\!:\!23 ) \},$\\ 
&&$\{ ( 21\!:\!24\!:\!73 ), ( 21\!:\!73\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!72 ), ( 21\!:\!72\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!71 ), ( 21\!:\!71\!:\!26 ) \},$\\ 
&&$\{ ( 21\!:\!27\!:\!70 ), ( 21\!:\!70\!:\!27 ) \},$&$\{ ( 21\!:\!28\!:\!69 ), ( 21\!:\!69\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!68 ), ( 21\!:\!68\!:\!29 ) \},$\\ 
&&$\{ ( 21\!:\!30\!:\!67 ), ( 21\!:\!67\!:\!30 ) \},$&$\{ ( 21\!:\!31\!:\!66 ), ( 21\!:\!66\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!65 ), ( 21\!:\!65\!:\!32 ) \},$\\ 
&&$\{ ( 21\!:\!33\!:\!64 ), ( 21\!:\!64\!:\!33 ) \},$&$\{ ( 21\!:\!34\!:\!63 ), ( 21\!:\!63\!:\!34 ) \},$&$\{ ( 21\!:\!35\!:\!62 ), ( 21\!:\!62\!:\!35 ) \},$\\ 
&&$\{ ( 21\!:\!36\!:\!61 ), ( 21\!:\!61\!:\!36 ) \},$&$\{ ( 21\!:\!37\!:\!60 ), ( 21\!:\!60\!:\!37 ) \},$&$\{ ( 21\!:\!39\!:\!58 ), ( 21\!:\!58\!:\!39 ) \},$\\ 
&&$\{ ( 21\!:\!40\!:\!57 ), ( 21\!:\!57\!:\!40 ) \},$&$\{ ( 21\!:\!41\!:\!56 ), ( 21\!:\!56\!:\!41 ) \},$&$\{ ( 21\!:\!42\!:\!55 ), ( 21\!:\!55\!:\!42 ) \},$\\ 
&&$\{ ( 21\!:\!43\!:\!54 ), ( 21\!:\!54\!:\!43 ) \},$&$\{ ( 21\!:\!44\!:\!53 ), ( 21\!:\!53\!:\!44 ) \},$&$\{ ( 21\!:\!45\!:\!52 ), ( 21\!:\!52\!:\!45 ) \},$\\ 
&&$\{ ( 21\!:\!46\!:\!51 ), ( 21\!:\!51\!:\!46 ) \},$&$\{ ( 21\!:\!47\!:\!50 ), ( 21\!:\!50\!:\!47 ) \},$&$\{ ( 21\!:\!48\!:\!49 ), ( 21\!:\!49\!:\!48 ) \},$\\ 
&&$\{ ( 22\!:\!23\!:\!73 ), ( 22\!:\!73\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!71 ), ( 22\!:\!71\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!69 ), ( 22\!:\!69\!:\!27 ) \},$\\ 
&&$\{ ( 22\!:\!29\!:\!67 ), ( 22\!:\!67\!:\!29 ) \},$&$\{ ( 22\!:\!31\!:\!65 ), ( 22\!:\!65\!:\!31 ) \},$&$\{ ( 22\!:\!33\!:\!63 ), ( 22\!:\!63\!:\!33 ) \},$\\ 
&&$\{ ( 22\!:\!35\!:\!61 ), ( 22\!:\!61\!:\!35 ) \},$&$\{ ( 22\!:\!39\!:\!57 ), ( 22\!:\!57\!:\!39 ) \},$&$\{ ( 22\!:\!41\!:\!55 ), ( 22\!:\!55\!:\!41 ) \},$\\ 
&&$\{ ( 22\!:\!43\!:\!53 ), ( 22\!:\!53\!:\!43 ) \},$&$\{ ( 22\!:\!45\!:\!51 ), ( 22\!:\!51\!:\!45 ) \},$&$\{ ( 22\!:\!47\!:\!49 ), ( 22\!:\!49\!:\!47 ) \},$\\ 
&&$\{ ( 23\!:\!24\!:\!71 ), ( 23\!:\!71\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!70 ), ( 23\!:\!70\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!69 ), ( 23\!:\!69\!:\!26 ) \},$\\ 
&&$\{ ( 23\!:\!27\!:\!68 ), ( 23\!:\!68\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!67 ), ( 23\!:\!67\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!66 ), ( 23\!:\!66\!:\!29 ) \},$\\ 
&&$\{ ( 23\!:\!30\!:\!65 ), ( 23\!:\!65\!:\!30 ) \},$&$\{ ( 23\!:\!31\!:\!64 ), ( 23\!:\!64\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!63 ), ( 23\!:\!63\!:\!32 ) \},$\\ 
&&$\{ ( 23\!:\!33\!:\!62 ), ( 23\!:\!62\!:\!33 ) \},$&$\{ ( 23\!:\!34\!:\!61 ), ( 23\!:\!61\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!60 ), ( 23\!:\!60\!:\!35 ) \},$\\ 
&&$\{ ( 23\!:\!37\!:\!58 ), ( 23\!:\!58\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!57 ), ( 23\!:\!57\!:\!38 ) \},$&$\{ ( 23\!:\!39\!:\!56 ), ( 23\!:\!56\!:\!39 ) \},$\\ 
&&$\{ ( 23\!:\!40\!:\!55 ), ( 23\!:\!55\!:\!40 ) \},$&$\{ ( 23\!:\!41\!:\!54 ), ( 23\!:\!54\!:\!41 ) \},$&$\{ ( 23\!:\!42\!:\!53 ), ( 23\!:\!53\!:\!42 ) \},$\\ 
&&$\{ ( 23\!:\!43\!:\!52 ), ( 23\!:\!52\!:\!43 ) \},$&$\{ ( 23\!:\!44\!:\!51 ), ( 23\!:\!51\!:\!44 ) \},$&$\{ ( 23\!:\!45\!:\!50 ), ( 23\!:\!50\!:\!45 ) \},$\\ 
&&$\{ ( 23\!:\!46\!:\!49 ), ( 23\!:\!49\!:\!46 ) \},$&$\{ ( 23\!:\!47\!:\!48 ), ( 23\!:\!48\!:\!47 ) \},$&$\{ ( 24\!:\!25\!:\!69 ), ( 24\!:\!69\!:\!25 ) \},$\\ 
&&$\{ ( 24\!:\!27\!:\!67 ), ( 24\!:\!67\!:\!27 ) \},$&$\{ ( 24\!:\!29\!:\!65 ), ( 24\!:\!65\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!63 ), ( 24\!:\!63\!:\!31 ) \},$\\ 
&&$\{ ( 24\!:\!33\!:\!61 ), ( 24\!:\!61\!:\!33 ) \},$&$\{ ( 24\!:\!37\!:\!57 ), ( 24\!:\!57\!:\!37 ) \},$&$\{ ( 24\!:\!39\!:\!55 ), ( 24\!:\!55\!:\!39 ) \},$\\ 
&&$\{ ( 24\!:\!41\!:\!53 ), ( 24\!:\!53\!:\!41 ) \},$&$\{ ( 24\!:\!43\!:\!51 ), ( 24\!:\!51\!:\!43 ) \},$&$\{ ( 24\!:\!45\!:\!49 ), ( 24\!:\!49\!:\!45 ) \},$\\ 
&&$\{ ( 25\!:\!26\!:\!67 ), ( 25\!:\!67\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!66 ), ( 25\!:\!66\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!65 ), ( 25\!:\!65\!:\!28 ) \},$\\ 
&&$\{ ( 25\!:\!29\!:\!64 ), ( 25\!:\!64\!:\!29 ) \},$&$\{ ( 25\!:\!30\!:\!63 ), ( 25\!:\!63\!:\!30 ) \},$&$\{ ( 25\!:\!31\!:\!62 ), ( 25\!:\!62\!:\!31 ) \},$\\ 
&&$\{ ( 25\!:\!32\!:\!61 ), ( 25\!:\!61\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!60 ), ( 25\!:\!60\!:\!33 ) \},$&$\{ ( 25\!:\!35\!:\!58 ), ( 25\!:\!58\!:\!35 ) \},$\\ 
&&$\{ ( 25\!:\!36\!:\!57 ), ( 25\!:\!57\!:\!36 ) \},$&$\{ ( 25\!:\!37\!:\!56 ), ( 25\!:\!56\!:\!37 ) \},$&$\{ ( 25\!:\!38\!:\!55 ), ( 25\!:\!55\!:\!38 ) \},$\\ 
&&$\{ ( 25\!:\!39\!:\!54 ), ( 25\!:\!54\!:\!39 ) \},$&$\{ ( 25\!:\!40\!:\!53 ), ( 25\!:\!53\!:\!40 ) \},$&$\{ ( 25\!:\!41\!:\!52 ), ( 25\!:\!52\!:\!41 ) \},$\\ 
&&$\{ ( 25\!:\!42\!:\!51 ), ( 25\!:\!51\!:\!42 ) \},$&$\{ ( 25\!:\!43\!:\!50 ), ( 25\!:\!50\!:\!43 ) \},$&$\{ ( 25\!:\!44\!:\!49 ), ( 25\!:\!49\!:\!44 ) \},$\\ 
&&$\{ ( 25\!:\!45\!:\!48 ), ( 25\!:\!48\!:\!45 ) \},$&$\{ ( 25\!:\!46\!:\!47 ), ( 25\!:\!47\!:\!46 ) \},$&$\{ ( 26\!:\!27\!:\!65 ), ( 26\!:\!65\!:\!27 ) \},$\\ 
&&$\{ ( 26\!:\!29\!:\!63 ), ( 26\!:\!63\!:\!29 ) \},$&$\{ ( 26\!:\!31\!:\!61 ), ( 26\!:\!61\!:\!31 ) \},$&$\{ ( 26\!:\!35\!:\!57 ), ( 26\!:\!57\!:\!35 ) \},$\\ 
&&$\{ ( 26\!:\!37\!:\!55 ), ( 26\!:\!55\!:\!37 ) \},$&$\{ ( 26\!:\!39\!:\!53 ), ( 26\!:\!53\!:\!39 ) \},$&$\{ ( 26\!:\!41\!:\!51 ), ( 26\!:\!51\!:\!41 ) \},$\\ 
&&$\{ ( 26\!:\!43\!:\!49 ), ( 26\!:\!49\!:\!43 ) \},$&$\{ ( 26\!:\!45\!:\!47 ), ( 26\!:\!47\!:\!45 ) \},$&$\{ ( 27\!:\!28\!:\!63 ), ( 27\!:\!63\!:\!28 ) \},$\\ 
&&$\{ ( 27\!:\!29\!:\!62 ), ( 27\!:\!62\!:\!29 ) \},$&$\{ ( 27\!:\!30\!:\!61 ), ( 27\!:\!61\!:\!30 ) \},$&$\{ ( 27\!:\!31\!:\!60 ), ( 27\!:\!60\!:\!31 ) \},$\\ 
&&$\{ ( 27\!:\!33\!:\!58 ), ( 27\!:\!58\!:\!33 ) \},$&$\{ ( 27\!:\!34\!:\!57 ), ( 27\!:\!57\!:\!34 ) \},$&$\{ ( 27\!:\!35\!:\!56 ), ( 27\!:\!56\!:\!35 ) \},$\\ 
&&$\{ ( 27\!:\!36\!:\!55 ), ( 27\!:\!55\!:\!36 ) \},$&$\{ ( 27\!:\!37\!:\!54 ), ( 27\!:\!54\!:\!37 ) \},$&$\{ ( 27\!:\!38\!:\!53 ), ( 27\!:\!53\!:\!38 ) \},$\\ 
&&$\{ ( 27\!:\!39\!:\!52 ), ( 27\!:\!52\!:\!39 ) \},$&$\{ ( 27\!:\!40\!:\!51 ), ( 27\!:\!51\!:\!40 ) \},$&$\{ ( 27\!:\!41\!:\!50 ), ( 27\!:\!50\!:\!41 ) \},$\\ 
&&$\{ ( 27\!:\!42\!:\!49 ), ( 27\!:\!49\!:\!42 ) \},$&$\{ ( 27\!:\!43\!:\!48 ), ( 27\!:\!48\!:\!43 ) \},$&$\{ ( 27\!:\!44\!:\!47 ), ( 27\!:\!47\!:\!44 ) \},$\\ 
&&$\{ ( 27\!:\!45\!:\!46 ), ( 27\!:\!46\!:\!45 ) \},$&$\{ ( 28\!:\!29\!:\!61 ), ( 28\!:\!61\!:\!29 ) \},$&$\{ ( 28\!:\!33\!:\!57 ), ( 28\!:\!57\!:\!33 ) \},$\\ 
&&$\{ ( 28\!:\!35\!:\!55 ), ( 28\!:\!55\!:\!35 ) \},$&$\{ ( 28\!:\!37\!:\!53 ), ( 28\!:\!53\!:\!37 ) \},$&$\{ ( 28\!:\!39\!:\!51 ), ( 28\!:\!51\!:\!39 ) \},$\\ 
&&$\{ ( 28\!:\!41\!:\!49 ), ( 28\!:\!49\!:\!41 ) \},$&$\{ ( 28\!:\!43\!:\!47 ), ( 28\!:\!47\!:\!43 ) \},$&$\{ ( 29\!:\!31\!:\!58 ), ( 29\!:\!58\!:\!31 ) \},$\\ 
&&$\{ ( 29\!:\!32\!:\!57 ), ( 29\!:\!57\!:\!32 ) \},$&$\{ ( 29\!:\!33\!:\!56 ), ( 29\!:\!56\!:\!33 ) \},$&$\{ ( 29\!:\!34\!:\!55 ), ( 29\!:\!55\!:\!34 ) \},$\\ 
&&$\{ ( 29\!:\!35\!:\!54 ), ( 29\!:\!54\!:\!35 ) \},$&$\{ ( 29\!:\!36\!:\!53 ), ( 29\!:\!53\!:\!36 ) \},$&$\{ ( 29\!:\!37\!:\!52 ), ( 29\!:\!52\!:\!37 ) \},$\\ 
&&$\{ ( 29\!:\!38\!:\!51 ), ( 29\!:\!51\!:\!38 ) \},$&$\{ ( 29\!:\!39\!:\!50 ), ( 29\!:\!50\!:\!39 ) \},$&$\{ ( 29\!:\!40\!:\!49 ), ( 29\!:\!49\!:\!40 ) \},$\\ 
&&$\{ ( 29\!:\!41\!:\!48 ), ( 29\!:\!48\!:\!41 ) \},$&$\{ ( 29\!:\!42\!:\!47 ), ( 29\!:\!47\!:\!42 ) \},$&$\{ ( 29\!:\!43\!:\!46 ), ( 29\!:\!46\!:\!43 ) \},$\\ 
&&$\{ ( 29\!:\!44\!:\!45 ), ( 29\!:\!45\!:\!44 ) \},$&$\{ ( 30\!:\!31\!:\!57 ), ( 30\!:\!57\!:\!31 ) \},$&$\{ ( 30\!:\!33\!:\!55 ), ( 30\!:\!55\!:\!33 ) \},$\\ 
&&$\{ ( 30\!:\!35\!:\!53 ), ( 30\!:\!53\!:\!35 ) \},$&$\{ ( 30\!:\!37\!:\!51 ), ( 30\!:\!51\!:\!37 ) \},$&$\{ ( 30\!:\!39\!:\!49 ), ( 30\!:\!49\!:\!39 ) \},$\\ 
&&$\{ ( 30\!:\!41\!:\!47 ), ( 30\!:\!47\!:\!41 ) \},$&$\{ ( 30\!:\!43\!:\!45 ), ( 30\!:\!45\!:\!43 ) \},$&$\{ ( 31\!:\!32\!:\!55 ), ( 31\!:\!55\!:\!32 ) \},$\\ 
&&$\{ ( 31\!:\!33\!:\!54 ), ( 31\!:\!54\!:\!33 ) \},$&$\{ ( 31\!:\!34\!:\!53 ), ( 31\!:\!53\!:\!34 ) \},$&$\{ ( 31\!:\!35\!:\!52 ), ( 31\!:\!52\!:\!35 ) \},$\\ 
&&$\{ ( 31\!:\!36\!:\!51 ), ( 31\!:\!51\!:\!36 ) \},$&$\{ ( 31\!:\!37\!:\!50 ), ( 31\!:\!50\!:\!37 ) \},$&$\{ ( 31\!:\!38\!:\!49 ), ( 31\!:\!49\!:\!38 ) \},$\\ 
&&$\{ ( 31\!:\!39\!:\!48 ), ( 31\!:\!48\!:\!39 ) \},$&$\{ ( 31\!:\!40\!:\!47 ), ( 31\!:\!47\!:\!40 ) \},$&$\{ ( 31\!:\!41\!:\!46 ), ( 31\!:\!46\!:\!41 ) \},$\\ 
&&$\{ ( 31\!:\!42\!:\!45 ), ( 31\!:\!45\!:\!42 ) \},$&$\{ ( 31\!:\!43\!:\!44 ), ( 31\!:\!44\!:\!43 ) \},$&$\{ ( 32\!:\!33\!:\!53 ), ( 32\!:\!53\!:\!33 ) \},$\\ 
&&$\{ ( 32\!:\!35\!:\!51 ), ( 32\!:\!51\!:\!35 ) \},$&$\{ ( 32\!:\!37\!:\!49 ), ( 32\!:\!49\!:\!37 ) \},$&$\{ ( 32\!:\!39\!:\!47 ), ( 32\!:\!47\!:\!39 ) \},$\\ 
&&$\{ ( 32\!:\!41\!:\!45 ), ( 32\!:\!45\!:\!41 ) \},$&$\{ ( 33\!:\!34\!:\!51 ), ( 33\!:\!51\!:\!34 ) \},$&$\{ ( 33\!:\!35\!:\!50 ), ( 33\!:\!50\!:\!35 ) \},$\\ 
&&$\{ ( 33\!:\!36\!:\!49 ), ( 33\!:\!49\!:\!36 ) \},$&$\{ ( 33\!:\!37\!:\!48 ), ( 33\!:\!48\!:\!37 ) \},$&$\{ ( 33\!:\!38\!:\!47 ), ( 33\!:\!47\!:\!38 ) \},$\\ 
&&$\{ ( 33\!:\!39\!:\!46 ), ( 33\!:\!46\!:\!39 ) \},$&$\{ ( 33\!:\!40\!:\!45 ), ( 33\!:\!45\!:\!40 ) \},$&$\{ ( 33\!:\!41\!:\!44 ), ( 33\!:\!44\!:\!41 ) \},$\\ 
&&$\{ ( 33\!:\!42\!:\!43 ), ( 33\!:\!43\!:\!42 ) \},$&$\{ ( 34\!:\!35\!:\!49 ), ( 34\!:\!49\!:\!35 ) \},$&$\{ ( 34\!:\!37\!:\!47 ), ( 34\!:\!47\!:\!37 ) \},$\\ 
&&$\{ ( 34\!:\!39\!:\!45 ), ( 34\!:\!45\!:\!39 ) \},$&$\{ ( 34\!:\!41\!:\!43 ), ( 34\!:\!43\!:\!41 ) \},$&$\{ ( 35\!:\!36\!:\!47 ), ( 35\!:\!47\!:\!36 ) \},$\\ 
&&$\{ ( 35\!:\!37\!:\!46 ), ( 35\!:\!46\!:\!37 ) \},$&$\{ ( 35\!:\!38\!:\!45 ), ( 35\!:\!45\!:\!38 ) \},$&$\{ ( 35\!:\!39\!:\!44 ), ( 35\!:\!44\!:\!39 ) \},$\\ 
&&$\{ ( 35\!:\!40\!:\!43 ), ( 35\!:\!43\!:\!40 ) \},$&$\{ ( 35\!:\!41\!:\!42 ), ( 35\!:\!42\!:\!41 ) \},$&$\{ ( 36\!:\!37\!:\!45 ), ( 36\!:\!45\!:\!37 ) \},$\\ 
&&$\{ ( 36\!:\!39\!:\!43 ), ( 36\!:\!43\!:\!39 ) \},$&$\{ ( 37\!:\!38\!:\!43 ), ( 37\!:\!43\!:\!38 ) \},$&$\{ ( 37\!:\!39\!:\!42 ), ( 37\!:\!42\!:\!39 ) \},$\\ 
&&$\{ ( 37\!:\!40\!:\!41 ), ( 37\!:\!41\!:\!40 ) \},$&$\{ ( 38\!:\!39\!:\!41 ), ( 38\!:\!41\!:\!39 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!112 ), ( 2\!:\!112\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!110 ), ( 2\!:\!110\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!108 ), ( 2\!:\!108\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!106 ), ( 2\!:\!106\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!104 ), ( 2\!:\!104\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!102 ), ( 2\!:\!102\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!100 ), ( 2\!:\!100\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!98 ), ( 2\!:\!98\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!96 ), ( 2\!:\!96\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!94 ), ( 2\!:\!94\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!92 ), ( 2\!:\!92\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!90 ), ( 2\!:\!90\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!88 ), ( 2\!:\!88\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!86 ), ( 2\!:\!86\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!84 ), ( 2\!:\!84\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!82 ), ( 2\!:\!82\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!80 ), ( 2\!:\!80\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!78 ), ( 2\!:\!78\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!76 ), ( 2\!:\!76\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!74 ), ( 2\!:\!74\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!72 ), ( 2\!:\!72\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!70 ), ( 2\!:\!70\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!68 ), ( 2\!:\!68\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!66 ), ( 2\!:\!66\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!64 ), ( 2\!:\!64\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!62 ), ( 2\!:\!62\!:\!54 ) \},$&$\{ ( 2\!:\!56\!:\!60 ), ( 2\!:\!60\!:\!56 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!108 ), ( 4\!:\!108\!:\!6 ) \},$&$\{ ( 4\!:\!8\!:\!106 ), ( 4\!:\!106\!:\!8 ) \},$&$\{ ( 4\!:\!10\!:\!104 ), ( 4\!:\!104\!:\!10 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!102 ), ( 4\!:\!102\!:\!12 ) \},$&$\{ ( 4\!:\!14\!:\!100 ), ( 4\!:\!100\!:\!14 ) \},$&$\{ ( 4\!:\!16\!:\!98 ), ( 4\!:\!98\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!96 ), ( 4\!:\!96\!:\!18 ) \},$&$\{ ( 4\!:\!20\!:\!94 ), ( 4\!:\!94\!:\!20 ) \},$&$\{ ( 4\!:\!22\!:\!92 ), ( 4\!:\!92\!:\!22 ) \},$\\ 
&&$\{ ( 4\!:\!24\!:\!90 ), ( 4\!:\!90\!:\!24 ) \},$&$\{ ( 4\!:\!26\!:\!88 ), ( 4\!:\!88\!:\!26 ) \},$&$\{ ( 4\!:\!28\!:\!86 ), ( 4\!:\!86\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!30\!:\!84 ), ( 4\!:\!84\!:\!30 ) \},$&$\{ ( 4\!:\!32\!:\!82 ), ( 4\!:\!82\!:\!32 ) \},$&$\{ ( 4\!:\!34\!:\!80 ), ( 4\!:\!80\!:\!34 ) \},$\\ 
&&$\{ ( 4\!:\!36\!:\!78 ), ( 4\!:\!78\!:\!36 ) \},$&$\{ ( 4\!:\!38\!:\!76 ), ( 4\!:\!76\!:\!38 ) \},$&$\{ ( 4\!:\!40\!:\!74 ), ( 4\!:\!74\!:\!40 ) \},$\\ 
&&$\{ ( 4\!:\!42\!:\!72 ), ( 4\!:\!72\!:\!42 ) \},$&$\{ ( 4\!:\!44\!:\!70 ), ( 4\!:\!70\!:\!44 ) \},$&$\{ ( 4\!:\!46\!:\!68 ), ( 4\!:\!68\!:\!46 ) \},$\\ 
&&$\{ ( 4\!:\!48\!:\!66 ), ( 4\!:\!66\!:\!48 ) \},$&$\{ ( 4\!:\!50\!:\!64 ), ( 4\!:\!64\!:\!50 ) \},$&$\{ ( 4\!:\!52\!:\!62 ), ( 4\!:\!62\!:\!52 ) \},$\\ 
&&$\{ ( 4\!:\!54\!:\!60 ), ( 4\!:\!60\!:\!54 ) \},$&$\{ ( 4\!:\!56\!:\!58 ), ( 4\!:\!58\!:\!56 ) \},$&$\{ ( 6\!:\!8\!:\!104 ), ( 6\!:\!104\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!102 ), ( 6\!:\!102\!:\!10 ) \},$&$\{ ( 6\!:\!12\!:\!100 ), ( 6\!:\!100\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!98 ), ( 6\!:\!98\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!96 ), ( 6\!:\!96\!:\!16 ) \},$&$\{ ( 6\!:\!18\!:\!94 ), ( 6\!:\!94\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!92 ), ( 6\!:\!92\!:\!20 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!90 ), ( 6\!:\!90\!:\!22 ) \},$&$\{ ( 6\!:\!24\!:\!88 ), ( 6\!:\!88\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!86 ), ( 6\!:\!86\!:\!26 ) \},$\\ 
&&$\{ ( 6\!:\!28\!:\!84 ), ( 6\!:\!84\!:\!28 ) \},$&$\{ ( 6\!:\!30\!:\!82 ), ( 6\!:\!82\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!80 ), ( 6\!:\!80\!:\!32 ) \},$\\ 
&&$\{ ( 6\!:\!34\!:\!78 ), ( 6\!:\!78\!:\!34 ) \},$&$\{ ( 6\!:\!36\!:\!76 ), ( 6\!:\!76\!:\!36 ) \},$&$\{ ( 6\!:\!38\!:\!74 ), ( 6\!:\!74\!:\!38 ) \},$\\ 
&&$\{ ( 6\!:\!40\!:\!72 ), ( 6\!:\!72\!:\!40 ) \},$&$\{ ( 6\!:\!42\!:\!70 ), ( 6\!:\!70\!:\!42 ) \},$&$\{ ( 6\!:\!44\!:\!68 ), ( 6\!:\!68\!:\!44 ) \},$\\ 
&&$\{ ( 6\!:\!46\!:\!66 ), ( 6\!:\!66\!:\!46 ) \},$&$\{ ( 6\!:\!48\!:\!64 ), ( 6\!:\!64\!:\!48 ) \},$&$\{ ( 6\!:\!50\!:\!62 ), ( 6\!:\!62\!:\!50 ) \},$\\ 
&&$\{ ( 6\!:\!52\!:\!60 ), ( 6\!:\!60\!:\!52 ) \},$&$\{ ( 6\!:\!54\!:\!58 ), ( 6\!:\!58\!:\!54 ) \},$&$\{ ( 8\!:\!10\!:\!100 ), ( 8\!:\!100\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!98 ), ( 8\!:\!98\!:\!12 ) \},$&$\{ ( 8\!:\!14\!:\!96 ), ( 8\!:\!96\!:\!14 ) \},$&$\{ ( 8\!:\!16\!:\!94 ), ( 8\!:\!94\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!92 ), ( 8\!:\!92\!:\!18 ) \},$&$\{ ( 8\!:\!20\!:\!90 ), ( 8\!:\!90\!:\!20 ) \},$&$\{ ( 8\!:\!22\!:\!88 ), ( 8\!:\!88\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!86 ), ( 8\!:\!86\!:\!24 ) \},$&$\{ ( 8\!:\!26\!:\!84 ), ( 8\!:\!84\!:\!26 ) \},$&$\{ ( 8\!:\!28\!:\!82 ), ( 8\!:\!82\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!80 ), ( 8\!:\!80\!:\!30 ) \},$&$\{ ( 8\!:\!32\!:\!78 ), ( 8\!:\!78\!:\!32 ) \},$&$\{ ( 8\!:\!34\!:\!76 ), ( 8\!:\!76\!:\!34 ) \},$\\ 
&&$\{ ( 8\!:\!36\!:\!74 ), ( 8\!:\!74\!:\!36 ) \},$&$\{ ( 8\!:\!38\!:\!72 ), ( 8\!:\!72\!:\!38 ) \},$&$\{ ( 8\!:\!40\!:\!70 ), ( 8\!:\!70\!:\!40 ) \},$\\ 
&&$\{ ( 8\!:\!42\!:\!68 ), ( 8\!:\!68\!:\!42 ) \},$&$\{ ( 8\!:\!44\!:\!66 ), ( 8\!:\!66\!:\!44 ) \},$&$\{ ( 8\!:\!46\!:\!64 ), ( 8\!:\!64\!:\!46 ) \},$\\ 
&&$\{ ( 8\!:\!48\!:\!62 ), ( 8\!:\!62\!:\!48 ) \},$&$\{ ( 8\!:\!50\!:\!60 ), ( 8\!:\!60\!:\!50 ) \},$&$\{ ( 8\!:\!52\!:\!58 ), ( 8\!:\!58\!:\!52 ) \},$\\ 
&&$\{ ( 8\!:\!54\!:\!56 ), ( 8\!:\!56\!:\!54 ) \},$&$\{ ( 10\!:\!12\!:\!96 ), ( 10\!:\!96\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!94 ), ( 10\!:\!94\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!92 ), ( 10\!:\!92\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!90 ), ( 10\!:\!90\!:\!18 ) \},$&$\{ ( 10\!:\!20\!:\!88 ), ( 10\!:\!88\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!22\!:\!86 ), ( 10\!:\!86\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!84 ), ( 10\!:\!84\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!82 ), ( 10\!:\!82\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!28\!:\!80 ), ( 10\!:\!80\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!78 ), ( 10\!:\!78\!:\!30 ) \},$&$\{ ( 10\!:\!32\!:\!76 ), ( 10\!:\!76\!:\!32 ) \},$\\ 
&&$\{ ( 10\!:\!34\!:\!74 ), ( 10\!:\!74\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!72 ), ( 10\!:\!72\!:\!36 ) \},$&$\{ ( 10\!:\!38\!:\!70 ), ( 10\!:\!70\!:\!38 ) \},$\\ 
&&$\{ ( 10\!:\!40\!:\!68 ), ( 10\!:\!68\!:\!40 ) \},$&$\{ ( 10\!:\!42\!:\!66 ), ( 10\!:\!66\!:\!42 ) \},$&$\{ ( 10\!:\!44\!:\!64 ), ( 10\!:\!64\!:\!44 ) \},$\\ 
&&$\{ ( 10\!:\!46\!:\!62 ), ( 10\!:\!62\!:\!46 ) \},$&$\{ ( 10\!:\!48\!:\!60 ), ( 10\!:\!60\!:\!48 ) \},$&$\{ ( 10\!:\!50\!:\!58 ), ( 10\!:\!58\!:\!50 ) \},$\\ 
&&$\{ ( 10\!:\!52\!:\!56 ), ( 10\!:\!56\!:\!52 ) \},$&$\{ ( 12\!:\!14\!:\!92 ), ( 12\!:\!92\!:\!14 ) \},$&$\{ ( 12\!:\!16\!:\!90 ), ( 12\!:\!90\!:\!16 ) \},$\\ 
&&$\{ ( 12\!:\!18\!:\!88 ), ( 12\!:\!88\!:\!18 ) \},$&$\{ ( 12\!:\!20\!:\!86 ), ( 12\!:\!86\!:\!20 ) \},$&$\{ ( 12\!:\!22\!:\!84 ), ( 12\!:\!84\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!24\!:\!82 ), ( 12\!:\!82\!:\!24 ) \},$&$\{ ( 12\!:\!26\!:\!80 ), ( 12\!:\!80\!:\!26 ) \},$&$\{ ( 12\!:\!28\!:\!78 ), ( 12\!:\!78\!:\!28 ) \},$\\ 
&&$\{ ( 12\!:\!30\!:\!76 ), ( 12\!:\!76\!:\!30 ) \},$&$\{ ( 12\!:\!32\!:\!74 ), ( 12\!:\!74\!:\!32 ) \},$&$\{ ( 12\!:\!34\!:\!72 ), ( 12\!:\!72\!:\!34 ) \},$\\ 
&&$\{ ( 12\!:\!36\!:\!70 ), ( 12\!:\!70\!:\!36 ) \},$&$\{ ( 12\!:\!38\!:\!68 ), ( 12\!:\!68\!:\!38 ) \},$&$\{ ( 12\!:\!40\!:\!66 ), ( 12\!:\!66\!:\!40 ) \},$\\ 
&&$\{ ( 12\!:\!42\!:\!64 ), ( 12\!:\!64\!:\!42 ) \},$&$\{ ( 12\!:\!44\!:\!62 ), ( 12\!:\!62\!:\!44 ) \},$&$\{ ( 12\!:\!46\!:\!60 ), ( 12\!:\!60\!:\!46 ) \},$\\ 
&&$\{ ( 12\!:\!48\!:\!58 ), ( 12\!:\!58\!:\!48 ) \},$&$\{ ( 12\!:\!50\!:\!56 ), ( 12\!:\!56\!:\!50 ) \},$&$\{ ( 12\!:\!52\!:\!54 ), ( 12\!:\!54\!:\!52 ) \},$\\ 
&&$\{ ( 14\!:\!16\!:\!88 ), ( 14\!:\!88\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!86 ), ( 14\!:\!86\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!84 ), ( 14\!:\!84\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!22\!:\!82 ), ( 14\!:\!82\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!80 ), ( 14\!:\!80\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!78 ), ( 14\!:\!78\!:\!26 ) \},$\\ 
&&$\{ ( 14\!:\!28\!:\!76 ), ( 14\!:\!76\!:\!28 ) \},$&$\{ ( 14\!:\!30\!:\!74 ), ( 14\!:\!74\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!72 ), ( 14\!:\!72\!:\!32 ) \},$\\ 
&&$\{ ( 14\!:\!34\!:\!70 ), ( 14\!:\!70\!:\!34 ) \},$&$\{ ( 14\!:\!36\!:\!68 ), ( 14\!:\!68\!:\!36 ) \},$&$\{ ( 14\!:\!38\!:\!66 ), ( 14\!:\!66\!:\!38 ) \},$\\ 
&&$\{ ( 14\!:\!40\!:\!64 ), ( 14\!:\!64\!:\!40 ) \},$&$\{ ( 14\!:\!42\!:\!62 ), ( 14\!:\!62\!:\!42 ) \},$&$\{ ( 14\!:\!44\!:\!60 ), ( 14\!:\!60\!:\!44 ) \},$\\ 
&&$\{ ( 14\!:\!46\!:\!58 ), ( 14\!:\!58\!:\!46 ) \},$&$\{ ( 14\!:\!48\!:\!56 ), ( 14\!:\!56\!:\!48 ) \},$&$\{ ( 14\!:\!50\!:\!54 ), ( 14\!:\!54\!:\!50 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!84 ), ( 16\!:\!84\!:\!18 ) \},$&$\{ ( 16\!:\!20\!:\!82 ), ( 16\!:\!82\!:\!20 ) \},$&$\{ ( 16\!:\!22\!:\!80 ), ( 16\!:\!80\!:\!22 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!78 ), ( 16\!:\!78\!:\!24 ) \},$&$\{ ( 16\!:\!26\!:\!76 ), ( 16\!:\!76\!:\!26 ) \},$&$\{ ( 16\!:\!28\!:\!74 ), ( 16\!:\!74\!:\!28 ) \},$\\ 
&&$\{ ( 16\!:\!30\!:\!72 ), ( 16\!:\!72\!:\!30 ) \},$&$\{ ( 16\!:\!32\!:\!70 ), ( 16\!:\!70\!:\!32 ) \},$&$\{ ( 16\!:\!34\!:\!68 ), ( 16\!:\!68\!:\!34 ) \},$\\ 
&&$\{ ( 16\!:\!36\!:\!66 ), ( 16\!:\!66\!:\!36 ) \},$&$\{ ( 16\!:\!38\!:\!64 ), ( 16\!:\!64\!:\!38 ) \},$&$\{ ( 16\!:\!40\!:\!62 ), ( 16\!:\!62\!:\!40 ) \},$\\ 
&&$\{ ( 16\!:\!42\!:\!60 ), ( 16\!:\!60\!:\!42 ) \},$&$\{ ( 16\!:\!44\!:\!58 ), ( 16\!:\!58\!:\!44 ) \},$&$\{ ( 16\!:\!46\!:\!56 ), ( 16\!:\!56\!:\!46 ) \},$\\ 
&&$\{ ( 16\!:\!48\!:\!54 ), ( 16\!:\!54\!:\!48 ) \},$&$\{ ( 16\!:\!50\!:\!52 ), ( 16\!:\!52\!:\!50 ) \},$&$\{ ( 18\!:\!20\!:\!80 ), ( 18\!:\!80\!:\!20 ) \},$\\ 
&&$\{ ( 18\!:\!22\!:\!78 ), ( 18\!:\!78\!:\!22 ) \},$&$\{ ( 18\!:\!24\!:\!76 ), ( 18\!:\!76\!:\!24 ) \},$&$\{ ( 18\!:\!26\!:\!74 ), ( 18\!:\!74\!:\!26 ) \},$\\ 
&&$\{ ( 18\!:\!28\!:\!72 ), ( 18\!:\!72\!:\!28 ) \},$&$\{ ( 18\!:\!30\!:\!70 ), ( 18\!:\!70\!:\!30 ) \},$&$\{ ( 18\!:\!32\!:\!68 ), ( 18\!:\!68\!:\!32 ) \},$\\ 
&&$\{ ( 18\!:\!34\!:\!66 ), ( 18\!:\!66\!:\!34 ) \},$&$\{ ( 18\!:\!36\!:\!64 ), ( 18\!:\!64\!:\!36 ) \},$&$\{ ( 18\!:\!38\!:\!62 ), ( 18\!:\!62\!:\!38 ) \},$\\ 
&&$\{ ( 18\!:\!40\!:\!60 ), ( 18\!:\!60\!:\!40 ) \},$&$\{ ( 18\!:\!42\!:\!58 ), ( 18\!:\!58\!:\!42 ) \},$&$\{ ( 18\!:\!44\!:\!56 ), ( 18\!:\!56\!:\!44 ) \},$\\ 
&&$\{ ( 18\!:\!46\!:\!54 ), ( 18\!:\!54\!:\!46 ) \},$&$\{ ( 18\!:\!48\!:\!52 ), ( 18\!:\!52\!:\!48 ) \},$&$\{ ( 20\!:\!22\!:\!76 ), ( 20\!:\!76\!:\!22 ) \},$\\ 
&&$\{ ( 20\!:\!24\!:\!74 ), ( 20\!:\!74\!:\!24 ) \},$&$\{ ( 20\!:\!26\!:\!72 ), ( 20\!:\!72\!:\!26 ) \},$&$\{ ( 20\!:\!28\!:\!70 ), ( 20\!:\!70\!:\!28 ) \},$\\ 
&&$\{ ( 20\!:\!30\!:\!68 ), ( 20\!:\!68\!:\!30 ) \},$&$\{ ( 20\!:\!32\!:\!66 ), ( 20\!:\!66\!:\!32 ) \},$&$\{ ( 20\!:\!34\!:\!64 ), ( 20\!:\!64\!:\!34 ) \},$\\ 
&&$\{ ( 20\!:\!36\!:\!62 ), ( 20\!:\!62\!:\!36 ) \},$&$\{ ( 20\!:\!38\!:\!60 ), ( 20\!:\!60\!:\!38 ) \},$&$\{ ( 20\!:\!40\!:\!58 ), ( 20\!:\!58\!:\!40 ) \},$\\ 
&&$\{ ( 20\!:\!42\!:\!56 ), ( 20\!:\!56\!:\!42 ) \},$&$\{ ( 20\!:\!44\!:\!54 ), ( 20\!:\!54\!:\!44 ) \},$&$\{ ( 20\!:\!46\!:\!52 ), ( 20\!:\!52\!:\!46 ) \},$\\ 
&&$\{ ( 20\!:\!48\!:\!50 ), ( 20\!:\!50\!:\!48 ) \},$&$\{ ( 22\!:\!24\!:\!72 ), ( 22\!:\!72\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!70 ), ( 22\!:\!70\!:\!26 ) \},$\\ 
&&$\{ ( 22\!:\!28\!:\!68 ), ( 22\!:\!68\!:\!28 ) \},$&$\{ ( 22\!:\!30\!:\!66 ), ( 22\!:\!66\!:\!30 ) \},$&$\{ ( 22\!:\!32\!:\!64 ), ( 22\!:\!64\!:\!32 ) \},$\\ 
&&$\{ ( 22\!:\!34\!:\!62 ), ( 22\!:\!62\!:\!34 ) \},$&$\{ ( 22\!:\!36\!:\!60 ), ( 22\!:\!60\!:\!36 ) \},$&$\{ ( 22\!:\!38\!:\!58 ), ( 22\!:\!58\!:\!38 ) \},$\\ 
&&$\{ ( 22\!:\!40\!:\!56 ), ( 22\!:\!56\!:\!40 ) \},$&$\{ ( 22\!:\!42\!:\!54 ), ( 22\!:\!54\!:\!42 ) \},$&$\{ ( 22\!:\!44\!:\!52 ), ( 22\!:\!52\!:\!44 ) \},$\\ 
&&$\{ ( 22\!:\!46\!:\!50 ), ( 22\!:\!50\!:\!46 ) \},$&$\{ ( 24\!:\!26\!:\!68 ), ( 24\!:\!68\!:\!26 ) \},$&$\{ ( 24\!:\!28\!:\!66 ), ( 24\!:\!66\!:\!28 ) \},$\\ 
&&$\{ ( 24\!:\!30\!:\!64 ), ( 24\!:\!64\!:\!30 ) \},$&$\{ ( 24\!:\!32\!:\!62 ), ( 24\!:\!62\!:\!32 ) \},$&$\{ ( 24\!:\!34\!:\!60 ), ( 24\!:\!60\!:\!34 ) \},$\\ 
&&$\{ ( 24\!:\!36\!:\!58 ), ( 24\!:\!58\!:\!36 ) \},$&$\{ ( 24\!:\!38\!:\!56 ), ( 24\!:\!56\!:\!38 ) \},$&$\{ ( 24\!:\!40\!:\!54 ), ( 24\!:\!54\!:\!40 ) \},$\\ 
&&$\{ ( 24\!:\!42\!:\!52 ), ( 24\!:\!52\!:\!42 ) \},$&$\{ ( 24\!:\!44\!:\!50 ), ( 24\!:\!50\!:\!44 ) \},$&$\{ ( 24\!:\!46\!:\!48 ), ( 24\!:\!48\!:\!46 ) \},$\\ 
&&$\{ ( 26\!:\!28\!:\!64 ), ( 26\!:\!64\!:\!28 ) \},$&$\{ ( 26\!:\!30\!:\!62 ), ( 26\!:\!62\!:\!30 ) \},$&$\{ ( 26\!:\!32\!:\!60 ), ( 26\!:\!60\!:\!32 ) \},$\\ 
&&$\{ ( 26\!:\!34\!:\!58 ), ( 26\!:\!58\!:\!34 ) \},$&$\{ ( 26\!:\!36\!:\!56 ), ( 26\!:\!56\!:\!36 ) \},$&$\{ ( 26\!:\!38\!:\!54 ), ( 26\!:\!54\!:\!38 ) \},$\\ 
&&$\{ ( 26\!:\!40\!:\!52 ), ( 26\!:\!52\!:\!40 ) \},$&$\{ ( 26\!:\!42\!:\!50 ), ( 26\!:\!50\!:\!42 ) \},$&$\{ ( 26\!:\!44\!:\!48 ), ( 26\!:\!48\!:\!44 ) \},$\\ 
&&$\{ ( 28\!:\!30\!:\!60 ), ( 28\!:\!60\!:\!30 ) \},$&$\{ ( 28\!:\!32\!:\!58 ), ( 28\!:\!58\!:\!32 ) \},$&$\{ ( 28\!:\!34\!:\!56 ), ( 28\!:\!56\!:\!34 ) \},$\\ 
&&$\{ ( 28\!:\!36\!:\!54 ), ( 28\!:\!54\!:\!36 ) \},$&$\{ ( 28\!:\!38\!:\!52 ), ( 28\!:\!52\!:\!38 ) \},$&$\{ ( 28\!:\!40\!:\!50 ), ( 28\!:\!50\!:\!40 ) \},$\\ 
&&$\{ ( 28\!:\!42\!:\!48 ), ( 28\!:\!48\!:\!42 ) \},$&$\{ ( 28\!:\!44\!:\!46 ), ( 28\!:\!46\!:\!44 ) \},$&$\{ ( 30\!:\!32\!:\!56 ), ( 30\!:\!56\!:\!32 ) \},$\\ 
&&$\{ ( 30\!:\!34\!:\!54 ), ( 30\!:\!54\!:\!34 ) \},$&$\{ ( 30\!:\!36\!:\!52 ), ( 30\!:\!52\!:\!36 ) \},$&$\{ ( 30\!:\!38\!:\!50 ), ( 30\!:\!50\!:\!38 ) \},$\\ 
&&$\{ ( 30\!:\!40\!:\!48 ), ( 30\!:\!48\!:\!40 ) \},$&$\{ ( 30\!:\!42\!:\!46 ), ( 30\!:\!46\!:\!42 ) \},$&$\{ ( 32\!:\!34\!:\!52 ), ( 32\!:\!52\!:\!34 ) \},$\\ 
&&$\{ ( 32\!:\!36\!:\!50 ), ( 32\!:\!50\!:\!36 ) \},$&$\{ ( 32\!:\!38\!:\!48 ), ( 32\!:\!48\!:\!38 ) \},$&$\{ ( 32\!:\!40\!:\!46 ), ( 32\!:\!46\!:\!40 ) \},$\\ 
&&$\{ ( 32\!:\!42\!:\!44 ), ( 32\!:\!44\!:\!42 ) \},$&$\{ ( 34\!:\!36\!:\!48 ), ( 34\!:\!48\!:\!36 ) \},$&$\{ ( 34\!:\!38\!:\!46 ), ( 34\!:\!46\!:\!38 ) \},$\\ 
&&$\{ ( 34\!:\!40\!:\!44 ), ( 34\!:\!44\!:\!40 ) \},$&$\{ ( 36\!:\!38\!:\!44 ), ( 36\!:\!44\!:\!38 ) \},$&$\{ ( 36\!:\!40\!:\!42 ), ( 36\!:\!42\!:\!40 ) \}$\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!116 ), ( 58\!:\!58\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!114 ), ( 57\!:\!57\!:\!4 ) \},$&$\{ ( 3\!:\!3\!:\!112 ), ( 56\!:\!56\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!110 ), ( 55\!:\!55\!:\!8 ) \},$&$\{ ( 5\!:\!5\!:\!108 ), ( 54\!:\!54\!:\!10 ) \},$&$\{ ( 6\!:\!6\!:\!106 ), ( 53\!:\!53\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!104 ), ( 52\!:\!52\!:\!14 ) \},$&$\{ ( 8\!:\!8\!:\!102 ), ( 51\!:\!51\!:\!16 ) \},$&$\{ ( 9\!:\!9\!:\!100 ), ( 50\!:\!50\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!98 ), ( 49\!:\!49\!:\!20 ) \},$&$\{ ( 11\!:\!11\!:\!96 ), ( 48\!:\!48\!:\!22 ) \},$&$\{ ( 12\!:\!12\!:\!94 ), ( 47\!:\!47\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!92 ), ( 46\!:\!46\!:\!26 ) \},$&$\{ ( 14\!:\!14\!:\!90 ), ( 45\!:\!45\!:\!28 ) \},$&$\{ ( 15\!:\!15\!:\!88 ), ( 44\!:\!44\!:\!30 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!86 ), ( 43\!:\!43\!:\!32 ) \},$&$\{ ( 17\!:\!17\!:\!84 ), ( 42\!:\!42\!:\!34 ) \},$&$\{ ( 18\!:\!18\!:\!82 ), ( 41\!:\!41\!:\!36 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!80 ), ( 40\!:\!40\!:\!38 ) \},$&$\{ ( 20\!:\!20\!:\!78 ), ( 39\!:\!39\!:\!40 ) \},$&$\{ ( 21\!:\!21\!:\!76 ), ( 38\!:\!38\!:\!42 ) \},$\\ 
&&$\{ ( 22\!:\!22\!:\!74 ), ( 37\!:\!37\!:\!44 ) \},$&$\{ ( 23\!:\!23\!:\!72 ), ( 36\!:\!36\!:\!46 ) \},$&$\{ ( 24\!:\!24\!:\!70 ), ( 35\!:\!35\!:\!48 ) \},$\\ 
&&$\{ ( 25\!:\!25\!:\!68 ), ( 34\!:\!34\!:\!50 ) \},$&$\{ ( 26\!:\!26\!:\!66 ), ( 33\!:\!33\!:\!52 ) \},$&$\{ ( 27\!:\!27\!:\!64 ), ( 32\!:\!32\!:\!54 ) \},$\\ 
&&$\{ ( 28\!:\!28\!:\!62 ), ( 31\!:\!31\!:\!56 ) \},$&$\{ ( 29\!:\!29\!:\!60 ), ( 30\!:\!30\!:\!58 ) \}$&\\ 
\hline 
\hline 
$60$&$\{ 1 , \ldots , 20 \} \times \mathbb{S}^2$&$\{(40\!:\!40\!:\!40), (20\!:\!20\!:\!80)\}$&& \\
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!117 ), ( 1\!:\!117\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!116 ), ( 1\!:\!116\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!115 ), ( 1\!:\!115\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!114 ), ( 1\!:\!114\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!113 ), ( 1\!:\!113\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!112 ), ( 1\!:\!112\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!111 ), ( 1\!:\!111\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!110 ), ( 1\!:\!110\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!109 ), ( 1\!:\!109\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!108 ), ( 1\!:\!108\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!107 ), ( 1\!:\!107\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!106 ), ( 1\!:\!106\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!105 ), ( 1\!:\!105\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!104 ), ( 1\!:\!104\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!103 ), ( 1\!:\!103\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!102 ), ( 1\!:\!102\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!101 ), ( 1\!:\!101\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!100 ), ( 1\!:\!100\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!99 ), ( 1\!:\!99\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!98 ), ( 1\!:\!98\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!97 ), ( 1\!:\!97\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!96 ), ( 1\!:\!96\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!95 ), ( 1\!:\!95\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!94 ), ( 1\!:\!94\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!93 ), ( 1\!:\!93\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!92 ), ( 1\!:\!92\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!91 ), ( 1\!:\!91\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!90 ), ( 1\!:\!90\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!89 ), ( 1\!:\!89\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!88 ), ( 1\!:\!88\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!87 ), ( 1\!:\!87\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!86 ), ( 1\!:\!86\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!85 ), ( 1\!:\!85\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!84 ), ( 1\!:\!84\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!83 ), ( 1\!:\!83\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!82 ), ( 1\!:\!82\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!81 ), ( 1\!:\!81\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!80 ), ( 1\!:\!80\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!79 ), ( 1\!:\!79\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!78 ), ( 1\!:\!78\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!77 ), ( 1\!:\!77\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!76 ), ( 1\!:\!76\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!75 ), ( 1\!:\!75\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!74 ), ( 1\!:\!74\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!73 ), ( 1\!:\!73\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!72 ), ( 1\!:\!72\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!71 ), ( 1\!:\!71\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!70 ), ( 1\!:\!70\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!69 ), ( 1\!:\!69\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!68 ), ( 1\!:\!68\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!67 ), ( 1\!:\!67\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!66 ), ( 1\!:\!66\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!65 ), ( 1\!:\!65\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!64 ), ( 1\!:\!64\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!56\!:\!63 ), ( 1\!:\!63\!:\!56 ) \},$&$\{ ( 1\!:\!57\!:\!62 ), ( 1\!:\!62\!:\!57 ) \},$&$\{ ( 1\!:\!58\!:\!61 ), ( 1\!:\!61\!:\!58 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!115 ), ( 2\!:\!115\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!113 ), ( 2\!:\!113\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!111 ), ( 2\!:\!111\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!109 ), ( 2\!:\!109\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!107 ), ( 2\!:\!107\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!105 ), ( 2\!:\!105\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!103 ), ( 2\!:\!103\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!101 ), ( 2\!:\!101\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!99 ), ( 2\!:\!99\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!21\!:\!97 ), ( 2\!:\!97\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!95 ), ( 2\!:\!95\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!93 ), ( 2\!:\!93\!:\!25 ) \},$\\ 
&&$\{ ( 2\!:\!27\!:\!91 ), ( 2\!:\!91\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!89 ), ( 2\!:\!89\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!87 ), ( 2\!:\!87\!:\!31 ) \},$\\ 
&&$\{ ( 2\!:\!33\!:\!85 ), ( 2\!:\!85\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!83 ), ( 2\!:\!83\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!81 ), ( 2\!:\!81\!:\!37 ) \},$\\ 
&&$\{ ( 2\!:\!39\!:\!79 ), ( 2\!:\!79\!:\!39 ) \},$&$\{ ( 2\!:\!41\!:\!77 ), ( 2\!:\!77\!:\!41 ) \},$&$\{ ( 2\!:\!43\!:\!75 ), ( 2\!:\!75\!:\!43 ) \},$\\ 
&&$\{ ( 2\!:\!45\!:\!73 ), ( 2\!:\!73\!:\!45 ) \},$&$\{ ( 2\!:\!47\!:\!71 ), ( 2\!:\!71\!:\!47 ) \},$&$\{ ( 2\!:\!49\!:\!69 ), ( 2\!:\!69\!:\!49 ) \},$\\ 
&&$\{ ( 2\!:\!51\!:\!67 ), ( 2\!:\!67\!:\!51 ) \},$&$\{ ( 2\!:\!53\!:\!65 ), ( 2\!:\!65\!:\!53 ) \},$&$\{ ( 2\!:\!55\!:\!63 ), ( 2\!:\!63\!:\!55 ) \},$\\ 
&&$\{ ( 2\!:\!57\!:\!61 ), ( 2\!:\!61\!:\!57 ) \},$&$\{ ( 3\!:\!4\!:\!113 ), ( 3\!:\!113\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!112 ), ( 3\!:\!112\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!7\!:\!110 ), ( 3\!:\!110\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!109 ), ( 3\!:\!109\!:\!8 ) \},$&$\{ ( 3\!:\!10\!:\!107 ), ( 3\!:\!107\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!106 ), ( 3\!:\!106\!:\!11 ) \},$&$\{ ( 3\!:\!13\!:\!104 ), ( 3\!:\!104\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!103 ), ( 3\!:\!103\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!16\!:\!101 ), ( 3\!:\!101\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!100 ), ( 3\!:\!100\!:\!17 ) \},$&$\{ ( 3\!:\!19\!:\!98 ), ( 3\!:\!98\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!97 ), ( 3\!:\!97\!:\!20 ) \},$&$\{ ( 3\!:\!22\!:\!95 ), ( 3\!:\!95\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!94 ), ( 3\!:\!94\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!25\!:\!92 ), ( 3\!:\!92\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!91 ), ( 3\!:\!91\!:\!26 ) \},$&$\{ ( 3\!:\!28\!:\!89 ), ( 3\!:\!89\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!88 ), ( 3\!:\!88\!:\!29 ) \},$&$\{ ( 3\!:\!31\!:\!86 ), ( 3\!:\!86\!:\!31 ) \},$&$\{ ( 3\!:\!32\!:\!85 ), ( 3\!:\!85\!:\!32 ) \},$\\ 
&&$\{ ( 3\!:\!34\!:\!83 ), ( 3\!:\!83\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!82 ), ( 3\!:\!82\!:\!35 ) \},$&$\{ ( 3\!:\!37\!:\!80 ), ( 3\!:\!80\!:\!37 ) \},$\\ 
&&$\{ ( 3\!:\!38\!:\!79 ), ( 3\!:\!79\!:\!38 ) \},$&$\{ ( 3\!:\!40\!:\!77 ), ( 3\!:\!77\!:\!40 ) \},$&$\{ ( 3\!:\!41\!:\!76 ), ( 3\!:\!76\!:\!41 ) \},$\\ 
&&$\{ ( 3\!:\!43\!:\!74 ), ( 3\!:\!74\!:\!43 ) \},$&$\{ ( 3\!:\!44\!:\!73 ), ( 3\!:\!73\!:\!44 ) \},$&$\{ ( 3\!:\!46\!:\!71 ), ( 3\!:\!71\!:\!46 ) \},$\\ 
&&$\{ ( 3\!:\!47\!:\!70 ), ( 3\!:\!70\!:\!47 ) \},$&$\{ ( 3\!:\!49\!:\!68 ), ( 3\!:\!68\!:\!49 ) \},$&$\{ ( 3\!:\!50\!:\!67 ), ( 3\!:\!67\!:\!50 ) \},$\\ 
&&$\{ ( 3\!:\!52\!:\!65 ), ( 3\!:\!65\!:\!52 ) \},$&$\{ ( 3\!:\!53\!:\!64 ), ( 3\!:\!64\!:\!53 ) \},$&$\{ ( 3\!:\!55\!:\!62 ), ( 3\!:\!62\!:\!55 ) \},$\\ 
&&$\{ ( 3\!:\!56\!:\!61 ), ( 3\!:\!61\!:\!56 ) \},$&$\{ ( 3\!:\!58\!:\!59 ), ( 3\!:\!59\!:\!58 ) \},$&$\{ ( 4\!:\!5\!:\!111 ), ( 4\!:\!111\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!7\!:\!109 ), ( 4\!:\!109\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!107 ), ( 4\!:\!107\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!105 ), ( 4\!:\!105\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!13\!:\!103 ), ( 4\!:\!103\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!101 ), ( 4\!:\!101\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!99 ), ( 4\!:\!99\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!19\!:\!97 ), ( 4\!:\!97\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!95 ), ( 4\!:\!95\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!93 ), ( 4\!:\!93\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!25\!:\!91 ), ( 4\!:\!91\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!89 ), ( 4\!:\!89\!:\!27 ) \},$&$\{ ( 4\!:\!29\!:\!87 ), ( 4\!:\!87\!:\!29 ) \},$\\ 
&&$\{ ( 4\!:\!31\!:\!85 ), ( 4\!:\!85\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!83 ), ( 4\!:\!83\!:\!33 ) \},$&$\{ ( 4\!:\!35\!:\!81 ), ( 4\!:\!81\!:\!35 ) \},$\\ 
&&$\{ ( 4\!:\!37\!:\!79 ), ( 4\!:\!79\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!77 ), ( 4\!:\!77\!:\!39 ) \},$&$\{ ( 4\!:\!41\!:\!75 ), ( 4\!:\!75\!:\!41 ) \},$\\ 
&&$\{ ( 4\!:\!43\!:\!73 ), ( 4\!:\!73\!:\!43 ) \},$&$\{ ( 4\!:\!45\!:\!71 ), ( 4\!:\!71\!:\!45 ) \},$&$\{ ( 4\!:\!47\!:\!69 ), ( 4\!:\!69\!:\!47 ) \},$\\ 
&&$\{ ( 4\!:\!49\!:\!67 ), ( 4\!:\!67\!:\!49 ) \},$&$\{ ( 4\!:\!51\!:\!65 ), ( 4\!:\!65\!:\!51 ) \},$&$\{ ( 4\!:\!53\!:\!63 ), ( 4\!:\!63\!:\!53 ) \},$\\ 
&&$\{ ( 4\!:\!55\!:\!61 ), ( 4\!:\!61\!:\!55 ) \},$&$\{ ( 4\!:\!57\!:\!59 ), ( 4\!:\!59\!:\!57 ) \},$&$\{ ( 5\!:\!6\!:\!109 ), ( 5\!:\!109\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!108 ), ( 5\!:\!108\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!107 ), ( 5\!:\!107\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!106 ), ( 5\!:\!106\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!104 ), ( 5\!:\!104\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!103 ), ( 5\!:\!103\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!102 ), ( 5\!:\!102\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!101 ), ( 5\!:\!101\!:\!14 ) \},$&$\{ ( 5\!:\!16\!:\!99 ), ( 5\!:\!99\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!98 ), ( 5\!:\!98\!:\!17 ) \},$\\ 
&&$\{ ( 5\!:\!18\!:\!97 ), ( 5\!:\!97\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!96 ), ( 5\!:\!96\!:\!19 ) \},$&$\{ ( 5\!:\!21\!:\!94 ), ( 5\!:\!94\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!93 ), ( 5\!:\!93\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!92 ), ( 5\!:\!92\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!91 ), ( 5\!:\!91\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!89 ), ( 5\!:\!89\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!88 ), ( 5\!:\!88\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!87 ), ( 5\!:\!87\!:\!28 ) \},$\\ 
&&$\{ ( 5\!:\!29\!:\!86 ), ( 5\!:\!86\!:\!29 ) \},$&$\{ ( 5\!:\!31\!:\!84 ), ( 5\!:\!84\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!83 ), ( 5\!:\!83\!:\!32 ) \},$\\ 
&&$\{ ( 5\!:\!33\!:\!82 ), ( 5\!:\!82\!:\!33 ) \},$&$\{ ( 5\!:\!34\!:\!81 ), ( 5\!:\!81\!:\!34 ) \},$&$\{ ( 5\!:\!36\!:\!79 ), ( 5\!:\!79\!:\!36 ) \},$\\ 
&&$\{ ( 5\!:\!37\!:\!78 ), ( 5\!:\!78\!:\!37 ) \},$&$\{ ( 5\!:\!38\!:\!77 ), ( 5\!:\!77\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!76 ), ( 5\!:\!76\!:\!39 ) \},$\\ 
&&$\{ ( 5\!:\!41\!:\!74 ), ( 5\!:\!74\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!73 ), ( 5\!:\!73\!:\!42 ) \},$&$\{ ( 5\!:\!43\!:\!72 ), ( 5\!:\!72\!:\!43 ) \},$\\ 
&&$\{ ( 5\!:\!44\!:\!71 ), ( 5\!:\!71\!:\!44 ) \},$&$\{ ( 5\!:\!46\!:\!69 ), ( 5\!:\!69\!:\!46 ) \},$&$\{ ( 5\!:\!47\!:\!68 ), ( 5\!:\!68\!:\!47 ) \},$\\ 
&&$\{ ( 5\!:\!48\!:\!67 ), ( 5\!:\!67\!:\!48 ) \},$&$\{ ( 5\!:\!49\!:\!66 ), ( 5\!:\!66\!:\!49 ) \},$&$\{ ( 5\!:\!51\!:\!64 ), ( 5\!:\!64\!:\!51 ) \},$\\ 
&&$\{ ( 5\!:\!52\!:\!63 ), ( 5\!:\!63\!:\!52 ) \},$&$\{ ( 5\!:\!53\!:\!62 ), ( 5\!:\!62\!:\!53 ) \},$&$\{ ( 5\!:\!54\!:\!61 ), ( 5\!:\!61\!:\!54 ) \},$\\ 
&&$\{ ( 5\!:\!56\!:\!59 ), ( 5\!:\!59\!:\!56 ) \},$&$\{ ( 5\!:\!57\!:\!58 ), ( 5\!:\!58\!:\!57 ) \},$&$\{ ( 6\!:\!7\!:\!107 ), ( 6\!:\!107\!:\!7 ) \},$\\ 
&&$\{ ( 6\!:\!11\!:\!103 ), ( 6\!:\!103\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!101 ), ( 6\!:\!101\!:\!13 ) \},$&$\{ ( 6\!:\!17\!:\!97 ), ( 6\!:\!97\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!95 ), ( 6\!:\!95\!:\!19 ) \},$&$\{ ( 6\!:\!23\!:\!91 ), ( 6\!:\!91\!:\!23 ) \},$&$\{ ( 6\!:\!25\!:\!89 ), ( 6\!:\!89\!:\!25 ) \},$\\ 
&&$\{ ( 6\!:\!29\!:\!85 ), ( 6\!:\!85\!:\!29 ) \},$&$\{ ( 6\!:\!31\!:\!83 ), ( 6\!:\!83\!:\!31 ) \},$&$\{ ( 6\!:\!35\!:\!79 ), ( 6\!:\!79\!:\!35 ) \},$\\ 
&&$\{ ( 6\!:\!37\!:\!77 ), ( 6\!:\!77\!:\!37 ) \},$&$\{ ( 6\!:\!41\!:\!73 ), ( 6\!:\!73\!:\!41 ) \},$&$\{ ( 6\!:\!43\!:\!71 ), ( 6\!:\!71\!:\!43 ) \},$\\ 
&&$\{ ( 6\!:\!47\!:\!67 ), ( 6\!:\!67\!:\!47 ) \},$&$\{ ( 6\!:\!49\!:\!65 ), ( 6\!:\!65\!:\!49 ) \},$&$\{ ( 6\!:\!53\!:\!61 ), ( 6\!:\!61\!:\!53 ) \},$\\ 
&&$\{ ( 6\!:\!55\!:\!59 ), ( 6\!:\!59\!:\!55 ) \},$&$\{ ( 7\!:\!8\!:\!105 ), ( 7\!:\!105\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!104 ), ( 7\!:\!104\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!103 ), ( 7\!:\!103\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!102 ), ( 7\!:\!102\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!101 ), ( 7\!:\!101\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!13\!:\!100 ), ( 7\!:\!100\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!99 ), ( 7\!:\!99\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!98 ), ( 7\!:\!98\!:\!15 ) \},$\\ 
&&$\{ ( 7\!:\!16\!:\!97 ), ( 7\!:\!97\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!96 ), ( 7\!:\!96\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!95 ), ( 7\!:\!95\!:\!18 ) \},$\\ 
&&$\{ ( 7\!:\!19\!:\!94 ), ( 7\!:\!94\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!93 ), ( 7\!:\!93\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!92 ), ( 7\!:\!92\!:\!21 ) \},$\\ 
&&$\{ ( 7\!:\!22\!:\!91 ), ( 7\!:\!91\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!90 ), ( 7\!:\!90\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!89 ), ( 7\!:\!89\!:\!24 ) \},$\\ 
&&$\{ ( 7\!:\!25\!:\!88 ), ( 7\!:\!88\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!87 ), ( 7\!:\!87\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!86 ), ( 7\!:\!86\!:\!27 ) \},$\\ 
&&$\{ ( 7\!:\!28\!:\!85 ), ( 7\!:\!85\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!84 ), ( 7\!:\!84\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!83 ), ( 7\!:\!83\!:\!30 ) \},$\\ 
&&$\{ ( 7\!:\!31\!:\!82 ), ( 7\!:\!82\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!81 ), ( 7\!:\!81\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!80 ), ( 7\!:\!80\!:\!33 ) \},$\\ 
&&$\{ ( 7\!:\!34\!:\!79 ), ( 7\!:\!79\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!78 ), ( 7\!:\!78\!:\!35 ) \},$&$\{ ( 7\!:\!36\!:\!77 ), ( 7\!:\!77\!:\!36 ) \},$\\ 
&&$\{ ( 7\!:\!37\!:\!76 ), ( 7\!:\!76\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!75 ), ( 7\!:\!75\!:\!38 ) \},$&$\{ ( 7\!:\!39\!:\!74 ), ( 7\!:\!74\!:\!39 ) \},$\\ 
&&$\{ ( 7\!:\!40\!:\!73 ), ( 7\!:\!73\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!72 ), ( 7\!:\!72\!:\!41 ) \},$&$\{ ( 7\!:\!42\!:\!71 ), ( 7\!:\!71\!:\!42 ) \},$\\ 
&&$\{ ( 7\!:\!43\!:\!70 ), ( 7\!:\!70\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!69 ), ( 7\!:\!69\!:\!44 ) \},$&$\{ ( 7\!:\!45\!:\!68 ), ( 7\!:\!68\!:\!45 ) \},$\\ 
&&$\{ ( 7\!:\!46\!:\!67 ), ( 7\!:\!67\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!66 ), ( 7\!:\!66\!:\!47 ) \},$&$\{ ( 7\!:\!48\!:\!65 ), ( 7\!:\!65\!:\!48 ) \},$\\ 
&&$\{ ( 7\!:\!49\!:\!64 ), ( 7\!:\!64\!:\!49 ) \},$&$\{ ( 7\!:\!50\!:\!63 ), ( 7\!:\!63\!:\!50 ) \},$&$\{ ( 7\!:\!51\!:\!62 ), ( 7\!:\!62\!:\!51 ) \},$\\ 
&&$\{ ( 7\!:\!52\!:\!61 ), ( 7\!:\!61\!:\!52 ) \},$&$\{ ( 7\!:\!54\!:\!59 ), ( 7\!:\!59\!:\!54 ) \},$&$\{ ( 7\!:\!55\!:\!58 ), ( 7\!:\!58\!:\!55 ) \},$\\ 
&&$\{ ( 7\!:\!56\!:\!57 ), ( 7\!:\!57\!:\!56 ) \},$&$\{ ( 8\!:\!9\!:\!103 ), ( 8\!:\!103\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!101 ), ( 8\!:\!101\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!13\!:\!99 ), ( 8\!:\!99\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!97 ), ( 8\!:\!97\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!95 ), ( 8\!:\!95\!:\!17 ) \},$\\ 
&&$\{ ( 8\!:\!19\!:\!93 ), ( 8\!:\!93\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!91 ), ( 8\!:\!91\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!89 ), ( 8\!:\!89\!:\!23 ) \},$\\ 
&&$\{ ( 8\!:\!25\!:\!87 ), ( 8\!:\!87\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!85 ), ( 8\!:\!85\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!83 ), ( 8\!:\!83\!:\!29 ) \},$\\ 
&&$\{ ( 8\!:\!31\!:\!81 ), ( 8\!:\!81\!:\!31 ) \},$&$\{ ( 8\!:\!33\!:\!79 ), ( 8\!:\!79\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!77 ), ( 8\!:\!77\!:\!35 ) \},$\\ 
&&$\{ ( 8\!:\!37\!:\!75 ), ( 8\!:\!75\!:\!37 ) \},$&$\{ ( 8\!:\!39\!:\!73 ), ( 8\!:\!73\!:\!39 ) \},$&$\{ ( 8\!:\!41\!:\!71 ), ( 8\!:\!71\!:\!41 ) \},$\\ 
&&$\{ ( 8\!:\!43\!:\!69 ), ( 8\!:\!69\!:\!43 ) \},$&$\{ ( 8\!:\!45\!:\!67 ), ( 8\!:\!67\!:\!45 ) \},$&$\{ ( 8\!:\!47\!:\!65 ), ( 8\!:\!65\!:\!47 ) \},$\\ 
&&$\{ ( 8\!:\!49\!:\!63 ), ( 8\!:\!63\!:\!49 ) \},$&$\{ ( 8\!:\!51\!:\!61 ), ( 8\!:\!61\!:\!51 ) \},$&$\{ ( 8\!:\!53\!:\!59 ), ( 8\!:\!59\!:\!53 ) \},$\\ 
&&$\{ ( 8\!:\!55\!:\!57 ), ( 8\!:\!57\!:\!55 ) \},$&$\{ ( 9\!:\!10\!:\!101 ), ( 9\!:\!101\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!100 ), ( 9\!:\!100\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!13\!:\!98 ), ( 9\!:\!98\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!97 ), ( 9\!:\!97\!:\!14 ) \},$&$\{ ( 9\!:\!16\!:\!95 ), ( 9\!:\!95\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!94 ), ( 9\!:\!94\!:\!17 ) \},$&$\{ ( 9\!:\!19\!:\!92 ), ( 9\!:\!92\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!91 ), ( 9\!:\!91\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!22\!:\!89 ), ( 9\!:\!89\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!88 ), ( 9\!:\!88\!:\!23 ) \},$&$\{ ( 9\!:\!25\!:\!86 ), ( 9\!:\!86\!:\!25 ) \},$\\ 
&&$\{ ( 9\!:\!26\!:\!85 ), ( 9\!:\!85\!:\!26 ) \},$&$\{ ( 9\!:\!28\!:\!83 ), ( 9\!:\!83\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!82 ), ( 9\!:\!82\!:\!29 ) \},$\\ 
&&$\{ ( 9\!:\!31\!:\!80 ), ( 9\!:\!80\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!79 ), ( 9\!:\!79\!:\!32 ) \},$&$\{ ( 9\!:\!34\!:\!77 ), ( 9\!:\!77\!:\!34 ) \},$\\ 
&&$\{ ( 9\!:\!35\!:\!76 ), ( 9\!:\!76\!:\!35 ) \},$&$\{ ( 9\!:\!37\!:\!74 ), ( 9\!:\!74\!:\!37 ) \},$&$\{ ( 9\!:\!38\!:\!73 ), ( 9\!:\!73\!:\!38 ) \},$\\ 
&&$\{ ( 9\!:\!40\!:\!71 ), ( 9\!:\!71\!:\!40 ) \},$&$\{ ( 9\!:\!41\!:\!70 ), ( 9\!:\!70\!:\!41 ) \},$&$\{ ( 9\!:\!43\!:\!68 ), ( 9\!:\!68\!:\!43 ) \},$\\ 
&&$\{ ( 9\!:\!44\!:\!67 ), ( 9\!:\!67\!:\!44 ) \},$&$\{ ( 9\!:\!46\!:\!65 ), ( 9\!:\!65\!:\!46 ) \},$&$\{ ( 9\!:\!47\!:\!64 ), ( 9\!:\!64\!:\!47 ) \},$\\ 
&&$\{ ( 9\!:\!49\!:\!62 ), ( 9\!:\!62\!:\!49 ) \},$&$\{ ( 9\!:\!50\!:\!61 ), ( 9\!:\!61\!:\!50 ) \},$&$\{ ( 9\!:\!52\!:\!59 ), ( 9\!:\!59\!:\!52 ) \},$\\ 
&&$\{ ( 9\!:\!53\!:\!58 ), ( 9\!:\!58\!:\!53 ) \},$&$\{ ( 9\!:\!55\!:\!56 ), ( 9\!:\!56\!:\!55 ) \},$&$\{ ( 10\!:\!11\!:\!99 ), ( 10\!:\!99\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!13\!:\!97 ), ( 10\!:\!97\!:\!13 ) \},$&$\{ ( 10\!:\!17\!:\!93 ), ( 10\!:\!93\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!91 ), ( 10\!:\!91\!:\!19 ) \},$\\ 
&&$\{ ( 10\!:\!21\!:\!89 ), ( 10\!:\!89\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!87 ), ( 10\!:\!87\!:\!23 ) \},$&$\{ ( 10\!:\!27\!:\!83 ), ( 10\!:\!83\!:\!27 ) \},$\\ 
&&$\{ ( 10\!:\!29\!:\!81 ), ( 10\!:\!81\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!79 ), ( 10\!:\!79\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!77 ), ( 10\!:\!77\!:\!33 ) \},$\\ 
&&$\{ ( 10\!:\!37\!:\!73 ), ( 10\!:\!73\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!71 ), ( 10\!:\!71\!:\!39 ) \},$&$\{ ( 10\!:\!41\!:\!69 ), ( 10\!:\!69\!:\!41 ) \},$\\ 
&&$\{ ( 10\!:\!43\!:\!67 ), ( 10\!:\!67\!:\!43 ) \},$&$\{ ( 10\!:\!47\!:\!63 ), ( 10\!:\!63\!:\!47 ) \},$&$\{ ( 10\!:\!49\!:\!61 ), ( 10\!:\!61\!:\!49 ) \},$\\ 
&&$\{ ( 10\!:\!51\!:\!59 ), ( 10\!:\!59\!:\!51 ) \},$&$\{ ( 10\!:\!53\!:\!57 ), ( 10\!:\!57\!:\!53 ) \},$&$\{ ( 11\!:\!12\!:\!97 ), ( 11\!:\!97\!:\!12 ) \},$\\ 
&&$\{ ( 11\!:\!13\!:\!96 ), ( 11\!:\!96\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!95 ), ( 11\!:\!95\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!94 ), ( 11\!:\!94\!:\!15 ) \},$\\ 
&&$\{ ( 11\!:\!16\!:\!93 ), ( 11\!:\!93\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!92 ), ( 11\!:\!92\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!91 ), ( 11\!:\!91\!:\!18 ) \},$\\ 
&&$\{ ( 11\!:\!19\!:\!90 ), ( 11\!:\!90\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!89 ), ( 11\!:\!89\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!88 ), ( 11\!:\!88\!:\!21 ) \},$\\ 
&&$\{ ( 11\!:\!22\!:\!87 ), ( 11\!:\!87\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!86 ), ( 11\!:\!86\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!85 ), ( 11\!:\!85\!:\!24 ) \},$\\ 
&&$\{ ( 11\!:\!25\!:\!84 ), ( 11\!:\!84\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!83 ), ( 11\!:\!83\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!82 ), ( 11\!:\!82\!:\!27 ) \},$\\ 
&&$\{ ( 11\!:\!28\!:\!81 ), ( 11\!:\!81\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!80 ), ( 11\!:\!80\!:\!29 ) \},$&$\{ ( 11\!:\!30\!:\!79 ), ( 11\!:\!79\!:\!30 ) \},$\\ 
&&$\{ ( 11\!:\!31\!:\!78 ), ( 11\!:\!78\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!77 ), ( 11\!:\!77\!:\!32 ) \},$&$\{ ( 11\!:\!33\!:\!76 ), ( 11\!:\!76\!:\!33 ) \},$\\ 
&&$\{ ( 11\!:\!34\!:\!75 ), ( 11\!:\!75\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!74 ), ( 11\!:\!74\!:\!35 ) \},$&$\{ ( 11\!:\!36\!:\!73 ), ( 11\!:\!73\!:\!36 ) \},$\\ 
&&$\{ ( 11\!:\!37\!:\!72 ), ( 11\!:\!72\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!71 ), ( 11\!:\!71\!:\!38 ) \},$&$\{ ( 11\!:\!39\!:\!70 ), ( 11\!:\!70\!:\!39 ) \},$\\ 
&&$\{ ( 11\!:\!40\!:\!69 ), ( 11\!:\!69\!:\!40 ) \},$&$\{ ( 11\!:\!41\!:\!68 ), ( 11\!:\!68\!:\!41 ) \},$&$\{ ( 11\!:\!42\!:\!67 ), ( 11\!:\!67\!:\!42 ) \},$\\ 
&&$\{ ( 11\!:\!43\!:\!66 ), ( 11\!:\!66\!:\!43 ) \},$&$\{ ( 11\!:\!44\!:\!65 ), ( 11\!:\!65\!:\!44 ) \},$&$\{ ( 11\!:\!45\!:\!64 ), ( 11\!:\!64\!:\!45 ) \},$\\ 
&&$\{ ( 11\!:\!46\!:\!63 ), ( 11\!:\!63\!:\!46 ) \},$&$\{ ( 11\!:\!47\!:\!62 ), ( 11\!:\!62\!:\!47 ) \},$&$\{ ( 11\!:\!48\!:\!61 ), ( 11\!:\!61\!:\!48 ) \},$\\ 
&&$\{ ( 11\!:\!50\!:\!59 ), ( 11\!:\!59\!:\!50 ) \},$&$\{ ( 11\!:\!51\!:\!58 ), ( 11\!:\!58\!:\!51 ) \},$&$\{ ( 11\!:\!52\!:\!57 ), ( 11\!:\!57\!:\!52 ) \},$\\ 
&&$\{ ( 11\!:\!53\!:\!56 ), ( 11\!:\!56\!:\!53 ) \},$&$\{ ( 11\!:\!54\!:\!55 ), ( 11\!:\!55\!:\!54 ) \},$&$\{ ( 12\!:\!13\!:\!95 ), ( 12\!:\!95\!:\!13 ) \},$\\ 
&&$\{ ( 12\!:\!17\!:\!91 ), ( 12\!:\!91\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!89 ), ( 12\!:\!89\!:\!19 ) \},$&$\{ ( 12\!:\!23\!:\!85 ), ( 12\!:\!85\!:\!23 ) \},$\\ 
&&$\{ ( 12\!:\!25\!:\!83 ), ( 12\!:\!83\!:\!25 ) \},$&$\{ ( 12\!:\!29\!:\!79 ), ( 12\!:\!79\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!77 ), ( 12\!:\!77\!:\!31 ) \},$\\ 
&&$\{ ( 12\!:\!35\!:\!73 ), ( 12\!:\!73\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!71 ), ( 12\!:\!71\!:\!37 ) \},$&$\{ ( 12\!:\!41\!:\!67 ), ( 12\!:\!67\!:\!41 ) \},$\\ 
&&$\{ ( 12\!:\!43\!:\!65 ), ( 12\!:\!65\!:\!43 ) \},$&$\{ ( 12\!:\!47\!:\!61 ), ( 12\!:\!61\!:\!47 ) \},$&$\{ ( 12\!:\!49\!:\!59 ), ( 12\!:\!59\!:\!49 ) \},$\\ 
&&$\{ ( 12\!:\!53\!:\!55 ), ( 12\!:\!55\!:\!53 ) \},$&$\{ ( 13\!:\!14\!:\!93 ), ( 13\!:\!93\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!92 ), ( 13\!:\!92\!:\!15 ) \},$\\ 
&&$\{ ( 13\!:\!16\!:\!91 ), ( 13\!:\!91\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!90 ), ( 13\!:\!90\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!89 ), ( 13\!:\!89\!:\!18 ) \},$\\ 
&&$\{ ( 13\!:\!19\!:\!88 ), ( 13\!:\!88\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!87 ), ( 13\!:\!87\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!86 ), ( 13\!:\!86\!:\!21 ) \},$\\ 
&&$\{ ( 13\!:\!22\!:\!85 ), ( 13\!:\!85\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!84 ), ( 13\!:\!84\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!83 ), ( 13\!:\!83\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!25\!:\!82 ), ( 13\!:\!82\!:\!25 ) \},$&$\{ ( 13\!:\!26\!:\!81 ), ( 13\!:\!81\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!80 ), ( 13\!:\!80\!:\!27 ) \},$\\ 
&&$\{ ( 13\!:\!28\!:\!79 ), ( 13\!:\!79\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!78 ), ( 13\!:\!78\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!77 ), ( 13\!:\!77\!:\!30 ) \},$\\ 
&&$\{ ( 13\!:\!31\!:\!76 ), ( 13\!:\!76\!:\!31 ) \},$&$\{ ( 13\!:\!32\!:\!75 ), ( 13\!:\!75\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!74 ), ( 13\!:\!74\!:\!33 ) \},$\\ 
&&$\{ ( 13\!:\!34\!:\!73 ), ( 13\!:\!73\!:\!34 ) \},$&$\{ ( 13\!:\!35\!:\!72 ), ( 13\!:\!72\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!71 ), ( 13\!:\!71\!:\!36 ) \},$\\ 
&&$\{ ( 13\!:\!37\!:\!70 ), ( 13\!:\!70\!:\!37 ) \},$&$\{ ( 13\!:\!38\!:\!69 ), ( 13\!:\!69\!:\!38 ) \},$&$\{ ( 13\!:\!39\!:\!68 ), ( 13\!:\!68\!:\!39 ) \},$\\ 
&&$\{ ( 13\!:\!40\!:\!67 ), ( 13\!:\!67\!:\!40 ) \},$&$\{ ( 13\!:\!41\!:\!66 ), ( 13\!:\!66\!:\!41 ) \},$&$\{ ( 13\!:\!42\!:\!65 ), ( 13\!:\!65\!:\!42 ) \},$\\ 
&&$\{ ( 13\!:\!43\!:\!64 ), ( 13\!:\!64\!:\!43 ) \},$&$\{ ( 13\!:\!44\!:\!63 ), ( 13\!:\!63\!:\!44 ) \},$&$\{ ( 13\!:\!45\!:\!62 ), ( 13\!:\!62\!:\!45 ) \},$\\ 
&&$\{ ( 13\!:\!46\!:\!61 ), ( 13\!:\!61\!:\!46 ) \},$&$\{ ( 13\!:\!48\!:\!59 ), ( 13\!:\!59\!:\!48 ) \},$&$\{ ( 13\!:\!49\!:\!58 ), ( 13\!:\!58\!:\!49 ) \},$\\ 
&&$\{ ( 13\!:\!50\!:\!57 ), ( 13\!:\!57\!:\!50 ) \},$&$\{ ( 13\!:\!51\!:\!56 ), ( 13\!:\!56\!:\!51 ) \},$&$\{ ( 13\!:\!52\!:\!55 ), ( 13\!:\!55\!:\!52 ) \},$\\ 
&&$\{ ( 13\!:\!53\!:\!54 ), ( 13\!:\!54\!:\!53 ) \},$&$\{ ( 14\!:\!15\!:\!91 ), ( 14\!:\!91\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!89 ), ( 14\!:\!89\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!87 ), ( 14\!:\!87\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!85 ), ( 14\!:\!85\!:\!21 ) \},$&$\{ ( 14\!:\!23\!:\!83 ), ( 14\!:\!83\!:\!23 ) \},$\\ 
&&$\{ ( 14\!:\!25\!:\!81 ), ( 14\!:\!81\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!79 ), ( 14\!:\!79\!:\!27 ) \},$&$\{ ( 14\!:\!29\!:\!77 ), ( 14\!:\!77\!:\!29 ) \},$\\ 
&&$\{ ( 14\!:\!31\!:\!75 ), ( 14\!:\!75\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!73 ), ( 14\!:\!73\!:\!33 ) \},$&$\{ ( 14\!:\!35\!:\!71 ), ( 14\!:\!71\!:\!35 ) \},$\\ 
&&$\{ ( 14\!:\!37\!:\!69 ), ( 14\!:\!69\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!67 ), ( 14\!:\!67\!:\!39 ) \},$&$\{ ( 14\!:\!41\!:\!65 ), ( 14\!:\!65\!:\!41 ) \},$\\ 
&&$\{ ( 14\!:\!43\!:\!63 ), ( 14\!:\!63\!:\!43 ) \},$&$\{ ( 14\!:\!45\!:\!61 ), ( 14\!:\!61\!:\!45 ) \},$&$\{ ( 14\!:\!47\!:\!59 ), ( 14\!:\!59\!:\!47 ) \},$\\ 
&&$\{ ( 14\!:\!49\!:\!57 ), ( 14\!:\!57\!:\!49 ) \},$&$\{ ( 14\!:\!51\!:\!55 ), ( 14\!:\!55\!:\!51 ) \},$&$\{ ( 15\!:\!16\!:\!89 ), ( 15\!:\!89\!:\!16 ) \},$\\ 
&&$\{ ( 15\!:\!17\!:\!88 ), ( 15\!:\!88\!:\!17 ) \},$&$\{ ( 15\!:\!19\!:\!86 ), ( 15\!:\!86\!:\!19 ) \},$&$\{ ( 15\!:\!22\!:\!83 ), ( 15\!:\!83\!:\!22 ) \},$\\ 
&&$\{ ( 15\!:\!23\!:\!82 ), ( 15\!:\!82\!:\!23 ) \},$&$\{ ( 15\!:\!26\!:\!79 ), ( 15\!:\!79\!:\!26 ) \},$&$\{ ( 15\!:\!28\!:\!77 ), ( 15\!:\!77\!:\!28 ) \},$\\ 
&&$\{ ( 15\!:\!29\!:\!76 ), ( 15\!:\!76\!:\!29 ) \},$&$\{ ( 15\!:\!31\!:\!74 ), ( 15\!:\!74\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!73 ), ( 15\!:\!73\!:\!32 ) \},$\\ 
&&$\{ ( 15\!:\!34\!:\!71 ), ( 15\!:\!71\!:\!34 ) \},$&$\{ ( 15\!:\!37\!:\!68 ), ( 15\!:\!68\!:\!37 ) \},$&$\{ ( 15\!:\!38\!:\!67 ), ( 15\!:\!67\!:\!38 ) \},$\\ 
&&$\{ ( 15\!:\!41\!:\!64 ), ( 15\!:\!64\!:\!41 ) \},$&$\{ ( 15\!:\!43\!:\!62 ), ( 15\!:\!62\!:\!43 ) \},$&$\{ ( 15\!:\!44\!:\!61 ), ( 15\!:\!61\!:\!44 ) \},$\\ 
&&$\{ ( 15\!:\!46\!:\!59 ), ( 15\!:\!59\!:\!46 ) \},$&$\{ ( 15\!:\!47\!:\!58 ), ( 15\!:\!58\!:\!47 ) \},$&$\{ ( 15\!:\!49\!:\!56 ), ( 15\!:\!56\!:\!49 ) \},$\\ 
&&$\{ ( 15\!:\!52\!:\!53 ), ( 15\!:\!53\!:\!52 ) \},$&$\{ ( 16\!:\!17\!:\!87 ), ( 16\!:\!87\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!85 ), ( 16\!:\!85\!:\!19 ) \},$\\ 
&&$\{ ( 16\!:\!21\!:\!83 ), ( 16\!:\!83\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!81 ), ( 16\!:\!81\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!79 ), ( 16\!:\!79\!:\!25 ) \},$\\ 
&&$\{ ( 16\!:\!27\!:\!77 ), ( 16\!:\!77\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!75 ), ( 16\!:\!75\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!73 ), ( 16\!:\!73\!:\!31 ) \},$\\ 
&&$\{ ( 16\!:\!33\!:\!71 ), ( 16\!:\!71\!:\!33 ) \},$&$\{ ( 16\!:\!35\!:\!69 ), ( 16\!:\!69\!:\!35 ) \},$&$\{ ( 16\!:\!37\!:\!67 ), ( 16\!:\!67\!:\!37 ) \},$\\ 
&&$\{ ( 16\!:\!39\!:\!65 ), ( 16\!:\!65\!:\!39 ) \},$&$\{ ( 16\!:\!41\!:\!63 ), ( 16\!:\!63\!:\!41 ) \},$&$\{ ( 16\!:\!43\!:\!61 ), ( 16\!:\!61\!:\!43 ) \},$\\ 
&&$\{ ( 16\!:\!45\!:\!59 ), ( 16\!:\!59\!:\!45 ) \},$&$\{ ( 16\!:\!47\!:\!57 ), ( 16\!:\!57\!:\!47 ) \},$&$\{ ( 16\!:\!49\!:\!55 ), ( 16\!:\!55\!:\!49 ) \},$\\ 
&&$\{ ( 16\!:\!51\!:\!53 ), ( 16\!:\!53\!:\!51 ) \},$&$\{ ( 17\!:\!18\!:\!85 ), ( 17\!:\!85\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!84 ), ( 17\!:\!84\!:\!19 ) \},$\\ 
&&$\{ ( 17\!:\!20\!:\!83 ), ( 17\!:\!83\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!82 ), ( 17\!:\!82\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!81 ), ( 17\!:\!81\!:\!22 ) \},$\\ 
&&$\{ ( 17\!:\!23\!:\!80 ), ( 17\!:\!80\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!79 ), ( 17\!:\!79\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!78 ), ( 17\!:\!78\!:\!25 ) \},$\\ 
&&$\{ ( 17\!:\!26\!:\!77 ), ( 17\!:\!77\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!76 ), ( 17\!:\!76\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!75 ), ( 17\!:\!75\!:\!28 ) \},$\\ 
&&$\{ ( 17\!:\!29\!:\!74 ), ( 17\!:\!74\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!73 ), ( 17\!:\!73\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!72 ), ( 17\!:\!72\!:\!31 ) \},$\\ 
&&$\{ ( 17\!:\!32\!:\!71 ), ( 17\!:\!71\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!70 ), ( 17\!:\!70\!:\!33 ) \},$&$\{ ( 17\!:\!34\!:\!69 ), ( 17\!:\!69\!:\!34 ) \},$\\ 
&&$\{ ( 17\!:\!35\!:\!68 ), ( 17\!:\!68\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!67 ), ( 17\!:\!67\!:\!36 ) \},$&$\{ ( 17\!:\!37\!:\!66 ), ( 17\!:\!66\!:\!37 ) \},$\\ 
&&$\{ ( 17\!:\!38\!:\!65 ), ( 17\!:\!65\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!64 ), ( 17\!:\!64\!:\!39 ) \},$&$\{ ( 17\!:\!40\!:\!63 ), ( 17\!:\!63\!:\!40 ) \},$\\ 
&&$\{ ( 17\!:\!41\!:\!62 ), ( 17\!:\!62\!:\!41 ) \},$&$\{ ( 17\!:\!42\!:\!61 ), ( 17\!:\!61\!:\!42 ) \},$&$\{ ( 17\!:\!44\!:\!59 ), ( 17\!:\!59\!:\!44 ) \},$\\ 
&&$\{ ( 17\!:\!45\!:\!58 ), ( 17\!:\!58\!:\!45 ) \},$&$\{ ( 17\!:\!46\!:\!57 ), ( 17\!:\!57\!:\!46 ) \},$&$\{ ( 17\!:\!47\!:\!56 ), ( 17\!:\!56\!:\!47 ) \},$\\ 
&&$\{ ( 17\!:\!48\!:\!55 ), ( 17\!:\!55\!:\!48 ) \},$&$\{ ( 17\!:\!49\!:\!54 ), ( 17\!:\!54\!:\!49 ) \},$&$\{ ( 17\!:\!50\!:\!53 ), ( 17\!:\!53\!:\!50 ) \},$\\ 
&&$\{ ( 17\!:\!51\!:\!52 ), ( 17\!:\!52\!:\!51 ) \},$&$\{ ( 18\!:\!19\!:\!83 ), ( 18\!:\!83\!:\!19 ) \},$&$\{ ( 18\!:\!23\!:\!79 ), ( 18\!:\!79\!:\!23 ) \},$\\ 
&&$\{ ( 18\!:\!25\!:\!77 ), ( 18\!:\!77\!:\!25 ) \},$&$\{ ( 18\!:\!29\!:\!73 ), ( 18\!:\!73\!:\!29 ) \},$&$\{ ( 18\!:\!31\!:\!71 ), ( 18\!:\!71\!:\!31 ) \},$\\ 
&&$\{ ( 18\!:\!35\!:\!67 ), ( 18\!:\!67\!:\!35 ) \},$&$\{ ( 18\!:\!37\!:\!65 ), ( 18\!:\!65\!:\!37 ) \},$&$\{ ( 18\!:\!41\!:\!61 ), ( 18\!:\!61\!:\!41 ) \},$\\ 
&&$\{ ( 18\!:\!43\!:\!59 ), ( 18\!:\!59\!:\!43 ) \},$&$\{ ( 18\!:\!47\!:\!55 ), ( 18\!:\!55\!:\!47 ) \},$&$\{ ( 18\!:\!49\!:\!53 ), ( 18\!:\!53\!:\!49 ) \},$\\ 
&&$\{ ( 19\!:\!20\!:\!81 ), ( 19\!:\!81\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!80 ), ( 19\!:\!80\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!79 ), ( 19\!:\!79\!:\!22 ) \},$\\ 
&&$\{ ( 19\!:\!23\!:\!78 ), ( 19\!:\!78\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!77 ), ( 19\!:\!77\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!76 ), ( 19\!:\!76\!:\!25 ) \},$\\ 
&&$\{ ( 19\!:\!26\!:\!75 ), ( 19\!:\!75\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!74 ), ( 19\!:\!74\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!73 ), ( 19\!:\!73\!:\!28 ) \},$\\ 
&&$\{ ( 19\!:\!29\!:\!72 ), ( 19\!:\!72\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!71 ), ( 19\!:\!71\!:\!30 ) \},$&$\{ ( 19\!:\!31\!:\!70 ), ( 19\!:\!70\!:\!31 ) \},$\\ 
&&$\{ ( 19\!:\!32\!:\!69 ), ( 19\!:\!69\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!68 ), ( 19\!:\!68\!:\!33 ) \},$&$\{ ( 19\!:\!34\!:\!67 ), ( 19\!:\!67\!:\!34 ) \},$\\ 
&&$\{ ( 19\!:\!35\!:\!66 ), ( 19\!:\!66\!:\!35 ) \},$&$\{ ( 19\!:\!36\!:\!65 ), ( 19\!:\!65\!:\!36 ) \},$&$\{ ( 19\!:\!37\!:\!64 ), ( 19\!:\!64\!:\!37 ) \},$\\ 
&&$\{ ( 19\!:\!38\!:\!63 ), ( 19\!:\!63\!:\!38 ) \},$&$\{ ( 19\!:\!39\!:\!62 ), ( 19\!:\!62\!:\!39 ) \},$&$\{ ( 19\!:\!40\!:\!61 ), ( 19\!:\!61\!:\!40 ) \},$\\ 
&&$\{ ( 19\!:\!42\!:\!59 ), ( 19\!:\!59\!:\!42 ) \},$&$\{ ( 19\!:\!43\!:\!58 ), ( 19\!:\!58\!:\!43 ) \},$&$\{ ( 19\!:\!44\!:\!57 ), ( 19\!:\!57\!:\!44 ) \},$\\ 
&&$\{ ( 19\!:\!45\!:\!56 ), ( 19\!:\!56\!:\!45 ) \},$&$\{ ( 19\!:\!46\!:\!55 ), ( 19\!:\!55\!:\!46 ) \},$&$\{ ( 19\!:\!47\!:\!54 ), ( 19\!:\!54\!:\!47 ) \},$\\ 
&&$\{ ( 19\!:\!48\!:\!53 ), ( 19\!:\!53\!:\!48 ) \},$&$\{ ( 19\!:\!49\!:\!52 ), ( 19\!:\!52\!:\!49 ) \},$&$\{ ( 19\!:\!50\!:\!51 ), ( 19\!:\!51\!:\!50 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!79 ), ( 20\!:\!79\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!77 ), ( 20\!:\!77\!:\!23 ) \},$&$\{ ( 20\!:\!27\!:\!73 ), ( 20\!:\!73\!:\!27 ) \},$\\ 
&&$\{ ( 20\!:\!29\!:\!71 ), ( 20\!:\!71\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!69 ), ( 20\!:\!69\!:\!31 ) \},$&$\{ ( 20\!:\!33\!:\!67 ), ( 20\!:\!67\!:\!33 ) \},$\\ 
&&$\{ ( 20\!:\!37\!:\!63 ), ( 20\!:\!63\!:\!37 ) \},$&$\{ ( 20\!:\!39\!:\!61 ), ( 20\!:\!61\!:\!39 ) \},$&$\{ ( 20\!:\!41\!:\!59 ), ( 20\!:\!59\!:\!41 ) \},$\\ 
&&$\{ ( 20\!:\!43\!:\!57 ), ( 20\!:\!57\!:\!43 ) \},$&$\{ ( 20\!:\!47\!:\!53 ), ( 20\!:\!53\!:\!47 ) \},$&$\{ ( 20\!:\!49\!:\!51 ), ( 20\!:\!51\!:\!49 ) \},$\\ 
&&$\{ ( 21\!:\!22\!:\!77 ), ( 21\!:\!77\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!76 ), ( 21\!:\!76\!:\!23 ) \},$&$\{ ( 21\!:\!25\!:\!74 ), ( 21\!:\!74\!:\!25 ) \},$\\ 
&&$\{ ( 21\!:\!26\!:\!73 ), ( 21\!:\!73\!:\!26 ) \},$&$\{ ( 21\!:\!28\!:\!71 ), ( 21\!:\!71\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!70 ), ( 21\!:\!70\!:\!29 ) \},$\\ 
&&$\{ ( 21\!:\!31\!:\!68 ), ( 21\!:\!68\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!67 ), ( 21\!:\!67\!:\!32 ) \},$&$\{ ( 21\!:\!34\!:\!65 ), ( 21\!:\!65\!:\!34 ) \},$\\ 
&&$\{ ( 21\!:\!35\!:\!64 ), ( 21\!:\!64\!:\!35 ) \},$&$\{ ( 21\!:\!37\!:\!62 ), ( 21\!:\!62\!:\!37 ) \},$&$\{ ( 21\!:\!38\!:\!61 ), ( 21\!:\!61\!:\!38 ) \},$\\ 
&&$\{ ( 21\!:\!40\!:\!59 ), ( 21\!:\!59\!:\!40 ) \},$&$\{ ( 21\!:\!41\!:\!58 ), ( 21\!:\!58\!:\!41 ) \},$&$\{ ( 21\!:\!43\!:\!56 ), ( 21\!:\!56\!:\!43 ) \},$\\ 
&&$\{ ( 21\!:\!44\!:\!55 ), ( 21\!:\!55\!:\!44 ) \},$&$\{ ( 21\!:\!46\!:\!53 ), ( 21\!:\!53\!:\!46 ) \},$&$\{ ( 21\!:\!47\!:\!52 ), ( 21\!:\!52\!:\!47 ) \},$\\ 
&&$\{ ( 21\!:\!49\!:\!50 ), ( 21\!:\!50\!:\!49 ) \},$&$\{ ( 22\!:\!23\!:\!75 ), ( 22\!:\!75\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!73 ), ( 22\!:\!73\!:\!25 ) \},$\\ 
&&$\{ ( 22\!:\!27\!:\!71 ), ( 22\!:\!71\!:\!27 ) \},$&$\{ ( 22\!:\!29\!:\!69 ), ( 22\!:\!69\!:\!29 ) \},$&$\{ ( 22\!:\!31\!:\!67 ), ( 22\!:\!67\!:\!31 ) \},$\\ 
&&$\{ ( 22\!:\!33\!:\!65 ), ( 22\!:\!65\!:\!33 ) \},$&$\{ ( 22\!:\!35\!:\!63 ), ( 22\!:\!63\!:\!35 ) \},$&$\{ ( 22\!:\!37\!:\!61 ), ( 22\!:\!61\!:\!37 ) \},$\\ 
&&$\{ ( 22\!:\!39\!:\!59 ), ( 22\!:\!59\!:\!39 ) \},$&$\{ ( 22\!:\!41\!:\!57 ), ( 22\!:\!57\!:\!41 ) \},$&$\{ ( 22\!:\!43\!:\!55 ), ( 22\!:\!55\!:\!43 ) \},$\\ 
&&$\{ ( 22\!:\!45\!:\!53 ), ( 22\!:\!53\!:\!45 ) \},$&$\{ ( 22\!:\!47\!:\!51 ), ( 22\!:\!51\!:\!47 ) \},$&$\{ ( 23\!:\!24\!:\!73 ), ( 23\!:\!73\!:\!24 ) \},$\\ 
&&$\{ ( 23\!:\!25\!:\!72 ), ( 23\!:\!72\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!71 ), ( 23\!:\!71\!:\!26 ) \},$&$\{ ( 23\!:\!27\!:\!70 ), ( 23\!:\!70\!:\!27 ) \},$\\ 
&&$\{ ( 23\!:\!28\!:\!69 ), ( 23\!:\!69\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!68 ), ( 23\!:\!68\!:\!29 ) \},$&$\{ ( 23\!:\!30\!:\!67 ), ( 23\!:\!67\!:\!30 ) \},$\\ 
&&$\{ ( 23\!:\!31\!:\!66 ), ( 23\!:\!66\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!65 ), ( 23\!:\!65\!:\!32 ) \},$&$\{ ( 23\!:\!33\!:\!64 ), ( 23\!:\!64\!:\!33 ) \},$\\ 
&&$\{ ( 23\!:\!34\!:\!63 ), ( 23\!:\!63\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!62 ), ( 23\!:\!62\!:\!35 ) \},$&$\{ ( 23\!:\!36\!:\!61 ), ( 23\!:\!61\!:\!36 ) \},$\\ 
&&$\{ ( 23\!:\!38\!:\!59 ), ( 23\!:\!59\!:\!38 ) \},$&$\{ ( 23\!:\!39\!:\!58 ), ( 23\!:\!58\!:\!39 ) \},$&$\{ ( 23\!:\!40\!:\!57 ), ( 23\!:\!57\!:\!40 ) \},$\\ 
&&$\{ ( 23\!:\!41\!:\!56 ), ( 23\!:\!56\!:\!41 ) \},$&$\{ ( 23\!:\!42\!:\!55 ), ( 23\!:\!55\!:\!42 ) \},$&$\{ ( 23\!:\!43\!:\!54 ), ( 23\!:\!54\!:\!43 ) \},$\\ 
&&$\{ ( 23\!:\!44\!:\!53 ), ( 23\!:\!53\!:\!44 ) \},$&$\{ ( 23\!:\!45\!:\!52 ), ( 23\!:\!52\!:\!45 ) \},$&$\{ ( 23\!:\!46\!:\!51 ), ( 23\!:\!51\!:\!46 ) \},$\\ 
&&$\{ ( 23\!:\!47\!:\!50 ), ( 23\!:\!50\!:\!47 ) \},$&$\{ ( 23\!:\!48\!:\!49 ), ( 23\!:\!49\!:\!48 ) \},$&$\{ ( 24\!:\!25\!:\!71 ), ( 24\!:\!71\!:\!25 ) \},$\\ 
&&$\{ ( 24\!:\!29\!:\!67 ), ( 24\!:\!67\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!65 ), ( 24\!:\!65\!:\!31 ) \},$&$\{ ( 24\!:\!35\!:\!61 ), ( 24\!:\!61\!:\!35 ) \},$\\ 
&&$\{ ( 24\!:\!37\!:\!59 ), ( 24\!:\!59\!:\!37 ) \},$&$\{ ( 24\!:\!41\!:\!55 ), ( 24\!:\!55\!:\!41 ) \},$&$\{ ( 24\!:\!43\!:\!53 ), ( 24\!:\!53\!:\!43 ) \},$\\ 
&&$\{ ( 24\!:\!47\!:\!49 ), ( 24\!:\!49\!:\!47 ) \},$&$\{ ( 25\!:\!26\!:\!69 ), ( 25\!:\!69\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!68 ), ( 25\!:\!68\!:\!27 ) \},$\\ 
&&$\{ ( 25\!:\!28\!:\!67 ), ( 25\!:\!67\!:\!28 ) \},$&$\{ ( 25\!:\!29\!:\!66 ), ( 25\!:\!66\!:\!29 ) \},$&$\{ ( 25\!:\!31\!:\!64 ), ( 25\!:\!64\!:\!31 ) \},$\\ 
&&$\{ ( 25\!:\!32\!:\!63 ), ( 25\!:\!63\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!62 ), ( 25\!:\!62\!:\!33 ) \},$&$\{ ( 25\!:\!34\!:\!61 ), ( 25\!:\!61\!:\!34 ) \},$\\ 
&&$\{ ( 25\!:\!36\!:\!59 ), ( 25\!:\!59\!:\!36 ) \},$&$\{ ( 25\!:\!37\!:\!58 ), ( 25\!:\!58\!:\!37 ) \},$&$\{ ( 25\!:\!38\!:\!57 ), ( 25\!:\!57\!:\!38 ) \},$\\ 
&&$\{ ( 25\!:\!39\!:\!56 ), ( 25\!:\!56\!:\!39 ) \},$&$\{ ( 25\!:\!41\!:\!54 ), ( 25\!:\!54\!:\!41 ) \},$&$\{ ( 25\!:\!42\!:\!53 ), ( 25\!:\!53\!:\!42 ) \},$\\ 
&&$\{ ( 25\!:\!43\!:\!52 ), ( 25\!:\!52\!:\!43 ) \},$&$\{ ( 25\!:\!44\!:\!51 ), ( 25\!:\!51\!:\!44 ) \},$&$\{ ( 25\!:\!46\!:\!49 ), ( 25\!:\!49\!:\!46 ) \},$\\ 
&&$\{ ( 25\!:\!47\!:\!48 ), ( 25\!:\!48\!:\!47 ) \},$&$\{ ( 26\!:\!27\!:\!67 ), ( 26\!:\!67\!:\!27 ) \},$&$\{ ( 26\!:\!29\!:\!65 ), ( 26\!:\!65\!:\!29 ) \},$\\ 
&&$\{ ( 26\!:\!31\!:\!63 ), ( 26\!:\!63\!:\!31 ) \},$&$\{ ( 26\!:\!33\!:\!61 ), ( 26\!:\!61\!:\!33 ) \},$&$\{ ( 26\!:\!35\!:\!59 ), ( 26\!:\!59\!:\!35 ) \},$\\ 
&&$\{ ( 26\!:\!37\!:\!57 ), ( 26\!:\!57\!:\!37 ) \},$&$\{ ( 26\!:\!39\!:\!55 ), ( 26\!:\!55\!:\!39 ) \},$&$\{ ( 26\!:\!41\!:\!53 ), ( 26\!:\!53\!:\!41 ) \},$\\ 
&&$\{ ( 26\!:\!43\!:\!51 ), ( 26\!:\!51\!:\!43 ) \},$&$\{ ( 26\!:\!45\!:\!49 ), ( 26\!:\!49\!:\!45 ) \},$&$\{ ( 27\!:\!28\!:\!65 ), ( 27\!:\!65\!:\!28 ) \},$\\ 
&&$\{ ( 27\!:\!29\!:\!64 ), ( 27\!:\!64\!:\!29 ) \},$&$\{ ( 27\!:\!31\!:\!62 ), ( 27\!:\!62\!:\!31 ) \},$&$\{ ( 27\!:\!32\!:\!61 ), ( 27\!:\!61\!:\!32 ) \},$\\ 
&&$\{ ( 27\!:\!34\!:\!59 ), ( 27\!:\!59\!:\!34 ) \},$&$\{ ( 27\!:\!35\!:\!58 ), ( 27\!:\!58\!:\!35 ) \},$&$\{ ( 27\!:\!37\!:\!56 ), ( 27\!:\!56\!:\!37 ) \},$\\ 
&&$\{ ( 27\!:\!38\!:\!55 ), ( 27\!:\!55\!:\!38 ) \},$&$\{ ( 27\!:\!40\!:\!53 ), ( 27\!:\!53\!:\!40 ) \},$&$\{ ( 27\!:\!41\!:\!52 ), ( 27\!:\!52\!:\!41 ) \},$\\ 
&&$\{ ( 27\!:\!43\!:\!50 ), ( 27\!:\!50\!:\!43 ) \},$&$\{ ( 27\!:\!44\!:\!49 ), ( 27\!:\!49\!:\!44 ) \},$&$\{ ( 27\!:\!46\!:\!47 ), ( 27\!:\!47\!:\!46 ) \},$\\ 
&&$\{ ( 28\!:\!29\!:\!63 ), ( 28\!:\!63\!:\!29 ) \},$&$\{ ( 28\!:\!31\!:\!61 ), ( 28\!:\!61\!:\!31 ) \},$&$\{ ( 28\!:\!33\!:\!59 ), ( 28\!:\!59\!:\!33 ) \},$\\ 
&&$\{ ( 28\!:\!35\!:\!57 ), ( 28\!:\!57\!:\!35 ) \},$&$\{ ( 28\!:\!37\!:\!55 ), ( 28\!:\!55\!:\!37 ) \},$&$\{ ( 28\!:\!39\!:\!53 ), ( 28\!:\!53\!:\!39 ) \},$\\ 
&&$\{ ( 28\!:\!41\!:\!51 ), ( 28\!:\!51\!:\!41 ) \},$&$\{ ( 28\!:\!43\!:\!49 ), ( 28\!:\!49\!:\!43 ) \},$&$\{ ( 28\!:\!45\!:\!47 ), ( 28\!:\!47\!:\!45 ) \},$\\ 
&&$\{ ( 29\!:\!30\!:\!61 ), ( 29\!:\!61\!:\!30 ) \},$&$\{ ( 29\!:\!32\!:\!59 ), ( 29\!:\!59\!:\!32 ) \},$&$\{ ( 29\!:\!33\!:\!58 ), ( 29\!:\!58\!:\!33 ) \},$\\ 
&&$\{ ( 29\!:\!34\!:\!57 ), ( 29\!:\!57\!:\!34 ) \},$&$\{ ( 29\!:\!35\!:\!56 ), ( 29\!:\!56\!:\!35 ) \},$&$\{ ( 29\!:\!36\!:\!55 ), ( 29\!:\!55\!:\!36 ) \},$\\ 
&&$\{ ( 29\!:\!37\!:\!54 ), ( 29\!:\!54\!:\!37 ) \},$&$\{ ( 29\!:\!38\!:\!53 ), ( 29\!:\!53\!:\!38 ) \},$&$\{ ( 29\!:\!39\!:\!52 ), ( 29\!:\!52\!:\!39 ) \},$\\ 
&&$\{ ( 29\!:\!40\!:\!51 ), ( 29\!:\!51\!:\!40 ) \},$&$\{ ( 29\!:\!41\!:\!50 ), ( 29\!:\!50\!:\!41 ) \},$&$\{ ( 29\!:\!42\!:\!49 ), ( 29\!:\!49\!:\!42 ) \},$\\ 
&&$\{ ( 29\!:\!43\!:\!48 ), ( 29\!:\!48\!:\!43 ) \},$&$\{ ( 29\!:\!44\!:\!47 ), ( 29\!:\!47\!:\!44 ) \},$&$\{ ( 29\!:\!45\!:\!46 ), ( 29\!:\!46\!:\!45 ) \},$\\ 
&&$\{ ( 30\!:\!31\!:\!59 ), ( 30\!:\!59\!:\!31 ) \},$&$\{ ( 30\!:\!37\!:\!53 ), ( 30\!:\!53\!:\!37 ) \},$&$\{ ( 30\!:\!41\!:\!49 ), ( 30\!:\!49\!:\!41 ) \},$\\ 
&&$\{ ( 30\!:\!43\!:\!47 ), ( 30\!:\!47\!:\!43 ) \},$&$\{ ( 31\!:\!32\!:\!57 ), ( 31\!:\!57\!:\!32 ) \},$&$\{ ( 31\!:\!33\!:\!56 ), ( 31\!:\!56\!:\!33 ) \},$\\ 
&&$\{ ( 31\!:\!34\!:\!55 ), ( 31\!:\!55\!:\!34 ) \},$&$\{ ( 31\!:\!35\!:\!54 ), ( 31\!:\!54\!:\!35 ) \},$&$\{ ( 31\!:\!36\!:\!53 ), ( 31\!:\!53\!:\!36 ) \},$\\ 
&&$\{ ( 31\!:\!37\!:\!52 ), ( 31\!:\!52\!:\!37 ) \},$&$\{ ( 31\!:\!38\!:\!51 ), ( 31\!:\!51\!:\!38 ) \},$&$\{ ( 31\!:\!39\!:\!50 ), ( 31\!:\!50\!:\!39 ) \},$\\ 
&&$\{ ( 31\!:\!40\!:\!49 ), ( 31\!:\!49\!:\!40 ) \},$&$\{ ( 31\!:\!41\!:\!48 ), ( 31\!:\!48\!:\!41 ) \},$&$\{ ( 31\!:\!42\!:\!47 ), ( 31\!:\!47\!:\!42 ) \},$\\ 
&&$\{ ( 31\!:\!43\!:\!46 ), ( 31\!:\!46\!:\!43 ) \},$&$\{ ( 31\!:\!44\!:\!45 ), ( 31\!:\!45\!:\!44 ) \},$&$\{ ( 32\!:\!33\!:\!55 ), ( 32\!:\!55\!:\!33 ) \},$\\ 
&&$\{ ( 32\!:\!35\!:\!53 ), ( 32\!:\!53\!:\!35 ) \},$&$\{ ( 32\!:\!37\!:\!51 ), ( 32\!:\!51\!:\!37 ) \},$&$\{ ( 32\!:\!39\!:\!49 ), ( 32\!:\!49\!:\!39 ) \},$\\ 
&&$\{ ( 32\!:\!41\!:\!47 ), ( 32\!:\!47\!:\!41 ) \},$&$\{ ( 32\!:\!43\!:\!45 ), ( 32\!:\!45\!:\!43 ) \},$&$\{ ( 33\!:\!34\!:\!53 ), ( 33\!:\!53\!:\!34 ) \},$\\ 
&&$\{ ( 33\!:\!35\!:\!52 ), ( 33\!:\!52\!:\!35 ) \},$&$\{ ( 33\!:\!37\!:\!50 ), ( 33\!:\!50\!:\!37 ) \},$&$\{ ( 33\!:\!38\!:\!49 ), ( 33\!:\!49\!:\!38 ) \},$\\ 
&&$\{ ( 33\!:\!40\!:\!47 ), ( 33\!:\!47\!:\!40 ) \},$&$\{ ( 33\!:\!41\!:\!46 ), ( 33\!:\!46\!:\!41 ) \},$&$\{ ( 33\!:\!43\!:\!44 ), ( 33\!:\!44\!:\!43 ) \},$\\ 
&&$\{ ( 34\!:\!35\!:\!51 ), ( 34\!:\!51\!:\!35 ) \},$&$\{ ( 34\!:\!37\!:\!49 ), ( 34\!:\!49\!:\!37 ) \},$&$\{ ( 34\!:\!39\!:\!47 ), ( 34\!:\!47\!:\!39 ) \},$\\ 
&&$\{ ( 34\!:\!41\!:\!45 ), ( 34\!:\!45\!:\!41 ) \},$&$\{ ( 35\!:\!36\!:\!49 ), ( 35\!:\!49\!:\!36 ) \},$&$\{ ( 35\!:\!37\!:\!48 ), ( 35\!:\!48\!:\!37 ) \},$\\ 
&&$\{ ( 35\!:\!38\!:\!47 ), ( 35\!:\!47\!:\!38 ) \},$&$\{ ( 35\!:\!39\!:\!46 ), ( 35\!:\!46\!:\!39 ) \},$&$\{ ( 35\!:\!41\!:\!44 ), ( 35\!:\!44\!:\!41 ) \},$\\ 
&&$\{ ( 35\!:\!42\!:\!43 ), ( 35\!:\!43\!:\!42 ) \},$&$\{ ( 36\!:\!37\!:\!47 ), ( 36\!:\!47\!:\!37 ) \},$&$\{ ( 36\!:\!41\!:\!43 ), ( 36\!:\!43\!:\!41 ) \},$\\ 
&&$\{ ( 37\!:\!38\!:\!45 ), ( 37\!:\!45\!:\!38 ) \},$&$\{ ( 37\!:\!39\!:\!44 ), ( 37\!:\!44\!:\!39 ) \},$&$\{ ( 37\!:\!40\!:\!43 ), ( 37\!:\!43\!:\!40 ) \},$\\ 
&&$\{ ( 37\!:\!41\!:\!42 ), ( 37\!:\!42\!:\!41 ) \},$&$\{ ( 38\!:\!39\!:\!43 ), ( 38\!:\!43\!:\!39 ) \},$&$\{ ( 39\!:\!40\!:\!41 ), ( 39\!:\!41\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!118 ), ( 59\!:\!59\!:\!2 ) \},$&$\{ ( 7\!:\!7\!:\!106 ), ( 53\!:\!53\!:\!14 ) \},$&$\{ ( 11\!:\!11\!:\!98 ), ( 49\!:\!49\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!94 ), ( 47\!:\!47\!:\!26 ) \},$&$\{ ( 17\!:\!17\!:\!86 ), ( 43\!:\!43\!:\!34 ) \},$&$\{ ( 19\!:\!19\!:\!82 ), ( 41\!:\!41\!:\!38 ) \},$\\ 
&&$\{ ( 23\!:\!23\!:\!74 ), ( 37\!:\!37\!:\!46 ) \},$&$\{ ( 29\!:\!29\!:\!62 ), ( 31\!:\!31\!:\!58 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!114 ), ( 2\!:\!114\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!112 ), ( 2\!:\!112\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!110 ), ( 2\!:\!110\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!108 ), ( 2\!:\!108\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!106 ), ( 2\!:\!106\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!104 ), ( 2\!:\!104\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!102 ), ( 2\!:\!102\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!100 ), ( 2\!:\!100\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!98 ), ( 2\!:\!98\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!96 ), ( 2\!:\!96\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!94 ), ( 2\!:\!94\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!92 ), ( 2\!:\!92\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!90 ), ( 2\!:\!90\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!88 ), ( 2\!:\!88\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!86 ), ( 2\!:\!86\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!84 ), ( 2\!:\!84\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!82 ), ( 2\!:\!82\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!80 ), ( 2\!:\!80\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!78 ), ( 2\!:\!78\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!76 ), ( 2\!:\!76\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!74 ), ( 2\!:\!74\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!72 ), ( 2\!:\!72\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!70 ), ( 2\!:\!70\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!68 ), ( 2\!:\!68\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!66 ), ( 2\!:\!66\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!64 ), ( 2\!:\!64\!:\!54 ) \},$&$\{ ( 2\!:\!56\!:\!62 ), ( 2\!:\!62\!:\!56 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!110 ), ( 4\!:\!110\!:\!6 ) \},$&$\{ ( 4\!:\!10\!:\!106 ), ( 4\!:\!106\!:\!10 ) \},$&$\{ ( 4\!:\!14\!:\!102 ), ( 4\!:\!102\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!98 ), ( 4\!:\!98\!:\!18 ) \},$&$\{ ( 4\!:\!22\!:\!94 ), ( 4\!:\!94\!:\!22 ) \},$&$\{ ( 4\!:\!26\!:\!90 ), ( 4\!:\!90\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!30\!:\!86 ), ( 4\!:\!86\!:\!30 ) \},$&$\{ ( 4\!:\!34\!:\!82 ), ( 4\!:\!82\!:\!34 ) \},$&$\{ ( 4\!:\!38\!:\!78 ), ( 4\!:\!78\!:\!38 ) \},$\\ 
&&$\{ ( 4\!:\!42\!:\!74 ), ( 4\!:\!74\!:\!42 ) \},$&$\{ ( 4\!:\!46\!:\!70 ), ( 4\!:\!70\!:\!46 ) \},$&$\{ ( 4\!:\!50\!:\!66 ), ( 4\!:\!66\!:\!50 ) \},$\\ 
&&$\{ ( 4\!:\!54\!:\!62 ), ( 4\!:\!62\!:\!54 ) \},$&$\{ ( 6\!:\!8\!:\!106 ), ( 6\!:\!106\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!104 ), ( 6\!:\!104\!:\!10 ) \},$\\ 
&&$\{ ( 6\!:\!14\!:\!100 ), ( 6\!:\!100\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!98 ), ( 6\!:\!98\!:\!16 ) \},$&$\{ ( 6\!:\!20\!:\!94 ), ( 6\!:\!94\!:\!20 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!92 ), ( 6\!:\!92\!:\!22 ) \},$&$\{ ( 6\!:\!26\!:\!88 ), ( 6\!:\!88\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!86 ), ( 6\!:\!86\!:\!28 ) \},$\\ 
&&$\{ ( 6\!:\!32\!:\!82 ), ( 6\!:\!82\!:\!32 ) \},$&$\{ ( 6\!:\!34\!:\!80 ), ( 6\!:\!80\!:\!34 ) \},$&$\{ ( 6\!:\!38\!:\!76 ), ( 6\!:\!76\!:\!38 ) \},$\\ 
&&$\{ ( 6\!:\!40\!:\!74 ), ( 6\!:\!74\!:\!40 ) \},$&$\{ ( 6\!:\!44\!:\!70 ), ( 6\!:\!70\!:\!44 ) \},$&$\{ ( 6\!:\!46\!:\!68 ), ( 6\!:\!68\!:\!46 ) \},$\\ 
&&$\{ ( 6\!:\!50\!:\!64 ), ( 6\!:\!64\!:\!50 ) \},$&$\{ ( 6\!:\!52\!:\!62 ), ( 6\!:\!62\!:\!52 ) \},$&$\{ ( 6\!:\!56\!:\!58 ), ( 6\!:\!58\!:\!56 ) \},$\\ 
&&$\{ ( 8\!:\!10\!:\!102 ), ( 8\!:\!102\!:\!10 ) \},$&$\{ ( 8\!:\!14\!:\!98 ), ( 8\!:\!98\!:\!14 ) \},$&$\{ ( 8\!:\!18\!:\!94 ), ( 8\!:\!94\!:\!18 ) \},$\\ 
&&$\{ ( 8\!:\!22\!:\!90 ), ( 8\!:\!90\!:\!22 ) \},$&$\{ ( 8\!:\!26\!:\!86 ), ( 8\!:\!86\!:\!26 ) \},$&$\{ ( 8\!:\!30\!:\!82 ), ( 8\!:\!82\!:\!30 ) \},$\\ 
&&$\{ ( 8\!:\!34\!:\!78 ), ( 8\!:\!78\!:\!34 ) \},$&$\{ ( 8\!:\!38\!:\!74 ), ( 8\!:\!74\!:\!38 ) \},$&$\{ ( 8\!:\!42\!:\!70 ), ( 8\!:\!70\!:\!42 ) \},$\\ 
&&$\{ ( 8\!:\!46\!:\!66 ), ( 8\!:\!66\!:\!46 ) \},$&$\{ ( 8\!:\!50\!:\!62 ), ( 8\!:\!62\!:\!50 ) \},$&$\{ ( 8\!:\!54\!:\!58 ), ( 8\!:\!58\!:\!54 ) \},$\\ 
&&$\{ ( 10\!:\!12\!:\!98 ), ( 10\!:\!98\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!96 ), ( 10\!:\!96\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!94 ), ( 10\!:\!94\!:\!16 ) \},$\\ 
&&$\{ ( 10\!:\!18\!:\!92 ), ( 10\!:\!92\!:\!18 ) \},$&$\{ ( 10\!:\!22\!:\!88 ), ( 10\!:\!88\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!86 ), ( 10\!:\!86\!:\!24 ) \},$\\ 
&&$\{ ( 10\!:\!26\!:\!84 ), ( 10\!:\!84\!:\!26 ) \},$&$\{ ( 10\!:\!28\!:\!82 ), ( 10\!:\!82\!:\!28 ) \},$&$\{ ( 10\!:\!32\!:\!78 ), ( 10\!:\!78\!:\!32 ) \},$\\ 
&&$\{ ( 10\!:\!34\!:\!76 ), ( 10\!:\!76\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!74 ), ( 10\!:\!74\!:\!36 ) \},$&$\{ ( 10\!:\!38\!:\!72 ), ( 10\!:\!72\!:\!38 ) \},$\\ 
&&$\{ ( 10\!:\!42\!:\!68 ), ( 10\!:\!68\!:\!42 ) \},$&$\{ ( 10\!:\!44\!:\!66 ), ( 10\!:\!66\!:\!44 ) \},$&$\{ ( 10\!:\!46\!:\!64 ), ( 10\!:\!64\!:\!46 ) \},$\\ 
&&$\{ ( 10\!:\!48\!:\!62 ), ( 10\!:\!62\!:\!48 ) \},$&$\{ ( 10\!:\!52\!:\!58 ), ( 10\!:\!58\!:\!52 ) \},$&$\{ ( 10\!:\!54\!:\!56 ), ( 10\!:\!56\!:\!54 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!94 ), ( 12\!:\!94\!:\!14 ) \},$&$\{ ( 12\!:\!22\!:\!86 ), ( 12\!:\!86\!:\!22 ) \},$&$\{ ( 12\!:\!26\!:\!82 ), ( 12\!:\!82\!:\!26 ) \},$\\ 
&&$\{ ( 12\!:\!34\!:\!74 ), ( 12\!:\!74\!:\!34 ) \},$&$\{ ( 12\!:\!38\!:\!70 ), ( 12\!:\!70\!:\!38 ) \},$&$\{ ( 12\!:\!46\!:\!62 ), ( 12\!:\!62\!:\!46 ) \},$\\ 
&&$\{ ( 12\!:\!50\!:\!58 ), ( 12\!:\!58\!:\!50 ) \},$&$\{ ( 14\!:\!16\!:\!90 ), ( 14\!:\!90\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!88 ), ( 14\!:\!88\!:\!18 ) \},$\\ 
&&$\{ ( 14\!:\!20\!:\!86 ), ( 14\!:\!86\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!84 ), ( 14\!:\!84\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!82 ), ( 14\!:\!82\!:\!24 ) \},$\\ 
&&$\{ ( 14\!:\!26\!:\!80 ), ( 14\!:\!80\!:\!26 ) \},$&$\{ ( 14\!:\!28\!:\!78 ), ( 14\!:\!78\!:\!28 ) \},$&$\{ ( 14\!:\!30\!:\!76 ), ( 14\!:\!76\!:\!30 ) \},$\\ 
&&$\{ ( 14\!:\!32\!:\!74 ), ( 14\!:\!74\!:\!32 ) \},$&$\{ ( 14\!:\!34\!:\!72 ), ( 14\!:\!72\!:\!34 ) \},$&$\{ ( 14\!:\!36\!:\!70 ), ( 14\!:\!70\!:\!36 ) \},$\\ 
&&$\{ ( 14\!:\!38\!:\!68 ), ( 14\!:\!68\!:\!38 ) \},$&$\{ ( 14\!:\!40\!:\!66 ), ( 14\!:\!66\!:\!40 ) \},$&$\{ ( 14\!:\!42\!:\!64 ), ( 14\!:\!64\!:\!42 ) \},$\\ 
&&$\{ ( 14\!:\!44\!:\!62 ), ( 14\!:\!62\!:\!44 ) \},$&$\{ ( 14\!:\!48\!:\!58 ), ( 14\!:\!58\!:\!48 ) \},$&$\{ ( 14\!:\!50\!:\!56 ), ( 14\!:\!56\!:\!50 ) \},$\\ 
&&$\{ ( 14\!:\!52\!:\!54 ), ( 14\!:\!54\!:\!52 ) \},$&$\{ ( 16\!:\!18\!:\!86 ), ( 16\!:\!86\!:\!18 ) \},$&$\{ ( 16\!:\!22\!:\!82 ), ( 16\!:\!82\!:\!22 ) \},$\\ 
&&$\{ ( 16\!:\!26\!:\!78 ), ( 16\!:\!78\!:\!26 ) \},$&$\{ ( 16\!:\!30\!:\!74 ), ( 16\!:\!74\!:\!30 ) \},$&$\{ ( 16\!:\!34\!:\!70 ), ( 16\!:\!70\!:\!34 ) \},$\\ 
&&$\{ ( 16\!:\!38\!:\!66 ), ( 16\!:\!66\!:\!38 ) \},$&$\{ ( 16\!:\!42\!:\!62 ), ( 16\!:\!62\!:\!42 ) \},$&$\{ ( 16\!:\!46\!:\!58 ), ( 16\!:\!58\!:\!46 ) \},$\\ 
&&$\{ ( 16\!:\!50\!:\!54 ), ( 16\!:\!54\!:\!50 ) \},$&$\{ ( 18\!:\!20\!:\!82 ), ( 18\!:\!82\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!80 ), ( 18\!:\!80\!:\!22 ) \},$\\ 
&&$\{ ( 18\!:\!26\!:\!76 ), ( 18\!:\!76\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!74 ), ( 18\!:\!74\!:\!28 ) \},$&$\{ ( 18\!:\!32\!:\!70 ), ( 18\!:\!70\!:\!32 ) \},$\\ 
&&$\{ ( 18\!:\!34\!:\!68 ), ( 18\!:\!68\!:\!34 ) \},$&$\{ ( 18\!:\!38\!:\!64 ), ( 18\!:\!64\!:\!38 ) \},$&$\{ ( 18\!:\!40\!:\!62 ), ( 18\!:\!62\!:\!40 ) \},$\\ 
&&$\{ ( 18\!:\!44\!:\!58 ), ( 18\!:\!58\!:\!44 ) \},$&$\{ ( 18\!:\!46\!:\!56 ), ( 18\!:\!56\!:\!46 ) \},$&$\{ ( 18\!:\!50\!:\!52 ), ( 18\!:\!52\!:\!50 ) \},$\\ 
&&$\{ ( 20\!:\!22\!:\!78 ), ( 20\!:\!78\!:\!22 ) \},$&$\{ ( 20\!:\!26\!:\!74 ), ( 20\!:\!74\!:\!26 ) \},$&$\{ ( 20\!:\!34\!:\!66 ), ( 20\!:\!66\!:\!34 ) \},$\\ 
&&$\{ ( 20\!:\!38\!:\!62 ), ( 20\!:\!62\!:\!38 ) \},$&$\{ ( 20\!:\!42\!:\!58 ), ( 20\!:\!58\!:\!42 ) \},$&$\{ ( 20\!:\!46\!:\!54 ), ( 20\!:\!54\!:\!46 ) \},$\\ 
&&$\{ ( 22\!:\!24\!:\!74 ), ( 22\!:\!74\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!72 ), ( 22\!:\!72\!:\!26 ) \},$&$\{ ( 22\!:\!28\!:\!70 ), ( 22\!:\!70\!:\!28 ) \},$\\ 
&&$\{ ( 22\!:\!30\!:\!68 ), ( 22\!:\!68\!:\!30 ) \},$&$\{ ( 22\!:\!32\!:\!66 ), ( 22\!:\!66\!:\!32 ) \},$&$\{ ( 22\!:\!34\!:\!64 ), ( 22\!:\!64\!:\!34 ) \},$\\ 
&&$\{ ( 22\!:\!36\!:\!62 ), ( 22\!:\!62\!:\!36 ) \},$&$\{ ( 22\!:\!40\!:\!58 ), ( 22\!:\!58\!:\!40 ) \},$&$\{ ( 22\!:\!42\!:\!56 ), ( 22\!:\!56\!:\!42 ) \},$\\ 
&&$\{ ( 22\!:\!44\!:\!54 ), ( 22\!:\!54\!:\!44 ) \},$&$\{ ( 22\!:\!46\!:\!52 ), ( 22\!:\!52\!:\!46 ) \},$&$\{ ( 22\!:\!48\!:\!50 ), ( 22\!:\!50\!:\!48 ) \},$\\ 
&&$\{ ( 24\!:\!26\!:\!70 ), ( 24\!:\!70\!:\!26 ) \},$&$\{ ( 24\!:\!34\!:\!62 ), ( 24\!:\!62\!:\!34 ) \},$&$\{ ( 24\!:\!38\!:\!58 ), ( 24\!:\!58\!:\!38 ) \},$\\ 
&&$\{ ( 24\!:\!46\!:\!50 ), ( 24\!:\!50\!:\!46 ) \},$&$\{ ( 26\!:\!28\!:\!66 ), ( 26\!:\!66\!:\!28 ) \},$&$\{ ( 26\!:\!30\!:\!64 ), ( 26\!:\!64\!:\!30 ) \},$\\ 
&&$\{ ( 26\!:\!32\!:\!62 ), ( 26\!:\!62\!:\!32 ) \},$&$\{ ( 26\!:\!36\!:\!58 ), ( 26\!:\!58\!:\!36 ) \},$&$\{ ( 26\!:\!38\!:\!56 ), ( 26\!:\!56\!:\!38 ) \},$\\ 
&&$\{ ( 26\!:\!40\!:\!54 ), ( 26\!:\!54\!:\!40 ) \},$&$\{ ( 26\!:\!42\!:\!52 ), ( 26\!:\!52\!:\!42 ) \},$&$\{ ( 26\!:\!44\!:\!50 ), ( 26\!:\!50\!:\!44 ) \},$\\ 
&&$\{ ( 26\!:\!46\!:\!48 ), ( 26\!:\!48\!:\!46 ) \},$&$\{ ( 28\!:\!30\!:\!62 ), ( 28\!:\!62\!:\!30 ) \},$&$\{ ( 28\!:\!34\!:\!58 ), ( 28\!:\!58\!:\!34 ) \},$\\ 
&&$\{ ( 28\!:\!38\!:\!54 ), ( 28\!:\!54\!:\!38 ) \},$&$\{ ( 28\!:\!42\!:\!50 ), ( 28\!:\!50\!:\!42 ) \},$&$\{ ( 30\!:\!32\!:\!58 ), ( 30\!:\!58\!:\!32 ) \},$\\ 
&&$\{ ( 30\!:\!34\!:\!56 ), ( 30\!:\!56\!:\!34 ) \},$&$\{ ( 30\!:\!38\!:\!52 ), ( 30\!:\!52\!:\!38 ) \},$&$\{ ( 30\!:\!44\!:\!46 ), ( 30\!:\!46\!:\!44 ) \},$\\ 
&&$\{ ( 32\!:\!34\!:\!54 ), ( 32\!:\!54\!:\!34 ) \},$&$\{ ( 32\!:\!38\!:\!50 ), ( 32\!:\!50\!:\!38 ) \},$&$\{ ( 32\!:\!42\!:\!46 ), ( 32\!:\!46\!:\!42 ) \},$\\ 
&&$\{ ( 34\!:\!36\!:\!50 ), ( 34\!:\!50\!:\!36 ) \},$&$\{ ( 34\!:\!38\!:\!48 ), ( 34\!:\!48\!:\!38 ) \},$&$\{ ( 34\!:\!40\!:\!46 ), ( 34\!:\!46\!:\!40 ) \},$\\ 
&&$\{ ( 34\!:\!42\!:\!44 ), ( 34\!:\!44\!:\!42 ) \},$&$\{ ( 36\!:\!38\!:\!46 ), ( 36\!:\!46\!:\!38 ) \},$&$\{ ( 38\!:\!40\!:\!42 ), ( 38\!:\!42\!:\!40 ) \},$\\ 
&&$\{ ( 2\!:\!2\!:\!116 ), ( 58\!:\!58\!:\!4 ) \},$&$\{ ( 14\!:\!14\!:\!92 ), ( 46\!:\!46\!:\!28 ) \},$&$\{ ( 22\!:\!22\!:\!76 ), ( 38\!:\!38\!:\!44 ) \},$\\ 
&&$\{ ( 26\!:\!26\!:\!68 ), ( 34\!:\!34\!:\!52 ) \}$&&\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{T}^2$&$\{ ( 3\!:\!6\!:\!111 ), ( 3\!:\!111\!:\!6 ) \},$&$\{ ( 3\!:\!9\!:\!108 ), ( 3\!:\!108\!:\!9 ) \},$&$\{ ( 3\!:\!12\!:\!105 ), ( 3\!:\!105\!:\!12 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!102 ), ( 3\!:\!102\!:\!15 ) \},$&$\{ ( 3\!:\!18\!:\!99 ), ( 3\!:\!99\!:\!18 ) \},$&$\{ ( 3\!:\!21\!:\!96 ), ( 3\!:\!96\!:\!21 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!93 ), ( 3\!:\!93\!:\!24 ) \},$&$\{ ( 3\!:\!27\!:\!90 ), ( 3\!:\!90\!:\!27 ) \},$&$\{ ( 3\!:\!30\!:\!87 ), ( 3\!:\!87\!:\!30 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!84 ), ( 3\!:\!84\!:\!33 ) \},$&$\{ ( 3\!:\!36\!:\!81 ), ( 3\!:\!81\!:\!36 ) \},$&$\{ ( 3\!:\!39\!:\!78 ), ( 3\!:\!78\!:\!39 ) \},$\\ 
&&$\{ ( 3\!:\!42\!:\!75 ), ( 3\!:\!75\!:\!42 ) \},$&$\{ ( 3\!:\!45\!:\!72 ), ( 3\!:\!72\!:\!45 ) \},$&$\{ ( 3\!:\!48\!:\!69 ), ( 3\!:\!69\!:\!48 ) \},$\\ 
&&$\{ ( 3\!:\!51\!:\!66 ), ( 3\!:\!66\!:\!51 ) \},$&$\{ ( 3\!:\!54\!:\!63 ), ( 3\!:\!63\!:\!54 ) \},$&$\{ ( 6\!:\!9\!:\!105 ), ( 6\!:\!105\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!15\!:\!99 ), ( 6\!:\!99\!:\!15 ) \},$&$\{ ( 6\!:\!21\!:\!93 ), ( 6\!:\!93\!:\!21 ) \},$&$\{ ( 6\!:\!27\!:\!87 ), ( 6\!:\!87\!:\!27 ) \},$\\ 
&&$\{ ( 6\!:\!33\!:\!81 ), ( 6\!:\!81\!:\!33 ) \},$&$\{ ( 6\!:\!39\!:\!75 ), ( 6\!:\!75\!:\!39 ) \},$&$\{ ( 6\!:\!45\!:\!69 ), ( 6\!:\!69\!:\!45 ) \},$\\ 
&&$\{ ( 6\!:\!51\!:\!63 ), ( 6\!:\!63\!:\!51 ) \},$&$\{ ( 9\!:\!12\!:\!99 ), ( 9\!:\!99\!:\!12 ) \},$&$\{ ( 9\!:\!15\!:\!96 ), ( 9\!:\!96\!:\!15 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!93 ), ( 9\!:\!93\!:\!18 ) \},$&$\{ ( 9\!:\!21\!:\!90 ), ( 9\!:\!90\!:\!21 ) \},$&$\{ ( 9\!:\!24\!:\!87 ), ( 9\!:\!87\!:\!24 ) \},$\\ 
&&$\{ ( 9\!:\!27\!:\!84 ), ( 9\!:\!84\!:\!27 ) \},$&$\{ ( 9\!:\!30\!:\!81 ), ( 9\!:\!81\!:\!30 ) \},$&$\{ ( 9\!:\!33\!:\!78 ), ( 9\!:\!78\!:\!33 ) \},$\\ 
&&$\{ ( 9\!:\!36\!:\!75 ), ( 9\!:\!75\!:\!36 ) \},$&$\{ ( 9\!:\!39\!:\!72 ), ( 9\!:\!72\!:\!39 ) \},$&$\{ ( 9\!:\!42\!:\!69 ), ( 9\!:\!69\!:\!42 ) \},$\\ 
&&$\{ ( 9\!:\!45\!:\!66 ), ( 9\!:\!66\!:\!45 ) \},$&$\{ ( 9\!:\!48\!:\!63 ), ( 9\!:\!63\!:\!48 ) \},$&$\{ ( 9\!:\!54\!:\!57 ), ( 9\!:\!57\!:\!54 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!93 ), ( 12\!:\!93\!:\!15 ) \},$&$\{ ( 12\!:\!21\!:\!87 ), ( 12\!:\!87\!:\!21 ) \},$&$\{ ( 12\!:\!27\!:\!81 ), ( 12\!:\!81\!:\!27 ) \},$\\ 
&&$\{ ( 12\!:\!33\!:\!75 ), ( 12\!:\!75\!:\!33 ) \},$&$\{ ( 12\!:\!39\!:\!69 ), ( 12\!:\!69\!:\!39 ) \},$&$\{ ( 12\!:\!45\!:\!63 ), ( 12\!:\!63\!:\!45 ) \},$\\ 
&&$\{ ( 12\!:\!51\!:\!57 ), ( 12\!:\!57\!:\!51 ) \},$&$\{ ( 15\!:\!18\!:\!87 ), ( 15\!:\!87\!:\!18 ) \},$&$\{ ( 15\!:\!21\!:\!84 ), ( 15\!:\!84\!:\!21 ) \},$\\ 
&&$\{ ( 15\!:\!24\!:\!81 ), ( 15\!:\!81\!:\!24 ) \},$&$\{ ( 15\!:\!27\!:\!78 ), ( 15\!:\!78\!:\!27 ) \},$&$\{ ( 15\!:\!33\!:\!72 ), ( 15\!:\!72\!:\!33 ) \},$\\ 
&&$\{ ( 15\!:\!36\!:\!69 ), ( 15\!:\!69\!:\!36 ) \},$&$\{ ( 15\!:\!39\!:\!66 ), ( 15\!:\!66\!:\!39 ) \},$&$\{ ( 15\!:\!42\!:\!63 ), ( 15\!:\!63\!:\!42 ) \},$\\ 
&&$\{ ( 15\!:\!48\!:\!57 ), ( 15\!:\!57\!:\!48 ) \},$&$\{ ( 15\!:\!51\!:\!54 ), ( 15\!:\!54\!:\!51 ) \},$&$\{ ( 18\!:\!21\!:\!81 ), ( 18\!:\!81\!:\!21 ) \},$\\ 
&&$\{ ( 18\!:\!27\!:\!75 ), ( 18\!:\!75\!:\!27 ) \},$&$\{ ( 18\!:\!33\!:\!69 ), ( 18\!:\!69\!:\!33 ) \},$&$\{ ( 18\!:\!39\!:\!63 ), ( 18\!:\!63\!:\!39 ) \},$\\ 
&&$\{ ( 18\!:\!45\!:\!57 ), ( 18\!:\!57\!:\!45 ) \},$&$\{ ( 21\!:\!24\!:\!75 ), ( 21\!:\!75\!:\!24 ) \},$&$\{ ( 21\!:\!27\!:\!72 ), ( 21\!:\!72\!:\!27 ) \},$\\ 
&&$\{ ( 21\!:\!30\!:\!69 ), ( 21\!:\!69\!:\!30 ) \},$&$\{ ( 21\!:\!33\!:\!66 ), ( 21\!:\!66\!:\!33 ) \},$&$\{ ( 21\!:\!36\!:\!63 ), ( 21\!:\!63\!:\!36 ) \},$\\ 
&&$\{ ( 21\!:\!42\!:\!57 ), ( 21\!:\!57\!:\!42 ) \},$&$\{ ( 21\!:\!45\!:\!54 ), ( 21\!:\!54\!:\!45 ) \},$&$\{ ( 21\!:\!48\!:\!51 ), ( 21\!:\!51\!:\!48 ) \},$\\ 
&&$\{ ( 24\!:\!27\!:\!69 ), ( 24\!:\!69\!:\!27 ) \},$&$\{ ( 24\!:\!33\!:\!63 ), ( 24\!:\!63\!:\!33 ) \},$&$\{ ( 24\!:\!39\!:\!57 ), ( 24\!:\!57\!:\!39 ) \},$\\ 
&&$\{ ( 24\!:\!45\!:\!51 ), ( 24\!:\!51\!:\!45 ) \},$&$\{ ( 27\!:\!30\!:\!63 ), ( 27\!:\!63\!:\!30 ) \},$&$\{ ( 27\!:\!36\!:\!57 ), ( 27\!:\!57\!:\!36 ) \},$\\ 
&&$\{ ( 27\!:\!39\!:\!54 ), ( 27\!:\!54\!:\!39 ) \},$&$\{ ( 27\!:\!42\!:\!51 ), ( 27\!:\!51\!:\!42 ) \},$&$\{ ( 27\!:\!45\!:\!48 ), ( 27\!:\!48\!:\!45 ) \},$\\ 
&&$\{ ( 30\!:\!33\!:\!57 ), ( 30\!:\!57\!:\!33 ) \},$&$\{ ( 30\!:\!39\!:\!51 ), ( 30\!:\!51\!:\!39 ) \},$&$\{ ( 33\!:\!36\!:\!51 ), ( 33\!:\!51\!:\!36 ) \},$\\ 
&&$\{ ( 33\!:\!39\!:\!48 ), ( 33\!:\!48\!:\!39 ) \},$&$\{ ( 33\!:\!42\!:\!45 ), ( 33\!:\!45\!:\!42 ) \},$&$\{ ( 36\!:\!39\!:\!45 ), ( 36\!:\!45\!:\!39 ) \},$\\ 
&&$\{ ( 3\!:\!3\!:\!114 ), ( 57\!:\!57\!:\!6 ) \},$&$\{ ( 9\!:\!9\!:\!102 ), ( 51\!:\!51\!:\!18 ) \},$&$\{ ( 21\!:\!21\!:\!78 ), ( 39\!:\!39\!:\!42 ) \},$\\ 
&&$\{ ( 27\!:\!27\!:\!66 ), ( 33\!:\!33\!:\!54 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!108 ), ( 4\!:\!108\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!104 ), ( 4\!:\!104\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!100 ), ( 4\!:\!100\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!96 ), ( 4\!:\!96\!:\!20 ) \},$&$\{ ( 4\!:\!24\!:\!92 ), ( 4\!:\!92\!:\!24 ) \},$&$\{ ( 4\!:\!28\!:\!88 ), ( 4\!:\!88\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!84 ), ( 4\!:\!84\!:\!32 ) \},$&$\{ ( 4\!:\!36\!:\!80 ), ( 4\!:\!80\!:\!36 ) \},$&$\{ ( 4\!:\!40\!:\!76 ), ( 4\!:\!76\!:\!40 ) \},$\\ 
&&$\{ ( 4\!:\!44\!:\!72 ), ( 4\!:\!72\!:\!44 ) \},$&$\{ ( 4\!:\!48\!:\!68 ), ( 4\!:\!68\!:\!48 ) \},$&$\{ ( 4\!:\!52\!:\!64 ), ( 4\!:\!64\!:\!52 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!100 ), ( 8\!:\!100\!:\!12 ) \},$&$\{ ( 8\!:\!20\!:\!92 ), ( 8\!:\!92\!:\!20 ) \},$&$\{ ( 8\!:\!28\!:\!84 ), ( 8\!:\!84\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!36\!:\!76 ), ( 8\!:\!76\!:\!36 ) \},$&$\{ ( 8\!:\!44\!:\!68 ), ( 8\!:\!68\!:\!44 ) \},$&$\{ ( 12\!:\!16\!:\!92 ), ( 12\!:\!92\!:\!16 ) \},$\\ 
&&$\{ ( 12\!:\!20\!:\!88 ), ( 12\!:\!88\!:\!20 ) \},$&$\{ ( 12\!:\!28\!:\!80 ), ( 12\!:\!80\!:\!28 ) \},$&$\{ ( 12\!:\!32\!:\!76 ), ( 12\!:\!76\!:\!32 ) \},$\\ 
&&$\{ ( 12\!:\!40\!:\!68 ), ( 12\!:\!68\!:\!40 ) \},$&$\{ ( 12\!:\!44\!:\!64 ), ( 12\!:\!64\!:\!44 ) \},$&$\{ ( 12\!:\!52\!:\!56 ), ( 12\!:\!56\!:\!52 ) \},$\\ 
&&$\{ ( 16\!:\!20\!:\!84 ), ( 16\!:\!84\!:\!20 ) \},$&$\{ ( 16\!:\!28\!:\!76 ), ( 16\!:\!76\!:\!28 ) \},$&$\{ ( 16\!:\!36\!:\!68 ), ( 16\!:\!68\!:\!36 ) \},$\\ 
&&$\{ ( 20\!:\!24\!:\!76 ), ( 20\!:\!76\!:\!24 ) \},$&$\{ ( 20\!:\!28\!:\!72 ), ( 20\!:\!72\!:\!28 ) \},$&$\{ ( 20\!:\!32\!:\!68 ), ( 20\!:\!68\!:\!32 ) \},$\\ 
&&$\{ ( 20\!:\!36\!:\!64 ), ( 20\!:\!64\!:\!36 ) \},$&$\{ ( 20\!:\!44\!:\!56 ), ( 20\!:\!56\!:\!44 ) \},$&$\{ ( 20\!:\!48\!:\!52 ), ( 20\!:\!52\!:\!48 ) \},$\\ 
&&$\{ ( 24\!:\!28\!:\!68 ), ( 24\!:\!68\!:\!28 ) \},$&$\{ ( 24\!:\!44\!:\!52 ), ( 24\!:\!52\!:\!44 ) \},$&$\{ ( 28\!:\!36\!:\!56 ), ( 28\!:\!56\!:\!36 ) \},$\\ 
&&$\{ ( 28\!:\!40\!:\!52 ), ( 28\!:\!52\!:\!40 ) \},$&$\{ ( 28\!:\!44\!:\!48 ), ( 28\!:\!48\!:\!44 ) \},$&$\{ ( 32\!:\!36\!:\!52 ), ( 32\!:\!52\!:\!36 ) \},$\\ 
&&$\{ ( 36\!:\!40\!:\!44 ), ( 36\!:\!44\!:\!40 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 5 \} \times \mathbb{T}^2$&$\{ ( 5\!:\!10\!:\!105 ), ( 5\!:\!105\!:\!10 ) \},$&$\{ ( 5\!:\!15\!:\!100 ), ( 5\!:\!100\!:\!15 ) \},$&$\{ ( 5\!:\!20\!:\!95 ), ( 5\!:\!95\!:\!20 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!90 ), ( 5\!:\!90\!:\!25 ) \},$&$\{ ( 5\!:\!30\!:\!85 ), ( 5\!:\!85\!:\!30 ) \},$&$\{ ( 5\!:\!35\!:\!80 ), ( 5\!:\!80\!:\!35 ) \},$\\ 
&&$\{ ( 5\!:\!40\!:\!75 ), ( 5\!:\!75\!:\!40 ) \},$&$\{ ( 5\!:\!45\!:\!70 ), ( 5\!:\!70\!:\!45 ) \},$&$\{ ( 5\!:\!50\!:\!65 ), ( 5\!:\!65\!:\!50 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!95 ), ( 10\!:\!95\!:\!15 ) \},$&$\{ ( 10\!:\!25\!:\!85 ), ( 10\!:\!85\!:\!25 ) \},$&$\{ ( 10\!:\!35\!:\!75 ), ( 10\!:\!75\!:\!35 ) \},$\\ 
&&$\{ ( 10\!:\!45\!:\!65 ), ( 10\!:\!65\!:\!45 ) \},$&$\{ ( 15\!:\!20\!:\!85 ), ( 15\!:\!85\!:\!20 ) \},$&$\{ ( 15\!:\!25\!:\!80 ), ( 15\!:\!80\!:\!25 ) \},$\\ 
&&$\{ ( 15\!:\!35\!:\!70 ), ( 15\!:\!70\!:\!35 ) \},$&$\{ ( 15\!:\!40\!:\!65 ), ( 15\!:\!65\!:\!40 ) \},$&$\{ ( 15\!:\!50\!:\!55 ), ( 15\!:\!55\!:\!50 ) \},$\\ 
&&$\{ ( 20\!:\!25\!:\!75 ), ( 20\!:\!75\!:\!25 ) \},$&$\{ ( 20\!:\!35\!:\!65 ), ( 20\!:\!65\!:\!35 ) \},$&$\{ ( 20\!:\!45\!:\!55 ), ( 20\!:\!55\!:\!45 ) \},$\\ 
&&$\{ ( 25\!:\!30\!:\!65 ), ( 25\!:\!65\!:\!30 ) \},$&$\{ ( 25\!:\!40\!:\!55 ), ( 25\!:\!55\!:\!40 ) \},$&$\{ ( 25\!:\!45\!:\!50 ), ( 25\!:\!50\!:\!45 ) \},$\\ 
&&$\{ ( 30\!:\!35\!:\!55 ), ( 30\!:\!55\!:\!35 ) \},$&$\{ ( 35\!:\!40\!:\!45 ), ( 35\!:\!45\!:\!40 ) \},$&$\{ ( 5\!:\!5\!:\!110 ), ( 55\!:\!55\!:\!10 ) \},$\\ 
&&$\{ ( 25\!:\!25\!:\!70 ), ( 35\!:\!35\!:\!50 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 6 \} \times \mathbb{T}^2$&$\{ ( 6\!:\!12\!:\!102 ), ( 6\!:\!102\!:\!12 ) \},$&$\{ ( 6\!:\!18\!:\!96 ), ( 6\!:\!96\!:\!18 ) \},$&$\{ ( 6\!:\!24\!:\!90 ), ( 6\!:\!90\!:\!24 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!84 ), ( 6\!:\!84\!:\!30 ) \},$&$\{ ( 6\!:\!36\!:\!78 ), ( 6\!:\!78\!:\!36 ) \},$&$\{ ( 6\!:\!42\!:\!72 ), ( 6\!:\!72\!:\!42 ) \},$\\ 
&&$\{ ( 6\!:\!48\!:\!66 ), ( 6\!:\!66\!:\!48 ) \},$&$\{ ( 12\!:\!18\!:\!90 ), ( 12\!:\!90\!:\!18 ) \},$&$\{ ( 12\!:\!30\!:\!78 ), ( 12\!:\!78\!:\!30 ) \},$\\ 
&&$\{ ( 12\!:\!42\!:\!66 ), ( 12\!:\!66\!:\!42 ) \},$&$\{ ( 18\!:\!24\!:\!78 ), ( 18\!:\!78\!:\!24 ) \},$&$\{ ( 18\!:\!30\!:\!72 ), ( 18\!:\!72\!:\!30 ) \},$\\ 
&&$\{ ( 18\!:\!36\!:\!66 ), ( 18\!:\!66\!:\!36 ) \},$&$\{ ( 18\!:\!48\!:\!54 ), ( 18\!:\!54\!:\!48 ) \},$&$\{ ( 24\!:\!30\!:\!66 ), ( 24\!:\!66\!:\!30 ) \},$\\ 
&&$\{ ( 24\!:\!42\!:\!54 ), ( 24\!:\!54\!:\!42 ) \},$&$\{ ( 30\!:\!36\!:\!54 ), ( 30\!:\!54\!:\!36 ) \},$&$\{ ( 30\!:\!42\!:\!48 ), ( 30\!:\!48\!:\!42 ) \},$\\ 
&&$\{ ( 6\!:\!6\!:\!108 ), ( 54\!:\!54\!:\!12 ) \},$&$\{ ( 18\!:\!18\!:\!84 ), ( 42\!:\!42\!:\!36 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 8 \} \times \mathbb{T}^2$&$\{ ( 8\!:\!16\!:\!96 ), ( 8\!:\!96\!:\!16 ) \},$&$\{ ( 8\!:\!24\!:\!88 ), ( 8\!:\!88\!:\!24 ) \},$&$\{ ( 8\!:\!32\!:\!80 ), ( 8\!:\!80\!:\!32 ) \},$\\ 
&&$\{ ( 8\!:\!40\!:\!72 ), ( 8\!:\!72\!:\!40 ) \},$&$\{ ( 8\!:\!48\!:\!64 ), ( 8\!:\!64\!:\!48 ) \},$&$\{ ( 16\!:\!24\!:\!80 ), ( 16\!:\!80\!:\!24 ) \},$\\ 
&&$\{ ( 16\!:\!32\!:\!72 ), ( 16\!:\!72\!:\!32 ) \},$&$\{ ( 16\!:\!40\!:\!64 ), ( 16\!:\!64\!:\!40 ) \},$&$\{ ( 16\!:\!48\!:\!56 ), ( 16\!:\!56\!:\!48 ) \},$\\ 
&&$\{ ( 24\!:\!32\!:\!64 ), ( 24\!:\!64\!:\!32 ) \},$&$\{ ( 24\!:\!40\!:\!56 ), ( 24\!:\!56\!:\!40 ) \},$&$\{ ( 32\!:\!40\!:\!48 ), ( 32\!:\!48\!:\!40 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 10 \} \times \mathbb{T}^2$&$\{ ( 10\!:\!20\!:\!90 ), ( 10\!:\!90\!:\!20 ) \},$&$\{ ( 10\!:\!30\!:\!80 ), ( 10\!:\!80\!:\!30 ) \},$&$\{ ( 10\!:\!40\!:\!70 ), ( 10\!:\!70\!:\!40 ) \},$\\ 
&&$\{ ( 20\!:\!30\!:\!70 ), ( 20\!:\!70\!:\!30 ) \},$&$\{ ( 30\!:\!40\!:\!50 ), ( 30\!:\!50\!:\!40 ) \},$&$\{ ( 10\!:\!10\!:\!100 ), ( 50\!:\!50\!:\!20 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 12 \} \times \mathbb{T}^2$&$\{ ( 12\!:\!24\!:\!84 ), ( 12\!:\!84\!:\!24 ) \},$&$\{ ( 12\!:\!36\!:\!72 ), ( 12\!:\!72\!:\!36 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 15 \} \times \mathbb{T}^2$&$\{ ( 15\!:\!30\!:\!75 ), ( 15\!:\!75\!:\!30 ) \},$&$\{ ( 15\!:\!15\!:\!90 ), ( 45\!:\!45\!:\!30 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{K}^2$&$\{ ( 4\!:\!4\!:\!112 ), ( 56\!:\!56\!:\!8 ) \},$&$\{ ( 8\!:\!8\!:\!104 ), ( 52\!:\!52\!:\!16 ) \},$&$\{ ( 16\!:\!16\!:\!88 ), ( 44\!:\!44\!:\!32 ) \},$\\ 
&&$\{ ( 28\!:\!28\!:\!64 ), ( 32\!:\!32\!:\!56 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 12 \} \times \mathbb{K}^2$&$\{ ( 12\!:\!12\!:\!96 ), ( 48\!:\!48\!:\!24 ) \},$&$\{ ( 24\!:\!24\!:\!72 ), ( 36\!:\!36\!:\!48 ) \}$&\\ 
\hline 
\hline 
$61$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!119 ), ( 1\!:\!119\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!118 ), ( 1\!:\!118\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!117 ), ( 1\!:\!117\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!116 ), ( 1\!:\!116\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!115 ), ( 1\!:\!115\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!114 ), ( 1\!:\!114\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!113 ), ( 1\!:\!113\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!112 ), ( 1\!:\!112\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!111 ), ( 1\!:\!111\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!110 ), ( 1\!:\!110\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!109 ), ( 1\!:\!109\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!108 ), ( 1\!:\!108\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!107 ), ( 1\!:\!107\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!106 ), ( 1\!:\!106\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!105 ), ( 1\!:\!105\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!104 ), ( 1\!:\!104\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!103 ), ( 1\!:\!103\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!102 ), ( 1\!:\!102\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!101 ), ( 1\!:\!101\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!100 ), ( 1\!:\!100\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!99 ), ( 1\!:\!99\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!98 ), ( 1\!:\!98\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!97 ), ( 1\!:\!97\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!96 ), ( 1\!:\!96\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!95 ), ( 1\!:\!95\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!94 ), ( 1\!:\!94\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!93 ), ( 1\!:\!93\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!92 ), ( 1\!:\!92\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!91 ), ( 1\!:\!91\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!90 ), ( 1\!:\!90\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!89 ), ( 1\!:\!89\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!88 ), ( 1\!:\!88\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!87 ), ( 1\!:\!87\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!86 ), ( 1\!:\!86\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!85 ), ( 1\!:\!85\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!84 ), ( 1\!:\!84\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!83 ), ( 1\!:\!83\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!82 ), ( 1\!:\!82\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!81 ), ( 1\!:\!81\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!80 ), ( 1\!:\!80\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!79 ), ( 1\!:\!79\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!78 ), ( 1\!:\!78\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!77 ), ( 1\!:\!77\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!76 ), ( 1\!:\!76\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!75 ), ( 1\!:\!75\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!74 ), ( 1\!:\!74\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!73 ), ( 1\!:\!73\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!72 ), ( 1\!:\!72\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!71 ), ( 1\!:\!71\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!70 ), ( 1\!:\!70\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!69 ), ( 1\!:\!69\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!68 ), ( 1\!:\!68\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!67 ), ( 1\!:\!67\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!66 ), ( 1\!:\!66\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!56\!:\!65 ), ( 1\!:\!65\!:\!56 ) \},$&$\{ ( 1\!:\!57\!:\!64 ), ( 1\!:\!64\!:\!57 ) \},$&$\{ ( 1\!:\!58\!:\!63 ), ( 1\!:\!63\!:\!58 ) \},$\\ 
&&$\{ ( 1\!:\!59\!:\!62 ), ( 1\!:\!62\!:\!59 ) \},$&$\{ ( 2\!:\!3\!:\!117 ), ( 2\!:\!117\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!115 ), ( 2\!:\!115\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!7\!:\!113 ), ( 2\!:\!113\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!111 ), ( 2\!:\!111\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!109 ), ( 2\!:\!109\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!13\!:\!107 ), ( 2\!:\!107\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!105 ), ( 2\!:\!105\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!103 ), ( 2\!:\!103\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!19\!:\!101 ), ( 2\!:\!101\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!99 ), ( 2\!:\!99\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!97 ), ( 2\!:\!97\!:\!23 ) \},$\\ 
&&$\{ ( 2\!:\!25\!:\!95 ), ( 2\!:\!95\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!93 ), ( 2\!:\!93\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!91 ), ( 2\!:\!91\!:\!29 ) \},$\\ 
&&$\{ ( 2\!:\!31\!:\!89 ), ( 2\!:\!89\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!87 ), ( 2\!:\!87\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!85 ), ( 2\!:\!85\!:\!35 ) \},$\\ 
&&$\{ ( 2\!:\!37\!:\!83 ), ( 2\!:\!83\!:\!37 ) \},$&$\{ ( 2\!:\!39\!:\!81 ), ( 2\!:\!81\!:\!39 ) \},$&$\{ ( 2\!:\!41\!:\!79 ), ( 2\!:\!79\!:\!41 ) \},$\\ 
&&$\{ ( 2\!:\!43\!:\!77 ), ( 2\!:\!77\!:\!43 ) \},$&$\{ ( 2\!:\!45\!:\!75 ), ( 2\!:\!75\!:\!45 ) \},$&$\{ ( 2\!:\!47\!:\!73 ), ( 2\!:\!73\!:\!47 ) \},$\\ 
&&$\{ ( 2\!:\!49\!:\!71 ), ( 2\!:\!71\!:\!49 ) \},$&$\{ ( 2\!:\!51\!:\!69 ), ( 2\!:\!69\!:\!51 ) \},$&$\{ ( 2\!:\!53\!:\!67 ), ( 2\!:\!67\!:\!53 ) \},$\\ 
&&$\{ ( 2\!:\!55\!:\!65 ), ( 2\!:\!65\!:\!55 ) \},$&$\{ ( 2\!:\!57\!:\!63 ), ( 2\!:\!63\!:\!57 ) \},$&$\{ ( 3\!:\!4\!:\!115 ), ( 3\!:\!115\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!114 ), ( 3\!:\!114\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!113 ), ( 3\!:\!113\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!112 ), ( 3\!:\!112\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!111 ), ( 3\!:\!111\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!110 ), ( 3\!:\!110\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!109 ), ( 3\!:\!109\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!108 ), ( 3\!:\!108\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!107 ), ( 3\!:\!107\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!106 ), ( 3\!:\!106\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!105 ), ( 3\!:\!105\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!104 ), ( 3\!:\!104\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!103 ), ( 3\!:\!103\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!102 ), ( 3\!:\!102\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!101 ), ( 3\!:\!101\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!100 ), ( 3\!:\!100\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!99 ), ( 3\!:\!99\!:\!20 ) \},$&$\{ ( 3\!:\!21\!:\!98 ), ( 3\!:\!98\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!97 ), ( 3\!:\!97\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!96 ), ( 3\!:\!96\!:\!23 ) \},$&$\{ ( 3\!:\!24\!:\!95 ), ( 3\!:\!95\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!94 ), ( 3\!:\!94\!:\!25 ) \},$\\ 
&&$\{ ( 3\!:\!26\!:\!93 ), ( 3\!:\!93\!:\!26 ) \},$&$\{ ( 3\!:\!27\!:\!92 ), ( 3\!:\!92\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!91 ), ( 3\!:\!91\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!90 ), ( 3\!:\!90\!:\!29 ) \},$&$\{ ( 3\!:\!30\!:\!89 ), ( 3\!:\!89\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!88 ), ( 3\!:\!88\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!32\!:\!87 ), ( 3\!:\!87\!:\!32 ) \},$&$\{ ( 3\!:\!33\!:\!86 ), ( 3\!:\!86\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!85 ), ( 3\!:\!85\!:\!34 ) \},$\\ 
&&$\{ ( 3\!:\!35\!:\!84 ), ( 3\!:\!84\!:\!35 ) \},$&$\{ ( 3\!:\!36\!:\!83 ), ( 3\!:\!83\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!82 ), ( 3\!:\!82\!:\!37 ) \},$\\ 
&&$\{ ( 3\!:\!38\!:\!81 ), ( 3\!:\!81\!:\!38 ) \},$&$\{ ( 3\!:\!39\!:\!80 ), ( 3\!:\!80\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!79 ), ( 3\!:\!79\!:\!40 ) \},$\\ 
&&$\{ ( 3\!:\!41\!:\!78 ), ( 3\!:\!78\!:\!41 ) \},$&$\{ ( 3\!:\!42\!:\!77 ), ( 3\!:\!77\!:\!42 ) \},$&$\{ ( 3\!:\!43\!:\!76 ), ( 3\!:\!76\!:\!43 ) \},$\\ 
&&$\{ ( 3\!:\!44\!:\!75 ), ( 3\!:\!75\!:\!44 ) \},$&$\{ ( 3\!:\!45\!:\!74 ), ( 3\!:\!74\!:\!45 ) \},$&$\{ ( 3\!:\!46\!:\!73 ), ( 3\!:\!73\!:\!46 ) \},$\\ 
&&$\{ ( 3\!:\!47\!:\!72 ), ( 3\!:\!72\!:\!47 ) \},$&$\{ ( 3\!:\!48\!:\!71 ), ( 3\!:\!71\!:\!48 ) \},$&$\{ ( 3\!:\!49\!:\!70 ), ( 3\!:\!70\!:\!49 ) \},$\\ 
&&$\{ ( 3\!:\!50\!:\!69 ), ( 3\!:\!69\!:\!50 ) \},$&$\{ ( 3\!:\!51\!:\!68 ), ( 3\!:\!68\!:\!51 ) \},$&$\{ ( 3\!:\!52\!:\!67 ), ( 3\!:\!67\!:\!52 ) \},$\\ 
&&$\{ ( 3\!:\!53\!:\!66 ), ( 3\!:\!66\!:\!53 ) \},$&$\{ ( 3\!:\!54\!:\!65 ), ( 3\!:\!65\!:\!54 ) \},$&$\{ ( 3\!:\!55\!:\!64 ), ( 3\!:\!64\!:\!55 ) \},$\\ 
&&$\{ ( 3\!:\!56\!:\!63 ), ( 3\!:\!63\!:\!56 ) \},$&$\{ ( 3\!:\!57\!:\!62 ), ( 3\!:\!62\!:\!57 ) \},$&$\{ ( 3\!:\!59\!:\!60 ), ( 3\!:\!60\!:\!59 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!113 ), ( 4\!:\!113\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!111 ), ( 4\!:\!111\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!109 ), ( 4\!:\!109\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!107 ), ( 4\!:\!107\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!105 ), ( 4\!:\!105\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!103 ), ( 4\!:\!103\!:\!15 ) \},$\\ 
&&$\{ ( 4\!:\!17\!:\!101 ), ( 4\!:\!101\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!99 ), ( 4\!:\!99\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!97 ), ( 4\!:\!97\!:\!21 ) \},$\\ 
&&$\{ ( 4\!:\!23\!:\!95 ), ( 4\!:\!95\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!93 ), ( 4\!:\!93\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!91 ), ( 4\!:\!91\!:\!27 ) \},$\\ 
&&$\{ ( 4\!:\!29\!:\!89 ), ( 4\!:\!89\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!87 ), ( 4\!:\!87\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!85 ), ( 4\!:\!85\!:\!33 ) \},$\\ 
&&$\{ ( 4\!:\!35\!:\!83 ), ( 4\!:\!83\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!81 ), ( 4\!:\!81\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!79 ), ( 4\!:\!79\!:\!39 ) \},$\\ 
&&$\{ ( 4\!:\!41\!:\!77 ), ( 4\!:\!77\!:\!41 ) \},$&$\{ ( 4\!:\!43\!:\!75 ), ( 4\!:\!75\!:\!43 ) \},$&$\{ ( 4\!:\!45\!:\!73 ), ( 4\!:\!73\!:\!45 ) \},$\\ 
&&$\{ ( 4\!:\!47\!:\!71 ), ( 4\!:\!71\!:\!47 ) \},$&$\{ ( 4\!:\!49\!:\!69 ), ( 4\!:\!69\!:\!49 ) \},$&$\{ ( 4\!:\!51\!:\!67 ), ( 4\!:\!67\!:\!51 ) \},$\\ 
&&$\{ ( 4\!:\!53\!:\!65 ), ( 4\!:\!65\!:\!53 ) \},$&$\{ ( 4\!:\!55\!:\!63 ), ( 4\!:\!63\!:\!55 ) \},$&$\{ ( 5\!:\!6\!:\!111 ), ( 5\!:\!111\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!110 ), ( 5\!:\!110\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!109 ), ( 5\!:\!109\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!108 ), ( 5\!:\!108\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!107 ), ( 5\!:\!107\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!106 ), ( 5\!:\!106\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!105 ), ( 5\!:\!105\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!104 ), ( 5\!:\!104\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!103 ), ( 5\!:\!103\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!102 ), ( 5\!:\!102\!:\!15 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!101 ), ( 5\!:\!101\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!100 ), ( 5\!:\!100\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!99 ), ( 5\!:\!99\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!98 ), ( 5\!:\!98\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!97 ), ( 5\!:\!97\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!96 ), ( 5\!:\!96\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!95 ), ( 5\!:\!95\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!94 ), ( 5\!:\!94\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!93 ), ( 5\!:\!93\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!92 ), ( 5\!:\!92\!:\!25 ) \},$&$\{ ( 5\!:\!26\!:\!91 ), ( 5\!:\!91\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!90 ), ( 5\!:\!90\!:\!27 ) \},$\\ 
&&$\{ ( 5\!:\!28\!:\!89 ), ( 5\!:\!89\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!88 ), ( 5\!:\!88\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!87 ), ( 5\!:\!87\!:\!30 ) \},$\\ 
&&$\{ ( 5\!:\!31\!:\!86 ), ( 5\!:\!86\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!85 ), ( 5\!:\!85\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!84 ), ( 5\!:\!84\!:\!33 ) \},$\\ 
&&$\{ ( 5\!:\!34\!:\!83 ), ( 5\!:\!83\!:\!34 ) \},$&$\{ ( 5\!:\!35\!:\!82 ), ( 5\!:\!82\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!81 ), ( 5\!:\!81\!:\!36 ) \},$\\ 
&&$\{ ( 5\!:\!37\!:\!80 ), ( 5\!:\!80\!:\!37 ) \},$&$\{ ( 5\!:\!38\!:\!79 ), ( 5\!:\!79\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!78 ), ( 5\!:\!78\!:\!39 ) \},$\\ 
&&$\{ ( 5\!:\!40\!:\!77 ), ( 5\!:\!77\!:\!40 ) \},$&$\{ ( 5\!:\!41\!:\!76 ), ( 5\!:\!76\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!75 ), ( 5\!:\!75\!:\!42 ) \},$\\ 
&&$\{ ( 5\!:\!43\!:\!74 ), ( 5\!:\!74\!:\!43 ) \},$&$\{ ( 5\!:\!44\!:\!73 ), ( 5\!:\!73\!:\!44 ) \},$&$\{ ( 5\!:\!45\!:\!72 ), ( 5\!:\!72\!:\!45 ) \},$\\ 
&&$\{ ( 5\!:\!46\!:\!71 ), ( 5\!:\!71\!:\!46 ) \},$&$\{ ( 5\!:\!47\!:\!70 ), ( 5\!:\!70\!:\!47 ) \},$&$\{ ( 5\!:\!48\!:\!69 ), ( 5\!:\!69\!:\!48 ) \},$\\ 
&&$\{ ( 5\!:\!49\!:\!68 ), ( 5\!:\!68\!:\!49 ) \},$&$\{ ( 5\!:\!50\!:\!67 ), ( 5\!:\!67\!:\!50 ) \},$&$\{ ( 5\!:\!51\!:\!66 ), ( 5\!:\!66\!:\!51 ) \},$\\ 
&&$\{ ( 5\!:\!52\!:\!65 ), ( 5\!:\!65\!:\!52 ) \},$&$\{ ( 5\!:\!53\!:\!64 ), ( 5\!:\!64\!:\!53 ) \},$&$\{ ( 5\!:\!54\!:\!63 ), ( 5\!:\!63\!:\!54 ) \},$\\ 
&&$\{ ( 5\!:\!55\!:\!62 ), ( 5\!:\!62\!:\!55 ) \},$&$\{ ( 5\!:\!57\!:\!60 ), ( 5\!:\!60\!:\!57 ) \},$&$\{ ( 5\!:\!58\!:\!59 ), ( 5\!:\!59\!:\!58 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!109 ), ( 6\!:\!109\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!107 ), ( 6\!:\!107\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!105 ), ( 6\!:\!105\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!103 ), ( 6\!:\!103\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!101 ), ( 6\!:\!101\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!99 ), ( 6\!:\!99\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!97 ), ( 6\!:\!97\!:\!19 ) \},$&$\{ ( 6\!:\!21\!:\!95 ), ( 6\!:\!95\!:\!21 ) \},$&$\{ ( 6\!:\!23\!:\!93 ), ( 6\!:\!93\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!91 ), ( 6\!:\!91\!:\!25 ) \},$&$\{ ( 6\!:\!27\!:\!89 ), ( 6\!:\!89\!:\!27 ) \},$&$\{ ( 6\!:\!29\!:\!87 ), ( 6\!:\!87\!:\!29 ) \},$\\ 
&&$\{ ( 6\!:\!31\!:\!85 ), ( 6\!:\!85\!:\!31 ) \},$&$\{ ( 6\!:\!33\!:\!83 ), ( 6\!:\!83\!:\!33 ) \},$&$\{ ( 6\!:\!35\!:\!81 ), ( 6\!:\!81\!:\!35 ) \},$\\ 
&&$\{ ( 6\!:\!37\!:\!79 ), ( 6\!:\!79\!:\!37 ) \},$&$\{ ( 6\!:\!39\!:\!77 ), ( 6\!:\!77\!:\!39 ) \},$&$\{ ( 6\!:\!41\!:\!75 ), ( 6\!:\!75\!:\!41 ) \},$\\ 
&&$\{ ( 6\!:\!43\!:\!73 ), ( 6\!:\!73\!:\!43 ) \},$&$\{ ( 6\!:\!45\!:\!71 ), ( 6\!:\!71\!:\!45 ) \},$&$\{ ( 6\!:\!47\!:\!69 ), ( 6\!:\!69\!:\!47 ) \},$\\ 
&&$\{ ( 6\!:\!49\!:\!67 ), ( 6\!:\!67\!:\!49 ) \},$&$\{ ( 6\!:\!51\!:\!65 ), ( 6\!:\!65\!:\!51 ) \},$&$\{ ( 6\!:\!53\!:\!63 ), ( 6\!:\!63\!:\!53 ) \},$\\ 
&&$\{ ( 6\!:\!57\!:\!59 ), ( 6\!:\!59\!:\!57 ) \},$&$\{ ( 7\!:\!8\!:\!107 ), ( 7\!:\!107\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!106 ), ( 7\!:\!106\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!105 ), ( 7\!:\!105\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!104 ), ( 7\!:\!104\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!103 ), ( 7\!:\!103\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!13\!:\!102 ), ( 7\!:\!102\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!101 ), ( 7\!:\!101\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!100 ), ( 7\!:\!100\!:\!15 ) \},$\\ 
&&$\{ ( 7\!:\!16\!:\!99 ), ( 7\!:\!99\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!98 ), ( 7\!:\!98\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!97 ), ( 7\!:\!97\!:\!18 ) \},$\\ 
&&$\{ ( 7\!:\!19\!:\!96 ), ( 7\!:\!96\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!95 ), ( 7\!:\!95\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!94 ), ( 7\!:\!94\!:\!21 ) \},$\\ 
&&$\{ ( 7\!:\!22\!:\!93 ), ( 7\!:\!93\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!92 ), ( 7\!:\!92\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!91 ), ( 7\!:\!91\!:\!24 ) \},$\\ 
&&$\{ ( 7\!:\!25\!:\!90 ), ( 7\!:\!90\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!89 ), ( 7\!:\!89\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!88 ), ( 7\!:\!88\!:\!27 ) \},$\\ 
&&$\{ ( 7\!:\!28\!:\!87 ), ( 7\!:\!87\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!86 ), ( 7\!:\!86\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!85 ), ( 7\!:\!85\!:\!30 ) \},$\\ 
&&$\{ ( 7\!:\!31\!:\!84 ), ( 7\!:\!84\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!83 ), ( 7\!:\!83\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!82 ), ( 7\!:\!82\!:\!33 ) \},$\\ 
&&$\{ ( 7\!:\!34\!:\!81 ), ( 7\!:\!81\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!80 ), ( 7\!:\!80\!:\!35 ) \},$&$\{ ( 7\!:\!36\!:\!79 ), ( 7\!:\!79\!:\!36 ) \},$\\ 
&&$\{ ( 7\!:\!37\!:\!78 ), ( 7\!:\!78\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!77 ), ( 7\!:\!77\!:\!38 ) \},$&$\{ ( 7\!:\!39\!:\!76 ), ( 7\!:\!76\!:\!39 ) \},$\\ 
&&$\{ ( 7\!:\!40\!:\!75 ), ( 7\!:\!75\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!74 ), ( 7\!:\!74\!:\!41 ) \},$&$\{ ( 7\!:\!42\!:\!73 ), ( 7\!:\!73\!:\!42 ) \},$\\ 
&&$\{ ( 7\!:\!43\!:\!72 ), ( 7\!:\!72\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!71 ), ( 7\!:\!71\!:\!44 ) \},$&$\{ ( 7\!:\!45\!:\!70 ), ( 7\!:\!70\!:\!45 ) \},$\\ 
&&$\{ ( 7\!:\!46\!:\!69 ), ( 7\!:\!69\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!68 ), ( 7\!:\!68\!:\!47 ) \},$&$\{ ( 7\!:\!48\!:\!67 ), ( 7\!:\!67\!:\!48 ) \},$\\ 
&&$\{ ( 7\!:\!49\!:\!66 ), ( 7\!:\!66\!:\!49 ) \},$&$\{ ( 7\!:\!50\!:\!65 ), ( 7\!:\!65\!:\!50 ) \},$&$\{ ( 7\!:\!51\!:\!64 ), ( 7\!:\!64\!:\!51 ) \},$\\ 
&&$\{ ( 7\!:\!52\!:\!63 ), ( 7\!:\!63\!:\!52 ) \},$&$\{ ( 7\!:\!53\!:\!62 ), ( 7\!:\!62\!:\!53 ) \},$&$\{ ( 7\!:\!55\!:\!60 ), ( 7\!:\!60\!:\!55 ) \},$\\ 
&&$\{ ( 7\!:\!56\!:\!59 ), ( 7\!:\!59\!:\!56 ) \},$&$\{ ( 7\!:\!57\!:\!58 ), ( 7\!:\!58\!:\!57 ) \},$&$\{ ( 8\!:\!9\!:\!105 ), ( 8\!:\!105\!:\!9 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!103 ), ( 8\!:\!103\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!101 ), ( 8\!:\!101\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!99 ), ( 8\!:\!99\!:\!15 ) \},$\\ 
&&$\{ ( 8\!:\!17\!:\!97 ), ( 8\!:\!97\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!95 ), ( 8\!:\!95\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!93 ), ( 8\!:\!93\!:\!21 ) \},$\\ 
&&$\{ ( 8\!:\!23\!:\!91 ), ( 8\!:\!91\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!89 ), ( 8\!:\!89\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!87 ), ( 8\!:\!87\!:\!27 ) \},$\\ 
&&$\{ ( 8\!:\!29\!:\!85 ), ( 8\!:\!85\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!83 ), ( 8\!:\!83\!:\!31 ) \},$&$\{ ( 8\!:\!33\!:\!81 ), ( 8\!:\!81\!:\!33 ) \},$\\ 
&&$\{ ( 8\!:\!35\!:\!79 ), ( 8\!:\!79\!:\!35 ) \},$&$\{ ( 8\!:\!37\!:\!77 ), ( 8\!:\!77\!:\!37 ) \},$&$\{ ( 8\!:\!39\!:\!75 ), ( 8\!:\!75\!:\!39 ) \},$\\ 
&&$\{ ( 8\!:\!41\!:\!73 ), ( 8\!:\!73\!:\!41 ) \},$&$\{ ( 8\!:\!43\!:\!71 ), ( 8\!:\!71\!:\!43 ) \},$&$\{ ( 8\!:\!45\!:\!69 ), ( 8\!:\!69\!:\!45 ) \},$\\ 
&&$\{ ( 8\!:\!47\!:\!67 ), ( 8\!:\!67\!:\!47 ) \},$&$\{ ( 8\!:\!49\!:\!65 ), ( 8\!:\!65\!:\!49 ) \},$&$\{ ( 8\!:\!51\!:\!63 ), ( 8\!:\!63\!:\!51 ) \},$\\ 
&&$\{ ( 8\!:\!55\!:\!59 ), ( 8\!:\!59\!:\!55 ) \},$&$\{ ( 9\!:\!10\!:\!103 ), ( 9\!:\!103\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!102 ), ( 9\!:\!102\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!101 ), ( 9\!:\!101\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!100 ), ( 9\!:\!100\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!99 ), ( 9\!:\!99\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!98 ), ( 9\!:\!98\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!97 ), ( 9\!:\!97\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!96 ), ( 9\!:\!96\!:\!17 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!95 ), ( 9\!:\!95\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!94 ), ( 9\!:\!94\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!93 ), ( 9\!:\!93\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!21\!:\!92 ), ( 9\!:\!92\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!91 ), ( 9\!:\!91\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!90 ), ( 9\!:\!90\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!24\!:\!89 ), ( 9\!:\!89\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!88 ), ( 9\!:\!88\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!87 ), ( 9\!:\!87\!:\!26 ) \},$\\ 
&&$\{ ( 9\!:\!27\!:\!86 ), ( 9\!:\!86\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!85 ), ( 9\!:\!85\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!84 ), ( 9\!:\!84\!:\!29 ) \},$\\ 
&&$\{ ( 9\!:\!30\!:\!83 ), ( 9\!:\!83\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!82 ), ( 9\!:\!82\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!81 ), ( 9\!:\!81\!:\!32 ) \},$\\ 
&&$\{ ( 9\!:\!33\!:\!80 ), ( 9\!:\!80\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!79 ), ( 9\!:\!79\!:\!34 ) \},$&$\{ ( 9\!:\!35\!:\!78 ), ( 9\!:\!78\!:\!35 ) \},$\\ 
&&$\{ ( 9\!:\!36\!:\!77 ), ( 9\!:\!77\!:\!36 ) \},$&$\{ ( 9\!:\!37\!:\!76 ), ( 9\!:\!76\!:\!37 ) \},$&$\{ ( 9\!:\!38\!:\!75 ), ( 9\!:\!75\!:\!38 ) \},$\\ 
&&$\{ ( 9\!:\!39\!:\!74 ), ( 9\!:\!74\!:\!39 ) \},$&$\{ ( 9\!:\!40\!:\!73 ), ( 9\!:\!73\!:\!40 ) \},$&$\{ ( 9\!:\!41\!:\!72 ), ( 9\!:\!72\!:\!41 ) \},$\\ 
&&$\{ ( 9\!:\!42\!:\!71 ), ( 9\!:\!71\!:\!42 ) \},$&$\{ ( 9\!:\!43\!:\!70 ), ( 9\!:\!70\!:\!43 ) \},$&$\{ ( 9\!:\!44\!:\!69 ), ( 9\!:\!69\!:\!44 ) \},$\\ 
&&$\{ ( 9\!:\!45\!:\!68 ), ( 9\!:\!68\!:\!45 ) \},$&$\{ ( 9\!:\!46\!:\!67 ), ( 9\!:\!67\!:\!46 ) \},$&$\{ ( 9\!:\!47\!:\!66 ), ( 9\!:\!66\!:\!47 ) \},$\\ 
&&$\{ ( 9\!:\!48\!:\!65 ), ( 9\!:\!65\!:\!48 ) \},$&$\{ ( 9\!:\!49\!:\!64 ), ( 9\!:\!64\!:\!49 ) \},$&$\{ ( 9\!:\!50\!:\!63 ), ( 9\!:\!63\!:\!50 ) \},$\\ 
&&$\{ ( 9\!:\!51\!:\!62 ), ( 9\!:\!62\!:\!51 ) \},$&$\{ ( 9\!:\!53\!:\!60 ), ( 9\!:\!60\!:\!53 ) \},$&$\{ ( 9\!:\!54\!:\!59 ), ( 9\!:\!59\!:\!54 ) \},$\\ 
&&$\{ ( 9\!:\!55\!:\!58 ), ( 9\!:\!58\!:\!55 ) \},$&$\{ ( 9\!:\!56\!:\!57 ), ( 9\!:\!57\!:\!56 ) \},$&$\{ ( 10\!:\!11\!:\!101 ), ( 10\!:\!101\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!13\!:\!99 ), ( 10\!:\!99\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!97 ), ( 10\!:\!97\!:\!15 ) \},$&$\{ ( 10\!:\!17\!:\!95 ), ( 10\!:\!95\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!19\!:\!93 ), ( 10\!:\!93\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!91 ), ( 10\!:\!91\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!89 ), ( 10\!:\!89\!:\!23 ) \},$\\ 
&&$\{ ( 10\!:\!25\!:\!87 ), ( 10\!:\!87\!:\!25 ) \},$&$\{ ( 10\!:\!27\!:\!85 ), ( 10\!:\!85\!:\!27 ) \},$&$\{ ( 10\!:\!29\!:\!83 ), ( 10\!:\!83\!:\!29 ) \},$\\ 
&&$\{ ( 10\!:\!31\!:\!81 ), ( 10\!:\!81\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!79 ), ( 10\!:\!79\!:\!33 ) \},$&$\{ ( 10\!:\!35\!:\!77 ), ( 10\!:\!77\!:\!35 ) \},$\\ 
&&$\{ ( 10\!:\!37\!:\!75 ), ( 10\!:\!75\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!73 ), ( 10\!:\!73\!:\!39 ) \},$&$\{ ( 10\!:\!41\!:\!71 ), ( 10\!:\!71\!:\!41 ) \},$\\ 
&&$\{ ( 10\!:\!43\!:\!69 ), ( 10\!:\!69\!:\!43 ) \},$&$\{ ( 10\!:\!45\!:\!67 ), ( 10\!:\!67\!:\!45 ) \},$&$\{ ( 10\!:\!47\!:\!65 ), ( 10\!:\!65\!:\!47 ) \},$\\ 
&&$\{ ( 10\!:\!49\!:\!63 ), ( 10\!:\!63\!:\!49 ) \},$&$\{ ( 10\!:\!53\!:\!59 ), ( 10\!:\!59\!:\!53 ) \},$&$\{ ( 10\!:\!55\!:\!57 ), ( 10\!:\!57\!:\!55 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!99 ), ( 11\!:\!99\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!98 ), ( 11\!:\!98\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!97 ), ( 11\!:\!97\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!96 ), ( 11\!:\!96\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!95 ), ( 11\!:\!95\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!94 ), ( 11\!:\!94\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!93 ), ( 11\!:\!93\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!92 ), ( 11\!:\!92\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!91 ), ( 11\!:\!91\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!90 ), ( 11\!:\!90\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!89 ), ( 11\!:\!89\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!88 ), ( 11\!:\!88\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!87 ), ( 11\!:\!87\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!86 ), ( 11\!:\!86\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!85 ), ( 11\!:\!85\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!27\!:\!84 ), ( 11\!:\!84\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!83 ), ( 11\!:\!83\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!82 ), ( 11\!:\!82\!:\!29 ) \},$\\ 
&&$\{ ( 11\!:\!30\!:\!81 ), ( 11\!:\!81\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!80 ), ( 11\!:\!80\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!79 ), ( 11\!:\!79\!:\!32 ) \},$\\ 
&&$\{ ( 11\!:\!33\!:\!78 ), ( 11\!:\!78\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!77 ), ( 11\!:\!77\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!76 ), ( 11\!:\!76\!:\!35 ) \},$\\ 
&&$\{ ( 11\!:\!36\!:\!75 ), ( 11\!:\!75\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!74 ), ( 11\!:\!74\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!73 ), ( 11\!:\!73\!:\!38 ) \},$\\ 
&&$\{ ( 11\!:\!39\!:\!72 ), ( 11\!:\!72\!:\!39 ) \},$&$\{ ( 11\!:\!40\!:\!71 ), ( 11\!:\!71\!:\!40 ) \},$&$\{ ( 11\!:\!41\!:\!70 ), ( 11\!:\!70\!:\!41 ) \},$\\ 
&&$\{ ( 11\!:\!42\!:\!69 ), ( 11\!:\!69\!:\!42 ) \},$&$\{ ( 11\!:\!43\!:\!68 ), ( 11\!:\!68\!:\!43 ) \},$&$\{ ( 11\!:\!44\!:\!67 ), ( 11\!:\!67\!:\!44 ) \},$\\ 
&&$\{ ( 11\!:\!45\!:\!66 ), ( 11\!:\!66\!:\!45 ) \},$&$\{ ( 11\!:\!46\!:\!65 ), ( 11\!:\!65\!:\!46 ) \},$&$\{ ( 11\!:\!47\!:\!64 ), ( 11\!:\!64\!:\!47 ) \},$\\ 
&&$\{ ( 11\!:\!48\!:\!63 ), ( 11\!:\!63\!:\!48 ) \},$&$\{ ( 11\!:\!49\!:\!62 ), ( 11\!:\!62\!:\!49 ) \},$&$\{ ( 11\!:\!51\!:\!60 ), ( 11\!:\!60\!:\!51 ) \},$\\ 
&&$\{ ( 11\!:\!52\!:\!59 ), ( 11\!:\!59\!:\!52 ) \},$&$\{ ( 11\!:\!53\!:\!58 ), ( 11\!:\!58\!:\!53 ) \},$&$\{ ( 11\!:\!54\!:\!57 ), ( 11\!:\!57\!:\!54 ) \},$\\ 
&&$\{ ( 11\!:\!55\!:\!56 ), ( 11\!:\!56\!:\!55 ) \},$&$\{ ( 12\!:\!13\!:\!97 ), ( 12\!:\!97\!:\!13 ) \},$&$\{ ( 12\!:\!15\!:\!95 ), ( 12\!:\!95\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!17\!:\!93 ), ( 12\!:\!93\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!91 ), ( 12\!:\!91\!:\!19 ) \},$&$\{ ( 12\!:\!21\!:\!89 ), ( 12\!:\!89\!:\!21 ) \},$\\ 
&&$\{ ( 12\!:\!23\!:\!87 ), ( 12\!:\!87\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!85 ), ( 12\!:\!85\!:\!25 ) \},$&$\{ ( 12\!:\!27\!:\!83 ), ( 12\!:\!83\!:\!27 ) \},$\\ 
&&$\{ ( 12\!:\!29\!:\!81 ), ( 12\!:\!81\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!79 ), ( 12\!:\!79\!:\!31 ) \},$&$\{ ( 12\!:\!33\!:\!77 ), ( 12\!:\!77\!:\!33 ) \},$\\ 
&&$\{ ( 12\!:\!35\!:\!75 ), ( 12\!:\!75\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!73 ), ( 12\!:\!73\!:\!37 ) \},$&$\{ ( 12\!:\!39\!:\!71 ), ( 12\!:\!71\!:\!39 ) \},$\\ 
&&$\{ ( 12\!:\!41\!:\!69 ), ( 12\!:\!69\!:\!41 ) \},$&$\{ ( 12\!:\!43\!:\!67 ), ( 12\!:\!67\!:\!43 ) \},$&$\{ ( 12\!:\!45\!:\!65 ), ( 12\!:\!65\!:\!45 ) \},$\\ 
&&$\{ ( 12\!:\!47\!:\!63 ), ( 12\!:\!63\!:\!47 ) \},$&$\{ ( 12\!:\!51\!:\!59 ), ( 12\!:\!59\!:\!51 ) \},$&$\{ ( 12\!:\!53\!:\!57 ), ( 12\!:\!57\!:\!53 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!95 ), ( 13\!:\!95\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!94 ), ( 13\!:\!94\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!93 ), ( 13\!:\!93\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!92 ), ( 13\!:\!92\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!91 ), ( 13\!:\!91\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!90 ), ( 13\!:\!90\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!89 ), ( 13\!:\!89\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!88 ), ( 13\!:\!88\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!87 ), ( 13\!:\!87\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!86 ), ( 13\!:\!86\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!85 ), ( 13\!:\!85\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!84 ), ( 13\!:\!84\!:\!25 ) \},$\\ 
&&$\{ ( 13\!:\!26\!:\!83 ), ( 13\!:\!83\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!82 ), ( 13\!:\!82\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!81 ), ( 13\!:\!81\!:\!28 ) \},$\\ 
&&$\{ ( 13\!:\!29\!:\!80 ), ( 13\!:\!80\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!79 ), ( 13\!:\!79\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!78 ), ( 13\!:\!78\!:\!31 ) \},$\\ 
&&$\{ ( 13\!:\!32\!:\!77 ), ( 13\!:\!77\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!76 ), ( 13\!:\!76\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!75 ), ( 13\!:\!75\!:\!34 ) \},$\\ 
&&$\{ ( 13\!:\!35\!:\!74 ), ( 13\!:\!74\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!73 ), ( 13\!:\!73\!:\!36 ) \},$&$\{ ( 13\!:\!37\!:\!72 ), ( 13\!:\!72\!:\!37 ) \},$\\ 
&&$\{ ( 13\!:\!38\!:\!71 ), ( 13\!:\!71\!:\!38 ) \},$&$\{ ( 13\!:\!39\!:\!70 ), ( 13\!:\!70\!:\!39 ) \},$&$\{ ( 13\!:\!40\!:\!69 ), ( 13\!:\!69\!:\!40 ) \},$\\ 
&&$\{ ( 13\!:\!41\!:\!68 ), ( 13\!:\!68\!:\!41 ) \},$&$\{ ( 13\!:\!42\!:\!67 ), ( 13\!:\!67\!:\!42 ) \},$&$\{ ( 13\!:\!43\!:\!66 ), ( 13\!:\!66\!:\!43 ) \},$\\ 
&&$\{ ( 13\!:\!44\!:\!65 ), ( 13\!:\!65\!:\!44 ) \},$&$\{ ( 13\!:\!45\!:\!64 ), ( 13\!:\!64\!:\!45 ) \},$&$\{ ( 13\!:\!46\!:\!63 ), ( 13\!:\!63\!:\!46 ) \},$\\ 
&&$\{ ( 13\!:\!47\!:\!62 ), ( 13\!:\!62\!:\!47 ) \},$&$\{ ( 13\!:\!49\!:\!60 ), ( 13\!:\!60\!:\!49 ) \},$&$\{ ( 13\!:\!50\!:\!59 ), ( 13\!:\!59\!:\!50 ) \},$\\ 
&&$\{ ( 13\!:\!51\!:\!58 ), ( 13\!:\!58\!:\!51 ) \},$&$\{ ( 13\!:\!52\!:\!57 ), ( 13\!:\!57\!:\!52 ) \},$&$\{ ( 13\!:\!53\!:\!56 ), ( 13\!:\!56\!:\!53 ) \},$\\ 
&&$\{ ( 13\!:\!54\!:\!55 ), ( 13\!:\!55\!:\!54 ) \},$&$\{ ( 14\!:\!15\!:\!93 ), ( 14\!:\!93\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!91 ), ( 14\!:\!91\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!89 ), ( 14\!:\!89\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!87 ), ( 14\!:\!87\!:\!21 ) \},$&$\{ ( 14\!:\!23\!:\!85 ), ( 14\!:\!85\!:\!23 ) \},$\\ 
&&$\{ ( 14\!:\!25\!:\!83 ), ( 14\!:\!83\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!81 ), ( 14\!:\!81\!:\!27 ) \},$&$\{ ( 14\!:\!29\!:\!79 ), ( 14\!:\!79\!:\!29 ) \},$\\ 
&&$\{ ( 14\!:\!31\!:\!77 ), ( 14\!:\!77\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!75 ), ( 14\!:\!75\!:\!33 ) \},$&$\{ ( 14\!:\!35\!:\!73 ), ( 14\!:\!73\!:\!35 ) \},$\\ 
&&$\{ ( 14\!:\!37\!:\!71 ), ( 14\!:\!71\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!69 ), ( 14\!:\!69\!:\!39 ) \},$&$\{ ( 14\!:\!41\!:\!67 ), ( 14\!:\!67\!:\!41 ) \},$\\ 
&&$\{ ( 14\!:\!43\!:\!65 ), ( 14\!:\!65\!:\!43 ) \},$&$\{ ( 14\!:\!45\!:\!63 ), ( 14\!:\!63\!:\!45 ) \},$&$\{ ( 14\!:\!49\!:\!59 ), ( 14\!:\!59\!:\!49 ) \},$\\ 
&&$\{ ( 14\!:\!51\!:\!57 ), ( 14\!:\!57\!:\!51 ) \},$&$\{ ( 14\!:\!53\!:\!55 ), ( 14\!:\!55\!:\!53 ) \},$&$\{ ( 15\!:\!16\!:\!91 ), ( 15\!:\!91\!:\!16 ) \},$\\ 
&&$\{ ( 15\!:\!17\!:\!90 ), ( 15\!:\!90\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!89 ), ( 15\!:\!89\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!88 ), ( 15\!:\!88\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!87 ), ( 15\!:\!87\!:\!20 ) \},$&$\{ ( 15\!:\!21\!:\!86 ), ( 15\!:\!86\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!85 ), ( 15\!:\!85\!:\!22 ) \},$\\ 
&&$\{ ( 15\!:\!23\!:\!84 ), ( 15\!:\!84\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!83 ), ( 15\!:\!83\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!82 ), ( 15\!:\!82\!:\!25 ) \},$\\ 
&&$\{ ( 15\!:\!26\!:\!81 ), ( 15\!:\!81\!:\!26 ) \},$&$\{ ( 15\!:\!27\!:\!80 ), ( 15\!:\!80\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!79 ), ( 15\!:\!79\!:\!28 ) \},$\\ 
&&$\{ ( 15\!:\!29\!:\!78 ), ( 15\!:\!78\!:\!29 ) \},$&$\{ ( 15\!:\!30\!:\!77 ), ( 15\!:\!77\!:\!30 ) \},$&$\{ ( 15\!:\!31\!:\!76 ), ( 15\!:\!76\!:\!31 ) \},$\\ 
&&$\{ ( 15\!:\!32\!:\!75 ), ( 15\!:\!75\!:\!32 ) \},$&$\{ ( 15\!:\!33\!:\!74 ), ( 15\!:\!74\!:\!33 ) \},$&$\{ ( 15\!:\!34\!:\!73 ), ( 15\!:\!73\!:\!34 ) \},$\\ 
&&$\{ ( 15\!:\!35\!:\!72 ), ( 15\!:\!72\!:\!35 ) \},$&$\{ ( 15\!:\!36\!:\!71 ), ( 15\!:\!71\!:\!36 ) \},$&$\{ ( 15\!:\!37\!:\!70 ), ( 15\!:\!70\!:\!37 ) \},$\\ 
&&$\{ ( 15\!:\!38\!:\!69 ), ( 15\!:\!69\!:\!38 ) \},$&$\{ ( 15\!:\!39\!:\!68 ), ( 15\!:\!68\!:\!39 ) \},$&$\{ ( 15\!:\!40\!:\!67 ), ( 15\!:\!67\!:\!40 ) \},$\\ 
&&$\{ ( 15\!:\!41\!:\!66 ), ( 15\!:\!66\!:\!41 ) \},$&$\{ ( 15\!:\!42\!:\!65 ), ( 15\!:\!65\!:\!42 ) \},$&$\{ ( 15\!:\!43\!:\!64 ), ( 15\!:\!64\!:\!43 ) \},$\\ 
&&$\{ ( 15\!:\!44\!:\!63 ), ( 15\!:\!63\!:\!44 ) \},$&$\{ ( 15\!:\!45\!:\!62 ), ( 15\!:\!62\!:\!45 ) \},$&$\{ ( 15\!:\!47\!:\!60 ), ( 15\!:\!60\!:\!47 ) \},$\\ 
&&$\{ ( 15\!:\!48\!:\!59 ), ( 15\!:\!59\!:\!48 ) \},$&$\{ ( 15\!:\!49\!:\!58 ), ( 15\!:\!58\!:\!49 ) \},$&$\{ ( 15\!:\!50\!:\!57 ), ( 15\!:\!57\!:\!50 ) \},$\\ 
&&$\{ ( 15\!:\!51\!:\!56 ), ( 15\!:\!56\!:\!51 ) \},$&$\{ ( 15\!:\!52\!:\!55 ), ( 15\!:\!55\!:\!52 ) \},$&$\{ ( 15\!:\!53\!:\!54 ), ( 15\!:\!54\!:\!53 ) \},$\\ 
&&$\{ ( 16\!:\!17\!:\!89 ), ( 16\!:\!89\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!87 ), ( 16\!:\!87\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!85 ), ( 16\!:\!85\!:\!21 ) \},$\\ 
&&$\{ ( 16\!:\!23\!:\!83 ), ( 16\!:\!83\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!81 ), ( 16\!:\!81\!:\!25 ) \},$&$\{ ( 16\!:\!27\!:\!79 ), ( 16\!:\!79\!:\!27 ) \},$\\ 
&&$\{ ( 16\!:\!29\!:\!77 ), ( 16\!:\!77\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!75 ), ( 16\!:\!75\!:\!31 ) \},$&$\{ ( 16\!:\!33\!:\!73 ), ( 16\!:\!73\!:\!33 ) \},$\\ 
&&$\{ ( 16\!:\!35\!:\!71 ), ( 16\!:\!71\!:\!35 ) \},$&$\{ ( 16\!:\!37\!:\!69 ), ( 16\!:\!69\!:\!37 ) \},$&$\{ ( 16\!:\!39\!:\!67 ), ( 16\!:\!67\!:\!39 ) \},$\\ 
&&$\{ ( 16\!:\!41\!:\!65 ), ( 16\!:\!65\!:\!41 ) \},$&$\{ ( 16\!:\!43\!:\!63 ), ( 16\!:\!63\!:\!43 ) \},$&$\{ ( 16\!:\!47\!:\!59 ), ( 16\!:\!59\!:\!47 ) \},$\\ 
&&$\{ ( 16\!:\!49\!:\!57 ), ( 16\!:\!57\!:\!49 ) \},$&$\{ ( 16\!:\!51\!:\!55 ), ( 16\!:\!55\!:\!51 ) \},$&$\{ ( 17\!:\!18\!:\!87 ), ( 17\!:\!87\!:\!18 ) \},$\\ 
&&$\{ ( 17\!:\!19\!:\!86 ), ( 17\!:\!86\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!85 ), ( 17\!:\!85\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!84 ), ( 17\!:\!84\!:\!21 ) \},$\\ 
&&$\{ ( 17\!:\!22\!:\!83 ), ( 17\!:\!83\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!82 ), ( 17\!:\!82\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!81 ), ( 17\!:\!81\!:\!24 ) \},$\\ 
&&$\{ ( 17\!:\!25\!:\!80 ), ( 17\!:\!80\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!79 ), ( 17\!:\!79\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!78 ), ( 17\!:\!78\!:\!27 ) \},$\\ 
&&$\{ ( 17\!:\!28\!:\!77 ), ( 17\!:\!77\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!76 ), ( 17\!:\!76\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!75 ), ( 17\!:\!75\!:\!30 ) \},$\\ 
&&$\{ ( 17\!:\!31\!:\!74 ), ( 17\!:\!74\!:\!31 ) \},$&$\{ ( 17\!:\!32\!:\!73 ), ( 17\!:\!73\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!72 ), ( 17\!:\!72\!:\!33 ) \},$\\ 
&&$\{ ( 17\!:\!34\!:\!71 ), ( 17\!:\!71\!:\!34 ) \},$&$\{ ( 17\!:\!35\!:\!70 ), ( 17\!:\!70\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!69 ), ( 17\!:\!69\!:\!36 ) \},$\\ 
&&$\{ ( 17\!:\!37\!:\!68 ), ( 17\!:\!68\!:\!37 ) \},$&$\{ ( 17\!:\!38\!:\!67 ), ( 17\!:\!67\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!66 ), ( 17\!:\!66\!:\!39 ) \},$\\ 
&&$\{ ( 17\!:\!40\!:\!65 ), ( 17\!:\!65\!:\!40 ) \},$&$\{ ( 17\!:\!41\!:\!64 ), ( 17\!:\!64\!:\!41 ) \},$&$\{ ( 17\!:\!42\!:\!63 ), ( 17\!:\!63\!:\!42 ) \},$\\ 
&&$\{ ( 17\!:\!43\!:\!62 ), ( 17\!:\!62\!:\!43 ) \},$&$\{ ( 17\!:\!45\!:\!60 ), ( 17\!:\!60\!:\!45 ) \},$&$\{ ( 17\!:\!46\!:\!59 ), ( 17\!:\!59\!:\!46 ) \},$\\ 
&&$\{ ( 17\!:\!47\!:\!58 ), ( 17\!:\!58\!:\!47 ) \},$&$\{ ( 17\!:\!48\!:\!57 ), ( 17\!:\!57\!:\!48 ) \},$&$\{ ( 17\!:\!49\!:\!56 ), ( 17\!:\!56\!:\!49 ) \},$\\ 
&&$\{ ( 17\!:\!50\!:\!55 ), ( 17\!:\!55\!:\!50 ) \},$&$\{ ( 17\!:\!51\!:\!54 ), ( 17\!:\!54\!:\!51 ) \},$&$\{ ( 17\!:\!52\!:\!53 ), ( 17\!:\!53\!:\!52 ) \},$\\ 
&&$\{ ( 18\!:\!19\!:\!85 ), ( 18\!:\!85\!:\!19 ) \},$&$\{ ( 18\!:\!21\!:\!83 ), ( 18\!:\!83\!:\!21 ) \},$&$\{ ( 18\!:\!23\!:\!81 ), ( 18\!:\!81\!:\!23 ) \},$\\ 
&&$\{ ( 18\!:\!25\!:\!79 ), ( 18\!:\!79\!:\!25 ) \},$&$\{ ( 18\!:\!27\!:\!77 ), ( 18\!:\!77\!:\!27 ) \},$&$\{ ( 18\!:\!29\!:\!75 ), ( 18\!:\!75\!:\!29 ) \},$\\ 
&&$\{ ( 18\!:\!31\!:\!73 ), ( 18\!:\!73\!:\!31 ) \},$&$\{ ( 18\!:\!33\!:\!71 ), ( 18\!:\!71\!:\!33 ) \},$&$\{ ( 18\!:\!35\!:\!69 ), ( 18\!:\!69\!:\!35 ) \},$\\ 
&&$\{ ( 18\!:\!37\!:\!67 ), ( 18\!:\!67\!:\!37 ) \},$&$\{ ( 18\!:\!39\!:\!65 ), ( 18\!:\!65\!:\!39 ) \},$&$\{ ( 18\!:\!41\!:\!63 ), ( 18\!:\!63\!:\!41 ) \},$\\ 
&&$\{ ( 18\!:\!45\!:\!59 ), ( 18\!:\!59\!:\!45 ) \},$&$\{ ( 18\!:\!47\!:\!57 ), ( 18\!:\!57\!:\!47 ) \},$&$\{ ( 18\!:\!49\!:\!55 ), ( 18\!:\!55\!:\!49 ) \},$\\ 
&&$\{ ( 18\!:\!51\!:\!53 ), ( 18\!:\!53\!:\!51 ) \},$&$\{ ( 19\!:\!20\!:\!83 ), ( 19\!:\!83\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!82 ), ( 19\!:\!82\!:\!21 ) \},$\\ 
&&$\{ ( 19\!:\!22\!:\!81 ), ( 19\!:\!81\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!80 ), ( 19\!:\!80\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!79 ), ( 19\!:\!79\!:\!24 ) \},$\\ 
&&$\{ ( 19\!:\!25\!:\!78 ), ( 19\!:\!78\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!77 ), ( 19\!:\!77\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!76 ), ( 19\!:\!76\!:\!27 ) \},$\\ 
&&$\{ ( 19\!:\!28\!:\!75 ), ( 19\!:\!75\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!74 ), ( 19\!:\!74\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!73 ), ( 19\!:\!73\!:\!30 ) \},$\\ 
&&$\{ ( 19\!:\!31\!:\!72 ), ( 19\!:\!72\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!71 ), ( 19\!:\!71\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!70 ), ( 19\!:\!70\!:\!33 ) \},$\\ 
&&$\{ ( 19\!:\!34\!:\!69 ), ( 19\!:\!69\!:\!34 ) \},$&$\{ ( 19\!:\!35\!:\!68 ), ( 19\!:\!68\!:\!35 ) \},$&$\{ ( 19\!:\!36\!:\!67 ), ( 19\!:\!67\!:\!36 ) \},$\\ 
&&$\{ ( 19\!:\!37\!:\!66 ), ( 19\!:\!66\!:\!37 ) \},$&$\{ ( 19\!:\!38\!:\!65 ), ( 19\!:\!65\!:\!38 ) \},$&$\{ ( 19\!:\!39\!:\!64 ), ( 19\!:\!64\!:\!39 ) \},$\\ 
&&$\{ ( 19\!:\!40\!:\!63 ), ( 19\!:\!63\!:\!40 ) \},$&$\{ ( 19\!:\!41\!:\!62 ), ( 19\!:\!62\!:\!41 ) \},$&$\{ ( 19\!:\!43\!:\!60 ), ( 19\!:\!60\!:\!43 ) \},$\\ 
&&$\{ ( 19\!:\!44\!:\!59 ), ( 19\!:\!59\!:\!44 ) \},$&$\{ ( 19\!:\!45\!:\!58 ), ( 19\!:\!58\!:\!45 ) \},$&$\{ ( 19\!:\!46\!:\!57 ), ( 19\!:\!57\!:\!46 ) \},$\\ 
&&$\{ ( 19\!:\!47\!:\!56 ), ( 19\!:\!56\!:\!47 ) \},$&$\{ ( 19\!:\!48\!:\!55 ), ( 19\!:\!55\!:\!48 ) \},$&$\{ ( 19\!:\!49\!:\!54 ), ( 19\!:\!54\!:\!49 ) \},$\\ 
&&$\{ ( 19\!:\!50\!:\!53 ), ( 19\!:\!53\!:\!50 ) \},$&$\{ ( 19\!:\!51\!:\!52 ), ( 19\!:\!52\!:\!51 ) \},$&$\{ ( 20\!:\!21\!:\!81 ), ( 20\!:\!81\!:\!21 ) \},$\\ 
&&$\{ ( 20\!:\!23\!:\!79 ), ( 20\!:\!79\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!77 ), ( 20\!:\!77\!:\!25 ) \},$&$\{ ( 20\!:\!27\!:\!75 ), ( 20\!:\!75\!:\!27 ) \},$\\ 
&&$\{ ( 20\!:\!29\!:\!73 ), ( 20\!:\!73\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!71 ), ( 20\!:\!71\!:\!31 ) \},$&$\{ ( 20\!:\!33\!:\!69 ), ( 20\!:\!69\!:\!33 ) \},$\\ 
&&$\{ ( 20\!:\!35\!:\!67 ), ( 20\!:\!67\!:\!35 ) \},$&$\{ ( 20\!:\!37\!:\!65 ), ( 20\!:\!65\!:\!37 ) \},$&$\{ ( 20\!:\!39\!:\!63 ), ( 20\!:\!63\!:\!39 ) \},$\\ 
&&$\{ ( 20\!:\!43\!:\!59 ), ( 20\!:\!59\!:\!43 ) \},$&$\{ ( 20\!:\!45\!:\!57 ), ( 20\!:\!57\!:\!45 ) \},$&$\{ ( 20\!:\!47\!:\!55 ), ( 20\!:\!55\!:\!47 ) \},$\\ 
&&$\{ ( 20\!:\!49\!:\!53 ), ( 20\!:\!53\!:\!49 ) \},$&$\{ ( 21\!:\!22\!:\!79 ), ( 21\!:\!79\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!78 ), ( 21\!:\!78\!:\!23 ) \},$\\ 
&&$\{ ( 21\!:\!24\!:\!77 ), ( 21\!:\!77\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!76 ), ( 21\!:\!76\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!75 ), ( 21\!:\!75\!:\!26 ) \},$\\ 
&&$\{ ( 21\!:\!27\!:\!74 ), ( 21\!:\!74\!:\!27 ) \},$&$\{ ( 21\!:\!28\!:\!73 ), ( 21\!:\!73\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!72 ), ( 21\!:\!72\!:\!29 ) \},$\\ 
&&$\{ ( 21\!:\!30\!:\!71 ), ( 21\!:\!71\!:\!30 ) \},$&$\{ ( 21\!:\!31\!:\!70 ), ( 21\!:\!70\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!69 ), ( 21\!:\!69\!:\!32 ) \},$\\ 
&&$\{ ( 21\!:\!33\!:\!68 ), ( 21\!:\!68\!:\!33 ) \},$&$\{ ( 21\!:\!34\!:\!67 ), ( 21\!:\!67\!:\!34 ) \},$&$\{ ( 21\!:\!35\!:\!66 ), ( 21\!:\!66\!:\!35 ) \},$\\ 
&&$\{ ( 21\!:\!36\!:\!65 ), ( 21\!:\!65\!:\!36 ) \},$&$\{ ( 21\!:\!37\!:\!64 ), ( 21\!:\!64\!:\!37 ) \},$&$\{ ( 21\!:\!38\!:\!63 ), ( 21\!:\!63\!:\!38 ) \},$\\ 
&&$\{ ( 21\!:\!39\!:\!62 ), ( 21\!:\!62\!:\!39 ) \},$&$\{ ( 21\!:\!41\!:\!60 ), ( 21\!:\!60\!:\!41 ) \},$&$\{ ( 21\!:\!42\!:\!59 ), ( 21\!:\!59\!:\!42 ) \},$\\ 
&&$\{ ( 21\!:\!43\!:\!58 ), ( 21\!:\!58\!:\!43 ) \},$&$\{ ( 21\!:\!44\!:\!57 ), ( 21\!:\!57\!:\!44 ) \},$&$\{ ( 21\!:\!45\!:\!56 ), ( 21\!:\!56\!:\!45 ) \},$\\ 
&&$\{ ( 21\!:\!46\!:\!55 ), ( 21\!:\!55\!:\!46 ) \},$&$\{ ( 21\!:\!47\!:\!54 ), ( 21\!:\!54\!:\!47 ) \},$&$\{ ( 21\!:\!48\!:\!53 ), ( 21\!:\!53\!:\!48 ) \},$\\ 
&&$\{ ( 21\!:\!49\!:\!52 ), ( 21\!:\!52\!:\!49 ) \},$&$\{ ( 21\!:\!50\!:\!51 ), ( 21\!:\!51\!:\!50 ) \},$&$\{ ( 22\!:\!23\!:\!77 ), ( 22\!:\!77\!:\!23 ) \},$\\ 
&&$\{ ( 22\!:\!25\!:\!75 ), ( 22\!:\!75\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!73 ), ( 22\!:\!73\!:\!27 ) \},$&$\{ ( 22\!:\!29\!:\!71 ), ( 22\!:\!71\!:\!29 ) \},$\\ 
&&$\{ ( 22\!:\!31\!:\!69 ), ( 22\!:\!69\!:\!31 ) \},$&$\{ ( 22\!:\!33\!:\!67 ), ( 22\!:\!67\!:\!33 ) \},$&$\{ ( 22\!:\!35\!:\!65 ), ( 22\!:\!65\!:\!35 ) \},$\\ 
&&$\{ ( 22\!:\!37\!:\!63 ), ( 22\!:\!63\!:\!37 ) \},$&$\{ ( 22\!:\!41\!:\!59 ), ( 22\!:\!59\!:\!41 ) \},$&$\{ ( 22\!:\!43\!:\!57 ), ( 22\!:\!57\!:\!43 ) \},$\\ 
&&$\{ ( 22\!:\!45\!:\!55 ), ( 22\!:\!55\!:\!45 ) \},$&$\{ ( 22\!:\!47\!:\!53 ), ( 22\!:\!53\!:\!47 ) \},$&$\{ ( 22\!:\!49\!:\!51 ), ( 22\!:\!51\!:\!49 ) \},$\\ 
&&$\{ ( 23\!:\!24\!:\!75 ), ( 23\!:\!75\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!74 ), ( 23\!:\!74\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!73 ), ( 23\!:\!73\!:\!26 ) \},$\\ 
&&$\{ ( 23\!:\!27\!:\!72 ), ( 23\!:\!72\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!71 ), ( 23\!:\!71\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!70 ), ( 23\!:\!70\!:\!29 ) \},$\\ 
&&$\{ ( 23\!:\!30\!:\!69 ), ( 23\!:\!69\!:\!30 ) \},$&$\{ ( 23\!:\!31\!:\!68 ), ( 23\!:\!68\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!67 ), ( 23\!:\!67\!:\!32 ) \},$\\ 
&&$\{ ( 23\!:\!33\!:\!66 ), ( 23\!:\!66\!:\!33 ) \},$&$\{ ( 23\!:\!34\!:\!65 ), ( 23\!:\!65\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!64 ), ( 23\!:\!64\!:\!35 ) \},$\\ 
&&$\{ ( 23\!:\!36\!:\!63 ), ( 23\!:\!63\!:\!36 ) \},$&$\{ ( 23\!:\!37\!:\!62 ), ( 23\!:\!62\!:\!37 ) \},$&$\{ ( 23\!:\!39\!:\!60 ), ( 23\!:\!60\!:\!39 ) \},$\\ 
&&$\{ ( 23\!:\!40\!:\!59 ), ( 23\!:\!59\!:\!40 ) \},$&$\{ ( 23\!:\!41\!:\!58 ), ( 23\!:\!58\!:\!41 ) \},$&$\{ ( 23\!:\!42\!:\!57 ), ( 23\!:\!57\!:\!42 ) \},$\\ 
&&$\{ ( 23\!:\!43\!:\!56 ), ( 23\!:\!56\!:\!43 ) \},$&$\{ ( 23\!:\!44\!:\!55 ), ( 23\!:\!55\!:\!44 ) \},$&$\{ ( 23\!:\!45\!:\!54 ), ( 23\!:\!54\!:\!45 ) \},$\\ 
&&$\{ ( 23\!:\!46\!:\!53 ), ( 23\!:\!53\!:\!46 ) \},$&$\{ ( 23\!:\!47\!:\!52 ), ( 23\!:\!52\!:\!47 ) \},$&$\{ ( 23\!:\!48\!:\!51 ), ( 23\!:\!51\!:\!48 ) \},$\\ 
&&$\{ ( 23\!:\!49\!:\!50 ), ( 23\!:\!50\!:\!49 ) \},$&$\{ ( 24\!:\!25\!:\!73 ), ( 24\!:\!73\!:\!25 ) \},$&$\{ ( 24\!:\!27\!:\!71 ), ( 24\!:\!71\!:\!27 ) \},$\\ 
&&$\{ ( 24\!:\!29\!:\!69 ), ( 24\!:\!69\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!67 ), ( 24\!:\!67\!:\!31 ) \},$&$\{ ( 24\!:\!33\!:\!65 ), ( 24\!:\!65\!:\!33 ) \},$\\ 
&&$\{ ( 24\!:\!35\!:\!63 ), ( 24\!:\!63\!:\!35 ) \},$&$\{ ( 24\!:\!39\!:\!59 ), ( 24\!:\!59\!:\!39 ) \},$&$\{ ( 24\!:\!41\!:\!57 ), ( 24\!:\!57\!:\!41 ) \},$\\ 
&&$\{ ( 24\!:\!43\!:\!55 ), ( 24\!:\!55\!:\!43 ) \},$&$\{ ( 24\!:\!45\!:\!53 ), ( 24\!:\!53\!:\!45 ) \},$&$\{ ( 24\!:\!47\!:\!51 ), ( 24\!:\!51\!:\!47 ) \},$\\ 
&&$\{ ( 25\!:\!26\!:\!71 ), ( 25\!:\!71\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!70 ), ( 25\!:\!70\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!69 ), ( 25\!:\!69\!:\!28 ) \},$\\ 
&&$\{ ( 25\!:\!29\!:\!68 ), ( 25\!:\!68\!:\!29 ) \},$&$\{ ( 25\!:\!30\!:\!67 ), ( 25\!:\!67\!:\!30 ) \},$&$\{ ( 25\!:\!31\!:\!66 ), ( 25\!:\!66\!:\!31 ) \},$\\ 
&&$\{ ( 25\!:\!32\!:\!65 ), ( 25\!:\!65\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!64 ), ( 25\!:\!64\!:\!33 ) \},$&$\{ ( 25\!:\!34\!:\!63 ), ( 25\!:\!63\!:\!34 ) \},$\\ 
&&$\{ ( 25\!:\!35\!:\!62 ), ( 25\!:\!62\!:\!35 ) \},$&$\{ ( 25\!:\!37\!:\!60 ), ( 25\!:\!60\!:\!37 ) \},$&$\{ ( 25\!:\!38\!:\!59 ), ( 25\!:\!59\!:\!38 ) \},$\\ 
&&$\{ ( 25\!:\!39\!:\!58 ), ( 25\!:\!58\!:\!39 ) \},$&$\{ ( 25\!:\!40\!:\!57 ), ( 25\!:\!57\!:\!40 ) \},$&$\{ ( 25\!:\!41\!:\!56 ), ( 25\!:\!56\!:\!41 ) \},$\\ 
&&$\{ ( 25\!:\!42\!:\!55 ), ( 25\!:\!55\!:\!42 ) \},$&$\{ ( 25\!:\!43\!:\!54 ), ( 25\!:\!54\!:\!43 ) \},$&$\{ ( 25\!:\!44\!:\!53 ), ( 25\!:\!53\!:\!44 ) \},$\\ 
&&$\{ ( 25\!:\!45\!:\!52 ), ( 25\!:\!52\!:\!45 ) \},$&$\{ ( 25\!:\!46\!:\!51 ), ( 25\!:\!51\!:\!46 ) \},$&$\{ ( 25\!:\!47\!:\!50 ), ( 25\!:\!50\!:\!47 ) \},$\\ 
&&$\{ ( 25\!:\!48\!:\!49 ), ( 25\!:\!49\!:\!48 ) \},$&$\{ ( 26\!:\!27\!:\!69 ), ( 26\!:\!69\!:\!27 ) \},$&$\{ ( 26\!:\!29\!:\!67 ), ( 26\!:\!67\!:\!29 ) \},$\\ 
&&$\{ ( 26\!:\!31\!:\!65 ), ( 26\!:\!65\!:\!31 ) \},$&$\{ ( 26\!:\!33\!:\!63 ), ( 26\!:\!63\!:\!33 ) \},$&$\{ ( 26\!:\!37\!:\!59 ), ( 26\!:\!59\!:\!37 ) \},$\\ 
&&$\{ ( 26\!:\!39\!:\!57 ), ( 26\!:\!57\!:\!39 ) \},$&$\{ ( 26\!:\!41\!:\!55 ), ( 26\!:\!55\!:\!41 ) \},$&$\{ ( 26\!:\!43\!:\!53 ), ( 26\!:\!53\!:\!43 ) \},$\\ 
&&$\{ ( 26\!:\!45\!:\!51 ), ( 26\!:\!51\!:\!45 ) \},$&$\{ ( 26\!:\!47\!:\!49 ), ( 26\!:\!49\!:\!47 ) \},$&$\{ ( 27\!:\!28\!:\!67 ), ( 27\!:\!67\!:\!28 ) \},$\\ 
&&$\{ ( 27\!:\!29\!:\!66 ), ( 27\!:\!66\!:\!29 ) \},$&$\{ ( 27\!:\!30\!:\!65 ), ( 27\!:\!65\!:\!30 ) \},$&$\{ ( 27\!:\!31\!:\!64 ), ( 27\!:\!64\!:\!31 ) \},$\\ 
&&$\{ ( 27\!:\!32\!:\!63 ), ( 27\!:\!63\!:\!32 ) \},$&$\{ ( 27\!:\!33\!:\!62 ), ( 27\!:\!62\!:\!33 ) \},$&$\{ ( 27\!:\!35\!:\!60 ), ( 27\!:\!60\!:\!35 ) \},$\\ 
&&$\{ ( 27\!:\!36\!:\!59 ), ( 27\!:\!59\!:\!36 ) \},$&$\{ ( 27\!:\!37\!:\!58 ), ( 27\!:\!58\!:\!37 ) \},$&$\{ ( 27\!:\!38\!:\!57 ), ( 27\!:\!57\!:\!38 ) \},$\\ 
&&$\{ ( 27\!:\!39\!:\!56 ), ( 27\!:\!56\!:\!39 ) \},$&$\{ ( 27\!:\!40\!:\!55 ), ( 27\!:\!55\!:\!40 ) \},$&$\{ ( 27\!:\!41\!:\!54 ), ( 27\!:\!54\!:\!41 ) \},$\\ 
&&$\{ ( 27\!:\!42\!:\!53 ), ( 27\!:\!53\!:\!42 ) \},$&$\{ ( 27\!:\!43\!:\!52 ), ( 27\!:\!52\!:\!43 ) \},$&$\{ ( 27\!:\!44\!:\!51 ), ( 27\!:\!51\!:\!44 ) \},$\\ 
&&$\{ ( 27\!:\!45\!:\!50 ), ( 27\!:\!50\!:\!45 ) \},$&$\{ ( 27\!:\!46\!:\!49 ), ( 27\!:\!49\!:\!46 ) \},$&$\{ ( 27\!:\!47\!:\!48 ), ( 27\!:\!48\!:\!47 ) \},$\\ 
&&$\{ ( 28\!:\!29\!:\!65 ), ( 28\!:\!65\!:\!29 ) \},$&$\{ ( 28\!:\!31\!:\!63 ), ( 28\!:\!63\!:\!31 ) \},$&$\{ ( 28\!:\!35\!:\!59 ), ( 28\!:\!59\!:\!35 ) \},$\\ 
&&$\{ ( 28\!:\!37\!:\!57 ), ( 28\!:\!57\!:\!37 ) \},$&$\{ ( 28\!:\!39\!:\!55 ), ( 28\!:\!55\!:\!39 ) \},$&$\{ ( 28\!:\!41\!:\!53 ), ( 28\!:\!53\!:\!41 ) \},$\\ 
&&$\{ ( 28\!:\!43\!:\!51 ), ( 28\!:\!51\!:\!43 ) \},$&$\{ ( 28\!:\!45\!:\!49 ), ( 28\!:\!49\!:\!45 ) \},$&$\{ ( 29\!:\!30\!:\!63 ), ( 29\!:\!63\!:\!30 ) \},$\\ 
&&$\{ ( 29\!:\!31\!:\!62 ), ( 29\!:\!62\!:\!31 ) \},$&$\{ ( 29\!:\!33\!:\!60 ), ( 29\!:\!60\!:\!33 ) \},$&$\{ ( 29\!:\!34\!:\!59 ), ( 29\!:\!59\!:\!34 ) \},$\\ 
&&$\{ ( 29\!:\!35\!:\!58 ), ( 29\!:\!58\!:\!35 ) \},$&$\{ ( 29\!:\!36\!:\!57 ), ( 29\!:\!57\!:\!36 ) \},$&$\{ ( 29\!:\!37\!:\!56 ), ( 29\!:\!56\!:\!37 ) \},$\\ 
&&$\{ ( 29\!:\!38\!:\!55 ), ( 29\!:\!55\!:\!38 ) \},$&$\{ ( 29\!:\!39\!:\!54 ), ( 29\!:\!54\!:\!39 ) \},$&$\{ ( 29\!:\!40\!:\!53 ), ( 29\!:\!53\!:\!40 ) \},$\\ 
&&$\{ ( 29\!:\!41\!:\!52 ), ( 29\!:\!52\!:\!41 ) \},$&$\{ ( 29\!:\!42\!:\!51 ), ( 29\!:\!51\!:\!42 ) \},$&$\{ ( 29\!:\!43\!:\!50 ), ( 29\!:\!50\!:\!43 ) \},$\\ 
&&$\{ ( 29\!:\!44\!:\!49 ), ( 29\!:\!49\!:\!44 ) \},$&$\{ ( 29\!:\!45\!:\!48 ), ( 29\!:\!48\!:\!45 ) \},$&$\{ ( 29\!:\!46\!:\!47 ), ( 29\!:\!47\!:\!46 ) \},$\\ 
&&$\{ ( 30\!:\!33\!:\!59 ), ( 30\!:\!59\!:\!33 ) \},$&$\{ ( 30\!:\!35\!:\!57 ), ( 30\!:\!57\!:\!35 ) \},$&$\{ ( 30\!:\!37\!:\!55 ), ( 30\!:\!55\!:\!37 ) \},$\\ 
&&$\{ ( 30\!:\!39\!:\!53 ), ( 30\!:\!53\!:\!39 ) \},$&$\{ ( 30\!:\!41\!:\!51 ), ( 30\!:\!51\!:\!41 ) \},$&$\{ ( 30\!:\!43\!:\!49 ), ( 30\!:\!49\!:\!43 ) \},$\\ 
&&$\{ ( 30\!:\!45\!:\!47 ), ( 30\!:\!47\!:\!45 ) \},$&$\{ ( 31\!:\!32\!:\!59 ), ( 31\!:\!59\!:\!32 ) \},$&$\{ ( 31\!:\!33\!:\!58 ), ( 31\!:\!58\!:\!33 ) \},$\\ 
&&$\{ ( 31\!:\!34\!:\!57 ), ( 31\!:\!57\!:\!34 ) \},$&$\{ ( 31\!:\!35\!:\!56 ), ( 31\!:\!56\!:\!35 ) \},$&$\{ ( 31\!:\!36\!:\!55 ), ( 31\!:\!55\!:\!36 ) \},$\\ 
&&$\{ ( 31\!:\!37\!:\!54 ), ( 31\!:\!54\!:\!37 ) \},$&$\{ ( 31\!:\!38\!:\!53 ), ( 31\!:\!53\!:\!38 ) \},$&$\{ ( 31\!:\!39\!:\!52 ), ( 31\!:\!52\!:\!39 ) \},$\\ 
&&$\{ ( 31\!:\!40\!:\!51 ), ( 31\!:\!51\!:\!40 ) \},$&$\{ ( 31\!:\!41\!:\!50 ), ( 31\!:\!50\!:\!41 ) \},$&$\{ ( 31\!:\!42\!:\!49 ), ( 31\!:\!49\!:\!42 ) \},$\\ 
&&$\{ ( 31\!:\!43\!:\!48 ), ( 31\!:\!48\!:\!43 ) \},$&$\{ ( 31\!:\!44\!:\!47 ), ( 31\!:\!47\!:\!44 ) \},$&$\{ ( 31\!:\!45\!:\!46 ), ( 31\!:\!46\!:\!45 ) \},$\\ 
&&$\{ ( 32\!:\!33\!:\!57 ), ( 32\!:\!57\!:\!33 ) \},$&$\{ ( 32\!:\!35\!:\!55 ), ( 32\!:\!55\!:\!35 ) \},$&$\{ ( 32\!:\!37\!:\!53 ), ( 32\!:\!53\!:\!37 ) \},$\\ 
&&$\{ ( 32\!:\!39\!:\!51 ), ( 32\!:\!51\!:\!39 ) \},$&$\{ ( 32\!:\!41\!:\!49 ), ( 32\!:\!49\!:\!41 ) \},$&$\{ ( 32\!:\!43\!:\!47 ), ( 32\!:\!47\!:\!43 ) \},$\\ 
&&$\{ ( 33\!:\!34\!:\!55 ), ( 33\!:\!55\!:\!34 ) \},$&$\{ ( 33\!:\!35\!:\!54 ), ( 33\!:\!54\!:\!35 ) \},$&$\{ ( 33\!:\!36\!:\!53 ), ( 33\!:\!53\!:\!36 ) \},$\\ 
&&$\{ ( 33\!:\!37\!:\!52 ), ( 33\!:\!52\!:\!37 ) \},$&$\{ ( 33\!:\!38\!:\!51 ), ( 33\!:\!51\!:\!38 ) \},$&$\{ ( 33\!:\!39\!:\!50 ), ( 33\!:\!50\!:\!39 ) \},$\\ 
&&$\{ ( 33\!:\!40\!:\!49 ), ( 33\!:\!49\!:\!40 ) \},$&$\{ ( 33\!:\!41\!:\!48 ), ( 33\!:\!48\!:\!41 ) \},$&$\{ ( 33\!:\!42\!:\!47 ), ( 33\!:\!47\!:\!42 ) \},$\\ 
&&$\{ ( 33\!:\!43\!:\!46 ), ( 33\!:\!46\!:\!43 ) \},$&$\{ ( 33\!:\!44\!:\!45 ), ( 33\!:\!45\!:\!44 ) \},$&$\{ ( 34\!:\!35\!:\!53 ), ( 34\!:\!53\!:\!35 ) \},$\\ 
&&$\{ ( 34\!:\!37\!:\!51 ), ( 34\!:\!51\!:\!37 ) \},$&$\{ ( 34\!:\!39\!:\!49 ), ( 34\!:\!49\!:\!39 ) \},$&$\{ ( 34\!:\!41\!:\!47 ), ( 34\!:\!47\!:\!41 ) \},$\\ 
&&$\{ ( 34\!:\!43\!:\!45 ), ( 34\!:\!45\!:\!43 ) \},$&$\{ ( 35\!:\!36\!:\!51 ), ( 35\!:\!51\!:\!36 ) \},$&$\{ ( 35\!:\!37\!:\!50 ), ( 35\!:\!50\!:\!37 ) \},$\\ 
&&$\{ ( 35\!:\!38\!:\!49 ), ( 35\!:\!49\!:\!38 ) \},$&$\{ ( 35\!:\!39\!:\!48 ), ( 35\!:\!48\!:\!39 ) \},$&$\{ ( 35\!:\!40\!:\!47 ), ( 35\!:\!47\!:\!40 ) \},$\\ 
&&$\{ ( 35\!:\!41\!:\!46 ), ( 35\!:\!46\!:\!41 ) \},$&$\{ ( 35\!:\!42\!:\!45 ), ( 35\!:\!45\!:\!42 ) \},$&$\{ ( 35\!:\!43\!:\!44 ), ( 35\!:\!44\!:\!43 ) \},$\\ 
&&$\{ ( 36\!:\!37\!:\!49 ), ( 36\!:\!49\!:\!37 ) \},$&$\{ ( 36\!:\!39\!:\!47 ), ( 36\!:\!47\!:\!39 ) \},$&$\{ ( 36\!:\!41\!:\!45 ), ( 36\!:\!45\!:\!41 ) \},$\\ 
&&$\{ ( 37\!:\!38\!:\!47 ), ( 37\!:\!47\!:\!38 ) \},$&$\{ ( 37\!:\!39\!:\!46 ), ( 37\!:\!46\!:\!39 ) \},$&$\{ ( 37\!:\!40\!:\!45 ), ( 37\!:\!45\!:\!40 ) \},$\\ 
&&$\{ ( 37\!:\!41\!:\!44 ), ( 37\!:\!44\!:\!41 ) \},$&$\{ ( 37\!:\!42\!:\!43 ), ( 37\!:\!43\!:\!42 ) \},$&$\{ ( 38\!:\!39\!:\!45 ), ( 38\!:\!45\!:\!39 ) \},$\\ 
&&$\{ ( 38\!:\!41\!:\!43 ), ( 38\!:\!43\!:\!41 ) \},$&$\{ ( 39\!:\!40\!:\!43 ), ( 39\!:\!43\!:\!40 ) \},$&$\{ ( 39\!:\!41\!:\!42 ), ( 39\!:\!42\!:\!41 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!116 ), ( 2\!:\!116\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!114 ), ( 2\!:\!114\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!112 ), ( 2\!:\!112\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!110 ), ( 2\!:\!110\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!108 ), ( 2\!:\!108\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!106 ), ( 2\!:\!106\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!104 ), ( 2\!:\!104\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!102 ), ( 2\!:\!102\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!100 ), ( 2\!:\!100\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!98 ), ( 2\!:\!98\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!96 ), ( 2\!:\!96\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!94 ), ( 2\!:\!94\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!92 ), ( 2\!:\!92\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!90 ), ( 2\!:\!90\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!88 ), ( 2\!:\!88\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!86 ), ( 2\!:\!86\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!84 ), ( 2\!:\!84\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!82 ), ( 2\!:\!82\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!80 ), ( 2\!:\!80\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!78 ), ( 2\!:\!78\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!76 ), ( 2\!:\!76\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!74 ), ( 2\!:\!74\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!72 ), ( 2\!:\!72\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!70 ), ( 2\!:\!70\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!68 ), ( 2\!:\!68\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!66 ), ( 2\!:\!66\!:\!54 ) \},$&$\{ ( 2\!:\!56\!:\!64 ), ( 2\!:\!64\!:\!56 ) \},$\\ 
&&$\{ ( 2\!:\!58\!:\!62 ), ( 2\!:\!62\!:\!58 ) \},$&$\{ ( 4\!:\!6\!:\!112 ), ( 4\!:\!112\!:\!6 ) \},$&$\{ ( 4\!:\!8\!:\!110 ), ( 4\!:\!110\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!10\!:\!108 ), ( 4\!:\!108\!:\!10 ) \},$&$\{ ( 4\!:\!12\!:\!106 ), ( 4\!:\!106\!:\!12 ) \},$&$\{ ( 4\!:\!14\!:\!104 ), ( 4\!:\!104\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!16\!:\!102 ), ( 4\!:\!102\!:\!16 ) \},$&$\{ ( 4\!:\!18\!:\!100 ), ( 4\!:\!100\!:\!18 ) \},$&$\{ ( 4\!:\!20\!:\!98 ), ( 4\!:\!98\!:\!20 ) \},$\\ 
&&$\{ ( 4\!:\!22\!:\!96 ), ( 4\!:\!96\!:\!22 ) \},$&$\{ ( 4\!:\!24\!:\!94 ), ( 4\!:\!94\!:\!24 ) \},$&$\{ ( 4\!:\!26\!:\!92 ), ( 4\!:\!92\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!28\!:\!90 ), ( 4\!:\!90\!:\!28 ) \},$&$\{ ( 4\!:\!30\!:\!88 ), ( 4\!:\!88\!:\!30 ) \},$&$\{ ( 4\!:\!32\!:\!86 ), ( 4\!:\!86\!:\!32 ) \},$\\ 
&&$\{ ( 4\!:\!34\!:\!84 ), ( 4\!:\!84\!:\!34 ) \},$&$\{ ( 4\!:\!36\!:\!82 ), ( 4\!:\!82\!:\!36 ) \},$&$\{ ( 4\!:\!38\!:\!80 ), ( 4\!:\!80\!:\!38 ) \},$\\ 
&&$\{ ( 4\!:\!40\!:\!78 ), ( 4\!:\!78\!:\!40 ) \},$&$\{ ( 4\!:\!42\!:\!76 ), ( 4\!:\!76\!:\!42 ) \},$&$\{ ( 4\!:\!44\!:\!74 ), ( 4\!:\!74\!:\!44 ) \},$\\ 
&&$\{ ( 4\!:\!46\!:\!72 ), ( 4\!:\!72\!:\!46 ) \},$&$\{ ( 4\!:\!48\!:\!70 ), ( 4\!:\!70\!:\!48 ) \},$&$\{ ( 4\!:\!50\!:\!68 ), ( 4\!:\!68\!:\!50 ) \},$\\ 
&&$\{ ( 4\!:\!52\!:\!66 ), ( 4\!:\!66\!:\!52 ) \},$&$\{ ( 4\!:\!54\!:\!64 ), ( 4\!:\!64\!:\!54 ) \},$&$\{ ( 4\!:\!56\!:\!62 ), ( 4\!:\!62\!:\!56 ) \},$\\ 
&&$\{ ( 4\!:\!58\!:\!60 ), ( 4\!:\!60\!:\!58 ) \},$&$\{ ( 6\!:\!8\!:\!108 ), ( 6\!:\!108\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!106 ), ( 6\!:\!106\!:\!10 ) \},$\\ 
&&$\{ ( 6\!:\!12\!:\!104 ), ( 6\!:\!104\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!102 ), ( 6\!:\!102\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!100 ), ( 6\!:\!100\!:\!16 ) \},$\\ 
&&$\{ ( 6\!:\!18\!:\!98 ), ( 6\!:\!98\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!96 ), ( 6\!:\!96\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!94 ), ( 6\!:\!94\!:\!22 ) \},$\\ 
&&$\{ ( 6\!:\!24\!:\!92 ), ( 6\!:\!92\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!90 ), ( 6\!:\!90\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!88 ), ( 6\!:\!88\!:\!28 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!86 ), ( 6\!:\!86\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!84 ), ( 6\!:\!84\!:\!32 ) \},$&$\{ ( 6\!:\!34\!:\!82 ), ( 6\!:\!82\!:\!34 ) \},$\\ 
&&$\{ ( 6\!:\!36\!:\!80 ), ( 6\!:\!80\!:\!36 ) \},$&$\{ ( 6\!:\!38\!:\!78 ), ( 6\!:\!78\!:\!38 ) \},$&$\{ ( 6\!:\!40\!:\!76 ), ( 6\!:\!76\!:\!40 ) \},$\\ 
&&$\{ ( 6\!:\!42\!:\!74 ), ( 6\!:\!74\!:\!42 ) \},$&$\{ ( 6\!:\!44\!:\!72 ), ( 6\!:\!72\!:\!44 ) \},$&$\{ ( 6\!:\!46\!:\!70 ), ( 6\!:\!70\!:\!46 ) \},$\\ 
&&$\{ ( 6\!:\!48\!:\!68 ), ( 6\!:\!68\!:\!48 ) \},$&$\{ ( 6\!:\!50\!:\!66 ), ( 6\!:\!66\!:\!50 ) \},$&$\{ ( 6\!:\!52\!:\!64 ), ( 6\!:\!64\!:\!52 ) \},$\\ 
&&$\{ ( 6\!:\!54\!:\!62 ), ( 6\!:\!62\!:\!54 ) \},$&$\{ ( 6\!:\!56\!:\!60 ), ( 6\!:\!60\!:\!56 ) \},$&$\{ ( 8\!:\!10\!:\!104 ), ( 8\!:\!104\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!102 ), ( 8\!:\!102\!:\!12 ) \},$&$\{ ( 8\!:\!14\!:\!100 ), ( 8\!:\!100\!:\!14 ) \},$&$\{ ( 8\!:\!16\!:\!98 ), ( 8\!:\!98\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!96 ), ( 8\!:\!96\!:\!18 ) \},$&$\{ ( 8\!:\!20\!:\!94 ), ( 8\!:\!94\!:\!20 ) \},$&$\{ ( 8\!:\!22\!:\!92 ), ( 8\!:\!92\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!90 ), ( 8\!:\!90\!:\!24 ) \},$&$\{ ( 8\!:\!26\!:\!88 ), ( 8\!:\!88\!:\!26 ) \},$&$\{ ( 8\!:\!28\!:\!86 ), ( 8\!:\!86\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!84 ), ( 8\!:\!84\!:\!30 ) \},$&$\{ ( 8\!:\!32\!:\!82 ), ( 8\!:\!82\!:\!32 ) \},$&$\{ ( 8\!:\!34\!:\!80 ), ( 8\!:\!80\!:\!34 ) \},$\\ 
&&$\{ ( 8\!:\!36\!:\!78 ), ( 8\!:\!78\!:\!36 ) \},$&$\{ ( 8\!:\!38\!:\!76 ), ( 8\!:\!76\!:\!38 ) \},$&$\{ ( 8\!:\!40\!:\!74 ), ( 8\!:\!74\!:\!40 ) \},$\\ 
&&$\{ ( 8\!:\!42\!:\!72 ), ( 8\!:\!72\!:\!42 ) \},$&$\{ ( 8\!:\!44\!:\!70 ), ( 8\!:\!70\!:\!44 ) \},$&$\{ ( 8\!:\!46\!:\!68 ), ( 8\!:\!68\!:\!46 ) \},$\\ 
&&$\{ ( 8\!:\!48\!:\!66 ), ( 8\!:\!66\!:\!48 ) \},$&$\{ ( 8\!:\!50\!:\!64 ), ( 8\!:\!64\!:\!50 ) \},$&$\{ ( 8\!:\!52\!:\!62 ), ( 8\!:\!62\!:\!52 ) \},$\\ 
&&$\{ ( 8\!:\!54\!:\!60 ), ( 8\!:\!60\!:\!54 ) \},$&$\{ ( 8\!:\!56\!:\!58 ), ( 8\!:\!58\!:\!56 ) \},$&$\{ ( 10\!:\!12\!:\!100 ), ( 10\!:\!100\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!14\!:\!98 ), ( 10\!:\!98\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!96 ), ( 10\!:\!96\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!94 ), ( 10\!:\!94\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!20\!:\!92 ), ( 10\!:\!92\!:\!20 ) \},$&$\{ ( 10\!:\!22\!:\!90 ), ( 10\!:\!90\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!88 ), ( 10\!:\!88\!:\!24 ) \},$\\ 
&&$\{ ( 10\!:\!26\!:\!86 ), ( 10\!:\!86\!:\!26 ) \},$&$\{ ( 10\!:\!28\!:\!84 ), ( 10\!:\!84\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!82 ), ( 10\!:\!82\!:\!30 ) \},$\\ 
&&$\{ ( 10\!:\!32\!:\!80 ), ( 10\!:\!80\!:\!32 ) \},$&$\{ ( 10\!:\!34\!:\!78 ), ( 10\!:\!78\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!76 ), ( 10\!:\!76\!:\!36 ) \},$\\ 
&&$\{ ( 10\!:\!38\!:\!74 ), ( 10\!:\!74\!:\!38 ) \},$&$\{ ( 10\!:\!40\!:\!72 ), ( 10\!:\!72\!:\!40 ) \},$&$\{ ( 10\!:\!42\!:\!70 ), ( 10\!:\!70\!:\!42 ) \},$\\ 
&&$\{ ( 10\!:\!44\!:\!68 ), ( 10\!:\!68\!:\!44 ) \},$&$\{ ( 10\!:\!46\!:\!66 ), ( 10\!:\!66\!:\!46 ) \},$&$\{ ( 10\!:\!48\!:\!64 ), ( 10\!:\!64\!:\!48 ) \},$\\ 
&&$\{ ( 10\!:\!50\!:\!62 ), ( 10\!:\!62\!:\!50 ) \},$&$\{ ( 10\!:\!52\!:\!60 ), ( 10\!:\!60\!:\!52 ) \},$&$\{ ( 10\!:\!54\!:\!58 ), ( 10\!:\!58\!:\!54 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!96 ), ( 12\!:\!96\!:\!14 ) \},$&$\{ ( 12\!:\!16\!:\!94 ), ( 12\!:\!94\!:\!16 ) \},$&$\{ ( 12\!:\!18\!:\!92 ), ( 12\!:\!92\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!20\!:\!90 ), ( 12\!:\!90\!:\!20 ) \},$&$\{ ( 12\!:\!22\!:\!88 ), ( 12\!:\!88\!:\!22 ) \},$&$\{ ( 12\!:\!24\!:\!86 ), ( 12\!:\!86\!:\!24 ) \},$\\ 
&&$\{ ( 12\!:\!26\!:\!84 ), ( 12\!:\!84\!:\!26 ) \},$&$\{ ( 12\!:\!28\!:\!82 ), ( 12\!:\!82\!:\!28 ) \},$&$\{ ( 12\!:\!30\!:\!80 ), ( 12\!:\!80\!:\!30 ) \},$\\ 
&&$\{ ( 12\!:\!32\!:\!78 ), ( 12\!:\!78\!:\!32 ) \},$&$\{ ( 12\!:\!34\!:\!76 ), ( 12\!:\!76\!:\!34 ) \},$&$\{ ( 12\!:\!36\!:\!74 ), ( 12\!:\!74\!:\!36 ) \},$\\ 
&&$\{ ( 12\!:\!38\!:\!72 ), ( 12\!:\!72\!:\!38 ) \},$&$\{ ( 12\!:\!40\!:\!70 ), ( 12\!:\!70\!:\!40 ) \},$&$\{ ( 12\!:\!42\!:\!68 ), ( 12\!:\!68\!:\!42 ) \},$\\ 
&&$\{ ( 12\!:\!44\!:\!66 ), ( 12\!:\!66\!:\!44 ) \},$&$\{ ( 12\!:\!46\!:\!64 ), ( 12\!:\!64\!:\!46 ) \},$&$\{ ( 12\!:\!48\!:\!62 ), ( 12\!:\!62\!:\!48 ) \},$\\ 
&&$\{ ( 12\!:\!50\!:\!60 ), ( 12\!:\!60\!:\!50 ) \},$&$\{ ( 12\!:\!52\!:\!58 ), ( 12\!:\!58\!:\!52 ) \},$&$\{ ( 12\!:\!54\!:\!56 ), ( 12\!:\!56\!:\!54 ) \},$\\ 
&&$\{ ( 14\!:\!16\!:\!92 ), ( 14\!:\!92\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!90 ), ( 14\!:\!90\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!88 ), ( 14\!:\!88\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!22\!:\!86 ), ( 14\!:\!86\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!84 ), ( 14\!:\!84\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!82 ), ( 14\!:\!82\!:\!26 ) \},$\\ 
&&$\{ ( 14\!:\!28\!:\!80 ), ( 14\!:\!80\!:\!28 ) \},$&$\{ ( 14\!:\!30\!:\!78 ), ( 14\!:\!78\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!76 ), ( 14\!:\!76\!:\!32 ) \},$\\ 
&&$\{ ( 14\!:\!34\!:\!74 ), ( 14\!:\!74\!:\!34 ) \},$&$\{ ( 14\!:\!36\!:\!72 ), ( 14\!:\!72\!:\!36 ) \},$&$\{ ( 14\!:\!38\!:\!70 ), ( 14\!:\!70\!:\!38 ) \},$\\ 
&&$\{ ( 14\!:\!40\!:\!68 ), ( 14\!:\!68\!:\!40 ) \},$&$\{ ( 14\!:\!42\!:\!66 ), ( 14\!:\!66\!:\!42 ) \},$&$\{ ( 14\!:\!44\!:\!64 ), ( 14\!:\!64\!:\!44 ) \},$\\ 
&&$\{ ( 14\!:\!46\!:\!62 ), ( 14\!:\!62\!:\!46 ) \},$&$\{ ( 14\!:\!48\!:\!60 ), ( 14\!:\!60\!:\!48 ) \},$&$\{ ( 14\!:\!50\!:\!58 ), ( 14\!:\!58\!:\!50 ) \},$\\ 
&&$\{ ( 14\!:\!52\!:\!56 ), ( 14\!:\!56\!:\!52 ) \},$&$\{ ( 16\!:\!18\!:\!88 ), ( 16\!:\!88\!:\!18 ) \},$&$\{ ( 16\!:\!20\!:\!86 ), ( 16\!:\!86\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!22\!:\!84 ), ( 16\!:\!84\!:\!22 ) \},$&$\{ ( 16\!:\!24\!:\!82 ), ( 16\!:\!82\!:\!24 ) \},$&$\{ ( 16\!:\!26\!:\!80 ), ( 16\!:\!80\!:\!26 ) \},$\\ 
&&$\{ ( 16\!:\!28\!:\!78 ), ( 16\!:\!78\!:\!28 ) \},$&$\{ ( 16\!:\!30\!:\!76 ), ( 16\!:\!76\!:\!30 ) \},$&$\{ ( 16\!:\!32\!:\!74 ), ( 16\!:\!74\!:\!32 ) \},$\\ 
&&$\{ ( 16\!:\!34\!:\!72 ), ( 16\!:\!72\!:\!34 ) \},$&$\{ ( 16\!:\!36\!:\!70 ), ( 16\!:\!70\!:\!36 ) \},$&$\{ ( 16\!:\!38\!:\!68 ), ( 16\!:\!68\!:\!38 ) \},$\\ 
&&$\{ ( 16\!:\!40\!:\!66 ), ( 16\!:\!66\!:\!40 ) \},$&$\{ ( 16\!:\!42\!:\!64 ), ( 16\!:\!64\!:\!42 ) \},$&$\{ ( 16\!:\!44\!:\!62 ), ( 16\!:\!62\!:\!44 ) \},$\\ 
&&$\{ ( 16\!:\!46\!:\!60 ), ( 16\!:\!60\!:\!46 ) \},$&$\{ ( 16\!:\!48\!:\!58 ), ( 16\!:\!58\!:\!48 ) \},$&$\{ ( 16\!:\!50\!:\!56 ), ( 16\!:\!56\!:\!50 ) \},$\\ 
&&$\{ ( 16\!:\!52\!:\!54 ), ( 16\!:\!54\!:\!52 ) \},$&$\{ ( 18\!:\!20\!:\!84 ), ( 18\!:\!84\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!82 ), ( 18\!:\!82\!:\!22 ) \},$\\ 
&&$\{ ( 18\!:\!24\!:\!80 ), ( 18\!:\!80\!:\!24 ) \},$&$\{ ( 18\!:\!26\!:\!78 ), ( 18\!:\!78\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!76 ), ( 18\!:\!76\!:\!28 ) \},$\\ 
&&$\{ ( 18\!:\!30\!:\!74 ), ( 18\!:\!74\!:\!30 ) \},$&$\{ ( 18\!:\!32\!:\!72 ), ( 18\!:\!72\!:\!32 ) \},$&$\{ ( 18\!:\!34\!:\!70 ), ( 18\!:\!70\!:\!34 ) \},$\\ 
&&$\{ ( 18\!:\!36\!:\!68 ), ( 18\!:\!68\!:\!36 ) \},$&$\{ ( 18\!:\!38\!:\!66 ), ( 18\!:\!66\!:\!38 ) \},$&$\{ ( 18\!:\!40\!:\!64 ), ( 18\!:\!64\!:\!40 ) \},$\\ 
&&$\{ ( 18\!:\!42\!:\!62 ), ( 18\!:\!62\!:\!42 ) \},$&$\{ ( 18\!:\!44\!:\!60 ), ( 18\!:\!60\!:\!44 ) \},$&$\{ ( 18\!:\!46\!:\!58 ), ( 18\!:\!58\!:\!46 ) \},$\\ 
&&$\{ ( 18\!:\!48\!:\!56 ), ( 18\!:\!56\!:\!48 ) \},$&$\{ ( 18\!:\!50\!:\!54 ), ( 18\!:\!54\!:\!50 ) \},$&$\{ ( 20\!:\!22\!:\!80 ), ( 20\!:\!80\!:\!22 ) \},$\\ 
&&$\{ ( 20\!:\!24\!:\!78 ), ( 20\!:\!78\!:\!24 ) \},$&$\{ ( 20\!:\!26\!:\!76 ), ( 20\!:\!76\!:\!26 ) \},$&$\{ ( 20\!:\!28\!:\!74 ), ( 20\!:\!74\!:\!28 ) \},$\\ 
&&$\{ ( 20\!:\!30\!:\!72 ), ( 20\!:\!72\!:\!30 ) \},$&$\{ ( 20\!:\!32\!:\!70 ), ( 20\!:\!70\!:\!32 ) \},$&$\{ ( 20\!:\!34\!:\!68 ), ( 20\!:\!68\!:\!34 ) \},$\\ 
&&$\{ ( 20\!:\!36\!:\!66 ), ( 20\!:\!66\!:\!36 ) \},$&$\{ ( 20\!:\!38\!:\!64 ), ( 20\!:\!64\!:\!38 ) \},$&$\{ ( 20\!:\!40\!:\!62 ), ( 20\!:\!62\!:\!40 ) \},$\\ 
&&$\{ ( 20\!:\!42\!:\!60 ), ( 20\!:\!60\!:\!42 ) \},$&$\{ ( 20\!:\!44\!:\!58 ), ( 20\!:\!58\!:\!44 ) \},$&$\{ ( 20\!:\!46\!:\!56 ), ( 20\!:\!56\!:\!46 ) \},$\\ 
&&$\{ ( 20\!:\!48\!:\!54 ), ( 20\!:\!54\!:\!48 ) \},$&$\{ ( 20\!:\!50\!:\!52 ), ( 20\!:\!52\!:\!50 ) \},$&$\{ ( 22\!:\!24\!:\!76 ), ( 22\!:\!76\!:\!24 ) \},$\\ 
&&$\{ ( 22\!:\!26\!:\!74 ), ( 22\!:\!74\!:\!26 ) \},$&$\{ ( 22\!:\!28\!:\!72 ), ( 22\!:\!72\!:\!28 ) \},$&$\{ ( 22\!:\!30\!:\!70 ), ( 22\!:\!70\!:\!30 ) \},$\\ 
&&$\{ ( 22\!:\!32\!:\!68 ), ( 22\!:\!68\!:\!32 ) \},$&$\{ ( 22\!:\!34\!:\!66 ), ( 22\!:\!66\!:\!34 ) \},$&$\{ ( 22\!:\!36\!:\!64 ), ( 22\!:\!64\!:\!36 ) \},$\\ 
&&$\{ ( 22\!:\!38\!:\!62 ), ( 22\!:\!62\!:\!38 ) \},$&$\{ ( 22\!:\!40\!:\!60 ), ( 22\!:\!60\!:\!40 ) \},$&$\{ ( 22\!:\!42\!:\!58 ), ( 22\!:\!58\!:\!42 ) \},$\\ 
&&$\{ ( 22\!:\!44\!:\!56 ), ( 22\!:\!56\!:\!44 ) \},$&$\{ ( 22\!:\!46\!:\!54 ), ( 22\!:\!54\!:\!46 ) \},$&$\{ ( 22\!:\!48\!:\!52 ), ( 22\!:\!52\!:\!48 ) \},$\\ 
&&$\{ ( 24\!:\!26\!:\!72 ), ( 24\!:\!72\!:\!26 ) \},$&$\{ ( 24\!:\!28\!:\!70 ), ( 24\!:\!70\!:\!28 ) \},$&$\{ ( 24\!:\!30\!:\!68 ), ( 24\!:\!68\!:\!30 ) \},$\\ 
&&$\{ ( 24\!:\!32\!:\!66 ), ( 24\!:\!66\!:\!32 ) \},$&$\{ ( 24\!:\!34\!:\!64 ), ( 24\!:\!64\!:\!34 ) \},$&$\{ ( 24\!:\!36\!:\!62 ), ( 24\!:\!62\!:\!36 ) \},$\\ 
&&$\{ ( 24\!:\!38\!:\!60 ), ( 24\!:\!60\!:\!38 ) \},$&$\{ ( 24\!:\!40\!:\!58 ), ( 24\!:\!58\!:\!40 ) \},$&$\{ ( 24\!:\!42\!:\!56 ), ( 24\!:\!56\!:\!42 ) \},$\\ 
&&$\{ ( 24\!:\!44\!:\!54 ), ( 24\!:\!54\!:\!44 ) \},$&$\{ ( 24\!:\!46\!:\!52 ), ( 24\!:\!52\!:\!46 ) \},$&$\{ ( 24\!:\!48\!:\!50 ), ( 24\!:\!50\!:\!48 ) \},$\\ 
&&$\{ ( 26\!:\!28\!:\!68 ), ( 26\!:\!68\!:\!28 ) \},$&$\{ ( 26\!:\!30\!:\!66 ), ( 26\!:\!66\!:\!30 ) \},$&$\{ ( 26\!:\!32\!:\!64 ), ( 26\!:\!64\!:\!32 ) \},$\\ 
&&$\{ ( 26\!:\!34\!:\!62 ), ( 26\!:\!62\!:\!34 ) \},$&$\{ ( 26\!:\!36\!:\!60 ), ( 26\!:\!60\!:\!36 ) \},$&$\{ ( 26\!:\!38\!:\!58 ), ( 26\!:\!58\!:\!38 ) \},$\\ 
&&$\{ ( 26\!:\!40\!:\!56 ), ( 26\!:\!56\!:\!40 ) \},$&$\{ ( 26\!:\!42\!:\!54 ), ( 26\!:\!54\!:\!42 ) \},$&$\{ ( 26\!:\!44\!:\!52 ), ( 26\!:\!52\!:\!44 ) \},$\\ 
&&$\{ ( 26\!:\!46\!:\!50 ), ( 26\!:\!50\!:\!46 ) \},$&$\{ ( 28\!:\!30\!:\!64 ), ( 28\!:\!64\!:\!30 ) \},$&$\{ ( 28\!:\!32\!:\!62 ), ( 28\!:\!62\!:\!32 ) \},$\\ 
&&$\{ ( 28\!:\!34\!:\!60 ), ( 28\!:\!60\!:\!34 ) \},$&$\{ ( 28\!:\!36\!:\!58 ), ( 28\!:\!58\!:\!36 ) \},$&$\{ ( 28\!:\!38\!:\!56 ), ( 28\!:\!56\!:\!38 ) \},$\\ 
&&$\{ ( 28\!:\!40\!:\!54 ), ( 28\!:\!54\!:\!40 ) \},$&$\{ ( 28\!:\!42\!:\!52 ), ( 28\!:\!52\!:\!42 ) \},$&$\{ ( 28\!:\!44\!:\!50 ), ( 28\!:\!50\!:\!44 ) \},$\\ 
&&$\{ ( 28\!:\!46\!:\!48 ), ( 28\!:\!48\!:\!46 ) \},$&$\{ ( 30\!:\!32\!:\!60 ), ( 30\!:\!60\!:\!32 ) \},$&$\{ ( 30\!:\!34\!:\!58 ), ( 30\!:\!58\!:\!34 ) \},$\\ 
&&$\{ ( 30\!:\!36\!:\!56 ), ( 30\!:\!56\!:\!36 ) \},$&$\{ ( 30\!:\!38\!:\!54 ), ( 30\!:\!54\!:\!38 ) \},$&$\{ ( 30\!:\!40\!:\!52 ), ( 30\!:\!52\!:\!40 ) \},$\\ 
&&$\{ ( 30\!:\!42\!:\!50 ), ( 30\!:\!50\!:\!42 ) \},$&$\{ ( 30\!:\!44\!:\!48 ), ( 30\!:\!48\!:\!44 ) \},$&$\{ ( 32\!:\!34\!:\!56 ), ( 32\!:\!56\!:\!34 ) \},$\\ 
&&$\{ ( 32\!:\!36\!:\!54 ), ( 32\!:\!54\!:\!36 ) \},$&$\{ ( 32\!:\!38\!:\!52 ), ( 32\!:\!52\!:\!38 ) \},$&$\{ ( 32\!:\!40\!:\!50 ), ( 32\!:\!50\!:\!40 ) \},$\\ 
&&$\{ ( 32\!:\!42\!:\!48 ), ( 32\!:\!48\!:\!42 ) \},$&$\{ ( 32\!:\!44\!:\!46 ), ( 32\!:\!46\!:\!44 ) \},$&$\{ ( 34\!:\!36\!:\!52 ), ( 34\!:\!52\!:\!36 ) \},$\\ 
&&$\{ ( 34\!:\!38\!:\!50 ), ( 34\!:\!50\!:\!38 ) \},$&$\{ ( 34\!:\!40\!:\!48 ), ( 34\!:\!48\!:\!40 ) \},$&$\{ ( 34\!:\!42\!:\!46 ), ( 34\!:\!46\!:\!42 ) \},$\\ 
&&$\{ ( 36\!:\!38\!:\!48 ), ( 36\!:\!48\!:\!38 ) \},$&$\{ ( 36\!:\!40\!:\!46 ), ( 36\!:\!46\!:\!40 ) \},$&$\{ ( 36\!:\!42\!:\!44 ), ( 36\!:\!44\!:\!42 ) \},$\\ 
&&$\{ ( 38\!:\!40\!:\!44 ), ( 38\!:\!44\!:\!40 ) \}$&&\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!120 ), ( 60\!:\!60\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!118 ), ( 59\!:\!59\!:\!4 ) \},$&$\{ ( 3\!:\!3\!:\!116 ), ( 58\!:\!58\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!114 ), ( 57\!:\!57\!:\!8 ) \},$&$\{ ( 5\!:\!5\!:\!112 ), ( 56\!:\!56\!:\!10 ) \},$&$\{ ( 6\!:\!6\!:\!110 ), ( 55\!:\!55\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!108 ), ( 54\!:\!54\!:\!14 ) \},$&$\{ ( 8\!:\!8\!:\!106 ), ( 53\!:\!53\!:\!16 ) \},$&$\{ ( 9\!:\!9\!:\!104 ), ( 52\!:\!52\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!102 ), ( 51\!:\!51\!:\!20 ) \},$&$\{ ( 11\!:\!11\!:\!100 ), ( 50\!:\!50\!:\!22 ) \},$&$\{ ( 12\!:\!12\!:\!98 ), ( 49\!:\!49\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!96 ), ( 48\!:\!48\!:\!26 ) \},$&$\{ ( 14\!:\!14\!:\!94 ), ( 47\!:\!47\!:\!28 ) \},$&$\{ ( 15\!:\!15\!:\!92 ), ( 46\!:\!46\!:\!30 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!90 ), ( 45\!:\!45\!:\!32 ) \},$&$\{ ( 17\!:\!17\!:\!88 ), ( 44\!:\!44\!:\!34 ) \},$&$\{ ( 18\!:\!18\!:\!86 ), ( 43\!:\!43\!:\!36 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!84 ), ( 42\!:\!42\!:\!38 ) \},$&$\{ ( 20\!:\!20\!:\!82 ), ( 41\!:\!41\!:\!40 ) \},$&$\{ ( 21\!:\!21\!:\!80 ), ( 40\!:\!40\!:\!42 ) \},$\\ 
&&$\{ ( 22\!:\!22\!:\!78 ), ( 39\!:\!39\!:\!44 ) \},$&$\{ ( 23\!:\!23\!:\!76 ), ( 38\!:\!38\!:\!46 ) \},$&$\{ ( 24\!:\!24\!:\!74 ), ( 37\!:\!37\!:\!48 ) \},$\\ 
&&$\{ ( 25\!:\!25\!:\!72 ), ( 36\!:\!36\!:\!50 ) \},$&$\{ ( 26\!:\!26\!:\!70 ), ( 35\!:\!35\!:\!52 ) \},$&$\{ ( 27\!:\!27\!:\!68 ), ( 34\!:\!34\!:\!54 ) \},$\\ 
&&$\{ ( 28\!:\!28\!:\!66 ), ( 33\!:\!33\!:\!56 ) \},$&$\{ ( 29\!:\!29\!:\!64 ), ( 32\!:\!32\!:\!58 ) \},$&$\{ ( 30\!:\!30\!:\!62 ), ( 31\!:\!31\!:\!60 ) \}$\\ 
\hline 
\hline 
$62$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!121 ), ( 1\!:\!121\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!120 ), ( 1\!:\!120\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!119 ), ( 1\!:\!119\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!118 ), ( 1\!:\!118\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!117 ), ( 1\!:\!117\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!116 ), ( 1\!:\!116\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!115 ), ( 1\!:\!115\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!114 ), ( 1\!:\!114\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!113 ), ( 1\!:\!113\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!112 ), ( 1\!:\!112\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!111 ), ( 1\!:\!111\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!110 ), ( 1\!:\!110\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!109 ), ( 1\!:\!109\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!108 ), ( 1\!:\!108\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!107 ), ( 1\!:\!107\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!106 ), ( 1\!:\!106\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!105 ), ( 1\!:\!105\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!104 ), ( 1\!:\!104\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!103 ), ( 1\!:\!103\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!102 ), ( 1\!:\!102\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!101 ), ( 1\!:\!101\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!100 ), ( 1\!:\!100\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!99 ), ( 1\!:\!99\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!98 ), ( 1\!:\!98\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!97 ), ( 1\!:\!97\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!96 ), ( 1\!:\!96\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!95 ), ( 1\!:\!95\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!94 ), ( 1\!:\!94\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!93 ), ( 1\!:\!93\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!92 ), ( 1\!:\!92\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!91 ), ( 1\!:\!91\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!90 ), ( 1\!:\!90\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!89 ), ( 1\!:\!89\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!88 ), ( 1\!:\!88\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!87 ), ( 1\!:\!87\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!86 ), ( 1\!:\!86\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!85 ), ( 1\!:\!85\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!84 ), ( 1\!:\!84\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!83 ), ( 1\!:\!83\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!82 ), ( 1\!:\!82\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!81 ), ( 1\!:\!81\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!80 ), ( 1\!:\!80\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!79 ), ( 1\!:\!79\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!78 ), ( 1\!:\!78\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!77 ), ( 1\!:\!77\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!76 ), ( 1\!:\!76\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!75 ), ( 1\!:\!75\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!74 ), ( 1\!:\!74\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!73 ), ( 1\!:\!73\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!72 ), ( 1\!:\!72\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!71 ), ( 1\!:\!71\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!70 ), ( 1\!:\!70\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!69 ), ( 1\!:\!69\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!68 ), ( 1\!:\!68\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!56\!:\!67 ), ( 1\!:\!67\!:\!56 ) \},$&$\{ ( 1\!:\!57\!:\!66 ), ( 1\!:\!66\!:\!57 ) \},$&$\{ ( 1\!:\!58\!:\!65 ), ( 1\!:\!65\!:\!58 ) \},$\\ 
&&$\{ ( 1\!:\!59\!:\!64 ), ( 1\!:\!64\!:\!59 ) \},$&$\{ ( 1\!:\!60\!:\!63 ), ( 1\!:\!63\!:\!60 ) \},$&$\{ ( 2\!:\!3\!:\!119 ), ( 2\!:\!119\!:\!3 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!117 ), ( 2\!:\!117\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!115 ), ( 2\!:\!115\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!113 ), ( 2\!:\!113\!:\!9 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!111 ), ( 2\!:\!111\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!109 ), ( 2\!:\!109\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!107 ), ( 2\!:\!107\!:\!15 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!105 ), ( 2\!:\!105\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!103 ), ( 2\!:\!103\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!101 ), ( 2\!:\!101\!:\!21 ) \},$\\ 
&&$\{ ( 2\!:\!23\!:\!99 ), ( 2\!:\!99\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!97 ), ( 2\!:\!97\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!95 ), ( 2\!:\!95\!:\!27 ) \},$\\ 
&&$\{ ( 2\!:\!29\!:\!93 ), ( 2\!:\!93\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!91 ), ( 2\!:\!91\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!89 ), ( 2\!:\!89\!:\!33 ) \},$\\ 
&&$\{ ( 2\!:\!35\!:\!87 ), ( 2\!:\!87\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!85 ), ( 2\!:\!85\!:\!37 ) \},$&$\{ ( 2\!:\!39\!:\!83 ), ( 2\!:\!83\!:\!39 ) \},$\\ 
&&$\{ ( 2\!:\!41\!:\!81 ), ( 2\!:\!81\!:\!41 ) \},$&$\{ ( 2\!:\!43\!:\!79 ), ( 2\!:\!79\!:\!43 ) \},$&$\{ ( 2\!:\!45\!:\!77 ), ( 2\!:\!77\!:\!45 ) \},$\\ 
&&$\{ ( 2\!:\!47\!:\!75 ), ( 2\!:\!75\!:\!47 ) \},$&$\{ ( 2\!:\!49\!:\!73 ), ( 2\!:\!73\!:\!49 ) \},$&$\{ ( 2\!:\!51\!:\!71 ), ( 2\!:\!71\!:\!51 ) \},$\\ 
&&$\{ ( 2\!:\!53\!:\!69 ), ( 2\!:\!69\!:\!53 ) \},$&$\{ ( 2\!:\!55\!:\!67 ), ( 2\!:\!67\!:\!55 ) \},$&$\{ ( 2\!:\!57\!:\!65 ), ( 2\!:\!65\!:\!57 ) \},$\\ 
&&$\{ ( 2\!:\!59\!:\!63 ), ( 2\!:\!63\!:\!59 ) \},$&$\{ ( 3\!:\!4\!:\!117 ), ( 3\!:\!117\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!116 ), ( 3\!:\!116\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!115 ), ( 3\!:\!115\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!114 ), ( 3\!:\!114\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!113 ), ( 3\!:\!113\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!112 ), ( 3\!:\!112\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!111 ), ( 3\!:\!111\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!110 ), ( 3\!:\!110\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!109 ), ( 3\!:\!109\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!108 ), ( 3\!:\!108\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!107 ), ( 3\!:\!107\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!106 ), ( 3\!:\!106\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!105 ), ( 3\!:\!105\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!104 ), ( 3\!:\!104\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!103 ), ( 3\!:\!103\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!102 ), ( 3\!:\!102\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!101 ), ( 3\!:\!101\!:\!20 ) \},$\\ 
&&$\{ ( 3\!:\!21\!:\!100 ), ( 3\!:\!100\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!99 ), ( 3\!:\!99\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!98 ), ( 3\!:\!98\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!97 ), ( 3\!:\!97\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!96 ), ( 3\!:\!96\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!95 ), ( 3\!:\!95\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!27\!:\!94 ), ( 3\!:\!94\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!93 ), ( 3\!:\!93\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!92 ), ( 3\!:\!92\!:\!29 ) \},$\\ 
&&$\{ ( 3\!:\!30\!:\!91 ), ( 3\!:\!91\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!90 ), ( 3\!:\!90\!:\!31 ) \},$&$\{ ( 3\!:\!32\!:\!89 ), ( 3\!:\!89\!:\!32 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!88 ), ( 3\!:\!88\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!87 ), ( 3\!:\!87\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!86 ), ( 3\!:\!86\!:\!35 ) \},$\\ 
&&$\{ ( 3\!:\!36\!:\!85 ), ( 3\!:\!85\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!84 ), ( 3\!:\!84\!:\!37 ) \},$&$\{ ( 3\!:\!38\!:\!83 ), ( 3\!:\!83\!:\!38 ) \},$\\ 
&&$\{ ( 3\!:\!39\!:\!82 ), ( 3\!:\!82\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!81 ), ( 3\!:\!81\!:\!40 ) \},$&$\{ ( 3\!:\!41\!:\!80 ), ( 3\!:\!80\!:\!41 ) \},$\\ 
&&$\{ ( 3\!:\!42\!:\!79 ), ( 3\!:\!79\!:\!42 ) \},$&$\{ ( 3\!:\!43\!:\!78 ), ( 3\!:\!78\!:\!43 ) \},$&$\{ ( 3\!:\!44\!:\!77 ), ( 3\!:\!77\!:\!44 ) \},$\\ 
&&$\{ ( 3\!:\!45\!:\!76 ), ( 3\!:\!76\!:\!45 ) \},$&$\{ ( 3\!:\!46\!:\!75 ), ( 3\!:\!75\!:\!46 ) \},$&$\{ ( 3\!:\!47\!:\!74 ), ( 3\!:\!74\!:\!47 ) \},$\\ 
&&$\{ ( 3\!:\!48\!:\!73 ), ( 3\!:\!73\!:\!48 ) \},$&$\{ ( 3\!:\!49\!:\!72 ), ( 3\!:\!72\!:\!49 ) \},$&$\{ ( 3\!:\!50\!:\!71 ), ( 3\!:\!71\!:\!50 ) \},$\\ 
&&$\{ ( 3\!:\!51\!:\!70 ), ( 3\!:\!70\!:\!51 ) \},$&$\{ ( 3\!:\!52\!:\!69 ), ( 3\!:\!69\!:\!52 ) \},$&$\{ ( 3\!:\!53\!:\!68 ), ( 3\!:\!68\!:\!53 ) \},$\\ 
&&$\{ ( 3\!:\!54\!:\!67 ), ( 3\!:\!67\!:\!54 ) \},$&$\{ ( 3\!:\!55\!:\!66 ), ( 3\!:\!66\!:\!55 ) \},$&$\{ ( 3\!:\!56\!:\!65 ), ( 3\!:\!65\!:\!56 ) \},$\\ 
&&$\{ ( 3\!:\!57\!:\!64 ), ( 3\!:\!64\!:\!57 ) \},$&$\{ ( 3\!:\!58\!:\!63 ), ( 3\!:\!63\!:\!58 ) \},$&$\{ ( 3\!:\!60\!:\!61 ), ( 3\!:\!61\!:\!60 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!115 ), ( 4\!:\!115\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!113 ), ( 4\!:\!113\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!111 ), ( 4\!:\!111\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!109 ), ( 4\!:\!109\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!107 ), ( 4\!:\!107\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!105 ), ( 4\!:\!105\!:\!15 ) \},$\\ 
&&$\{ ( 4\!:\!17\!:\!103 ), ( 4\!:\!103\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!101 ), ( 4\!:\!101\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!99 ), ( 4\!:\!99\!:\!21 ) \},$\\ 
&&$\{ ( 4\!:\!23\!:\!97 ), ( 4\!:\!97\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!95 ), ( 4\!:\!95\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!93 ), ( 4\!:\!93\!:\!27 ) \},$\\ 
&&$\{ ( 4\!:\!29\!:\!91 ), ( 4\!:\!91\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!89 ), ( 4\!:\!89\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!87 ), ( 4\!:\!87\!:\!33 ) \},$\\ 
&&$\{ ( 4\!:\!35\!:\!85 ), ( 4\!:\!85\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!83 ), ( 4\!:\!83\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!81 ), ( 4\!:\!81\!:\!39 ) \},$\\ 
&&$\{ ( 4\!:\!41\!:\!79 ), ( 4\!:\!79\!:\!41 ) \},$&$\{ ( 4\!:\!43\!:\!77 ), ( 4\!:\!77\!:\!43 ) \},$&$\{ ( 4\!:\!45\!:\!75 ), ( 4\!:\!75\!:\!45 ) \},$\\ 
&&$\{ ( 4\!:\!47\!:\!73 ), ( 4\!:\!73\!:\!47 ) \},$&$\{ ( 4\!:\!49\!:\!71 ), ( 4\!:\!71\!:\!49 ) \},$&$\{ ( 4\!:\!51\!:\!69 ), ( 4\!:\!69\!:\!51 ) \},$\\ 
&&$\{ ( 4\!:\!53\!:\!67 ), ( 4\!:\!67\!:\!53 ) \},$&$\{ ( 4\!:\!55\!:\!65 ), ( 4\!:\!65\!:\!55 ) \},$&$\{ ( 4\!:\!57\!:\!63 ), ( 4\!:\!63\!:\!57 ) \},$\\ 
&&$\{ ( 4\!:\!59\!:\!61 ), ( 4\!:\!61\!:\!59 ) \},$&$\{ ( 5\!:\!6\!:\!113 ), ( 5\!:\!113\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!112 ), ( 5\!:\!112\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!111 ), ( 5\!:\!111\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!110 ), ( 5\!:\!110\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!109 ), ( 5\!:\!109\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!108 ), ( 5\!:\!108\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!107 ), ( 5\!:\!107\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!106 ), ( 5\!:\!106\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!105 ), ( 5\!:\!105\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!104 ), ( 5\!:\!104\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!103 ), ( 5\!:\!103\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!17\!:\!102 ), ( 5\!:\!102\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!101 ), ( 5\!:\!101\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!100 ), ( 5\!:\!100\!:\!19 ) \},$\\ 
&&$\{ ( 5\!:\!20\!:\!99 ), ( 5\!:\!99\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!98 ), ( 5\!:\!98\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!97 ), ( 5\!:\!97\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!96 ), ( 5\!:\!96\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!95 ), ( 5\!:\!95\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!94 ), ( 5\!:\!94\!:\!25 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!93 ), ( 5\!:\!93\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!92 ), ( 5\!:\!92\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!91 ), ( 5\!:\!91\!:\!28 ) \},$\\ 
&&$\{ ( 5\!:\!29\!:\!90 ), ( 5\!:\!90\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!89 ), ( 5\!:\!89\!:\!30 ) \},$&$\{ ( 5\!:\!31\!:\!88 ), ( 5\!:\!88\!:\!31 ) \},$\\ 
&&$\{ ( 5\!:\!32\!:\!87 ), ( 5\!:\!87\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!86 ), ( 5\!:\!86\!:\!33 ) \},$&$\{ ( 5\!:\!34\!:\!85 ), ( 5\!:\!85\!:\!34 ) \},$\\ 
&&$\{ ( 5\!:\!35\!:\!84 ), ( 5\!:\!84\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!83 ), ( 5\!:\!83\!:\!36 ) \},$&$\{ ( 5\!:\!37\!:\!82 ), ( 5\!:\!82\!:\!37 ) \},$\\ 
&&$\{ ( 5\!:\!38\!:\!81 ), ( 5\!:\!81\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!80 ), ( 5\!:\!80\!:\!39 ) \},$&$\{ ( 5\!:\!40\!:\!79 ), ( 5\!:\!79\!:\!40 ) \},$\\ 
&&$\{ ( 5\!:\!41\!:\!78 ), ( 5\!:\!78\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!77 ), ( 5\!:\!77\!:\!42 ) \},$&$\{ ( 5\!:\!43\!:\!76 ), ( 5\!:\!76\!:\!43 ) \},$\\ 
&&$\{ ( 5\!:\!44\!:\!75 ), ( 5\!:\!75\!:\!44 ) \},$&$\{ ( 5\!:\!45\!:\!74 ), ( 5\!:\!74\!:\!45 ) \},$&$\{ ( 5\!:\!46\!:\!73 ), ( 5\!:\!73\!:\!46 ) \},$\\ 
&&$\{ ( 5\!:\!47\!:\!72 ), ( 5\!:\!72\!:\!47 ) \},$&$\{ ( 5\!:\!48\!:\!71 ), ( 5\!:\!71\!:\!48 ) \},$&$\{ ( 5\!:\!49\!:\!70 ), ( 5\!:\!70\!:\!49 ) \},$\\ 
&&$\{ ( 5\!:\!50\!:\!69 ), ( 5\!:\!69\!:\!50 ) \},$&$\{ ( 5\!:\!51\!:\!68 ), ( 5\!:\!68\!:\!51 ) \},$&$\{ ( 5\!:\!52\!:\!67 ), ( 5\!:\!67\!:\!52 ) \},$\\ 
&&$\{ ( 5\!:\!53\!:\!66 ), ( 5\!:\!66\!:\!53 ) \},$&$\{ ( 5\!:\!54\!:\!65 ), ( 5\!:\!65\!:\!54 ) \},$&$\{ ( 5\!:\!55\!:\!64 ), ( 5\!:\!64\!:\!55 ) \},$\\ 
&&$\{ ( 5\!:\!56\!:\!63 ), ( 5\!:\!63\!:\!56 ) \},$&$\{ ( 5\!:\!58\!:\!61 ), ( 5\!:\!61\!:\!58 ) \},$&$\{ ( 5\!:\!59\!:\!60 ), ( 5\!:\!60\!:\!59 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!111 ), ( 6\!:\!111\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!109 ), ( 6\!:\!109\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!107 ), ( 6\!:\!107\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!105 ), ( 6\!:\!105\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!103 ), ( 6\!:\!103\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!101 ), ( 6\!:\!101\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!99 ), ( 6\!:\!99\!:\!19 ) \},$&$\{ ( 6\!:\!21\!:\!97 ), ( 6\!:\!97\!:\!21 ) \},$&$\{ ( 6\!:\!23\!:\!95 ), ( 6\!:\!95\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!93 ), ( 6\!:\!93\!:\!25 ) \},$&$\{ ( 6\!:\!27\!:\!91 ), ( 6\!:\!91\!:\!27 ) \},$&$\{ ( 6\!:\!29\!:\!89 ), ( 6\!:\!89\!:\!29 ) \},$\\ 
&&$\{ ( 6\!:\!31\!:\!87 ), ( 6\!:\!87\!:\!31 ) \},$&$\{ ( 6\!:\!33\!:\!85 ), ( 6\!:\!85\!:\!33 ) \},$&$\{ ( 6\!:\!35\!:\!83 ), ( 6\!:\!83\!:\!35 ) \},$\\ 
&&$\{ ( 6\!:\!37\!:\!81 ), ( 6\!:\!81\!:\!37 ) \},$&$\{ ( 6\!:\!39\!:\!79 ), ( 6\!:\!79\!:\!39 ) \},$&$\{ ( 6\!:\!41\!:\!77 ), ( 6\!:\!77\!:\!41 ) \},$\\ 
&&$\{ ( 6\!:\!43\!:\!75 ), ( 6\!:\!75\!:\!43 ) \},$&$\{ ( 6\!:\!45\!:\!73 ), ( 6\!:\!73\!:\!45 ) \},$&$\{ ( 6\!:\!47\!:\!71 ), ( 6\!:\!71\!:\!47 ) \},$\\ 
&&$\{ ( 6\!:\!49\!:\!69 ), ( 6\!:\!69\!:\!49 ) \},$&$\{ ( 6\!:\!51\!:\!67 ), ( 6\!:\!67\!:\!51 ) \},$&$\{ ( 6\!:\!53\!:\!65 ), ( 6\!:\!65\!:\!53 ) \},$\\ 
&&$\{ ( 6\!:\!55\!:\!63 ), ( 6\!:\!63\!:\!55 ) \},$&$\{ ( 6\!:\!57\!:\!61 ), ( 6\!:\!61\!:\!57 ) \},$&$\{ ( 7\!:\!8\!:\!109 ), ( 7\!:\!109\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!108 ), ( 7\!:\!108\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!107 ), ( 7\!:\!107\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!106 ), ( 7\!:\!106\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!105 ), ( 7\!:\!105\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!104 ), ( 7\!:\!104\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!103 ), ( 7\!:\!103\!:\!14 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!102 ), ( 7\!:\!102\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!101 ), ( 7\!:\!101\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!100 ), ( 7\!:\!100\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!99 ), ( 7\!:\!99\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!98 ), ( 7\!:\!98\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!97 ), ( 7\!:\!97\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!21\!:\!96 ), ( 7\!:\!96\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!95 ), ( 7\!:\!95\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!94 ), ( 7\!:\!94\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!24\!:\!93 ), ( 7\!:\!93\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!92 ), ( 7\!:\!92\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!91 ), ( 7\!:\!91\!:\!26 ) \},$\\ 
&&$\{ ( 7\!:\!27\!:\!90 ), ( 7\!:\!90\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!89 ), ( 7\!:\!89\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!88 ), ( 7\!:\!88\!:\!29 ) \},$\\ 
&&$\{ ( 7\!:\!30\!:\!87 ), ( 7\!:\!87\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!86 ), ( 7\!:\!86\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!85 ), ( 7\!:\!85\!:\!32 ) \},$\\ 
&&$\{ ( 7\!:\!33\!:\!84 ), ( 7\!:\!84\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!83 ), ( 7\!:\!83\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!82 ), ( 7\!:\!82\!:\!35 ) \},$\\ 
&&$\{ ( 7\!:\!36\!:\!81 ), ( 7\!:\!81\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!80 ), ( 7\!:\!80\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!79 ), ( 7\!:\!79\!:\!38 ) \},$\\ 
&&$\{ ( 7\!:\!39\!:\!78 ), ( 7\!:\!78\!:\!39 ) \},$&$\{ ( 7\!:\!40\!:\!77 ), ( 7\!:\!77\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!76 ), ( 7\!:\!76\!:\!41 ) \},$\\ 
&&$\{ ( 7\!:\!42\!:\!75 ), ( 7\!:\!75\!:\!42 ) \},$&$\{ ( 7\!:\!43\!:\!74 ), ( 7\!:\!74\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!73 ), ( 7\!:\!73\!:\!44 ) \},$\\ 
&&$\{ ( 7\!:\!45\!:\!72 ), ( 7\!:\!72\!:\!45 ) \},$&$\{ ( 7\!:\!46\!:\!71 ), ( 7\!:\!71\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!70 ), ( 7\!:\!70\!:\!47 ) \},$\\ 
&&$\{ ( 7\!:\!48\!:\!69 ), ( 7\!:\!69\!:\!48 ) \},$&$\{ ( 7\!:\!49\!:\!68 ), ( 7\!:\!68\!:\!49 ) \},$&$\{ ( 7\!:\!50\!:\!67 ), ( 7\!:\!67\!:\!50 ) \},$\\ 
&&$\{ ( 7\!:\!51\!:\!66 ), ( 7\!:\!66\!:\!51 ) \},$&$\{ ( 7\!:\!52\!:\!65 ), ( 7\!:\!65\!:\!52 ) \},$&$\{ ( 7\!:\!53\!:\!64 ), ( 7\!:\!64\!:\!53 ) \},$\\ 
&&$\{ ( 7\!:\!54\!:\!63 ), ( 7\!:\!63\!:\!54 ) \},$&$\{ ( 7\!:\!56\!:\!61 ), ( 7\!:\!61\!:\!56 ) \},$&$\{ ( 7\!:\!57\!:\!60 ), ( 7\!:\!60\!:\!57 ) \},$\\ 
&&$\{ ( 7\!:\!58\!:\!59 ), ( 7\!:\!59\!:\!58 ) \},$&$\{ ( 8\!:\!9\!:\!107 ), ( 8\!:\!107\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!105 ), ( 8\!:\!105\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!13\!:\!103 ), ( 8\!:\!103\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!101 ), ( 8\!:\!101\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!99 ), ( 8\!:\!99\!:\!17 ) \},$\\ 
&&$\{ ( 8\!:\!19\!:\!97 ), ( 8\!:\!97\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!95 ), ( 8\!:\!95\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!93 ), ( 8\!:\!93\!:\!23 ) \},$\\ 
&&$\{ ( 8\!:\!25\!:\!91 ), ( 8\!:\!91\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!89 ), ( 8\!:\!89\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!87 ), ( 8\!:\!87\!:\!29 ) \},$\\ 
&&$\{ ( 8\!:\!31\!:\!85 ), ( 8\!:\!85\!:\!31 ) \},$&$\{ ( 8\!:\!33\!:\!83 ), ( 8\!:\!83\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!81 ), ( 8\!:\!81\!:\!35 ) \},$\\ 
&&$\{ ( 8\!:\!37\!:\!79 ), ( 8\!:\!79\!:\!37 ) \},$&$\{ ( 8\!:\!39\!:\!77 ), ( 8\!:\!77\!:\!39 ) \},$&$\{ ( 8\!:\!41\!:\!75 ), ( 8\!:\!75\!:\!41 ) \},$\\ 
&&$\{ ( 8\!:\!43\!:\!73 ), ( 8\!:\!73\!:\!43 ) \},$&$\{ ( 8\!:\!45\!:\!71 ), ( 8\!:\!71\!:\!45 ) \},$&$\{ ( 8\!:\!47\!:\!69 ), ( 8\!:\!69\!:\!47 ) \},$\\ 
&&$\{ ( 8\!:\!49\!:\!67 ), ( 8\!:\!67\!:\!49 ) \},$&$\{ ( 8\!:\!51\!:\!65 ), ( 8\!:\!65\!:\!51 ) \},$&$\{ ( 8\!:\!53\!:\!63 ), ( 8\!:\!63\!:\!53 ) \},$\\ 
&&$\{ ( 8\!:\!55\!:\!61 ), ( 8\!:\!61\!:\!55 ) \},$&$\{ ( 8\!:\!57\!:\!59 ), ( 8\!:\!59\!:\!57 ) \},$&$\{ ( 9\!:\!10\!:\!105 ), ( 9\!:\!105\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!104 ), ( 9\!:\!104\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!103 ), ( 9\!:\!103\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!102 ), ( 9\!:\!102\!:\!13 ) \},$\\ 
&&$\{ ( 9\!:\!14\!:\!101 ), ( 9\!:\!101\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!100 ), ( 9\!:\!100\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!99 ), ( 9\!:\!99\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!98 ), ( 9\!:\!98\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!97 ), ( 9\!:\!97\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!96 ), ( 9\!:\!96\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!95 ), ( 9\!:\!95\!:\!20 ) \},$&$\{ ( 9\!:\!21\!:\!94 ), ( 9\!:\!94\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!93 ), ( 9\!:\!93\!:\!22 ) \},$\\ 
&&$\{ ( 9\!:\!23\!:\!92 ), ( 9\!:\!92\!:\!23 ) \},$&$\{ ( 9\!:\!24\!:\!91 ), ( 9\!:\!91\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!90 ), ( 9\!:\!90\!:\!25 ) \},$\\ 
&&$\{ ( 9\!:\!26\!:\!89 ), ( 9\!:\!89\!:\!26 ) \},$&$\{ ( 9\!:\!27\!:\!88 ), ( 9\!:\!88\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!87 ), ( 9\!:\!87\!:\!28 ) \},$\\ 
&&$\{ ( 9\!:\!29\!:\!86 ), ( 9\!:\!86\!:\!29 ) \},$&$\{ ( 9\!:\!30\!:\!85 ), ( 9\!:\!85\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!84 ), ( 9\!:\!84\!:\!31 ) \},$\\ 
&&$\{ ( 9\!:\!32\!:\!83 ), ( 9\!:\!83\!:\!32 ) \},$&$\{ ( 9\!:\!33\!:\!82 ), ( 9\!:\!82\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!81 ), ( 9\!:\!81\!:\!34 ) \},$\\ 
&&$\{ ( 9\!:\!35\!:\!80 ), ( 9\!:\!80\!:\!35 ) \},$&$\{ ( 9\!:\!36\!:\!79 ), ( 9\!:\!79\!:\!36 ) \},$&$\{ ( 9\!:\!37\!:\!78 ), ( 9\!:\!78\!:\!37 ) \},$\\ 
&&$\{ ( 9\!:\!38\!:\!77 ), ( 9\!:\!77\!:\!38 ) \},$&$\{ ( 9\!:\!39\!:\!76 ), ( 9\!:\!76\!:\!39 ) \},$&$\{ ( 9\!:\!40\!:\!75 ), ( 9\!:\!75\!:\!40 ) \},$\\ 
&&$\{ ( 9\!:\!41\!:\!74 ), ( 9\!:\!74\!:\!41 ) \},$&$\{ ( 9\!:\!42\!:\!73 ), ( 9\!:\!73\!:\!42 ) \},$&$\{ ( 9\!:\!43\!:\!72 ), ( 9\!:\!72\!:\!43 ) \},$\\ 
&&$\{ ( 9\!:\!44\!:\!71 ), ( 9\!:\!71\!:\!44 ) \},$&$\{ ( 9\!:\!45\!:\!70 ), ( 9\!:\!70\!:\!45 ) \},$&$\{ ( 9\!:\!46\!:\!69 ), ( 9\!:\!69\!:\!46 ) \},$\\ 
&&$\{ ( 9\!:\!47\!:\!68 ), ( 9\!:\!68\!:\!47 ) \},$&$\{ ( 9\!:\!48\!:\!67 ), ( 9\!:\!67\!:\!48 ) \},$&$\{ ( 9\!:\!49\!:\!66 ), ( 9\!:\!66\!:\!49 ) \},$\\ 
&&$\{ ( 9\!:\!50\!:\!65 ), ( 9\!:\!65\!:\!50 ) \},$&$\{ ( 9\!:\!51\!:\!64 ), ( 9\!:\!64\!:\!51 ) \},$&$\{ ( 9\!:\!52\!:\!63 ), ( 9\!:\!63\!:\!52 ) \},$\\ 
&&$\{ ( 9\!:\!54\!:\!61 ), ( 9\!:\!61\!:\!54 ) \},$&$\{ ( 9\!:\!55\!:\!60 ), ( 9\!:\!60\!:\!55 ) \},$&$\{ ( 9\!:\!56\!:\!59 ), ( 9\!:\!59\!:\!56 ) \},$\\ 
&&$\{ ( 9\!:\!57\!:\!58 ), ( 9\!:\!58\!:\!57 ) \},$&$\{ ( 10\!:\!11\!:\!103 ), ( 10\!:\!103\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!101 ), ( 10\!:\!101\!:\!13 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!99 ), ( 10\!:\!99\!:\!15 ) \},$&$\{ ( 10\!:\!17\!:\!97 ), ( 10\!:\!97\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!95 ), ( 10\!:\!95\!:\!19 ) \},$\\ 
&&$\{ ( 10\!:\!21\!:\!93 ), ( 10\!:\!93\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!91 ), ( 10\!:\!91\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!89 ), ( 10\!:\!89\!:\!25 ) \},$\\ 
&&$\{ ( 10\!:\!27\!:\!87 ), ( 10\!:\!87\!:\!27 ) \},$&$\{ ( 10\!:\!29\!:\!85 ), ( 10\!:\!85\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!83 ), ( 10\!:\!83\!:\!31 ) \},$\\ 
&&$\{ ( 10\!:\!33\!:\!81 ), ( 10\!:\!81\!:\!33 ) \},$&$\{ ( 10\!:\!35\!:\!79 ), ( 10\!:\!79\!:\!35 ) \},$&$\{ ( 10\!:\!37\!:\!77 ), ( 10\!:\!77\!:\!37 ) \},$\\ 
&&$\{ ( 10\!:\!39\!:\!75 ), ( 10\!:\!75\!:\!39 ) \},$&$\{ ( 10\!:\!41\!:\!73 ), ( 10\!:\!73\!:\!41 ) \},$&$\{ ( 10\!:\!43\!:\!71 ), ( 10\!:\!71\!:\!43 ) \},$\\ 
&&$\{ ( 10\!:\!45\!:\!69 ), ( 10\!:\!69\!:\!45 ) \},$&$\{ ( 10\!:\!47\!:\!67 ), ( 10\!:\!67\!:\!47 ) \},$&$\{ ( 10\!:\!49\!:\!65 ), ( 10\!:\!65\!:\!49 ) \},$\\ 
&&$\{ ( 10\!:\!51\!:\!63 ), ( 10\!:\!63\!:\!51 ) \},$&$\{ ( 10\!:\!53\!:\!61 ), ( 10\!:\!61\!:\!53 ) \},$&$\{ ( 10\!:\!55\!:\!59 ), ( 10\!:\!59\!:\!55 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!101 ), ( 11\!:\!101\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!100 ), ( 11\!:\!100\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!99 ), ( 11\!:\!99\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!98 ), ( 11\!:\!98\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!97 ), ( 11\!:\!97\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!96 ), ( 11\!:\!96\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!95 ), ( 11\!:\!95\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!94 ), ( 11\!:\!94\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!93 ), ( 11\!:\!93\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!92 ), ( 11\!:\!92\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!91 ), ( 11\!:\!91\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!90 ), ( 11\!:\!90\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!89 ), ( 11\!:\!89\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!88 ), ( 11\!:\!88\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!87 ), ( 11\!:\!87\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!27\!:\!86 ), ( 11\!:\!86\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!85 ), ( 11\!:\!85\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!84 ), ( 11\!:\!84\!:\!29 ) \},$\\ 
&&$\{ ( 11\!:\!30\!:\!83 ), ( 11\!:\!83\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!82 ), ( 11\!:\!82\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!81 ), ( 11\!:\!81\!:\!32 ) \},$\\ 
&&$\{ ( 11\!:\!33\!:\!80 ), ( 11\!:\!80\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!79 ), ( 11\!:\!79\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!78 ), ( 11\!:\!78\!:\!35 ) \},$\\ 
&&$\{ ( 11\!:\!36\!:\!77 ), ( 11\!:\!77\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!76 ), ( 11\!:\!76\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!75 ), ( 11\!:\!75\!:\!38 ) \},$\\ 
&&$\{ ( 11\!:\!39\!:\!74 ), ( 11\!:\!74\!:\!39 ) \},$&$\{ ( 11\!:\!40\!:\!73 ), ( 11\!:\!73\!:\!40 ) \},$&$\{ ( 11\!:\!41\!:\!72 ), ( 11\!:\!72\!:\!41 ) \},$\\ 
&&$\{ ( 11\!:\!42\!:\!71 ), ( 11\!:\!71\!:\!42 ) \},$&$\{ ( 11\!:\!43\!:\!70 ), ( 11\!:\!70\!:\!43 ) \},$&$\{ ( 11\!:\!44\!:\!69 ), ( 11\!:\!69\!:\!44 ) \},$\\ 
&&$\{ ( 11\!:\!45\!:\!68 ), ( 11\!:\!68\!:\!45 ) \},$&$\{ ( 11\!:\!46\!:\!67 ), ( 11\!:\!67\!:\!46 ) \},$&$\{ ( 11\!:\!47\!:\!66 ), ( 11\!:\!66\!:\!47 ) \},$\\ 
&&$\{ ( 11\!:\!48\!:\!65 ), ( 11\!:\!65\!:\!48 ) \},$&$\{ ( 11\!:\!49\!:\!64 ), ( 11\!:\!64\!:\!49 ) \},$&$\{ ( 11\!:\!50\!:\!63 ), ( 11\!:\!63\!:\!50 ) \},$\\ 
&&$\{ ( 11\!:\!52\!:\!61 ), ( 11\!:\!61\!:\!52 ) \},$&$\{ ( 11\!:\!53\!:\!60 ), ( 11\!:\!60\!:\!53 ) \},$&$\{ ( 11\!:\!54\!:\!59 ), ( 11\!:\!59\!:\!54 ) \},$\\ 
&&$\{ ( 11\!:\!55\!:\!58 ), ( 11\!:\!58\!:\!55 ) \},$&$\{ ( 11\!:\!56\!:\!57 ), ( 11\!:\!57\!:\!56 ) \},$&$\{ ( 12\!:\!13\!:\!99 ), ( 12\!:\!99\!:\!13 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!97 ), ( 12\!:\!97\!:\!15 ) \},$&$\{ ( 12\!:\!17\!:\!95 ), ( 12\!:\!95\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!93 ), ( 12\!:\!93\!:\!19 ) \},$\\ 
&&$\{ ( 12\!:\!21\!:\!91 ), ( 12\!:\!91\!:\!21 ) \},$&$\{ ( 12\!:\!23\!:\!89 ), ( 12\!:\!89\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!87 ), ( 12\!:\!87\!:\!25 ) \},$\\ 
&&$\{ ( 12\!:\!27\!:\!85 ), ( 12\!:\!85\!:\!27 ) \},$&$\{ ( 12\!:\!29\!:\!83 ), ( 12\!:\!83\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!81 ), ( 12\!:\!81\!:\!31 ) \},$\\ 
&&$\{ ( 12\!:\!33\!:\!79 ), ( 12\!:\!79\!:\!33 ) \},$&$\{ ( 12\!:\!35\!:\!77 ), ( 12\!:\!77\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!75 ), ( 12\!:\!75\!:\!37 ) \},$\\ 
&&$\{ ( 12\!:\!39\!:\!73 ), ( 12\!:\!73\!:\!39 ) \},$&$\{ ( 12\!:\!41\!:\!71 ), ( 12\!:\!71\!:\!41 ) \},$&$\{ ( 12\!:\!43\!:\!69 ), ( 12\!:\!69\!:\!43 ) \},$\\ 
&&$\{ ( 12\!:\!45\!:\!67 ), ( 12\!:\!67\!:\!45 ) \},$&$\{ ( 12\!:\!47\!:\!65 ), ( 12\!:\!65\!:\!47 ) \},$&$\{ ( 12\!:\!49\!:\!63 ), ( 12\!:\!63\!:\!49 ) \},$\\ 
&&$\{ ( 12\!:\!51\!:\!61 ), ( 12\!:\!61\!:\!51 ) \},$&$\{ ( 12\!:\!53\!:\!59 ), ( 12\!:\!59\!:\!53 ) \},$&$\{ ( 12\!:\!55\!:\!57 ), ( 12\!:\!57\!:\!55 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!97 ), ( 13\!:\!97\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!96 ), ( 13\!:\!96\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!95 ), ( 13\!:\!95\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!94 ), ( 13\!:\!94\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!93 ), ( 13\!:\!93\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!92 ), ( 13\!:\!92\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!91 ), ( 13\!:\!91\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!90 ), ( 13\!:\!90\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!89 ), ( 13\!:\!89\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!88 ), ( 13\!:\!88\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!87 ), ( 13\!:\!87\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!86 ), ( 13\!:\!86\!:\!25 ) \},$\\ 
&&$\{ ( 13\!:\!26\!:\!85 ), ( 13\!:\!85\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!84 ), ( 13\!:\!84\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!83 ), ( 13\!:\!83\!:\!28 ) \},$\\ 
&&$\{ ( 13\!:\!29\!:\!82 ), ( 13\!:\!82\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!81 ), ( 13\!:\!81\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!80 ), ( 13\!:\!80\!:\!31 ) \},$\\ 
&&$\{ ( 13\!:\!32\!:\!79 ), ( 13\!:\!79\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!78 ), ( 13\!:\!78\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!77 ), ( 13\!:\!77\!:\!34 ) \},$\\ 
&&$\{ ( 13\!:\!35\!:\!76 ), ( 13\!:\!76\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!75 ), ( 13\!:\!75\!:\!36 ) \},$&$\{ ( 13\!:\!37\!:\!74 ), ( 13\!:\!74\!:\!37 ) \},$\\ 
&&$\{ ( 13\!:\!38\!:\!73 ), ( 13\!:\!73\!:\!38 ) \},$&$\{ ( 13\!:\!39\!:\!72 ), ( 13\!:\!72\!:\!39 ) \},$&$\{ ( 13\!:\!40\!:\!71 ), ( 13\!:\!71\!:\!40 ) \},$\\ 
&&$\{ ( 13\!:\!41\!:\!70 ), ( 13\!:\!70\!:\!41 ) \},$&$\{ ( 13\!:\!42\!:\!69 ), ( 13\!:\!69\!:\!42 ) \},$&$\{ ( 13\!:\!43\!:\!68 ), ( 13\!:\!68\!:\!43 ) \},$\\ 
&&$\{ ( 13\!:\!44\!:\!67 ), ( 13\!:\!67\!:\!44 ) \},$&$\{ ( 13\!:\!45\!:\!66 ), ( 13\!:\!66\!:\!45 ) \},$&$\{ ( 13\!:\!46\!:\!65 ), ( 13\!:\!65\!:\!46 ) \},$\\ 
&&$\{ ( 13\!:\!47\!:\!64 ), ( 13\!:\!64\!:\!47 ) \},$&$\{ ( 13\!:\!48\!:\!63 ), ( 13\!:\!63\!:\!48 ) \},$&$\{ ( 13\!:\!50\!:\!61 ), ( 13\!:\!61\!:\!50 ) \},$\\ 
&&$\{ ( 13\!:\!51\!:\!60 ), ( 13\!:\!60\!:\!51 ) \},$&$\{ ( 13\!:\!52\!:\!59 ), ( 13\!:\!59\!:\!52 ) \},$&$\{ ( 13\!:\!53\!:\!58 ), ( 13\!:\!58\!:\!53 ) \},$\\ 
&&$\{ ( 13\!:\!54\!:\!57 ), ( 13\!:\!57\!:\!54 ) \},$&$\{ ( 13\!:\!55\!:\!56 ), ( 13\!:\!56\!:\!55 ) \},$&$\{ ( 14\!:\!15\!:\!95 ), ( 14\!:\!95\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!17\!:\!93 ), ( 14\!:\!93\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!91 ), ( 14\!:\!91\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!89 ), ( 14\!:\!89\!:\!21 ) \},$\\ 
&&$\{ ( 14\!:\!23\!:\!87 ), ( 14\!:\!87\!:\!23 ) \},$&$\{ ( 14\!:\!25\!:\!85 ), ( 14\!:\!85\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!83 ), ( 14\!:\!83\!:\!27 ) \},$\\ 
&&$\{ ( 14\!:\!29\!:\!81 ), ( 14\!:\!81\!:\!29 ) \},$&$\{ ( 14\!:\!31\!:\!79 ), ( 14\!:\!79\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!77 ), ( 14\!:\!77\!:\!33 ) \},$\\ 
&&$\{ ( 14\!:\!35\!:\!75 ), ( 14\!:\!75\!:\!35 ) \},$&$\{ ( 14\!:\!37\!:\!73 ), ( 14\!:\!73\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!71 ), ( 14\!:\!71\!:\!39 ) \},$\\ 
&&$\{ ( 14\!:\!41\!:\!69 ), ( 14\!:\!69\!:\!41 ) \},$&$\{ ( 14\!:\!43\!:\!67 ), ( 14\!:\!67\!:\!43 ) \},$&$\{ ( 14\!:\!45\!:\!65 ), ( 14\!:\!65\!:\!45 ) \},$\\ 
&&$\{ ( 14\!:\!47\!:\!63 ), ( 14\!:\!63\!:\!47 ) \},$&$\{ ( 14\!:\!49\!:\!61 ), ( 14\!:\!61\!:\!49 ) \},$&$\{ ( 14\!:\!51\!:\!59 ), ( 14\!:\!59\!:\!51 ) \},$\\ 
&&$\{ ( 14\!:\!53\!:\!57 ), ( 14\!:\!57\!:\!53 ) \},$&$\{ ( 15\!:\!16\!:\!93 ), ( 15\!:\!93\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!92 ), ( 15\!:\!92\!:\!17 ) \},$\\ 
&&$\{ ( 15\!:\!18\!:\!91 ), ( 15\!:\!91\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!90 ), ( 15\!:\!90\!:\!19 ) \},$&$\{ ( 15\!:\!20\!:\!89 ), ( 15\!:\!89\!:\!20 ) \},$\\ 
&&$\{ ( 15\!:\!21\!:\!88 ), ( 15\!:\!88\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!87 ), ( 15\!:\!87\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!86 ), ( 15\!:\!86\!:\!23 ) \},$\\ 
&&$\{ ( 15\!:\!24\!:\!85 ), ( 15\!:\!85\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!84 ), ( 15\!:\!84\!:\!25 ) \},$&$\{ ( 15\!:\!26\!:\!83 ), ( 15\!:\!83\!:\!26 ) \},$\\ 
&&$\{ ( 15\!:\!27\!:\!82 ), ( 15\!:\!82\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!81 ), ( 15\!:\!81\!:\!28 ) \},$&$\{ ( 15\!:\!29\!:\!80 ), ( 15\!:\!80\!:\!29 ) \},$\\ 
&&$\{ ( 15\!:\!30\!:\!79 ), ( 15\!:\!79\!:\!30 ) \},$&$\{ ( 15\!:\!31\!:\!78 ), ( 15\!:\!78\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!77 ), ( 15\!:\!77\!:\!32 ) \},$\\ 
&&$\{ ( 15\!:\!33\!:\!76 ), ( 15\!:\!76\!:\!33 ) \},$&$\{ ( 15\!:\!34\!:\!75 ), ( 15\!:\!75\!:\!34 ) \},$&$\{ ( 15\!:\!35\!:\!74 ), ( 15\!:\!74\!:\!35 ) \},$\\ 
&&$\{ ( 15\!:\!36\!:\!73 ), ( 15\!:\!73\!:\!36 ) \},$&$\{ ( 15\!:\!37\!:\!72 ), ( 15\!:\!72\!:\!37 ) \},$&$\{ ( 15\!:\!38\!:\!71 ), ( 15\!:\!71\!:\!38 ) \},$\\ 
&&$\{ ( 15\!:\!39\!:\!70 ), ( 15\!:\!70\!:\!39 ) \},$&$\{ ( 15\!:\!40\!:\!69 ), ( 15\!:\!69\!:\!40 ) \},$&$\{ ( 15\!:\!41\!:\!68 ), ( 15\!:\!68\!:\!41 ) \},$\\ 
&&$\{ ( 15\!:\!42\!:\!67 ), ( 15\!:\!67\!:\!42 ) \},$&$\{ ( 15\!:\!43\!:\!66 ), ( 15\!:\!66\!:\!43 ) \},$&$\{ ( 15\!:\!44\!:\!65 ), ( 15\!:\!65\!:\!44 ) \},$\\ 
&&$\{ ( 15\!:\!45\!:\!64 ), ( 15\!:\!64\!:\!45 ) \},$&$\{ ( 15\!:\!46\!:\!63 ), ( 15\!:\!63\!:\!46 ) \},$&$\{ ( 15\!:\!48\!:\!61 ), ( 15\!:\!61\!:\!48 ) \},$\\ 
&&$\{ ( 15\!:\!49\!:\!60 ), ( 15\!:\!60\!:\!49 ) \},$&$\{ ( 15\!:\!50\!:\!59 ), ( 15\!:\!59\!:\!50 ) \},$&$\{ ( 15\!:\!51\!:\!58 ), ( 15\!:\!58\!:\!51 ) \},$\\ 
&&$\{ ( 15\!:\!52\!:\!57 ), ( 15\!:\!57\!:\!52 ) \},$&$\{ ( 15\!:\!53\!:\!56 ), ( 15\!:\!56\!:\!53 ) \},$&$\{ ( 15\!:\!54\!:\!55 ), ( 15\!:\!55\!:\!54 ) \},$\\ 
&&$\{ ( 16\!:\!17\!:\!91 ), ( 16\!:\!91\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!89 ), ( 16\!:\!89\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!87 ), ( 16\!:\!87\!:\!21 ) \},$\\ 
&&$\{ ( 16\!:\!23\!:\!85 ), ( 16\!:\!85\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!83 ), ( 16\!:\!83\!:\!25 ) \},$&$\{ ( 16\!:\!27\!:\!81 ), ( 16\!:\!81\!:\!27 ) \},$\\ 
&&$\{ ( 16\!:\!29\!:\!79 ), ( 16\!:\!79\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!77 ), ( 16\!:\!77\!:\!31 ) \},$&$\{ ( 16\!:\!33\!:\!75 ), ( 16\!:\!75\!:\!33 ) \},$\\ 
&&$\{ ( 16\!:\!35\!:\!73 ), ( 16\!:\!73\!:\!35 ) \},$&$\{ ( 16\!:\!37\!:\!71 ), ( 16\!:\!71\!:\!37 ) \},$&$\{ ( 16\!:\!39\!:\!69 ), ( 16\!:\!69\!:\!39 ) \},$\\ 
&&$\{ ( 16\!:\!41\!:\!67 ), ( 16\!:\!67\!:\!41 ) \},$&$\{ ( 16\!:\!43\!:\!65 ), ( 16\!:\!65\!:\!43 ) \},$&$\{ ( 16\!:\!45\!:\!63 ), ( 16\!:\!63\!:\!45 ) \},$\\ 
&&$\{ ( 16\!:\!47\!:\!61 ), ( 16\!:\!61\!:\!47 ) \},$&$\{ ( 16\!:\!49\!:\!59 ), ( 16\!:\!59\!:\!49 ) \},$&$\{ ( 16\!:\!51\!:\!57 ), ( 16\!:\!57\!:\!51 ) \},$\\ 
&&$\{ ( 16\!:\!53\!:\!55 ), ( 16\!:\!55\!:\!53 ) \},$&$\{ ( 17\!:\!18\!:\!89 ), ( 17\!:\!89\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!88 ), ( 17\!:\!88\!:\!19 ) \},$\\ 
&&$\{ ( 17\!:\!20\!:\!87 ), ( 17\!:\!87\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!86 ), ( 17\!:\!86\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!85 ), ( 17\!:\!85\!:\!22 ) \},$\\ 
&&$\{ ( 17\!:\!23\!:\!84 ), ( 17\!:\!84\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!83 ), ( 17\!:\!83\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!82 ), ( 17\!:\!82\!:\!25 ) \},$\\ 
&&$\{ ( 17\!:\!26\!:\!81 ), ( 17\!:\!81\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!80 ), ( 17\!:\!80\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!79 ), ( 17\!:\!79\!:\!28 ) \},$\\ 
&&$\{ ( 17\!:\!29\!:\!78 ), ( 17\!:\!78\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!77 ), ( 17\!:\!77\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!76 ), ( 17\!:\!76\!:\!31 ) \},$\\ 
&&$\{ ( 17\!:\!32\!:\!75 ), ( 17\!:\!75\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!74 ), ( 17\!:\!74\!:\!33 ) \},$&$\{ ( 17\!:\!34\!:\!73 ), ( 17\!:\!73\!:\!34 ) \},$\\ 
&&$\{ ( 17\!:\!35\!:\!72 ), ( 17\!:\!72\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!71 ), ( 17\!:\!71\!:\!36 ) \},$&$\{ ( 17\!:\!37\!:\!70 ), ( 17\!:\!70\!:\!37 ) \},$\\ 
&&$\{ ( 17\!:\!38\!:\!69 ), ( 17\!:\!69\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!68 ), ( 17\!:\!68\!:\!39 ) \},$&$\{ ( 17\!:\!40\!:\!67 ), ( 17\!:\!67\!:\!40 ) \},$\\ 
&&$\{ ( 17\!:\!41\!:\!66 ), ( 17\!:\!66\!:\!41 ) \},$&$\{ ( 17\!:\!42\!:\!65 ), ( 17\!:\!65\!:\!42 ) \},$&$\{ ( 17\!:\!43\!:\!64 ), ( 17\!:\!64\!:\!43 ) \},$\\ 
&&$\{ ( 17\!:\!44\!:\!63 ), ( 17\!:\!63\!:\!44 ) \},$&$\{ ( 17\!:\!46\!:\!61 ), ( 17\!:\!61\!:\!46 ) \},$&$\{ ( 17\!:\!47\!:\!60 ), ( 17\!:\!60\!:\!47 ) \},$\\ 
&&$\{ ( 17\!:\!48\!:\!59 ), ( 17\!:\!59\!:\!48 ) \},$&$\{ ( 17\!:\!49\!:\!58 ), ( 17\!:\!58\!:\!49 ) \},$&$\{ ( 17\!:\!50\!:\!57 ), ( 17\!:\!57\!:\!50 ) \},$\\ 
&&$\{ ( 17\!:\!51\!:\!56 ), ( 17\!:\!56\!:\!51 ) \},$&$\{ ( 17\!:\!52\!:\!55 ), ( 17\!:\!55\!:\!52 ) \},$&$\{ ( 17\!:\!53\!:\!54 ), ( 17\!:\!54\!:\!53 ) \},$\\ 
&&$\{ ( 18\!:\!19\!:\!87 ), ( 18\!:\!87\!:\!19 ) \},$&$\{ ( 18\!:\!21\!:\!85 ), ( 18\!:\!85\!:\!21 ) \},$&$\{ ( 18\!:\!23\!:\!83 ), ( 18\!:\!83\!:\!23 ) \},$\\ 
&&$\{ ( 18\!:\!25\!:\!81 ), ( 18\!:\!81\!:\!25 ) \},$&$\{ ( 18\!:\!27\!:\!79 ), ( 18\!:\!79\!:\!27 ) \},$&$\{ ( 18\!:\!29\!:\!77 ), ( 18\!:\!77\!:\!29 ) \},$\\ 
&&$\{ ( 18\!:\!31\!:\!75 ), ( 18\!:\!75\!:\!31 ) \},$&$\{ ( 18\!:\!33\!:\!73 ), ( 18\!:\!73\!:\!33 ) \},$&$\{ ( 18\!:\!35\!:\!71 ), ( 18\!:\!71\!:\!35 ) \},$\\ 
&&$\{ ( 18\!:\!37\!:\!69 ), ( 18\!:\!69\!:\!37 ) \},$&$\{ ( 18\!:\!39\!:\!67 ), ( 18\!:\!67\!:\!39 ) \},$&$\{ ( 18\!:\!41\!:\!65 ), ( 18\!:\!65\!:\!41 ) \},$\\ 
&&$\{ ( 18\!:\!43\!:\!63 ), ( 18\!:\!63\!:\!43 ) \},$&$\{ ( 18\!:\!45\!:\!61 ), ( 18\!:\!61\!:\!45 ) \},$&$\{ ( 18\!:\!47\!:\!59 ), ( 18\!:\!59\!:\!47 ) \},$\\ 
&&$\{ ( 18\!:\!49\!:\!57 ), ( 18\!:\!57\!:\!49 ) \},$&$\{ ( 18\!:\!51\!:\!55 ), ( 18\!:\!55\!:\!51 ) \},$&$\{ ( 19\!:\!20\!:\!85 ), ( 19\!:\!85\!:\!20 ) \},$\\ 
&&$\{ ( 19\!:\!21\!:\!84 ), ( 19\!:\!84\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!83 ), ( 19\!:\!83\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!82 ), ( 19\!:\!82\!:\!23 ) \},$\\ 
&&$\{ ( 19\!:\!24\!:\!81 ), ( 19\!:\!81\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!80 ), ( 19\!:\!80\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!79 ), ( 19\!:\!79\!:\!26 ) \},$\\ 
&&$\{ ( 19\!:\!27\!:\!78 ), ( 19\!:\!78\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!77 ), ( 19\!:\!77\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!76 ), ( 19\!:\!76\!:\!29 ) \},$\\ 
&&$\{ ( 19\!:\!30\!:\!75 ), ( 19\!:\!75\!:\!30 ) \},$&$\{ ( 19\!:\!31\!:\!74 ), ( 19\!:\!74\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!73 ), ( 19\!:\!73\!:\!32 ) \},$\\ 
&&$\{ ( 19\!:\!33\!:\!72 ), ( 19\!:\!72\!:\!33 ) \},$&$\{ ( 19\!:\!34\!:\!71 ), ( 19\!:\!71\!:\!34 ) \},$&$\{ ( 19\!:\!35\!:\!70 ), ( 19\!:\!70\!:\!35 ) \},$\\ 
&&$\{ ( 19\!:\!36\!:\!69 ), ( 19\!:\!69\!:\!36 ) \},$&$\{ ( 19\!:\!37\!:\!68 ), ( 19\!:\!68\!:\!37 ) \},$&$\{ ( 19\!:\!38\!:\!67 ), ( 19\!:\!67\!:\!38 ) \},$\\ 
&&$\{ ( 19\!:\!39\!:\!66 ), ( 19\!:\!66\!:\!39 ) \},$&$\{ ( 19\!:\!40\!:\!65 ), ( 19\!:\!65\!:\!40 ) \},$&$\{ ( 19\!:\!41\!:\!64 ), ( 19\!:\!64\!:\!41 ) \},$\\ 
&&$\{ ( 19\!:\!42\!:\!63 ), ( 19\!:\!63\!:\!42 ) \},$&$\{ ( 19\!:\!44\!:\!61 ), ( 19\!:\!61\!:\!44 ) \},$&$\{ ( 19\!:\!45\!:\!60 ), ( 19\!:\!60\!:\!45 ) \},$\\ 
&&$\{ ( 19\!:\!46\!:\!59 ), ( 19\!:\!59\!:\!46 ) \},$&$\{ ( 19\!:\!47\!:\!58 ), ( 19\!:\!58\!:\!47 ) \},$&$\{ ( 19\!:\!48\!:\!57 ), ( 19\!:\!57\!:\!48 ) \},$\\ 
&&$\{ ( 19\!:\!49\!:\!56 ), ( 19\!:\!56\!:\!49 ) \},$&$\{ ( 19\!:\!50\!:\!55 ), ( 19\!:\!55\!:\!50 ) \},$&$\{ ( 19\!:\!51\!:\!54 ), ( 19\!:\!54\!:\!51 ) \},$\\ 
&&$\{ ( 19\!:\!52\!:\!53 ), ( 19\!:\!53\!:\!52 ) \},$&$\{ ( 20\!:\!21\!:\!83 ), ( 20\!:\!83\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!81 ), ( 20\!:\!81\!:\!23 ) \},$\\ 
&&$\{ ( 20\!:\!25\!:\!79 ), ( 20\!:\!79\!:\!25 ) \},$&$\{ ( 20\!:\!27\!:\!77 ), ( 20\!:\!77\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!75 ), ( 20\!:\!75\!:\!29 ) \},$\\ 
&&$\{ ( 20\!:\!31\!:\!73 ), ( 20\!:\!73\!:\!31 ) \},$&$\{ ( 20\!:\!33\!:\!71 ), ( 20\!:\!71\!:\!33 ) \},$&$\{ ( 20\!:\!35\!:\!69 ), ( 20\!:\!69\!:\!35 ) \},$\\ 
&&$\{ ( 20\!:\!37\!:\!67 ), ( 20\!:\!67\!:\!37 ) \},$&$\{ ( 20\!:\!39\!:\!65 ), ( 20\!:\!65\!:\!39 ) \},$&$\{ ( 20\!:\!41\!:\!63 ), ( 20\!:\!63\!:\!41 ) \},$\\ 
&&$\{ ( 20\!:\!43\!:\!61 ), ( 20\!:\!61\!:\!43 ) \},$&$\{ ( 20\!:\!45\!:\!59 ), ( 20\!:\!59\!:\!45 ) \},$&$\{ ( 20\!:\!47\!:\!57 ), ( 20\!:\!57\!:\!47 ) \},$\\ 
&&$\{ ( 20\!:\!49\!:\!55 ), ( 20\!:\!55\!:\!49 ) \},$&$\{ ( 20\!:\!51\!:\!53 ), ( 20\!:\!53\!:\!51 ) \},$&$\{ ( 21\!:\!22\!:\!81 ), ( 21\!:\!81\!:\!22 ) \},$\\ 
&&$\{ ( 21\!:\!23\!:\!80 ), ( 21\!:\!80\!:\!23 ) \},$&$\{ ( 21\!:\!24\!:\!79 ), ( 21\!:\!79\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!78 ), ( 21\!:\!78\!:\!25 ) \},$\\ 
&&$\{ ( 21\!:\!26\!:\!77 ), ( 21\!:\!77\!:\!26 ) \},$&$\{ ( 21\!:\!27\!:\!76 ), ( 21\!:\!76\!:\!27 ) \},$&$\{ ( 21\!:\!28\!:\!75 ), ( 21\!:\!75\!:\!28 ) \},$\\ 
&&$\{ ( 21\!:\!29\!:\!74 ), ( 21\!:\!74\!:\!29 ) \},$&$\{ ( 21\!:\!30\!:\!73 ), ( 21\!:\!73\!:\!30 ) \},$&$\{ ( 21\!:\!31\!:\!72 ), ( 21\!:\!72\!:\!31 ) \},$\\ 
&&$\{ ( 21\!:\!32\!:\!71 ), ( 21\!:\!71\!:\!32 ) \},$&$\{ ( 21\!:\!33\!:\!70 ), ( 21\!:\!70\!:\!33 ) \},$&$\{ ( 21\!:\!34\!:\!69 ), ( 21\!:\!69\!:\!34 ) \},$\\ 
&&$\{ ( 21\!:\!35\!:\!68 ), ( 21\!:\!68\!:\!35 ) \},$&$\{ ( 21\!:\!36\!:\!67 ), ( 21\!:\!67\!:\!36 ) \},$&$\{ ( 21\!:\!37\!:\!66 ), ( 21\!:\!66\!:\!37 ) \},$\\ 
&&$\{ ( 21\!:\!38\!:\!65 ), ( 21\!:\!65\!:\!38 ) \},$&$\{ ( 21\!:\!39\!:\!64 ), ( 21\!:\!64\!:\!39 ) \},$&$\{ ( 21\!:\!40\!:\!63 ), ( 21\!:\!63\!:\!40 ) \},$\\ 
&&$\{ ( 21\!:\!42\!:\!61 ), ( 21\!:\!61\!:\!42 ) \},$&$\{ ( 21\!:\!43\!:\!60 ), ( 21\!:\!60\!:\!43 ) \},$&$\{ ( 21\!:\!44\!:\!59 ), ( 21\!:\!59\!:\!44 ) \},$\\ 
&&$\{ ( 21\!:\!45\!:\!58 ), ( 21\!:\!58\!:\!45 ) \},$&$\{ ( 21\!:\!46\!:\!57 ), ( 21\!:\!57\!:\!46 ) \},$&$\{ ( 21\!:\!47\!:\!56 ), ( 21\!:\!56\!:\!47 ) \},$\\ 
&&$\{ ( 21\!:\!48\!:\!55 ), ( 21\!:\!55\!:\!48 ) \},$&$\{ ( 21\!:\!49\!:\!54 ), ( 21\!:\!54\!:\!49 ) \},$&$\{ ( 21\!:\!50\!:\!53 ), ( 21\!:\!53\!:\!50 ) \},$\\ 
&&$\{ ( 21\!:\!51\!:\!52 ), ( 21\!:\!52\!:\!51 ) \},$&$\{ ( 22\!:\!23\!:\!79 ), ( 22\!:\!79\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!77 ), ( 22\!:\!77\!:\!25 ) \},$\\ 
&&$\{ ( 22\!:\!27\!:\!75 ), ( 22\!:\!75\!:\!27 ) \},$&$\{ ( 22\!:\!29\!:\!73 ), ( 22\!:\!73\!:\!29 ) \},$&$\{ ( 22\!:\!31\!:\!71 ), ( 22\!:\!71\!:\!31 ) \},$\\ 
&&$\{ ( 22\!:\!33\!:\!69 ), ( 22\!:\!69\!:\!33 ) \},$&$\{ ( 22\!:\!35\!:\!67 ), ( 22\!:\!67\!:\!35 ) \},$&$\{ ( 22\!:\!37\!:\!65 ), ( 22\!:\!65\!:\!37 ) \},$\\ 
&&$\{ ( 22\!:\!39\!:\!63 ), ( 22\!:\!63\!:\!39 ) \},$&$\{ ( 22\!:\!41\!:\!61 ), ( 22\!:\!61\!:\!41 ) \},$&$\{ ( 22\!:\!43\!:\!59 ), ( 22\!:\!59\!:\!43 ) \},$\\ 
&&$\{ ( 22\!:\!45\!:\!57 ), ( 22\!:\!57\!:\!45 ) \},$&$\{ ( 22\!:\!47\!:\!55 ), ( 22\!:\!55\!:\!47 ) \},$&$\{ ( 22\!:\!49\!:\!53 ), ( 22\!:\!53\!:\!49 ) \},$\\ 
&&$\{ ( 23\!:\!24\!:\!77 ), ( 23\!:\!77\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!76 ), ( 23\!:\!76\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!75 ), ( 23\!:\!75\!:\!26 ) \},$\\ 
&&$\{ ( 23\!:\!27\!:\!74 ), ( 23\!:\!74\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!73 ), ( 23\!:\!73\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!72 ), ( 23\!:\!72\!:\!29 ) \},$\\ 
&&$\{ ( 23\!:\!30\!:\!71 ), ( 23\!:\!71\!:\!30 ) \},$&$\{ ( 23\!:\!31\!:\!70 ), ( 23\!:\!70\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!69 ), ( 23\!:\!69\!:\!32 ) \},$\\ 
&&$\{ ( 23\!:\!33\!:\!68 ), ( 23\!:\!68\!:\!33 ) \},$&$\{ ( 23\!:\!34\!:\!67 ), ( 23\!:\!67\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!66 ), ( 23\!:\!66\!:\!35 ) \},$\\ 
&&$\{ ( 23\!:\!36\!:\!65 ), ( 23\!:\!65\!:\!36 ) \},$&$\{ ( 23\!:\!37\!:\!64 ), ( 23\!:\!64\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!63 ), ( 23\!:\!63\!:\!38 ) \},$\\ 
&&$\{ ( 23\!:\!40\!:\!61 ), ( 23\!:\!61\!:\!40 ) \},$&$\{ ( 23\!:\!41\!:\!60 ), ( 23\!:\!60\!:\!41 ) \},$&$\{ ( 23\!:\!42\!:\!59 ), ( 23\!:\!59\!:\!42 ) \},$\\ 
&&$\{ ( 23\!:\!43\!:\!58 ), ( 23\!:\!58\!:\!43 ) \},$&$\{ ( 23\!:\!44\!:\!57 ), ( 23\!:\!57\!:\!44 ) \},$&$\{ ( 23\!:\!45\!:\!56 ), ( 23\!:\!56\!:\!45 ) \},$\\ 
&&$\{ ( 23\!:\!46\!:\!55 ), ( 23\!:\!55\!:\!46 ) \},$&$\{ ( 23\!:\!47\!:\!54 ), ( 23\!:\!54\!:\!47 ) \},$&$\{ ( 23\!:\!48\!:\!53 ), ( 23\!:\!53\!:\!48 ) \},$\\ 
&&$\{ ( 23\!:\!49\!:\!52 ), ( 23\!:\!52\!:\!49 ) \},$&$\{ ( 23\!:\!50\!:\!51 ), ( 23\!:\!51\!:\!50 ) \},$&$\{ ( 24\!:\!25\!:\!75 ), ( 24\!:\!75\!:\!25 ) \},$\\ 
&&$\{ ( 24\!:\!27\!:\!73 ), ( 24\!:\!73\!:\!27 ) \},$&$\{ ( 24\!:\!29\!:\!71 ), ( 24\!:\!71\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!69 ), ( 24\!:\!69\!:\!31 ) \},$\\ 
&&$\{ ( 24\!:\!33\!:\!67 ), ( 24\!:\!67\!:\!33 ) \},$&$\{ ( 24\!:\!35\!:\!65 ), ( 24\!:\!65\!:\!35 ) \},$&$\{ ( 24\!:\!37\!:\!63 ), ( 24\!:\!63\!:\!37 ) \},$\\ 
&&$\{ ( 24\!:\!39\!:\!61 ), ( 24\!:\!61\!:\!39 ) \},$&$\{ ( 24\!:\!41\!:\!59 ), ( 24\!:\!59\!:\!41 ) \},$&$\{ ( 24\!:\!43\!:\!57 ), ( 24\!:\!57\!:\!43 ) \},$\\ 
&&$\{ ( 24\!:\!45\!:\!55 ), ( 24\!:\!55\!:\!45 ) \},$&$\{ ( 24\!:\!47\!:\!53 ), ( 24\!:\!53\!:\!47 ) \},$&$\{ ( 24\!:\!49\!:\!51 ), ( 24\!:\!51\!:\!49 ) \},$\\ 
&&$\{ ( 25\!:\!26\!:\!73 ), ( 25\!:\!73\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!72 ), ( 25\!:\!72\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!71 ), ( 25\!:\!71\!:\!28 ) \},$\\ 
&&$\{ ( 25\!:\!29\!:\!70 ), ( 25\!:\!70\!:\!29 ) \},$&$\{ ( 25\!:\!30\!:\!69 ), ( 25\!:\!69\!:\!30 ) \},$&$\{ ( 25\!:\!31\!:\!68 ), ( 25\!:\!68\!:\!31 ) \},$\\ 
&&$\{ ( 25\!:\!32\!:\!67 ), ( 25\!:\!67\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!66 ), ( 25\!:\!66\!:\!33 ) \},$&$\{ ( 25\!:\!34\!:\!65 ), ( 25\!:\!65\!:\!34 ) \},$\\ 
&&$\{ ( 25\!:\!35\!:\!64 ), ( 25\!:\!64\!:\!35 ) \},$&$\{ ( 25\!:\!36\!:\!63 ), ( 25\!:\!63\!:\!36 ) \},$&$\{ ( 25\!:\!38\!:\!61 ), ( 25\!:\!61\!:\!38 ) \},$\\ 
&&$\{ ( 25\!:\!39\!:\!60 ), ( 25\!:\!60\!:\!39 ) \},$&$\{ ( 25\!:\!40\!:\!59 ), ( 25\!:\!59\!:\!40 ) \},$&$\{ ( 25\!:\!41\!:\!58 ), ( 25\!:\!58\!:\!41 ) \},$\\ 
&&$\{ ( 25\!:\!42\!:\!57 ), ( 25\!:\!57\!:\!42 ) \},$&$\{ ( 25\!:\!43\!:\!56 ), ( 25\!:\!56\!:\!43 ) \},$&$\{ ( 25\!:\!44\!:\!55 ), ( 25\!:\!55\!:\!44 ) \},$\\ 
&&$\{ ( 25\!:\!45\!:\!54 ), ( 25\!:\!54\!:\!45 ) \},$&$\{ ( 25\!:\!46\!:\!53 ), ( 25\!:\!53\!:\!46 ) \},$&$\{ ( 25\!:\!47\!:\!52 ), ( 25\!:\!52\!:\!47 ) \},$\\ 
&&$\{ ( 25\!:\!48\!:\!51 ), ( 25\!:\!51\!:\!48 ) \},$&$\{ ( 25\!:\!49\!:\!50 ), ( 25\!:\!50\!:\!49 ) \},$&$\{ ( 26\!:\!27\!:\!71 ), ( 26\!:\!71\!:\!27 ) \},$\\ 
&&$\{ ( 26\!:\!29\!:\!69 ), ( 26\!:\!69\!:\!29 ) \},$&$\{ ( 26\!:\!31\!:\!67 ), ( 26\!:\!67\!:\!31 ) \},$&$\{ ( 26\!:\!33\!:\!65 ), ( 26\!:\!65\!:\!33 ) \},$\\ 
&&$\{ ( 26\!:\!35\!:\!63 ), ( 26\!:\!63\!:\!35 ) \},$&$\{ ( 26\!:\!37\!:\!61 ), ( 26\!:\!61\!:\!37 ) \},$&$\{ ( 26\!:\!39\!:\!59 ), ( 26\!:\!59\!:\!39 ) \},$\\ 
&&$\{ ( 26\!:\!41\!:\!57 ), ( 26\!:\!57\!:\!41 ) \},$&$\{ ( 26\!:\!43\!:\!55 ), ( 26\!:\!55\!:\!43 ) \},$&$\{ ( 26\!:\!45\!:\!53 ), ( 26\!:\!53\!:\!45 ) \},$\\ 
&&$\{ ( 26\!:\!47\!:\!51 ), ( 26\!:\!51\!:\!47 ) \},$&$\{ ( 27\!:\!28\!:\!69 ), ( 27\!:\!69\!:\!28 ) \},$&$\{ ( 27\!:\!29\!:\!68 ), ( 27\!:\!68\!:\!29 ) \},$\\ 
&&$\{ ( 27\!:\!30\!:\!67 ), ( 27\!:\!67\!:\!30 ) \},$&$\{ ( 27\!:\!31\!:\!66 ), ( 27\!:\!66\!:\!31 ) \},$&$\{ ( 27\!:\!32\!:\!65 ), ( 27\!:\!65\!:\!32 ) \},$\\ 
&&$\{ ( 27\!:\!33\!:\!64 ), ( 27\!:\!64\!:\!33 ) \},$&$\{ ( 27\!:\!34\!:\!63 ), ( 27\!:\!63\!:\!34 ) \},$&$\{ ( 27\!:\!36\!:\!61 ), ( 27\!:\!61\!:\!36 ) \},$\\ 
&&$\{ ( 27\!:\!37\!:\!60 ), ( 27\!:\!60\!:\!37 ) \},$&$\{ ( 27\!:\!38\!:\!59 ), ( 27\!:\!59\!:\!38 ) \},$&$\{ ( 27\!:\!39\!:\!58 ), ( 27\!:\!58\!:\!39 ) \},$\\ 
&&$\{ ( 27\!:\!40\!:\!57 ), ( 27\!:\!57\!:\!40 ) \},$&$\{ ( 27\!:\!41\!:\!56 ), ( 27\!:\!56\!:\!41 ) \},$&$\{ ( 27\!:\!42\!:\!55 ), ( 27\!:\!55\!:\!42 ) \},$\\ 
&&$\{ ( 27\!:\!43\!:\!54 ), ( 27\!:\!54\!:\!43 ) \},$&$\{ ( 27\!:\!44\!:\!53 ), ( 27\!:\!53\!:\!44 ) \},$&$\{ ( 27\!:\!45\!:\!52 ), ( 27\!:\!52\!:\!45 ) \},$\\ 
&&$\{ ( 27\!:\!46\!:\!51 ), ( 27\!:\!51\!:\!46 ) \},$&$\{ ( 27\!:\!47\!:\!50 ), ( 27\!:\!50\!:\!47 ) \},$&$\{ ( 27\!:\!48\!:\!49 ), ( 27\!:\!49\!:\!48 ) \},$\\ 
&&$\{ ( 28\!:\!29\!:\!67 ), ( 28\!:\!67\!:\!29 ) \},$&$\{ ( 28\!:\!31\!:\!65 ), ( 28\!:\!65\!:\!31 ) \},$&$\{ ( 28\!:\!33\!:\!63 ), ( 28\!:\!63\!:\!33 ) \},$\\ 
&&$\{ ( 28\!:\!35\!:\!61 ), ( 28\!:\!61\!:\!35 ) \},$&$\{ ( 28\!:\!37\!:\!59 ), ( 28\!:\!59\!:\!37 ) \},$&$\{ ( 28\!:\!39\!:\!57 ), ( 28\!:\!57\!:\!39 ) \},$\\ 
&&$\{ ( 28\!:\!41\!:\!55 ), ( 28\!:\!55\!:\!41 ) \},$&$\{ ( 28\!:\!43\!:\!53 ), ( 28\!:\!53\!:\!43 ) \},$&$\{ ( 28\!:\!45\!:\!51 ), ( 28\!:\!51\!:\!45 ) \},$\\ 
&&$\{ ( 28\!:\!47\!:\!49 ), ( 28\!:\!49\!:\!47 ) \},$&$\{ ( 29\!:\!30\!:\!65 ), ( 29\!:\!65\!:\!30 ) \},$&$\{ ( 29\!:\!31\!:\!64 ), ( 29\!:\!64\!:\!31 ) \},$\\ 
&&$\{ ( 29\!:\!32\!:\!63 ), ( 29\!:\!63\!:\!32 ) \},$&$\{ ( 29\!:\!34\!:\!61 ), ( 29\!:\!61\!:\!34 ) \},$&$\{ ( 29\!:\!35\!:\!60 ), ( 29\!:\!60\!:\!35 ) \},$\\ 
&&$\{ ( 29\!:\!36\!:\!59 ), ( 29\!:\!59\!:\!36 ) \},$&$\{ ( 29\!:\!37\!:\!58 ), ( 29\!:\!58\!:\!37 ) \},$&$\{ ( 29\!:\!38\!:\!57 ), ( 29\!:\!57\!:\!38 ) \},$\\ 
&&$\{ ( 29\!:\!39\!:\!56 ), ( 29\!:\!56\!:\!39 ) \},$&$\{ ( 29\!:\!40\!:\!55 ), ( 29\!:\!55\!:\!40 ) \},$&$\{ ( 29\!:\!41\!:\!54 ), ( 29\!:\!54\!:\!41 ) \},$\\ 
&&$\{ ( 29\!:\!42\!:\!53 ), ( 29\!:\!53\!:\!42 ) \},$&$\{ ( 29\!:\!43\!:\!52 ), ( 29\!:\!52\!:\!43 ) \},$&$\{ ( 29\!:\!44\!:\!51 ), ( 29\!:\!51\!:\!44 ) \},$\\ 
&&$\{ ( 29\!:\!45\!:\!50 ), ( 29\!:\!50\!:\!45 ) \},$&$\{ ( 29\!:\!46\!:\!49 ), ( 29\!:\!49\!:\!46 ) \},$&$\{ ( 29\!:\!47\!:\!48 ), ( 29\!:\!48\!:\!47 ) \},$\\ 
&&$\{ ( 30\!:\!31\!:\!63 ), ( 30\!:\!63\!:\!31 ) \},$&$\{ ( 30\!:\!33\!:\!61 ), ( 30\!:\!61\!:\!33 ) \},$&$\{ ( 30\!:\!35\!:\!59 ), ( 30\!:\!59\!:\!35 ) \},$\\ 
&&$\{ ( 30\!:\!37\!:\!57 ), ( 30\!:\!57\!:\!37 ) \},$&$\{ ( 30\!:\!39\!:\!55 ), ( 30\!:\!55\!:\!39 ) \},$&$\{ ( 30\!:\!41\!:\!53 ), ( 30\!:\!53\!:\!41 ) \},$\\ 
&&$\{ ( 30\!:\!43\!:\!51 ), ( 30\!:\!51\!:\!43 ) \},$&$\{ ( 30\!:\!45\!:\!49 ), ( 30\!:\!49\!:\!45 ) \},$&$\{ ( 31\!:\!32\!:\!61 ), ( 31\!:\!61\!:\!32 ) \},$\\ 
&&$\{ ( 31\!:\!33\!:\!60 ), ( 31\!:\!60\!:\!33 ) \},$&$\{ ( 31\!:\!34\!:\!59 ), ( 31\!:\!59\!:\!34 ) \},$&$\{ ( 31\!:\!35\!:\!58 ), ( 31\!:\!58\!:\!35 ) \},$\\ 
&&$\{ ( 31\!:\!36\!:\!57 ), ( 31\!:\!57\!:\!36 ) \},$&$\{ ( 31\!:\!37\!:\!56 ), ( 31\!:\!56\!:\!37 ) \},$&$\{ ( 31\!:\!38\!:\!55 ), ( 31\!:\!55\!:\!38 ) \},$\\ 
&&$\{ ( 31\!:\!39\!:\!54 ), ( 31\!:\!54\!:\!39 ) \},$&$\{ ( 31\!:\!40\!:\!53 ), ( 31\!:\!53\!:\!40 ) \},$&$\{ ( 31\!:\!41\!:\!52 ), ( 31\!:\!52\!:\!41 ) \},$\\ 
&&$\{ ( 31\!:\!42\!:\!51 ), ( 31\!:\!51\!:\!42 ) \},$&$\{ ( 31\!:\!43\!:\!50 ), ( 31\!:\!50\!:\!43 ) \},$&$\{ ( 31\!:\!44\!:\!49 ), ( 31\!:\!49\!:\!44 ) \},$\\ 
&&$\{ ( 31\!:\!45\!:\!48 ), ( 31\!:\!48\!:\!45 ) \},$&$\{ ( 31\!:\!46\!:\!47 ), ( 31\!:\!47\!:\!46 ) \},$&$\{ ( 32\!:\!33\!:\!59 ), ( 32\!:\!59\!:\!33 ) \},$\\ 
&&$\{ ( 32\!:\!35\!:\!57 ), ( 32\!:\!57\!:\!35 ) \},$&$\{ ( 32\!:\!37\!:\!55 ), ( 32\!:\!55\!:\!37 ) \},$&$\{ ( 32\!:\!39\!:\!53 ), ( 32\!:\!53\!:\!39 ) \},$\\ 
&&$\{ ( 32\!:\!41\!:\!51 ), ( 32\!:\!51\!:\!41 ) \},$&$\{ ( 32\!:\!43\!:\!49 ), ( 32\!:\!49\!:\!43 ) \},$&$\{ ( 32\!:\!45\!:\!47 ), ( 32\!:\!47\!:\!45 ) \},$\\ 
&&$\{ ( 33\!:\!34\!:\!57 ), ( 33\!:\!57\!:\!34 ) \},$&$\{ ( 33\!:\!35\!:\!56 ), ( 33\!:\!56\!:\!35 ) \},$&$\{ ( 33\!:\!36\!:\!55 ), ( 33\!:\!55\!:\!36 ) \},$\\ 
&&$\{ ( 33\!:\!37\!:\!54 ), ( 33\!:\!54\!:\!37 ) \},$&$\{ ( 33\!:\!38\!:\!53 ), ( 33\!:\!53\!:\!38 ) \},$&$\{ ( 33\!:\!39\!:\!52 ), ( 33\!:\!52\!:\!39 ) \},$\\ 
&&$\{ ( 33\!:\!40\!:\!51 ), ( 33\!:\!51\!:\!40 ) \},$&$\{ ( 33\!:\!41\!:\!50 ), ( 33\!:\!50\!:\!41 ) \},$&$\{ ( 33\!:\!42\!:\!49 ), ( 33\!:\!49\!:\!42 ) \},$\\ 
&&$\{ ( 33\!:\!43\!:\!48 ), ( 33\!:\!48\!:\!43 ) \},$&$\{ ( 33\!:\!44\!:\!47 ), ( 33\!:\!47\!:\!44 ) \},$&$\{ ( 33\!:\!45\!:\!46 ), ( 33\!:\!46\!:\!45 ) \},$\\ 
&&$\{ ( 34\!:\!35\!:\!55 ), ( 34\!:\!55\!:\!35 ) \},$&$\{ ( 34\!:\!37\!:\!53 ), ( 34\!:\!53\!:\!37 ) \},$&$\{ ( 34\!:\!39\!:\!51 ), ( 34\!:\!51\!:\!39 ) \},$\\ 
&&$\{ ( 34\!:\!41\!:\!49 ), ( 34\!:\!49\!:\!41 ) \},$&$\{ ( 34\!:\!43\!:\!47 ), ( 34\!:\!47\!:\!43 ) \},$&$\{ ( 35\!:\!36\!:\!53 ), ( 35\!:\!53\!:\!36 ) \},$\\ 
&&$\{ ( 35\!:\!37\!:\!52 ), ( 35\!:\!52\!:\!37 ) \},$&$\{ ( 35\!:\!38\!:\!51 ), ( 35\!:\!51\!:\!38 ) \},$&$\{ ( 35\!:\!39\!:\!50 ), ( 35\!:\!50\!:\!39 ) \},$\\ 
&&$\{ ( 35\!:\!40\!:\!49 ), ( 35\!:\!49\!:\!40 ) \},$&$\{ ( 35\!:\!41\!:\!48 ), ( 35\!:\!48\!:\!41 ) \},$&$\{ ( 35\!:\!42\!:\!47 ), ( 35\!:\!47\!:\!42 ) \},$\\ 
&&$\{ ( 35\!:\!43\!:\!46 ), ( 35\!:\!46\!:\!43 ) \},$&$\{ ( 35\!:\!44\!:\!45 ), ( 35\!:\!45\!:\!44 ) \},$&$\{ ( 36\!:\!37\!:\!51 ), ( 36\!:\!51\!:\!37 ) \},$\\ 
&&$\{ ( 36\!:\!39\!:\!49 ), ( 36\!:\!49\!:\!39 ) \},$&$\{ ( 36\!:\!41\!:\!47 ), ( 36\!:\!47\!:\!41 ) \},$&$\{ ( 36\!:\!43\!:\!45 ), ( 36\!:\!45\!:\!43 ) \},$\\ 
&&$\{ ( 37\!:\!38\!:\!49 ), ( 37\!:\!49\!:\!38 ) \},$&$\{ ( 37\!:\!39\!:\!48 ), ( 37\!:\!48\!:\!39 ) \},$&$\{ ( 37\!:\!40\!:\!47 ), ( 37\!:\!47\!:\!40 ) \},$\\ 
&&$\{ ( 37\!:\!41\!:\!46 ), ( 37\!:\!46\!:\!41 ) \},$&$\{ ( 37\!:\!42\!:\!45 ), ( 37\!:\!45\!:\!42 ) \},$&$\{ ( 37\!:\!43\!:\!44 ), ( 37\!:\!44\!:\!43 ) \},$\\ 
&&$\{ ( 38\!:\!39\!:\!47 ), ( 38\!:\!47\!:\!39 ) \},$&$\{ ( 38\!:\!41\!:\!45 ), ( 38\!:\!45\!:\!41 ) \},$&$\{ ( 39\!:\!40\!:\!45 ), ( 39\!:\!45\!:\!40 ) \},$\\ 
&&$\{ ( 39\!:\!41\!:\!44 ), ( 39\!:\!44\!:\!41 ) \},$&$\{ ( 39\!:\!42\!:\!43 ), ( 39\!:\!43\!:\!42 ) \},$&$\{ ( 40\!:\!41\!:\!43 ), ( 40\!:\!43\!:\!41 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!122 ), ( 61\!:\!61\!:\!2 ) \},$&$\{ ( 3\!:\!3\!:\!118 ), ( 59\!:\!59\!:\!6 ) \},$&$\{ ( 5\!:\!5\!:\!114 ), ( 57\!:\!57\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!110 ), ( 55\!:\!55\!:\!14 ) \},$&$\{ ( 9\!:\!9\!:\!106 ), ( 53\!:\!53\!:\!18 ) \},$&$\{ ( 11\!:\!11\!:\!102 ), ( 51\!:\!51\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!98 ), ( 49\!:\!49\!:\!26 ) \},$&$\{ ( 15\!:\!15\!:\!94 ), ( 47\!:\!47\!:\!30 ) \},$&$\{ ( 17\!:\!17\!:\!90 ), ( 45\!:\!45\!:\!34 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!86 ), ( 43\!:\!43\!:\!38 ) \},$&$\{ ( 21\!:\!21\!:\!82 ), ( 41\!:\!41\!:\!42 ) \},$&$\{ ( 23\!:\!23\!:\!78 ), ( 39\!:\!39\!:\!46 ) \},$\\ 
&&$\{ ( 25\!:\!25\!:\!74 ), ( 37\!:\!37\!:\!50 ) \},$&$\{ ( 27\!:\!27\!:\!70 ), ( 35\!:\!35\!:\!54 ) \},$&$\{ ( 29\!:\!29\!:\!66 ), ( 33\!:\!33\!:\!58 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!118 ), ( 2\!:\!118\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!116 ), ( 2\!:\!116\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!114 ), ( 2\!:\!114\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!112 ), ( 2\!:\!112\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!110 ), ( 2\!:\!110\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!108 ), ( 2\!:\!108\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!106 ), ( 2\!:\!106\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!104 ), ( 2\!:\!104\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!102 ), ( 2\!:\!102\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!100 ), ( 2\!:\!100\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!98 ), ( 2\!:\!98\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!96 ), ( 2\!:\!96\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!94 ), ( 2\!:\!94\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!92 ), ( 2\!:\!92\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!90 ), ( 2\!:\!90\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!88 ), ( 2\!:\!88\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!86 ), ( 2\!:\!86\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!84 ), ( 2\!:\!84\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!82 ), ( 2\!:\!82\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!80 ), ( 2\!:\!80\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!78 ), ( 2\!:\!78\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!76 ), ( 2\!:\!76\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!74 ), ( 2\!:\!74\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!72 ), ( 2\!:\!72\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!70 ), ( 2\!:\!70\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!68 ), ( 2\!:\!68\!:\!54 ) \},$&$\{ ( 2\!:\!56\!:\!66 ), ( 2\!:\!66\!:\!56 ) \},$\\ 
&&$\{ ( 2\!:\!58\!:\!64 ), ( 2\!:\!64\!:\!58 ) \},$&$\{ ( 4\!:\!6\!:\!114 ), ( 4\!:\!114\!:\!6 ) \},$&$\{ ( 4\!:\!10\!:\!110 ), ( 4\!:\!110\!:\!10 ) \},$\\ 
&&$\{ ( 4\!:\!14\!:\!106 ), ( 4\!:\!106\!:\!14 ) \},$&$\{ ( 4\!:\!18\!:\!102 ), ( 4\!:\!102\!:\!18 ) \},$&$\{ ( 4\!:\!22\!:\!98 ), ( 4\!:\!98\!:\!22 ) \},$\\ 
&&$\{ ( 4\!:\!26\!:\!94 ), ( 4\!:\!94\!:\!26 ) \},$&$\{ ( 4\!:\!30\!:\!90 ), ( 4\!:\!90\!:\!30 ) \},$&$\{ ( 4\!:\!34\!:\!86 ), ( 4\!:\!86\!:\!34 ) \},$\\ 
&&$\{ ( 4\!:\!38\!:\!82 ), ( 4\!:\!82\!:\!38 ) \},$&$\{ ( 4\!:\!42\!:\!78 ), ( 4\!:\!78\!:\!42 ) \},$&$\{ ( 4\!:\!46\!:\!74 ), ( 4\!:\!74\!:\!46 ) \},$\\ 
&&$\{ ( 4\!:\!50\!:\!70 ), ( 4\!:\!70\!:\!50 ) \},$&$\{ ( 4\!:\!54\!:\!66 ), ( 4\!:\!66\!:\!54 ) \},$&$\{ ( 6\!:\!8\!:\!110 ), ( 6\!:\!110\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!108 ), ( 6\!:\!108\!:\!10 ) \},$&$\{ ( 6\!:\!12\!:\!106 ), ( 6\!:\!106\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!104 ), ( 6\!:\!104\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!102 ), ( 6\!:\!102\!:\!16 ) \},$&$\{ ( 6\!:\!18\!:\!100 ), ( 6\!:\!100\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!98 ), ( 6\!:\!98\!:\!20 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!96 ), ( 6\!:\!96\!:\!22 ) \},$&$\{ ( 6\!:\!24\!:\!94 ), ( 6\!:\!94\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!92 ), ( 6\!:\!92\!:\!26 ) \},$\\ 
&&$\{ ( 6\!:\!28\!:\!90 ), ( 6\!:\!90\!:\!28 ) \},$&$\{ ( 6\!:\!30\!:\!88 ), ( 6\!:\!88\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!86 ), ( 6\!:\!86\!:\!32 ) \},$\\ 
&&$\{ ( 6\!:\!34\!:\!84 ), ( 6\!:\!84\!:\!34 ) \},$&$\{ ( 6\!:\!36\!:\!82 ), ( 6\!:\!82\!:\!36 ) \},$&$\{ ( 6\!:\!38\!:\!80 ), ( 6\!:\!80\!:\!38 ) \},$\\ 
&&$\{ ( 6\!:\!40\!:\!78 ), ( 6\!:\!78\!:\!40 ) \},$&$\{ ( 6\!:\!42\!:\!76 ), ( 6\!:\!76\!:\!42 ) \},$&$\{ ( 6\!:\!44\!:\!74 ), ( 6\!:\!74\!:\!44 ) \},$\\ 
&&$\{ ( 6\!:\!46\!:\!72 ), ( 6\!:\!72\!:\!46 ) \},$&$\{ ( 6\!:\!48\!:\!70 ), ( 6\!:\!70\!:\!48 ) \},$&$\{ ( 6\!:\!50\!:\!68 ), ( 6\!:\!68\!:\!50 ) \},$\\ 
&&$\{ ( 6\!:\!52\!:\!66 ), ( 6\!:\!66\!:\!52 ) \},$&$\{ ( 6\!:\!54\!:\!64 ), ( 6\!:\!64\!:\!54 ) \},$&$\{ ( 6\!:\!58\!:\!60 ), ( 6\!:\!60\!:\!58 ) \},$\\ 
&&$\{ ( 8\!:\!10\!:\!106 ), ( 8\!:\!106\!:\!10 ) \},$&$\{ ( 8\!:\!14\!:\!102 ), ( 8\!:\!102\!:\!14 ) \},$&$\{ ( 8\!:\!18\!:\!98 ), ( 8\!:\!98\!:\!18 ) \},$\\ 
&&$\{ ( 8\!:\!22\!:\!94 ), ( 8\!:\!94\!:\!22 ) \},$&$\{ ( 8\!:\!26\!:\!90 ), ( 8\!:\!90\!:\!26 ) \},$&$\{ ( 8\!:\!30\!:\!86 ), ( 8\!:\!86\!:\!30 ) \},$\\ 
&&$\{ ( 8\!:\!34\!:\!82 ), ( 8\!:\!82\!:\!34 ) \},$&$\{ ( 8\!:\!38\!:\!78 ), ( 8\!:\!78\!:\!38 ) \},$&$\{ ( 8\!:\!42\!:\!74 ), ( 8\!:\!74\!:\!42 ) \},$\\ 
&&$\{ ( 8\!:\!46\!:\!70 ), ( 8\!:\!70\!:\!46 ) \},$&$\{ ( 8\!:\!50\!:\!66 ), ( 8\!:\!66\!:\!50 ) \},$&$\{ ( 10\!:\!12\!:\!102 ), ( 10\!:\!102\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!14\!:\!100 ), ( 10\!:\!100\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!98 ), ( 10\!:\!98\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!96 ), ( 10\!:\!96\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!20\!:\!94 ), ( 10\!:\!94\!:\!20 ) \},$&$\{ ( 10\!:\!22\!:\!92 ), ( 10\!:\!92\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!90 ), ( 10\!:\!90\!:\!24 ) \},$\\ 
&&$\{ ( 10\!:\!26\!:\!88 ), ( 10\!:\!88\!:\!26 ) \},$&$\{ ( 10\!:\!28\!:\!86 ), ( 10\!:\!86\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!84 ), ( 10\!:\!84\!:\!30 ) \},$\\ 
&&$\{ ( 10\!:\!32\!:\!82 ), ( 10\!:\!82\!:\!32 ) \},$&$\{ ( 10\!:\!34\!:\!80 ), ( 10\!:\!80\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!78 ), ( 10\!:\!78\!:\!36 ) \},$\\ 
&&$\{ ( 10\!:\!38\!:\!76 ), ( 10\!:\!76\!:\!38 ) \},$&$\{ ( 10\!:\!40\!:\!74 ), ( 10\!:\!74\!:\!40 ) \},$&$\{ ( 10\!:\!42\!:\!72 ), ( 10\!:\!72\!:\!42 ) \},$\\ 
&&$\{ ( 10\!:\!44\!:\!70 ), ( 10\!:\!70\!:\!44 ) \},$&$\{ ( 10\!:\!46\!:\!68 ), ( 10\!:\!68\!:\!46 ) \},$&$\{ ( 10\!:\!48\!:\!66 ), ( 10\!:\!66\!:\!48 ) \},$\\ 
&&$\{ ( 10\!:\!50\!:\!64 ), ( 10\!:\!64\!:\!50 ) \},$&$\{ ( 10\!:\!54\!:\!60 ), ( 10\!:\!60\!:\!54 ) \},$&$\{ ( 10\!:\!56\!:\!58 ), ( 10\!:\!58\!:\!56 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!98 ), ( 12\!:\!98\!:\!14 ) \},$&$\{ ( 12\!:\!18\!:\!94 ), ( 12\!:\!94\!:\!18 ) \},$&$\{ ( 12\!:\!22\!:\!90 ), ( 12\!:\!90\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!26\!:\!86 ), ( 12\!:\!86\!:\!26 ) \},$&$\{ ( 12\!:\!30\!:\!82 ), ( 12\!:\!82\!:\!30 ) \},$&$\{ ( 12\!:\!34\!:\!78 ), ( 12\!:\!78\!:\!34 ) \},$\\ 
&&$\{ ( 12\!:\!38\!:\!74 ), ( 12\!:\!74\!:\!38 ) \},$&$\{ ( 12\!:\!42\!:\!70 ), ( 12\!:\!70\!:\!42 ) \},$&$\{ ( 12\!:\!46\!:\!66 ), ( 12\!:\!66\!:\!46 ) \},$\\ 
&&$\{ ( 12\!:\!54\!:\!58 ), ( 12\!:\!58\!:\!54 ) \},$&$\{ ( 14\!:\!16\!:\!94 ), ( 14\!:\!94\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!92 ), ( 14\!:\!92\!:\!18 ) \},$\\ 
&&$\{ ( 14\!:\!20\!:\!90 ), ( 14\!:\!90\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!88 ), ( 14\!:\!88\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!86 ), ( 14\!:\!86\!:\!24 ) \},$\\ 
&&$\{ ( 14\!:\!26\!:\!84 ), ( 14\!:\!84\!:\!26 ) \},$&$\{ ( 14\!:\!28\!:\!82 ), ( 14\!:\!82\!:\!28 ) \},$&$\{ ( 14\!:\!30\!:\!80 ), ( 14\!:\!80\!:\!30 ) \},$\\ 
&&$\{ ( 14\!:\!32\!:\!78 ), ( 14\!:\!78\!:\!32 ) \},$&$\{ ( 14\!:\!34\!:\!76 ), ( 14\!:\!76\!:\!34 ) \},$&$\{ ( 14\!:\!36\!:\!74 ), ( 14\!:\!74\!:\!36 ) \},$\\ 
&&$\{ ( 14\!:\!38\!:\!72 ), ( 14\!:\!72\!:\!38 ) \},$&$\{ ( 14\!:\!40\!:\!70 ), ( 14\!:\!70\!:\!40 ) \},$&$\{ ( 14\!:\!42\!:\!68 ), ( 14\!:\!68\!:\!42 ) \},$\\ 
&&$\{ ( 14\!:\!44\!:\!66 ), ( 14\!:\!66\!:\!44 ) \},$&$\{ ( 14\!:\!46\!:\!64 ), ( 14\!:\!64\!:\!46 ) \},$&$\{ ( 14\!:\!50\!:\!60 ), ( 14\!:\!60\!:\!50 ) \},$\\ 
&&$\{ ( 14\!:\!52\!:\!58 ), ( 14\!:\!58\!:\!52 ) \},$&$\{ ( 14\!:\!54\!:\!56 ), ( 14\!:\!56\!:\!54 ) \},$&$\{ ( 16\!:\!18\!:\!90 ), ( 16\!:\!90\!:\!18 ) \},$\\ 
&&$\{ ( 16\!:\!22\!:\!86 ), ( 16\!:\!86\!:\!22 ) \},$&$\{ ( 16\!:\!26\!:\!82 ), ( 16\!:\!82\!:\!26 ) \},$&$\{ ( 16\!:\!30\!:\!78 ), ( 16\!:\!78\!:\!30 ) \},$\\ 
&&$\{ ( 16\!:\!34\!:\!74 ), ( 16\!:\!74\!:\!34 ) \},$&$\{ ( 16\!:\!38\!:\!70 ), ( 16\!:\!70\!:\!38 ) \},$&$\{ ( 16\!:\!42\!:\!66 ), ( 16\!:\!66\!:\!42 ) \},$\\ 
&&$\{ ( 16\!:\!50\!:\!58 ), ( 16\!:\!58\!:\!50 ) \},$&$\{ ( 18\!:\!20\!:\!86 ), ( 18\!:\!86\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!84 ), ( 18\!:\!84\!:\!22 ) \},$\\ 
&&$\{ ( 18\!:\!24\!:\!82 ), ( 18\!:\!82\!:\!24 ) \},$&$\{ ( 18\!:\!26\!:\!80 ), ( 18\!:\!80\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!78 ), ( 18\!:\!78\!:\!28 ) \},$\\ 
&&$\{ ( 18\!:\!30\!:\!76 ), ( 18\!:\!76\!:\!30 ) \},$&$\{ ( 18\!:\!32\!:\!74 ), ( 18\!:\!74\!:\!32 ) \},$&$\{ ( 18\!:\!34\!:\!72 ), ( 18\!:\!72\!:\!34 ) \},$\\ 
&&$\{ ( 18\!:\!36\!:\!70 ), ( 18\!:\!70\!:\!36 ) \},$&$\{ ( 18\!:\!38\!:\!68 ), ( 18\!:\!68\!:\!38 ) \},$&$\{ ( 18\!:\!40\!:\!66 ), ( 18\!:\!66\!:\!40 ) \},$\\ 
&&$\{ ( 18\!:\!42\!:\!64 ), ( 18\!:\!64\!:\!42 ) \},$&$\{ ( 18\!:\!46\!:\!60 ), ( 18\!:\!60\!:\!46 ) \},$&$\{ ( 18\!:\!48\!:\!58 ), ( 18\!:\!58\!:\!48 ) \},$\\ 
&&$\{ ( 18\!:\!50\!:\!56 ), ( 18\!:\!56\!:\!50 ) \},$&$\{ ( 18\!:\!52\!:\!54 ), ( 18\!:\!54\!:\!52 ) \},$&$\{ ( 20\!:\!22\!:\!82 ), ( 20\!:\!82\!:\!22 ) \},$\\ 
&&$\{ ( 20\!:\!26\!:\!78 ), ( 20\!:\!78\!:\!26 ) \},$&$\{ ( 20\!:\!30\!:\!74 ), ( 20\!:\!74\!:\!30 ) \},$&$\{ ( 20\!:\!34\!:\!70 ), ( 20\!:\!70\!:\!34 ) \},$\\ 
&&$\{ ( 20\!:\!38\!:\!66 ), ( 20\!:\!66\!:\!38 ) \},$&$\{ ( 20\!:\!46\!:\!58 ), ( 20\!:\!58\!:\!46 ) \},$&$\{ ( 20\!:\!50\!:\!54 ), ( 20\!:\!54\!:\!50 ) \},$\\ 
&&$\{ ( 22\!:\!24\!:\!78 ), ( 22\!:\!78\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!76 ), ( 22\!:\!76\!:\!26 ) \},$&$\{ ( 22\!:\!28\!:\!74 ), ( 22\!:\!74\!:\!28 ) \},$\\ 
&&$\{ ( 22\!:\!30\!:\!72 ), ( 22\!:\!72\!:\!30 ) \},$&$\{ ( 22\!:\!32\!:\!70 ), ( 22\!:\!70\!:\!32 ) \},$&$\{ ( 22\!:\!34\!:\!68 ), ( 22\!:\!68\!:\!34 ) \},$\\ 
&&$\{ ( 22\!:\!36\!:\!66 ), ( 22\!:\!66\!:\!36 ) \},$&$\{ ( 22\!:\!38\!:\!64 ), ( 22\!:\!64\!:\!38 ) \},$&$\{ ( 22\!:\!42\!:\!60 ), ( 22\!:\!60\!:\!42 ) \},$\\ 
&&$\{ ( 22\!:\!44\!:\!58 ), ( 22\!:\!58\!:\!44 ) \},$&$\{ ( 22\!:\!46\!:\!56 ), ( 22\!:\!56\!:\!46 ) \},$&$\{ ( 22\!:\!48\!:\!54 ), ( 22\!:\!54\!:\!48 ) \},$\\ 
&&$\{ ( 22\!:\!50\!:\!52 ), ( 22\!:\!52\!:\!50 ) \},$&$\{ ( 24\!:\!26\!:\!74 ), ( 24\!:\!74\!:\!26 ) \},$&$\{ ( 24\!:\!30\!:\!70 ), ( 24\!:\!70\!:\!30 ) \},$\\ 
&&$\{ ( 24\!:\!34\!:\!66 ), ( 24\!:\!66\!:\!34 ) \},$&$\{ ( 24\!:\!42\!:\!58 ), ( 24\!:\!58\!:\!42 ) \},$&$\{ ( 24\!:\!46\!:\!54 ), ( 24\!:\!54\!:\!46 ) \},$\\ 
&&$\{ ( 26\!:\!28\!:\!70 ), ( 26\!:\!70\!:\!28 ) \},$&$\{ ( 26\!:\!30\!:\!68 ), ( 26\!:\!68\!:\!30 ) \},$&$\{ ( 26\!:\!32\!:\!66 ), ( 26\!:\!66\!:\!32 ) \},$\\ 
&&$\{ ( 26\!:\!34\!:\!64 ), ( 26\!:\!64\!:\!34 ) \},$&$\{ ( 26\!:\!38\!:\!60 ), ( 26\!:\!60\!:\!38 ) \},$&$\{ ( 26\!:\!40\!:\!58 ), ( 26\!:\!58\!:\!40 ) \},$\\ 
&&$\{ ( 26\!:\!42\!:\!56 ), ( 26\!:\!56\!:\!42 ) \},$&$\{ ( 26\!:\!44\!:\!54 ), ( 26\!:\!54\!:\!44 ) \},$&$\{ ( 26\!:\!46\!:\!52 ), ( 26\!:\!52\!:\!46 ) \},$\\ 
&&$\{ ( 26\!:\!48\!:\!50 ), ( 26\!:\!50\!:\!48 ) \},$&$\{ ( 28\!:\!30\!:\!66 ), ( 28\!:\!66\!:\!30 ) \},$&$\{ ( 28\!:\!38\!:\!58 ), ( 28\!:\!58\!:\!38 ) \},$\\ 
&&$\{ ( 28\!:\!42\!:\!54 ), ( 28\!:\!54\!:\!42 ) \},$&$\{ ( 28\!:\!46\!:\!50 ), ( 28\!:\!50\!:\!46 ) \},$&$\{ ( 30\!:\!34\!:\!60 ), ( 30\!:\!60\!:\!34 ) \},$\\ 
&&$\{ ( 30\!:\!36\!:\!58 ), ( 30\!:\!58\!:\!36 ) \},$&$\{ ( 30\!:\!38\!:\!56 ), ( 30\!:\!56\!:\!38 ) \},$&$\{ ( 30\!:\!40\!:\!54 ), ( 30\!:\!54\!:\!40 ) \},$\\ 
&&$\{ ( 30\!:\!42\!:\!52 ), ( 30\!:\!52\!:\!42 ) \},$&$\{ ( 30\!:\!44\!:\!50 ), ( 30\!:\!50\!:\!44 ) \},$&$\{ ( 30\!:\!46\!:\!48 ), ( 30\!:\!48\!:\!46 ) \},$\\ 
&&$\{ ( 32\!:\!34\!:\!58 ), ( 32\!:\!58\!:\!34 ) \},$&$\{ ( 32\!:\!38\!:\!54 ), ( 32\!:\!54\!:\!38 ) \},$&$\{ ( 32\!:\!42\!:\!50 ), ( 32\!:\!50\!:\!42 ) \},$\\ 
&&$\{ ( 34\!:\!36\!:\!54 ), ( 34\!:\!54\!:\!36 ) \},$&$\{ ( 34\!:\!38\!:\!52 ), ( 34\!:\!52\!:\!38 ) \},$&$\{ ( 34\!:\!40\!:\!50 ), ( 34\!:\!50\!:\!40 ) \},$\\ 
&&$\{ ( 34\!:\!42\!:\!48 ), ( 34\!:\!48\!:\!42 ) \},$&$\{ ( 34\!:\!44\!:\!46 ), ( 34\!:\!46\!:\!44 ) \},$&$\{ ( 36\!:\!38\!:\!50 ), ( 36\!:\!50\!:\!38 ) \},$\\ 
&&$\{ ( 36\!:\!42\!:\!46 ), ( 36\!:\!46\!:\!42 ) \},$&$\{ ( 38\!:\!40\!:\!46 ), ( 38\!:\!46\!:\!40 ) \},$&$\{ ( 38\!:\!42\!:\!44 ), ( 38\!:\!44\!:\!42 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!112 ), ( 4\!:\!112\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!108 ), ( 4\!:\!108\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!104 ), ( 4\!:\!104\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!100 ), ( 4\!:\!100\!:\!20 ) \},$&$\{ ( 4\!:\!24\!:\!96 ), ( 4\!:\!96\!:\!24 ) \},$&$\{ ( 4\!:\!28\!:\!92 ), ( 4\!:\!92\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!88 ), ( 4\!:\!88\!:\!32 ) \},$&$\{ ( 4\!:\!36\!:\!84 ), ( 4\!:\!84\!:\!36 ) \},$&$\{ ( 4\!:\!40\!:\!80 ), ( 4\!:\!80\!:\!40 ) \},$\\ 
&&$\{ ( 4\!:\!44\!:\!76 ), ( 4\!:\!76\!:\!44 ) \},$&$\{ ( 4\!:\!48\!:\!72 ), ( 4\!:\!72\!:\!48 ) \},$&$\{ ( 4\!:\!52\!:\!68 ), ( 4\!:\!68\!:\!52 ) \},$\\ 
&&$\{ ( 4\!:\!56\!:\!64 ), ( 4\!:\!64\!:\!56 ) \},$&$\{ ( 8\!:\!12\!:\!104 ), ( 8\!:\!104\!:\!12 ) \},$&$\{ ( 8\!:\!16\!:\!100 ), ( 8\!:\!100\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!20\!:\!96 ), ( 8\!:\!96\!:\!20 ) \},$&$\{ ( 8\!:\!24\!:\!92 ), ( 8\!:\!92\!:\!24 ) \},$&$\{ ( 8\!:\!28\!:\!88 ), ( 8\!:\!88\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!32\!:\!84 ), ( 8\!:\!84\!:\!32 ) \},$&$\{ ( 8\!:\!36\!:\!80 ), ( 8\!:\!80\!:\!36 ) \},$&$\{ ( 8\!:\!40\!:\!76 ), ( 8\!:\!76\!:\!40 ) \},$\\ 
&&$\{ ( 8\!:\!44\!:\!72 ), ( 8\!:\!72\!:\!44 ) \},$&$\{ ( 8\!:\!48\!:\!68 ), ( 8\!:\!68\!:\!48 ) \},$&$\{ ( 8\!:\!52\!:\!64 ), ( 8\!:\!64\!:\!52 ) \},$\\ 
&&$\{ ( 8\!:\!56\!:\!60 ), ( 8\!:\!60\!:\!56 ) \},$&$\{ ( 12\!:\!16\!:\!96 ), ( 12\!:\!96\!:\!16 ) \},$&$\{ ( 12\!:\!20\!:\!92 ), ( 12\!:\!92\!:\!20 ) \},$\\ 
&&$\{ ( 12\!:\!24\!:\!88 ), ( 12\!:\!88\!:\!24 ) \},$&$\{ ( 12\!:\!28\!:\!84 ), ( 12\!:\!84\!:\!28 ) \},$&$\{ ( 12\!:\!32\!:\!80 ), ( 12\!:\!80\!:\!32 ) \},$\\ 
&&$\{ ( 12\!:\!36\!:\!76 ), ( 12\!:\!76\!:\!36 ) \},$&$\{ ( 12\!:\!40\!:\!72 ), ( 12\!:\!72\!:\!40 ) \},$&$\{ ( 12\!:\!44\!:\!68 ), ( 12\!:\!68\!:\!44 ) \},$\\ 
&&$\{ ( 12\!:\!48\!:\!64 ), ( 12\!:\!64\!:\!48 ) \},$&$\{ ( 12\!:\!52\!:\!60 ), ( 12\!:\!60\!:\!52 ) \},$&$\{ ( 16\!:\!20\!:\!88 ), ( 16\!:\!88\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!84 ), ( 16\!:\!84\!:\!24 ) \},$&$\{ ( 16\!:\!28\!:\!80 ), ( 16\!:\!80\!:\!28 ) \},$&$\{ ( 16\!:\!32\!:\!76 ), ( 16\!:\!76\!:\!32 ) \},$\\ 
&&$\{ ( 16\!:\!36\!:\!72 ), ( 16\!:\!72\!:\!36 ) \},$&$\{ ( 16\!:\!40\!:\!68 ), ( 16\!:\!68\!:\!40 ) \},$&$\{ ( 16\!:\!44\!:\!64 ), ( 16\!:\!64\!:\!44 ) \},$\\ 
&&$\{ ( 16\!:\!48\!:\!60 ), ( 16\!:\!60\!:\!48 ) \},$&$\{ ( 16\!:\!52\!:\!56 ), ( 16\!:\!56\!:\!52 ) \},$&$\{ ( 20\!:\!24\!:\!80 ), ( 20\!:\!80\!:\!24 ) \},$\\ 
&&$\{ ( 20\!:\!28\!:\!76 ), ( 20\!:\!76\!:\!28 ) \},$&$\{ ( 20\!:\!32\!:\!72 ), ( 20\!:\!72\!:\!32 ) \},$&$\{ ( 20\!:\!36\!:\!68 ), ( 20\!:\!68\!:\!36 ) \},$\\ 
&&$\{ ( 20\!:\!40\!:\!64 ), ( 20\!:\!64\!:\!40 ) \},$&$\{ ( 20\!:\!44\!:\!60 ), ( 20\!:\!60\!:\!44 ) \},$&$\{ ( 20\!:\!48\!:\!56 ), ( 20\!:\!56\!:\!48 ) \},$\\ 
&&$\{ ( 24\!:\!28\!:\!72 ), ( 24\!:\!72\!:\!28 ) \},$&$\{ ( 24\!:\!32\!:\!68 ), ( 24\!:\!68\!:\!32 ) \},$&$\{ ( 24\!:\!36\!:\!64 ), ( 24\!:\!64\!:\!36 ) \},$\\ 
&&$\{ ( 24\!:\!40\!:\!60 ), ( 24\!:\!60\!:\!40 ) \},$&$\{ ( 24\!:\!44\!:\!56 ), ( 24\!:\!56\!:\!44 ) \},$&$\{ ( 24\!:\!48\!:\!52 ), ( 24\!:\!52\!:\!48 ) \},$\\ 
&&$\{ ( 28\!:\!32\!:\!64 ), ( 28\!:\!64\!:\!32 ) \},$&$\{ ( 28\!:\!36\!:\!60 ), ( 28\!:\!60\!:\!36 ) \},$&$\{ ( 28\!:\!40\!:\!56 ), ( 28\!:\!56\!:\!40 ) \},$\\ 
&&$\{ ( 28\!:\!44\!:\!52 ), ( 28\!:\!52\!:\!44 ) \},$&$\{ ( 32\!:\!36\!:\!56 ), ( 32\!:\!56\!:\!36 ) \},$&$\{ ( 32\!:\!40\!:\!52 ), ( 32\!:\!52\!:\!40 ) \},$\\ 
&&$\{ ( 32\!:\!44\!:\!48 ), ( 32\!:\!48\!:\!44 ) \},$&$\{ ( 36\!:\!40\!:\!48 ), ( 36\!:\!48\!:\!40 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{K}^2$&$\{ ( 2\!:\!2\!:\!120 ), ( 60\!:\!60\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!116 ), ( 58\!:\!58\!:\!8 ) \},$&$\{ ( 6\!:\!6\!:\!112 ), ( 56\!:\!56\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!8\!:\!108 ), ( 54\!:\!54\!:\!16 ) \},$&$\{ ( 10\!:\!10\!:\!104 ), ( 52\!:\!52\!:\!20 ) \},$&$\{ ( 12\!:\!12\!:\!100 ), ( 50\!:\!50\!:\!24 ) \},$\\ 
&&$\{ ( 14\!:\!14\!:\!96 ), ( 48\!:\!48\!:\!28 ) \},$&$\{ ( 16\!:\!16\!:\!92 ), ( 46\!:\!46\!:\!32 ) \},$&$\{ ( 18\!:\!18\!:\!88 ), ( 44\!:\!44\!:\!36 ) \},$\\ 
&&$\{ ( 20\!:\!20\!:\!84 ), ( 42\!:\!42\!:\!40 ) \},$&$\{ ( 22\!:\!22\!:\!80 ), ( 40\!:\!40\!:\!44 ) \},$&$\{ ( 24\!:\!24\!:\!76 ), ( 38\!:\!38\!:\!48 ) \},$\\ 
&&$\{ ( 26\!:\!26\!:\!72 ), ( 36\!:\!36\!:\!52 ) \},$&$\{ ( 28\!:\!28\!:\!68 ), ( 34\!:\!34\!:\!56 ) \},$&$\{ ( 30\!:\!30\!:\!64 ), ( 32\!:\!32\!:\!60 ) \}$\\ 
\hline 
\hline 
$63$&$\{ 1 , \ldots , 21 \} \times \mathbb{S}^2$&$\{(42\!:\!42\!:\!42), (21\!:\!21\!:\!84)\}$&& \\
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!123 ), ( 1\!:\!123\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!122 ), ( 1\!:\!122\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!121 ), ( 1\!:\!121\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!120 ), ( 1\!:\!120\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!119 ), ( 1\!:\!119\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!118 ), ( 1\!:\!118\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!117 ), ( 1\!:\!117\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!116 ), ( 1\!:\!116\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!115 ), ( 1\!:\!115\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!114 ), ( 1\!:\!114\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!113 ), ( 1\!:\!113\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!112 ), ( 1\!:\!112\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!111 ), ( 1\!:\!111\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!110 ), ( 1\!:\!110\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!109 ), ( 1\!:\!109\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!108 ), ( 1\!:\!108\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!107 ), ( 1\!:\!107\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!106 ), ( 1\!:\!106\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!105 ), ( 1\!:\!105\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!104 ), ( 1\!:\!104\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!103 ), ( 1\!:\!103\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!102 ), ( 1\!:\!102\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!101 ), ( 1\!:\!101\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!100 ), ( 1\!:\!100\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!99 ), ( 1\!:\!99\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!98 ), ( 1\!:\!98\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!97 ), ( 1\!:\!97\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!96 ), ( 1\!:\!96\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!95 ), ( 1\!:\!95\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!94 ), ( 1\!:\!94\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!93 ), ( 1\!:\!93\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!92 ), ( 1\!:\!92\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!91 ), ( 1\!:\!91\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!90 ), ( 1\!:\!90\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!89 ), ( 1\!:\!89\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!88 ), ( 1\!:\!88\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!87 ), ( 1\!:\!87\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!86 ), ( 1\!:\!86\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!85 ), ( 1\!:\!85\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!84 ), ( 1\!:\!84\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!83 ), ( 1\!:\!83\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!82 ), ( 1\!:\!82\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!81 ), ( 1\!:\!81\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!80 ), ( 1\!:\!80\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!79 ), ( 1\!:\!79\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!78 ), ( 1\!:\!78\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!77 ), ( 1\!:\!77\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!76 ), ( 1\!:\!76\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!75 ), ( 1\!:\!75\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!74 ), ( 1\!:\!74\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!73 ), ( 1\!:\!73\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!72 ), ( 1\!:\!72\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!71 ), ( 1\!:\!71\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!70 ), ( 1\!:\!70\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!56\!:\!69 ), ( 1\!:\!69\!:\!56 ) \},$&$\{ ( 1\!:\!57\!:\!68 ), ( 1\!:\!68\!:\!57 ) \},$&$\{ ( 1\!:\!58\!:\!67 ), ( 1\!:\!67\!:\!58 ) \},$\\ 
&&$\{ ( 1\!:\!59\!:\!66 ), ( 1\!:\!66\!:\!59 ) \},$&$\{ ( 1\!:\!60\!:\!65 ), ( 1\!:\!65\!:\!60 ) \},$&$\{ ( 1\!:\!61\!:\!64 ), ( 1\!:\!64\!:\!61 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!121 ), ( 2\!:\!121\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!119 ), ( 2\!:\!119\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!117 ), ( 2\!:\!117\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!115 ), ( 2\!:\!115\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!113 ), ( 2\!:\!113\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!111 ), ( 2\!:\!111\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!109 ), ( 2\!:\!109\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!107 ), ( 2\!:\!107\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!105 ), ( 2\!:\!105\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!21\!:\!103 ), ( 2\!:\!103\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!101 ), ( 2\!:\!101\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!99 ), ( 2\!:\!99\!:\!25 ) \},$\\ 
&&$\{ ( 2\!:\!27\!:\!97 ), ( 2\!:\!97\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!95 ), ( 2\!:\!95\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!93 ), ( 2\!:\!93\!:\!31 ) \},$\\ 
&&$\{ ( 2\!:\!33\!:\!91 ), ( 2\!:\!91\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!89 ), ( 2\!:\!89\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!87 ), ( 2\!:\!87\!:\!37 ) \},$\\ 
&&$\{ ( 2\!:\!39\!:\!85 ), ( 2\!:\!85\!:\!39 ) \},$&$\{ ( 2\!:\!41\!:\!83 ), ( 2\!:\!83\!:\!41 ) \},$&$\{ ( 2\!:\!43\!:\!81 ), ( 2\!:\!81\!:\!43 ) \},$\\ 
&&$\{ ( 2\!:\!45\!:\!79 ), ( 2\!:\!79\!:\!45 ) \},$&$\{ ( 2\!:\!47\!:\!77 ), ( 2\!:\!77\!:\!47 ) \},$&$\{ ( 2\!:\!49\!:\!75 ), ( 2\!:\!75\!:\!49 ) \},$\\ 
&&$\{ ( 2\!:\!51\!:\!73 ), ( 2\!:\!73\!:\!51 ) \},$&$\{ ( 2\!:\!53\!:\!71 ), ( 2\!:\!71\!:\!53 ) \},$&$\{ ( 2\!:\!55\!:\!69 ), ( 2\!:\!69\!:\!55 ) \},$\\ 
&&$\{ ( 2\!:\!57\!:\!67 ), ( 2\!:\!67\!:\!57 ) \},$&$\{ ( 2\!:\!59\!:\!65 ), ( 2\!:\!65\!:\!59 ) \},$&$\{ ( 3\!:\!4\!:\!119 ), ( 3\!:\!119\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!118 ), ( 3\!:\!118\!:\!5 ) \},$&$\{ ( 3\!:\!7\!:\!116 ), ( 3\!:\!116\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!115 ), ( 3\!:\!115\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!10\!:\!113 ), ( 3\!:\!113\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!112 ), ( 3\!:\!112\!:\!11 ) \},$&$\{ ( 3\!:\!13\!:\!110 ), ( 3\!:\!110\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!109 ), ( 3\!:\!109\!:\!14 ) \},$&$\{ ( 3\!:\!16\!:\!107 ), ( 3\!:\!107\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!106 ), ( 3\!:\!106\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!19\!:\!104 ), ( 3\!:\!104\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!103 ), ( 3\!:\!103\!:\!20 ) \},$&$\{ ( 3\!:\!22\!:\!101 ), ( 3\!:\!101\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!100 ), ( 3\!:\!100\!:\!23 ) \},$&$\{ ( 3\!:\!25\!:\!98 ), ( 3\!:\!98\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!97 ), ( 3\!:\!97\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!28\!:\!95 ), ( 3\!:\!95\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!94 ), ( 3\!:\!94\!:\!29 ) \},$&$\{ ( 3\!:\!31\!:\!92 ), ( 3\!:\!92\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!32\!:\!91 ), ( 3\!:\!91\!:\!32 ) \},$&$\{ ( 3\!:\!34\!:\!89 ), ( 3\!:\!89\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!88 ), ( 3\!:\!88\!:\!35 ) \},$\\ 
&&$\{ ( 3\!:\!37\!:\!86 ), ( 3\!:\!86\!:\!37 ) \},$&$\{ ( 3\!:\!38\!:\!85 ), ( 3\!:\!85\!:\!38 ) \},$&$\{ ( 3\!:\!40\!:\!83 ), ( 3\!:\!83\!:\!40 ) \},$\\ 
&&$\{ ( 3\!:\!41\!:\!82 ), ( 3\!:\!82\!:\!41 ) \},$&$\{ ( 3\!:\!43\!:\!80 ), ( 3\!:\!80\!:\!43 ) \},$&$\{ ( 3\!:\!44\!:\!79 ), ( 3\!:\!79\!:\!44 ) \},$\\ 
&&$\{ ( 3\!:\!46\!:\!77 ), ( 3\!:\!77\!:\!46 ) \},$&$\{ ( 3\!:\!47\!:\!76 ), ( 3\!:\!76\!:\!47 ) \},$&$\{ ( 3\!:\!49\!:\!74 ), ( 3\!:\!74\!:\!49 ) \},$\\ 
&&$\{ ( 3\!:\!50\!:\!73 ), ( 3\!:\!73\!:\!50 ) \},$&$\{ ( 3\!:\!52\!:\!71 ), ( 3\!:\!71\!:\!52 ) \},$&$\{ ( 3\!:\!53\!:\!70 ), ( 3\!:\!70\!:\!53 ) \},$\\ 
&&$\{ ( 3\!:\!55\!:\!68 ), ( 3\!:\!68\!:\!55 ) \},$&$\{ ( 3\!:\!56\!:\!67 ), ( 3\!:\!67\!:\!56 ) \},$&$\{ ( 3\!:\!58\!:\!65 ), ( 3\!:\!65\!:\!58 ) \},$\\ 
&&$\{ ( 3\!:\!59\!:\!64 ), ( 3\!:\!64\!:\!59 ) \},$&$\{ ( 3\!:\!61\!:\!62 ), ( 3\!:\!62\!:\!61 ) \},$&$\{ ( 4\!:\!5\!:\!117 ), ( 4\!:\!117\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!7\!:\!115 ), ( 4\!:\!115\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!113 ), ( 4\!:\!113\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!111 ), ( 4\!:\!111\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!13\!:\!109 ), ( 4\!:\!109\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!107 ), ( 4\!:\!107\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!105 ), ( 4\!:\!105\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!19\!:\!103 ), ( 4\!:\!103\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!101 ), ( 4\!:\!101\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!99 ), ( 4\!:\!99\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!25\!:\!97 ), ( 4\!:\!97\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!95 ), ( 4\!:\!95\!:\!27 ) \},$&$\{ ( 4\!:\!29\!:\!93 ), ( 4\!:\!93\!:\!29 ) \},$\\ 
&&$\{ ( 4\!:\!31\!:\!91 ), ( 4\!:\!91\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!89 ), ( 4\!:\!89\!:\!33 ) \},$&$\{ ( 4\!:\!35\!:\!87 ), ( 4\!:\!87\!:\!35 ) \},$\\ 
&&$\{ ( 4\!:\!37\!:\!85 ), ( 4\!:\!85\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!83 ), ( 4\!:\!83\!:\!39 ) \},$&$\{ ( 4\!:\!41\!:\!81 ), ( 4\!:\!81\!:\!41 ) \},$\\ 
&&$\{ ( 4\!:\!43\!:\!79 ), ( 4\!:\!79\!:\!43 ) \},$&$\{ ( 4\!:\!45\!:\!77 ), ( 4\!:\!77\!:\!45 ) \},$&$\{ ( 4\!:\!47\!:\!75 ), ( 4\!:\!75\!:\!47 ) \},$\\ 
&&$\{ ( 4\!:\!49\!:\!73 ), ( 4\!:\!73\!:\!49 ) \},$&$\{ ( 4\!:\!51\!:\!71 ), ( 4\!:\!71\!:\!51 ) \},$&$\{ ( 4\!:\!53\!:\!69 ), ( 4\!:\!69\!:\!53 ) \},$\\ 
&&$\{ ( 4\!:\!55\!:\!67 ), ( 4\!:\!67\!:\!55 ) \},$&$\{ ( 4\!:\!57\!:\!65 ), ( 4\!:\!65\!:\!57 ) \},$&$\{ ( 5\!:\!6\!:\!115 ), ( 5\!:\!115\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!114 ), ( 5\!:\!114\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!113 ), ( 5\!:\!113\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!112 ), ( 5\!:\!112\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!111 ), ( 5\!:\!111\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!110 ), ( 5\!:\!110\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!109 ), ( 5\!:\!109\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!108 ), ( 5\!:\!108\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!107 ), ( 5\!:\!107\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!106 ), ( 5\!:\!106\!:\!15 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!105 ), ( 5\!:\!105\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!104 ), ( 5\!:\!104\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!103 ), ( 5\!:\!103\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!102 ), ( 5\!:\!102\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!101 ), ( 5\!:\!101\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!100 ), ( 5\!:\!100\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!99 ), ( 5\!:\!99\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!98 ), ( 5\!:\!98\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!97 ), ( 5\!:\!97\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!96 ), ( 5\!:\!96\!:\!25 ) \},$&$\{ ( 5\!:\!26\!:\!95 ), ( 5\!:\!95\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!94 ), ( 5\!:\!94\!:\!27 ) \},$\\ 
&&$\{ ( 5\!:\!28\!:\!93 ), ( 5\!:\!93\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!92 ), ( 5\!:\!92\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!91 ), ( 5\!:\!91\!:\!30 ) \},$\\ 
&&$\{ ( 5\!:\!31\!:\!90 ), ( 5\!:\!90\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!89 ), ( 5\!:\!89\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!88 ), ( 5\!:\!88\!:\!33 ) \},$\\ 
&&$\{ ( 5\!:\!34\!:\!87 ), ( 5\!:\!87\!:\!34 ) \},$&$\{ ( 5\!:\!35\!:\!86 ), ( 5\!:\!86\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!85 ), ( 5\!:\!85\!:\!36 ) \},$\\ 
&&$\{ ( 5\!:\!37\!:\!84 ), ( 5\!:\!84\!:\!37 ) \},$&$\{ ( 5\!:\!38\!:\!83 ), ( 5\!:\!83\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!82 ), ( 5\!:\!82\!:\!39 ) \},$\\ 
&&$\{ ( 5\!:\!40\!:\!81 ), ( 5\!:\!81\!:\!40 ) \},$&$\{ ( 5\!:\!41\!:\!80 ), ( 5\!:\!80\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!79 ), ( 5\!:\!79\!:\!42 ) \},$\\ 
&&$\{ ( 5\!:\!43\!:\!78 ), ( 5\!:\!78\!:\!43 ) \},$&$\{ ( 5\!:\!44\!:\!77 ), ( 5\!:\!77\!:\!44 ) \},$&$\{ ( 5\!:\!45\!:\!76 ), ( 5\!:\!76\!:\!45 ) \},$\\ 
&&$\{ ( 5\!:\!46\!:\!75 ), ( 5\!:\!75\!:\!46 ) \},$&$\{ ( 5\!:\!47\!:\!74 ), ( 5\!:\!74\!:\!47 ) \},$&$\{ ( 5\!:\!48\!:\!73 ), ( 5\!:\!73\!:\!48 ) \},$\\ 
&&$\{ ( 5\!:\!49\!:\!72 ), ( 5\!:\!72\!:\!49 ) \},$&$\{ ( 5\!:\!50\!:\!71 ), ( 5\!:\!71\!:\!50 ) \},$&$\{ ( 5\!:\!51\!:\!70 ), ( 5\!:\!70\!:\!51 ) \},$\\ 
&&$\{ ( 5\!:\!52\!:\!69 ), ( 5\!:\!69\!:\!52 ) \},$&$\{ ( 5\!:\!53\!:\!68 ), ( 5\!:\!68\!:\!53 ) \},$&$\{ ( 5\!:\!54\!:\!67 ), ( 5\!:\!67\!:\!54 ) \},$\\ 
&&$\{ ( 5\!:\!55\!:\!66 ), ( 5\!:\!66\!:\!55 ) \},$&$\{ ( 5\!:\!56\!:\!65 ), ( 5\!:\!65\!:\!56 ) \},$&$\{ ( 5\!:\!57\!:\!64 ), ( 5\!:\!64\!:\!57 ) \},$\\ 
&&$\{ ( 5\!:\!59\!:\!62 ), ( 5\!:\!62\!:\!59 ) \},$&$\{ ( 5\!:\!60\!:\!61 ), ( 5\!:\!61\!:\!60 ) \},$&$\{ ( 6\!:\!7\!:\!113 ), ( 6\!:\!113\!:\!7 ) \},$\\ 
&&$\{ ( 6\!:\!11\!:\!109 ), ( 6\!:\!109\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!107 ), ( 6\!:\!107\!:\!13 ) \},$&$\{ ( 6\!:\!17\!:\!103 ), ( 6\!:\!103\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!101 ), ( 6\!:\!101\!:\!19 ) \},$&$\{ ( 6\!:\!23\!:\!97 ), ( 6\!:\!97\!:\!23 ) \},$&$\{ ( 6\!:\!25\!:\!95 ), ( 6\!:\!95\!:\!25 ) \},$\\ 
&&$\{ ( 6\!:\!29\!:\!91 ), ( 6\!:\!91\!:\!29 ) \},$&$\{ ( 6\!:\!31\!:\!89 ), ( 6\!:\!89\!:\!31 ) \},$&$\{ ( 6\!:\!35\!:\!85 ), ( 6\!:\!85\!:\!35 ) \},$\\ 
&&$\{ ( 6\!:\!37\!:\!83 ), ( 6\!:\!83\!:\!37 ) \},$&$\{ ( 6\!:\!41\!:\!79 ), ( 6\!:\!79\!:\!41 ) \},$&$\{ ( 6\!:\!43\!:\!77 ), ( 6\!:\!77\!:\!43 ) \},$\\ 
&&$\{ ( 6\!:\!47\!:\!73 ), ( 6\!:\!73\!:\!47 ) \},$&$\{ ( 6\!:\!49\!:\!71 ), ( 6\!:\!71\!:\!49 ) \},$&$\{ ( 6\!:\!53\!:\!67 ), ( 6\!:\!67\!:\!53 ) \},$\\ 
&&$\{ ( 6\!:\!55\!:\!65 ), ( 6\!:\!65\!:\!55 ) \},$&$\{ ( 6\!:\!59\!:\!61 ), ( 6\!:\!61\!:\!59 ) \},$&$\{ ( 7\!:\!8\!:\!111 ), ( 7\!:\!111\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!110 ), ( 7\!:\!110\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!109 ), ( 7\!:\!109\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!108 ), ( 7\!:\!108\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!107 ), ( 7\!:\!107\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!106 ), ( 7\!:\!106\!:\!13 ) \},$&$\{ ( 7\!:\!15\!:\!104 ), ( 7\!:\!104\!:\!15 ) \},$\\ 
&&$\{ ( 7\!:\!16\!:\!103 ), ( 7\!:\!103\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!102 ), ( 7\!:\!102\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!101 ), ( 7\!:\!101\!:\!18 ) \},$\\ 
&&$\{ ( 7\!:\!19\!:\!100 ), ( 7\!:\!100\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!99 ), ( 7\!:\!99\!:\!20 ) \},$&$\{ ( 7\!:\!22\!:\!97 ), ( 7\!:\!97\!:\!22 ) \},$\\ 
&&$\{ ( 7\!:\!23\!:\!96 ), ( 7\!:\!96\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!95 ), ( 7\!:\!95\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!94 ), ( 7\!:\!94\!:\!25 ) \},$\\ 
&&$\{ ( 7\!:\!26\!:\!93 ), ( 7\!:\!93\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!92 ), ( 7\!:\!92\!:\!27 ) \},$&$\{ ( 7\!:\!29\!:\!90 ), ( 7\!:\!90\!:\!29 ) \},$\\ 
&&$\{ ( 7\!:\!30\!:\!89 ), ( 7\!:\!89\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!88 ), ( 7\!:\!88\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!87 ), ( 7\!:\!87\!:\!32 ) \},$\\ 
&&$\{ ( 7\!:\!33\!:\!86 ), ( 7\!:\!86\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!85 ), ( 7\!:\!85\!:\!34 ) \},$&$\{ ( 7\!:\!36\!:\!83 ), ( 7\!:\!83\!:\!36 ) \},$\\ 
&&$\{ ( 7\!:\!37\!:\!82 ), ( 7\!:\!82\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!81 ), ( 7\!:\!81\!:\!38 ) \},$&$\{ ( 7\!:\!39\!:\!80 ), ( 7\!:\!80\!:\!39 ) \},$\\ 
&&$\{ ( 7\!:\!40\!:\!79 ), ( 7\!:\!79\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!78 ), ( 7\!:\!78\!:\!41 ) \},$&$\{ ( 7\!:\!43\!:\!76 ), ( 7\!:\!76\!:\!43 ) \},$\\ 
&&$\{ ( 7\!:\!44\!:\!75 ), ( 7\!:\!75\!:\!44 ) \},$&$\{ ( 7\!:\!45\!:\!74 ), ( 7\!:\!74\!:\!45 ) \},$&$\{ ( 7\!:\!46\!:\!73 ), ( 7\!:\!73\!:\!46 ) \},$\\ 
&&$\{ ( 7\!:\!47\!:\!72 ), ( 7\!:\!72\!:\!47 ) \},$&$\{ ( 7\!:\!48\!:\!71 ), ( 7\!:\!71\!:\!48 ) \},$&$\{ ( 7\!:\!50\!:\!69 ), ( 7\!:\!69\!:\!50 ) \},$\\ 
&&$\{ ( 7\!:\!51\!:\!68 ), ( 7\!:\!68\!:\!51 ) \},$&$\{ ( 7\!:\!52\!:\!67 ), ( 7\!:\!67\!:\!52 ) \},$&$\{ ( 7\!:\!53\!:\!66 ), ( 7\!:\!66\!:\!53 ) \},$\\ 
&&$\{ ( 7\!:\!54\!:\!65 ), ( 7\!:\!65\!:\!54 ) \},$&$\{ ( 7\!:\!55\!:\!64 ), ( 7\!:\!64\!:\!55 ) \},$&$\{ ( 7\!:\!57\!:\!62 ), ( 7\!:\!62\!:\!57 ) \},$\\ 
&&$\{ ( 7\!:\!58\!:\!61 ), ( 7\!:\!61\!:\!58 ) \},$&$\{ ( 7\!:\!59\!:\!60 ), ( 7\!:\!60\!:\!59 ) \},$&$\{ ( 8\!:\!9\!:\!109 ), ( 8\!:\!109\!:\!9 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!107 ), ( 8\!:\!107\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!105 ), ( 8\!:\!105\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!103 ), ( 8\!:\!103\!:\!15 ) \},$\\ 
&&$\{ ( 8\!:\!17\!:\!101 ), ( 8\!:\!101\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!99 ), ( 8\!:\!99\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!97 ), ( 8\!:\!97\!:\!21 ) \},$\\ 
&&$\{ ( 8\!:\!23\!:\!95 ), ( 8\!:\!95\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!93 ), ( 8\!:\!93\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!91 ), ( 8\!:\!91\!:\!27 ) \},$\\ 
&&$\{ ( 8\!:\!29\!:\!89 ), ( 8\!:\!89\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!87 ), ( 8\!:\!87\!:\!31 ) \},$&$\{ ( 8\!:\!33\!:\!85 ), ( 8\!:\!85\!:\!33 ) \},$\\ 
&&$\{ ( 8\!:\!35\!:\!83 ), ( 8\!:\!83\!:\!35 ) \},$&$\{ ( 8\!:\!37\!:\!81 ), ( 8\!:\!81\!:\!37 ) \},$&$\{ ( 8\!:\!39\!:\!79 ), ( 8\!:\!79\!:\!39 ) \},$\\ 
&&$\{ ( 8\!:\!41\!:\!77 ), ( 8\!:\!77\!:\!41 ) \},$&$\{ ( 8\!:\!43\!:\!75 ), ( 8\!:\!75\!:\!43 ) \},$&$\{ ( 8\!:\!45\!:\!73 ), ( 8\!:\!73\!:\!45 ) \},$\\ 
&&$\{ ( 8\!:\!47\!:\!71 ), ( 8\!:\!71\!:\!47 ) \},$&$\{ ( 8\!:\!49\!:\!69 ), ( 8\!:\!69\!:\!49 ) \},$&$\{ ( 8\!:\!51\!:\!67 ), ( 8\!:\!67\!:\!51 ) \},$\\ 
&&$\{ ( 8\!:\!53\!:\!65 ), ( 8\!:\!65\!:\!53 ) \},$&$\{ ( 8\!:\!57\!:\!61 ), ( 8\!:\!61\!:\!57 ) \},$&$\{ ( 9\!:\!10\!:\!107 ), ( 9\!:\!107\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!106 ), ( 9\!:\!106\!:\!11 ) \},$&$\{ ( 9\!:\!13\!:\!104 ), ( 9\!:\!104\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!103 ), ( 9\!:\!103\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!16\!:\!101 ), ( 9\!:\!101\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!100 ), ( 9\!:\!100\!:\!17 ) \},$&$\{ ( 9\!:\!19\!:\!98 ), ( 9\!:\!98\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!97 ), ( 9\!:\!97\!:\!20 ) \},$&$\{ ( 9\!:\!22\!:\!95 ), ( 9\!:\!95\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!94 ), ( 9\!:\!94\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!25\!:\!92 ), ( 9\!:\!92\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!91 ), ( 9\!:\!91\!:\!26 ) \},$&$\{ ( 9\!:\!28\!:\!89 ), ( 9\!:\!89\!:\!28 ) \},$\\ 
&&$\{ ( 9\!:\!29\!:\!88 ), ( 9\!:\!88\!:\!29 ) \},$&$\{ ( 9\!:\!31\!:\!86 ), ( 9\!:\!86\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!85 ), ( 9\!:\!85\!:\!32 ) \},$\\ 
&&$\{ ( 9\!:\!34\!:\!83 ), ( 9\!:\!83\!:\!34 ) \},$&$\{ ( 9\!:\!35\!:\!82 ), ( 9\!:\!82\!:\!35 ) \},$&$\{ ( 9\!:\!37\!:\!80 ), ( 9\!:\!80\!:\!37 ) \},$\\ 
&&$\{ ( 9\!:\!38\!:\!79 ), ( 9\!:\!79\!:\!38 ) \},$&$\{ ( 9\!:\!40\!:\!77 ), ( 9\!:\!77\!:\!40 ) \},$&$\{ ( 9\!:\!41\!:\!76 ), ( 9\!:\!76\!:\!41 ) \},$\\ 
&&$\{ ( 9\!:\!43\!:\!74 ), ( 9\!:\!74\!:\!43 ) \},$&$\{ ( 9\!:\!44\!:\!73 ), ( 9\!:\!73\!:\!44 ) \},$&$\{ ( 9\!:\!46\!:\!71 ), ( 9\!:\!71\!:\!46 ) \},$\\ 
&&$\{ ( 9\!:\!47\!:\!70 ), ( 9\!:\!70\!:\!47 ) \},$&$\{ ( 9\!:\!49\!:\!68 ), ( 9\!:\!68\!:\!49 ) \},$&$\{ ( 9\!:\!50\!:\!67 ), ( 9\!:\!67\!:\!50 ) \},$\\ 
&&$\{ ( 9\!:\!52\!:\!65 ), ( 9\!:\!65\!:\!52 ) \},$&$\{ ( 9\!:\!53\!:\!64 ), ( 9\!:\!64\!:\!53 ) \},$&$\{ ( 9\!:\!55\!:\!62 ), ( 9\!:\!62\!:\!55 ) \},$\\ 
&&$\{ ( 9\!:\!56\!:\!61 ), ( 9\!:\!61\!:\!56 ) \},$&$\{ ( 9\!:\!58\!:\!59 ), ( 9\!:\!59\!:\!58 ) \},$&$\{ ( 10\!:\!11\!:\!105 ), ( 10\!:\!105\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!13\!:\!103 ), ( 10\!:\!103\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!101 ), ( 10\!:\!101\!:\!15 ) \},$&$\{ ( 10\!:\!17\!:\!99 ), ( 10\!:\!99\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!19\!:\!97 ), ( 10\!:\!97\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!95 ), ( 10\!:\!95\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!93 ), ( 10\!:\!93\!:\!23 ) \},$\\ 
&&$\{ ( 10\!:\!25\!:\!91 ), ( 10\!:\!91\!:\!25 ) \},$&$\{ ( 10\!:\!27\!:\!89 ), ( 10\!:\!89\!:\!27 ) \},$&$\{ ( 10\!:\!29\!:\!87 ), ( 10\!:\!87\!:\!29 ) \},$\\ 
&&$\{ ( 10\!:\!31\!:\!85 ), ( 10\!:\!85\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!83 ), ( 10\!:\!83\!:\!33 ) \},$&$\{ ( 10\!:\!35\!:\!81 ), ( 10\!:\!81\!:\!35 ) \},$\\ 
&&$\{ ( 10\!:\!37\!:\!79 ), ( 10\!:\!79\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!77 ), ( 10\!:\!77\!:\!39 ) \},$&$\{ ( 10\!:\!41\!:\!75 ), ( 10\!:\!75\!:\!41 ) \},$\\ 
&&$\{ ( 10\!:\!43\!:\!73 ), ( 10\!:\!73\!:\!43 ) \},$&$\{ ( 10\!:\!45\!:\!71 ), ( 10\!:\!71\!:\!45 ) \},$&$\{ ( 10\!:\!47\!:\!69 ), ( 10\!:\!69\!:\!47 ) \},$\\ 
&&$\{ ( 10\!:\!49\!:\!67 ), ( 10\!:\!67\!:\!49 ) \},$&$\{ ( 10\!:\!51\!:\!65 ), ( 10\!:\!65\!:\!51 ) \},$&$\{ ( 10\!:\!55\!:\!61 ), ( 10\!:\!61\!:\!55 ) \},$\\ 
&&$\{ ( 10\!:\!57\!:\!59 ), ( 10\!:\!59\!:\!57 ) \},$&$\{ ( 11\!:\!12\!:\!103 ), ( 11\!:\!103\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!102 ), ( 11\!:\!102\!:\!13 ) \},$\\ 
&&$\{ ( 11\!:\!14\!:\!101 ), ( 11\!:\!101\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!100 ), ( 11\!:\!100\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!99 ), ( 11\!:\!99\!:\!16 ) \},$\\ 
&&$\{ ( 11\!:\!17\!:\!98 ), ( 11\!:\!98\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!97 ), ( 11\!:\!97\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!96 ), ( 11\!:\!96\!:\!19 ) \},$\\ 
&&$\{ ( 11\!:\!20\!:\!95 ), ( 11\!:\!95\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!94 ), ( 11\!:\!94\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!93 ), ( 11\!:\!93\!:\!22 ) \},$\\ 
&&$\{ ( 11\!:\!23\!:\!92 ), ( 11\!:\!92\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!91 ), ( 11\!:\!91\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!90 ), ( 11\!:\!90\!:\!25 ) \},$\\ 
&&$\{ ( 11\!:\!26\!:\!89 ), ( 11\!:\!89\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!88 ), ( 11\!:\!88\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!87 ), ( 11\!:\!87\!:\!28 ) \},$\\ 
&&$\{ ( 11\!:\!29\!:\!86 ), ( 11\!:\!86\!:\!29 ) \},$&$\{ ( 11\!:\!30\!:\!85 ), ( 11\!:\!85\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!84 ), ( 11\!:\!84\!:\!31 ) \},$\\ 
&&$\{ ( 11\!:\!32\!:\!83 ), ( 11\!:\!83\!:\!32 ) \},$&$\{ ( 11\!:\!33\!:\!82 ), ( 11\!:\!82\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!81 ), ( 11\!:\!81\!:\!34 ) \},$\\ 
&&$\{ ( 11\!:\!35\!:\!80 ), ( 11\!:\!80\!:\!35 ) \},$&$\{ ( 11\!:\!36\!:\!79 ), ( 11\!:\!79\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!78 ), ( 11\!:\!78\!:\!37 ) \},$\\ 
&&$\{ ( 11\!:\!38\!:\!77 ), ( 11\!:\!77\!:\!38 ) \},$&$\{ ( 11\!:\!39\!:\!76 ), ( 11\!:\!76\!:\!39 ) \},$&$\{ ( 11\!:\!40\!:\!75 ), ( 11\!:\!75\!:\!40 ) \},$\\ 
&&$\{ ( 11\!:\!41\!:\!74 ), ( 11\!:\!74\!:\!41 ) \},$&$\{ ( 11\!:\!42\!:\!73 ), ( 11\!:\!73\!:\!42 ) \},$&$\{ ( 11\!:\!43\!:\!72 ), ( 11\!:\!72\!:\!43 ) \},$\\ 
&&$\{ ( 11\!:\!44\!:\!71 ), ( 11\!:\!71\!:\!44 ) \},$&$\{ ( 11\!:\!45\!:\!70 ), ( 11\!:\!70\!:\!45 ) \},$&$\{ ( 11\!:\!46\!:\!69 ), ( 11\!:\!69\!:\!46 ) \},$\\ 
&&$\{ ( 11\!:\!47\!:\!68 ), ( 11\!:\!68\!:\!47 ) \},$&$\{ ( 11\!:\!48\!:\!67 ), ( 11\!:\!67\!:\!48 ) \},$&$\{ ( 11\!:\!49\!:\!66 ), ( 11\!:\!66\!:\!49 ) \},$\\ 
&&$\{ ( 11\!:\!50\!:\!65 ), ( 11\!:\!65\!:\!50 ) \},$&$\{ ( 11\!:\!51\!:\!64 ), ( 11\!:\!64\!:\!51 ) \},$&$\{ ( 11\!:\!53\!:\!62 ), ( 11\!:\!62\!:\!53 ) \},$\\ 
&&$\{ ( 11\!:\!54\!:\!61 ), ( 11\!:\!61\!:\!54 ) \},$&$\{ ( 11\!:\!55\!:\!60 ), ( 11\!:\!60\!:\!55 ) \},$&$\{ ( 11\!:\!56\!:\!59 ), ( 11\!:\!59\!:\!56 ) \},$\\ 
&&$\{ ( 11\!:\!57\!:\!58 ), ( 11\!:\!58\!:\!57 ) \},$&$\{ ( 12\!:\!13\!:\!101 ), ( 12\!:\!101\!:\!13 ) \},$&$\{ ( 12\!:\!17\!:\!97 ), ( 12\!:\!97\!:\!17 ) \},$\\ 
&&$\{ ( 12\!:\!19\!:\!95 ), ( 12\!:\!95\!:\!19 ) \},$&$\{ ( 12\!:\!23\!:\!91 ), ( 12\!:\!91\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!89 ), ( 12\!:\!89\!:\!25 ) \},$\\ 
&&$\{ ( 12\!:\!29\!:\!85 ), ( 12\!:\!85\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!83 ), ( 12\!:\!83\!:\!31 ) \},$&$\{ ( 12\!:\!35\!:\!79 ), ( 12\!:\!79\!:\!35 ) \},$\\ 
&&$\{ ( 12\!:\!37\!:\!77 ), ( 12\!:\!77\!:\!37 ) \},$&$\{ ( 12\!:\!41\!:\!73 ), ( 12\!:\!73\!:\!41 ) \},$&$\{ ( 12\!:\!43\!:\!71 ), ( 12\!:\!71\!:\!43 ) \},$\\ 
&&$\{ ( 12\!:\!47\!:\!67 ), ( 12\!:\!67\!:\!47 ) \},$&$\{ ( 12\!:\!49\!:\!65 ), ( 12\!:\!65\!:\!49 ) \},$&$\{ ( 12\!:\!53\!:\!61 ), ( 12\!:\!61\!:\!53 ) \},$\\ 
&&$\{ ( 12\!:\!55\!:\!59 ), ( 12\!:\!59\!:\!55 ) \},$&$\{ ( 13\!:\!14\!:\!99 ), ( 13\!:\!99\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!98 ), ( 13\!:\!98\!:\!15 ) \},$\\ 
&&$\{ ( 13\!:\!16\!:\!97 ), ( 13\!:\!97\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!96 ), ( 13\!:\!96\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!95 ), ( 13\!:\!95\!:\!18 ) \},$\\ 
&&$\{ ( 13\!:\!19\!:\!94 ), ( 13\!:\!94\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!93 ), ( 13\!:\!93\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!92 ), ( 13\!:\!92\!:\!21 ) \},$\\ 
&&$\{ ( 13\!:\!22\!:\!91 ), ( 13\!:\!91\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!90 ), ( 13\!:\!90\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!89 ), ( 13\!:\!89\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!25\!:\!88 ), ( 13\!:\!88\!:\!25 ) \},$&$\{ ( 13\!:\!26\!:\!87 ), ( 13\!:\!87\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!86 ), ( 13\!:\!86\!:\!27 ) \},$\\ 
&&$\{ ( 13\!:\!28\!:\!85 ), ( 13\!:\!85\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!84 ), ( 13\!:\!84\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!83 ), ( 13\!:\!83\!:\!30 ) \},$\\ 
&&$\{ ( 13\!:\!31\!:\!82 ), ( 13\!:\!82\!:\!31 ) \},$&$\{ ( 13\!:\!32\!:\!81 ), ( 13\!:\!81\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!80 ), ( 13\!:\!80\!:\!33 ) \},$\\ 
&&$\{ ( 13\!:\!34\!:\!79 ), ( 13\!:\!79\!:\!34 ) \},$&$\{ ( 13\!:\!35\!:\!78 ), ( 13\!:\!78\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!77 ), ( 13\!:\!77\!:\!36 ) \},$\\ 
&&$\{ ( 13\!:\!37\!:\!76 ), ( 13\!:\!76\!:\!37 ) \},$&$\{ ( 13\!:\!38\!:\!75 ), ( 13\!:\!75\!:\!38 ) \},$&$\{ ( 13\!:\!39\!:\!74 ), ( 13\!:\!74\!:\!39 ) \},$\\ 
&&$\{ ( 13\!:\!40\!:\!73 ), ( 13\!:\!73\!:\!40 ) \},$&$\{ ( 13\!:\!41\!:\!72 ), ( 13\!:\!72\!:\!41 ) \},$&$\{ ( 13\!:\!42\!:\!71 ), ( 13\!:\!71\!:\!42 ) \},$\\ 
&&$\{ ( 13\!:\!43\!:\!70 ), ( 13\!:\!70\!:\!43 ) \},$&$\{ ( 13\!:\!44\!:\!69 ), ( 13\!:\!69\!:\!44 ) \},$&$\{ ( 13\!:\!45\!:\!68 ), ( 13\!:\!68\!:\!45 ) \},$\\ 
&&$\{ ( 13\!:\!46\!:\!67 ), ( 13\!:\!67\!:\!46 ) \},$&$\{ ( 13\!:\!47\!:\!66 ), ( 13\!:\!66\!:\!47 ) \},$&$\{ ( 13\!:\!48\!:\!65 ), ( 13\!:\!65\!:\!48 ) \},$\\ 
&&$\{ ( 13\!:\!49\!:\!64 ), ( 13\!:\!64\!:\!49 ) \},$&$\{ ( 13\!:\!51\!:\!62 ), ( 13\!:\!62\!:\!51 ) \},$&$\{ ( 13\!:\!52\!:\!61 ), ( 13\!:\!61\!:\!52 ) \},$\\ 
&&$\{ ( 13\!:\!53\!:\!60 ), ( 13\!:\!60\!:\!53 ) \},$&$\{ ( 13\!:\!54\!:\!59 ), ( 13\!:\!59\!:\!54 ) \},$&$\{ ( 13\!:\!55\!:\!58 ), ( 13\!:\!58\!:\!55 ) \},$\\ 
&&$\{ ( 13\!:\!56\!:\!57 ), ( 13\!:\!57\!:\!56 ) \},$&$\{ ( 14\!:\!15\!:\!97 ), ( 14\!:\!97\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!95 ), ( 14\!:\!95\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!93 ), ( 14\!:\!93\!:\!19 ) \},$&$\{ ( 14\!:\!23\!:\!89 ), ( 14\!:\!89\!:\!23 ) \},$&$\{ ( 14\!:\!25\!:\!87 ), ( 14\!:\!87\!:\!25 ) \},$\\ 
&&$\{ ( 14\!:\!27\!:\!85 ), ( 14\!:\!85\!:\!27 ) \},$&$\{ ( 14\!:\!29\!:\!83 ), ( 14\!:\!83\!:\!29 ) \},$&$\{ ( 14\!:\!31\!:\!81 ), ( 14\!:\!81\!:\!31 ) \},$\\ 
&&$\{ ( 14\!:\!33\!:\!79 ), ( 14\!:\!79\!:\!33 ) \},$&$\{ ( 14\!:\!37\!:\!75 ), ( 14\!:\!75\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!73 ), ( 14\!:\!73\!:\!39 ) \},$\\ 
&&$\{ ( 14\!:\!41\!:\!71 ), ( 14\!:\!71\!:\!41 ) \},$&$\{ ( 14\!:\!43\!:\!69 ), ( 14\!:\!69\!:\!43 ) \},$&$\{ ( 14\!:\!45\!:\!67 ), ( 14\!:\!67\!:\!45 ) \},$\\ 
&&$\{ ( 14\!:\!47\!:\!65 ), ( 14\!:\!65\!:\!47 ) \},$&$\{ ( 14\!:\!51\!:\!61 ), ( 14\!:\!61\!:\!51 ) \},$&$\{ ( 14\!:\!53\!:\!59 ), ( 14\!:\!59\!:\!53 ) \},$\\ 
&&$\{ ( 14\!:\!55\!:\!57 ), ( 14\!:\!57\!:\!55 ) \},$&$\{ ( 15\!:\!16\!:\!95 ), ( 15\!:\!95\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!94 ), ( 15\!:\!94\!:\!17 ) \},$\\ 
&&$\{ ( 15\!:\!19\!:\!92 ), ( 15\!:\!92\!:\!19 ) \},$&$\{ ( 15\!:\!20\!:\!91 ), ( 15\!:\!91\!:\!20 ) \},$&$\{ ( 15\!:\!22\!:\!89 ), ( 15\!:\!89\!:\!22 ) \},$\\ 
&&$\{ ( 15\!:\!23\!:\!88 ), ( 15\!:\!88\!:\!23 ) \},$&$\{ ( 15\!:\!25\!:\!86 ), ( 15\!:\!86\!:\!25 ) \},$&$\{ ( 15\!:\!26\!:\!85 ), ( 15\!:\!85\!:\!26 ) \},$\\ 
&&$\{ ( 15\!:\!28\!:\!83 ), ( 15\!:\!83\!:\!28 ) \},$&$\{ ( 15\!:\!29\!:\!82 ), ( 15\!:\!82\!:\!29 ) \},$&$\{ ( 15\!:\!31\!:\!80 ), ( 15\!:\!80\!:\!31 ) \},$\\ 
&&$\{ ( 15\!:\!32\!:\!79 ), ( 15\!:\!79\!:\!32 ) \},$&$\{ ( 15\!:\!34\!:\!77 ), ( 15\!:\!77\!:\!34 ) \},$&$\{ ( 15\!:\!35\!:\!76 ), ( 15\!:\!76\!:\!35 ) \},$\\ 
&&$\{ ( 15\!:\!37\!:\!74 ), ( 15\!:\!74\!:\!37 ) \},$&$\{ ( 15\!:\!38\!:\!73 ), ( 15\!:\!73\!:\!38 ) \},$&$\{ ( 15\!:\!40\!:\!71 ), ( 15\!:\!71\!:\!40 ) \},$\\ 
&&$\{ ( 15\!:\!41\!:\!70 ), ( 15\!:\!70\!:\!41 ) \},$&$\{ ( 15\!:\!43\!:\!68 ), ( 15\!:\!68\!:\!43 ) \},$&$\{ ( 15\!:\!44\!:\!67 ), ( 15\!:\!67\!:\!44 ) \},$\\ 
&&$\{ ( 15\!:\!46\!:\!65 ), ( 15\!:\!65\!:\!46 ) \},$&$\{ ( 15\!:\!47\!:\!64 ), ( 15\!:\!64\!:\!47 ) \},$&$\{ ( 15\!:\!49\!:\!62 ), ( 15\!:\!62\!:\!49 ) \},$\\ 
&&$\{ ( 15\!:\!50\!:\!61 ), ( 15\!:\!61\!:\!50 ) \},$&$\{ ( 15\!:\!52\!:\!59 ), ( 15\!:\!59\!:\!52 ) \},$&$\{ ( 15\!:\!53\!:\!58 ), ( 15\!:\!58\!:\!53 ) \},$\\ 
&&$\{ ( 15\!:\!55\!:\!56 ), ( 15\!:\!56\!:\!55 ) \},$&$\{ ( 16\!:\!17\!:\!93 ), ( 16\!:\!93\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!91 ), ( 16\!:\!91\!:\!19 ) \},$\\ 
&&$\{ ( 16\!:\!21\!:\!89 ), ( 16\!:\!89\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!87 ), ( 16\!:\!87\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!85 ), ( 16\!:\!85\!:\!25 ) \},$\\ 
&&$\{ ( 16\!:\!27\!:\!83 ), ( 16\!:\!83\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!81 ), ( 16\!:\!81\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!79 ), ( 16\!:\!79\!:\!31 ) \},$\\ 
&&$\{ ( 16\!:\!33\!:\!77 ), ( 16\!:\!77\!:\!33 ) \},$&$\{ ( 16\!:\!35\!:\!75 ), ( 16\!:\!75\!:\!35 ) \},$&$\{ ( 16\!:\!37\!:\!73 ), ( 16\!:\!73\!:\!37 ) \},$\\ 
&&$\{ ( 16\!:\!39\!:\!71 ), ( 16\!:\!71\!:\!39 ) \},$&$\{ ( 16\!:\!41\!:\!69 ), ( 16\!:\!69\!:\!41 ) \},$&$\{ ( 16\!:\!43\!:\!67 ), ( 16\!:\!67\!:\!43 ) \},$\\ 
&&$\{ ( 16\!:\!45\!:\!65 ), ( 16\!:\!65\!:\!45 ) \},$&$\{ ( 16\!:\!49\!:\!61 ), ( 16\!:\!61\!:\!49 ) \},$&$\{ ( 16\!:\!51\!:\!59 ), ( 16\!:\!59\!:\!51 ) \},$\\ 
&&$\{ ( 16\!:\!53\!:\!57 ), ( 16\!:\!57\!:\!53 ) \},$&$\{ ( 17\!:\!18\!:\!91 ), ( 17\!:\!91\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!90 ), ( 17\!:\!90\!:\!19 ) \},$\\ 
&&$\{ ( 17\!:\!20\!:\!89 ), ( 17\!:\!89\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!88 ), ( 17\!:\!88\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!87 ), ( 17\!:\!87\!:\!22 ) \},$\\ 
&&$\{ ( 17\!:\!23\!:\!86 ), ( 17\!:\!86\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!85 ), ( 17\!:\!85\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!84 ), ( 17\!:\!84\!:\!25 ) \},$\\ 
&&$\{ ( 17\!:\!26\!:\!83 ), ( 17\!:\!83\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!82 ), ( 17\!:\!82\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!81 ), ( 17\!:\!81\!:\!28 ) \},$\\ 
&&$\{ ( 17\!:\!29\!:\!80 ), ( 17\!:\!80\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!79 ), ( 17\!:\!79\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!78 ), ( 17\!:\!78\!:\!31 ) \},$\\ 
&&$\{ ( 17\!:\!32\!:\!77 ), ( 17\!:\!77\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!76 ), ( 17\!:\!76\!:\!33 ) \},$&$\{ ( 17\!:\!34\!:\!75 ), ( 17\!:\!75\!:\!34 ) \},$\\ 
&&$\{ ( 17\!:\!35\!:\!74 ), ( 17\!:\!74\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!73 ), ( 17\!:\!73\!:\!36 ) \},$&$\{ ( 17\!:\!37\!:\!72 ), ( 17\!:\!72\!:\!37 ) \},$\\ 
&&$\{ ( 17\!:\!38\!:\!71 ), ( 17\!:\!71\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!70 ), ( 17\!:\!70\!:\!39 ) \},$&$\{ ( 17\!:\!40\!:\!69 ), ( 17\!:\!69\!:\!40 ) \},$\\ 
&&$\{ ( 17\!:\!41\!:\!68 ), ( 17\!:\!68\!:\!41 ) \},$&$\{ ( 17\!:\!42\!:\!67 ), ( 17\!:\!67\!:\!42 ) \},$&$\{ ( 17\!:\!43\!:\!66 ), ( 17\!:\!66\!:\!43 ) \},$\\ 
&&$\{ ( 17\!:\!44\!:\!65 ), ( 17\!:\!65\!:\!44 ) \},$&$\{ ( 17\!:\!45\!:\!64 ), ( 17\!:\!64\!:\!45 ) \},$&$\{ ( 17\!:\!47\!:\!62 ), ( 17\!:\!62\!:\!47 ) \},$\\ 
&&$\{ ( 17\!:\!48\!:\!61 ), ( 17\!:\!61\!:\!48 ) \},$&$\{ ( 17\!:\!49\!:\!60 ), ( 17\!:\!60\!:\!49 ) \},$&$\{ ( 17\!:\!50\!:\!59 ), ( 17\!:\!59\!:\!50 ) \},$\\ 
&&$\{ ( 17\!:\!51\!:\!58 ), ( 17\!:\!58\!:\!51 ) \},$&$\{ ( 17\!:\!52\!:\!57 ), ( 17\!:\!57\!:\!52 ) \},$&$\{ ( 17\!:\!53\!:\!56 ), ( 17\!:\!56\!:\!53 ) \},$\\ 
&&$\{ ( 17\!:\!54\!:\!55 ), ( 17\!:\!55\!:\!54 ) \},$&$\{ ( 18\!:\!19\!:\!89 ), ( 18\!:\!89\!:\!19 ) \},$&$\{ ( 18\!:\!23\!:\!85 ), ( 18\!:\!85\!:\!23 ) \},$\\ 
&&$\{ ( 18\!:\!25\!:\!83 ), ( 18\!:\!83\!:\!25 ) \},$&$\{ ( 18\!:\!29\!:\!79 ), ( 18\!:\!79\!:\!29 ) \},$&$\{ ( 18\!:\!31\!:\!77 ), ( 18\!:\!77\!:\!31 ) \},$\\ 
&&$\{ ( 18\!:\!35\!:\!73 ), ( 18\!:\!73\!:\!35 ) \},$&$\{ ( 18\!:\!37\!:\!71 ), ( 18\!:\!71\!:\!37 ) \},$&$\{ ( 18\!:\!41\!:\!67 ), ( 18\!:\!67\!:\!41 ) \},$\\ 
&&$\{ ( 18\!:\!43\!:\!65 ), ( 18\!:\!65\!:\!43 ) \},$&$\{ ( 18\!:\!47\!:\!61 ), ( 18\!:\!61\!:\!47 ) \},$&$\{ ( 18\!:\!49\!:\!59 ), ( 18\!:\!59\!:\!49 ) \},$\\ 
&&$\{ ( 18\!:\!53\!:\!55 ), ( 18\!:\!55\!:\!53 ) \},$&$\{ ( 19\!:\!20\!:\!87 ), ( 19\!:\!87\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!86 ), ( 19\!:\!86\!:\!21 ) \},$\\ 
&&$\{ ( 19\!:\!22\!:\!85 ), ( 19\!:\!85\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!84 ), ( 19\!:\!84\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!83 ), ( 19\!:\!83\!:\!24 ) \},$\\ 
&&$\{ ( 19\!:\!25\!:\!82 ), ( 19\!:\!82\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!81 ), ( 19\!:\!81\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!80 ), ( 19\!:\!80\!:\!27 ) \},$\\ 
&&$\{ ( 19\!:\!28\!:\!79 ), ( 19\!:\!79\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!78 ), ( 19\!:\!78\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!77 ), ( 19\!:\!77\!:\!30 ) \},$\\ 
&&$\{ ( 19\!:\!31\!:\!76 ), ( 19\!:\!76\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!75 ), ( 19\!:\!75\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!74 ), ( 19\!:\!74\!:\!33 ) \},$\\ 
&&$\{ ( 19\!:\!34\!:\!73 ), ( 19\!:\!73\!:\!34 ) \},$&$\{ ( 19\!:\!35\!:\!72 ), ( 19\!:\!72\!:\!35 ) \},$&$\{ ( 19\!:\!36\!:\!71 ), ( 19\!:\!71\!:\!36 ) \},$\\ 
&&$\{ ( 19\!:\!37\!:\!70 ), ( 19\!:\!70\!:\!37 ) \},$&$\{ ( 19\!:\!38\!:\!69 ), ( 19\!:\!69\!:\!38 ) \},$&$\{ ( 19\!:\!39\!:\!68 ), ( 19\!:\!68\!:\!39 ) \},$\\ 
&&$\{ ( 19\!:\!40\!:\!67 ), ( 19\!:\!67\!:\!40 ) \},$&$\{ ( 19\!:\!41\!:\!66 ), ( 19\!:\!66\!:\!41 ) \},$&$\{ ( 19\!:\!42\!:\!65 ), ( 19\!:\!65\!:\!42 ) \},$\\ 
&&$\{ ( 19\!:\!43\!:\!64 ), ( 19\!:\!64\!:\!43 ) \},$&$\{ ( 19\!:\!45\!:\!62 ), ( 19\!:\!62\!:\!45 ) \},$&$\{ ( 19\!:\!46\!:\!61 ), ( 19\!:\!61\!:\!46 ) \},$\\ 
&&$\{ ( 19\!:\!47\!:\!60 ), ( 19\!:\!60\!:\!47 ) \},$&$\{ ( 19\!:\!48\!:\!59 ), ( 19\!:\!59\!:\!48 ) \},$&$\{ ( 19\!:\!49\!:\!58 ), ( 19\!:\!58\!:\!49 ) \},$\\ 
&&$\{ ( 19\!:\!50\!:\!57 ), ( 19\!:\!57\!:\!50 ) \},$&$\{ ( 19\!:\!51\!:\!56 ), ( 19\!:\!56\!:\!51 ) \},$&$\{ ( 19\!:\!52\!:\!55 ), ( 19\!:\!55\!:\!52 ) \},$\\ 
&&$\{ ( 19\!:\!53\!:\!54 ), ( 19\!:\!54\!:\!53 ) \},$&$\{ ( 20\!:\!21\!:\!85 ), ( 20\!:\!85\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!83 ), ( 20\!:\!83\!:\!23 ) \},$\\ 
&&$\{ ( 20\!:\!25\!:\!81 ), ( 20\!:\!81\!:\!25 ) \},$&$\{ ( 20\!:\!27\!:\!79 ), ( 20\!:\!79\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!77 ), ( 20\!:\!77\!:\!29 ) \},$\\ 
&&$\{ ( 20\!:\!31\!:\!75 ), ( 20\!:\!75\!:\!31 ) \},$&$\{ ( 20\!:\!33\!:\!73 ), ( 20\!:\!73\!:\!33 ) \},$&$\{ ( 20\!:\!35\!:\!71 ), ( 20\!:\!71\!:\!35 ) \},$\\ 
&&$\{ ( 20\!:\!37\!:\!69 ), ( 20\!:\!69\!:\!37 ) \},$&$\{ ( 20\!:\!39\!:\!67 ), ( 20\!:\!67\!:\!39 ) \},$&$\{ ( 20\!:\!41\!:\!65 ), ( 20\!:\!65\!:\!41 ) \},$\\ 
&&$\{ ( 20\!:\!45\!:\!61 ), ( 20\!:\!61\!:\!45 ) \},$&$\{ ( 20\!:\!47\!:\!59 ), ( 20\!:\!59\!:\!47 ) \},$&$\{ ( 20\!:\!49\!:\!57 ), ( 20\!:\!57\!:\!49 ) \},$\\ 
&&$\{ ( 20\!:\!51\!:\!55 ), ( 20\!:\!55\!:\!51 ) \},$&$\{ ( 21\!:\!22\!:\!83 ), ( 21\!:\!83\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!82 ), ( 21\!:\!82\!:\!23 ) \},$\\ 
&&$\{ ( 21\!:\!25\!:\!80 ), ( 21\!:\!80\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!79 ), ( 21\!:\!79\!:\!26 ) \},$&$\{ ( 21\!:\!29\!:\!76 ), ( 21\!:\!76\!:\!29 ) \},$\\ 
&&$\{ ( 21\!:\!31\!:\!74 ), ( 21\!:\!74\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!73 ), ( 21\!:\!73\!:\!32 ) \},$&$\{ ( 21\!:\!34\!:\!71 ), ( 21\!:\!71\!:\!34 ) \},$\\ 
&&$\{ ( 21\!:\!37\!:\!68 ), ( 21\!:\!68\!:\!37 ) \},$&$\{ ( 21\!:\!38\!:\!67 ), ( 21\!:\!67\!:\!38 ) \},$&$\{ ( 21\!:\!40\!:\!65 ), ( 21\!:\!65\!:\!40 ) \},$\\ 
&&$\{ ( 21\!:\!41\!:\!64 ), ( 21\!:\!64\!:\!41 ) \},$&$\{ ( 21\!:\!43\!:\!62 ), ( 21\!:\!62\!:\!43 ) \},$&$\{ ( 21\!:\!44\!:\!61 ), ( 21\!:\!61\!:\!44 ) \},$\\ 
&&$\{ ( 21\!:\!46\!:\!59 ), ( 21\!:\!59\!:\!46 ) \},$&$\{ ( 21\!:\!47\!:\!58 ), ( 21\!:\!58\!:\!47 ) \},$&$\{ ( 21\!:\!50\!:\!55 ), ( 21\!:\!55\!:\!50 ) \},$\\ 
&&$\{ ( 21\!:\!52\!:\!53 ), ( 21\!:\!53\!:\!52 ) \},$&$\{ ( 22\!:\!23\!:\!81 ), ( 22\!:\!81\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!79 ), ( 22\!:\!79\!:\!25 ) \},$\\ 
&&$\{ ( 22\!:\!27\!:\!77 ), ( 22\!:\!77\!:\!27 ) \},$&$\{ ( 22\!:\!29\!:\!75 ), ( 22\!:\!75\!:\!29 ) \},$&$\{ ( 22\!:\!31\!:\!73 ), ( 22\!:\!73\!:\!31 ) \},$\\ 
&&$\{ ( 22\!:\!33\!:\!71 ), ( 22\!:\!71\!:\!33 ) \},$&$\{ ( 22\!:\!35\!:\!69 ), ( 22\!:\!69\!:\!35 ) \},$&$\{ ( 22\!:\!37\!:\!67 ), ( 22\!:\!67\!:\!37 ) \},$\\ 
&&$\{ ( 22\!:\!39\!:\!65 ), ( 22\!:\!65\!:\!39 ) \},$&$\{ ( 22\!:\!43\!:\!61 ), ( 22\!:\!61\!:\!43 ) \},$&$\{ ( 22\!:\!45\!:\!59 ), ( 22\!:\!59\!:\!45 ) \},$\\ 
&&$\{ ( 22\!:\!47\!:\!57 ), ( 22\!:\!57\!:\!47 ) \},$&$\{ ( 22\!:\!49\!:\!55 ), ( 22\!:\!55\!:\!49 ) \},$&$\{ ( 22\!:\!51\!:\!53 ), ( 22\!:\!53\!:\!51 ) \},$\\ 
&&$\{ ( 23\!:\!24\!:\!79 ), ( 23\!:\!79\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!78 ), ( 23\!:\!78\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!77 ), ( 23\!:\!77\!:\!26 ) \},$\\ 
&&$\{ ( 23\!:\!27\!:\!76 ), ( 23\!:\!76\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!75 ), ( 23\!:\!75\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!74 ), ( 23\!:\!74\!:\!29 ) \},$\\ 
&&$\{ ( 23\!:\!30\!:\!73 ), ( 23\!:\!73\!:\!30 ) \},$&$\{ ( 23\!:\!31\!:\!72 ), ( 23\!:\!72\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!71 ), ( 23\!:\!71\!:\!32 ) \},$\\ 
&&$\{ ( 23\!:\!33\!:\!70 ), ( 23\!:\!70\!:\!33 ) \},$&$\{ ( 23\!:\!34\!:\!69 ), ( 23\!:\!69\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!68 ), ( 23\!:\!68\!:\!35 ) \},$\\ 
&&$\{ ( 23\!:\!36\!:\!67 ), ( 23\!:\!67\!:\!36 ) \},$&$\{ ( 23\!:\!37\!:\!66 ), ( 23\!:\!66\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!65 ), ( 23\!:\!65\!:\!38 ) \},$\\ 
&&$\{ ( 23\!:\!39\!:\!64 ), ( 23\!:\!64\!:\!39 ) \},$&$\{ ( 23\!:\!41\!:\!62 ), ( 23\!:\!62\!:\!41 ) \},$&$\{ ( 23\!:\!42\!:\!61 ), ( 23\!:\!61\!:\!42 ) \},$\\ 
&&$\{ ( 23\!:\!43\!:\!60 ), ( 23\!:\!60\!:\!43 ) \},$&$\{ ( 23\!:\!44\!:\!59 ), ( 23\!:\!59\!:\!44 ) \},$&$\{ ( 23\!:\!45\!:\!58 ), ( 23\!:\!58\!:\!45 ) \},$\\ 
&&$\{ ( 23\!:\!46\!:\!57 ), ( 23\!:\!57\!:\!46 ) \},$&$\{ ( 23\!:\!47\!:\!56 ), ( 23\!:\!56\!:\!47 ) \},$&$\{ ( 23\!:\!48\!:\!55 ), ( 23\!:\!55\!:\!48 ) \},$\\ 
&&$\{ ( 23\!:\!49\!:\!54 ), ( 23\!:\!54\!:\!49 ) \},$&$\{ ( 23\!:\!50\!:\!53 ), ( 23\!:\!53\!:\!50 ) \},$&$\{ ( 23\!:\!51\!:\!52 ), ( 23\!:\!52\!:\!51 ) \},$\\ 
&&$\{ ( 24\!:\!25\!:\!77 ), ( 24\!:\!77\!:\!25 ) \},$&$\{ ( 24\!:\!29\!:\!73 ), ( 24\!:\!73\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!71 ), ( 24\!:\!71\!:\!31 ) \},$\\ 
&&$\{ ( 24\!:\!35\!:\!67 ), ( 24\!:\!67\!:\!35 ) \},$&$\{ ( 24\!:\!37\!:\!65 ), ( 24\!:\!65\!:\!37 ) \},$&$\{ ( 24\!:\!41\!:\!61 ), ( 24\!:\!61\!:\!41 ) \},$\\ 
&&$\{ ( 24\!:\!43\!:\!59 ), ( 24\!:\!59\!:\!43 ) \},$&$\{ ( 24\!:\!47\!:\!55 ), ( 24\!:\!55\!:\!47 ) \},$&$\{ ( 24\!:\!49\!:\!53 ), ( 24\!:\!53\!:\!49 ) \},$\\ 
&&$\{ ( 25\!:\!26\!:\!75 ), ( 25\!:\!75\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!74 ), ( 25\!:\!74\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!73 ), ( 25\!:\!73\!:\!28 ) \},$\\ 
&&$\{ ( 25\!:\!29\!:\!72 ), ( 25\!:\!72\!:\!29 ) \},$&$\{ ( 25\!:\!30\!:\!71 ), ( 25\!:\!71\!:\!30 ) \},$&$\{ ( 25\!:\!31\!:\!70 ), ( 25\!:\!70\!:\!31 ) \},$\\ 
&&$\{ ( 25\!:\!32\!:\!69 ), ( 25\!:\!69\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!68 ), ( 25\!:\!68\!:\!33 ) \},$&$\{ ( 25\!:\!34\!:\!67 ), ( 25\!:\!67\!:\!34 ) \},$\\ 
&&$\{ ( 25\!:\!35\!:\!66 ), ( 25\!:\!66\!:\!35 ) \},$&$\{ ( 25\!:\!36\!:\!65 ), ( 25\!:\!65\!:\!36 ) \},$&$\{ ( 25\!:\!37\!:\!64 ), ( 25\!:\!64\!:\!37 ) \},$\\ 
&&$\{ ( 25\!:\!39\!:\!62 ), ( 25\!:\!62\!:\!39 ) \},$&$\{ ( 25\!:\!40\!:\!61 ), ( 25\!:\!61\!:\!40 ) \},$&$\{ ( 25\!:\!41\!:\!60 ), ( 25\!:\!60\!:\!41 ) \},$\\ 
&&$\{ ( 25\!:\!42\!:\!59 ), ( 25\!:\!59\!:\!42 ) \},$&$\{ ( 25\!:\!43\!:\!58 ), ( 25\!:\!58\!:\!43 ) \},$&$\{ ( 25\!:\!44\!:\!57 ), ( 25\!:\!57\!:\!44 ) \},$\\ 
&&$\{ ( 25\!:\!45\!:\!56 ), ( 25\!:\!56\!:\!45 ) \},$&$\{ ( 25\!:\!46\!:\!55 ), ( 25\!:\!55\!:\!46 ) \},$&$\{ ( 25\!:\!47\!:\!54 ), ( 25\!:\!54\!:\!47 ) \},$\\ 
&&$\{ ( 25\!:\!48\!:\!53 ), ( 25\!:\!53\!:\!48 ) \},$&$\{ ( 25\!:\!49\!:\!52 ), ( 25\!:\!52\!:\!49 ) \},$&$\{ ( 25\!:\!50\!:\!51 ), ( 25\!:\!51\!:\!50 ) \},$\\ 
&&$\{ ( 26\!:\!27\!:\!73 ), ( 26\!:\!73\!:\!27 ) \},$&$\{ ( 26\!:\!29\!:\!71 ), ( 26\!:\!71\!:\!29 ) \},$&$\{ ( 26\!:\!31\!:\!69 ), ( 26\!:\!69\!:\!31 ) \},$\\ 
&&$\{ ( 26\!:\!33\!:\!67 ), ( 26\!:\!67\!:\!33 ) \},$&$\{ ( 26\!:\!35\!:\!65 ), ( 26\!:\!65\!:\!35 ) \},$&$\{ ( 26\!:\!39\!:\!61 ), ( 26\!:\!61\!:\!39 ) \},$\\ 
&&$\{ ( 26\!:\!41\!:\!59 ), ( 26\!:\!59\!:\!41 ) \},$&$\{ ( 26\!:\!43\!:\!57 ), ( 26\!:\!57\!:\!43 ) \},$&$\{ ( 26\!:\!45\!:\!55 ), ( 26\!:\!55\!:\!45 ) \},$\\ 
&&$\{ ( 26\!:\!47\!:\!53 ), ( 26\!:\!53\!:\!47 ) \},$&$\{ ( 26\!:\!49\!:\!51 ), ( 26\!:\!51\!:\!49 ) \},$&$\{ ( 27\!:\!28\!:\!71 ), ( 27\!:\!71\!:\!28 ) \},$\\ 
&&$\{ ( 27\!:\!29\!:\!70 ), ( 27\!:\!70\!:\!29 ) \},$&$\{ ( 27\!:\!31\!:\!68 ), ( 27\!:\!68\!:\!31 ) \},$&$\{ ( 27\!:\!32\!:\!67 ), ( 27\!:\!67\!:\!32 ) \},$\\ 
&&$\{ ( 27\!:\!34\!:\!65 ), ( 27\!:\!65\!:\!34 ) \},$&$\{ ( 27\!:\!35\!:\!64 ), ( 27\!:\!64\!:\!35 ) \},$&$\{ ( 27\!:\!37\!:\!62 ), ( 27\!:\!62\!:\!37 ) \},$\\ 
&&$\{ ( 27\!:\!38\!:\!61 ), ( 27\!:\!61\!:\!38 ) \},$&$\{ ( 27\!:\!40\!:\!59 ), ( 27\!:\!59\!:\!40 ) \},$&$\{ ( 27\!:\!41\!:\!58 ), ( 27\!:\!58\!:\!41 ) \},$\\ 
&&$\{ ( 27\!:\!43\!:\!56 ), ( 27\!:\!56\!:\!43 ) \},$&$\{ ( 27\!:\!44\!:\!55 ), ( 27\!:\!55\!:\!44 ) \},$&$\{ ( 27\!:\!46\!:\!53 ), ( 27\!:\!53\!:\!46 ) \},$\\ 
&&$\{ ( 27\!:\!47\!:\!52 ), ( 27\!:\!52\!:\!47 ) \},$&$\{ ( 27\!:\!49\!:\!50 ), ( 27\!:\!50\!:\!49 ) \},$&$\{ ( 28\!:\!29\!:\!69 ), ( 28\!:\!69\!:\!29 ) \},$\\ 
&&$\{ ( 28\!:\!31\!:\!67 ), ( 28\!:\!67\!:\!31 ) \},$&$\{ ( 28\!:\!33\!:\!65 ), ( 28\!:\!65\!:\!33 ) \},$&$\{ ( 28\!:\!37\!:\!61 ), ( 28\!:\!61\!:\!37 ) \},$\\ 
&&$\{ ( 28\!:\!39\!:\!59 ), ( 28\!:\!59\!:\!39 ) \},$&$\{ ( 28\!:\!41\!:\!57 ), ( 28\!:\!57\!:\!41 ) \},$&$\{ ( 28\!:\!43\!:\!55 ), ( 28\!:\!55\!:\!43 ) \},$\\ 
&&$\{ ( 28\!:\!45\!:\!53 ), ( 28\!:\!53\!:\!45 ) \},$&$\{ ( 28\!:\!47\!:\!51 ), ( 28\!:\!51\!:\!47 ) \},$&$\{ ( 29\!:\!30\!:\!67 ), ( 29\!:\!67\!:\!30 ) \},$\\ 
&&$\{ ( 29\!:\!31\!:\!66 ), ( 29\!:\!66\!:\!31 ) \},$&$\{ ( 29\!:\!32\!:\!65 ), ( 29\!:\!65\!:\!32 ) \},$&$\{ ( 29\!:\!33\!:\!64 ), ( 29\!:\!64\!:\!33 ) \},$\\ 
&&$\{ ( 29\!:\!35\!:\!62 ), ( 29\!:\!62\!:\!35 ) \},$&$\{ ( 29\!:\!36\!:\!61 ), ( 29\!:\!61\!:\!36 ) \},$&$\{ ( 29\!:\!37\!:\!60 ), ( 29\!:\!60\!:\!37 ) \},$\\ 
&&$\{ ( 29\!:\!38\!:\!59 ), ( 29\!:\!59\!:\!38 ) \},$&$\{ ( 29\!:\!39\!:\!58 ), ( 29\!:\!58\!:\!39 ) \},$&$\{ ( 29\!:\!40\!:\!57 ), ( 29\!:\!57\!:\!40 ) \},$\\ 
&&$\{ ( 29\!:\!41\!:\!56 ), ( 29\!:\!56\!:\!41 ) \},$&$\{ ( 29\!:\!42\!:\!55 ), ( 29\!:\!55\!:\!42 ) \},$&$\{ ( 29\!:\!43\!:\!54 ), ( 29\!:\!54\!:\!43 ) \},$\\ 
&&$\{ ( 29\!:\!44\!:\!53 ), ( 29\!:\!53\!:\!44 ) \},$&$\{ ( 29\!:\!45\!:\!52 ), ( 29\!:\!52\!:\!45 ) \},$&$\{ ( 29\!:\!46\!:\!51 ), ( 29\!:\!51\!:\!46 ) \},$\\ 
&&$\{ ( 29\!:\!47\!:\!50 ), ( 29\!:\!50\!:\!47 ) \},$&$\{ ( 29\!:\!48\!:\!49 ), ( 29\!:\!49\!:\!48 ) \},$&$\{ ( 30\!:\!31\!:\!65 ), ( 30\!:\!65\!:\!31 ) \},$\\ 
&&$\{ ( 30\!:\!35\!:\!61 ), ( 30\!:\!61\!:\!35 ) \},$&$\{ ( 30\!:\!37\!:\!59 ), ( 30\!:\!59\!:\!37 ) \},$&$\{ ( 30\!:\!41\!:\!55 ), ( 30\!:\!55\!:\!41 ) \},$\\ 
&&$\{ ( 30\!:\!43\!:\!53 ), ( 30\!:\!53\!:\!43 ) \},$&$\{ ( 30\!:\!47\!:\!49 ), ( 30\!:\!49\!:\!47 ) \},$&$\{ ( 31\!:\!33\!:\!62 ), ( 31\!:\!62\!:\!33 ) \},$\\ 
&&$\{ ( 31\!:\!34\!:\!61 ), ( 31\!:\!61\!:\!34 ) \},$&$\{ ( 31\!:\!35\!:\!60 ), ( 31\!:\!60\!:\!35 ) \},$&$\{ ( 31\!:\!36\!:\!59 ), ( 31\!:\!59\!:\!36 ) \},$\\ 
&&$\{ ( 31\!:\!37\!:\!58 ), ( 31\!:\!58\!:\!37 ) \},$&$\{ ( 31\!:\!38\!:\!57 ), ( 31\!:\!57\!:\!38 ) \},$&$\{ ( 31\!:\!39\!:\!56 ), ( 31\!:\!56\!:\!39 ) \},$\\ 
&&$\{ ( 31\!:\!40\!:\!55 ), ( 31\!:\!55\!:\!40 ) \},$&$\{ ( 31\!:\!41\!:\!54 ), ( 31\!:\!54\!:\!41 ) \},$&$\{ ( 31\!:\!42\!:\!53 ), ( 31\!:\!53\!:\!42 ) \},$\\ 
&&$\{ ( 31\!:\!43\!:\!52 ), ( 31\!:\!52\!:\!43 ) \},$&$\{ ( 31\!:\!44\!:\!51 ), ( 31\!:\!51\!:\!44 ) \},$&$\{ ( 31\!:\!45\!:\!50 ), ( 31\!:\!50\!:\!45 ) \},$\\ 
&&$\{ ( 31\!:\!46\!:\!49 ), ( 31\!:\!49\!:\!46 ) \},$&$\{ ( 31\!:\!47\!:\!48 ), ( 31\!:\!48\!:\!47 ) \},$&$\{ ( 32\!:\!33\!:\!61 ), ( 32\!:\!61\!:\!33 ) \},$\\ 
&&$\{ ( 32\!:\!35\!:\!59 ), ( 32\!:\!59\!:\!35 ) \},$&$\{ ( 32\!:\!37\!:\!57 ), ( 32\!:\!57\!:\!37 ) \},$&$\{ ( 32\!:\!39\!:\!55 ), ( 32\!:\!55\!:\!39 ) \},$\\ 
&&$\{ ( 32\!:\!41\!:\!53 ), ( 32\!:\!53\!:\!41 ) \},$&$\{ ( 32\!:\!43\!:\!51 ), ( 32\!:\!51\!:\!43 ) \},$&$\{ ( 32\!:\!45\!:\!49 ), ( 32\!:\!49\!:\!45 ) \},$\\ 
&&$\{ ( 33\!:\!34\!:\!59 ), ( 33\!:\!59\!:\!34 ) \},$&$\{ ( 33\!:\!35\!:\!58 ), ( 33\!:\!58\!:\!35 ) \},$&$\{ ( 33\!:\!37\!:\!56 ), ( 33\!:\!56\!:\!37 ) \},$\\ 
&&$\{ ( 33\!:\!38\!:\!55 ), ( 33\!:\!55\!:\!38 ) \},$&$\{ ( 33\!:\!40\!:\!53 ), ( 33\!:\!53\!:\!40 ) \},$&$\{ ( 33\!:\!41\!:\!52 ), ( 33\!:\!52\!:\!41 ) \},$\\ 
&&$\{ ( 33\!:\!43\!:\!50 ), ( 33\!:\!50\!:\!43 ) \},$&$\{ ( 33\!:\!44\!:\!49 ), ( 33\!:\!49\!:\!44 ) \},$&$\{ ( 33\!:\!46\!:\!47 ), ( 33\!:\!47\!:\!46 ) \},$\\ 
&&$\{ ( 34\!:\!35\!:\!57 ), ( 34\!:\!57\!:\!35 ) \},$&$\{ ( 34\!:\!37\!:\!55 ), ( 34\!:\!55\!:\!37 ) \},$&$\{ ( 34\!:\!39\!:\!53 ), ( 34\!:\!53\!:\!39 ) \},$\\ 
&&$\{ ( 34\!:\!41\!:\!51 ), ( 34\!:\!51\!:\!41 ) \},$&$\{ ( 34\!:\!43\!:\!49 ), ( 34\!:\!49\!:\!43 ) \},$&$\{ ( 34\!:\!45\!:\!47 ), ( 34\!:\!47\!:\!45 ) \},$\\ 
&&$\{ ( 35\!:\!36\!:\!55 ), ( 35\!:\!55\!:\!36 ) \},$&$\{ ( 35\!:\!37\!:\!54 ), ( 35\!:\!54\!:\!37 ) \},$&$\{ ( 35\!:\!38\!:\!53 ), ( 35\!:\!53\!:\!38 ) \},$\\ 
&&$\{ ( 35\!:\!39\!:\!52 ), ( 35\!:\!52\!:\!39 ) \},$&$\{ ( 35\!:\!40\!:\!51 ), ( 35\!:\!51\!:\!40 ) \},$&$\{ ( 35\!:\!41\!:\!50 ), ( 35\!:\!50\!:\!41 ) \},$\\ 
&&$\{ ( 35\!:\!43\!:\!48 ), ( 35\!:\!48\!:\!43 ) \},$&$\{ ( 35\!:\!44\!:\!47 ), ( 35\!:\!47\!:\!44 ) \},$&$\{ ( 35\!:\!45\!:\!46 ), ( 35\!:\!46\!:\!45 ) \},$\\ 
&&$\{ ( 36\!:\!37\!:\!53 ), ( 36\!:\!53\!:\!37 ) \},$&$\{ ( 36\!:\!41\!:\!49 ), ( 36\!:\!49\!:\!41 ) \},$&$\{ ( 36\!:\!43\!:\!47 ), ( 36\!:\!47\!:\!43 ) \},$\\ 
&&$\{ ( 37\!:\!38\!:\!51 ), ( 37\!:\!51\!:\!38 ) \},$&$\{ ( 37\!:\!39\!:\!50 ), ( 37\!:\!50\!:\!39 ) \},$&$\{ ( 37\!:\!40\!:\!49 ), ( 37\!:\!49\!:\!40 ) \},$\\ 
&&$\{ ( 37\!:\!41\!:\!48 ), ( 37\!:\!48\!:\!41 ) \},$&$\{ ( 37\!:\!42\!:\!47 ), ( 37\!:\!47\!:\!42 ) \},$&$\{ ( 37\!:\!43\!:\!46 ), ( 37\!:\!46\!:\!43 ) \},$\\ 
&&$\{ ( 37\!:\!44\!:\!45 ), ( 37\!:\!45\!:\!44 ) \},$&$\{ ( 38\!:\!39\!:\!49 ), ( 38\!:\!49\!:\!39 ) \},$&$\{ ( 38\!:\!41\!:\!47 ), ( 38\!:\!47\!:\!41 ) \},$\\ 
&&$\{ ( 38\!:\!43\!:\!45 ), ( 38\!:\!45\!:\!43 ) \},$&$\{ ( 39\!:\!40\!:\!47 ), ( 39\!:\!47\!:\!40 ) \},$&$\{ ( 39\!:\!41\!:\!46 ), ( 39\!:\!46\!:\!41 ) \},$\\ 
&&$\{ ( 39\!:\!43\!:\!44 ), ( 39\!:\!44\!:\!43 ) \},$&$\{ ( 40\!:\!41\!:\!45 ), ( 40\!:\!45\!:\!41 ) \},$&$\{ ( 41\!:\!42\!:\!43 ), ( 41\!:\!43\!:\!42 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!120 ), ( 2\!:\!120\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!118 ), ( 2\!:\!118\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!116 ), ( 2\!:\!116\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!114 ), ( 2\!:\!114\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!112 ), ( 2\!:\!112\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!110 ), ( 2\!:\!110\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!108 ), ( 2\!:\!108\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!106 ), ( 2\!:\!106\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!104 ), ( 2\!:\!104\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!102 ), ( 2\!:\!102\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!100 ), ( 2\!:\!100\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!98 ), ( 2\!:\!98\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!96 ), ( 2\!:\!96\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!94 ), ( 2\!:\!94\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!92 ), ( 2\!:\!92\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!90 ), ( 2\!:\!90\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!88 ), ( 2\!:\!88\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!86 ), ( 2\!:\!86\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!84 ), ( 2\!:\!84\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!82 ), ( 2\!:\!82\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!80 ), ( 2\!:\!80\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!78 ), ( 2\!:\!78\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!76 ), ( 2\!:\!76\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!74 ), ( 2\!:\!74\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!72 ), ( 2\!:\!72\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!70 ), ( 2\!:\!70\!:\!54 ) \},$&$\{ ( 2\!:\!56\!:\!68 ), ( 2\!:\!68\!:\!56 ) \},$\\ 
&&$\{ ( 2\!:\!58\!:\!66 ), ( 2\!:\!66\!:\!58 ) \},$&$\{ ( 2\!:\!60\!:\!64 ), ( 2\!:\!64\!:\!60 ) \},$&$\{ ( 4\!:\!6\!:\!116 ), ( 4\!:\!116\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!8\!:\!114 ), ( 4\!:\!114\!:\!8 ) \},$&$\{ ( 4\!:\!10\!:\!112 ), ( 4\!:\!112\!:\!10 ) \},$&$\{ ( 4\!:\!12\!:\!110 ), ( 4\!:\!110\!:\!12 ) \},$\\ 
&&$\{ ( 4\!:\!14\!:\!108 ), ( 4\!:\!108\!:\!14 ) \},$&$\{ ( 4\!:\!16\!:\!106 ), ( 4\!:\!106\!:\!16 ) \},$&$\{ ( 4\!:\!18\!:\!104 ), ( 4\!:\!104\!:\!18 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!102 ), ( 4\!:\!102\!:\!20 ) \},$&$\{ ( 4\!:\!22\!:\!100 ), ( 4\!:\!100\!:\!22 ) \},$&$\{ ( 4\!:\!24\!:\!98 ), ( 4\!:\!98\!:\!24 ) \},$\\ 
&&$\{ ( 4\!:\!26\!:\!96 ), ( 4\!:\!96\!:\!26 ) \},$&$\{ ( 4\!:\!28\!:\!94 ), ( 4\!:\!94\!:\!28 ) \},$&$\{ ( 4\!:\!30\!:\!92 ), ( 4\!:\!92\!:\!30 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!90 ), ( 4\!:\!90\!:\!32 ) \},$&$\{ ( 4\!:\!34\!:\!88 ), ( 4\!:\!88\!:\!34 ) \},$&$\{ ( 4\!:\!36\!:\!86 ), ( 4\!:\!86\!:\!36 ) \},$\\ 
&&$\{ ( 4\!:\!38\!:\!84 ), ( 4\!:\!84\!:\!38 ) \},$&$\{ ( 4\!:\!40\!:\!82 ), ( 4\!:\!82\!:\!40 ) \},$&$\{ ( 4\!:\!42\!:\!80 ), ( 4\!:\!80\!:\!42 ) \},$\\ 
&&$\{ ( 4\!:\!44\!:\!78 ), ( 4\!:\!78\!:\!44 ) \},$&$\{ ( 4\!:\!46\!:\!76 ), ( 4\!:\!76\!:\!46 ) \},$&$\{ ( 4\!:\!48\!:\!74 ), ( 4\!:\!74\!:\!48 ) \},$\\ 
&&$\{ ( 4\!:\!50\!:\!72 ), ( 4\!:\!72\!:\!50 ) \},$&$\{ ( 4\!:\!52\!:\!70 ), ( 4\!:\!70\!:\!52 ) \},$&$\{ ( 4\!:\!54\!:\!68 ), ( 4\!:\!68\!:\!54 ) \},$\\ 
&&$\{ ( 4\!:\!56\!:\!66 ), ( 4\!:\!66\!:\!56 ) \},$&$\{ ( 4\!:\!58\!:\!64 ), ( 4\!:\!64\!:\!58 ) \},$&$\{ ( 4\!:\!60\!:\!62 ), ( 4\!:\!62\!:\!60 ) \},$\\ 
&&$\{ ( 6\!:\!8\!:\!112 ), ( 6\!:\!112\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!110 ), ( 6\!:\!110\!:\!10 ) \},$&$\{ ( 6\!:\!14\!:\!106 ), ( 6\!:\!106\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!104 ), ( 6\!:\!104\!:\!16 ) \},$&$\{ ( 6\!:\!20\!:\!100 ), ( 6\!:\!100\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!98 ), ( 6\!:\!98\!:\!22 ) \},$\\ 
&&$\{ ( 6\!:\!26\!:\!94 ), ( 6\!:\!94\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!92 ), ( 6\!:\!92\!:\!28 ) \},$&$\{ ( 6\!:\!32\!:\!88 ), ( 6\!:\!88\!:\!32 ) \},$\\ 
&&$\{ ( 6\!:\!34\!:\!86 ), ( 6\!:\!86\!:\!34 ) \},$&$\{ ( 6\!:\!38\!:\!82 ), ( 6\!:\!82\!:\!38 ) \},$&$\{ ( 6\!:\!40\!:\!80 ), ( 6\!:\!80\!:\!40 ) \},$\\ 
&&$\{ ( 6\!:\!44\!:\!76 ), ( 6\!:\!76\!:\!44 ) \},$&$\{ ( 6\!:\!46\!:\!74 ), ( 6\!:\!74\!:\!46 ) \},$&$\{ ( 6\!:\!50\!:\!70 ), ( 6\!:\!70\!:\!50 ) \},$\\ 
&&$\{ ( 6\!:\!52\!:\!68 ), ( 6\!:\!68\!:\!52 ) \},$&$\{ ( 6\!:\!56\!:\!64 ), ( 6\!:\!64\!:\!56 ) \},$&$\{ ( 6\!:\!58\!:\!62 ), ( 6\!:\!62\!:\!58 ) \},$\\ 
&&$\{ ( 8\!:\!10\!:\!108 ), ( 8\!:\!108\!:\!10 ) \},$&$\{ ( 8\!:\!12\!:\!106 ), ( 8\!:\!106\!:\!12 ) \},$&$\{ ( 8\!:\!14\!:\!104 ), ( 8\!:\!104\!:\!14 ) \},$\\ 
&&$\{ ( 8\!:\!16\!:\!102 ), ( 8\!:\!102\!:\!16 ) \},$&$\{ ( 8\!:\!18\!:\!100 ), ( 8\!:\!100\!:\!18 ) \},$&$\{ ( 8\!:\!20\!:\!98 ), ( 8\!:\!98\!:\!20 ) \},$\\ 
&&$\{ ( 8\!:\!22\!:\!96 ), ( 8\!:\!96\!:\!22 ) \},$&$\{ ( 8\!:\!24\!:\!94 ), ( 8\!:\!94\!:\!24 ) \},$&$\{ ( 8\!:\!26\!:\!92 ), ( 8\!:\!92\!:\!26 ) \},$\\ 
&&$\{ ( 8\!:\!28\!:\!90 ), ( 8\!:\!90\!:\!28 ) \},$&$\{ ( 8\!:\!30\!:\!88 ), ( 8\!:\!88\!:\!30 ) \},$&$\{ ( 8\!:\!32\!:\!86 ), ( 8\!:\!86\!:\!32 ) \},$\\ 
&&$\{ ( 8\!:\!34\!:\!84 ), ( 8\!:\!84\!:\!34 ) \},$&$\{ ( 8\!:\!36\!:\!82 ), ( 8\!:\!82\!:\!36 ) \},$&$\{ ( 8\!:\!38\!:\!80 ), ( 8\!:\!80\!:\!38 ) \},$\\ 
&&$\{ ( 8\!:\!40\!:\!78 ), ( 8\!:\!78\!:\!40 ) \},$&$\{ ( 8\!:\!42\!:\!76 ), ( 8\!:\!76\!:\!42 ) \},$&$\{ ( 8\!:\!44\!:\!74 ), ( 8\!:\!74\!:\!44 ) \},$\\ 
&&$\{ ( 8\!:\!46\!:\!72 ), ( 8\!:\!72\!:\!46 ) \},$&$\{ ( 8\!:\!48\!:\!70 ), ( 8\!:\!70\!:\!48 ) \},$&$\{ ( 8\!:\!50\!:\!68 ), ( 8\!:\!68\!:\!50 ) \},$\\ 
&&$\{ ( 8\!:\!52\!:\!66 ), ( 8\!:\!66\!:\!52 ) \},$&$\{ ( 8\!:\!54\!:\!64 ), ( 8\!:\!64\!:\!54 ) \},$&$\{ ( 8\!:\!56\!:\!62 ), ( 8\!:\!62\!:\!56 ) \},$\\ 
&&$\{ ( 8\!:\!58\!:\!60 ), ( 8\!:\!60\!:\!58 ) \},$&$\{ ( 10\!:\!12\!:\!104 ), ( 10\!:\!104\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!102 ), ( 10\!:\!102\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!100 ), ( 10\!:\!100\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!98 ), ( 10\!:\!98\!:\!18 ) \},$&$\{ ( 10\!:\!20\!:\!96 ), ( 10\!:\!96\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!22\!:\!94 ), ( 10\!:\!94\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!92 ), ( 10\!:\!92\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!90 ), ( 10\!:\!90\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!28\!:\!88 ), ( 10\!:\!88\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!86 ), ( 10\!:\!86\!:\!30 ) \},$&$\{ ( 10\!:\!32\!:\!84 ), ( 10\!:\!84\!:\!32 ) \},$\\ 
&&$\{ ( 10\!:\!34\!:\!82 ), ( 10\!:\!82\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!80 ), ( 10\!:\!80\!:\!36 ) \},$&$\{ ( 10\!:\!38\!:\!78 ), ( 10\!:\!78\!:\!38 ) \},$\\ 
&&$\{ ( 10\!:\!40\!:\!76 ), ( 10\!:\!76\!:\!40 ) \},$&$\{ ( 10\!:\!42\!:\!74 ), ( 10\!:\!74\!:\!42 ) \},$&$\{ ( 10\!:\!44\!:\!72 ), ( 10\!:\!72\!:\!44 ) \},$\\ 
&&$\{ ( 10\!:\!46\!:\!70 ), ( 10\!:\!70\!:\!46 ) \},$&$\{ ( 10\!:\!48\!:\!68 ), ( 10\!:\!68\!:\!48 ) \},$&$\{ ( 10\!:\!50\!:\!66 ), ( 10\!:\!66\!:\!50 ) \},$\\ 
&&$\{ ( 10\!:\!52\!:\!64 ), ( 10\!:\!64\!:\!52 ) \},$&$\{ ( 10\!:\!54\!:\!62 ), ( 10\!:\!62\!:\!54 ) \},$&$\{ ( 10\!:\!56\!:\!60 ), ( 10\!:\!60\!:\!56 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!100 ), ( 12\!:\!100\!:\!14 ) \},$&$\{ ( 12\!:\!16\!:\!98 ), ( 12\!:\!98\!:\!16 ) \},$&$\{ ( 12\!:\!20\!:\!94 ), ( 12\!:\!94\!:\!20 ) \},$\\ 
&&$\{ ( 12\!:\!22\!:\!92 ), ( 12\!:\!92\!:\!22 ) \},$&$\{ ( 12\!:\!26\!:\!88 ), ( 12\!:\!88\!:\!26 ) \},$&$\{ ( 12\!:\!28\!:\!86 ), ( 12\!:\!86\!:\!28 ) \},$\\ 
&&$\{ ( 12\!:\!32\!:\!82 ), ( 12\!:\!82\!:\!32 ) \},$&$\{ ( 12\!:\!34\!:\!80 ), ( 12\!:\!80\!:\!34 ) \},$&$\{ ( 12\!:\!38\!:\!76 ), ( 12\!:\!76\!:\!38 ) \},$\\ 
&&$\{ ( 12\!:\!40\!:\!74 ), ( 12\!:\!74\!:\!40 ) \},$&$\{ ( 12\!:\!44\!:\!70 ), ( 12\!:\!70\!:\!44 ) \},$&$\{ ( 12\!:\!46\!:\!68 ), ( 12\!:\!68\!:\!46 ) \},$\\ 
&&$\{ ( 12\!:\!50\!:\!64 ), ( 12\!:\!64\!:\!50 ) \},$&$\{ ( 12\!:\!52\!:\!62 ), ( 12\!:\!62\!:\!52 ) \},$&$\{ ( 12\!:\!56\!:\!58 ), ( 12\!:\!58\!:\!56 ) \},$\\ 
&&$\{ ( 14\!:\!16\!:\!96 ), ( 14\!:\!96\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!94 ), ( 14\!:\!94\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!92 ), ( 14\!:\!92\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!22\!:\!90 ), ( 14\!:\!90\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!88 ), ( 14\!:\!88\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!86 ), ( 14\!:\!86\!:\!26 ) \},$\\ 
&&$\{ ( 14\!:\!30\!:\!82 ), ( 14\!:\!82\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!80 ), ( 14\!:\!80\!:\!32 ) \},$&$\{ ( 14\!:\!34\!:\!78 ), ( 14\!:\!78\!:\!34 ) \},$\\ 
&&$\{ ( 14\!:\!36\!:\!76 ), ( 14\!:\!76\!:\!36 ) \},$&$\{ ( 14\!:\!38\!:\!74 ), ( 14\!:\!74\!:\!38 ) \},$&$\{ ( 14\!:\!40\!:\!72 ), ( 14\!:\!72\!:\!40 ) \},$\\ 
&&$\{ ( 14\!:\!44\!:\!68 ), ( 14\!:\!68\!:\!44 ) \},$&$\{ ( 14\!:\!46\!:\!66 ), ( 14\!:\!66\!:\!46 ) \},$&$\{ ( 14\!:\!48\!:\!64 ), ( 14\!:\!64\!:\!48 ) \},$\\ 
&&$\{ ( 14\!:\!50\!:\!62 ), ( 14\!:\!62\!:\!50 ) \},$&$\{ ( 14\!:\!52\!:\!60 ), ( 14\!:\!60\!:\!52 ) \},$&$\{ ( 14\!:\!54\!:\!58 ), ( 14\!:\!58\!:\!54 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!92 ), ( 16\!:\!92\!:\!18 ) \},$&$\{ ( 16\!:\!20\!:\!90 ), ( 16\!:\!90\!:\!20 ) \},$&$\{ ( 16\!:\!22\!:\!88 ), ( 16\!:\!88\!:\!22 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!86 ), ( 16\!:\!86\!:\!24 ) \},$&$\{ ( 16\!:\!26\!:\!84 ), ( 16\!:\!84\!:\!26 ) \},$&$\{ ( 16\!:\!28\!:\!82 ), ( 16\!:\!82\!:\!28 ) \},$\\ 
&&$\{ ( 16\!:\!30\!:\!80 ), ( 16\!:\!80\!:\!30 ) \},$&$\{ ( 16\!:\!32\!:\!78 ), ( 16\!:\!78\!:\!32 ) \},$&$\{ ( 16\!:\!34\!:\!76 ), ( 16\!:\!76\!:\!34 ) \},$\\ 
&&$\{ ( 16\!:\!36\!:\!74 ), ( 16\!:\!74\!:\!36 ) \},$&$\{ ( 16\!:\!38\!:\!72 ), ( 16\!:\!72\!:\!38 ) \},$&$\{ ( 16\!:\!40\!:\!70 ), ( 16\!:\!70\!:\!40 ) \},$\\ 
&&$\{ ( 16\!:\!42\!:\!68 ), ( 16\!:\!68\!:\!42 ) \},$&$\{ ( 16\!:\!44\!:\!66 ), ( 16\!:\!66\!:\!44 ) \},$&$\{ ( 16\!:\!46\!:\!64 ), ( 16\!:\!64\!:\!46 ) \},$\\ 
&&$\{ ( 16\!:\!48\!:\!62 ), ( 16\!:\!62\!:\!48 ) \},$&$\{ ( 16\!:\!50\!:\!60 ), ( 16\!:\!60\!:\!50 ) \},$&$\{ ( 16\!:\!52\!:\!58 ), ( 16\!:\!58\!:\!52 ) \},$\\ 
&&$\{ ( 16\!:\!54\!:\!56 ), ( 16\!:\!56\!:\!54 ) \},$&$\{ ( 18\!:\!20\!:\!88 ), ( 18\!:\!88\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!86 ), ( 18\!:\!86\!:\!22 ) \},$\\ 
&&$\{ ( 18\!:\!26\!:\!82 ), ( 18\!:\!82\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!80 ), ( 18\!:\!80\!:\!28 ) \},$&$\{ ( 18\!:\!32\!:\!76 ), ( 18\!:\!76\!:\!32 ) \},$\\ 
&&$\{ ( 18\!:\!34\!:\!74 ), ( 18\!:\!74\!:\!34 ) \},$&$\{ ( 18\!:\!38\!:\!70 ), ( 18\!:\!70\!:\!38 ) \},$&$\{ ( 18\!:\!40\!:\!68 ), ( 18\!:\!68\!:\!40 ) \},$\\ 
&&$\{ ( 18\!:\!44\!:\!64 ), ( 18\!:\!64\!:\!44 ) \},$&$\{ ( 18\!:\!46\!:\!62 ), ( 18\!:\!62\!:\!46 ) \},$&$\{ ( 18\!:\!50\!:\!58 ), ( 18\!:\!58\!:\!50 ) \},$\\ 
&&$\{ ( 18\!:\!52\!:\!56 ), ( 18\!:\!56\!:\!52 ) \},$&$\{ ( 20\!:\!22\!:\!84 ), ( 20\!:\!84\!:\!22 ) \},$&$\{ ( 20\!:\!24\!:\!82 ), ( 20\!:\!82\!:\!24 ) \},$\\ 
&&$\{ ( 20\!:\!26\!:\!80 ), ( 20\!:\!80\!:\!26 ) \},$&$\{ ( 20\!:\!28\!:\!78 ), ( 20\!:\!78\!:\!28 ) \},$&$\{ ( 20\!:\!30\!:\!76 ), ( 20\!:\!76\!:\!30 ) \},$\\ 
&&$\{ ( 20\!:\!32\!:\!74 ), ( 20\!:\!74\!:\!32 ) \},$&$\{ ( 20\!:\!34\!:\!72 ), ( 20\!:\!72\!:\!34 ) \},$&$\{ ( 20\!:\!36\!:\!70 ), ( 20\!:\!70\!:\!36 ) \},$\\ 
&&$\{ ( 20\!:\!38\!:\!68 ), ( 20\!:\!68\!:\!38 ) \},$&$\{ ( 20\!:\!40\!:\!66 ), ( 20\!:\!66\!:\!40 ) \},$&$\{ ( 20\!:\!42\!:\!64 ), ( 20\!:\!64\!:\!42 ) \},$\\ 
&&$\{ ( 20\!:\!44\!:\!62 ), ( 20\!:\!62\!:\!44 ) \},$&$\{ ( 20\!:\!46\!:\!60 ), ( 20\!:\!60\!:\!46 ) \},$&$\{ ( 20\!:\!48\!:\!58 ), ( 20\!:\!58\!:\!48 ) \},$\\ 
&&$\{ ( 20\!:\!50\!:\!56 ), ( 20\!:\!56\!:\!50 ) \},$&$\{ ( 20\!:\!52\!:\!54 ), ( 20\!:\!54\!:\!52 ) \},$&$\{ ( 22\!:\!24\!:\!80 ), ( 22\!:\!80\!:\!24 ) \},$\\ 
&&$\{ ( 22\!:\!26\!:\!78 ), ( 22\!:\!78\!:\!26 ) \},$&$\{ ( 22\!:\!28\!:\!76 ), ( 22\!:\!76\!:\!28 ) \},$&$\{ ( 22\!:\!30\!:\!74 ), ( 22\!:\!74\!:\!30 ) \},$\\ 
&&$\{ ( 22\!:\!32\!:\!72 ), ( 22\!:\!72\!:\!32 ) \},$&$\{ ( 22\!:\!34\!:\!70 ), ( 22\!:\!70\!:\!34 ) \},$&$\{ ( 22\!:\!36\!:\!68 ), ( 22\!:\!68\!:\!36 ) \},$\\ 
&&$\{ ( 22\!:\!38\!:\!66 ), ( 22\!:\!66\!:\!38 ) \},$&$\{ ( 22\!:\!40\!:\!64 ), ( 22\!:\!64\!:\!40 ) \},$&$\{ ( 22\!:\!42\!:\!62 ), ( 22\!:\!62\!:\!42 ) \},$\\ 
&&$\{ ( 22\!:\!44\!:\!60 ), ( 22\!:\!60\!:\!44 ) \},$&$\{ ( 22\!:\!46\!:\!58 ), ( 22\!:\!58\!:\!46 ) \},$&$\{ ( 22\!:\!48\!:\!56 ), ( 22\!:\!56\!:\!48 ) \},$\\ 
&&$\{ ( 22\!:\!50\!:\!54 ), ( 22\!:\!54\!:\!50 ) \},$&$\{ ( 24\!:\!26\!:\!76 ), ( 24\!:\!76\!:\!26 ) \},$&$\{ ( 24\!:\!28\!:\!74 ), ( 24\!:\!74\!:\!28 ) \},$\\ 
&&$\{ ( 24\!:\!32\!:\!70 ), ( 24\!:\!70\!:\!32 ) \},$&$\{ ( 24\!:\!34\!:\!68 ), ( 24\!:\!68\!:\!34 ) \},$&$\{ ( 24\!:\!38\!:\!64 ), ( 24\!:\!64\!:\!38 ) \},$\\ 
&&$\{ ( 24\!:\!40\!:\!62 ), ( 24\!:\!62\!:\!40 ) \},$&$\{ ( 24\!:\!44\!:\!58 ), ( 24\!:\!58\!:\!44 ) \},$&$\{ ( 24\!:\!46\!:\!56 ), ( 24\!:\!56\!:\!46 ) \},$\\ 
&&$\{ ( 24\!:\!50\!:\!52 ), ( 24\!:\!52\!:\!50 ) \},$&$\{ ( 26\!:\!28\!:\!72 ), ( 26\!:\!72\!:\!28 ) \},$&$\{ ( 26\!:\!30\!:\!70 ), ( 26\!:\!70\!:\!30 ) \},$\\ 
&&$\{ ( 26\!:\!32\!:\!68 ), ( 26\!:\!68\!:\!32 ) \},$&$\{ ( 26\!:\!34\!:\!66 ), ( 26\!:\!66\!:\!34 ) \},$&$\{ ( 26\!:\!36\!:\!64 ), ( 26\!:\!64\!:\!36 ) \},$\\ 
&&$\{ ( 26\!:\!38\!:\!62 ), ( 26\!:\!62\!:\!38 ) \},$&$\{ ( 26\!:\!40\!:\!60 ), ( 26\!:\!60\!:\!40 ) \},$&$\{ ( 26\!:\!42\!:\!58 ), ( 26\!:\!58\!:\!42 ) \},$\\ 
&&$\{ ( 26\!:\!44\!:\!56 ), ( 26\!:\!56\!:\!44 ) \},$&$\{ ( 26\!:\!46\!:\!54 ), ( 26\!:\!54\!:\!46 ) \},$&$\{ ( 26\!:\!48\!:\!52 ), ( 26\!:\!52\!:\!48 ) \},$\\ 
&&$\{ ( 28\!:\!30\!:\!68 ), ( 28\!:\!68\!:\!30 ) \},$&$\{ ( 28\!:\!32\!:\!66 ), ( 28\!:\!66\!:\!32 ) \},$&$\{ ( 28\!:\!34\!:\!64 ), ( 28\!:\!64\!:\!34 ) \},$\\ 
&&$\{ ( 28\!:\!36\!:\!62 ), ( 28\!:\!62\!:\!36 ) \},$&$\{ ( 28\!:\!38\!:\!60 ), ( 28\!:\!60\!:\!38 ) \},$&$\{ ( 28\!:\!40\!:\!58 ), ( 28\!:\!58\!:\!40 ) \},$\\ 
&&$\{ ( 28\!:\!44\!:\!54 ), ( 28\!:\!54\!:\!44 ) \},$&$\{ ( 28\!:\!46\!:\!52 ), ( 28\!:\!52\!:\!46 ) \},$&$\{ ( 28\!:\!48\!:\!50 ), ( 28\!:\!50\!:\!48 ) \},$\\ 
&&$\{ ( 30\!:\!32\!:\!64 ), ( 30\!:\!64\!:\!32 ) \},$&$\{ ( 30\!:\!34\!:\!62 ), ( 30\!:\!62\!:\!34 ) \},$&$\{ ( 30\!:\!38\!:\!58 ), ( 30\!:\!58\!:\!38 ) \},$\\ 
&&$\{ ( 30\!:\!40\!:\!56 ), ( 30\!:\!56\!:\!40 ) \},$&$\{ ( 30\!:\!44\!:\!52 ), ( 30\!:\!52\!:\!44 ) \},$&$\{ ( 30\!:\!46\!:\!50 ), ( 30\!:\!50\!:\!46 ) \},$\\ 
&&$\{ ( 32\!:\!34\!:\!60 ), ( 32\!:\!60\!:\!34 ) \},$&$\{ ( 32\!:\!36\!:\!58 ), ( 32\!:\!58\!:\!36 ) \},$&$\{ ( 32\!:\!38\!:\!56 ), ( 32\!:\!56\!:\!38 ) \},$\\ 
&&$\{ ( 32\!:\!40\!:\!54 ), ( 32\!:\!54\!:\!40 ) \},$&$\{ ( 32\!:\!42\!:\!52 ), ( 32\!:\!52\!:\!42 ) \},$&$\{ ( 32\!:\!44\!:\!50 ), ( 32\!:\!50\!:\!44 ) \},$\\ 
&&$\{ ( 32\!:\!46\!:\!48 ), ( 32\!:\!48\!:\!46 ) \},$&$\{ ( 34\!:\!36\!:\!56 ), ( 34\!:\!56\!:\!36 ) \},$&$\{ ( 34\!:\!38\!:\!54 ), ( 34\!:\!54\!:\!38 ) \},$\\ 
&&$\{ ( 34\!:\!40\!:\!52 ), ( 34\!:\!52\!:\!40 ) \},$&$\{ ( 34\!:\!42\!:\!50 ), ( 34\!:\!50\!:\!42 ) \},$&$\{ ( 34\!:\!44\!:\!48 ), ( 34\!:\!48\!:\!44 ) \},$\\ 
&&$\{ ( 36\!:\!38\!:\!52 ), ( 36\!:\!52\!:\!38 ) \},$&$\{ ( 36\!:\!40\!:\!50 ), ( 36\!:\!50\!:\!40 ) \},$&$\{ ( 36\!:\!44\!:\!46 ), ( 36\!:\!46\!:\!44 ) \},$\\ 
&&$\{ ( 38\!:\!40\!:\!48 ), ( 38\!:\!48\!:\!40 ) \},$&$\{ ( 38\!:\!42\!:\!46 ), ( 38\!:\!46\!:\!42 ) \},$&$\{ ( 40\!:\!42\!:\!44 ), ( 40\!:\!44\!:\!42 ) \}$\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{T}^2$&$\{ ( 3\!:\!6\!:\!117 ), ( 3\!:\!117\!:\!6 ) \},$&$\{ ( 3\!:\!9\!:\!114 ), ( 3\!:\!114\!:\!9 ) \},$&$\{ ( 3\!:\!12\!:\!111 ), ( 3\!:\!111\!:\!12 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!108 ), ( 3\!:\!108\!:\!15 ) \},$&$\{ ( 3\!:\!18\!:\!105 ), ( 3\!:\!105\!:\!18 ) \},$&$\{ ( 3\!:\!21\!:\!102 ), ( 3\!:\!102\!:\!21 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!99 ), ( 3\!:\!99\!:\!24 ) \},$&$\{ ( 3\!:\!27\!:\!96 ), ( 3\!:\!96\!:\!27 ) \},$&$\{ ( 3\!:\!30\!:\!93 ), ( 3\!:\!93\!:\!30 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!90 ), ( 3\!:\!90\!:\!33 ) \},$&$\{ ( 3\!:\!36\!:\!87 ), ( 3\!:\!87\!:\!36 ) \},$&$\{ ( 3\!:\!39\!:\!84 ), ( 3\!:\!84\!:\!39 ) \},$\\ 
&&$\{ ( 3\!:\!42\!:\!81 ), ( 3\!:\!81\!:\!42 ) \},$&$\{ ( 3\!:\!45\!:\!78 ), ( 3\!:\!78\!:\!45 ) \},$&$\{ ( 3\!:\!48\!:\!75 ), ( 3\!:\!75\!:\!48 ) \},$\\ 
&&$\{ ( 3\!:\!51\!:\!72 ), ( 3\!:\!72\!:\!51 ) \},$&$\{ ( 3\!:\!54\!:\!69 ), ( 3\!:\!69\!:\!54 ) \},$&$\{ ( 3\!:\!57\!:\!66 ), ( 3\!:\!66\!:\!57 ) \},$\\ 
&&$\{ ( 6\!:\!9\!:\!111 ), ( 6\!:\!111\!:\!9 ) \},$&$\{ ( 6\!:\!15\!:\!105 ), ( 6\!:\!105\!:\!15 ) \},$&$\{ ( 6\!:\!21\!:\!99 ), ( 6\!:\!99\!:\!21 ) \},$\\ 
&&$\{ ( 6\!:\!27\!:\!93 ), ( 6\!:\!93\!:\!27 ) \},$&$\{ ( 6\!:\!33\!:\!87 ), ( 6\!:\!87\!:\!33 ) \},$&$\{ ( 6\!:\!39\!:\!81 ), ( 6\!:\!81\!:\!39 ) \},$\\ 
&&$\{ ( 6\!:\!45\!:\!75 ), ( 6\!:\!75\!:\!45 ) \},$&$\{ ( 6\!:\!51\!:\!69 ), ( 6\!:\!69\!:\!51 ) \},$&$\{ ( 9\!:\!12\!:\!105 ), ( 9\!:\!105\!:\!12 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!102 ), ( 9\!:\!102\!:\!15 ) \},$&$\{ ( 9\!:\!21\!:\!96 ), ( 9\!:\!96\!:\!21 ) \},$&$\{ ( 9\!:\!24\!:\!93 ), ( 9\!:\!93\!:\!24 ) \},$\\ 
&&$\{ ( 9\!:\!30\!:\!87 ), ( 9\!:\!87\!:\!30 ) \},$&$\{ ( 9\!:\!33\!:\!84 ), ( 9\!:\!84\!:\!33 ) \},$&$\{ ( 9\!:\!39\!:\!78 ), ( 9\!:\!78\!:\!39 ) \},$\\ 
&&$\{ ( 9\!:\!42\!:\!75 ), ( 9\!:\!75\!:\!42 ) \},$&$\{ ( 9\!:\!48\!:\!69 ), ( 9\!:\!69\!:\!48 ) \},$&$\{ ( 9\!:\!51\!:\!66 ), ( 9\!:\!66\!:\!51 ) \},$\\ 
&&$\{ ( 9\!:\!57\!:\!60 ), ( 9\!:\!60\!:\!57 ) \},$&$\{ ( 12\!:\!15\!:\!99 ), ( 12\!:\!99\!:\!15 ) \},$&$\{ ( 12\!:\!21\!:\!93 ), ( 12\!:\!93\!:\!21 ) \},$\\ 
&&$\{ ( 12\!:\!27\!:\!87 ), ( 12\!:\!87\!:\!27 ) \},$&$\{ ( 12\!:\!33\!:\!81 ), ( 12\!:\!81\!:\!33 ) \},$&$\{ ( 12\!:\!39\!:\!75 ), ( 12\!:\!75\!:\!39 ) \},$\\ 
&&$\{ ( 12\!:\!45\!:\!69 ), ( 12\!:\!69\!:\!45 ) \},$&$\{ ( 15\!:\!18\!:\!93 ), ( 15\!:\!93\!:\!18 ) \},$&$\{ ( 15\!:\!21\!:\!90 ), ( 15\!:\!90\!:\!21 ) \},$\\ 
&&$\{ ( 15\!:\!24\!:\!87 ), ( 15\!:\!87\!:\!24 ) \},$&$\{ ( 15\!:\!27\!:\!84 ), ( 15\!:\!84\!:\!27 ) \},$&$\{ ( 15\!:\!30\!:\!81 ), ( 15\!:\!81\!:\!30 ) \},$\\ 
&&$\{ ( 15\!:\!33\!:\!78 ), ( 15\!:\!78\!:\!33 ) \},$&$\{ ( 15\!:\!36\!:\!75 ), ( 15\!:\!75\!:\!36 ) \},$&$\{ ( 15\!:\!39\!:\!72 ), ( 15\!:\!72\!:\!39 ) \},$\\ 
&&$\{ ( 15\!:\!42\!:\!69 ), ( 15\!:\!69\!:\!42 ) \},$&$\{ ( 15\!:\!45\!:\!66 ), ( 15\!:\!66\!:\!45 ) \},$&$\{ ( 15\!:\!51\!:\!60 ), ( 15\!:\!60\!:\!51 ) \},$\\ 
&&$\{ ( 15\!:\!54\!:\!57 ), ( 15\!:\!57\!:\!54 ) \},$&$\{ ( 18\!:\!21\!:\!87 ), ( 18\!:\!87\!:\!21 ) \},$&$\{ ( 18\!:\!33\!:\!75 ), ( 18\!:\!75\!:\!33 ) \},$\\ 
&&$\{ ( 18\!:\!39\!:\!69 ), ( 18\!:\!69\!:\!39 ) \},$&$\{ ( 18\!:\!51\!:\!57 ), ( 18\!:\!57\!:\!51 ) \},$&$\{ ( 21\!:\!24\!:\!81 ), ( 21\!:\!81\!:\!24 ) \},$\\ 
&&$\{ ( 21\!:\!27\!:\!78 ), ( 21\!:\!78\!:\!27 ) \},$&$\{ ( 21\!:\!30\!:\!75 ), ( 21\!:\!75\!:\!30 ) \},$&$\{ ( 21\!:\!33\!:\!72 ), ( 21\!:\!72\!:\!33 ) \},$\\ 
&&$\{ ( 21\!:\!36\!:\!69 ), ( 21\!:\!69\!:\!36 ) \},$&$\{ ( 21\!:\!39\!:\!66 ), ( 21\!:\!66\!:\!39 ) \},$&$\{ ( 21\!:\!45\!:\!60 ), ( 21\!:\!60\!:\!45 ) \},$\\ 
&&$\{ ( 21\!:\!48\!:\!57 ), ( 21\!:\!57\!:\!48 ) \},$&$\{ ( 21\!:\!51\!:\!54 ), ( 21\!:\!54\!:\!51 ) \},$&$\{ ( 24\!:\!27\!:\!75 ), ( 24\!:\!75\!:\!27 ) \},$\\ 
&&$\{ ( 24\!:\!33\!:\!69 ), ( 24\!:\!69\!:\!33 ) \},$&$\{ ( 24\!:\!45\!:\!57 ), ( 24\!:\!57\!:\!45 ) \},$&$\{ ( 27\!:\!30\!:\!69 ), ( 27\!:\!69\!:\!30 ) \},$\\ 
&&$\{ ( 27\!:\!33\!:\!66 ), ( 27\!:\!66\!:\!33 ) \},$&$\{ ( 27\!:\!39\!:\!60 ), ( 27\!:\!60\!:\!39 ) \},$&$\{ ( 27\!:\!42\!:\!57 ), ( 27\!:\!57\!:\!42 ) \},$\\ 
&&$\{ ( 27\!:\!48\!:\!51 ), ( 27\!:\!51\!:\!48 ) \},$&$\{ ( 30\!:\!39\!:\!57 ), ( 30\!:\!57\!:\!39 ) \},$&$\{ ( 30\!:\!45\!:\!51 ), ( 30\!:\!51\!:\!45 ) \},$\\ 
&&$\{ ( 33\!:\!36\!:\!57 ), ( 33\!:\!57\!:\!36 ) \},$&$\{ ( 33\!:\!39\!:\!54 ), ( 33\!:\!54\!:\!39 ) \},$&$\{ ( 33\!:\!42\!:\!51 ), ( 33\!:\!51\!:\!42 ) \},$\\ 
&&$\{ ( 33\!:\!45\!:\!48 ), ( 33\!:\!48\!:\!45 ) \},$&$\{ ( 36\!:\!39\!:\!51 ), ( 36\!:\!51\!:\!39 ) \},$&$\{ ( 39\!:\!42\!:\!45 ), ( 39\!:\!45\!:\!42 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 6 \} \times \mathbb{T}^2$&$\{ ( 6\!:\!12\!:\!108 ), ( 6\!:\!108\!:\!12 ) \},$&$\{ ( 6\!:\!18\!:\!102 ), ( 6\!:\!102\!:\!18 ) \},$&$\{ ( 6\!:\!24\!:\!96 ), ( 6\!:\!96\!:\!24 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!90 ), ( 6\!:\!90\!:\!30 ) \},$&$\{ ( 6\!:\!36\!:\!84 ), ( 6\!:\!84\!:\!36 ) \},$&$\{ ( 6\!:\!42\!:\!78 ), ( 6\!:\!78\!:\!42 ) \},$\\ 
&&$\{ ( 6\!:\!48\!:\!72 ), ( 6\!:\!72\!:\!48 ) \},$&$\{ ( 6\!:\!54\!:\!66 ), ( 6\!:\!66\!:\!54 ) \},$&$\{ ( 12\!:\!18\!:\!96 ), ( 12\!:\!96\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!24\!:\!90 ), ( 12\!:\!90\!:\!24 ) \},$&$\{ ( 12\!:\!30\!:\!84 ), ( 12\!:\!84\!:\!30 ) \},$&$\{ ( 12\!:\!36\!:\!78 ), ( 12\!:\!78\!:\!36 ) \},$\\ 
&&$\{ ( 12\!:\!42\!:\!72 ), ( 12\!:\!72\!:\!42 ) \},$&$\{ ( 12\!:\!48\!:\!66 ), ( 12\!:\!66\!:\!48 ) \},$&$\{ ( 12\!:\!54\!:\!60 ), ( 12\!:\!60\!:\!54 ) \},$\\ 
&&$\{ ( 18\!:\!24\!:\!84 ), ( 18\!:\!84\!:\!24 ) \},$&$\{ ( 18\!:\!30\!:\!78 ), ( 18\!:\!78\!:\!30 ) \},$&$\{ ( 18\!:\!42\!:\!66 ), ( 18\!:\!66\!:\!42 ) \},$\\ 
&&$\{ ( 18\!:\!48\!:\!60 ), ( 18\!:\!60\!:\!48 ) \},$&$\{ ( 24\!:\!30\!:\!72 ), ( 24\!:\!72\!:\!30 ) \},$&$\{ ( 24\!:\!36\!:\!66 ), ( 24\!:\!66\!:\!36 ) \},$\\ 
&&$\{ ( 24\!:\!42\!:\!60 ), ( 24\!:\!60\!:\!42 ) \},$&$\{ ( 24\!:\!48\!:\!54 ), ( 24\!:\!54\!:\!48 ) \},$&$\{ ( 30\!:\!36\!:\!60 ), ( 30\!:\!60\!:\!36 ) \},$\\ 
&&$\{ ( 30\!:\!42\!:\!54 ), ( 30\!:\!54\!:\!42 ) \},$&$\{ ( 36\!:\!42\!:\!48 ), ( 36\!:\!48\!:\!42 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 7 \} \times \mathbb{T}^2$&$\{ ( 7\!:\!14\!:\!105 ), ( 7\!:\!105\!:\!14 ) \},$&$\{ ( 7\!:\!21\!:\!98 ), ( 7\!:\!98\!:\!21 ) \},$&$\{ ( 7\!:\!28\!:\!91 ), ( 7\!:\!91\!:\!28 ) \},$\\ 
&&$\{ ( 7\!:\!35\!:\!84 ), ( 7\!:\!84\!:\!35 ) \},$&$\{ ( 7\!:\!42\!:\!77 ), ( 7\!:\!77\!:\!42 ) \},$&$\{ ( 7\!:\!49\!:\!70 ), ( 7\!:\!70\!:\!49 ) \},$\\ 
&&$\{ ( 14\!:\!21\!:\!91 ), ( 14\!:\!91\!:\!21 ) \},$&$\{ ( 14\!:\!35\!:\!77 ), ( 14\!:\!77\!:\!35 ) \},$&$\{ ( 21\!:\!28\!:\!77 ), ( 21\!:\!77\!:\!28 ) \},$\\ 
&&$\{ ( 21\!:\!35\!:\!70 ), ( 21\!:\!70\!:\!35 ) \},$&$\{ ( 21\!:\!49\!:\!56 ), ( 21\!:\!56\!:\!49 ) \},$&$\{ ( 35\!:\!42\!:\!49 ), ( 35\!:\!49\!:\!42 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 9 \} \times \mathbb{T}^2$&$\{ ( 9\!:\!18\!:\!99 ), ( 9\!:\!99\!:\!18 ) \},$&$\{ ( 9\!:\!27\!:\!90 ), ( 9\!:\!90\!:\!27 ) \},$&$\{ ( 9\!:\!36\!:\!81 ), ( 9\!:\!81\!:\!36 ) \},$\\ 
&&$\{ ( 9\!:\!45\!:\!72 ), ( 9\!:\!72\!:\!45 ) \},$&$\{ ( 18\!:\!27\!:\!81 ), ( 18\!:\!81\!:\!27 ) \},$&$\{ ( 27\!:\!45\!:\!54 ), ( 27\!:\!54\!:\!45 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 14 \} \times \mathbb{T}^2$&$\{ ( 14\!:\!28\!:\!84 ), ( 14\!:\!84\!:\!28 ) \},$&$\{ ( 14\!:\!42\!:\!70 ), ( 14\!:\!70\!:\!42 ) \},$&$\{ ( 28\!:\!42\!:\!56 ), ( 28\!:\!56\!:\!42 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 18 \} \times \mathbb{T}^2$&$\{ ( 18\!:\!36\!:\!72 ), ( 18\!:\!72\!:\!36 ) \}$&&\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!124 ), ( 62\!:\!62\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!122 ), ( 61\!:\!61\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!118 ), ( 59\!:\!59\!:\!8 ) \},$\\ 
&&$\{ ( 5\!:\!5\!:\!116 ), ( 58\!:\!58\!:\!10 ) \},$&$\{ ( 8\!:\!8\!:\!110 ), ( 55\!:\!55\!:\!16 ) \},$&$\{ ( 10\!:\!10\!:\!106 ), ( 53\!:\!53\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!11\!:\!104 ), ( 52\!:\!52\!:\!22 ) \},$&$\{ ( 13\!:\!13\!:\!100 ), ( 50\!:\!50\!:\!26 ) \},$&$\{ ( 16\!:\!16\!:\!94 ), ( 47\!:\!47\!:\!32 ) \},$\\ 
&&$\{ ( 17\!:\!17\!:\!92 ), ( 46\!:\!46\!:\!34 ) \},$&$\{ ( 19\!:\!19\!:\!88 ), ( 44\!:\!44\!:\!38 ) \},$&$\{ ( 20\!:\!20\!:\!86 ), ( 43\!:\!43\!:\!40 ) \},$\\ 
&&$\{ ( 22\!:\!22\!:\!82 ), ( 41\!:\!41\!:\!44 ) \},$&$\{ ( 23\!:\!23\!:\!80 ), ( 40\!:\!40\!:\!46 ) \},$&$\{ ( 25\!:\!25\!:\!76 ), ( 38\!:\!38\!:\!50 ) \},$\\ 
&&$\{ ( 26\!:\!26\!:\!74 ), ( 37\!:\!37\!:\!52 ) \},$&$\{ ( 29\!:\!29\!:\!68 ), ( 34\!:\!34\!:\!58 ) \},$&$\{ ( 31\!:\!31\!:\!64 ), ( 32\!:\!32\!:\!62 ) \}$\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{K}^2$&$\{ ( 3\!:\!3\!:\!120 ), ( 60\!:\!60\!:\!6 ) \},$&$\{ ( 6\!:\!6\!:\!114 ), ( 57\!:\!57\!:\!12 ) \},$&$\{ ( 12\!:\!12\!:\!102 ), ( 51\!:\!51\!:\!24 ) \},$\\ 
&&$\{ ( 15\!:\!15\!:\!96 ), ( 48\!:\!48\!:\!30 ) \},$&$\{ ( 24\!:\!24\!:\!78 ), ( 39\!:\!39\!:\!48 ) \},$&$\{ ( 30\!:\!30\!:\!66 ), ( 33\!:\!33\!:\!60 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 7 \} \times \mathbb{K}^2$&$\{ ( 7\!:\!7\!:\!112 ), ( 56\!:\!56\!:\!14 ) \},$&$\{ ( 14\!:\!14\!:\!98 ), ( 49\!:\!49\!:\!28 ) \},$&$\{ ( 28\!:\!28\!:\!70 ), ( 35\!:\!35\!:\!56 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 9 \} \times \mathbb{K}^2$&$\{ ( 9\!:\!9\!:\!108 ), ( 54\!:\!54\!:\!18 ) \},$&$\{ ( 18\!:\!18\!:\!90 ), ( 45\!:\!45\!:\!36 ) \},$&$\{ ( 27\!:\!27\!:\!72 ), ( 36\!:\!36\!:\!54 ) \}$\\ 
\hline 
\hline 
$64$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!125 ), ( 1\!:\!125\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!124 ), ( 1\!:\!124\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!123 ), ( 1\!:\!123\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!122 ), ( 1\!:\!122\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!121 ), ( 1\!:\!121\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!120 ), ( 1\!:\!120\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!119 ), ( 1\!:\!119\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!118 ), ( 1\!:\!118\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!117 ), ( 1\!:\!117\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!116 ), ( 1\!:\!116\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!115 ), ( 1\!:\!115\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!114 ), ( 1\!:\!114\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!113 ), ( 1\!:\!113\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!112 ), ( 1\!:\!112\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!111 ), ( 1\!:\!111\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!110 ), ( 1\!:\!110\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!109 ), ( 1\!:\!109\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!108 ), ( 1\!:\!108\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!107 ), ( 1\!:\!107\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!106 ), ( 1\!:\!106\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!105 ), ( 1\!:\!105\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!104 ), ( 1\!:\!104\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!103 ), ( 1\!:\!103\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!102 ), ( 1\!:\!102\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!101 ), ( 1\!:\!101\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!100 ), ( 1\!:\!100\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!99 ), ( 1\!:\!99\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!98 ), ( 1\!:\!98\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!97 ), ( 1\!:\!97\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!96 ), ( 1\!:\!96\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!95 ), ( 1\!:\!95\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!94 ), ( 1\!:\!94\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!93 ), ( 1\!:\!93\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!92 ), ( 1\!:\!92\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!91 ), ( 1\!:\!91\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!90 ), ( 1\!:\!90\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!89 ), ( 1\!:\!89\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!88 ), ( 1\!:\!88\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!87 ), ( 1\!:\!87\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!86 ), ( 1\!:\!86\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!85 ), ( 1\!:\!85\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!84 ), ( 1\!:\!84\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!83 ), ( 1\!:\!83\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!82 ), ( 1\!:\!82\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!81 ), ( 1\!:\!81\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!80 ), ( 1\!:\!80\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!79 ), ( 1\!:\!79\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!78 ), ( 1\!:\!78\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!77 ), ( 1\!:\!77\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!76 ), ( 1\!:\!76\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!75 ), ( 1\!:\!75\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!74 ), ( 1\!:\!74\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!73 ), ( 1\!:\!73\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!72 ), ( 1\!:\!72\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!56\!:\!71 ), ( 1\!:\!71\!:\!56 ) \},$&$\{ ( 1\!:\!57\!:\!70 ), ( 1\!:\!70\!:\!57 ) \},$&$\{ ( 1\!:\!58\!:\!69 ), ( 1\!:\!69\!:\!58 ) \},$\\ 
&&$\{ ( 1\!:\!59\!:\!68 ), ( 1\!:\!68\!:\!59 ) \},$&$\{ ( 1\!:\!60\!:\!67 ), ( 1\!:\!67\!:\!60 ) \},$&$\{ ( 1\!:\!61\!:\!66 ), ( 1\!:\!66\!:\!61 ) \},$\\ 
&&$\{ ( 1\!:\!62\!:\!65 ), ( 1\!:\!65\!:\!62 ) \},$&$\{ ( 2\!:\!3\!:\!123 ), ( 2\!:\!123\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!121 ), ( 2\!:\!121\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!7\!:\!119 ), ( 2\!:\!119\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!117 ), ( 2\!:\!117\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!115 ), ( 2\!:\!115\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!13\!:\!113 ), ( 2\!:\!113\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!111 ), ( 2\!:\!111\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!109 ), ( 2\!:\!109\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!19\!:\!107 ), ( 2\!:\!107\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!105 ), ( 2\!:\!105\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!103 ), ( 2\!:\!103\!:\!23 ) \},$\\ 
&&$\{ ( 2\!:\!25\!:\!101 ), ( 2\!:\!101\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!99 ), ( 2\!:\!99\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!97 ), ( 2\!:\!97\!:\!29 ) \},$\\ 
&&$\{ ( 2\!:\!31\!:\!95 ), ( 2\!:\!95\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!93 ), ( 2\!:\!93\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!91 ), ( 2\!:\!91\!:\!35 ) \},$\\ 
&&$\{ ( 2\!:\!37\!:\!89 ), ( 2\!:\!89\!:\!37 ) \},$&$\{ ( 2\!:\!39\!:\!87 ), ( 2\!:\!87\!:\!39 ) \},$&$\{ ( 2\!:\!41\!:\!85 ), ( 2\!:\!85\!:\!41 ) \},$\\ 
&&$\{ ( 2\!:\!43\!:\!83 ), ( 2\!:\!83\!:\!43 ) \},$&$\{ ( 2\!:\!45\!:\!81 ), ( 2\!:\!81\!:\!45 ) \},$&$\{ ( 2\!:\!47\!:\!79 ), ( 2\!:\!79\!:\!47 ) \},$\\ 
&&$\{ ( 2\!:\!49\!:\!77 ), ( 2\!:\!77\!:\!49 ) \},$&$\{ ( 2\!:\!51\!:\!75 ), ( 2\!:\!75\!:\!51 ) \},$&$\{ ( 2\!:\!53\!:\!73 ), ( 2\!:\!73\!:\!53 ) \},$\\ 
&&$\{ ( 2\!:\!55\!:\!71 ), ( 2\!:\!71\!:\!55 ) \},$&$\{ ( 2\!:\!57\!:\!69 ), ( 2\!:\!69\!:\!57 ) \},$&$\{ ( 2\!:\!59\!:\!67 ), ( 2\!:\!67\!:\!59 ) \},$\\ 
&&$\{ ( 2\!:\!61\!:\!65 ), ( 2\!:\!65\!:\!61 ) \},$&$\{ ( 3\!:\!4\!:\!121 ), ( 3\!:\!121\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!120 ), ( 3\!:\!120\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!119 ), ( 3\!:\!119\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!118 ), ( 3\!:\!118\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!117 ), ( 3\!:\!117\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!116 ), ( 3\!:\!116\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!115 ), ( 3\!:\!115\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!114 ), ( 3\!:\!114\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!113 ), ( 3\!:\!113\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!112 ), ( 3\!:\!112\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!111 ), ( 3\!:\!111\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!110 ), ( 3\!:\!110\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!109 ), ( 3\!:\!109\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!108 ), ( 3\!:\!108\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!107 ), ( 3\!:\!107\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!106 ), ( 3\!:\!106\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!105 ), ( 3\!:\!105\!:\!20 ) \},$\\ 
&&$\{ ( 3\!:\!21\!:\!104 ), ( 3\!:\!104\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!103 ), ( 3\!:\!103\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!102 ), ( 3\!:\!102\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!101 ), ( 3\!:\!101\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!100 ), ( 3\!:\!100\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!99 ), ( 3\!:\!99\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!27\!:\!98 ), ( 3\!:\!98\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!97 ), ( 3\!:\!97\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!96 ), ( 3\!:\!96\!:\!29 ) \},$\\ 
&&$\{ ( 3\!:\!30\!:\!95 ), ( 3\!:\!95\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!94 ), ( 3\!:\!94\!:\!31 ) \},$&$\{ ( 3\!:\!32\!:\!93 ), ( 3\!:\!93\!:\!32 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!92 ), ( 3\!:\!92\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!91 ), ( 3\!:\!91\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!90 ), ( 3\!:\!90\!:\!35 ) \},$\\ 
&&$\{ ( 3\!:\!36\!:\!89 ), ( 3\!:\!89\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!88 ), ( 3\!:\!88\!:\!37 ) \},$&$\{ ( 3\!:\!38\!:\!87 ), ( 3\!:\!87\!:\!38 ) \},$\\ 
&&$\{ ( 3\!:\!39\!:\!86 ), ( 3\!:\!86\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!85 ), ( 3\!:\!85\!:\!40 ) \},$&$\{ ( 3\!:\!41\!:\!84 ), ( 3\!:\!84\!:\!41 ) \},$\\ 
&&$\{ ( 3\!:\!42\!:\!83 ), ( 3\!:\!83\!:\!42 ) \},$&$\{ ( 3\!:\!43\!:\!82 ), ( 3\!:\!82\!:\!43 ) \},$&$\{ ( 3\!:\!44\!:\!81 ), ( 3\!:\!81\!:\!44 ) \},$\\ 
&&$\{ ( 3\!:\!45\!:\!80 ), ( 3\!:\!80\!:\!45 ) \},$&$\{ ( 3\!:\!46\!:\!79 ), ( 3\!:\!79\!:\!46 ) \},$&$\{ ( 3\!:\!47\!:\!78 ), ( 3\!:\!78\!:\!47 ) \},$\\ 
&&$\{ ( 3\!:\!48\!:\!77 ), ( 3\!:\!77\!:\!48 ) \},$&$\{ ( 3\!:\!49\!:\!76 ), ( 3\!:\!76\!:\!49 ) \},$&$\{ ( 3\!:\!50\!:\!75 ), ( 3\!:\!75\!:\!50 ) \},$\\ 
&&$\{ ( 3\!:\!51\!:\!74 ), ( 3\!:\!74\!:\!51 ) \},$&$\{ ( 3\!:\!52\!:\!73 ), ( 3\!:\!73\!:\!52 ) \},$&$\{ ( 3\!:\!53\!:\!72 ), ( 3\!:\!72\!:\!53 ) \},$\\ 
&&$\{ ( 3\!:\!54\!:\!71 ), ( 3\!:\!71\!:\!54 ) \},$&$\{ ( 3\!:\!55\!:\!70 ), ( 3\!:\!70\!:\!55 ) \},$&$\{ ( 3\!:\!56\!:\!69 ), ( 3\!:\!69\!:\!56 ) \},$\\ 
&&$\{ ( 3\!:\!57\!:\!68 ), ( 3\!:\!68\!:\!57 ) \},$&$\{ ( 3\!:\!58\!:\!67 ), ( 3\!:\!67\!:\!58 ) \},$&$\{ ( 3\!:\!59\!:\!66 ), ( 3\!:\!66\!:\!59 ) \},$\\ 
&&$\{ ( 3\!:\!60\!:\!65 ), ( 3\!:\!65\!:\!60 ) \},$&$\{ ( 3\!:\!62\!:\!63 ), ( 3\!:\!63\!:\!62 ) \},$&$\{ ( 4\!:\!5\!:\!119 ), ( 4\!:\!119\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!7\!:\!117 ), ( 4\!:\!117\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!115 ), ( 4\!:\!115\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!113 ), ( 4\!:\!113\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!13\!:\!111 ), ( 4\!:\!111\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!109 ), ( 4\!:\!109\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!107 ), ( 4\!:\!107\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!19\!:\!105 ), ( 4\!:\!105\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!103 ), ( 4\!:\!103\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!101 ), ( 4\!:\!101\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!25\!:\!99 ), ( 4\!:\!99\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!97 ), ( 4\!:\!97\!:\!27 ) \},$&$\{ ( 4\!:\!29\!:\!95 ), ( 4\!:\!95\!:\!29 ) \},$\\ 
&&$\{ ( 4\!:\!31\!:\!93 ), ( 4\!:\!93\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!91 ), ( 4\!:\!91\!:\!33 ) \},$&$\{ ( 4\!:\!35\!:\!89 ), ( 4\!:\!89\!:\!35 ) \},$\\ 
&&$\{ ( 4\!:\!37\!:\!87 ), ( 4\!:\!87\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!85 ), ( 4\!:\!85\!:\!39 ) \},$&$\{ ( 4\!:\!41\!:\!83 ), ( 4\!:\!83\!:\!41 ) \},$\\ 
&&$\{ ( 4\!:\!43\!:\!81 ), ( 4\!:\!81\!:\!43 ) \},$&$\{ ( 4\!:\!45\!:\!79 ), ( 4\!:\!79\!:\!45 ) \},$&$\{ ( 4\!:\!47\!:\!77 ), ( 4\!:\!77\!:\!47 ) \},$\\ 
&&$\{ ( 4\!:\!49\!:\!75 ), ( 4\!:\!75\!:\!49 ) \},$&$\{ ( 4\!:\!51\!:\!73 ), ( 4\!:\!73\!:\!51 ) \},$&$\{ ( 4\!:\!53\!:\!71 ), ( 4\!:\!71\!:\!53 ) \},$\\ 
&&$\{ ( 4\!:\!55\!:\!69 ), ( 4\!:\!69\!:\!55 ) \},$&$\{ ( 4\!:\!57\!:\!67 ), ( 4\!:\!67\!:\!57 ) \},$&$\{ ( 4\!:\!59\!:\!65 ), ( 4\!:\!65\!:\!59 ) \},$\\ 
&&$\{ ( 4\!:\!61\!:\!63 ), ( 4\!:\!63\!:\!61 ) \},$&$\{ ( 5\!:\!6\!:\!117 ), ( 5\!:\!117\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!116 ), ( 5\!:\!116\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!115 ), ( 5\!:\!115\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!114 ), ( 5\!:\!114\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!113 ), ( 5\!:\!113\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!112 ), ( 5\!:\!112\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!111 ), ( 5\!:\!111\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!110 ), ( 5\!:\!110\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!109 ), ( 5\!:\!109\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!108 ), ( 5\!:\!108\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!107 ), ( 5\!:\!107\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!17\!:\!106 ), ( 5\!:\!106\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!105 ), ( 5\!:\!105\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!104 ), ( 5\!:\!104\!:\!19 ) \},$\\ 
&&$\{ ( 5\!:\!20\!:\!103 ), ( 5\!:\!103\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!102 ), ( 5\!:\!102\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!101 ), ( 5\!:\!101\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!100 ), ( 5\!:\!100\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!99 ), ( 5\!:\!99\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!98 ), ( 5\!:\!98\!:\!25 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!97 ), ( 5\!:\!97\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!96 ), ( 5\!:\!96\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!95 ), ( 5\!:\!95\!:\!28 ) \},$\\ 
&&$\{ ( 5\!:\!29\!:\!94 ), ( 5\!:\!94\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!93 ), ( 5\!:\!93\!:\!30 ) \},$&$\{ ( 5\!:\!31\!:\!92 ), ( 5\!:\!92\!:\!31 ) \},$\\ 
&&$\{ ( 5\!:\!32\!:\!91 ), ( 5\!:\!91\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!90 ), ( 5\!:\!90\!:\!33 ) \},$&$\{ ( 5\!:\!34\!:\!89 ), ( 5\!:\!89\!:\!34 ) \},$\\ 
&&$\{ ( 5\!:\!35\!:\!88 ), ( 5\!:\!88\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!87 ), ( 5\!:\!87\!:\!36 ) \},$&$\{ ( 5\!:\!37\!:\!86 ), ( 5\!:\!86\!:\!37 ) \},$\\ 
&&$\{ ( 5\!:\!38\!:\!85 ), ( 5\!:\!85\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!84 ), ( 5\!:\!84\!:\!39 ) \},$&$\{ ( 5\!:\!40\!:\!83 ), ( 5\!:\!83\!:\!40 ) \},$\\ 
&&$\{ ( 5\!:\!41\!:\!82 ), ( 5\!:\!82\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!81 ), ( 5\!:\!81\!:\!42 ) \},$&$\{ ( 5\!:\!43\!:\!80 ), ( 5\!:\!80\!:\!43 ) \},$\\ 
&&$\{ ( 5\!:\!44\!:\!79 ), ( 5\!:\!79\!:\!44 ) \},$&$\{ ( 5\!:\!45\!:\!78 ), ( 5\!:\!78\!:\!45 ) \},$&$\{ ( 5\!:\!46\!:\!77 ), ( 5\!:\!77\!:\!46 ) \},$\\ 
&&$\{ ( 5\!:\!47\!:\!76 ), ( 5\!:\!76\!:\!47 ) \},$&$\{ ( 5\!:\!48\!:\!75 ), ( 5\!:\!75\!:\!48 ) \},$&$\{ ( 5\!:\!49\!:\!74 ), ( 5\!:\!74\!:\!49 ) \},$\\ 
&&$\{ ( 5\!:\!50\!:\!73 ), ( 5\!:\!73\!:\!50 ) \},$&$\{ ( 5\!:\!51\!:\!72 ), ( 5\!:\!72\!:\!51 ) \},$&$\{ ( 5\!:\!52\!:\!71 ), ( 5\!:\!71\!:\!52 ) \},$\\ 
&&$\{ ( 5\!:\!53\!:\!70 ), ( 5\!:\!70\!:\!53 ) \},$&$\{ ( 5\!:\!54\!:\!69 ), ( 5\!:\!69\!:\!54 ) \},$&$\{ ( 5\!:\!55\!:\!68 ), ( 5\!:\!68\!:\!55 ) \},$\\ 
&&$\{ ( 5\!:\!56\!:\!67 ), ( 5\!:\!67\!:\!56 ) \},$&$\{ ( 5\!:\!57\!:\!66 ), ( 5\!:\!66\!:\!57 ) \},$&$\{ ( 5\!:\!58\!:\!65 ), ( 5\!:\!65\!:\!58 ) \},$\\ 
&&$\{ ( 5\!:\!60\!:\!63 ), ( 5\!:\!63\!:\!60 ) \},$&$\{ ( 5\!:\!61\!:\!62 ), ( 5\!:\!62\!:\!61 ) \},$&$\{ ( 6\!:\!7\!:\!115 ), ( 6\!:\!115\!:\!7 ) \},$\\ 
&&$\{ ( 6\!:\!9\!:\!113 ), ( 6\!:\!113\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!111 ), ( 6\!:\!111\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!109 ), ( 6\!:\!109\!:\!13 ) \},$\\ 
&&$\{ ( 6\!:\!15\!:\!107 ), ( 6\!:\!107\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!105 ), ( 6\!:\!105\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!103 ), ( 6\!:\!103\!:\!19 ) \},$\\ 
&&$\{ ( 6\!:\!21\!:\!101 ), ( 6\!:\!101\!:\!21 ) \},$&$\{ ( 6\!:\!23\!:\!99 ), ( 6\!:\!99\!:\!23 ) \},$&$\{ ( 6\!:\!25\!:\!97 ), ( 6\!:\!97\!:\!25 ) \},$\\ 
&&$\{ ( 6\!:\!27\!:\!95 ), ( 6\!:\!95\!:\!27 ) \},$&$\{ ( 6\!:\!29\!:\!93 ), ( 6\!:\!93\!:\!29 ) \},$&$\{ ( 6\!:\!31\!:\!91 ), ( 6\!:\!91\!:\!31 ) \},$\\ 
&&$\{ ( 6\!:\!33\!:\!89 ), ( 6\!:\!89\!:\!33 ) \},$&$\{ ( 6\!:\!35\!:\!87 ), ( 6\!:\!87\!:\!35 ) \},$&$\{ ( 6\!:\!37\!:\!85 ), ( 6\!:\!85\!:\!37 ) \},$\\ 
&&$\{ ( 6\!:\!39\!:\!83 ), ( 6\!:\!83\!:\!39 ) \},$&$\{ ( 6\!:\!41\!:\!81 ), ( 6\!:\!81\!:\!41 ) \},$&$\{ ( 6\!:\!43\!:\!79 ), ( 6\!:\!79\!:\!43 ) \},$\\ 
&&$\{ ( 6\!:\!45\!:\!77 ), ( 6\!:\!77\!:\!45 ) \},$&$\{ ( 6\!:\!47\!:\!75 ), ( 6\!:\!75\!:\!47 ) \},$&$\{ ( 6\!:\!49\!:\!73 ), ( 6\!:\!73\!:\!49 ) \},$\\ 
&&$\{ ( 6\!:\!51\!:\!71 ), ( 6\!:\!71\!:\!51 ) \},$&$\{ ( 6\!:\!53\!:\!69 ), ( 6\!:\!69\!:\!53 ) \},$&$\{ ( 6\!:\!55\!:\!67 ), ( 6\!:\!67\!:\!55 ) \},$\\ 
&&$\{ ( 6\!:\!57\!:\!65 ), ( 6\!:\!65\!:\!57 ) \},$&$\{ ( 6\!:\!59\!:\!63 ), ( 6\!:\!63\!:\!59 ) \},$&$\{ ( 7\!:\!8\!:\!113 ), ( 7\!:\!113\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!112 ), ( 7\!:\!112\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!111 ), ( 7\!:\!111\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!110 ), ( 7\!:\!110\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!109 ), ( 7\!:\!109\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!108 ), ( 7\!:\!108\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!107 ), ( 7\!:\!107\!:\!14 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!106 ), ( 7\!:\!106\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!105 ), ( 7\!:\!105\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!104 ), ( 7\!:\!104\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!103 ), ( 7\!:\!103\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!102 ), ( 7\!:\!102\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!101 ), ( 7\!:\!101\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!21\!:\!100 ), ( 7\!:\!100\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!99 ), ( 7\!:\!99\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!98 ), ( 7\!:\!98\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!24\!:\!97 ), ( 7\!:\!97\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!96 ), ( 7\!:\!96\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!95 ), ( 7\!:\!95\!:\!26 ) \},$\\ 
&&$\{ ( 7\!:\!27\!:\!94 ), ( 7\!:\!94\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!93 ), ( 7\!:\!93\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!92 ), ( 7\!:\!92\!:\!29 ) \},$\\ 
&&$\{ ( 7\!:\!30\!:\!91 ), ( 7\!:\!91\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!90 ), ( 7\!:\!90\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!89 ), ( 7\!:\!89\!:\!32 ) \},$\\ 
&&$\{ ( 7\!:\!33\!:\!88 ), ( 7\!:\!88\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!87 ), ( 7\!:\!87\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!86 ), ( 7\!:\!86\!:\!35 ) \},$\\ 
&&$\{ ( 7\!:\!36\!:\!85 ), ( 7\!:\!85\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!84 ), ( 7\!:\!84\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!83 ), ( 7\!:\!83\!:\!38 ) \},$\\ 
&&$\{ ( 7\!:\!39\!:\!82 ), ( 7\!:\!82\!:\!39 ) \},$&$\{ ( 7\!:\!40\!:\!81 ), ( 7\!:\!81\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!80 ), ( 7\!:\!80\!:\!41 ) \},$\\ 
&&$\{ ( 7\!:\!42\!:\!79 ), ( 7\!:\!79\!:\!42 ) \},$&$\{ ( 7\!:\!43\!:\!78 ), ( 7\!:\!78\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!77 ), ( 7\!:\!77\!:\!44 ) \},$\\ 
&&$\{ ( 7\!:\!45\!:\!76 ), ( 7\!:\!76\!:\!45 ) \},$&$\{ ( 7\!:\!46\!:\!75 ), ( 7\!:\!75\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!74 ), ( 7\!:\!74\!:\!47 ) \},$\\ 
&&$\{ ( 7\!:\!48\!:\!73 ), ( 7\!:\!73\!:\!48 ) \},$&$\{ ( 7\!:\!49\!:\!72 ), ( 7\!:\!72\!:\!49 ) \},$&$\{ ( 7\!:\!50\!:\!71 ), ( 7\!:\!71\!:\!50 ) \},$\\ 
&&$\{ ( 7\!:\!51\!:\!70 ), ( 7\!:\!70\!:\!51 ) \},$&$\{ ( 7\!:\!52\!:\!69 ), ( 7\!:\!69\!:\!52 ) \},$&$\{ ( 7\!:\!53\!:\!68 ), ( 7\!:\!68\!:\!53 ) \},$\\ 
&&$\{ ( 7\!:\!54\!:\!67 ), ( 7\!:\!67\!:\!54 ) \},$&$\{ ( 7\!:\!55\!:\!66 ), ( 7\!:\!66\!:\!55 ) \},$&$\{ ( 7\!:\!56\!:\!65 ), ( 7\!:\!65\!:\!56 ) \},$\\ 
&&$\{ ( 7\!:\!58\!:\!63 ), ( 7\!:\!63\!:\!58 ) \},$&$\{ ( 7\!:\!59\!:\!62 ), ( 7\!:\!62\!:\!59 ) \},$&$\{ ( 7\!:\!60\!:\!61 ), ( 7\!:\!61\!:\!60 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!111 ), ( 8\!:\!111\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!109 ), ( 8\!:\!109\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!107 ), ( 8\!:\!107\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!105 ), ( 8\!:\!105\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!103 ), ( 8\!:\!103\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!101 ), ( 8\!:\!101\!:\!19 ) \},$\\ 
&&$\{ ( 8\!:\!21\!:\!99 ), ( 8\!:\!99\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!97 ), ( 8\!:\!97\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!95 ), ( 8\!:\!95\!:\!25 ) \},$\\ 
&&$\{ ( 8\!:\!27\!:\!93 ), ( 8\!:\!93\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!91 ), ( 8\!:\!91\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!89 ), ( 8\!:\!89\!:\!31 ) \},$\\ 
&&$\{ ( 8\!:\!33\!:\!87 ), ( 8\!:\!87\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!85 ), ( 8\!:\!85\!:\!35 ) \},$&$\{ ( 8\!:\!37\!:\!83 ), ( 8\!:\!83\!:\!37 ) \},$\\ 
&&$\{ ( 8\!:\!39\!:\!81 ), ( 8\!:\!81\!:\!39 ) \},$&$\{ ( 8\!:\!41\!:\!79 ), ( 8\!:\!79\!:\!41 ) \},$&$\{ ( 8\!:\!43\!:\!77 ), ( 8\!:\!77\!:\!43 ) \},$\\ 
&&$\{ ( 8\!:\!45\!:\!75 ), ( 8\!:\!75\!:\!45 ) \},$&$\{ ( 8\!:\!47\!:\!73 ), ( 8\!:\!73\!:\!47 ) \},$&$\{ ( 8\!:\!49\!:\!71 ), ( 8\!:\!71\!:\!49 ) \},$\\ 
&&$\{ ( 8\!:\!51\!:\!69 ), ( 8\!:\!69\!:\!51 ) \},$&$\{ ( 8\!:\!53\!:\!67 ), ( 8\!:\!67\!:\!53 ) \},$&$\{ ( 8\!:\!55\!:\!65 ), ( 8\!:\!65\!:\!55 ) \},$\\ 
&&$\{ ( 8\!:\!57\!:\!63 ), ( 8\!:\!63\!:\!57 ) \},$&$\{ ( 8\!:\!59\!:\!61 ), ( 8\!:\!61\!:\!59 ) \},$&$\{ ( 9\!:\!10\!:\!109 ), ( 9\!:\!109\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!108 ), ( 9\!:\!108\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!107 ), ( 9\!:\!107\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!106 ), ( 9\!:\!106\!:\!13 ) \},$\\ 
&&$\{ ( 9\!:\!14\!:\!105 ), ( 9\!:\!105\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!104 ), ( 9\!:\!104\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!103 ), ( 9\!:\!103\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!102 ), ( 9\!:\!102\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!101 ), ( 9\!:\!101\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!100 ), ( 9\!:\!100\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!99 ), ( 9\!:\!99\!:\!20 ) \},$&$\{ ( 9\!:\!21\!:\!98 ), ( 9\!:\!98\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!97 ), ( 9\!:\!97\!:\!22 ) \},$\\ 
&&$\{ ( 9\!:\!23\!:\!96 ), ( 9\!:\!96\!:\!23 ) \},$&$\{ ( 9\!:\!24\!:\!95 ), ( 9\!:\!95\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!94 ), ( 9\!:\!94\!:\!25 ) \},$\\ 
&&$\{ ( 9\!:\!26\!:\!93 ), ( 9\!:\!93\!:\!26 ) \},$&$\{ ( 9\!:\!27\!:\!92 ), ( 9\!:\!92\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!91 ), ( 9\!:\!91\!:\!28 ) \},$\\ 
&&$\{ ( 9\!:\!29\!:\!90 ), ( 9\!:\!90\!:\!29 ) \},$&$\{ ( 9\!:\!30\!:\!89 ), ( 9\!:\!89\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!88 ), ( 9\!:\!88\!:\!31 ) \},$\\ 
&&$\{ ( 9\!:\!32\!:\!87 ), ( 9\!:\!87\!:\!32 ) \},$&$\{ ( 9\!:\!33\!:\!86 ), ( 9\!:\!86\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!85 ), ( 9\!:\!85\!:\!34 ) \},$\\ 
&&$\{ ( 9\!:\!35\!:\!84 ), ( 9\!:\!84\!:\!35 ) \},$&$\{ ( 9\!:\!36\!:\!83 ), ( 9\!:\!83\!:\!36 ) \},$&$\{ ( 9\!:\!37\!:\!82 ), ( 9\!:\!82\!:\!37 ) \},$\\ 
&&$\{ ( 9\!:\!38\!:\!81 ), ( 9\!:\!81\!:\!38 ) \},$&$\{ ( 9\!:\!39\!:\!80 ), ( 9\!:\!80\!:\!39 ) \},$&$\{ ( 9\!:\!40\!:\!79 ), ( 9\!:\!79\!:\!40 ) \},$\\ 
&&$\{ ( 9\!:\!41\!:\!78 ), ( 9\!:\!78\!:\!41 ) \},$&$\{ ( 9\!:\!42\!:\!77 ), ( 9\!:\!77\!:\!42 ) \},$&$\{ ( 9\!:\!43\!:\!76 ), ( 9\!:\!76\!:\!43 ) \},$\\ 
&&$\{ ( 9\!:\!44\!:\!75 ), ( 9\!:\!75\!:\!44 ) \},$&$\{ ( 9\!:\!45\!:\!74 ), ( 9\!:\!74\!:\!45 ) \},$&$\{ ( 9\!:\!46\!:\!73 ), ( 9\!:\!73\!:\!46 ) \},$\\ 
&&$\{ ( 9\!:\!47\!:\!72 ), ( 9\!:\!72\!:\!47 ) \},$&$\{ ( 9\!:\!48\!:\!71 ), ( 9\!:\!71\!:\!48 ) \},$&$\{ ( 9\!:\!49\!:\!70 ), ( 9\!:\!70\!:\!49 ) \},$\\ 
&&$\{ ( 9\!:\!50\!:\!69 ), ( 9\!:\!69\!:\!50 ) \},$&$\{ ( 9\!:\!51\!:\!68 ), ( 9\!:\!68\!:\!51 ) \},$&$\{ ( 9\!:\!52\!:\!67 ), ( 9\!:\!67\!:\!52 ) \},$\\ 
&&$\{ ( 9\!:\!53\!:\!66 ), ( 9\!:\!66\!:\!53 ) \},$&$\{ ( 9\!:\!54\!:\!65 ), ( 9\!:\!65\!:\!54 ) \},$&$\{ ( 9\!:\!56\!:\!63 ), ( 9\!:\!63\!:\!56 ) \},$\\ 
&&$\{ ( 9\!:\!57\!:\!62 ), ( 9\!:\!62\!:\!57 ) \},$&$\{ ( 9\!:\!58\!:\!61 ), ( 9\!:\!61\!:\!58 ) \},$&$\{ ( 9\!:\!59\!:\!60 ), ( 9\!:\!60\!:\!59 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!107 ), ( 10\!:\!107\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!105 ), ( 10\!:\!105\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!103 ), ( 10\!:\!103\!:\!15 ) \},$\\ 
&&$\{ ( 10\!:\!17\!:\!101 ), ( 10\!:\!101\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!99 ), ( 10\!:\!99\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!97 ), ( 10\!:\!97\!:\!21 ) \},$\\ 
&&$\{ ( 10\!:\!23\!:\!95 ), ( 10\!:\!95\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!93 ), ( 10\!:\!93\!:\!25 ) \},$&$\{ ( 10\!:\!27\!:\!91 ), ( 10\!:\!91\!:\!27 ) \},$\\ 
&&$\{ ( 10\!:\!29\!:\!89 ), ( 10\!:\!89\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!87 ), ( 10\!:\!87\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!85 ), ( 10\!:\!85\!:\!33 ) \},$\\ 
&&$\{ ( 10\!:\!35\!:\!83 ), ( 10\!:\!83\!:\!35 ) \},$&$\{ ( 10\!:\!37\!:\!81 ), ( 10\!:\!81\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!79 ), ( 10\!:\!79\!:\!39 ) \},$\\ 
&&$\{ ( 10\!:\!41\!:\!77 ), ( 10\!:\!77\!:\!41 ) \},$&$\{ ( 10\!:\!43\!:\!75 ), ( 10\!:\!75\!:\!43 ) \},$&$\{ ( 10\!:\!45\!:\!73 ), ( 10\!:\!73\!:\!45 ) \},$\\ 
&&$\{ ( 10\!:\!47\!:\!71 ), ( 10\!:\!71\!:\!47 ) \},$&$\{ ( 10\!:\!49\!:\!69 ), ( 10\!:\!69\!:\!49 ) \},$&$\{ ( 10\!:\!51\!:\!67 ), ( 10\!:\!67\!:\!51 ) \},$\\ 
&&$\{ ( 10\!:\!53\!:\!65 ), ( 10\!:\!65\!:\!53 ) \},$&$\{ ( 10\!:\!55\!:\!63 ), ( 10\!:\!63\!:\!55 ) \},$&$\{ ( 10\!:\!57\!:\!61 ), ( 10\!:\!61\!:\!57 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!105 ), ( 11\!:\!105\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!104 ), ( 11\!:\!104\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!103 ), ( 11\!:\!103\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!102 ), ( 11\!:\!102\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!101 ), ( 11\!:\!101\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!100 ), ( 11\!:\!100\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!99 ), ( 11\!:\!99\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!98 ), ( 11\!:\!98\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!97 ), ( 11\!:\!97\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!96 ), ( 11\!:\!96\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!95 ), ( 11\!:\!95\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!94 ), ( 11\!:\!94\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!93 ), ( 11\!:\!93\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!92 ), ( 11\!:\!92\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!91 ), ( 11\!:\!91\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!27\!:\!90 ), ( 11\!:\!90\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!89 ), ( 11\!:\!89\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!88 ), ( 11\!:\!88\!:\!29 ) \},$\\ 
&&$\{ ( 11\!:\!30\!:\!87 ), ( 11\!:\!87\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!86 ), ( 11\!:\!86\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!85 ), ( 11\!:\!85\!:\!32 ) \},$\\ 
&&$\{ ( 11\!:\!33\!:\!84 ), ( 11\!:\!84\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!83 ), ( 11\!:\!83\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!82 ), ( 11\!:\!82\!:\!35 ) \},$\\ 
&&$\{ ( 11\!:\!36\!:\!81 ), ( 11\!:\!81\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!80 ), ( 11\!:\!80\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!79 ), ( 11\!:\!79\!:\!38 ) \},$\\ 
&&$\{ ( 11\!:\!39\!:\!78 ), ( 11\!:\!78\!:\!39 ) \},$&$\{ ( 11\!:\!40\!:\!77 ), ( 11\!:\!77\!:\!40 ) \},$&$\{ ( 11\!:\!41\!:\!76 ), ( 11\!:\!76\!:\!41 ) \},$\\ 
&&$\{ ( 11\!:\!42\!:\!75 ), ( 11\!:\!75\!:\!42 ) \},$&$\{ ( 11\!:\!43\!:\!74 ), ( 11\!:\!74\!:\!43 ) \},$&$\{ ( 11\!:\!44\!:\!73 ), ( 11\!:\!73\!:\!44 ) \},$\\ 
&&$\{ ( 11\!:\!45\!:\!72 ), ( 11\!:\!72\!:\!45 ) \},$&$\{ ( 11\!:\!46\!:\!71 ), ( 11\!:\!71\!:\!46 ) \},$&$\{ ( 11\!:\!47\!:\!70 ), ( 11\!:\!70\!:\!47 ) \},$\\ 
&&$\{ ( 11\!:\!48\!:\!69 ), ( 11\!:\!69\!:\!48 ) \},$&$\{ ( 11\!:\!49\!:\!68 ), ( 11\!:\!68\!:\!49 ) \},$&$\{ ( 11\!:\!50\!:\!67 ), ( 11\!:\!67\!:\!50 ) \},$\\ 
&&$\{ ( 11\!:\!51\!:\!66 ), ( 11\!:\!66\!:\!51 ) \},$&$\{ ( 11\!:\!52\!:\!65 ), ( 11\!:\!65\!:\!52 ) \},$&$\{ ( 11\!:\!54\!:\!63 ), ( 11\!:\!63\!:\!54 ) \},$\\ 
&&$\{ ( 11\!:\!55\!:\!62 ), ( 11\!:\!62\!:\!55 ) \},$&$\{ ( 11\!:\!56\!:\!61 ), ( 11\!:\!61\!:\!56 ) \},$&$\{ ( 11\!:\!57\!:\!60 ), ( 11\!:\!60\!:\!57 ) \},$\\ 
&&$\{ ( 11\!:\!58\!:\!59 ), ( 11\!:\!59\!:\!58 ) \},$&$\{ ( 12\!:\!13\!:\!103 ), ( 12\!:\!103\!:\!13 ) \},$&$\{ ( 12\!:\!15\!:\!101 ), ( 12\!:\!101\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!17\!:\!99 ), ( 12\!:\!99\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!97 ), ( 12\!:\!97\!:\!19 ) \},$&$\{ ( 12\!:\!21\!:\!95 ), ( 12\!:\!95\!:\!21 ) \},$\\ 
&&$\{ ( 12\!:\!23\!:\!93 ), ( 12\!:\!93\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!91 ), ( 12\!:\!91\!:\!25 ) \},$&$\{ ( 12\!:\!27\!:\!89 ), ( 12\!:\!89\!:\!27 ) \},$\\ 
&&$\{ ( 12\!:\!29\!:\!87 ), ( 12\!:\!87\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!85 ), ( 12\!:\!85\!:\!31 ) \},$&$\{ ( 12\!:\!33\!:\!83 ), ( 12\!:\!83\!:\!33 ) \},$\\ 
&&$\{ ( 12\!:\!35\!:\!81 ), ( 12\!:\!81\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!79 ), ( 12\!:\!79\!:\!37 ) \},$&$\{ ( 12\!:\!39\!:\!77 ), ( 12\!:\!77\!:\!39 ) \},$\\ 
&&$\{ ( 12\!:\!41\!:\!75 ), ( 12\!:\!75\!:\!41 ) \},$&$\{ ( 12\!:\!43\!:\!73 ), ( 12\!:\!73\!:\!43 ) \},$&$\{ ( 12\!:\!45\!:\!71 ), ( 12\!:\!71\!:\!45 ) \},$\\ 
&&$\{ ( 12\!:\!47\!:\!69 ), ( 12\!:\!69\!:\!47 ) \},$&$\{ ( 12\!:\!49\!:\!67 ), ( 12\!:\!67\!:\!49 ) \},$&$\{ ( 12\!:\!51\!:\!65 ), ( 12\!:\!65\!:\!51 ) \},$\\ 
&&$\{ ( 12\!:\!53\!:\!63 ), ( 12\!:\!63\!:\!53 ) \},$&$\{ ( 12\!:\!55\!:\!61 ), ( 12\!:\!61\!:\!55 ) \},$&$\{ ( 12\!:\!57\!:\!59 ), ( 12\!:\!59\!:\!57 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!101 ), ( 13\!:\!101\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!100 ), ( 13\!:\!100\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!99 ), ( 13\!:\!99\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!98 ), ( 13\!:\!98\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!97 ), ( 13\!:\!97\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!96 ), ( 13\!:\!96\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!95 ), ( 13\!:\!95\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!94 ), ( 13\!:\!94\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!93 ), ( 13\!:\!93\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!92 ), ( 13\!:\!92\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!91 ), ( 13\!:\!91\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!90 ), ( 13\!:\!90\!:\!25 ) \},$\\ 
&&$\{ ( 13\!:\!26\!:\!89 ), ( 13\!:\!89\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!88 ), ( 13\!:\!88\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!87 ), ( 13\!:\!87\!:\!28 ) \},$\\ 
&&$\{ ( 13\!:\!29\!:\!86 ), ( 13\!:\!86\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!85 ), ( 13\!:\!85\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!84 ), ( 13\!:\!84\!:\!31 ) \},$\\ 
&&$\{ ( 13\!:\!32\!:\!83 ), ( 13\!:\!83\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!82 ), ( 13\!:\!82\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!81 ), ( 13\!:\!81\!:\!34 ) \},$\\ 
&&$\{ ( 13\!:\!35\!:\!80 ), ( 13\!:\!80\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!79 ), ( 13\!:\!79\!:\!36 ) \},$&$\{ ( 13\!:\!37\!:\!78 ), ( 13\!:\!78\!:\!37 ) \},$\\ 
&&$\{ ( 13\!:\!38\!:\!77 ), ( 13\!:\!77\!:\!38 ) \},$&$\{ ( 13\!:\!39\!:\!76 ), ( 13\!:\!76\!:\!39 ) \},$&$\{ ( 13\!:\!40\!:\!75 ), ( 13\!:\!75\!:\!40 ) \},$\\ 
&&$\{ ( 13\!:\!41\!:\!74 ), ( 13\!:\!74\!:\!41 ) \},$&$\{ ( 13\!:\!42\!:\!73 ), ( 13\!:\!73\!:\!42 ) \},$&$\{ ( 13\!:\!43\!:\!72 ), ( 13\!:\!72\!:\!43 ) \},$\\ 
&&$\{ ( 13\!:\!44\!:\!71 ), ( 13\!:\!71\!:\!44 ) \},$&$\{ ( 13\!:\!45\!:\!70 ), ( 13\!:\!70\!:\!45 ) \},$&$\{ ( 13\!:\!46\!:\!69 ), ( 13\!:\!69\!:\!46 ) \},$\\ 
&&$\{ ( 13\!:\!47\!:\!68 ), ( 13\!:\!68\!:\!47 ) \},$&$\{ ( 13\!:\!48\!:\!67 ), ( 13\!:\!67\!:\!48 ) \},$&$\{ ( 13\!:\!49\!:\!66 ), ( 13\!:\!66\!:\!49 ) \},$\\ 
&&$\{ ( 13\!:\!50\!:\!65 ), ( 13\!:\!65\!:\!50 ) \},$&$\{ ( 13\!:\!52\!:\!63 ), ( 13\!:\!63\!:\!52 ) \},$&$\{ ( 13\!:\!53\!:\!62 ), ( 13\!:\!62\!:\!53 ) \},$\\ 
&&$\{ ( 13\!:\!54\!:\!61 ), ( 13\!:\!61\!:\!54 ) \},$&$\{ ( 13\!:\!55\!:\!60 ), ( 13\!:\!60\!:\!55 ) \},$&$\{ ( 13\!:\!56\!:\!59 ), ( 13\!:\!59\!:\!56 ) \},$\\ 
&&$\{ ( 13\!:\!57\!:\!58 ), ( 13\!:\!58\!:\!57 ) \},$&$\{ ( 14\!:\!15\!:\!99 ), ( 14\!:\!99\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!97 ), ( 14\!:\!97\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!95 ), ( 14\!:\!95\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!93 ), ( 14\!:\!93\!:\!21 ) \},$&$\{ ( 14\!:\!23\!:\!91 ), ( 14\!:\!91\!:\!23 ) \},$\\ 
&&$\{ ( 14\!:\!25\!:\!89 ), ( 14\!:\!89\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!87 ), ( 14\!:\!87\!:\!27 ) \},$&$\{ ( 14\!:\!29\!:\!85 ), ( 14\!:\!85\!:\!29 ) \},$\\ 
&&$\{ ( 14\!:\!31\!:\!83 ), ( 14\!:\!83\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!81 ), ( 14\!:\!81\!:\!33 ) \},$&$\{ ( 14\!:\!35\!:\!79 ), ( 14\!:\!79\!:\!35 ) \},$\\ 
&&$\{ ( 14\!:\!37\!:\!77 ), ( 14\!:\!77\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!75 ), ( 14\!:\!75\!:\!39 ) \},$&$\{ ( 14\!:\!41\!:\!73 ), ( 14\!:\!73\!:\!41 ) \},$\\ 
&&$\{ ( 14\!:\!43\!:\!71 ), ( 14\!:\!71\!:\!43 ) \},$&$\{ ( 14\!:\!45\!:\!69 ), ( 14\!:\!69\!:\!45 ) \},$&$\{ ( 14\!:\!47\!:\!67 ), ( 14\!:\!67\!:\!47 ) \},$\\ 
&&$\{ ( 14\!:\!49\!:\!65 ), ( 14\!:\!65\!:\!49 ) \},$&$\{ ( 14\!:\!51\!:\!63 ), ( 14\!:\!63\!:\!51 ) \},$&$\{ ( 14\!:\!53\!:\!61 ), ( 14\!:\!61\!:\!53 ) \},$\\ 
&&$\{ ( 14\!:\!55\!:\!59 ), ( 14\!:\!59\!:\!55 ) \},$&$\{ ( 15\!:\!16\!:\!97 ), ( 15\!:\!97\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!96 ), ( 15\!:\!96\!:\!17 ) \},$\\ 
&&$\{ ( 15\!:\!18\!:\!95 ), ( 15\!:\!95\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!94 ), ( 15\!:\!94\!:\!19 ) \},$&$\{ ( 15\!:\!20\!:\!93 ), ( 15\!:\!93\!:\!20 ) \},$\\ 
&&$\{ ( 15\!:\!21\!:\!92 ), ( 15\!:\!92\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!91 ), ( 15\!:\!91\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!90 ), ( 15\!:\!90\!:\!23 ) \},$\\ 
&&$\{ ( 15\!:\!24\!:\!89 ), ( 15\!:\!89\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!88 ), ( 15\!:\!88\!:\!25 ) \},$&$\{ ( 15\!:\!26\!:\!87 ), ( 15\!:\!87\!:\!26 ) \},$\\ 
&&$\{ ( 15\!:\!27\!:\!86 ), ( 15\!:\!86\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!85 ), ( 15\!:\!85\!:\!28 ) \},$&$\{ ( 15\!:\!29\!:\!84 ), ( 15\!:\!84\!:\!29 ) \},$\\ 
&&$\{ ( 15\!:\!30\!:\!83 ), ( 15\!:\!83\!:\!30 ) \},$&$\{ ( 15\!:\!31\!:\!82 ), ( 15\!:\!82\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!81 ), ( 15\!:\!81\!:\!32 ) \},$\\ 
&&$\{ ( 15\!:\!33\!:\!80 ), ( 15\!:\!80\!:\!33 ) \},$&$\{ ( 15\!:\!34\!:\!79 ), ( 15\!:\!79\!:\!34 ) \},$&$\{ ( 15\!:\!35\!:\!78 ), ( 15\!:\!78\!:\!35 ) \},$\\ 
&&$\{ ( 15\!:\!36\!:\!77 ), ( 15\!:\!77\!:\!36 ) \},$&$\{ ( 15\!:\!37\!:\!76 ), ( 15\!:\!76\!:\!37 ) \},$&$\{ ( 15\!:\!38\!:\!75 ), ( 15\!:\!75\!:\!38 ) \},$\\ 
&&$\{ ( 15\!:\!39\!:\!74 ), ( 15\!:\!74\!:\!39 ) \},$&$\{ ( 15\!:\!40\!:\!73 ), ( 15\!:\!73\!:\!40 ) \},$&$\{ ( 15\!:\!41\!:\!72 ), ( 15\!:\!72\!:\!41 ) \},$\\ 
&&$\{ ( 15\!:\!42\!:\!71 ), ( 15\!:\!71\!:\!42 ) \},$&$\{ ( 15\!:\!43\!:\!70 ), ( 15\!:\!70\!:\!43 ) \},$&$\{ ( 15\!:\!44\!:\!69 ), ( 15\!:\!69\!:\!44 ) \},$\\ 
&&$\{ ( 15\!:\!45\!:\!68 ), ( 15\!:\!68\!:\!45 ) \},$&$\{ ( 15\!:\!46\!:\!67 ), ( 15\!:\!67\!:\!46 ) \},$&$\{ ( 15\!:\!47\!:\!66 ), ( 15\!:\!66\!:\!47 ) \},$\\ 
&&$\{ ( 15\!:\!48\!:\!65 ), ( 15\!:\!65\!:\!48 ) \},$&$\{ ( 15\!:\!50\!:\!63 ), ( 15\!:\!63\!:\!50 ) \},$&$\{ ( 15\!:\!51\!:\!62 ), ( 15\!:\!62\!:\!51 ) \},$\\ 
&&$\{ ( 15\!:\!52\!:\!61 ), ( 15\!:\!61\!:\!52 ) \},$&$\{ ( 15\!:\!53\!:\!60 ), ( 15\!:\!60\!:\!53 ) \},$&$\{ ( 15\!:\!54\!:\!59 ), ( 15\!:\!59\!:\!54 ) \},$\\ 
&&$\{ ( 15\!:\!55\!:\!58 ), ( 15\!:\!58\!:\!55 ) \},$&$\{ ( 15\!:\!56\!:\!57 ), ( 15\!:\!57\!:\!56 ) \},$&$\{ ( 16\!:\!17\!:\!95 ), ( 16\!:\!95\!:\!17 ) \},$\\ 
&&$\{ ( 16\!:\!19\!:\!93 ), ( 16\!:\!93\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!91 ), ( 16\!:\!91\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!89 ), ( 16\!:\!89\!:\!23 ) \},$\\ 
&&$\{ ( 16\!:\!25\!:\!87 ), ( 16\!:\!87\!:\!25 ) \},$&$\{ ( 16\!:\!27\!:\!85 ), ( 16\!:\!85\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!83 ), ( 16\!:\!83\!:\!29 ) \},$\\ 
&&$\{ ( 16\!:\!31\!:\!81 ), ( 16\!:\!81\!:\!31 ) \},$&$\{ ( 16\!:\!33\!:\!79 ), ( 16\!:\!79\!:\!33 ) \},$&$\{ ( 16\!:\!35\!:\!77 ), ( 16\!:\!77\!:\!35 ) \},$\\ 
&&$\{ ( 16\!:\!37\!:\!75 ), ( 16\!:\!75\!:\!37 ) \},$&$\{ ( 16\!:\!39\!:\!73 ), ( 16\!:\!73\!:\!39 ) \},$&$\{ ( 16\!:\!41\!:\!71 ), ( 16\!:\!71\!:\!41 ) \},$\\ 
&&$\{ ( 16\!:\!43\!:\!69 ), ( 16\!:\!69\!:\!43 ) \},$&$\{ ( 16\!:\!45\!:\!67 ), ( 16\!:\!67\!:\!45 ) \},$&$\{ ( 16\!:\!47\!:\!65 ), ( 16\!:\!65\!:\!47 ) \},$\\ 
&&$\{ ( 16\!:\!49\!:\!63 ), ( 16\!:\!63\!:\!49 ) \},$&$\{ ( 16\!:\!51\!:\!61 ), ( 16\!:\!61\!:\!51 ) \},$&$\{ ( 16\!:\!53\!:\!59 ), ( 16\!:\!59\!:\!53 ) \},$\\ 
&&$\{ ( 16\!:\!55\!:\!57 ), ( 16\!:\!57\!:\!55 ) \},$&$\{ ( 17\!:\!18\!:\!93 ), ( 17\!:\!93\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!92 ), ( 17\!:\!92\!:\!19 ) \},$\\ 
&&$\{ ( 17\!:\!20\!:\!91 ), ( 17\!:\!91\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!90 ), ( 17\!:\!90\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!89 ), ( 17\!:\!89\!:\!22 ) \},$\\ 
&&$\{ ( 17\!:\!23\!:\!88 ), ( 17\!:\!88\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!87 ), ( 17\!:\!87\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!86 ), ( 17\!:\!86\!:\!25 ) \},$\\ 
&&$\{ ( 17\!:\!26\!:\!85 ), ( 17\!:\!85\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!84 ), ( 17\!:\!84\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!83 ), ( 17\!:\!83\!:\!28 ) \},$\\ 
&&$\{ ( 17\!:\!29\!:\!82 ), ( 17\!:\!82\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!81 ), ( 17\!:\!81\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!80 ), ( 17\!:\!80\!:\!31 ) \},$\\ 
&&$\{ ( 17\!:\!32\!:\!79 ), ( 17\!:\!79\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!78 ), ( 17\!:\!78\!:\!33 ) \},$&$\{ ( 17\!:\!34\!:\!77 ), ( 17\!:\!77\!:\!34 ) \},$\\ 
&&$\{ ( 17\!:\!35\!:\!76 ), ( 17\!:\!76\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!75 ), ( 17\!:\!75\!:\!36 ) \},$&$\{ ( 17\!:\!37\!:\!74 ), ( 17\!:\!74\!:\!37 ) \},$\\ 
&&$\{ ( 17\!:\!38\!:\!73 ), ( 17\!:\!73\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!72 ), ( 17\!:\!72\!:\!39 ) \},$&$\{ ( 17\!:\!40\!:\!71 ), ( 17\!:\!71\!:\!40 ) \},$\\ 
&&$\{ ( 17\!:\!41\!:\!70 ), ( 17\!:\!70\!:\!41 ) \},$&$\{ ( 17\!:\!42\!:\!69 ), ( 17\!:\!69\!:\!42 ) \},$&$\{ ( 17\!:\!43\!:\!68 ), ( 17\!:\!68\!:\!43 ) \},$\\ 
&&$\{ ( 17\!:\!44\!:\!67 ), ( 17\!:\!67\!:\!44 ) \},$&$\{ ( 17\!:\!45\!:\!66 ), ( 17\!:\!66\!:\!45 ) \},$&$\{ ( 17\!:\!46\!:\!65 ), ( 17\!:\!65\!:\!46 ) \},$\\ 
&&$\{ ( 17\!:\!48\!:\!63 ), ( 17\!:\!63\!:\!48 ) \},$&$\{ ( 17\!:\!49\!:\!62 ), ( 17\!:\!62\!:\!49 ) \},$&$\{ ( 17\!:\!50\!:\!61 ), ( 17\!:\!61\!:\!50 ) \},$\\ 
&&$\{ ( 17\!:\!51\!:\!60 ), ( 17\!:\!60\!:\!51 ) \},$&$\{ ( 17\!:\!52\!:\!59 ), ( 17\!:\!59\!:\!52 ) \},$&$\{ ( 17\!:\!53\!:\!58 ), ( 17\!:\!58\!:\!53 ) \},$\\ 
&&$\{ ( 17\!:\!54\!:\!57 ), ( 17\!:\!57\!:\!54 ) \},$&$\{ ( 17\!:\!55\!:\!56 ), ( 17\!:\!56\!:\!55 ) \},$&$\{ ( 18\!:\!19\!:\!91 ), ( 18\!:\!91\!:\!19 ) \},$\\ 
&&$\{ ( 18\!:\!21\!:\!89 ), ( 18\!:\!89\!:\!21 ) \},$&$\{ ( 18\!:\!23\!:\!87 ), ( 18\!:\!87\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!85 ), ( 18\!:\!85\!:\!25 ) \},$\\ 
&&$\{ ( 18\!:\!27\!:\!83 ), ( 18\!:\!83\!:\!27 ) \},$&$\{ ( 18\!:\!29\!:\!81 ), ( 18\!:\!81\!:\!29 ) \},$&$\{ ( 18\!:\!31\!:\!79 ), ( 18\!:\!79\!:\!31 ) \},$\\ 
&&$\{ ( 18\!:\!33\!:\!77 ), ( 18\!:\!77\!:\!33 ) \},$&$\{ ( 18\!:\!35\!:\!75 ), ( 18\!:\!75\!:\!35 ) \},$&$\{ ( 18\!:\!37\!:\!73 ), ( 18\!:\!73\!:\!37 ) \},$\\ 
&&$\{ ( 18\!:\!39\!:\!71 ), ( 18\!:\!71\!:\!39 ) \},$&$\{ ( 18\!:\!41\!:\!69 ), ( 18\!:\!69\!:\!41 ) \},$&$\{ ( 18\!:\!43\!:\!67 ), ( 18\!:\!67\!:\!43 ) \},$\\ 
&&$\{ ( 18\!:\!45\!:\!65 ), ( 18\!:\!65\!:\!45 ) \},$&$\{ ( 18\!:\!47\!:\!63 ), ( 18\!:\!63\!:\!47 ) \},$&$\{ ( 18\!:\!49\!:\!61 ), ( 18\!:\!61\!:\!49 ) \},$\\ 
&&$\{ ( 18\!:\!51\!:\!59 ), ( 18\!:\!59\!:\!51 ) \},$&$\{ ( 18\!:\!53\!:\!57 ), ( 18\!:\!57\!:\!53 ) \},$&$\{ ( 19\!:\!20\!:\!89 ), ( 19\!:\!89\!:\!20 ) \},$\\ 
&&$\{ ( 19\!:\!21\!:\!88 ), ( 19\!:\!88\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!87 ), ( 19\!:\!87\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!86 ), ( 19\!:\!86\!:\!23 ) \},$\\ 
&&$\{ ( 19\!:\!24\!:\!85 ), ( 19\!:\!85\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!84 ), ( 19\!:\!84\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!83 ), ( 19\!:\!83\!:\!26 ) \},$\\ 
&&$\{ ( 19\!:\!27\!:\!82 ), ( 19\!:\!82\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!81 ), ( 19\!:\!81\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!80 ), ( 19\!:\!80\!:\!29 ) \},$\\ 
&&$\{ ( 19\!:\!30\!:\!79 ), ( 19\!:\!79\!:\!30 ) \},$&$\{ ( 19\!:\!31\!:\!78 ), ( 19\!:\!78\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!77 ), ( 19\!:\!77\!:\!32 ) \},$\\ 
&&$\{ ( 19\!:\!33\!:\!76 ), ( 19\!:\!76\!:\!33 ) \},$&$\{ ( 19\!:\!34\!:\!75 ), ( 19\!:\!75\!:\!34 ) \},$&$\{ ( 19\!:\!35\!:\!74 ), ( 19\!:\!74\!:\!35 ) \},$\\ 
&&$\{ ( 19\!:\!36\!:\!73 ), ( 19\!:\!73\!:\!36 ) \},$&$\{ ( 19\!:\!37\!:\!72 ), ( 19\!:\!72\!:\!37 ) \},$&$\{ ( 19\!:\!38\!:\!71 ), ( 19\!:\!71\!:\!38 ) \},$\\ 
&&$\{ ( 19\!:\!39\!:\!70 ), ( 19\!:\!70\!:\!39 ) \},$&$\{ ( 19\!:\!40\!:\!69 ), ( 19\!:\!69\!:\!40 ) \},$&$\{ ( 19\!:\!41\!:\!68 ), ( 19\!:\!68\!:\!41 ) \},$\\ 
&&$\{ ( 19\!:\!42\!:\!67 ), ( 19\!:\!67\!:\!42 ) \},$&$\{ ( 19\!:\!43\!:\!66 ), ( 19\!:\!66\!:\!43 ) \},$&$\{ ( 19\!:\!44\!:\!65 ), ( 19\!:\!65\!:\!44 ) \},$\\ 
&&$\{ ( 19\!:\!46\!:\!63 ), ( 19\!:\!63\!:\!46 ) \},$&$\{ ( 19\!:\!47\!:\!62 ), ( 19\!:\!62\!:\!47 ) \},$&$\{ ( 19\!:\!48\!:\!61 ), ( 19\!:\!61\!:\!48 ) \},$\\ 
&&$\{ ( 19\!:\!49\!:\!60 ), ( 19\!:\!60\!:\!49 ) \},$&$\{ ( 19\!:\!50\!:\!59 ), ( 19\!:\!59\!:\!50 ) \},$&$\{ ( 19\!:\!51\!:\!58 ), ( 19\!:\!58\!:\!51 ) \},$\\ 
&&$\{ ( 19\!:\!52\!:\!57 ), ( 19\!:\!57\!:\!52 ) \},$&$\{ ( 19\!:\!53\!:\!56 ), ( 19\!:\!56\!:\!53 ) \},$&$\{ ( 19\!:\!54\!:\!55 ), ( 19\!:\!55\!:\!54 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!87 ), ( 20\!:\!87\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!85 ), ( 20\!:\!85\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!83 ), ( 20\!:\!83\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!27\!:\!81 ), ( 20\!:\!81\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!79 ), ( 20\!:\!79\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!77 ), ( 20\!:\!77\!:\!31 ) \},$\\ 
&&$\{ ( 20\!:\!33\!:\!75 ), ( 20\!:\!75\!:\!33 ) \},$&$\{ ( 20\!:\!35\!:\!73 ), ( 20\!:\!73\!:\!35 ) \},$&$\{ ( 20\!:\!37\!:\!71 ), ( 20\!:\!71\!:\!37 ) \},$\\ 
&&$\{ ( 20\!:\!39\!:\!69 ), ( 20\!:\!69\!:\!39 ) \},$&$\{ ( 20\!:\!41\!:\!67 ), ( 20\!:\!67\!:\!41 ) \},$&$\{ ( 20\!:\!43\!:\!65 ), ( 20\!:\!65\!:\!43 ) \},$\\ 
&&$\{ ( 20\!:\!45\!:\!63 ), ( 20\!:\!63\!:\!45 ) \},$&$\{ ( 20\!:\!47\!:\!61 ), ( 20\!:\!61\!:\!47 ) \},$&$\{ ( 20\!:\!49\!:\!59 ), ( 20\!:\!59\!:\!49 ) \},$\\ 
&&$\{ ( 20\!:\!51\!:\!57 ), ( 20\!:\!57\!:\!51 ) \},$&$\{ ( 20\!:\!53\!:\!55 ), ( 20\!:\!55\!:\!53 ) \},$&$\{ ( 21\!:\!22\!:\!85 ), ( 21\!:\!85\!:\!22 ) \},$\\ 
&&$\{ ( 21\!:\!23\!:\!84 ), ( 21\!:\!84\!:\!23 ) \},$&$\{ ( 21\!:\!24\!:\!83 ), ( 21\!:\!83\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!82 ), ( 21\!:\!82\!:\!25 ) \},$\\ 
&&$\{ ( 21\!:\!26\!:\!81 ), ( 21\!:\!81\!:\!26 ) \},$&$\{ ( 21\!:\!27\!:\!80 ), ( 21\!:\!80\!:\!27 ) \},$&$\{ ( 21\!:\!28\!:\!79 ), ( 21\!:\!79\!:\!28 ) \},$\\ 
&&$\{ ( 21\!:\!29\!:\!78 ), ( 21\!:\!78\!:\!29 ) \},$&$\{ ( 21\!:\!30\!:\!77 ), ( 21\!:\!77\!:\!30 ) \},$&$\{ ( 21\!:\!31\!:\!76 ), ( 21\!:\!76\!:\!31 ) \},$\\ 
&&$\{ ( 21\!:\!32\!:\!75 ), ( 21\!:\!75\!:\!32 ) \},$&$\{ ( 21\!:\!33\!:\!74 ), ( 21\!:\!74\!:\!33 ) \},$&$\{ ( 21\!:\!34\!:\!73 ), ( 21\!:\!73\!:\!34 ) \},$\\ 
&&$\{ ( 21\!:\!35\!:\!72 ), ( 21\!:\!72\!:\!35 ) \},$&$\{ ( 21\!:\!36\!:\!71 ), ( 21\!:\!71\!:\!36 ) \},$&$\{ ( 21\!:\!37\!:\!70 ), ( 21\!:\!70\!:\!37 ) \},$\\ 
&&$\{ ( 21\!:\!38\!:\!69 ), ( 21\!:\!69\!:\!38 ) \},$&$\{ ( 21\!:\!39\!:\!68 ), ( 21\!:\!68\!:\!39 ) \},$&$\{ ( 21\!:\!40\!:\!67 ), ( 21\!:\!67\!:\!40 ) \},$\\ 
&&$\{ ( 21\!:\!41\!:\!66 ), ( 21\!:\!66\!:\!41 ) \},$&$\{ ( 21\!:\!42\!:\!65 ), ( 21\!:\!65\!:\!42 ) \},$&$\{ ( 21\!:\!44\!:\!63 ), ( 21\!:\!63\!:\!44 ) \},$\\ 
&&$\{ ( 21\!:\!45\!:\!62 ), ( 21\!:\!62\!:\!45 ) \},$&$\{ ( 21\!:\!46\!:\!61 ), ( 21\!:\!61\!:\!46 ) \},$&$\{ ( 21\!:\!47\!:\!60 ), ( 21\!:\!60\!:\!47 ) \},$\\ 
&&$\{ ( 21\!:\!48\!:\!59 ), ( 21\!:\!59\!:\!48 ) \},$&$\{ ( 21\!:\!49\!:\!58 ), ( 21\!:\!58\!:\!49 ) \},$&$\{ ( 21\!:\!50\!:\!57 ), ( 21\!:\!57\!:\!50 ) \},$\\ 
&&$\{ ( 21\!:\!51\!:\!56 ), ( 21\!:\!56\!:\!51 ) \},$&$\{ ( 21\!:\!52\!:\!55 ), ( 21\!:\!55\!:\!52 ) \},$&$\{ ( 21\!:\!53\!:\!54 ), ( 21\!:\!54\!:\!53 ) \},$\\ 
&&$\{ ( 22\!:\!23\!:\!83 ), ( 22\!:\!83\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!81 ), ( 22\!:\!81\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!79 ), ( 22\!:\!79\!:\!27 ) \},$\\ 
&&$\{ ( 22\!:\!29\!:\!77 ), ( 22\!:\!77\!:\!29 ) \},$&$\{ ( 22\!:\!31\!:\!75 ), ( 22\!:\!75\!:\!31 ) \},$&$\{ ( 22\!:\!33\!:\!73 ), ( 22\!:\!73\!:\!33 ) \},$\\ 
&&$\{ ( 22\!:\!35\!:\!71 ), ( 22\!:\!71\!:\!35 ) \},$&$\{ ( 22\!:\!37\!:\!69 ), ( 22\!:\!69\!:\!37 ) \},$&$\{ ( 22\!:\!39\!:\!67 ), ( 22\!:\!67\!:\!39 ) \},$\\ 
&&$\{ ( 22\!:\!41\!:\!65 ), ( 22\!:\!65\!:\!41 ) \},$&$\{ ( 22\!:\!43\!:\!63 ), ( 22\!:\!63\!:\!43 ) \},$&$\{ ( 22\!:\!45\!:\!61 ), ( 22\!:\!61\!:\!45 ) \},$\\ 
&&$\{ ( 22\!:\!47\!:\!59 ), ( 22\!:\!59\!:\!47 ) \},$&$\{ ( 22\!:\!49\!:\!57 ), ( 22\!:\!57\!:\!49 ) \},$&$\{ ( 22\!:\!51\!:\!55 ), ( 22\!:\!55\!:\!51 ) \},$\\ 
&&$\{ ( 23\!:\!24\!:\!81 ), ( 23\!:\!81\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!80 ), ( 23\!:\!80\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!79 ), ( 23\!:\!79\!:\!26 ) \},$\\ 
&&$\{ ( 23\!:\!27\!:\!78 ), ( 23\!:\!78\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!77 ), ( 23\!:\!77\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!76 ), ( 23\!:\!76\!:\!29 ) \},$\\ 
&&$\{ ( 23\!:\!30\!:\!75 ), ( 23\!:\!75\!:\!30 ) \},$&$\{ ( 23\!:\!31\!:\!74 ), ( 23\!:\!74\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!73 ), ( 23\!:\!73\!:\!32 ) \},$\\ 
&&$\{ ( 23\!:\!33\!:\!72 ), ( 23\!:\!72\!:\!33 ) \},$&$\{ ( 23\!:\!34\!:\!71 ), ( 23\!:\!71\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!70 ), ( 23\!:\!70\!:\!35 ) \},$\\ 
&&$\{ ( 23\!:\!36\!:\!69 ), ( 23\!:\!69\!:\!36 ) \},$&$\{ ( 23\!:\!37\!:\!68 ), ( 23\!:\!68\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!67 ), ( 23\!:\!67\!:\!38 ) \},$\\ 
&&$\{ ( 23\!:\!39\!:\!66 ), ( 23\!:\!66\!:\!39 ) \},$&$\{ ( 23\!:\!40\!:\!65 ), ( 23\!:\!65\!:\!40 ) \},$&$\{ ( 23\!:\!42\!:\!63 ), ( 23\!:\!63\!:\!42 ) \},$\\ 
&&$\{ ( 23\!:\!43\!:\!62 ), ( 23\!:\!62\!:\!43 ) \},$&$\{ ( 23\!:\!44\!:\!61 ), ( 23\!:\!61\!:\!44 ) \},$&$\{ ( 23\!:\!45\!:\!60 ), ( 23\!:\!60\!:\!45 ) \},$\\ 
&&$\{ ( 23\!:\!46\!:\!59 ), ( 23\!:\!59\!:\!46 ) \},$&$\{ ( 23\!:\!47\!:\!58 ), ( 23\!:\!58\!:\!47 ) \},$&$\{ ( 23\!:\!48\!:\!57 ), ( 23\!:\!57\!:\!48 ) \},$\\ 
&&$\{ ( 23\!:\!49\!:\!56 ), ( 23\!:\!56\!:\!49 ) \},$&$\{ ( 23\!:\!50\!:\!55 ), ( 23\!:\!55\!:\!50 ) \},$&$\{ ( 23\!:\!51\!:\!54 ), ( 23\!:\!54\!:\!51 ) \},$\\ 
&&$\{ ( 23\!:\!52\!:\!53 ), ( 23\!:\!53\!:\!52 ) \},$&$\{ ( 24\!:\!25\!:\!79 ), ( 24\!:\!79\!:\!25 ) \},$&$\{ ( 24\!:\!27\!:\!77 ), ( 24\!:\!77\!:\!27 ) \},$\\ 
&&$\{ ( 24\!:\!29\!:\!75 ), ( 24\!:\!75\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!73 ), ( 24\!:\!73\!:\!31 ) \},$&$\{ ( 24\!:\!33\!:\!71 ), ( 24\!:\!71\!:\!33 ) \},$\\ 
&&$\{ ( 24\!:\!35\!:\!69 ), ( 24\!:\!69\!:\!35 ) \},$&$\{ ( 24\!:\!37\!:\!67 ), ( 24\!:\!67\!:\!37 ) \},$&$\{ ( 24\!:\!39\!:\!65 ), ( 24\!:\!65\!:\!39 ) \},$\\ 
&&$\{ ( 24\!:\!41\!:\!63 ), ( 24\!:\!63\!:\!41 ) \},$&$\{ ( 24\!:\!43\!:\!61 ), ( 24\!:\!61\!:\!43 ) \},$&$\{ ( 24\!:\!45\!:\!59 ), ( 24\!:\!59\!:\!45 ) \},$\\ 
&&$\{ ( 24\!:\!47\!:\!57 ), ( 24\!:\!57\!:\!47 ) \},$&$\{ ( 24\!:\!49\!:\!55 ), ( 24\!:\!55\!:\!49 ) \},$&$\{ ( 24\!:\!51\!:\!53 ), ( 24\!:\!53\!:\!51 ) \},$\\ 
&&$\{ ( 25\!:\!26\!:\!77 ), ( 25\!:\!77\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!76 ), ( 25\!:\!76\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!75 ), ( 25\!:\!75\!:\!28 ) \},$\\ 
&&$\{ ( 25\!:\!29\!:\!74 ), ( 25\!:\!74\!:\!29 ) \},$&$\{ ( 25\!:\!30\!:\!73 ), ( 25\!:\!73\!:\!30 ) \},$&$\{ ( 25\!:\!31\!:\!72 ), ( 25\!:\!72\!:\!31 ) \},$\\ 
&&$\{ ( 25\!:\!32\!:\!71 ), ( 25\!:\!71\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!70 ), ( 25\!:\!70\!:\!33 ) \},$&$\{ ( 25\!:\!34\!:\!69 ), ( 25\!:\!69\!:\!34 ) \},$\\ 
&&$\{ ( 25\!:\!35\!:\!68 ), ( 25\!:\!68\!:\!35 ) \},$&$\{ ( 25\!:\!36\!:\!67 ), ( 25\!:\!67\!:\!36 ) \},$&$\{ ( 25\!:\!37\!:\!66 ), ( 25\!:\!66\!:\!37 ) \},$\\ 
&&$\{ ( 25\!:\!38\!:\!65 ), ( 25\!:\!65\!:\!38 ) \},$&$\{ ( 25\!:\!40\!:\!63 ), ( 25\!:\!63\!:\!40 ) \},$&$\{ ( 25\!:\!41\!:\!62 ), ( 25\!:\!62\!:\!41 ) \},$\\ 
&&$\{ ( 25\!:\!42\!:\!61 ), ( 25\!:\!61\!:\!42 ) \},$&$\{ ( 25\!:\!43\!:\!60 ), ( 25\!:\!60\!:\!43 ) \},$&$\{ ( 25\!:\!44\!:\!59 ), ( 25\!:\!59\!:\!44 ) \},$\\ 
&&$\{ ( 25\!:\!45\!:\!58 ), ( 25\!:\!58\!:\!45 ) \},$&$\{ ( 25\!:\!46\!:\!57 ), ( 25\!:\!57\!:\!46 ) \},$&$\{ ( 25\!:\!47\!:\!56 ), ( 25\!:\!56\!:\!47 ) \},$\\ 
&&$\{ ( 25\!:\!48\!:\!55 ), ( 25\!:\!55\!:\!48 ) \},$&$\{ ( 25\!:\!49\!:\!54 ), ( 25\!:\!54\!:\!49 ) \},$&$\{ ( 25\!:\!50\!:\!53 ), ( 25\!:\!53\!:\!50 ) \},$\\ 
&&$\{ ( 25\!:\!51\!:\!52 ), ( 25\!:\!52\!:\!51 ) \},$&$\{ ( 26\!:\!27\!:\!75 ), ( 26\!:\!75\!:\!27 ) \},$&$\{ ( 26\!:\!29\!:\!73 ), ( 26\!:\!73\!:\!29 ) \},$\\ 
&&$\{ ( 26\!:\!31\!:\!71 ), ( 26\!:\!71\!:\!31 ) \},$&$\{ ( 26\!:\!33\!:\!69 ), ( 26\!:\!69\!:\!33 ) \},$&$\{ ( 26\!:\!35\!:\!67 ), ( 26\!:\!67\!:\!35 ) \},$\\ 
&&$\{ ( 26\!:\!37\!:\!65 ), ( 26\!:\!65\!:\!37 ) \},$&$\{ ( 26\!:\!39\!:\!63 ), ( 26\!:\!63\!:\!39 ) \},$&$\{ ( 26\!:\!41\!:\!61 ), ( 26\!:\!61\!:\!41 ) \},$\\ 
&&$\{ ( 26\!:\!43\!:\!59 ), ( 26\!:\!59\!:\!43 ) \},$&$\{ ( 26\!:\!45\!:\!57 ), ( 26\!:\!57\!:\!45 ) \},$&$\{ ( 26\!:\!47\!:\!55 ), ( 26\!:\!55\!:\!47 ) \},$\\ 
&&$\{ ( 26\!:\!49\!:\!53 ), ( 26\!:\!53\!:\!49 ) \},$&$\{ ( 27\!:\!28\!:\!73 ), ( 27\!:\!73\!:\!28 ) \},$&$\{ ( 27\!:\!29\!:\!72 ), ( 27\!:\!72\!:\!29 ) \},$\\ 
&&$\{ ( 27\!:\!30\!:\!71 ), ( 27\!:\!71\!:\!30 ) \},$&$\{ ( 27\!:\!31\!:\!70 ), ( 27\!:\!70\!:\!31 ) \},$&$\{ ( 27\!:\!32\!:\!69 ), ( 27\!:\!69\!:\!32 ) \},$\\ 
&&$\{ ( 27\!:\!33\!:\!68 ), ( 27\!:\!68\!:\!33 ) \},$&$\{ ( 27\!:\!34\!:\!67 ), ( 27\!:\!67\!:\!34 ) \},$&$\{ ( 27\!:\!35\!:\!66 ), ( 27\!:\!66\!:\!35 ) \},$\\ 
&&$\{ ( 27\!:\!36\!:\!65 ), ( 27\!:\!65\!:\!36 ) \},$&$\{ ( 27\!:\!38\!:\!63 ), ( 27\!:\!63\!:\!38 ) \},$&$\{ ( 27\!:\!39\!:\!62 ), ( 27\!:\!62\!:\!39 ) \},$\\ 
&&$\{ ( 27\!:\!40\!:\!61 ), ( 27\!:\!61\!:\!40 ) \},$&$\{ ( 27\!:\!41\!:\!60 ), ( 27\!:\!60\!:\!41 ) \},$&$\{ ( 27\!:\!42\!:\!59 ), ( 27\!:\!59\!:\!42 ) \},$\\ 
&&$\{ ( 27\!:\!43\!:\!58 ), ( 27\!:\!58\!:\!43 ) \},$&$\{ ( 27\!:\!44\!:\!57 ), ( 27\!:\!57\!:\!44 ) \},$&$\{ ( 27\!:\!45\!:\!56 ), ( 27\!:\!56\!:\!45 ) \},$\\ 
&&$\{ ( 27\!:\!46\!:\!55 ), ( 27\!:\!55\!:\!46 ) \},$&$\{ ( 27\!:\!47\!:\!54 ), ( 27\!:\!54\!:\!47 ) \},$&$\{ ( 27\!:\!48\!:\!53 ), ( 27\!:\!53\!:\!48 ) \},$\\ 
&&$\{ ( 27\!:\!49\!:\!52 ), ( 27\!:\!52\!:\!49 ) \},$&$\{ ( 27\!:\!50\!:\!51 ), ( 27\!:\!51\!:\!50 ) \},$&$\{ ( 28\!:\!29\!:\!71 ), ( 28\!:\!71\!:\!29 ) \},$\\ 
&&$\{ ( 28\!:\!31\!:\!69 ), ( 28\!:\!69\!:\!31 ) \},$&$\{ ( 28\!:\!33\!:\!67 ), ( 28\!:\!67\!:\!33 ) \},$&$\{ ( 28\!:\!35\!:\!65 ), ( 28\!:\!65\!:\!35 ) \},$\\ 
&&$\{ ( 28\!:\!37\!:\!63 ), ( 28\!:\!63\!:\!37 ) \},$&$\{ ( 28\!:\!39\!:\!61 ), ( 28\!:\!61\!:\!39 ) \},$&$\{ ( 28\!:\!41\!:\!59 ), ( 28\!:\!59\!:\!41 ) \},$\\ 
&&$\{ ( 28\!:\!43\!:\!57 ), ( 28\!:\!57\!:\!43 ) \},$&$\{ ( 28\!:\!45\!:\!55 ), ( 28\!:\!55\!:\!45 ) \},$&$\{ ( 28\!:\!47\!:\!53 ), ( 28\!:\!53\!:\!47 ) \},$\\ 
&&$\{ ( 28\!:\!49\!:\!51 ), ( 28\!:\!51\!:\!49 ) \},$&$\{ ( 29\!:\!30\!:\!69 ), ( 29\!:\!69\!:\!30 ) \},$&$\{ ( 29\!:\!31\!:\!68 ), ( 29\!:\!68\!:\!31 ) \},$\\ 
&&$\{ ( 29\!:\!32\!:\!67 ), ( 29\!:\!67\!:\!32 ) \},$&$\{ ( 29\!:\!33\!:\!66 ), ( 29\!:\!66\!:\!33 ) \},$&$\{ ( 29\!:\!34\!:\!65 ), ( 29\!:\!65\!:\!34 ) \},$\\ 
&&$\{ ( 29\!:\!36\!:\!63 ), ( 29\!:\!63\!:\!36 ) \},$&$\{ ( 29\!:\!37\!:\!62 ), ( 29\!:\!62\!:\!37 ) \},$&$\{ ( 29\!:\!38\!:\!61 ), ( 29\!:\!61\!:\!38 ) \},$\\ 
&&$\{ ( 29\!:\!39\!:\!60 ), ( 29\!:\!60\!:\!39 ) \},$&$\{ ( 29\!:\!40\!:\!59 ), ( 29\!:\!59\!:\!40 ) \},$&$\{ ( 29\!:\!41\!:\!58 ), ( 29\!:\!58\!:\!41 ) \},$\\ 
&&$\{ ( 29\!:\!42\!:\!57 ), ( 29\!:\!57\!:\!42 ) \},$&$\{ ( 29\!:\!43\!:\!56 ), ( 29\!:\!56\!:\!43 ) \},$&$\{ ( 29\!:\!44\!:\!55 ), ( 29\!:\!55\!:\!44 ) \},$\\ 
&&$\{ ( 29\!:\!45\!:\!54 ), ( 29\!:\!54\!:\!45 ) \},$&$\{ ( 29\!:\!46\!:\!53 ), ( 29\!:\!53\!:\!46 ) \},$&$\{ ( 29\!:\!47\!:\!52 ), ( 29\!:\!52\!:\!47 ) \},$\\ 
&&$\{ ( 29\!:\!48\!:\!51 ), ( 29\!:\!51\!:\!48 ) \},$&$\{ ( 29\!:\!49\!:\!50 ), ( 29\!:\!50\!:\!49 ) \},$&$\{ ( 30\!:\!31\!:\!67 ), ( 30\!:\!67\!:\!31 ) \},$\\ 
&&$\{ ( 30\!:\!33\!:\!65 ), ( 30\!:\!65\!:\!33 ) \},$&$\{ ( 30\!:\!35\!:\!63 ), ( 30\!:\!63\!:\!35 ) \},$&$\{ ( 30\!:\!37\!:\!61 ), ( 30\!:\!61\!:\!37 ) \},$\\ 
&&$\{ ( 30\!:\!39\!:\!59 ), ( 30\!:\!59\!:\!39 ) \},$&$\{ ( 30\!:\!41\!:\!57 ), ( 30\!:\!57\!:\!41 ) \},$&$\{ ( 30\!:\!43\!:\!55 ), ( 30\!:\!55\!:\!43 ) \},$\\ 
&&$\{ ( 30\!:\!45\!:\!53 ), ( 30\!:\!53\!:\!45 ) \},$&$\{ ( 30\!:\!47\!:\!51 ), ( 30\!:\!51\!:\!47 ) \},$&$\{ ( 31\!:\!32\!:\!65 ), ( 31\!:\!65\!:\!32 ) \},$\\ 
&&$\{ ( 31\!:\!34\!:\!63 ), ( 31\!:\!63\!:\!34 ) \},$&$\{ ( 31\!:\!35\!:\!62 ), ( 31\!:\!62\!:\!35 ) \},$&$\{ ( 31\!:\!36\!:\!61 ), ( 31\!:\!61\!:\!36 ) \},$\\ 
&&$\{ ( 31\!:\!37\!:\!60 ), ( 31\!:\!60\!:\!37 ) \},$&$\{ ( 31\!:\!38\!:\!59 ), ( 31\!:\!59\!:\!38 ) \},$&$\{ ( 31\!:\!39\!:\!58 ), ( 31\!:\!58\!:\!39 ) \},$\\ 
&&$\{ ( 31\!:\!40\!:\!57 ), ( 31\!:\!57\!:\!40 ) \},$&$\{ ( 31\!:\!41\!:\!56 ), ( 31\!:\!56\!:\!41 ) \},$&$\{ ( 31\!:\!42\!:\!55 ), ( 31\!:\!55\!:\!42 ) \},$\\ 
&&$\{ ( 31\!:\!43\!:\!54 ), ( 31\!:\!54\!:\!43 ) \},$&$\{ ( 31\!:\!44\!:\!53 ), ( 31\!:\!53\!:\!44 ) \},$&$\{ ( 31\!:\!45\!:\!52 ), ( 31\!:\!52\!:\!45 ) \},$\\ 
&&$\{ ( 31\!:\!46\!:\!51 ), ( 31\!:\!51\!:\!46 ) \},$&$\{ ( 31\!:\!47\!:\!50 ), ( 31\!:\!50\!:\!47 ) \},$&$\{ ( 31\!:\!48\!:\!49 ), ( 31\!:\!49\!:\!48 ) \},$\\ 
&&$\{ ( 32\!:\!33\!:\!63 ), ( 32\!:\!63\!:\!33 ) \},$&$\{ ( 32\!:\!35\!:\!61 ), ( 32\!:\!61\!:\!35 ) \},$&$\{ ( 32\!:\!37\!:\!59 ), ( 32\!:\!59\!:\!37 ) \},$\\ 
&&$\{ ( 32\!:\!39\!:\!57 ), ( 32\!:\!57\!:\!39 ) \},$&$\{ ( 32\!:\!41\!:\!55 ), ( 32\!:\!55\!:\!41 ) \},$&$\{ ( 32\!:\!43\!:\!53 ), ( 32\!:\!53\!:\!43 ) \},$\\ 
&&$\{ ( 32\!:\!45\!:\!51 ), ( 32\!:\!51\!:\!45 ) \},$&$\{ ( 32\!:\!47\!:\!49 ), ( 32\!:\!49\!:\!47 ) \},$&$\{ ( 33\!:\!34\!:\!61 ), ( 33\!:\!61\!:\!34 ) \},$\\ 
&&$\{ ( 33\!:\!35\!:\!60 ), ( 33\!:\!60\!:\!35 ) \},$&$\{ ( 33\!:\!36\!:\!59 ), ( 33\!:\!59\!:\!36 ) \},$&$\{ ( 33\!:\!37\!:\!58 ), ( 33\!:\!58\!:\!37 ) \},$\\ 
&&$\{ ( 33\!:\!38\!:\!57 ), ( 33\!:\!57\!:\!38 ) \},$&$\{ ( 33\!:\!39\!:\!56 ), ( 33\!:\!56\!:\!39 ) \},$&$\{ ( 33\!:\!40\!:\!55 ), ( 33\!:\!55\!:\!40 ) \},$\\ 
&&$\{ ( 33\!:\!41\!:\!54 ), ( 33\!:\!54\!:\!41 ) \},$&$\{ ( 33\!:\!42\!:\!53 ), ( 33\!:\!53\!:\!42 ) \},$&$\{ ( 33\!:\!43\!:\!52 ), ( 33\!:\!52\!:\!43 ) \},$\\ 
&&$\{ ( 33\!:\!44\!:\!51 ), ( 33\!:\!51\!:\!44 ) \},$&$\{ ( 33\!:\!45\!:\!50 ), ( 33\!:\!50\!:\!45 ) \},$&$\{ ( 33\!:\!46\!:\!49 ), ( 33\!:\!49\!:\!46 ) \},$\\ 
&&$\{ ( 33\!:\!47\!:\!48 ), ( 33\!:\!48\!:\!47 ) \},$&$\{ ( 34\!:\!35\!:\!59 ), ( 34\!:\!59\!:\!35 ) \},$&$\{ ( 34\!:\!37\!:\!57 ), ( 34\!:\!57\!:\!37 ) \},$\\ 
&&$\{ ( 34\!:\!39\!:\!55 ), ( 34\!:\!55\!:\!39 ) \},$&$\{ ( 34\!:\!41\!:\!53 ), ( 34\!:\!53\!:\!41 ) \},$&$\{ ( 34\!:\!43\!:\!51 ), ( 34\!:\!51\!:\!43 ) \},$\\ 
&&$\{ ( 34\!:\!45\!:\!49 ), ( 34\!:\!49\!:\!45 ) \},$&$\{ ( 35\!:\!36\!:\!57 ), ( 35\!:\!57\!:\!36 ) \},$&$\{ ( 35\!:\!37\!:\!56 ), ( 35\!:\!56\!:\!37 ) \},$\\ 
&&$\{ ( 35\!:\!38\!:\!55 ), ( 35\!:\!55\!:\!38 ) \},$&$\{ ( 35\!:\!39\!:\!54 ), ( 35\!:\!54\!:\!39 ) \},$&$\{ ( 35\!:\!40\!:\!53 ), ( 35\!:\!53\!:\!40 ) \},$\\ 
&&$\{ ( 35\!:\!41\!:\!52 ), ( 35\!:\!52\!:\!41 ) \},$&$\{ ( 35\!:\!42\!:\!51 ), ( 35\!:\!51\!:\!42 ) \},$&$\{ ( 35\!:\!43\!:\!50 ), ( 35\!:\!50\!:\!43 ) \},$\\ 
&&$\{ ( 35\!:\!44\!:\!49 ), ( 35\!:\!49\!:\!44 ) \},$&$\{ ( 35\!:\!45\!:\!48 ), ( 35\!:\!48\!:\!45 ) \},$&$\{ ( 35\!:\!46\!:\!47 ), ( 35\!:\!47\!:\!46 ) \},$\\ 
&&$\{ ( 36\!:\!37\!:\!55 ), ( 36\!:\!55\!:\!37 ) \},$&$\{ ( 36\!:\!39\!:\!53 ), ( 36\!:\!53\!:\!39 ) \},$&$\{ ( 36\!:\!41\!:\!51 ), ( 36\!:\!51\!:\!41 ) \},$\\ 
&&$\{ ( 36\!:\!43\!:\!49 ), ( 36\!:\!49\!:\!43 ) \},$&$\{ ( 36\!:\!45\!:\!47 ), ( 36\!:\!47\!:\!45 ) \},$&$\{ ( 37\!:\!38\!:\!53 ), ( 37\!:\!53\!:\!38 ) \},$\\ 
&&$\{ ( 37\!:\!39\!:\!52 ), ( 37\!:\!52\!:\!39 ) \},$&$\{ ( 37\!:\!40\!:\!51 ), ( 37\!:\!51\!:\!40 ) \},$&$\{ ( 37\!:\!41\!:\!50 ), ( 37\!:\!50\!:\!41 ) \},$\\ 
&&$\{ ( 37\!:\!42\!:\!49 ), ( 37\!:\!49\!:\!42 ) \},$&$\{ ( 37\!:\!43\!:\!48 ), ( 37\!:\!48\!:\!43 ) \},$&$\{ ( 37\!:\!44\!:\!47 ), ( 37\!:\!47\!:\!44 ) \},$\\ 
&&$\{ ( 37\!:\!45\!:\!46 ), ( 37\!:\!46\!:\!45 ) \},$&$\{ ( 38\!:\!39\!:\!51 ), ( 38\!:\!51\!:\!39 ) \},$&$\{ ( 38\!:\!41\!:\!49 ), ( 38\!:\!49\!:\!41 ) \},$\\ 
&&$\{ ( 38\!:\!43\!:\!47 ), ( 38\!:\!47\!:\!43 ) \},$&$\{ ( 39\!:\!40\!:\!49 ), ( 39\!:\!49\!:\!40 ) \},$&$\{ ( 39\!:\!41\!:\!48 ), ( 39\!:\!48\!:\!41 ) \},$\\ 
&&$\{ ( 39\!:\!42\!:\!47 ), ( 39\!:\!47\!:\!42 ) \},$&$\{ ( 39\!:\!43\!:\!46 ), ( 39\!:\!46\!:\!43 ) \},$&$\{ ( 39\!:\!44\!:\!45 ), ( 39\!:\!45\!:\!44 ) \},$\\ 
&&$\{ ( 40\!:\!41\!:\!47 ), ( 40\!:\!47\!:\!41 ) \},$&$\{ ( 40\!:\!43\!:\!45 ), ( 40\!:\!45\!:\!43 ) \},$&$\{ ( 41\!:\!42\!:\!45 ), ( 41\!:\!45\!:\!42 ) \},$\\ 
&&$\{ ( 41\!:\!43\!:\!44 ), ( 41\!:\!44\!:\!43 ) \},$&$\{ ( 1\!:\!1\!:\!126 ), ( 63\!:\!63\!:\!2 ) \},$&$\{ ( 3\!:\!3\!:\!122 ), ( 61\!:\!61\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!5\!:\!118 ), ( 59\!:\!59\!:\!10 ) \},$&$\{ ( 7\!:\!7\!:\!114 ), ( 57\!:\!57\!:\!14 ) \},$&$\{ ( 9\!:\!9\!:\!110 ), ( 55\!:\!55\!:\!18 ) \},$\\ 
&&$\{ ( 11\!:\!11\!:\!106 ), ( 53\!:\!53\!:\!22 ) \},$&$\{ ( 13\!:\!13\!:\!102 ), ( 51\!:\!51\!:\!26 ) \},$&$\{ ( 15\!:\!15\!:\!98 ), ( 49\!:\!49\!:\!30 ) \},$\\ 
&&$\{ ( 17\!:\!17\!:\!94 ), ( 47\!:\!47\!:\!34 ) \},$&$\{ ( 19\!:\!19\!:\!90 ), ( 45\!:\!45\!:\!38 ) \},$&$\{ ( 21\!:\!21\!:\!86 ), ( 43\!:\!43\!:\!42 ) \},$\\ 
&&$\{ ( 23\!:\!23\!:\!82 ), ( 41\!:\!41\!:\!46 ) \},$&$\{ ( 25\!:\!25\!:\!78 ), ( 39\!:\!39\!:\!50 ) \},$&$\{ ( 27\!:\!27\!:\!74 ), ( 37\!:\!37\!:\!54 ) \},$\\ 
&&$\{ ( 29\!:\!29\!:\!70 ), ( 35\!:\!35\!:\!58 ) \},$&$\{ ( 31\!:\!31\!:\!66 ), ( 33\!:\!33\!:\!62 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!122 ), ( 2\!:\!122\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!120 ), ( 2\!:\!120\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!118 ), ( 2\!:\!118\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!116 ), ( 2\!:\!116\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!114 ), ( 2\!:\!114\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!112 ), ( 2\!:\!112\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!110 ), ( 2\!:\!110\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!108 ), ( 2\!:\!108\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!106 ), ( 2\!:\!106\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!104 ), ( 2\!:\!104\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!102 ), ( 2\!:\!102\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!100 ), ( 2\!:\!100\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!98 ), ( 2\!:\!98\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!96 ), ( 2\!:\!96\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!94 ), ( 2\!:\!94\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!92 ), ( 2\!:\!92\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!90 ), ( 2\!:\!90\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!88 ), ( 2\!:\!88\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!86 ), ( 2\!:\!86\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!84 ), ( 2\!:\!84\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!82 ), ( 2\!:\!82\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!80 ), ( 2\!:\!80\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!78 ), ( 2\!:\!78\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!76 ), ( 2\!:\!76\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!74 ), ( 2\!:\!74\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!72 ), ( 2\!:\!72\!:\!54 ) \},$&$\{ ( 2\!:\!56\!:\!70 ), ( 2\!:\!70\!:\!56 ) \},$\\ 
&&$\{ ( 2\!:\!58\!:\!68 ), ( 2\!:\!68\!:\!58 ) \},$&$\{ ( 2\!:\!60\!:\!66 ), ( 2\!:\!66\!:\!60 ) \},$&$\{ ( 4\!:\!6\!:\!118 ), ( 4\!:\!118\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!10\!:\!114 ), ( 4\!:\!114\!:\!10 ) \},$&$\{ ( 4\!:\!14\!:\!110 ), ( 4\!:\!110\!:\!14 ) \},$&$\{ ( 4\!:\!18\!:\!106 ), ( 4\!:\!106\!:\!18 ) \},$\\ 
&&$\{ ( 4\!:\!22\!:\!102 ), ( 4\!:\!102\!:\!22 ) \},$&$\{ ( 4\!:\!26\!:\!98 ), ( 4\!:\!98\!:\!26 ) \},$&$\{ ( 4\!:\!30\!:\!94 ), ( 4\!:\!94\!:\!30 ) \},$\\ 
&&$\{ ( 4\!:\!34\!:\!90 ), ( 4\!:\!90\!:\!34 ) \},$&$\{ ( 4\!:\!38\!:\!86 ), ( 4\!:\!86\!:\!38 ) \},$&$\{ ( 4\!:\!42\!:\!82 ), ( 4\!:\!82\!:\!42 ) \},$\\ 
&&$\{ ( 4\!:\!46\!:\!78 ), ( 4\!:\!78\!:\!46 ) \},$&$\{ ( 4\!:\!50\!:\!74 ), ( 4\!:\!74\!:\!50 ) \},$&$\{ ( 4\!:\!54\!:\!70 ), ( 4\!:\!70\!:\!54 ) \},$\\ 
&&$\{ ( 4\!:\!58\!:\!66 ), ( 4\!:\!66\!:\!58 ) \},$&$\{ ( 6\!:\!8\!:\!114 ), ( 6\!:\!114\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!112 ), ( 6\!:\!112\!:\!10 ) \},$\\ 
&&$\{ ( 6\!:\!12\!:\!110 ), ( 6\!:\!110\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!108 ), ( 6\!:\!108\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!106 ), ( 6\!:\!106\!:\!16 ) \},$\\ 
&&$\{ ( 6\!:\!18\!:\!104 ), ( 6\!:\!104\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!102 ), ( 6\!:\!102\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!100 ), ( 6\!:\!100\!:\!22 ) \},$\\ 
&&$\{ ( 6\!:\!24\!:\!98 ), ( 6\!:\!98\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!96 ), ( 6\!:\!96\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!94 ), ( 6\!:\!94\!:\!28 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!92 ), ( 6\!:\!92\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!90 ), ( 6\!:\!90\!:\!32 ) \},$&$\{ ( 6\!:\!34\!:\!88 ), ( 6\!:\!88\!:\!34 ) \},$\\ 
&&$\{ ( 6\!:\!36\!:\!86 ), ( 6\!:\!86\!:\!36 ) \},$&$\{ ( 6\!:\!38\!:\!84 ), ( 6\!:\!84\!:\!38 ) \},$&$\{ ( 6\!:\!40\!:\!82 ), ( 6\!:\!82\!:\!40 ) \},$\\ 
&&$\{ ( 6\!:\!42\!:\!80 ), ( 6\!:\!80\!:\!42 ) \},$&$\{ ( 6\!:\!44\!:\!78 ), ( 6\!:\!78\!:\!44 ) \},$&$\{ ( 6\!:\!46\!:\!76 ), ( 6\!:\!76\!:\!46 ) \},$\\ 
&&$\{ ( 6\!:\!48\!:\!74 ), ( 6\!:\!74\!:\!48 ) \},$&$\{ ( 6\!:\!50\!:\!72 ), ( 6\!:\!72\!:\!50 ) \},$&$\{ ( 6\!:\!52\!:\!70 ), ( 6\!:\!70\!:\!52 ) \},$\\ 
&&$\{ ( 6\!:\!54\!:\!68 ), ( 6\!:\!68\!:\!54 ) \},$&$\{ ( 6\!:\!56\!:\!66 ), ( 6\!:\!66\!:\!56 ) \},$&$\{ ( 6\!:\!60\!:\!62 ), ( 6\!:\!62\!:\!60 ) \},$\\ 
&&$\{ ( 8\!:\!10\!:\!110 ), ( 8\!:\!110\!:\!10 ) \},$&$\{ ( 8\!:\!14\!:\!106 ), ( 8\!:\!106\!:\!14 ) \},$&$\{ ( 8\!:\!18\!:\!102 ), ( 8\!:\!102\!:\!18 ) \},$\\ 
&&$\{ ( 8\!:\!22\!:\!98 ), ( 8\!:\!98\!:\!22 ) \},$&$\{ ( 8\!:\!26\!:\!94 ), ( 8\!:\!94\!:\!26 ) \},$&$\{ ( 8\!:\!30\!:\!90 ), ( 8\!:\!90\!:\!30 ) \},$\\ 
&&$\{ ( 8\!:\!34\!:\!86 ), ( 8\!:\!86\!:\!34 ) \},$&$\{ ( 8\!:\!38\!:\!82 ), ( 8\!:\!82\!:\!38 ) \},$&$\{ ( 8\!:\!42\!:\!78 ), ( 8\!:\!78\!:\!42 ) \},$\\ 
&&$\{ ( 8\!:\!46\!:\!74 ), ( 8\!:\!74\!:\!46 ) \},$&$\{ ( 8\!:\!50\!:\!70 ), ( 8\!:\!70\!:\!50 ) \},$&$\{ ( 8\!:\!54\!:\!66 ), ( 8\!:\!66\!:\!54 ) \},$\\ 
&&$\{ ( 8\!:\!58\!:\!62 ), ( 8\!:\!62\!:\!58 ) \},$&$\{ ( 10\!:\!12\!:\!106 ), ( 10\!:\!106\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!104 ), ( 10\!:\!104\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!102 ), ( 10\!:\!102\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!100 ), ( 10\!:\!100\!:\!18 ) \},$&$\{ ( 10\!:\!20\!:\!98 ), ( 10\!:\!98\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!22\!:\!96 ), ( 10\!:\!96\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!94 ), ( 10\!:\!94\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!92 ), ( 10\!:\!92\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!28\!:\!90 ), ( 10\!:\!90\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!88 ), ( 10\!:\!88\!:\!30 ) \},$&$\{ ( 10\!:\!32\!:\!86 ), ( 10\!:\!86\!:\!32 ) \},$\\ 
&&$\{ ( 10\!:\!34\!:\!84 ), ( 10\!:\!84\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!82 ), ( 10\!:\!82\!:\!36 ) \},$&$\{ ( 10\!:\!38\!:\!80 ), ( 10\!:\!80\!:\!38 ) \},$\\ 
&&$\{ ( 10\!:\!40\!:\!78 ), ( 10\!:\!78\!:\!40 ) \},$&$\{ ( 10\!:\!42\!:\!76 ), ( 10\!:\!76\!:\!42 ) \},$&$\{ ( 10\!:\!44\!:\!74 ), ( 10\!:\!74\!:\!44 ) \},$\\ 
&&$\{ ( 10\!:\!46\!:\!72 ), ( 10\!:\!72\!:\!46 ) \},$&$\{ ( 10\!:\!48\!:\!70 ), ( 10\!:\!70\!:\!48 ) \},$&$\{ ( 10\!:\!50\!:\!68 ), ( 10\!:\!68\!:\!50 ) \},$\\ 
&&$\{ ( 10\!:\!52\!:\!66 ), ( 10\!:\!66\!:\!52 ) \},$&$\{ ( 10\!:\!56\!:\!62 ), ( 10\!:\!62\!:\!56 ) \},$&$\{ ( 10\!:\!58\!:\!60 ), ( 10\!:\!60\!:\!58 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!102 ), ( 12\!:\!102\!:\!14 ) \},$&$\{ ( 12\!:\!18\!:\!98 ), ( 12\!:\!98\!:\!18 ) \},$&$\{ ( 12\!:\!22\!:\!94 ), ( 12\!:\!94\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!26\!:\!90 ), ( 12\!:\!90\!:\!26 ) \},$&$\{ ( 12\!:\!30\!:\!86 ), ( 12\!:\!86\!:\!30 ) \},$&$\{ ( 12\!:\!34\!:\!82 ), ( 12\!:\!82\!:\!34 ) \},$\\ 
&&$\{ ( 12\!:\!38\!:\!78 ), ( 12\!:\!78\!:\!38 ) \},$&$\{ ( 12\!:\!42\!:\!74 ), ( 12\!:\!74\!:\!42 ) \},$&$\{ ( 12\!:\!46\!:\!70 ), ( 12\!:\!70\!:\!46 ) \},$\\ 
&&$\{ ( 12\!:\!50\!:\!66 ), ( 12\!:\!66\!:\!50 ) \},$&$\{ ( 12\!:\!54\!:\!62 ), ( 12\!:\!62\!:\!54 ) \},$&$\{ ( 14\!:\!16\!:\!98 ), ( 14\!:\!98\!:\!16 ) \},$\\ 
&&$\{ ( 14\!:\!18\!:\!96 ), ( 14\!:\!96\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!94 ), ( 14\!:\!94\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!92 ), ( 14\!:\!92\!:\!22 ) \},$\\ 
&&$\{ ( 14\!:\!24\!:\!90 ), ( 14\!:\!90\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!88 ), ( 14\!:\!88\!:\!26 ) \},$&$\{ ( 14\!:\!28\!:\!86 ), ( 14\!:\!86\!:\!28 ) \},$\\ 
&&$\{ ( 14\!:\!30\!:\!84 ), ( 14\!:\!84\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!82 ), ( 14\!:\!82\!:\!32 ) \},$&$\{ ( 14\!:\!34\!:\!80 ), ( 14\!:\!80\!:\!34 ) \},$\\ 
&&$\{ ( 14\!:\!36\!:\!78 ), ( 14\!:\!78\!:\!36 ) \},$&$\{ ( 14\!:\!38\!:\!76 ), ( 14\!:\!76\!:\!38 ) \},$&$\{ ( 14\!:\!40\!:\!74 ), ( 14\!:\!74\!:\!40 ) \},$\\ 
&&$\{ ( 14\!:\!42\!:\!72 ), ( 14\!:\!72\!:\!42 ) \},$&$\{ ( 14\!:\!44\!:\!70 ), ( 14\!:\!70\!:\!44 ) \},$&$\{ ( 14\!:\!46\!:\!68 ), ( 14\!:\!68\!:\!46 ) \},$\\ 
&&$\{ ( 14\!:\!48\!:\!66 ), ( 14\!:\!66\!:\!48 ) \},$&$\{ ( 14\!:\!52\!:\!62 ), ( 14\!:\!62\!:\!52 ) \},$&$\{ ( 14\!:\!54\!:\!60 ), ( 14\!:\!60\!:\!54 ) \},$\\ 
&&$\{ ( 14\!:\!56\!:\!58 ), ( 14\!:\!58\!:\!56 ) \},$&$\{ ( 16\!:\!18\!:\!94 ), ( 16\!:\!94\!:\!18 ) \},$&$\{ ( 16\!:\!22\!:\!90 ), ( 16\!:\!90\!:\!22 ) \},$\\ 
&&$\{ ( 16\!:\!26\!:\!86 ), ( 16\!:\!86\!:\!26 ) \},$&$\{ ( 16\!:\!30\!:\!82 ), ( 16\!:\!82\!:\!30 ) \},$&$\{ ( 16\!:\!34\!:\!78 ), ( 16\!:\!78\!:\!34 ) \},$\\ 
&&$\{ ( 16\!:\!38\!:\!74 ), ( 16\!:\!74\!:\!38 ) \},$&$\{ ( 16\!:\!42\!:\!70 ), ( 16\!:\!70\!:\!42 ) \},$&$\{ ( 16\!:\!46\!:\!66 ), ( 16\!:\!66\!:\!46 ) \},$\\ 
&&$\{ ( 16\!:\!50\!:\!62 ), ( 16\!:\!62\!:\!50 ) \},$&$\{ ( 16\!:\!54\!:\!58 ), ( 16\!:\!58\!:\!54 ) \},$&$\{ ( 18\!:\!20\!:\!90 ), ( 18\!:\!90\!:\!20 ) \},$\\ 
&&$\{ ( 18\!:\!22\!:\!88 ), ( 18\!:\!88\!:\!22 ) \},$&$\{ ( 18\!:\!24\!:\!86 ), ( 18\!:\!86\!:\!24 ) \},$&$\{ ( 18\!:\!26\!:\!84 ), ( 18\!:\!84\!:\!26 ) \},$\\ 
&&$\{ ( 18\!:\!28\!:\!82 ), ( 18\!:\!82\!:\!28 ) \},$&$\{ ( 18\!:\!30\!:\!80 ), ( 18\!:\!80\!:\!30 ) \},$&$\{ ( 18\!:\!32\!:\!78 ), ( 18\!:\!78\!:\!32 ) \},$\\ 
&&$\{ ( 18\!:\!34\!:\!76 ), ( 18\!:\!76\!:\!34 ) \},$&$\{ ( 18\!:\!36\!:\!74 ), ( 18\!:\!74\!:\!36 ) \},$&$\{ ( 18\!:\!38\!:\!72 ), ( 18\!:\!72\!:\!38 ) \},$\\ 
&&$\{ ( 18\!:\!40\!:\!70 ), ( 18\!:\!70\!:\!40 ) \},$&$\{ ( 18\!:\!42\!:\!68 ), ( 18\!:\!68\!:\!42 ) \},$&$\{ ( 18\!:\!44\!:\!66 ), ( 18\!:\!66\!:\!44 ) \},$\\ 
&&$\{ ( 18\!:\!48\!:\!62 ), ( 18\!:\!62\!:\!48 ) \},$&$\{ ( 18\!:\!50\!:\!60 ), ( 18\!:\!60\!:\!50 ) \},$&$\{ ( 18\!:\!52\!:\!58 ), ( 18\!:\!58\!:\!52 ) \},$\\ 
&&$\{ ( 18\!:\!54\!:\!56 ), ( 18\!:\!56\!:\!54 ) \},$&$\{ ( 20\!:\!22\!:\!86 ), ( 20\!:\!86\!:\!22 ) \},$&$\{ ( 20\!:\!26\!:\!82 ), ( 20\!:\!82\!:\!26 ) \},$\\ 
&&$\{ ( 20\!:\!30\!:\!78 ), ( 20\!:\!78\!:\!30 ) \},$&$\{ ( 20\!:\!34\!:\!74 ), ( 20\!:\!74\!:\!34 ) \},$&$\{ ( 20\!:\!38\!:\!70 ), ( 20\!:\!70\!:\!38 ) \},$\\ 
&&$\{ ( 20\!:\!42\!:\!66 ), ( 20\!:\!66\!:\!42 ) \},$&$\{ ( 20\!:\!46\!:\!62 ), ( 20\!:\!62\!:\!46 ) \},$&$\{ ( 20\!:\!50\!:\!58 ), ( 20\!:\!58\!:\!50 ) \},$\\ 
&&$\{ ( 22\!:\!24\!:\!82 ), ( 22\!:\!82\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!80 ), ( 22\!:\!80\!:\!26 ) \},$&$\{ ( 22\!:\!28\!:\!78 ), ( 22\!:\!78\!:\!28 ) \},$\\ 
&&$\{ ( 22\!:\!30\!:\!76 ), ( 22\!:\!76\!:\!30 ) \},$&$\{ ( 22\!:\!32\!:\!74 ), ( 22\!:\!74\!:\!32 ) \},$&$\{ ( 22\!:\!34\!:\!72 ), ( 22\!:\!72\!:\!34 ) \},$\\ 
&&$\{ ( 22\!:\!36\!:\!70 ), ( 22\!:\!70\!:\!36 ) \},$&$\{ ( 22\!:\!38\!:\!68 ), ( 22\!:\!68\!:\!38 ) \},$&$\{ ( 22\!:\!40\!:\!66 ), ( 22\!:\!66\!:\!40 ) \},$\\ 
&&$\{ ( 22\!:\!44\!:\!62 ), ( 22\!:\!62\!:\!44 ) \},$&$\{ ( 22\!:\!46\!:\!60 ), ( 22\!:\!60\!:\!46 ) \},$&$\{ ( 22\!:\!48\!:\!58 ), ( 22\!:\!58\!:\!48 ) \},$\\ 
&&$\{ ( 22\!:\!50\!:\!56 ), ( 22\!:\!56\!:\!50 ) \},$&$\{ ( 22\!:\!52\!:\!54 ), ( 22\!:\!54\!:\!52 ) \},$&$\{ ( 24\!:\!26\!:\!78 ), ( 24\!:\!78\!:\!26 ) \},$\\ 
&&$\{ ( 24\!:\!30\!:\!74 ), ( 24\!:\!74\!:\!30 ) \},$&$\{ ( 24\!:\!34\!:\!70 ), ( 24\!:\!70\!:\!34 ) \},$&$\{ ( 24\!:\!38\!:\!66 ), ( 24\!:\!66\!:\!38 ) \},$\\ 
&&$\{ ( 24\!:\!42\!:\!62 ), ( 24\!:\!62\!:\!42 ) \},$&$\{ ( 24\!:\!46\!:\!58 ), ( 24\!:\!58\!:\!46 ) \},$&$\{ ( 24\!:\!50\!:\!54 ), ( 24\!:\!54\!:\!50 ) \},$\\ 
&&$\{ ( 26\!:\!28\!:\!74 ), ( 26\!:\!74\!:\!28 ) \},$&$\{ ( 26\!:\!30\!:\!72 ), ( 26\!:\!72\!:\!30 ) \},$&$\{ ( 26\!:\!32\!:\!70 ), ( 26\!:\!70\!:\!32 ) \},$\\ 
&&$\{ ( 26\!:\!34\!:\!68 ), ( 26\!:\!68\!:\!34 ) \},$&$\{ ( 26\!:\!36\!:\!66 ), ( 26\!:\!66\!:\!36 ) \},$&$\{ ( 26\!:\!40\!:\!62 ), ( 26\!:\!62\!:\!40 ) \},$\\ 
&&$\{ ( 26\!:\!42\!:\!60 ), ( 26\!:\!60\!:\!42 ) \},$&$\{ ( 26\!:\!44\!:\!58 ), ( 26\!:\!58\!:\!44 ) \},$&$\{ ( 26\!:\!46\!:\!56 ), ( 26\!:\!56\!:\!46 ) \},$\\ 
&&$\{ ( 26\!:\!48\!:\!54 ), ( 26\!:\!54\!:\!48 ) \},$&$\{ ( 26\!:\!50\!:\!52 ), ( 26\!:\!52\!:\!50 ) \},$&$\{ ( 28\!:\!30\!:\!70 ), ( 28\!:\!70\!:\!30 ) \},$\\ 
&&$\{ ( 28\!:\!34\!:\!66 ), ( 28\!:\!66\!:\!34 ) \},$&$\{ ( 28\!:\!38\!:\!62 ), ( 28\!:\!62\!:\!38 ) \},$&$\{ ( 28\!:\!42\!:\!58 ), ( 28\!:\!58\!:\!42 ) \},$\\ 
&&$\{ ( 28\!:\!46\!:\!54 ), ( 28\!:\!54\!:\!46 ) \},$&$\{ ( 30\!:\!32\!:\!66 ), ( 30\!:\!66\!:\!32 ) \},$&$\{ ( 30\!:\!36\!:\!62 ), ( 30\!:\!62\!:\!36 ) \},$\\ 
&&$\{ ( 30\!:\!38\!:\!60 ), ( 30\!:\!60\!:\!38 ) \},$&$\{ ( 30\!:\!40\!:\!58 ), ( 30\!:\!58\!:\!40 ) \},$&$\{ ( 30\!:\!42\!:\!56 ), ( 30\!:\!56\!:\!42 ) \},$\\ 
&&$\{ ( 30\!:\!44\!:\!54 ), ( 30\!:\!54\!:\!44 ) \},$&$\{ ( 30\!:\!46\!:\!52 ), ( 30\!:\!52\!:\!46 ) \},$&$\{ ( 30\!:\!48\!:\!50 ), ( 30\!:\!50\!:\!48 ) \},$\\ 
&&$\{ ( 32\!:\!34\!:\!62 ), ( 32\!:\!62\!:\!34 ) \},$&$\{ ( 32\!:\!38\!:\!58 ), ( 32\!:\!58\!:\!38 ) \},$&$\{ ( 32\!:\!42\!:\!54 ), ( 32\!:\!54\!:\!42 ) \},$\\ 
&&$\{ ( 32\!:\!46\!:\!50 ), ( 32\!:\!50\!:\!46 ) \},$&$\{ ( 34\!:\!36\!:\!58 ), ( 34\!:\!58\!:\!36 ) \},$&$\{ ( 34\!:\!38\!:\!56 ), ( 34\!:\!56\!:\!38 ) \},$\\ 
&&$\{ ( 34\!:\!40\!:\!54 ), ( 34\!:\!54\!:\!40 ) \},$&$\{ ( 34\!:\!42\!:\!52 ), ( 34\!:\!52\!:\!42 ) \},$&$\{ ( 34\!:\!44\!:\!50 ), ( 34\!:\!50\!:\!44 ) \},$\\ 
&&$\{ ( 34\!:\!46\!:\!48 ), ( 34\!:\!48\!:\!46 ) \},$&$\{ ( 36\!:\!38\!:\!54 ), ( 36\!:\!54\!:\!38 ) \},$&$\{ ( 36\!:\!42\!:\!50 ), ( 36\!:\!50\!:\!42 ) \},$\\ 
&&$\{ ( 38\!:\!40\!:\!50 ), ( 38\!:\!50\!:\!40 ) \},$&$\{ ( 38\!:\!42\!:\!48 ), ( 38\!:\!48\!:\!42 ) \},$&$\{ ( 38\!:\!44\!:\!46 ), ( 38\!:\!46\!:\!44 ) \},$\\ 
&&$\{ ( 40\!:\!42\!:\!46 ), ( 40\!:\!46\!:\!42 ) \},$&$\{ ( 2\!:\!2\!:\!124 ), ( 62\!:\!62\!:\!4 ) \},$&$\{ ( 6\!:\!6\!:\!116 ), ( 58\!:\!58\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!108 ), ( 54\!:\!54\!:\!20 ) \},$&$\{ ( 14\!:\!14\!:\!100 ), ( 50\!:\!50\!:\!28 ) \},$&$\{ ( 18\!:\!18\!:\!92 ), ( 46\!:\!46\!:\!36 ) \},$\\ 
&&$\{ ( 22\!:\!22\!:\!84 ), ( 42\!:\!42\!:\!44 ) \},$&$\{ ( 26\!:\!26\!:\!76 ), ( 38\!:\!38\!:\!52 ) \},$&$\{ ( 30\!:\!30\!:\!68 ), ( 34\!:\!34\!:\!60 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!116 ), ( 4\!:\!116\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!112 ), ( 4\!:\!112\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!108 ), ( 4\!:\!108\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!104 ), ( 4\!:\!104\!:\!20 ) \},$&$\{ ( 4\!:\!24\!:\!100 ), ( 4\!:\!100\!:\!24 ) \},$&$\{ ( 4\!:\!28\!:\!96 ), ( 4\!:\!96\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!92 ), ( 4\!:\!92\!:\!32 ) \},$&$\{ ( 4\!:\!36\!:\!88 ), ( 4\!:\!88\!:\!36 ) \},$&$\{ ( 4\!:\!40\!:\!84 ), ( 4\!:\!84\!:\!40 ) \},$\\ 
&&$\{ ( 4\!:\!44\!:\!80 ), ( 4\!:\!80\!:\!44 ) \},$&$\{ ( 4\!:\!48\!:\!76 ), ( 4\!:\!76\!:\!48 ) \},$&$\{ ( 4\!:\!52\!:\!72 ), ( 4\!:\!72\!:\!52 ) \},$\\ 
&&$\{ ( 4\!:\!56\!:\!68 ), ( 4\!:\!68\!:\!56 ) \},$&$\{ ( 8\!:\!12\!:\!108 ), ( 8\!:\!108\!:\!12 ) \},$&$\{ ( 8\!:\!20\!:\!100 ), ( 8\!:\!100\!:\!20 ) \},$\\ 
&&$\{ ( 8\!:\!28\!:\!92 ), ( 8\!:\!92\!:\!28 ) \},$&$\{ ( 8\!:\!36\!:\!84 ), ( 8\!:\!84\!:\!36 ) \},$&$\{ ( 8\!:\!44\!:\!76 ), ( 8\!:\!76\!:\!44 ) \},$\\ 
&&$\{ ( 8\!:\!52\!:\!68 ), ( 8\!:\!68\!:\!52 ) \},$&$\{ ( 12\!:\!16\!:\!100 ), ( 12\!:\!100\!:\!16 ) \},$&$\{ ( 12\!:\!20\!:\!96 ), ( 12\!:\!96\!:\!20 ) \},$\\ 
&&$\{ ( 12\!:\!24\!:\!92 ), ( 12\!:\!92\!:\!24 ) \},$&$\{ ( 12\!:\!28\!:\!88 ), ( 12\!:\!88\!:\!28 ) \},$&$\{ ( 12\!:\!32\!:\!84 ), ( 12\!:\!84\!:\!32 ) \},$\\ 
&&$\{ ( 12\!:\!36\!:\!80 ), ( 12\!:\!80\!:\!36 ) \},$&$\{ ( 12\!:\!40\!:\!76 ), ( 12\!:\!76\!:\!40 ) \},$&$\{ ( 12\!:\!44\!:\!72 ), ( 12\!:\!72\!:\!44 ) \},$\\ 
&&$\{ ( 12\!:\!48\!:\!68 ), ( 12\!:\!68\!:\!48 ) \},$&$\{ ( 12\!:\!56\!:\!60 ), ( 12\!:\!60\!:\!56 ) \},$&$\{ ( 16\!:\!20\!:\!92 ), ( 16\!:\!92\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!28\!:\!84 ), ( 16\!:\!84\!:\!28 ) \},$&$\{ ( 16\!:\!36\!:\!76 ), ( 16\!:\!76\!:\!36 ) \},$&$\{ ( 16\!:\!44\!:\!68 ), ( 16\!:\!68\!:\!44 ) \},$\\ 
&&$\{ ( 16\!:\!52\!:\!60 ), ( 16\!:\!60\!:\!52 ) \},$&$\{ ( 20\!:\!24\!:\!84 ), ( 20\!:\!84\!:\!24 ) \},$&$\{ ( 20\!:\!28\!:\!80 ), ( 20\!:\!80\!:\!28 ) \},$\\ 
&&$\{ ( 20\!:\!32\!:\!76 ), ( 20\!:\!76\!:\!32 ) \},$&$\{ ( 20\!:\!36\!:\!72 ), ( 20\!:\!72\!:\!36 ) \},$&$\{ ( 20\!:\!40\!:\!68 ), ( 20\!:\!68\!:\!40 ) \},$\\ 
&&$\{ ( 20\!:\!48\!:\!60 ), ( 20\!:\!60\!:\!48 ) \},$&$\{ ( 20\!:\!52\!:\!56 ), ( 20\!:\!56\!:\!52 ) \},$&$\{ ( 24\!:\!28\!:\!76 ), ( 24\!:\!76\!:\!28 ) \},$\\ 
&&$\{ ( 24\!:\!36\!:\!68 ), ( 24\!:\!68\!:\!36 ) \},$&$\{ ( 24\!:\!44\!:\!60 ), ( 24\!:\!60\!:\!44 ) \},$&$\{ ( 28\!:\!32\!:\!68 ), ( 28\!:\!68\!:\!32 ) \},$\\ 
&&$\{ ( 28\!:\!40\!:\!60 ), ( 28\!:\!60\!:\!40 ) \},$&$\{ ( 28\!:\!44\!:\!56 ), ( 28\!:\!56\!:\!44 ) \},$&$\{ ( 28\!:\!48\!:\!52 ), ( 28\!:\!52\!:\!48 ) \},$\\ 
&&$\{ ( 32\!:\!36\!:\!60 ), ( 32\!:\!60\!:\!36 ) \},$&$\{ ( 32\!:\!44\!:\!52 ), ( 32\!:\!52\!:\!44 ) \},$&$\{ ( 36\!:\!40\!:\!52 ), ( 36\!:\!52\!:\!40 ) \},$\\ 
&&$\{ ( 36\!:\!44\!:\!48 ), ( 36\!:\!48\!:\!44 ) \},$&$\{ ( 4\!:\!4\!:\!120 ), ( 60\!:\!60\!:\!8 ) \},$&$\{ ( 12\!:\!12\!:\!104 ), ( 52\!:\!52\!:\!24 ) \},$\\ 
&&$\{ ( 20\!:\!20\!:\!88 ), ( 44\!:\!44\!:\!40 ) \},$&$\{ ( 28\!:\!28\!:\!72 ), ( 36\!:\!36\!:\!56 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 8 \} \times \mathbb{T}^2$&$\{ ( 8\!:\!16\!:\!104 ), ( 8\!:\!104\!:\!16 ) \},$&$\{ ( 8\!:\!24\!:\!96 ), ( 8\!:\!96\!:\!24 ) \},$&$\{ ( 8\!:\!32\!:\!88 ), ( 8\!:\!88\!:\!32 ) \},$\\ 
&&$\{ ( 8\!:\!40\!:\!80 ), ( 8\!:\!80\!:\!40 ) \},$&$\{ ( 8\!:\!48\!:\!72 ), ( 8\!:\!72\!:\!48 ) \},$&$\{ ( 16\!:\!24\!:\!88 ), ( 16\!:\!88\!:\!24 ) \},$\\ 
&&$\{ ( 16\!:\!40\!:\!72 ), ( 16\!:\!72\!:\!40 ) \},$&$\{ ( 24\!:\!32\!:\!72 ), ( 24\!:\!72\!:\!32 ) \},$&$\{ ( 24\!:\!48\!:\!56 ), ( 24\!:\!56\!:\!48 ) \},$\\ 
&&$\{ ( 32\!:\!40\!:\!56 ), ( 32\!:\!56\!:\!40 ) \},$&$\{ ( 8\!:\!8\!:\!112 ), ( 56\!:\!56\!:\!16 ) \},$&$\{ ( 24\!:\!24\!:\!80 ), ( 40\!:\!40\!:\!48 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 16 \} \times \mathbb{T}^2$&$\{ ( 16\!:\!32\!:\!80 ), ( 16\!:\!80\!:\!32 ) \},$&$\{ ( 16\!:\!16\!:\!96 ), ( 48\!:\!48\!:\!32 ) \}$&\\ 
\hline 
\hline 
$65$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!127 ), ( 1\!:\!127\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!126 ), ( 1\!:\!126\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!125 ), ( 1\!:\!125\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!124 ), ( 1\!:\!124\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!123 ), ( 1\!:\!123\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!122 ), ( 1\!:\!122\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!121 ), ( 1\!:\!121\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!120 ), ( 1\!:\!120\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!119 ), ( 1\!:\!119\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!118 ), ( 1\!:\!118\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!117 ), ( 1\!:\!117\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!116 ), ( 1\!:\!116\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!115 ), ( 1\!:\!115\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!114 ), ( 1\!:\!114\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!113 ), ( 1\!:\!113\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!112 ), ( 1\!:\!112\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!111 ), ( 1\!:\!111\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!110 ), ( 1\!:\!110\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!109 ), ( 1\!:\!109\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!108 ), ( 1\!:\!108\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!107 ), ( 1\!:\!107\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!106 ), ( 1\!:\!106\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!105 ), ( 1\!:\!105\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!104 ), ( 1\!:\!104\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!103 ), ( 1\!:\!103\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!102 ), ( 1\!:\!102\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!101 ), ( 1\!:\!101\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!100 ), ( 1\!:\!100\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!99 ), ( 1\!:\!99\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!98 ), ( 1\!:\!98\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!97 ), ( 1\!:\!97\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!96 ), ( 1\!:\!96\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!95 ), ( 1\!:\!95\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!94 ), ( 1\!:\!94\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!93 ), ( 1\!:\!93\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!92 ), ( 1\!:\!92\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!91 ), ( 1\!:\!91\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!90 ), ( 1\!:\!90\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!89 ), ( 1\!:\!89\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!88 ), ( 1\!:\!88\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!87 ), ( 1\!:\!87\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!86 ), ( 1\!:\!86\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!85 ), ( 1\!:\!85\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!84 ), ( 1\!:\!84\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!83 ), ( 1\!:\!83\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!82 ), ( 1\!:\!82\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!81 ), ( 1\!:\!81\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!80 ), ( 1\!:\!80\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!79 ), ( 1\!:\!79\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!78 ), ( 1\!:\!78\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!77 ), ( 1\!:\!77\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!76 ), ( 1\!:\!76\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!75 ), ( 1\!:\!75\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!74 ), ( 1\!:\!74\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!56\!:\!73 ), ( 1\!:\!73\!:\!56 ) \},$&$\{ ( 1\!:\!57\!:\!72 ), ( 1\!:\!72\!:\!57 ) \},$&$\{ ( 1\!:\!58\!:\!71 ), ( 1\!:\!71\!:\!58 ) \},$\\ 
&&$\{ ( 1\!:\!59\!:\!70 ), ( 1\!:\!70\!:\!59 ) \},$&$\{ ( 1\!:\!60\!:\!69 ), ( 1\!:\!69\!:\!60 ) \},$&$\{ ( 1\!:\!61\!:\!68 ), ( 1\!:\!68\!:\!61 ) \},$\\ 
&&$\{ ( 1\!:\!62\!:\!67 ), ( 1\!:\!67\!:\!62 ) \},$&$\{ ( 1\!:\!63\!:\!66 ), ( 1\!:\!66\!:\!63 ) \},$&$\{ ( 2\!:\!3\!:\!125 ), ( 2\!:\!125\!:\!3 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!123 ), ( 2\!:\!123\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!121 ), ( 2\!:\!121\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!119 ), ( 2\!:\!119\!:\!9 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!117 ), ( 2\!:\!117\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!115 ), ( 2\!:\!115\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!113 ), ( 2\!:\!113\!:\!15 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!111 ), ( 2\!:\!111\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!109 ), ( 2\!:\!109\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!107 ), ( 2\!:\!107\!:\!21 ) \},$\\ 
&&$\{ ( 2\!:\!23\!:\!105 ), ( 2\!:\!105\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!103 ), ( 2\!:\!103\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!101 ), ( 2\!:\!101\!:\!27 ) \},$\\ 
&&$\{ ( 2\!:\!29\!:\!99 ), ( 2\!:\!99\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!97 ), ( 2\!:\!97\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!95 ), ( 2\!:\!95\!:\!33 ) \},$\\ 
&&$\{ ( 2\!:\!35\!:\!93 ), ( 2\!:\!93\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!91 ), ( 2\!:\!91\!:\!37 ) \},$&$\{ ( 2\!:\!39\!:\!89 ), ( 2\!:\!89\!:\!39 ) \},$\\ 
&&$\{ ( 2\!:\!41\!:\!87 ), ( 2\!:\!87\!:\!41 ) \},$&$\{ ( 2\!:\!43\!:\!85 ), ( 2\!:\!85\!:\!43 ) \},$&$\{ ( 2\!:\!45\!:\!83 ), ( 2\!:\!83\!:\!45 ) \},$\\ 
&&$\{ ( 2\!:\!47\!:\!81 ), ( 2\!:\!81\!:\!47 ) \},$&$\{ ( 2\!:\!49\!:\!79 ), ( 2\!:\!79\!:\!49 ) \},$&$\{ ( 2\!:\!51\!:\!77 ), ( 2\!:\!77\!:\!51 ) \},$\\ 
&&$\{ ( 2\!:\!53\!:\!75 ), ( 2\!:\!75\!:\!53 ) \},$&$\{ ( 2\!:\!55\!:\!73 ), ( 2\!:\!73\!:\!55 ) \},$&$\{ ( 2\!:\!57\!:\!71 ), ( 2\!:\!71\!:\!57 ) \},$\\ 
&&$\{ ( 2\!:\!59\!:\!69 ), ( 2\!:\!69\!:\!59 ) \},$&$\{ ( 2\!:\!61\!:\!67 ), ( 2\!:\!67\!:\!61 ) \},$&$\{ ( 3\!:\!4\!:\!123 ), ( 3\!:\!123\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!122 ), ( 3\!:\!122\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!121 ), ( 3\!:\!121\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!120 ), ( 3\!:\!120\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!119 ), ( 3\!:\!119\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!118 ), ( 3\!:\!118\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!117 ), ( 3\!:\!117\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!116 ), ( 3\!:\!116\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!115 ), ( 3\!:\!115\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!114 ), ( 3\!:\!114\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!113 ), ( 3\!:\!113\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!112 ), ( 3\!:\!112\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!111 ), ( 3\!:\!111\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!110 ), ( 3\!:\!110\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!109 ), ( 3\!:\!109\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!108 ), ( 3\!:\!108\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!107 ), ( 3\!:\!107\!:\!20 ) \},$&$\{ ( 3\!:\!21\!:\!106 ), ( 3\!:\!106\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!105 ), ( 3\!:\!105\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!104 ), ( 3\!:\!104\!:\!23 ) \},$&$\{ ( 3\!:\!24\!:\!103 ), ( 3\!:\!103\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!102 ), ( 3\!:\!102\!:\!25 ) \},$\\ 
&&$\{ ( 3\!:\!26\!:\!101 ), ( 3\!:\!101\!:\!26 ) \},$&$\{ ( 3\!:\!27\!:\!100 ), ( 3\!:\!100\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!99 ), ( 3\!:\!99\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!98 ), ( 3\!:\!98\!:\!29 ) \},$&$\{ ( 3\!:\!30\!:\!97 ), ( 3\!:\!97\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!96 ), ( 3\!:\!96\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!32\!:\!95 ), ( 3\!:\!95\!:\!32 ) \},$&$\{ ( 3\!:\!33\!:\!94 ), ( 3\!:\!94\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!93 ), ( 3\!:\!93\!:\!34 ) \},$\\ 
&&$\{ ( 3\!:\!35\!:\!92 ), ( 3\!:\!92\!:\!35 ) \},$&$\{ ( 3\!:\!36\!:\!91 ), ( 3\!:\!91\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!90 ), ( 3\!:\!90\!:\!37 ) \},$\\ 
&&$\{ ( 3\!:\!38\!:\!89 ), ( 3\!:\!89\!:\!38 ) \},$&$\{ ( 3\!:\!39\!:\!88 ), ( 3\!:\!88\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!87 ), ( 3\!:\!87\!:\!40 ) \},$\\ 
&&$\{ ( 3\!:\!41\!:\!86 ), ( 3\!:\!86\!:\!41 ) \},$&$\{ ( 3\!:\!42\!:\!85 ), ( 3\!:\!85\!:\!42 ) \},$&$\{ ( 3\!:\!43\!:\!84 ), ( 3\!:\!84\!:\!43 ) \},$\\ 
&&$\{ ( 3\!:\!44\!:\!83 ), ( 3\!:\!83\!:\!44 ) \},$&$\{ ( 3\!:\!45\!:\!82 ), ( 3\!:\!82\!:\!45 ) \},$&$\{ ( 3\!:\!46\!:\!81 ), ( 3\!:\!81\!:\!46 ) \},$\\ 
&&$\{ ( 3\!:\!47\!:\!80 ), ( 3\!:\!80\!:\!47 ) \},$&$\{ ( 3\!:\!48\!:\!79 ), ( 3\!:\!79\!:\!48 ) \},$&$\{ ( 3\!:\!49\!:\!78 ), ( 3\!:\!78\!:\!49 ) \},$\\ 
&&$\{ ( 3\!:\!50\!:\!77 ), ( 3\!:\!77\!:\!50 ) \},$&$\{ ( 3\!:\!51\!:\!76 ), ( 3\!:\!76\!:\!51 ) \},$&$\{ ( 3\!:\!52\!:\!75 ), ( 3\!:\!75\!:\!52 ) \},$\\ 
&&$\{ ( 3\!:\!53\!:\!74 ), ( 3\!:\!74\!:\!53 ) \},$&$\{ ( 3\!:\!54\!:\!73 ), ( 3\!:\!73\!:\!54 ) \},$&$\{ ( 3\!:\!55\!:\!72 ), ( 3\!:\!72\!:\!55 ) \},$\\ 
&&$\{ ( 3\!:\!56\!:\!71 ), ( 3\!:\!71\!:\!56 ) \},$&$\{ ( 3\!:\!57\!:\!70 ), ( 3\!:\!70\!:\!57 ) \},$&$\{ ( 3\!:\!58\!:\!69 ), ( 3\!:\!69\!:\!58 ) \},$\\ 
&&$\{ ( 3\!:\!59\!:\!68 ), ( 3\!:\!68\!:\!59 ) \},$&$\{ ( 3\!:\!60\!:\!67 ), ( 3\!:\!67\!:\!60 ) \},$&$\{ ( 3\!:\!61\!:\!66 ), ( 3\!:\!66\!:\!61 ) \},$\\ 
&&$\{ ( 3\!:\!63\!:\!64 ), ( 3\!:\!64\!:\!63 ) \},$&$\{ ( 4\!:\!5\!:\!121 ), ( 4\!:\!121\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!119 ), ( 4\!:\!119\!:\!7 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!117 ), ( 4\!:\!117\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!115 ), ( 4\!:\!115\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!113 ), ( 4\!:\!113\!:\!13 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!111 ), ( 4\!:\!111\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!109 ), ( 4\!:\!109\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!107 ), ( 4\!:\!107\!:\!19 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!105 ), ( 4\!:\!105\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!103 ), ( 4\!:\!103\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!101 ), ( 4\!:\!101\!:\!25 ) \},$\\ 
&&$\{ ( 4\!:\!27\!:\!99 ), ( 4\!:\!99\!:\!27 ) \},$&$\{ ( 4\!:\!29\!:\!97 ), ( 4\!:\!97\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!95 ), ( 4\!:\!95\!:\!31 ) \},$\\ 
&&$\{ ( 4\!:\!33\!:\!93 ), ( 4\!:\!93\!:\!33 ) \},$&$\{ ( 4\!:\!35\!:\!91 ), ( 4\!:\!91\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!89 ), ( 4\!:\!89\!:\!37 ) \},$\\ 
&&$\{ ( 4\!:\!39\!:\!87 ), ( 4\!:\!87\!:\!39 ) \},$&$\{ ( 4\!:\!41\!:\!85 ), ( 4\!:\!85\!:\!41 ) \},$&$\{ ( 4\!:\!43\!:\!83 ), ( 4\!:\!83\!:\!43 ) \},$\\ 
&&$\{ ( 4\!:\!45\!:\!81 ), ( 4\!:\!81\!:\!45 ) \},$&$\{ ( 4\!:\!47\!:\!79 ), ( 4\!:\!79\!:\!47 ) \},$&$\{ ( 4\!:\!49\!:\!77 ), ( 4\!:\!77\!:\!49 ) \},$\\ 
&&$\{ ( 4\!:\!51\!:\!75 ), ( 4\!:\!75\!:\!51 ) \},$&$\{ ( 4\!:\!53\!:\!73 ), ( 4\!:\!73\!:\!53 ) \},$&$\{ ( 4\!:\!55\!:\!71 ), ( 4\!:\!71\!:\!55 ) \},$\\ 
&&$\{ ( 4\!:\!57\!:\!69 ), ( 4\!:\!69\!:\!57 ) \},$&$\{ ( 4\!:\!59\!:\!67 ), ( 4\!:\!67\!:\!59 ) \},$&$\{ ( 5\!:\!6\!:\!119 ), ( 5\!:\!119\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!118 ), ( 5\!:\!118\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!117 ), ( 5\!:\!117\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!116 ), ( 5\!:\!116\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!114 ), ( 5\!:\!114\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!113 ), ( 5\!:\!113\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!112 ), ( 5\!:\!112\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!111 ), ( 5\!:\!111\!:\!14 ) \},$&$\{ ( 5\!:\!16\!:\!109 ), ( 5\!:\!109\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!108 ), ( 5\!:\!108\!:\!17 ) \},$\\ 
&&$\{ ( 5\!:\!18\!:\!107 ), ( 5\!:\!107\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!106 ), ( 5\!:\!106\!:\!19 ) \},$&$\{ ( 5\!:\!21\!:\!104 ), ( 5\!:\!104\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!103 ), ( 5\!:\!103\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!102 ), ( 5\!:\!102\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!101 ), ( 5\!:\!101\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!99 ), ( 5\!:\!99\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!98 ), ( 5\!:\!98\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!97 ), ( 5\!:\!97\!:\!28 ) \},$\\ 
&&$\{ ( 5\!:\!29\!:\!96 ), ( 5\!:\!96\!:\!29 ) \},$&$\{ ( 5\!:\!31\!:\!94 ), ( 5\!:\!94\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!93 ), ( 5\!:\!93\!:\!32 ) \},$\\ 
&&$\{ ( 5\!:\!33\!:\!92 ), ( 5\!:\!92\!:\!33 ) \},$&$\{ ( 5\!:\!34\!:\!91 ), ( 5\!:\!91\!:\!34 ) \},$&$\{ ( 5\!:\!36\!:\!89 ), ( 5\!:\!89\!:\!36 ) \},$\\ 
&&$\{ ( 5\!:\!37\!:\!88 ), ( 5\!:\!88\!:\!37 ) \},$&$\{ ( 5\!:\!38\!:\!87 ), ( 5\!:\!87\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!86 ), ( 5\!:\!86\!:\!39 ) \},$\\ 
&&$\{ ( 5\!:\!41\!:\!84 ), ( 5\!:\!84\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!83 ), ( 5\!:\!83\!:\!42 ) \},$&$\{ ( 5\!:\!43\!:\!82 ), ( 5\!:\!82\!:\!43 ) \},$\\ 
&&$\{ ( 5\!:\!44\!:\!81 ), ( 5\!:\!81\!:\!44 ) \},$&$\{ ( 5\!:\!46\!:\!79 ), ( 5\!:\!79\!:\!46 ) \},$&$\{ ( 5\!:\!47\!:\!78 ), ( 5\!:\!78\!:\!47 ) \},$\\ 
&&$\{ ( 5\!:\!48\!:\!77 ), ( 5\!:\!77\!:\!48 ) \},$&$\{ ( 5\!:\!49\!:\!76 ), ( 5\!:\!76\!:\!49 ) \},$&$\{ ( 5\!:\!51\!:\!74 ), ( 5\!:\!74\!:\!51 ) \},$\\ 
&&$\{ ( 5\!:\!52\!:\!73 ), ( 5\!:\!73\!:\!52 ) \},$&$\{ ( 5\!:\!53\!:\!72 ), ( 5\!:\!72\!:\!53 ) \},$&$\{ ( 5\!:\!54\!:\!71 ), ( 5\!:\!71\!:\!54 ) \},$\\ 
&&$\{ ( 5\!:\!56\!:\!69 ), ( 5\!:\!69\!:\!56 ) \},$&$\{ ( 5\!:\!57\!:\!68 ), ( 5\!:\!68\!:\!57 ) \},$&$\{ ( 5\!:\!58\!:\!67 ), ( 5\!:\!67\!:\!58 ) \},$\\ 
&&$\{ ( 5\!:\!59\!:\!66 ), ( 5\!:\!66\!:\!59 ) \},$&$\{ ( 5\!:\!61\!:\!64 ), ( 5\!:\!64\!:\!61 ) \},$&$\{ ( 5\!:\!62\!:\!63 ), ( 5\!:\!63\!:\!62 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!117 ), ( 6\!:\!117\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!115 ), ( 6\!:\!115\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!113 ), ( 6\!:\!113\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!111 ), ( 6\!:\!111\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!109 ), ( 6\!:\!109\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!107 ), ( 6\!:\!107\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!105 ), ( 6\!:\!105\!:\!19 ) \},$&$\{ ( 6\!:\!21\!:\!103 ), ( 6\!:\!103\!:\!21 ) \},$&$\{ ( 6\!:\!23\!:\!101 ), ( 6\!:\!101\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!99 ), ( 6\!:\!99\!:\!25 ) \},$&$\{ ( 6\!:\!27\!:\!97 ), ( 6\!:\!97\!:\!27 ) \},$&$\{ ( 6\!:\!29\!:\!95 ), ( 6\!:\!95\!:\!29 ) \},$\\ 
&&$\{ ( 6\!:\!31\!:\!93 ), ( 6\!:\!93\!:\!31 ) \},$&$\{ ( 6\!:\!33\!:\!91 ), ( 6\!:\!91\!:\!33 ) \},$&$\{ ( 6\!:\!35\!:\!89 ), ( 6\!:\!89\!:\!35 ) \},$\\ 
&&$\{ ( 6\!:\!37\!:\!87 ), ( 6\!:\!87\!:\!37 ) \},$&$\{ ( 6\!:\!39\!:\!85 ), ( 6\!:\!85\!:\!39 ) \},$&$\{ ( 6\!:\!41\!:\!83 ), ( 6\!:\!83\!:\!41 ) \},$\\ 
&&$\{ ( 6\!:\!43\!:\!81 ), ( 6\!:\!81\!:\!43 ) \},$&$\{ ( 6\!:\!45\!:\!79 ), ( 6\!:\!79\!:\!45 ) \},$&$\{ ( 6\!:\!47\!:\!77 ), ( 6\!:\!77\!:\!47 ) \},$\\ 
&&$\{ ( 6\!:\!49\!:\!75 ), ( 6\!:\!75\!:\!49 ) \},$&$\{ ( 6\!:\!51\!:\!73 ), ( 6\!:\!73\!:\!51 ) \},$&$\{ ( 6\!:\!53\!:\!71 ), ( 6\!:\!71\!:\!53 ) \},$\\ 
&&$\{ ( 6\!:\!55\!:\!69 ), ( 6\!:\!69\!:\!55 ) \},$&$\{ ( 6\!:\!57\!:\!67 ), ( 6\!:\!67\!:\!57 ) \},$&$\{ ( 6\!:\!61\!:\!63 ), ( 6\!:\!63\!:\!61 ) \},$\\ 
&&$\{ ( 7\!:\!8\!:\!115 ), ( 7\!:\!115\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!114 ), ( 7\!:\!114\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!113 ), ( 7\!:\!113\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!11\!:\!112 ), ( 7\!:\!112\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!111 ), ( 7\!:\!111\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!110 ), ( 7\!:\!110\!:\!13 ) \},$\\ 
&&$\{ ( 7\!:\!14\!:\!109 ), ( 7\!:\!109\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!108 ), ( 7\!:\!108\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!107 ), ( 7\!:\!107\!:\!16 ) \},$\\ 
&&$\{ ( 7\!:\!17\!:\!106 ), ( 7\!:\!106\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!105 ), ( 7\!:\!105\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!104 ), ( 7\!:\!104\!:\!19 ) \},$\\ 
&&$\{ ( 7\!:\!20\!:\!103 ), ( 7\!:\!103\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!102 ), ( 7\!:\!102\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!101 ), ( 7\!:\!101\!:\!22 ) \},$\\ 
&&$\{ ( 7\!:\!23\!:\!100 ), ( 7\!:\!100\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!99 ), ( 7\!:\!99\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!98 ), ( 7\!:\!98\!:\!25 ) \},$\\ 
&&$\{ ( 7\!:\!26\!:\!97 ), ( 7\!:\!97\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!96 ), ( 7\!:\!96\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!95 ), ( 7\!:\!95\!:\!28 ) \},$\\ 
&&$\{ ( 7\!:\!29\!:\!94 ), ( 7\!:\!94\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!93 ), ( 7\!:\!93\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!92 ), ( 7\!:\!92\!:\!31 ) \},$\\ 
&&$\{ ( 7\!:\!32\!:\!91 ), ( 7\!:\!91\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!90 ), ( 7\!:\!90\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!89 ), ( 7\!:\!89\!:\!34 ) \},$\\ 
&&$\{ ( 7\!:\!35\!:\!88 ), ( 7\!:\!88\!:\!35 ) \},$&$\{ ( 7\!:\!36\!:\!87 ), ( 7\!:\!87\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!86 ), ( 7\!:\!86\!:\!37 ) \},$\\ 
&&$\{ ( 7\!:\!38\!:\!85 ), ( 7\!:\!85\!:\!38 ) \},$&$\{ ( 7\!:\!39\!:\!84 ), ( 7\!:\!84\!:\!39 ) \},$&$\{ ( 7\!:\!40\!:\!83 ), ( 7\!:\!83\!:\!40 ) \},$\\ 
&&$\{ ( 7\!:\!41\!:\!82 ), ( 7\!:\!82\!:\!41 ) \},$&$\{ ( 7\!:\!42\!:\!81 ), ( 7\!:\!81\!:\!42 ) \},$&$\{ ( 7\!:\!43\!:\!80 ), ( 7\!:\!80\!:\!43 ) \},$\\ 
&&$\{ ( 7\!:\!44\!:\!79 ), ( 7\!:\!79\!:\!44 ) \},$&$\{ ( 7\!:\!45\!:\!78 ), ( 7\!:\!78\!:\!45 ) \},$&$\{ ( 7\!:\!46\!:\!77 ), ( 7\!:\!77\!:\!46 ) \},$\\ 
&&$\{ ( 7\!:\!47\!:\!76 ), ( 7\!:\!76\!:\!47 ) \},$&$\{ ( 7\!:\!48\!:\!75 ), ( 7\!:\!75\!:\!48 ) \},$&$\{ ( 7\!:\!49\!:\!74 ), ( 7\!:\!74\!:\!49 ) \},$\\ 
&&$\{ ( 7\!:\!50\!:\!73 ), ( 7\!:\!73\!:\!50 ) \},$&$\{ ( 7\!:\!51\!:\!72 ), ( 7\!:\!72\!:\!51 ) \},$&$\{ ( 7\!:\!52\!:\!71 ), ( 7\!:\!71\!:\!52 ) \},$\\ 
&&$\{ ( 7\!:\!53\!:\!70 ), ( 7\!:\!70\!:\!53 ) \},$&$\{ ( 7\!:\!54\!:\!69 ), ( 7\!:\!69\!:\!54 ) \},$&$\{ ( 7\!:\!55\!:\!68 ), ( 7\!:\!68\!:\!55 ) \},$\\ 
&&$\{ ( 7\!:\!56\!:\!67 ), ( 7\!:\!67\!:\!56 ) \},$&$\{ ( 7\!:\!57\!:\!66 ), ( 7\!:\!66\!:\!57 ) \},$&$\{ ( 7\!:\!59\!:\!64 ), ( 7\!:\!64\!:\!59 ) \},$\\ 
&&$\{ ( 7\!:\!60\!:\!63 ), ( 7\!:\!63\!:\!60 ) \},$&$\{ ( 7\!:\!61\!:\!62 ), ( 7\!:\!62\!:\!61 ) \},$&$\{ ( 8\!:\!9\!:\!113 ), ( 8\!:\!113\!:\!9 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!111 ), ( 8\!:\!111\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!109 ), ( 8\!:\!109\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!107 ), ( 8\!:\!107\!:\!15 ) \},$\\ 
&&$\{ ( 8\!:\!17\!:\!105 ), ( 8\!:\!105\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!103 ), ( 8\!:\!103\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!101 ), ( 8\!:\!101\!:\!21 ) \},$\\ 
&&$\{ ( 8\!:\!23\!:\!99 ), ( 8\!:\!99\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!97 ), ( 8\!:\!97\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!95 ), ( 8\!:\!95\!:\!27 ) \},$\\ 
&&$\{ ( 8\!:\!29\!:\!93 ), ( 8\!:\!93\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!91 ), ( 8\!:\!91\!:\!31 ) \},$&$\{ ( 8\!:\!33\!:\!89 ), ( 8\!:\!89\!:\!33 ) \},$\\ 
&&$\{ ( 8\!:\!35\!:\!87 ), ( 8\!:\!87\!:\!35 ) \},$&$\{ ( 8\!:\!37\!:\!85 ), ( 8\!:\!85\!:\!37 ) \},$&$\{ ( 8\!:\!39\!:\!83 ), ( 8\!:\!83\!:\!39 ) \},$\\ 
&&$\{ ( 8\!:\!41\!:\!81 ), ( 8\!:\!81\!:\!41 ) \},$&$\{ ( 8\!:\!43\!:\!79 ), ( 8\!:\!79\!:\!43 ) \},$&$\{ ( 8\!:\!45\!:\!77 ), ( 8\!:\!77\!:\!45 ) \},$\\ 
&&$\{ ( 8\!:\!47\!:\!75 ), ( 8\!:\!75\!:\!47 ) \},$&$\{ ( 8\!:\!49\!:\!73 ), ( 8\!:\!73\!:\!49 ) \},$&$\{ ( 8\!:\!51\!:\!71 ), ( 8\!:\!71\!:\!51 ) \},$\\ 
&&$\{ ( 8\!:\!53\!:\!69 ), ( 8\!:\!69\!:\!53 ) \},$&$\{ ( 8\!:\!55\!:\!67 ), ( 8\!:\!67\!:\!55 ) \},$&$\{ ( 8\!:\!59\!:\!63 ), ( 8\!:\!63\!:\!59 ) \},$\\ 
&&$\{ ( 9\!:\!10\!:\!111 ), ( 9\!:\!111\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!110 ), ( 9\!:\!110\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!109 ), ( 9\!:\!109\!:\!12 ) \},$\\ 
&&$\{ ( 9\!:\!13\!:\!108 ), ( 9\!:\!108\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!107 ), ( 9\!:\!107\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!106 ), ( 9\!:\!106\!:\!15 ) \},$\\ 
&&$\{ ( 9\!:\!16\!:\!105 ), ( 9\!:\!105\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!104 ), ( 9\!:\!104\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!103 ), ( 9\!:\!103\!:\!18 ) \},$\\ 
&&$\{ ( 9\!:\!19\!:\!102 ), ( 9\!:\!102\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!101 ), ( 9\!:\!101\!:\!20 ) \},$&$\{ ( 9\!:\!21\!:\!100 ), ( 9\!:\!100\!:\!21 ) \},$\\ 
&&$\{ ( 9\!:\!22\!:\!99 ), ( 9\!:\!99\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!98 ), ( 9\!:\!98\!:\!23 ) \},$&$\{ ( 9\!:\!24\!:\!97 ), ( 9\!:\!97\!:\!24 ) \},$\\ 
&&$\{ ( 9\!:\!25\!:\!96 ), ( 9\!:\!96\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!95 ), ( 9\!:\!95\!:\!26 ) \},$&$\{ ( 9\!:\!27\!:\!94 ), ( 9\!:\!94\!:\!27 ) \},$\\ 
&&$\{ ( 9\!:\!28\!:\!93 ), ( 9\!:\!93\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!92 ), ( 9\!:\!92\!:\!29 ) \},$&$\{ ( 9\!:\!30\!:\!91 ), ( 9\!:\!91\!:\!30 ) \},$\\ 
&&$\{ ( 9\!:\!31\!:\!90 ), ( 9\!:\!90\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!89 ), ( 9\!:\!89\!:\!32 ) \},$&$\{ ( 9\!:\!33\!:\!88 ), ( 9\!:\!88\!:\!33 ) \},$\\ 
&&$\{ ( 9\!:\!34\!:\!87 ), ( 9\!:\!87\!:\!34 ) \},$&$\{ ( 9\!:\!35\!:\!86 ), ( 9\!:\!86\!:\!35 ) \},$&$\{ ( 9\!:\!36\!:\!85 ), ( 9\!:\!85\!:\!36 ) \},$\\ 
&&$\{ ( 9\!:\!37\!:\!84 ), ( 9\!:\!84\!:\!37 ) \},$&$\{ ( 9\!:\!38\!:\!83 ), ( 9\!:\!83\!:\!38 ) \},$&$\{ ( 9\!:\!39\!:\!82 ), ( 9\!:\!82\!:\!39 ) \},$\\ 
&&$\{ ( 9\!:\!40\!:\!81 ), ( 9\!:\!81\!:\!40 ) \},$&$\{ ( 9\!:\!41\!:\!80 ), ( 9\!:\!80\!:\!41 ) \},$&$\{ ( 9\!:\!42\!:\!79 ), ( 9\!:\!79\!:\!42 ) \},$\\ 
&&$\{ ( 9\!:\!43\!:\!78 ), ( 9\!:\!78\!:\!43 ) \},$&$\{ ( 9\!:\!44\!:\!77 ), ( 9\!:\!77\!:\!44 ) \},$&$\{ ( 9\!:\!45\!:\!76 ), ( 9\!:\!76\!:\!45 ) \},$\\ 
&&$\{ ( 9\!:\!46\!:\!75 ), ( 9\!:\!75\!:\!46 ) \},$&$\{ ( 9\!:\!47\!:\!74 ), ( 9\!:\!74\!:\!47 ) \},$&$\{ ( 9\!:\!48\!:\!73 ), ( 9\!:\!73\!:\!48 ) \},$\\ 
&&$\{ ( 9\!:\!49\!:\!72 ), ( 9\!:\!72\!:\!49 ) \},$&$\{ ( 9\!:\!50\!:\!71 ), ( 9\!:\!71\!:\!50 ) \},$&$\{ ( 9\!:\!51\!:\!70 ), ( 9\!:\!70\!:\!51 ) \},$\\ 
&&$\{ ( 9\!:\!52\!:\!69 ), ( 9\!:\!69\!:\!52 ) \},$&$\{ ( 9\!:\!53\!:\!68 ), ( 9\!:\!68\!:\!53 ) \},$&$\{ ( 9\!:\!54\!:\!67 ), ( 9\!:\!67\!:\!54 ) \},$\\ 
&&$\{ ( 9\!:\!55\!:\!66 ), ( 9\!:\!66\!:\!55 ) \},$&$\{ ( 9\!:\!57\!:\!64 ), ( 9\!:\!64\!:\!57 ) \},$&$\{ ( 9\!:\!58\!:\!63 ), ( 9\!:\!63\!:\!58 ) \},$\\ 
&&$\{ ( 9\!:\!59\!:\!62 ), ( 9\!:\!62\!:\!59 ) \},$&$\{ ( 9\!:\!60\!:\!61 ), ( 9\!:\!61\!:\!60 ) \},$&$\{ ( 10\!:\!11\!:\!109 ), ( 10\!:\!109\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!13\!:\!107 ), ( 10\!:\!107\!:\!13 ) \},$&$\{ ( 10\!:\!17\!:\!103 ), ( 10\!:\!103\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!101 ), ( 10\!:\!101\!:\!19 ) \},$\\ 
&&$\{ ( 10\!:\!21\!:\!99 ), ( 10\!:\!99\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!97 ), ( 10\!:\!97\!:\!23 ) \},$&$\{ ( 10\!:\!27\!:\!93 ), ( 10\!:\!93\!:\!27 ) \},$\\ 
&&$\{ ( 10\!:\!29\!:\!91 ), ( 10\!:\!91\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!89 ), ( 10\!:\!89\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!87 ), ( 10\!:\!87\!:\!33 ) \},$\\ 
&&$\{ ( 10\!:\!37\!:\!83 ), ( 10\!:\!83\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!81 ), ( 10\!:\!81\!:\!39 ) \},$&$\{ ( 10\!:\!41\!:\!79 ), ( 10\!:\!79\!:\!41 ) \},$\\ 
&&$\{ ( 10\!:\!43\!:\!77 ), ( 10\!:\!77\!:\!43 ) \},$&$\{ ( 10\!:\!47\!:\!73 ), ( 10\!:\!73\!:\!47 ) \},$&$\{ ( 10\!:\!49\!:\!71 ), ( 10\!:\!71\!:\!49 ) \},$\\ 
&&$\{ ( 10\!:\!51\!:\!69 ), ( 10\!:\!69\!:\!51 ) \},$&$\{ ( 10\!:\!53\!:\!67 ), ( 10\!:\!67\!:\!53 ) \},$&$\{ ( 10\!:\!57\!:\!63 ), ( 10\!:\!63\!:\!57 ) \},$\\ 
&&$\{ ( 10\!:\!59\!:\!61 ), ( 10\!:\!61\!:\!59 ) \},$&$\{ ( 11\!:\!12\!:\!107 ), ( 11\!:\!107\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!106 ), ( 11\!:\!106\!:\!13 ) \},$\\ 
&&$\{ ( 11\!:\!14\!:\!105 ), ( 11\!:\!105\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!104 ), ( 11\!:\!104\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!103 ), ( 11\!:\!103\!:\!16 ) \},$\\ 
&&$\{ ( 11\!:\!17\!:\!102 ), ( 11\!:\!102\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!101 ), ( 11\!:\!101\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!100 ), ( 11\!:\!100\!:\!19 ) \},$\\ 
&&$\{ ( 11\!:\!20\!:\!99 ), ( 11\!:\!99\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!98 ), ( 11\!:\!98\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!97 ), ( 11\!:\!97\!:\!22 ) \},$\\ 
&&$\{ ( 11\!:\!23\!:\!96 ), ( 11\!:\!96\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!95 ), ( 11\!:\!95\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!94 ), ( 11\!:\!94\!:\!25 ) \},$\\ 
&&$\{ ( 11\!:\!26\!:\!93 ), ( 11\!:\!93\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!92 ), ( 11\!:\!92\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!91 ), ( 11\!:\!91\!:\!28 ) \},$\\ 
&&$\{ ( 11\!:\!29\!:\!90 ), ( 11\!:\!90\!:\!29 ) \},$&$\{ ( 11\!:\!30\!:\!89 ), ( 11\!:\!89\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!88 ), ( 11\!:\!88\!:\!31 ) \},$\\ 
&&$\{ ( 11\!:\!32\!:\!87 ), ( 11\!:\!87\!:\!32 ) \},$&$\{ ( 11\!:\!33\!:\!86 ), ( 11\!:\!86\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!85 ), ( 11\!:\!85\!:\!34 ) \},$\\ 
&&$\{ ( 11\!:\!35\!:\!84 ), ( 11\!:\!84\!:\!35 ) \},$&$\{ ( 11\!:\!36\!:\!83 ), ( 11\!:\!83\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!82 ), ( 11\!:\!82\!:\!37 ) \},$\\ 
&&$\{ ( 11\!:\!38\!:\!81 ), ( 11\!:\!81\!:\!38 ) \},$&$\{ ( 11\!:\!39\!:\!80 ), ( 11\!:\!80\!:\!39 ) \},$&$\{ ( 11\!:\!40\!:\!79 ), ( 11\!:\!79\!:\!40 ) \},$\\ 
&&$\{ ( 11\!:\!41\!:\!78 ), ( 11\!:\!78\!:\!41 ) \},$&$\{ ( 11\!:\!42\!:\!77 ), ( 11\!:\!77\!:\!42 ) \},$&$\{ ( 11\!:\!43\!:\!76 ), ( 11\!:\!76\!:\!43 ) \},$\\ 
&&$\{ ( 11\!:\!44\!:\!75 ), ( 11\!:\!75\!:\!44 ) \},$&$\{ ( 11\!:\!45\!:\!74 ), ( 11\!:\!74\!:\!45 ) \},$&$\{ ( 11\!:\!46\!:\!73 ), ( 11\!:\!73\!:\!46 ) \},$\\ 
&&$\{ ( 11\!:\!47\!:\!72 ), ( 11\!:\!72\!:\!47 ) \},$&$\{ ( 11\!:\!48\!:\!71 ), ( 11\!:\!71\!:\!48 ) \},$&$\{ ( 11\!:\!49\!:\!70 ), ( 11\!:\!70\!:\!49 ) \},$\\ 
&&$\{ ( 11\!:\!50\!:\!69 ), ( 11\!:\!69\!:\!50 ) \},$&$\{ ( 11\!:\!51\!:\!68 ), ( 11\!:\!68\!:\!51 ) \},$&$\{ ( 11\!:\!52\!:\!67 ), ( 11\!:\!67\!:\!52 ) \},$\\ 
&&$\{ ( 11\!:\!53\!:\!66 ), ( 11\!:\!66\!:\!53 ) \},$&$\{ ( 11\!:\!55\!:\!64 ), ( 11\!:\!64\!:\!55 ) \},$&$\{ ( 11\!:\!56\!:\!63 ), ( 11\!:\!63\!:\!56 ) \},$\\ 
&&$\{ ( 11\!:\!57\!:\!62 ), ( 11\!:\!62\!:\!57 ) \},$&$\{ ( 11\!:\!58\!:\!61 ), ( 11\!:\!61\!:\!58 ) \},$&$\{ ( 11\!:\!59\!:\!60 ), ( 11\!:\!60\!:\!59 ) \},$\\ 
&&$\{ ( 12\!:\!13\!:\!105 ), ( 12\!:\!105\!:\!13 ) \},$&$\{ ( 12\!:\!15\!:\!103 ), ( 12\!:\!103\!:\!15 ) \},$&$\{ ( 12\!:\!17\!:\!101 ), ( 12\!:\!101\!:\!17 ) \},$\\ 
&&$\{ ( 12\!:\!19\!:\!99 ), ( 12\!:\!99\!:\!19 ) \},$&$\{ ( 12\!:\!21\!:\!97 ), ( 12\!:\!97\!:\!21 ) \},$&$\{ ( 12\!:\!23\!:\!95 ), ( 12\!:\!95\!:\!23 ) \},$\\ 
&&$\{ ( 12\!:\!25\!:\!93 ), ( 12\!:\!93\!:\!25 ) \},$&$\{ ( 12\!:\!27\!:\!91 ), ( 12\!:\!91\!:\!27 ) \},$&$\{ ( 12\!:\!29\!:\!89 ), ( 12\!:\!89\!:\!29 ) \},$\\ 
&&$\{ ( 12\!:\!31\!:\!87 ), ( 12\!:\!87\!:\!31 ) \},$&$\{ ( 12\!:\!33\!:\!85 ), ( 12\!:\!85\!:\!33 ) \},$&$\{ ( 12\!:\!35\!:\!83 ), ( 12\!:\!83\!:\!35 ) \},$\\ 
&&$\{ ( 12\!:\!37\!:\!81 ), ( 12\!:\!81\!:\!37 ) \},$&$\{ ( 12\!:\!39\!:\!79 ), ( 12\!:\!79\!:\!39 ) \},$&$\{ ( 12\!:\!41\!:\!77 ), ( 12\!:\!77\!:\!41 ) \},$\\ 
&&$\{ ( 12\!:\!43\!:\!75 ), ( 12\!:\!75\!:\!43 ) \},$&$\{ ( 12\!:\!45\!:\!73 ), ( 12\!:\!73\!:\!45 ) \},$&$\{ ( 12\!:\!47\!:\!71 ), ( 12\!:\!71\!:\!47 ) \},$\\ 
&&$\{ ( 12\!:\!49\!:\!69 ), ( 12\!:\!69\!:\!49 ) \},$&$\{ ( 12\!:\!51\!:\!67 ), ( 12\!:\!67\!:\!51 ) \},$&$\{ ( 12\!:\!55\!:\!63 ), ( 12\!:\!63\!:\!55 ) \},$\\ 
&&$\{ ( 12\!:\!57\!:\!61 ), ( 12\!:\!61\!:\!57 ) \},$&$\{ ( 13\!:\!14\!:\!103 ), ( 13\!:\!103\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!102 ), ( 13\!:\!102\!:\!15 ) \},$\\ 
&&$\{ ( 13\!:\!16\!:\!101 ), ( 13\!:\!101\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!100 ), ( 13\!:\!100\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!99 ), ( 13\!:\!99\!:\!18 ) \},$\\ 
&&$\{ ( 13\!:\!19\!:\!98 ), ( 13\!:\!98\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!97 ), ( 13\!:\!97\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!96 ), ( 13\!:\!96\!:\!21 ) \},$\\ 
&&$\{ ( 13\!:\!22\!:\!95 ), ( 13\!:\!95\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!94 ), ( 13\!:\!94\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!93 ), ( 13\!:\!93\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!25\!:\!92 ), ( 13\!:\!92\!:\!25 ) \},$&$\{ ( 13\!:\!27\!:\!90 ), ( 13\!:\!90\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!89 ), ( 13\!:\!89\!:\!28 ) \},$\\ 
&&$\{ ( 13\!:\!29\!:\!88 ), ( 13\!:\!88\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!87 ), ( 13\!:\!87\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!86 ), ( 13\!:\!86\!:\!31 ) \},$\\ 
&&$\{ ( 13\!:\!32\!:\!85 ), ( 13\!:\!85\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!84 ), ( 13\!:\!84\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!83 ), ( 13\!:\!83\!:\!34 ) \},$\\ 
&&$\{ ( 13\!:\!35\!:\!82 ), ( 13\!:\!82\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!81 ), ( 13\!:\!81\!:\!36 ) \},$&$\{ ( 13\!:\!37\!:\!80 ), ( 13\!:\!80\!:\!37 ) \},$\\ 
&&$\{ ( 13\!:\!38\!:\!79 ), ( 13\!:\!79\!:\!38 ) \},$&$\{ ( 13\!:\!40\!:\!77 ), ( 13\!:\!77\!:\!40 ) \},$&$\{ ( 13\!:\!41\!:\!76 ), ( 13\!:\!76\!:\!41 ) \},$\\ 
&&$\{ ( 13\!:\!42\!:\!75 ), ( 13\!:\!75\!:\!42 ) \},$&$\{ ( 13\!:\!43\!:\!74 ), ( 13\!:\!74\!:\!43 ) \},$&$\{ ( 13\!:\!44\!:\!73 ), ( 13\!:\!73\!:\!44 ) \},$\\ 
&&$\{ ( 13\!:\!45\!:\!72 ), ( 13\!:\!72\!:\!45 ) \},$&$\{ ( 13\!:\!46\!:\!71 ), ( 13\!:\!71\!:\!46 ) \},$&$\{ ( 13\!:\!47\!:\!70 ), ( 13\!:\!70\!:\!47 ) \},$\\ 
&&$\{ ( 13\!:\!48\!:\!69 ), ( 13\!:\!69\!:\!48 ) \},$&$\{ ( 13\!:\!49\!:\!68 ), ( 13\!:\!68\!:\!49 ) \},$&$\{ ( 13\!:\!50\!:\!67 ), ( 13\!:\!67\!:\!50 ) \},$\\ 
&&$\{ ( 13\!:\!51\!:\!66 ), ( 13\!:\!66\!:\!51 ) \},$&$\{ ( 13\!:\!53\!:\!64 ), ( 13\!:\!64\!:\!53 ) \},$&$\{ ( 13\!:\!54\!:\!63 ), ( 13\!:\!63\!:\!54 ) \},$\\ 
&&$\{ ( 13\!:\!55\!:\!62 ), ( 13\!:\!62\!:\!55 ) \},$&$\{ ( 13\!:\!56\!:\!61 ), ( 13\!:\!61\!:\!56 ) \},$&$\{ ( 13\!:\!57\!:\!60 ), ( 13\!:\!60\!:\!57 ) \},$\\ 
&&$\{ ( 13\!:\!58\!:\!59 ), ( 13\!:\!59\!:\!58 ) \},$&$\{ ( 14\!:\!15\!:\!101 ), ( 14\!:\!101\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!99 ), ( 14\!:\!99\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!97 ), ( 14\!:\!97\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!95 ), ( 14\!:\!95\!:\!21 ) \},$&$\{ ( 14\!:\!23\!:\!93 ), ( 14\!:\!93\!:\!23 ) \},$\\ 
&&$\{ ( 14\!:\!25\!:\!91 ), ( 14\!:\!91\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!89 ), ( 14\!:\!89\!:\!27 ) \},$&$\{ ( 14\!:\!29\!:\!87 ), ( 14\!:\!87\!:\!29 ) \},$\\ 
&&$\{ ( 14\!:\!31\!:\!85 ), ( 14\!:\!85\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!83 ), ( 14\!:\!83\!:\!33 ) \},$&$\{ ( 14\!:\!35\!:\!81 ), ( 14\!:\!81\!:\!35 ) \},$\\ 
&&$\{ ( 14\!:\!37\!:\!79 ), ( 14\!:\!79\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!77 ), ( 14\!:\!77\!:\!39 ) \},$&$\{ ( 14\!:\!41\!:\!75 ), ( 14\!:\!75\!:\!41 ) \},$\\ 
&&$\{ ( 14\!:\!43\!:\!73 ), ( 14\!:\!73\!:\!43 ) \},$&$\{ ( 14\!:\!45\!:\!71 ), ( 14\!:\!71\!:\!45 ) \},$&$\{ ( 14\!:\!47\!:\!69 ), ( 14\!:\!69\!:\!47 ) \},$\\ 
&&$\{ ( 14\!:\!49\!:\!67 ), ( 14\!:\!67\!:\!49 ) \},$&$\{ ( 14\!:\!53\!:\!63 ), ( 14\!:\!63\!:\!53 ) \},$&$\{ ( 14\!:\!55\!:\!61 ), ( 14\!:\!61\!:\!55 ) \},$\\ 
&&$\{ ( 14\!:\!57\!:\!59 ), ( 14\!:\!59\!:\!57 ) \},$&$\{ ( 15\!:\!16\!:\!99 ), ( 15\!:\!99\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!98 ), ( 15\!:\!98\!:\!17 ) \},$\\ 
&&$\{ ( 15\!:\!18\!:\!97 ), ( 15\!:\!97\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!96 ), ( 15\!:\!96\!:\!19 ) \},$&$\{ ( 15\!:\!21\!:\!94 ), ( 15\!:\!94\!:\!21 ) \},$\\ 
&&$\{ ( 15\!:\!22\!:\!93 ), ( 15\!:\!93\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!92 ), ( 15\!:\!92\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!91 ), ( 15\!:\!91\!:\!24 ) \},$\\ 
&&$\{ ( 15\!:\!26\!:\!89 ), ( 15\!:\!89\!:\!26 ) \},$&$\{ ( 15\!:\!27\!:\!88 ), ( 15\!:\!88\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!87 ), ( 15\!:\!87\!:\!28 ) \},$\\ 
&&$\{ ( 15\!:\!29\!:\!86 ), ( 15\!:\!86\!:\!29 ) \},$&$\{ ( 15\!:\!31\!:\!84 ), ( 15\!:\!84\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!83 ), ( 15\!:\!83\!:\!32 ) \},$\\ 
&&$\{ ( 15\!:\!33\!:\!82 ), ( 15\!:\!82\!:\!33 ) \},$&$\{ ( 15\!:\!34\!:\!81 ), ( 15\!:\!81\!:\!34 ) \},$&$\{ ( 15\!:\!36\!:\!79 ), ( 15\!:\!79\!:\!36 ) \},$\\ 
&&$\{ ( 15\!:\!37\!:\!78 ), ( 15\!:\!78\!:\!37 ) \},$&$\{ ( 15\!:\!38\!:\!77 ), ( 15\!:\!77\!:\!38 ) \},$&$\{ ( 15\!:\!39\!:\!76 ), ( 15\!:\!76\!:\!39 ) \},$\\ 
&&$\{ ( 15\!:\!41\!:\!74 ), ( 15\!:\!74\!:\!41 ) \},$&$\{ ( 15\!:\!42\!:\!73 ), ( 15\!:\!73\!:\!42 ) \},$&$\{ ( 15\!:\!43\!:\!72 ), ( 15\!:\!72\!:\!43 ) \},$\\ 
&&$\{ ( 15\!:\!44\!:\!71 ), ( 15\!:\!71\!:\!44 ) \},$&$\{ ( 15\!:\!46\!:\!69 ), ( 15\!:\!69\!:\!46 ) \},$&$\{ ( 15\!:\!47\!:\!68 ), ( 15\!:\!68\!:\!47 ) \},$\\ 
&&$\{ ( 15\!:\!48\!:\!67 ), ( 15\!:\!67\!:\!48 ) \},$&$\{ ( 15\!:\!49\!:\!66 ), ( 15\!:\!66\!:\!49 ) \},$&$\{ ( 15\!:\!51\!:\!64 ), ( 15\!:\!64\!:\!51 ) \},$\\ 
&&$\{ ( 15\!:\!52\!:\!63 ), ( 15\!:\!63\!:\!52 ) \},$&$\{ ( 15\!:\!53\!:\!62 ), ( 15\!:\!62\!:\!53 ) \},$&$\{ ( 15\!:\!54\!:\!61 ), ( 15\!:\!61\!:\!54 ) \},$\\ 
&&$\{ ( 15\!:\!56\!:\!59 ), ( 15\!:\!59\!:\!56 ) \},$&$\{ ( 15\!:\!57\!:\!58 ), ( 15\!:\!58\!:\!57 ) \},$&$\{ ( 16\!:\!17\!:\!97 ), ( 16\!:\!97\!:\!17 ) \},$\\ 
&&$\{ ( 16\!:\!19\!:\!95 ), ( 16\!:\!95\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!93 ), ( 16\!:\!93\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!91 ), ( 16\!:\!91\!:\!23 ) \},$\\ 
&&$\{ ( 16\!:\!25\!:\!89 ), ( 16\!:\!89\!:\!25 ) \},$&$\{ ( 16\!:\!27\!:\!87 ), ( 16\!:\!87\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!85 ), ( 16\!:\!85\!:\!29 ) \},$\\ 
&&$\{ ( 16\!:\!31\!:\!83 ), ( 16\!:\!83\!:\!31 ) \},$&$\{ ( 16\!:\!33\!:\!81 ), ( 16\!:\!81\!:\!33 ) \},$&$\{ ( 16\!:\!35\!:\!79 ), ( 16\!:\!79\!:\!35 ) \},$\\ 
&&$\{ ( 16\!:\!37\!:\!77 ), ( 16\!:\!77\!:\!37 ) \},$&$\{ ( 16\!:\!39\!:\!75 ), ( 16\!:\!75\!:\!39 ) \},$&$\{ ( 16\!:\!41\!:\!73 ), ( 16\!:\!73\!:\!41 ) \},$\\ 
&&$\{ ( 16\!:\!43\!:\!71 ), ( 16\!:\!71\!:\!43 ) \},$&$\{ ( 16\!:\!45\!:\!69 ), ( 16\!:\!69\!:\!45 ) \},$&$\{ ( 16\!:\!47\!:\!67 ), ( 16\!:\!67\!:\!47 ) \},$\\ 
&&$\{ ( 16\!:\!51\!:\!63 ), ( 16\!:\!63\!:\!51 ) \},$&$\{ ( 16\!:\!53\!:\!61 ), ( 16\!:\!61\!:\!53 ) \},$&$\{ ( 16\!:\!55\!:\!59 ), ( 16\!:\!59\!:\!55 ) \},$\\ 
&&$\{ ( 17\!:\!18\!:\!95 ), ( 17\!:\!95\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!94 ), ( 17\!:\!94\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!93 ), ( 17\!:\!93\!:\!20 ) \},$\\ 
&&$\{ ( 17\!:\!21\!:\!92 ), ( 17\!:\!92\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!91 ), ( 17\!:\!91\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!90 ), ( 17\!:\!90\!:\!23 ) \},$\\ 
&&$\{ ( 17\!:\!24\!:\!89 ), ( 17\!:\!89\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!88 ), ( 17\!:\!88\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!87 ), ( 17\!:\!87\!:\!26 ) \},$\\ 
&&$\{ ( 17\!:\!27\!:\!86 ), ( 17\!:\!86\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!85 ), ( 17\!:\!85\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!84 ), ( 17\!:\!84\!:\!29 ) \},$\\ 
&&$\{ ( 17\!:\!30\!:\!83 ), ( 17\!:\!83\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!82 ), ( 17\!:\!82\!:\!31 ) \},$&$\{ ( 17\!:\!32\!:\!81 ), ( 17\!:\!81\!:\!32 ) \},$\\ 
&&$\{ ( 17\!:\!33\!:\!80 ), ( 17\!:\!80\!:\!33 ) \},$&$\{ ( 17\!:\!34\!:\!79 ), ( 17\!:\!79\!:\!34 ) \},$&$\{ ( 17\!:\!35\!:\!78 ), ( 17\!:\!78\!:\!35 ) \},$\\ 
&&$\{ ( 17\!:\!36\!:\!77 ), ( 17\!:\!77\!:\!36 ) \},$&$\{ ( 17\!:\!37\!:\!76 ), ( 17\!:\!76\!:\!37 ) \},$&$\{ ( 17\!:\!38\!:\!75 ), ( 17\!:\!75\!:\!38 ) \},$\\ 
&&$\{ ( 17\!:\!39\!:\!74 ), ( 17\!:\!74\!:\!39 ) \},$&$\{ ( 17\!:\!40\!:\!73 ), ( 17\!:\!73\!:\!40 ) \},$&$\{ ( 17\!:\!41\!:\!72 ), ( 17\!:\!72\!:\!41 ) \},$\\ 
&&$\{ ( 17\!:\!42\!:\!71 ), ( 17\!:\!71\!:\!42 ) \},$&$\{ ( 17\!:\!43\!:\!70 ), ( 17\!:\!70\!:\!43 ) \},$&$\{ ( 17\!:\!44\!:\!69 ), ( 17\!:\!69\!:\!44 ) \},$\\ 
&&$\{ ( 17\!:\!45\!:\!68 ), ( 17\!:\!68\!:\!45 ) \},$&$\{ ( 17\!:\!46\!:\!67 ), ( 17\!:\!67\!:\!46 ) \},$&$\{ ( 17\!:\!47\!:\!66 ), ( 17\!:\!66\!:\!47 ) \},$\\ 
&&$\{ ( 17\!:\!49\!:\!64 ), ( 17\!:\!64\!:\!49 ) \},$&$\{ ( 17\!:\!50\!:\!63 ), ( 17\!:\!63\!:\!50 ) \},$&$\{ ( 17\!:\!51\!:\!62 ), ( 17\!:\!62\!:\!51 ) \},$\\ 
&&$\{ ( 17\!:\!52\!:\!61 ), ( 17\!:\!61\!:\!52 ) \},$&$\{ ( 17\!:\!53\!:\!60 ), ( 17\!:\!60\!:\!53 ) \},$&$\{ ( 17\!:\!54\!:\!59 ), ( 17\!:\!59\!:\!54 ) \},$\\ 
&&$\{ ( 17\!:\!55\!:\!58 ), ( 17\!:\!58\!:\!55 ) \},$&$\{ ( 17\!:\!56\!:\!57 ), ( 17\!:\!57\!:\!56 ) \},$&$\{ ( 18\!:\!19\!:\!93 ), ( 18\!:\!93\!:\!19 ) \},$\\ 
&&$\{ ( 18\!:\!21\!:\!91 ), ( 18\!:\!91\!:\!21 ) \},$&$\{ ( 18\!:\!23\!:\!89 ), ( 18\!:\!89\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!87 ), ( 18\!:\!87\!:\!25 ) \},$\\ 
&&$\{ ( 18\!:\!27\!:\!85 ), ( 18\!:\!85\!:\!27 ) \},$&$\{ ( 18\!:\!29\!:\!83 ), ( 18\!:\!83\!:\!29 ) \},$&$\{ ( 18\!:\!31\!:\!81 ), ( 18\!:\!81\!:\!31 ) \},$\\ 
&&$\{ ( 18\!:\!33\!:\!79 ), ( 18\!:\!79\!:\!33 ) \},$&$\{ ( 18\!:\!35\!:\!77 ), ( 18\!:\!77\!:\!35 ) \},$&$\{ ( 18\!:\!37\!:\!75 ), ( 18\!:\!75\!:\!37 ) \},$\\ 
&&$\{ ( 18\!:\!39\!:\!73 ), ( 18\!:\!73\!:\!39 ) \},$&$\{ ( 18\!:\!41\!:\!71 ), ( 18\!:\!71\!:\!41 ) \},$&$\{ ( 18\!:\!43\!:\!69 ), ( 18\!:\!69\!:\!43 ) \},$\\ 
&&$\{ ( 18\!:\!45\!:\!67 ), ( 18\!:\!67\!:\!45 ) \},$&$\{ ( 18\!:\!49\!:\!63 ), ( 18\!:\!63\!:\!49 ) \},$&$\{ ( 18\!:\!51\!:\!61 ), ( 18\!:\!61\!:\!51 ) \},$\\ 
&&$\{ ( 18\!:\!53\!:\!59 ), ( 18\!:\!59\!:\!53 ) \},$&$\{ ( 18\!:\!55\!:\!57 ), ( 18\!:\!57\!:\!55 ) \},$&$\{ ( 19\!:\!20\!:\!91 ), ( 19\!:\!91\!:\!20 ) \},$\\ 
&&$\{ ( 19\!:\!21\!:\!90 ), ( 19\!:\!90\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!89 ), ( 19\!:\!89\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!88 ), ( 19\!:\!88\!:\!23 ) \},$\\ 
&&$\{ ( 19\!:\!24\!:\!87 ), ( 19\!:\!87\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!86 ), ( 19\!:\!86\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!85 ), ( 19\!:\!85\!:\!26 ) \},$\\ 
&&$\{ ( 19\!:\!27\!:\!84 ), ( 19\!:\!84\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!83 ), ( 19\!:\!83\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!82 ), ( 19\!:\!82\!:\!29 ) \},$\\ 
&&$\{ ( 19\!:\!30\!:\!81 ), ( 19\!:\!81\!:\!30 ) \},$&$\{ ( 19\!:\!31\!:\!80 ), ( 19\!:\!80\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!79 ), ( 19\!:\!79\!:\!32 ) \},$\\ 
&&$\{ ( 19\!:\!33\!:\!78 ), ( 19\!:\!78\!:\!33 ) \},$&$\{ ( 19\!:\!34\!:\!77 ), ( 19\!:\!77\!:\!34 ) \},$&$\{ ( 19\!:\!35\!:\!76 ), ( 19\!:\!76\!:\!35 ) \},$\\ 
&&$\{ ( 19\!:\!36\!:\!75 ), ( 19\!:\!75\!:\!36 ) \},$&$\{ ( 19\!:\!37\!:\!74 ), ( 19\!:\!74\!:\!37 ) \},$&$\{ ( 19\!:\!38\!:\!73 ), ( 19\!:\!73\!:\!38 ) \},$\\ 
&&$\{ ( 19\!:\!39\!:\!72 ), ( 19\!:\!72\!:\!39 ) \},$&$\{ ( 19\!:\!40\!:\!71 ), ( 19\!:\!71\!:\!40 ) \},$&$\{ ( 19\!:\!41\!:\!70 ), ( 19\!:\!70\!:\!41 ) \},$\\ 
&&$\{ ( 19\!:\!42\!:\!69 ), ( 19\!:\!69\!:\!42 ) \},$&$\{ ( 19\!:\!43\!:\!68 ), ( 19\!:\!68\!:\!43 ) \},$&$\{ ( 19\!:\!44\!:\!67 ), ( 19\!:\!67\!:\!44 ) \},$\\ 
&&$\{ ( 19\!:\!45\!:\!66 ), ( 19\!:\!66\!:\!45 ) \},$&$\{ ( 19\!:\!47\!:\!64 ), ( 19\!:\!64\!:\!47 ) \},$&$\{ ( 19\!:\!48\!:\!63 ), ( 19\!:\!63\!:\!48 ) \},$\\ 
&&$\{ ( 19\!:\!49\!:\!62 ), ( 19\!:\!62\!:\!49 ) \},$&$\{ ( 19\!:\!50\!:\!61 ), ( 19\!:\!61\!:\!50 ) \},$&$\{ ( 19\!:\!51\!:\!60 ), ( 19\!:\!60\!:\!51 ) \},$\\ 
&&$\{ ( 19\!:\!52\!:\!59 ), ( 19\!:\!59\!:\!52 ) \},$&$\{ ( 19\!:\!53\!:\!58 ), ( 19\!:\!58\!:\!53 ) \},$&$\{ ( 19\!:\!54\!:\!57 ), ( 19\!:\!57\!:\!54 ) \},$\\ 
&&$\{ ( 19\!:\!55\!:\!56 ), ( 19\!:\!56\!:\!55 ) \},$&$\{ ( 20\!:\!21\!:\!89 ), ( 20\!:\!89\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!87 ), ( 20\!:\!87\!:\!23 ) \},$\\ 
&&$\{ ( 20\!:\!27\!:\!83 ), ( 20\!:\!83\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!81 ), ( 20\!:\!81\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!79 ), ( 20\!:\!79\!:\!31 ) \},$\\ 
&&$\{ ( 20\!:\!33\!:\!77 ), ( 20\!:\!77\!:\!33 ) \},$&$\{ ( 20\!:\!37\!:\!73 ), ( 20\!:\!73\!:\!37 ) \},$&$\{ ( 20\!:\!39\!:\!71 ), ( 20\!:\!71\!:\!39 ) \},$\\ 
&&$\{ ( 20\!:\!41\!:\!69 ), ( 20\!:\!69\!:\!41 ) \},$&$\{ ( 20\!:\!43\!:\!67 ), ( 20\!:\!67\!:\!43 ) \},$&$\{ ( 20\!:\!47\!:\!63 ), ( 20\!:\!63\!:\!47 ) \},$\\ 
&&$\{ ( 20\!:\!49\!:\!61 ), ( 20\!:\!61\!:\!49 ) \},$&$\{ ( 20\!:\!51\!:\!59 ), ( 20\!:\!59\!:\!51 ) \},$&$\{ ( 20\!:\!53\!:\!57 ), ( 20\!:\!57\!:\!53 ) \},$\\ 
&&$\{ ( 21\!:\!22\!:\!87 ), ( 21\!:\!87\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!86 ), ( 21\!:\!86\!:\!23 ) \},$&$\{ ( 21\!:\!24\!:\!85 ), ( 21\!:\!85\!:\!24 ) \},$\\ 
&&$\{ ( 21\!:\!25\!:\!84 ), ( 21\!:\!84\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!83 ), ( 21\!:\!83\!:\!26 ) \},$&$\{ ( 21\!:\!27\!:\!82 ), ( 21\!:\!82\!:\!27 ) \},$\\ 
&&$\{ ( 21\!:\!28\!:\!81 ), ( 21\!:\!81\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!80 ), ( 21\!:\!80\!:\!29 ) \},$&$\{ ( 21\!:\!30\!:\!79 ), ( 21\!:\!79\!:\!30 ) \},$\\ 
&&$\{ ( 21\!:\!31\!:\!78 ), ( 21\!:\!78\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!77 ), ( 21\!:\!77\!:\!32 ) \},$&$\{ ( 21\!:\!33\!:\!76 ), ( 21\!:\!76\!:\!33 ) \},$\\ 
&&$\{ ( 21\!:\!34\!:\!75 ), ( 21\!:\!75\!:\!34 ) \},$&$\{ ( 21\!:\!35\!:\!74 ), ( 21\!:\!74\!:\!35 ) \},$&$\{ ( 21\!:\!36\!:\!73 ), ( 21\!:\!73\!:\!36 ) \},$\\ 
&&$\{ ( 21\!:\!37\!:\!72 ), ( 21\!:\!72\!:\!37 ) \},$&$\{ ( 21\!:\!38\!:\!71 ), ( 21\!:\!71\!:\!38 ) \},$&$\{ ( 21\!:\!39\!:\!70 ), ( 21\!:\!70\!:\!39 ) \},$\\ 
&&$\{ ( 21\!:\!40\!:\!69 ), ( 21\!:\!69\!:\!40 ) \},$&$\{ ( 21\!:\!41\!:\!68 ), ( 21\!:\!68\!:\!41 ) \},$&$\{ ( 21\!:\!42\!:\!67 ), ( 21\!:\!67\!:\!42 ) \},$\\ 
&&$\{ ( 21\!:\!43\!:\!66 ), ( 21\!:\!66\!:\!43 ) \},$&$\{ ( 21\!:\!45\!:\!64 ), ( 21\!:\!64\!:\!45 ) \},$&$\{ ( 21\!:\!46\!:\!63 ), ( 21\!:\!63\!:\!46 ) \},$\\ 
&&$\{ ( 21\!:\!47\!:\!62 ), ( 21\!:\!62\!:\!47 ) \},$&$\{ ( 21\!:\!48\!:\!61 ), ( 21\!:\!61\!:\!48 ) \},$&$\{ ( 21\!:\!49\!:\!60 ), ( 21\!:\!60\!:\!49 ) \},$\\ 
&&$\{ ( 21\!:\!50\!:\!59 ), ( 21\!:\!59\!:\!50 ) \},$&$\{ ( 21\!:\!51\!:\!58 ), ( 21\!:\!58\!:\!51 ) \},$&$\{ ( 21\!:\!52\!:\!57 ), ( 21\!:\!57\!:\!52 ) \},$\\ 
&&$\{ ( 21\!:\!53\!:\!56 ), ( 21\!:\!56\!:\!53 ) \},$&$\{ ( 21\!:\!54\!:\!55 ), ( 21\!:\!55\!:\!54 ) \},$&$\{ ( 22\!:\!23\!:\!85 ), ( 22\!:\!85\!:\!23 ) \},$\\ 
&&$\{ ( 22\!:\!25\!:\!83 ), ( 22\!:\!83\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!81 ), ( 22\!:\!81\!:\!27 ) \},$&$\{ ( 22\!:\!29\!:\!79 ), ( 22\!:\!79\!:\!29 ) \},$\\ 
&&$\{ ( 22\!:\!31\!:\!77 ), ( 22\!:\!77\!:\!31 ) \},$&$\{ ( 22\!:\!33\!:\!75 ), ( 22\!:\!75\!:\!33 ) \},$&$\{ ( 22\!:\!35\!:\!73 ), ( 22\!:\!73\!:\!35 ) \},$\\ 
&&$\{ ( 22\!:\!37\!:\!71 ), ( 22\!:\!71\!:\!37 ) \},$&$\{ ( 22\!:\!39\!:\!69 ), ( 22\!:\!69\!:\!39 ) \},$&$\{ ( 22\!:\!41\!:\!67 ), ( 22\!:\!67\!:\!41 ) \},$\\ 
&&$\{ ( 22\!:\!45\!:\!63 ), ( 22\!:\!63\!:\!45 ) \},$&$\{ ( 22\!:\!47\!:\!61 ), ( 22\!:\!61\!:\!47 ) \},$&$\{ ( 22\!:\!49\!:\!59 ), ( 22\!:\!59\!:\!49 ) \},$\\ 
&&$\{ ( 22\!:\!51\!:\!57 ), ( 22\!:\!57\!:\!51 ) \},$&$\{ ( 22\!:\!53\!:\!55 ), ( 22\!:\!55\!:\!53 ) \},$&$\{ ( 23\!:\!24\!:\!83 ), ( 23\!:\!83\!:\!24 ) \},$\\ 
&&$\{ ( 23\!:\!25\!:\!82 ), ( 23\!:\!82\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!81 ), ( 23\!:\!81\!:\!26 ) \},$&$\{ ( 23\!:\!27\!:\!80 ), ( 23\!:\!80\!:\!27 ) \},$\\ 
&&$\{ ( 23\!:\!28\!:\!79 ), ( 23\!:\!79\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!78 ), ( 23\!:\!78\!:\!29 ) \},$&$\{ ( 23\!:\!30\!:\!77 ), ( 23\!:\!77\!:\!30 ) \},$\\ 
&&$\{ ( 23\!:\!31\!:\!76 ), ( 23\!:\!76\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!75 ), ( 23\!:\!75\!:\!32 ) \},$&$\{ ( 23\!:\!33\!:\!74 ), ( 23\!:\!74\!:\!33 ) \},$\\ 
&&$\{ ( 23\!:\!34\!:\!73 ), ( 23\!:\!73\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!72 ), ( 23\!:\!72\!:\!35 ) \},$&$\{ ( 23\!:\!36\!:\!71 ), ( 23\!:\!71\!:\!36 ) \},$\\ 
&&$\{ ( 23\!:\!37\!:\!70 ), ( 23\!:\!70\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!69 ), ( 23\!:\!69\!:\!38 ) \},$&$\{ ( 23\!:\!39\!:\!68 ), ( 23\!:\!68\!:\!39 ) \},$\\ 
&&$\{ ( 23\!:\!40\!:\!67 ), ( 23\!:\!67\!:\!40 ) \},$&$\{ ( 23\!:\!41\!:\!66 ), ( 23\!:\!66\!:\!41 ) \},$&$\{ ( 23\!:\!43\!:\!64 ), ( 23\!:\!64\!:\!43 ) \},$\\ 
&&$\{ ( 23\!:\!44\!:\!63 ), ( 23\!:\!63\!:\!44 ) \},$&$\{ ( 23\!:\!45\!:\!62 ), ( 23\!:\!62\!:\!45 ) \},$&$\{ ( 23\!:\!46\!:\!61 ), ( 23\!:\!61\!:\!46 ) \},$\\ 
&&$\{ ( 23\!:\!47\!:\!60 ), ( 23\!:\!60\!:\!47 ) \},$&$\{ ( 23\!:\!48\!:\!59 ), ( 23\!:\!59\!:\!48 ) \},$&$\{ ( 23\!:\!49\!:\!58 ), ( 23\!:\!58\!:\!49 ) \},$\\ 
&&$\{ ( 23\!:\!50\!:\!57 ), ( 23\!:\!57\!:\!50 ) \},$&$\{ ( 23\!:\!51\!:\!56 ), ( 23\!:\!56\!:\!51 ) \},$&$\{ ( 23\!:\!52\!:\!55 ), ( 23\!:\!55\!:\!52 ) \},$\\ 
&&$\{ ( 23\!:\!53\!:\!54 ), ( 23\!:\!54\!:\!53 ) \},$&$\{ ( 24\!:\!25\!:\!81 ), ( 24\!:\!81\!:\!25 ) \},$&$\{ ( 24\!:\!27\!:\!79 ), ( 24\!:\!79\!:\!27 ) \},$\\ 
&&$\{ ( 24\!:\!29\!:\!77 ), ( 24\!:\!77\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!75 ), ( 24\!:\!75\!:\!31 ) \},$&$\{ ( 24\!:\!33\!:\!73 ), ( 24\!:\!73\!:\!33 ) \},$\\ 
&&$\{ ( 24\!:\!35\!:\!71 ), ( 24\!:\!71\!:\!35 ) \},$&$\{ ( 24\!:\!37\!:\!69 ), ( 24\!:\!69\!:\!37 ) \},$&$\{ ( 24\!:\!39\!:\!67 ), ( 24\!:\!67\!:\!39 ) \},$\\ 
&&$\{ ( 24\!:\!43\!:\!63 ), ( 24\!:\!63\!:\!43 ) \},$&$\{ ( 24\!:\!45\!:\!61 ), ( 24\!:\!61\!:\!45 ) \},$&$\{ ( 24\!:\!47\!:\!59 ), ( 24\!:\!59\!:\!47 ) \},$\\ 
&&$\{ ( 24\!:\!49\!:\!57 ), ( 24\!:\!57\!:\!49 ) \},$&$\{ ( 24\!:\!51\!:\!55 ), ( 24\!:\!55\!:\!51 ) \},$&$\{ ( 25\!:\!26\!:\!79 ), ( 25\!:\!79\!:\!26 ) \},$\\ 
&&$\{ ( 25\!:\!27\!:\!78 ), ( 25\!:\!78\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!77 ), ( 25\!:\!77\!:\!28 ) \},$&$\{ ( 25\!:\!29\!:\!76 ), ( 25\!:\!76\!:\!29 ) \},$\\ 
&&$\{ ( 25\!:\!31\!:\!74 ), ( 25\!:\!74\!:\!31 ) \},$&$\{ ( 25\!:\!32\!:\!73 ), ( 25\!:\!73\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!72 ), ( 25\!:\!72\!:\!33 ) \},$\\ 
&&$\{ ( 25\!:\!34\!:\!71 ), ( 25\!:\!71\!:\!34 ) \},$&$\{ ( 25\!:\!36\!:\!69 ), ( 25\!:\!69\!:\!36 ) \},$&$\{ ( 25\!:\!37\!:\!68 ), ( 25\!:\!68\!:\!37 ) \},$\\ 
&&$\{ ( 25\!:\!38\!:\!67 ), ( 25\!:\!67\!:\!38 ) \},$&$\{ ( 25\!:\!39\!:\!66 ), ( 25\!:\!66\!:\!39 ) \},$&$\{ ( 25\!:\!41\!:\!64 ), ( 25\!:\!64\!:\!41 ) \},$\\ 
&&$\{ ( 25\!:\!42\!:\!63 ), ( 25\!:\!63\!:\!42 ) \},$&$\{ ( 25\!:\!43\!:\!62 ), ( 25\!:\!62\!:\!43 ) \},$&$\{ ( 25\!:\!44\!:\!61 ), ( 25\!:\!61\!:\!44 ) \},$\\ 
&&$\{ ( 25\!:\!46\!:\!59 ), ( 25\!:\!59\!:\!46 ) \},$&$\{ ( 25\!:\!47\!:\!58 ), ( 25\!:\!58\!:\!47 ) \},$&$\{ ( 25\!:\!48\!:\!57 ), ( 25\!:\!57\!:\!48 ) \},$\\ 
&&$\{ ( 25\!:\!49\!:\!56 ), ( 25\!:\!56\!:\!49 ) \},$&$\{ ( 25\!:\!51\!:\!54 ), ( 25\!:\!54\!:\!51 ) \},$&$\{ ( 25\!:\!52\!:\!53 ), ( 25\!:\!53\!:\!52 ) \},$\\ 
&&$\{ ( 26\!:\!27\!:\!77 ), ( 26\!:\!77\!:\!27 ) \},$&$\{ ( 26\!:\!29\!:\!75 ), ( 26\!:\!75\!:\!29 ) \},$&$\{ ( 26\!:\!31\!:\!73 ), ( 26\!:\!73\!:\!31 ) \},$\\ 
&&$\{ ( 26\!:\!33\!:\!71 ), ( 26\!:\!71\!:\!33 ) \},$&$\{ ( 26\!:\!35\!:\!69 ), ( 26\!:\!69\!:\!35 ) \},$&$\{ ( 26\!:\!37\!:\!67 ), ( 26\!:\!67\!:\!37 ) \},$\\ 
&&$\{ ( 26\!:\!41\!:\!63 ), ( 26\!:\!63\!:\!41 ) \},$&$\{ ( 26\!:\!43\!:\!61 ), ( 26\!:\!61\!:\!43 ) \},$&$\{ ( 26\!:\!45\!:\!59 ), ( 26\!:\!59\!:\!45 ) \},$\\ 
&&$\{ ( 26\!:\!47\!:\!57 ), ( 26\!:\!57\!:\!47 ) \},$&$\{ ( 26\!:\!49\!:\!55 ), ( 26\!:\!55\!:\!49 ) \},$&$\{ ( 26\!:\!51\!:\!53 ), ( 26\!:\!53\!:\!51 ) \},$\\ 
&&$\{ ( 27\!:\!28\!:\!75 ), ( 27\!:\!75\!:\!28 ) \},$&$\{ ( 27\!:\!29\!:\!74 ), ( 27\!:\!74\!:\!29 ) \},$&$\{ ( 27\!:\!30\!:\!73 ), ( 27\!:\!73\!:\!30 ) \},$\\ 
&&$\{ ( 27\!:\!31\!:\!72 ), ( 27\!:\!72\!:\!31 ) \},$&$\{ ( 27\!:\!32\!:\!71 ), ( 27\!:\!71\!:\!32 ) \},$&$\{ ( 27\!:\!33\!:\!70 ), ( 27\!:\!70\!:\!33 ) \},$\\ 
&&$\{ ( 27\!:\!34\!:\!69 ), ( 27\!:\!69\!:\!34 ) \},$&$\{ ( 27\!:\!35\!:\!68 ), ( 27\!:\!68\!:\!35 ) \},$&$\{ ( 27\!:\!36\!:\!67 ), ( 27\!:\!67\!:\!36 ) \},$\\ 
&&$\{ ( 27\!:\!37\!:\!66 ), ( 27\!:\!66\!:\!37 ) \},$&$\{ ( 27\!:\!39\!:\!64 ), ( 27\!:\!64\!:\!39 ) \},$&$\{ ( 27\!:\!40\!:\!63 ), ( 27\!:\!63\!:\!40 ) \},$\\ 
&&$\{ ( 27\!:\!41\!:\!62 ), ( 27\!:\!62\!:\!41 ) \},$&$\{ ( 27\!:\!42\!:\!61 ), ( 27\!:\!61\!:\!42 ) \},$&$\{ ( 27\!:\!43\!:\!60 ), ( 27\!:\!60\!:\!43 ) \},$\\ 
&&$\{ ( 27\!:\!44\!:\!59 ), ( 27\!:\!59\!:\!44 ) \},$&$\{ ( 27\!:\!45\!:\!58 ), ( 27\!:\!58\!:\!45 ) \},$&$\{ ( 27\!:\!46\!:\!57 ), ( 27\!:\!57\!:\!46 ) \},$\\ 
&&$\{ ( 27\!:\!47\!:\!56 ), ( 27\!:\!56\!:\!47 ) \},$&$\{ ( 27\!:\!48\!:\!55 ), ( 27\!:\!55\!:\!48 ) \},$&$\{ ( 27\!:\!49\!:\!54 ), ( 27\!:\!54\!:\!49 ) \},$\\ 
&&$\{ ( 27\!:\!50\!:\!53 ), ( 27\!:\!53\!:\!50 ) \},$&$\{ ( 27\!:\!51\!:\!52 ), ( 27\!:\!52\!:\!51 ) \},$&$\{ ( 28\!:\!29\!:\!73 ), ( 28\!:\!73\!:\!29 ) \},$\\ 
&&$\{ ( 28\!:\!31\!:\!71 ), ( 28\!:\!71\!:\!31 ) \},$&$\{ ( 28\!:\!33\!:\!69 ), ( 28\!:\!69\!:\!33 ) \},$&$\{ ( 28\!:\!35\!:\!67 ), ( 28\!:\!67\!:\!35 ) \},$\\ 
&&$\{ ( 28\!:\!39\!:\!63 ), ( 28\!:\!63\!:\!39 ) \},$&$\{ ( 28\!:\!41\!:\!61 ), ( 28\!:\!61\!:\!41 ) \},$&$\{ ( 28\!:\!43\!:\!59 ), ( 28\!:\!59\!:\!43 ) \},$\\ 
&&$\{ ( 28\!:\!45\!:\!57 ), ( 28\!:\!57\!:\!45 ) \},$&$\{ ( 28\!:\!47\!:\!55 ), ( 28\!:\!55\!:\!47 ) \},$&$\{ ( 28\!:\!49\!:\!53 ), ( 28\!:\!53\!:\!49 ) \},$\\ 
&&$\{ ( 29\!:\!30\!:\!71 ), ( 29\!:\!71\!:\!30 ) \},$&$\{ ( 29\!:\!31\!:\!70 ), ( 29\!:\!70\!:\!31 ) \},$&$\{ ( 29\!:\!32\!:\!69 ), ( 29\!:\!69\!:\!32 ) \},$\\ 
&&$\{ ( 29\!:\!33\!:\!68 ), ( 29\!:\!68\!:\!33 ) \},$&$\{ ( 29\!:\!34\!:\!67 ), ( 29\!:\!67\!:\!34 ) \},$&$\{ ( 29\!:\!35\!:\!66 ), ( 29\!:\!66\!:\!35 ) \},$\\ 
&&$\{ ( 29\!:\!37\!:\!64 ), ( 29\!:\!64\!:\!37 ) \},$&$\{ ( 29\!:\!38\!:\!63 ), ( 29\!:\!63\!:\!38 ) \},$&$\{ ( 29\!:\!39\!:\!62 ), ( 29\!:\!62\!:\!39 ) \},$\\ 
&&$\{ ( 29\!:\!40\!:\!61 ), ( 29\!:\!61\!:\!40 ) \},$&$\{ ( 29\!:\!41\!:\!60 ), ( 29\!:\!60\!:\!41 ) \},$&$\{ ( 29\!:\!42\!:\!59 ), ( 29\!:\!59\!:\!42 ) \},$\\ 
&&$\{ ( 29\!:\!43\!:\!58 ), ( 29\!:\!58\!:\!43 ) \},$&$\{ ( 29\!:\!44\!:\!57 ), ( 29\!:\!57\!:\!44 ) \},$&$\{ ( 29\!:\!45\!:\!56 ), ( 29\!:\!56\!:\!45 ) \},$\\ 
&&$\{ ( 29\!:\!46\!:\!55 ), ( 29\!:\!55\!:\!46 ) \},$&$\{ ( 29\!:\!47\!:\!54 ), ( 29\!:\!54\!:\!47 ) \},$&$\{ ( 29\!:\!48\!:\!53 ), ( 29\!:\!53\!:\!48 ) \},$\\ 
&&$\{ ( 29\!:\!49\!:\!52 ), ( 29\!:\!52\!:\!49 ) \},$&$\{ ( 29\!:\!50\!:\!51 ), ( 29\!:\!51\!:\!50 ) \},$&$\{ ( 30\!:\!31\!:\!69 ), ( 30\!:\!69\!:\!31 ) \},$\\ 
&&$\{ ( 30\!:\!33\!:\!67 ), ( 30\!:\!67\!:\!33 ) \},$&$\{ ( 30\!:\!37\!:\!63 ), ( 30\!:\!63\!:\!37 ) \},$&$\{ ( 30\!:\!39\!:\!61 ), ( 30\!:\!61\!:\!39 ) \},$\\ 
&&$\{ ( 30\!:\!41\!:\!59 ), ( 30\!:\!59\!:\!41 ) \},$&$\{ ( 30\!:\!43\!:\!57 ), ( 30\!:\!57\!:\!43 ) \},$&$\{ ( 30\!:\!47\!:\!53 ), ( 30\!:\!53\!:\!47 ) \},$\\ 
&&$\{ ( 30\!:\!49\!:\!51 ), ( 30\!:\!51\!:\!49 ) \},$&$\{ ( 31\!:\!32\!:\!67 ), ( 31\!:\!67\!:\!32 ) \},$&$\{ ( 31\!:\!33\!:\!66 ), ( 31\!:\!66\!:\!33 ) \},$\\ 
&&$\{ ( 31\!:\!35\!:\!64 ), ( 31\!:\!64\!:\!35 ) \},$&$\{ ( 31\!:\!36\!:\!63 ), ( 31\!:\!63\!:\!36 ) \},$&$\{ ( 31\!:\!37\!:\!62 ), ( 31\!:\!62\!:\!37 ) \},$\\ 
&&$\{ ( 31\!:\!38\!:\!61 ), ( 31\!:\!61\!:\!38 ) \},$&$\{ ( 31\!:\!39\!:\!60 ), ( 31\!:\!60\!:\!39 ) \},$&$\{ ( 31\!:\!40\!:\!59 ), ( 31\!:\!59\!:\!40 ) \},$\\ 
&&$\{ ( 31\!:\!41\!:\!58 ), ( 31\!:\!58\!:\!41 ) \},$&$\{ ( 31\!:\!42\!:\!57 ), ( 31\!:\!57\!:\!42 ) \},$&$\{ ( 31\!:\!43\!:\!56 ), ( 31\!:\!56\!:\!43 ) \},$\\ 
&&$\{ ( 31\!:\!44\!:\!55 ), ( 31\!:\!55\!:\!44 ) \},$&$\{ ( 31\!:\!45\!:\!54 ), ( 31\!:\!54\!:\!45 ) \},$&$\{ ( 31\!:\!46\!:\!53 ), ( 31\!:\!53\!:\!46 ) \},$\\ 
&&$\{ ( 31\!:\!47\!:\!52 ), ( 31\!:\!52\!:\!47 ) \},$&$\{ ( 31\!:\!48\!:\!51 ), ( 31\!:\!51\!:\!48 ) \},$&$\{ ( 31\!:\!49\!:\!50 ), ( 31\!:\!50\!:\!49 ) \},$\\ 
&&$\{ ( 32\!:\!35\!:\!63 ), ( 32\!:\!63\!:\!35 ) \},$&$\{ ( 32\!:\!37\!:\!61 ), ( 32\!:\!61\!:\!37 ) \},$&$\{ ( 32\!:\!39\!:\!59 ), ( 32\!:\!59\!:\!39 ) \},$\\ 
&&$\{ ( 32\!:\!41\!:\!57 ), ( 32\!:\!57\!:\!41 ) \},$&$\{ ( 32\!:\!43\!:\!55 ), ( 32\!:\!55\!:\!43 ) \},$&$\{ ( 32\!:\!45\!:\!53 ), ( 32\!:\!53\!:\!45 ) \},$\\ 
&&$\{ ( 32\!:\!47\!:\!51 ), ( 32\!:\!51\!:\!47 ) \},$&$\{ ( 33\!:\!34\!:\!63 ), ( 33\!:\!63\!:\!34 ) \},$&$\{ ( 33\!:\!35\!:\!62 ), ( 33\!:\!62\!:\!35 ) \},$\\ 
&&$\{ ( 33\!:\!36\!:\!61 ), ( 33\!:\!61\!:\!36 ) \},$&$\{ ( 33\!:\!37\!:\!60 ), ( 33\!:\!60\!:\!37 ) \},$&$\{ ( 33\!:\!38\!:\!59 ), ( 33\!:\!59\!:\!38 ) \},$\\ 
&&$\{ ( 33\!:\!39\!:\!58 ), ( 33\!:\!58\!:\!39 ) \},$&$\{ ( 33\!:\!40\!:\!57 ), ( 33\!:\!57\!:\!40 ) \},$&$\{ ( 33\!:\!41\!:\!56 ), ( 33\!:\!56\!:\!41 ) \},$\\ 
&&$\{ ( 33\!:\!42\!:\!55 ), ( 33\!:\!55\!:\!42 ) \},$&$\{ ( 33\!:\!43\!:\!54 ), ( 33\!:\!54\!:\!43 ) \},$&$\{ ( 33\!:\!44\!:\!53 ), ( 33\!:\!53\!:\!44 ) \},$\\ 
&&$\{ ( 33\!:\!45\!:\!52 ), ( 33\!:\!52\!:\!45 ) \},$&$\{ ( 33\!:\!46\!:\!51 ), ( 33\!:\!51\!:\!46 ) \},$&$\{ ( 33\!:\!47\!:\!50 ), ( 33\!:\!50\!:\!47 ) \},$\\ 
&&$\{ ( 33\!:\!48\!:\!49 ), ( 33\!:\!49\!:\!48 ) \},$&$\{ ( 34\!:\!35\!:\!61 ), ( 34\!:\!61\!:\!35 ) \},$&$\{ ( 34\!:\!37\!:\!59 ), ( 34\!:\!59\!:\!37 ) \},$\\ 
&&$\{ ( 34\!:\!39\!:\!57 ), ( 34\!:\!57\!:\!39 ) \},$&$\{ ( 34\!:\!41\!:\!55 ), ( 34\!:\!55\!:\!41 ) \},$&$\{ ( 34\!:\!43\!:\!53 ), ( 34\!:\!53\!:\!43 ) \},$\\ 
&&$\{ ( 34\!:\!45\!:\!51 ), ( 34\!:\!51\!:\!45 ) \},$&$\{ ( 34\!:\!47\!:\!49 ), ( 34\!:\!49\!:\!47 ) \},$&$\{ ( 35\!:\!36\!:\!59 ), ( 35\!:\!59\!:\!36 ) \},$\\ 
&&$\{ ( 35\!:\!37\!:\!58 ), ( 35\!:\!58\!:\!37 ) \},$&$\{ ( 35\!:\!38\!:\!57 ), ( 35\!:\!57\!:\!38 ) \},$&$\{ ( 35\!:\!39\!:\!56 ), ( 35\!:\!56\!:\!39 ) \},$\\ 
&&$\{ ( 35\!:\!41\!:\!54 ), ( 35\!:\!54\!:\!41 ) \},$&$\{ ( 35\!:\!42\!:\!53 ), ( 35\!:\!53\!:\!42 ) \},$&$\{ ( 35\!:\!43\!:\!52 ), ( 35\!:\!52\!:\!43 ) \},$\\ 
&&$\{ ( 35\!:\!44\!:\!51 ), ( 35\!:\!51\!:\!44 ) \},$&$\{ ( 35\!:\!46\!:\!49 ), ( 35\!:\!49\!:\!46 ) \},$&$\{ ( 35\!:\!47\!:\!48 ), ( 35\!:\!48\!:\!47 ) \},$\\ 
&&$\{ ( 36\!:\!37\!:\!57 ), ( 36\!:\!57\!:\!37 ) \},$&$\{ ( 36\!:\!39\!:\!55 ), ( 36\!:\!55\!:\!39 ) \},$&$\{ ( 36\!:\!41\!:\!53 ), ( 36\!:\!53\!:\!41 ) \},$\\ 
&&$\{ ( 36\!:\!43\!:\!51 ), ( 36\!:\!51\!:\!43 ) \},$&$\{ ( 36\!:\!45\!:\!49 ), ( 36\!:\!49\!:\!45 ) \},$&$\{ ( 37\!:\!38\!:\!55 ), ( 37\!:\!55\!:\!38 ) \},$\\ 
&&$\{ ( 37\!:\!39\!:\!54 ), ( 37\!:\!54\!:\!39 ) \},$&$\{ ( 37\!:\!40\!:\!53 ), ( 37\!:\!53\!:\!40 ) \},$&$\{ ( 37\!:\!41\!:\!52 ), ( 37\!:\!52\!:\!41 ) \},$\\ 
&&$\{ ( 37\!:\!42\!:\!51 ), ( 37\!:\!51\!:\!42 ) \},$&$\{ ( 37\!:\!43\!:\!50 ), ( 37\!:\!50\!:\!43 ) \},$&$\{ ( 37\!:\!44\!:\!49 ), ( 37\!:\!49\!:\!44 ) \},$\\ 
&&$\{ ( 37\!:\!45\!:\!48 ), ( 37\!:\!48\!:\!45 ) \},$&$\{ ( 37\!:\!46\!:\!47 ), ( 37\!:\!47\!:\!46 ) \},$&$\{ ( 38\!:\!39\!:\!53 ), ( 38\!:\!53\!:\!39 ) \},$\\ 
&&$\{ ( 38\!:\!41\!:\!51 ), ( 38\!:\!51\!:\!41 ) \},$&$\{ ( 38\!:\!43\!:\!49 ), ( 38\!:\!49\!:\!43 ) \},$&$\{ ( 38\!:\!45\!:\!47 ), ( 38\!:\!47\!:\!45 ) \},$\\ 
&&$\{ ( 39\!:\!40\!:\!51 ), ( 39\!:\!51\!:\!40 ) \},$&$\{ ( 39\!:\!41\!:\!50 ), ( 39\!:\!50\!:\!41 ) \},$&$\{ ( 39\!:\!42\!:\!49 ), ( 39\!:\!49\!:\!42 ) \},$\\ 
&&$\{ ( 39\!:\!43\!:\!48 ), ( 39\!:\!48\!:\!43 ) \},$&$\{ ( 39\!:\!44\!:\!47 ), ( 39\!:\!47\!:\!44 ) \},$&$\{ ( 39\!:\!45\!:\!46 ), ( 39\!:\!46\!:\!45 ) \},$\\ 
&&$\{ ( 40\!:\!41\!:\!49 ), ( 40\!:\!49\!:\!41 ) \},$&$\{ ( 40\!:\!43\!:\!47 ), ( 40\!:\!47\!:\!43 ) \},$&$\{ ( 41\!:\!42\!:\!47 ), ( 41\!:\!47\!:\!42 ) \},$\\ 
&&$\{ ( 41\!:\!43\!:\!46 ), ( 41\!:\!46\!:\!43 ) \},$&$\{ ( 41\!:\!44\!:\!45 ), ( 41\!:\!45\!:\!44 ) \},$&$\{ ( 42\!:\!43\!:\!45 ), ( 42\!:\!45\!:\!43 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!124 ), ( 2\!:\!124\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!122 ), ( 2\!:\!122\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!120 ), ( 2\!:\!120\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!118 ), ( 2\!:\!118\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!116 ), ( 2\!:\!116\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!114 ), ( 2\!:\!114\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!112 ), ( 2\!:\!112\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!110 ), ( 2\!:\!110\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!108 ), ( 2\!:\!108\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!106 ), ( 2\!:\!106\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!104 ), ( 2\!:\!104\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!102 ), ( 2\!:\!102\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!100 ), ( 2\!:\!100\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!98 ), ( 2\!:\!98\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!96 ), ( 2\!:\!96\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!94 ), ( 2\!:\!94\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!92 ), ( 2\!:\!92\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!90 ), ( 2\!:\!90\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!88 ), ( 2\!:\!88\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!86 ), ( 2\!:\!86\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!84 ), ( 2\!:\!84\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!82 ), ( 2\!:\!82\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!80 ), ( 2\!:\!80\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!78 ), ( 2\!:\!78\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!76 ), ( 2\!:\!76\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!74 ), ( 2\!:\!74\!:\!54 ) \},$&$\{ ( 2\!:\!56\!:\!72 ), ( 2\!:\!72\!:\!56 ) \},$\\ 
&&$\{ ( 2\!:\!58\!:\!70 ), ( 2\!:\!70\!:\!58 ) \},$&$\{ ( 2\!:\!60\!:\!68 ), ( 2\!:\!68\!:\!60 ) \},$&$\{ ( 2\!:\!62\!:\!66 ), ( 2\!:\!66\!:\!62 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!120 ), ( 4\!:\!120\!:\!6 ) \},$&$\{ ( 4\!:\!8\!:\!118 ), ( 4\!:\!118\!:\!8 ) \},$&$\{ ( 4\!:\!10\!:\!116 ), ( 4\!:\!116\!:\!10 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!114 ), ( 4\!:\!114\!:\!12 ) \},$&$\{ ( 4\!:\!14\!:\!112 ), ( 4\!:\!112\!:\!14 ) \},$&$\{ ( 4\!:\!16\!:\!110 ), ( 4\!:\!110\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!108 ), ( 4\!:\!108\!:\!18 ) \},$&$\{ ( 4\!:\!20\!:\!106 ), ( 4\!:\!106\!:\!20 ) \},$&$\{ ( 4\!:\!22\!:\!104 ), ( 4\!:\!104\!:\!22 ) \},$\\ 
&&$\{ ( 4\!:\!24\!:\!102 ), ( 4\!:\!102\!:\!24 ) \},$&$\{ ( 4\!:\!26\!:\!100 ), ( 4\!:\!100\!:\!26 ) \},$&$\{ ( 4\!:\!28\!:\!98 ), ( 4\!:\!98\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!30\!:\!96 ), ( 4\!:\!96\!:\!30 ) \},$&$\{ ( 4\!:\!32\!:\!94 ), ( 4\!:\!94\!:\!32 ) \},$&$\{ ( 4\!:\!34\!:\!92 ), ( 4\!:\!92\!:\!34 ) \},$\\ 
&&$\{ ( 4\!:\!36\!:\!90 ), ( 4\!:\!90\!:\!36 ) \},$&$\{ ( 4\!:\!38\!:\!88 ), ( 4\!:\!88\!:\!38 ) \},$&$\{ ( 4\!:\!40\!:\!86 ), ( 4\!:\!86\!:\!40 ) \},$\\ 
&&$\{ ( 4\!:\!42\!:\!84 ), ( 4\!:\!84\!:\!42 ) \},$&$\{ ( 4\!:\!44\!:\!82 ), ( 4\!:\!82\!:\!44 ) \},$&$\{ ( 4\!:\!46\!:\!80 ), ( 4\!:\!80\!:\!46 ) \},$\\ 
&&$\{ ( 4\!:\!48\!:\!78 ), ( 4\!:\!78\!:\!48 ) \},$&$\{ ( 4\!:\!50\!:\!76 ), ( 4\!:\!76\!:\!50 ) \},$&$\{ ( 4\!:\!52\!:\!74 ), ( 4\!:\!74\!:\!52 ) \},$\\ 
&&$\{ ( 4\!:\!54\!:\!72 ), ( 4\!:\!72\!:\!54 ) \},$&$\{ ( 4\!:\!56\!:\!70 ), ( 4\!:\!70\!:\!56 ) \},$&$\{ ( 4\!:\!58\!:\!68 ), ( 4\!:\!68\!:\!58 ) \},$\\ 
&&$\{ ( 4\!:\!60\!:\!66 ), ( 4\!:\!66\!:\!60 ) \},$&$\{ ( 4\!:\!62\!:\!64 ), ( 4\!:\!64\!:\!62 ) \},$&$\{ ( 6\!:\!8\!:\!116 ), ( 6\!:\!116\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!114 ), ( 6\!:\!114\!:\!10 ) \},$&$\{ ( 6\!:\!12\!:\!112 ), ( 6\!:\!112\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!110 ), ( 6\!:\!110\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!108 ), ( 6\!:\!108\!:\!16 ) \},$&$\{ ( 6\!:\!18\!:\!106 ), ( 6\!:\!106\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!104 ), ( 6\!:\!104\!:\!20 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!102 ), ( 6\!:\!102\!:\!22 ) \},$&$\{ ( 6\!:\!24\!:\!100 ), ( 6\!:\!100\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!98 ), ( 6\!:\!98\!:\!26 ) \},$\\ 
&&$\{ ( 6\!:\!28\!:\!96 ), ( 6\!:\!96\!:\!28 ) \},$&$\{ ( 6\!:\!30\!:\!94 ), ( 6\!:\!94\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!92 ), ( 6\!:\!92\!:\!32 ) \},$\\ 
&&$\{ ( 6\!:\!34\!:\!90 ), ( 6\!:\!90\!:\!34 ) \},$&$\{ ( 6\!:\!36\!:\!88 ), ( 6\!:\!88\!:\!36 ) \},$&$\{ ( 6\!:\!38\!:\!86 ), ( 6\!:\!86\!:\!38 ) \},$\\ 
&&$\{ ( 6\!:\!40\!:\!84 ), ( 6\!:\!84\!:\!40 ) \},$&$\{ ( 6\!:\!42\!:\!82 ), ( 6\!:\!82\!:\!42 ) \},$&$\{ ( 6\!:\!44\!:\!80 ), ( 6\!:\!80\!:\!44 ) \},$\\ 
&&$\{ ( 6\!:\!46\!:\!78 ), ( 6\!:\!78\!:\!46 ) \},$&$\{ ( 6\!:\!48\!:\!76 ), ( 6\!:\!76\!:\!48 ) \},$&$\{ ( 6\!:\!50\!:\!74 ), ( 6\!:\!74\!:\!50 ) \},$\\ 
&&$\{ ( 6\!:\!52\!:\!72 ), ( 6\!:\!72\!:\!52 ) \},$&$\{ ( 6\!:\!54\!:\!70 ), ( 6\!:\!70\!:\!54 ) \},$&$\{ ( 6\!:\!56\!:\!68 ), ( 6\!:\!68\!:\!56 ) \},$\\ 
&&$\{ ( 6\!:\!58\!:\!66 ), ( 6\!:\!66\!:\!58 ) \},$&$\{ ( 6\!:\!60\!:\!64 ), ( 6\!:\!64\!:\!60 ) \},$&$\{ ( 8\!:\!10\!:\!112 ), ( 8\!:\!112\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!110 ), ( 8\!:\!110\!:\!12 ) \},$&$\{ ( 8\!:\!14\!:\!108 ), ( 8\!:\!108\!:\!14 ) \},$&$\{ ( 8\!:\!16\!:\!106 ), ( 8\!:\!106\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!104 ), ( 8\!:\!104\!:\!18 ) \},$&$\{ ( 8\!:\!20\!:\!102 ), ( 8\!:\!102\!:\!20 ) \},$&$\{ ( 8\!:\!22\!:\!100 ), ( 8\!:\!100\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!98 ), ( 8\!:\!98\!:\!24 ) \},$&$\{ ( 8\!:\!26\!:\!96 ), ( 8\!:\!96\!:\!26 ) \},$&$\{ ( 8\!:\!28\!:\!94 ), ( 8\!:\!94\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!92 ), ( 8\!:\!92\!:\!30 ) \},$&$\{ ( 8\!:\!32\!:\!90 ), ( 8\!:\!90\!:\!32 ) \},$&$\{ ( 8\!:\!34\!:\!88 ), ( 8\!:\!88\!:\!34 ) \},$\\ 
&&$\{ ( 8\!:\!36\!:\!86 ), ( 8\!:\!86\!:\!36 ) \},$&$\{ ( 8\!:\!38\!:\!84 ), ( 8\!:\!84\!:\!38 ) \},$&$\{ ( 8\!:\!40\!:\!82 ), ( 8\!:\!82\!:\!40 ) \},$\\ 
&&$\{ ( 8\!:\!42\!:\!80 ), ( 8\!:\!80\!:\!42 ) \},$&$\{ ( 8\!:\!44\!:\!78 ), ( 8\!:\!78\!:\!44 ) \},$&$\{ ( 8\!:\!46\!:\!76 ), ( 8\!:\!76\!:\!46 ) \},$\\ 
&&$\{ ( 8\!:\!48\!:\!74 ), ( 8\!:\!74\!:\!48 ) \},$&$\{ ( 8\!:\!50\!:\!72 ), ( 8\!:\!72\!:\!50 ) \},$&$\{ ( 8\!:\!52\!:\!70 ), ( 8\!:\!70\!:\!52 ) \},$\\ 
&&$\{ ( 8\!:\!54\!:\!68 ), ( 8\!:\!68\!:\!54 ) \},$&$\{ ( 8\!:\!56\!:\!66 ), ( 8\!:\!66\!:\!56 ) \},$&$\{ ( 8\!:\!58\!:\!64 ), ( 8\!:\!64\!:\!58 ) \},$\\ 
&&$\{ ( 8\!:\!60\!:\!62 ), ( 8\!:\!62\!:\!60 ) \},$&$\{ ( 10\!:\!12\!:\!108 ), ( 10\!:\!108\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!106 ), ( 10\!:\!106\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!104 ), ( 10\!:\!104\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!102 ), ( 10\!:\!102\!:\!18 ) \},$&$\{ ( 10\!:\!22\!:\!98 ), ( 10\!:\!98\!:\!22 ) \},$\\ 
&&$\{ ( 10\!:\!24\!:\!96 ), ( 10\!:\!96\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!94 ), ( 10\!:\!94\!:\!26 ) \},$&$\{ ( 10\!:\!28\!:\!92 ), ( 10\!:\!92\!:\!28 ) \},$\\ 
&&$\{ ( 10\!:\!32\!:\!88 ), ( 10\!:\!88\!:\!32 ) \},$&$\{ ( 10\!:\!34\!:\!86 ), ( 10\!:\!86\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!84 ), ( 10\!:\!84\!:\!36 ) \},$\\ 
&&$\{ ( 10\!:\!38\!:\!82 ), ( 10\!:\!82\!:\!38 ) \},$&$\{ ( 10\!:\!42\!:\!78 ), ( 10\!:\!78\!:\!42 ) \},$&$\{ ( 10\!:\!44\!:\!76 ), ( 10\!:\!76\!:\!44 ) \},$\\ 
&&$\{ ( 10\!:\!46\!:\!74 ), ( 10\!:\!74\!:\!46 ) \},$&$\{ ( 10\!:\!48\!:\!72 ), ( 10\!:\!72\!:\!48 ) \},$&$\{ ( 10\!:\!52\!:\!68 ), ( 10\!:\!68\!:\!52 ) \},$\\ 
&&$\{ ( 10\!:\!54\!:\!66 ), ( 10\!:\!66\!:\!54 ) \},$&$\{ ( 10\!:\!56\!:\!64 ), ( 10\!:\!64\!:\!56 ) \},$&$\{ ( 10\!:\!58\!:\!62 ), ( 10\!:\!62\!:\!58 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!104 ), ( 12\!:\!104\!:\!14 ) \},$&$\{ ( 12\!:\!16\!:\!102 ), ( 12\!:\!102\!:\!16 ) \},$&$\{ ( 12\!:\!18\!:\!100 ), ( 12\!:\!100\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!20\!:\!98 ), ( 12\!:\!98\!:\!20 ) \},$&$\{ ( 12\!:\!22\!:\!96 ), ( 12\!:\!96\!:\!22 ) \},$&$\{ ( 12\!:\!24\!:\!94 ), ( 12\!:\!94\!:\!24 ) \},$\\ 
&&$\{ ( 12\!:\!26\!:\!92 ), ( 12\!:\!92\!:\!26 ) \},$&$\{ ( 12\!:\!28\!:\!90 ), ( 12\!:\!90\!:\!28 ) \},$&$\{ ( 12\!:\!30\!:\!88 ), ( 12\!:\!88\!:\!30 ) \},$\\ 
&&$\{ ( 12\!:\!32\!:\!86 ), ( 12\!:\!86\!:\!32 ) \},$&$\{ ( 12\!:\!34\!:\!84 ), ( 12\!:\!84\!:\!34 ) \},$&$\{ ( 12\!:\!36\!:\!82 ), ( 12\!:\!82\!:\!36 ) \},$\\ 
&&$\{ ( 12\!:\!38\!:\!80 ), ( 12\!:\!80\!:\!38 ) \},$&$\{ ( 12\!:\!40\!:\!78 ), ( 12\!:\!78\!:\!40 ) \},$&$\{ ( 12\!:\!42\!:\!76 ), ( 12\!:\!76\!:\!42 ) \},$\\ 
&&$\{ ( 12\!:\!44\!:\!74 ), ( 12\!:\!74\!:\!44 ) \},$&$\{ ( 12\!:\!46\!:\!72 ), ( 12\!:\!72\!:\!46 ) \},$&$\{ ( 12\!:\!48\!:\!70 ), ( 12\!:\!70\!:\!48 ) \},$\\ 
&&$\{ ( 12\!:\!50\!:\!68 ), ( 12\!:\!68\!:\!50 ) \},$&$\{ ( 12\!:\!52\!:\!66 ), ( 12\!:\!66\!:\!52 ) \},$&$\{ ( 12\!:\!54\!:\!64 ), ( 12\!:\!64\!:\!54 ) \},$\\ 
&&$\{ ( 12\!:\!56\!:\!62 ), ( 12\!:\!62\!:\!56 ) \},$&$\{ ( 12\!:\!58\!:\!60 ), ( 12\!:\!60\!:\!58 ) \},$&$\{ ( 14\!:\!16\!:\!100 ), ( 14\!:\!100\!:\!16 ) \},$\\ 
&&$\{ ( 14\!:\!18\!:\!98 ), ( 14\!:\!98\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!96 ), ( 14\!:\!96\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!94 ), ( 14\!:\!94\!:\!22 ) \},$\\ 
&&$\{ ( 14\!:\!24\!:\!92 ), ( 14\!:\!92\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!90 ), ( 14\!:\!90\!:\!26 ) \},$&$\{ ( 14\!:\!28\!:\!88 ), ( 14\!:\!88\!:\!28 ) \},$\\ 
&&$\{ ( 14\!:\!30\!:\!86 ), ( 14\!:\!86\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!84 ), ( 14\!:\!84\!:\!32 ) \},$&$\{ ( 14\!:\!34\!:\!82 ), ( 14\!:\!82\!:\!34 ) \},$\\ 
&&$\{ ( 14\!:\!36\!:\!80 ), ( 14\!:\!80\!:\!36 ) \},$&$\{ ( 14\!:\!38\!:\!78 ), ( 14\!:\!78\!:\!38 ) \},$&$\{ ( 14\!:\!40\!:\!76 ), ( 14\!:\!76\!:\!40 ) \},$\\ 
&&$\{ ( 14\!:\!42\!:\!74 ), ( 14\!:\!74\!:\!42 ) \},$&$\{ ( 14\!:\!44\!:\!72 ), ( 14\!:\!72\!:\!44 ) \},$&$\{ ( 14\!:\!46\!:\!70 ), ( 14\!:\!70\!:\!46 ) \},$\\ 
&&$\{ ( 14\!:\!48\!:\!68 ), ( 14\!:\!68\!:\!48 ) \},$&$\{ ( 14\!:\!50\!:\!66 ), ( 14\!:\!66\!:\!50 ) \},$&$\{ ( 14\!:\!52\!:\!64 ), ( 14\!:\!64\!:\!52 ) \},$\\ 
&&$\{ ( 14\!:\!54\!:\!62 ), ( 14\!:\!62\!:\!54 ) \},$&$\{ ( 14\!:\!56\!:\!60 ), ( 14\!:\!60\!:\!56 ) \},$&$\{ ( 16\!:\!18\!:\!96 ), ( 16\!:\!96\!:\!18 ) \},$\\ 
&&$\{ ( 16\!:\!20\!:\!94 ), ( 16\!:\!94\!:\!20 ) \},$&$\{ ( 16\!:\!22\!:\!92 ), ( 16\!:\!92\!:\!22 ) \},$&$\{ ( 16\!:\!24\!:\!90 ), ( 16\!:\!90\!:\!24 ) \},$\\ 
&&$\{ ( 16\!:\!26\!:\!88 ), ( 16\!:\!88\!:\!26 ) \},$&$\{ ( 16\!:\!28\!:\!86 ), ( 16\!:\!86\!:\!28 ) \},$&$\{ ( 16\!:\!30\!:\!84 ), ( 16\!:\!84\!:\!30 ) \},$\\ 
&&$\{ ( 16\!:\!32\!:\!82 ), ( 16\!:\!82\!:\!32 ) \},$&$\{ ( 16\!:\!34\!:\!80 ), ( 16\!:\!80\!:\!34 ) \},$&$\{ ( 16\!:\!36\!:\!78 ), ( 16\!:\!78\!:\!36 ) \},$\\ 
&&$\{ ( 16\!:\!38\!:\!76 ), ( 16\!:\!76\!:\!38 ) \},$&$\{ ( 16\!:\!40\!:\!74 ), ( 16\!:\!74\!:\!40 ) \},$&$\{ ( 16\!:\!42\!:\!72 ), ( 16\!:\!72\!:\!42 ) \},$\\ 
&&$\{ ( 16\!:\!44\!:\!70 ), ( 16\!:\!70\!:\!44 ) \},$&$\{ ( 16\!:\!46\!:\!68 ), ( 16\!:\!68\!:\!46 ) \},$&$\{ ( 16\!:\!48\!:\!66 ), ( 16\!:\!66\!:\!48 ) \},$\\ 
&&$\{ ( 16\!:\!50\!:\!64 ), ( 16\!:\!64\!:\!50 ) \},$&$\{ ( 16\!:\!52\!:\!62 ), ( 16\!:\!62\!:\!52 ) \},$&$\{ ( 16\!:\!54\!:\!60 ), ( 16\!:\!60\!:\!54 ) \},$\\ 
&&$\{ ( 16\!:\!56\!:\!58 ), ( 16\!:\!58\!:\!56 ) \},$&$\{ ( 18\!:\!20\!:\!92 ), ( 18\!:\!92\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!90 ), ( 18\!:\!90\!:\!22 ) \},$\\ 
&&$\{ ( 18\!:\!24\!:\!88 ), ( 18\!:\!88\!:\!24 ) \},$&$\{ ( 18\!:\!26\!:\!86 ), ( 18\!:\!86\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!84 ), ( 18\!:\!84\!:\!28 ) \},$\\ 
&&$\{ ( 18\!:\!30\!:\!82 ), ( 18\!:\!82\!:\!30 ) \},$&$\{ ( 18\!:\!32\!:\!80 ), ( 18\!:\!80\!:\!32 ) \},$&$\{ ( 18\!:\!34\!:\!78 ), ( 18\!:\!78\!:\!34 ) \},$\\ 
&&$\{ ( 18\!:\!36\!:\!76 ), ( 18\!:\!76\!:\!36 ) \},$&$\{ ( 18\!:\!38\!:\!74 ), ( 18\!:\!74\!:\!38 ) \},$&$\{ ( 18\!:\!40\!:\!72 ), ( 18\!:\!72\!:\!40 ) \},$\\ 
&&$\{ ( 18\!:\!42\!:\!70 ), ( 18\!:\!70\!:\!42 ) \},$&$\{ ( 18\!:\!44\!:\!68 ), ( 18\!:\!68\!:\!44 ) \},$&$\{ ( 18\!:\!46\!:\!66 ), ( 18\!:\!66\!:\!46 ) \},$\\ 
&&$\{ ( 18\!:\!48\!:\!64 ), ( 18\!:\!64\!:\!48 ) \},$&$\{ ( 18\!:\!50\!:\!62 ), ( 18\!:\!62\!:\!50 ) \},$&$\{ ( 18\!:\!52\!:\!60 ), ( 18\!:\!60\!:\!52 ) \},$\\ 
&&$\{ ( 18\!:\!54\!:\!58 ), ( 18\!:\!58\!:\!54 ) \},$&$\{ ( 20\!:\!22\!:\!88 ), ( 20\!:\!88\!:\!22 ) \},$&$\{ ( 20\!:\!24\!:\!86 ), ( 20\!:\!86\!:\!24 ) \},$\\ 
&&$\{ ( 20\!:\!26\!:\!84 ), ( 20\!:\!84\!:\!26 ) \},$&$\{ ( 20\!:\!28\!:\!82 ), ( 20\!:\!82\!:\!28 ) \},$&$\{ ( 20\!:\!32\!:\!78 ), ( 20\!:\!78\!:\!32 ) \},$\\ 
&&$\{ ( 20\!:\!34\!:\!76 ), ( 20\!:\!76\!:\!34 ) \},$&$\{ ( 20\!:\!36\!:\!74 ), ( 20\!:\!74\!:\!36 ) \},$&$\{ ( 20\!:\!38\!:\!72 ), ( 20\!:\!72\!:\!38 ) \},$\\ 
&&$\{ ( 20\!:\!42\!:\!68 ), ( 20\!:\!68\!:\!42 ) \},$&$\{ ( 20\!:\!44\!:\!66 ), ( 20\!:\!66\!:\!44 ) \},$&$\{ ( 20\!:\!46\!:\!64 ), ( 20\!:\!64\!:\!46 ) \},$\\ 
&&$\{ ( 20\!:\!48\!:\!62 ), ( 20\!:\!62\!:\!48 ) \},$&$\{ ( 20\!:\!52\!:\!58 ), ( 20\!:\!58\!:\!52 ) \},$&$\{ ( 20\!:\!54\!:\!56 ), ( 20\!:\!56\!:\!54 ) \},$\\ 
&&$\{ ( 22\!:\!24\!:\!84 ), ( 22\!:\!84\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!82 ), ( 22\!:\!82\!:\!26 ) \},$&$\{ ( 22\!:\!28\!:\!80 ), ( 22\!:\!80\!:\!28 ) \},$\\ 
&&$\{ ( 22\!:\!30\!:\!78 ), ( 22\!:\!78\!:\!30 ) \},$&$\{ ( 22\!:\!32\!:\!76 ), ( 22\!:\!76\!:\!32 ) \},$&$\{ ( 22\!:\!34\!:\!74 ), ( 22\!:\!74\!:\!34 ) \},$\\ 
&&$\{ ( 22\!:\!36\!:\!72 ), ( 22\!:\!72\!:\!36 ) \},$&$\{ ( 22\!:\!38\!:\!70 ), ( 22\!:\!70\!:\!38 ) \},$&$\{ ( 22\!:\!40\!:\!68 ), ( 22\!:\!68\!:\!40 ) \},$\\ 
&&$\{ ( 22\!:\!42\!:\!66 ), ( 22\!:\!66\!:\!42 ) \},$&$\{ ( 22\!:\!44\!:\!64 ), ( 22\!:\!64\!:\!44 ) \},$&$\{ ( 22\!:\!46\!:\!62 ), ( 22\!:\!62\!:\!46 ) \},$\\ 
&&$\{ ( 22\!:\!48\!:\!60 ), ( 22\!:\!60\!:\!48 ) \},$&$\{ ( 22\!:\!50\!:\!58 ), ( 22\!:\!58\!:\!50 ) \},$&$\{ ( 22\!:\!52\!:\!56 ), ( 22\!:\!56\!:\!52 ) \},$\\ 
&&$\{ ( 24\!:\!26\!:\!80 ), ( 24\!:\!80\!:\!26 ) \},$&$\{ ( 24\!:\!28\!:\!78 ), ( 24\!:\!78\!:\!28 ) \},$&$\{ ( 24\!:\!30\!:\!76 ), ( 24\!:\!76\!:\!30 ) \},$\\ 
&&$\{ ( 24\!:\!32\!:\!74 ), ( 24\!:\!74\!:\!32 ) \},$&$\{ ( 24\!:\!34\!:\!72 ), ( 24\!:\!72\!:\!34 ) \},$&$\{ ( 24\!:\!36\!:\!70 ), ( 24\!:\!70\!:\!36 ) \},$\\ 
&&$\{ ( 24\!:\!38\!:\!68 ), ( 24\!:\!68\!:\!38 ) \},$&$\{ ( 24\!:\!40\!:\!66 ), ( 24\!:\!66\!:\!40 ) \},$&$\{ ( 24\!:\!42\!:\!64 ), ( 24\!:\!64\!:\!42 ) \},$\\ 
&&$\{ ( 24\!:\!44\!:\!62 ), ( 24\!:\!62\!:\!44 ) \},$&$\{ ( 24\!:\!46\!:\!60 ), ( 24\!:\!60\!:\!46 ) \},$&$\{ ( 24\!:\!48\!:\!58 ), ( 24\!:\!58\!:\!48 ) \},$\\ 
&&$\{ ( 24\!:\!50\!:\!56 ), ( 24\!:\!56\!:\!50 ) \},$&$\{ ( 24\!:\!52\!:\!54 ), ( 24\!:\!54\!:\!52 ) \},$&$\{ ( 26\!:\!28\!:\!76 ), ( 26\!:\!76\!:\!28 ) \},$\\ 
&&$\{ ( 26\!:\!30\!:\!74 ), ( 26\!:\!74\!:\!30 ) \},$&$\{ ( 26\!:\!32\!:\!72 ), ( 26\!:\!72\!:\!32 ) \},$&$\{ ( 26\!:\!34\!:\!70 ), ( 26\!:\!70\!:\!34 ) \},$\\ 
&&$\{ ( 26\!:\!36\!:\!68 ), ( 26\!:\!68\!:\!36 ) \},$&$\{ ( 26\!:\!38\!:\!66 ), ( 26\!:\!66\!:\!38 ) \},$&$\{ ( 26\!:\!40\!:\!64 ), ( 26\!:\!64\!:\!40 ) \},$\\ 
&&$\{ ( 26\!:\!42\!:\!62 ), ( 26\!:\!62\!:\!42 ) \},$&$\{ ( 26\!:\!44\!:\!60 ), ( 26\!:\!60\!:\!44 ) \},$&$\{ ( 26\!:\!46\!:\!58 ), ( 26\!:\!58\!:\!46 ) \},$\\ 
&&$\{ ( 26\!:\!48\!:\!56 ), ( 26\!:\!56\!:\!48 ) \},$&$\{ ( 26\!:\!50\!:\!54 ), ( 26\!:\!54\!:\!50 ) \},$&$\{ ( 28\!:\!30\!:\!72 ), ( 28\!:\!72\!:\!30 ) \},$\\ 
&&$\{ ( 28\!:\!32\!:\!70 ), ( 28\!:\!70\!:\!32 ) \},$&$\{ ( 28\!:\!34\!:\!68 ), ( 28\!:\!68\!:\!34 ) \},$&$\{ ( 28\!:\!36\!:\!66 ), ( 28\!:\!66\!:\!36 ) \},$\\ 
&&$\{ ( 28\!:\!38\!:\!64 ), ( 28\!:\!64\!:\!38 ) \},$&$\{ ( 28\!:\!40\!:\!62 ), ( 28\!:\!62\!:\!40 ) \},$&$\{ ( 28\!:\!42\!:\!60 ), ( 28\!:\!60\!:\!42 ) \},$\\ 
&&$\{ ( 28\!:\!44\!:\!58 ), ( 28\!:\!58\!:\!44 ) \},$&$\{ ( 28\!:\!46\!:\!56 ), ( 28\!:\!56\!:\!46 ) \},$&$\{ ( 28\!:\!48\!:\!54 ), ( 28\!:\!54\!:\!48 ) \},$\\ 
&&$\{ ( 28\!:\!50\!:\!52 ), ( 28\!:\!52\!:\!50 ) \},$&$\{ ( 30\!:\!32\!:\!68 ), ( 30\!:\!68\!:\!32 ) \},$&$\{ ( 30\!:\!34\!:\!66 ), ( 30\!:\!66\!:\!34 ) \},$\\ 
&&$\{ ( 30\!:\!36\!:\!64 ), ( 30\!:\!64\!:\!36 ) \},$&$\{ ( 30\!:\!38\!:\!62 ), ( 30\!:\!62\!:\!38 ) \},$&$\{ ( 30\!:\!42\!:\!58 ), ( 30\!:\!58\!:\!42 ) \},$\\ 
&&$\{ ( 30\!:\!44\!:\!56 ), ( 30\!:\!56\!:\!44 ) \},$&$\{ ( 30\!:\!46\!:\!54 ), ( 30\!:\!54\!:\!46 ) \},$&$\{ ( 30\!:\!48\!:\!52 ), ( 30\!:\!52\!:\!48 ) \},$\\ 
&&$\{ ( 32\!:\!34\!:\!64 ), ( 32\!:\!64\!:\!34 ) \},$&$\{ ( 32\!:\!36\!:\!62 ), ( 32\!:\!62\!:\!36 ) \},$&$\{ ( 32\!:\!38\!:\!60 ), ( 32\!:\!60\!:\!38 ) \},$\\ 
&&$\{ ( 32\!:\!40\!:\!58 ), ( 32\!:\!58\!:\!40 ) \},$&$\{ ( 32\!:\!42\!:\!56 ), ( 32\!:\!56\!:\!42 ) \},$&$\{ ( 32\!:\!44\!:\!54 ), ( 32\!:\!54\!:\!44 ) \},$\\ 
&&$\{ ( 32\!:\!46\!:\!52 ), ( 32\!:\!52\!:\!46 ) \},$&$\{ ( 32\!:\!48\!:\!50 ), ( 32\!:\!50\!:\!48 ) \},$&$\{ ( 34\!:\!36\!:\!60 ), ( 34\!:\!60\!:\!36 ) \},$\\ 
&&$\{ ( 34\!:\!38\!:\!58 ), ( 34\!:\!58\!:\!38 ) \},$&$\{ ( 34\!:\!40\!:\!56 ), ( 34\!:\!56\!:\!40 ) \},$&$\{ ( 34\!:\!42\!:\!54 ), ( 34\!:\!54\!:\!42 ) \},$\\ 
&&$\{ ( 34\!:\!44\!:\!52 ), ( 34\!:\!52\!:\!44 ) \},$&$\{ ( 34\!:\!46\!:\!50 ), ( 34\!:\!50\!:\!46 ) \},$&$\{ ( 36\!:\!38\!:\!56 ), ( 36\!:\!56\!:\!38 ) \},$\\ 
&&$\{ ( 36\!:\!40\!:\!54 ), ( 36\!:\!54\!:\!40 ) \},$&$\{ ( 36\!:\!42\!:\!52 ), ( 36\!:\!52\!:\!42 ) \},$&$\{ ( 36\!:\!44\!:\!50 ), ( 36\!:\!50\!:\!44 ) \},$\\ 
&&$\{ ( 36\!:\!46\!:\!48 ), ( 36\!:\!48\!:\!46 ) \},$&$\{ ( 38\!:\!40\!:\!52 ), ( 38\!:\!52\!:\!40 ) \},$&$\{ ( 38\!:\!42\!:\!50 ), ( 38\!:\!50\!:\!42 ) \},$\\ 
&&$\{ ( 38\!:\!44\!:\!48 ), ( 38\!:\!48\!:\!44 ) \},$&$\{ ( 40\!:\!42\!:\!48 ), ( 40\!:\!48\!:\!42 ) \},$&$\{ ( 40\!:\!44\!:\!46 ), ( 40\!:\!46\!:\!44 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 5 \} \times \mathbb{T}^2$&$\{ ( 5\!:\!10\!:\!115 ), ( 5\!:\!115\!:\!10 ) \},$&$\{ ( 5\!:\!15\!:\!110 ), ( 5\!:\!110\!:\!15 ) \},$&$\{ ( 5\!:\!20\!:\!105 ), ( 5\!:\!105\!:\!20 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!100 ), ( 5\!:\!100\!:\!25 ) \},$&$\{ ( 5\!:\!30\!:\!95 ), ( 5\!:\!95\!:\!30 ) \},$&$\{ ( 5\!:\!35\!:\!90 ), ( 5\!:\!90\!:\!35 ) \},$\\ 
&&$\{ ( 5\!:\!40\!:\!85 ), ( 5\!:\!85\!:\!40 ) \},$&$\{ ( 5\!:\!45\!:\!80 ), ( 5\!:\!80\!:\!45 ) \},$&$\{ ( 5\!:\!50\!:\!75 ), ( 5\!:\!75\!:\!50 ) \},$\\ 
&&$\{ ( 5\!:\!55\!:\!70 ), ( 5\!:\!70\!:\!55 ) \},$&$\{ ( 10\!:\!15\!:\!105 ), ( 10\!:\!105\!:\!15 ) \},$&$\{ ( 10\!:\!25\!:\!95 ), ( 10\!:\!95\!:\!25 ) \},$\\ 
&&$\{ ( 10\!:\!35\!:\!85 ), ( 10\!:\!85\!:\!35 ) \},$&$\{ ( 10\!:\!45\!:\!75 ), ( 10\!:\!75\!:\!45 ) \},$&$\{ ( 15\!:\!20\!:\!95 ), ( 15\!:\!95\!:\!20 ) \},$\\ 
&&$\{ ( 15\!:\!25\!:\!90 ), ( 15\!:\!90\!:\!25 ) \},$&$\{ ( 15\!:\!30\!:\!85 ), ( 15\!:\!85\!:\!30 ) \},$&$\{ ( 15\!:\!35\!:\!80 ), ( 15\!:\!80\!:\!35 ) \},$\\ 
&&$\{ ( 15\!:\!40\!:\!75 ), ( 15\!:\!75\!:\!40 ) \},$&$\{ ( 15\!:\!45\!:\!70 ), ( 15\!:\!70\!:\!45 ) \},$&$\{ ( 15\!:\!55\!:\!60 ), ( 15\!:\!60\!:\!55 ) \},$\\ 
&&$\{ ( 20\!:\!25\!:\!85 ), ( 20\!:\!85\!:\!25 ) \},$&$\{ ( 20\!:\!35\!:\!75 ), ( 20\!:\!75\!:\!35 ) \},$&$\{ ( 25\!:\!30\!:\!75 ), ( 25\!:\!75\!:\!30 ) \},$\\ 
&&$\{ ( 25\!:\!35\!:\!70 ), ( 25\!:\!70\!:\!35 ) \},$&$\{ ( 25\!:\!45\!:\!60 ), ( 25\!:\!60\!:\!45 ) \},$&$\{ ( 25\!:\!50\!:\!55 ), ( 25\!:\!55\!:\!50 ) \},$\\ 
&&$\{ ( 30\!:\!45\!:\!55 ), ( 30\!:\!55\!:\!45 ) \},$&$\{ ( 35\!:\!40\!:\!55 ), ( 35\!:\!55\!:\!40 ) \},$&$\{ ( 35\!:\!45\!:\!50 ), ( 35\!:\!50\!:\!45 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 10 \} \times \mathbb{T}^2$&$\{ ( 10\!:\!20\!:\!100 ), ( 10\!:\!100\!:\!20 ) \},$&$\{ ( 10\!:\!30\!:\!90 ), ( 10\!:\!90\!:\!30 ) \},$&$\{ ( 10\!:\!40\!:\!80 ), ( 10\!:\!80\!:\!40 ) \},$\\ 
&&$\{ ( 10\!:\!50\!:\!70 ), ( 10\!:\!70\!:\!50 ) \},$&$\{ ( 20\!:\!30\!:\!80 ), ( 20\!:\!80\!:\!30 ) \},$&$\{ ( 20\!:\!40\!:\!70 ), ( 20\!:\!70\!:\!40 ) \},$\\ 
&&$\{ ( 20\!:\!50\!:\!60 ), ( 20\!:\!60\!:\!50 ) \},$&$\{ ( 30\!:\!40\!:\!60 ), ( 30\!:\!60\!:\!40 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 13 \} \times \mathbb{T}^2$&$\{ ( 13\!:\!26\!:\!91 ), ( 13\!:\!91\!:\!26 ) \},$&$\{ ( 13\!:\!39\!:\!78 ), ( 13\!:\!78\!:\!39 ) \}$&\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!128 ), ( 64\!:\!64\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!126 ), ( 63\!:\!63\!:\!4 ) \},$&$\{ ( 3\!:\!3\!:\!124 ), ( 62\!:\!62\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!122 ), ( 61\!:\!61\!:\!8 ) \},$&$\{ ( 6\!:\!6\!:\!118 ), ( 59\!:\!59\!:\!12 ) \},$&$\{ ( 7\!:\!7\!:\!116 ), ( 58\!:\!58\!:\!14 ) \},$\\ 
&&$\{ ( 8\!:\!8\!:\!114 ), ( 57\!:\!57\!:\!16 ) \},$&$\{ ( 9\!:\!9\!:\!112 ), ( 56\!:\!56\!:\!18 ) \},$&$\{ ( 11\!:\!11\!:\!108 ), ( 54\!:\!54\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!12\!:\!106 ), ( 53\!:\!53\!:\!24 ) \},$&$\{ ( 14\!:\!14\!:\!102 ), ( 51\!:\!51\!:\!28 ) \},$&$\{ ( 16\!:\!16\!:\!98 ), ( 49\!:\!49\!:\!32 ) \},$\\ 
&&$\{ ( 17\!:\!17\!:\!96 ), ( 48\!:\!48\!:\!34 ) \},$&$\{ ( 18\!:\!18\!:\!94 ), ( 47\!:\!47\!:\!36 ) \},$&$\{ ( 19\!:\!19\!:\!92 ), ( 46\!:\!46\!:\!38 ) \},$\\ 
&&$\{ ( 21\!:\!21\!:\!88 ), ( 44\!:\!44\!:\!42 ) \},$&$\{ ( 22\!:\!22\!:\!86 ), ( 43\!:\!43\!:\!44 ) \},$&$\{ ( 23\!:\!23\!:\!84 ), ( 42\!:\!42\!:\!46 ) \},$\\ 
&&$\{ ( 24\!:\!24\!:\!82 ), ( 41\!:\!41\!:\!48 ) \},$&$\{ ( 27\!:\!27\!:\!76 ), ( 38\!:\!38\!:\!54 ) \},$&$\{ ( 28\!:\!28\!:\!74 ), ( 37\!:\!37\!:\!56 ) \},$\\ 
&&$\{ ( 29\!:\!29\!:\!72 ), ( 36\!:\!36\!:\!58 ) \},$&$\{ ( 31\!:\!31\!:\!68 ), ( 34\!:\!34\!:\!62 ) \},$&$\{ ( 32\!:\!32\!:\!66 ), ( 33\!:\!33\!:\!64 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 5 \} \times \mathbb{K}^2$&$\{ ( 5\!:\!5\!:\!120 ), ( 60\!:\!60\!:\!10 ) \},$&$\{ ( 10\!:\!10\!:\!110 ), ( 55\!:\!55\!:\!20 ) \},$&$\{ ( 15\!:\!15\!:\!100 ), ( 50\!:\!50\!:\!30 ) \},$\\ 
&&$\{ ( 20\!:\!20\!:\!90 ), ( 45\!:\!45\!:\!40 ) \},$&$\{ ( 25\!:\!25\!:\!80 ), ( 40\!:\!40\!:\!50 ) \},$&$\{ ( 30\!:\!30\!:\!70 ), ( 35\!:\!35\!:\!60 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 13 \} \times \mathbb{K}^2$&$\{ ( 13\!:\!13\!:\!104 ), ( 52\!:\!52\!:\!26 ) \},$&$\{ ( 26\!:\!26\!:\!78 ), ( 39\!:\!39\!:\!52 ) \}$&\\ 
\hline 
\hline 
$66$&$\{ 1 , \ldots , 22 \} \times \mathbb{S}^2$&$\{(44\!:\!44\!:\!44), (22\!:\!22\!:\!88)\}$&& \\
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!129 ), ( 1\!:\!129\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!128 ), ( 1\!:\!128\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!127 ), ( 1\!:\!127\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!126 ), ( 1\!:\!126\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!125 ), ( 1\!:\!125\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!124 ), ( 1\!:\!124\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!123 ), ( 1\!:\!123\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!122 ), ( 1\!:\!122\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!121 ), ( 1\!:\!121\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!120 ), ( 1\!:\!120\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!119 ), ( 1\!:\!119\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!118 ), ( 1\!:\!118\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!117 ), ( 1\!:\!117\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!116 ), ( 1\!:\!116\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!115 ), ( 1\!:\!115\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!114 ), ( 1\!:\!114\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!113 ), ( 1\!:\!113\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!112 ), ( 1\!:\!112\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!111 ), ( 1\!:\!111\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!110 ), ( 1\!:\!110\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!109 ), ( 1\!:\!109\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!108 ), ( 1\!:\!108\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!107 ), ( 1\!:\!107\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!106 ), ( 1\!:\!106\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!105 ), ( 1\!:\!105\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!104 ), ( 1\!:\!104\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!103 ), ( 1\!:\!103\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!102 ), ( 1\!:\!102\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!101 ), ( 1\!:\!101\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!100 ), ( 1\!:\!100\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!99 ), ( 1\!:\!99\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!98 ), ( 1\!:\!98\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!97 ), ( 1\!:\!97\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!96 ), ( 1\!:\!96\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!95 ), ( 1\!:\!95\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!94 ), ( 1\!:\!94\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!93 ), ( 1\!:\!93\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!92 ), ( 1\!:\!92\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!91 ), ( 1\!:\!91\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!90 ), ( 1\!:\!90\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!89 ), ( 1\!:\!89\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!88 ), ( 1\!:\!88\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!87 ), ( 1\!:\!87\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!86 ), ( 1\!:\!86\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!85 ), ( 1\!:\!85\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!84 ), ( 1\!:\!84\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!83 ), ( 1\!:\!83\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!82 ), ( 1\!:\!82\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!81 ), ( 1\!:\!81\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!80 ), ( 1\!:\!80\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!79 ), ( 1\!:\!79\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!78 ), ( 1\!:\!78\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!77 ), ( 1\!:\!77\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!76 ), ( 1\!:\!76\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!56\!:\!75 ), ( 1\!:\!75\!:\!56 ) \},$&$\{ ( 1\!:\!57\!:\!74 ), ( 1\!:\!74\!:\!57 ) \},$&$\{ ( 1\!:\!58\!:\!73 ), ( 1\!:\!73\!:\!58 ) \},$\\ 
&&$\{ ( 1\!:\!59\!:\!72 ), ( 1\!:\!72\!:\!59 ) \},$&$\{ ( 1\!:\!60\!:\!71 ), ( 1\!:\!71\!:\!60 ) \},$&$\{ ( 1\!:\!61\!:\!70 ), ( 1\!:\!70\!:\!61 ) \},$\\ 
&&$\{ ( 1\!:\!62\!:\!69 ), ( 1\!:\!69\!:\!62 ) \},$&$\{ ( 1\!:\!63\!:\!68 ), ( 1\!:\!68\!:\!63 ) \},$&$\{ ( 1\!:\!64\!:\!67 ), ( 1\!:\!67\!:\!64 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!127 ), ( 2\!:\!127\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!125 ), ( 2\!:\!125\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!123 ), ( 2\!:\!123\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!121 ), ( 2\!:\!121\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!119 ), ( 2\!:\!119\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!117 ), ( 2\!:\!117\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!115 ), ( 2\!:\!115\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!113 ), ( 2\!:\!113\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!111 ), ( 2\!:\!111\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!21\!:\!109 ), ( 2\!:\!109\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!107 ), ( 2\!:\!107\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!105 ), ( 2\!:\!105\!:\!25 ) \},$\\ 
&&$\{ ( 2\!:\!27\!:\!103 ), ( 2\!:\!103\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!101 ), ( 2\!:\!101\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!99 ), ( 2\!:\!99\!:\!31 ) \},$\\ 
&&$\{ ( 2\!:\!33\!:\!97 ), ( 2\!:\!97\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!95 ), ( 2\!:\!95\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!93 ), ( 2\!:\!93\!:\!37 ) \},$\\ 
&&$\{ ( 2\!:\!39\!:\!91 ), ( 2\!:\!91\!:\!39 ) \},$&$\{ ( 2\!:\!41\!:\!89 ), ( 2\!:\!89\!:\!41 ) \},$&$\{ ( 2\!:\!43\!:\!87 ), ( 2\!:\!87\!:\!43 ) \},$\\ 
&&$\{ ( 2\!:\!45\!:\!85 ), ( 2\!:\!85\!:\!45 ) \},$&$\{ ( 2\!:\!47\!:\!83 ), ( 2\!:\!83\!:\!47 ) \},$&$\{ ( 2\!:\!49\!:\!81 ), ( 2\!:\!81\!:\!49 ) \},$\\ 
&&$\{ ( 2\!:\!51\!:\!79 ), ( 2\!:\!79\!:\!51 ) \},$&$\{ ( 2\!:\!53\!:\!77 ), ( 2\!:\!77\!:\!53 ) \},$&$\{ ( 2\!:\!55\!:\!75 ), ( 2\!:\!75\!:\!55 ) \},$\\ 
&&$\{ ( 2\!:\!57\!:\!73 ), ( 2\!:\!73\!:\!57 ) \},$&$\{ ( 2\!:\!59\!:\!71 ), ( 2\!:\!71\!:\!59 ) \},$&$\{ ( 2\!:\!61\!:\!69 ), ( 2\!:\!69\!:\!61 ) \},$\\ 
&&$\{ ( 2\!:\!63\!:\!67 ), ( 2\!:\!67\!:\!63 ) \},$&$\{ ( 3\!:\!4\!:\!125 ), ( 3\!:\!125\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!124 ), ( 3\!:\!124\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!7\!:\!122 ), ( 3\!:\!122\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!121 ), ( 3\!:\!121\!:\!8 ) \},$&$\{ ( 3\!:\!10\!:\!119 ), ( 3\!:\!119\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!118 ), ( 3\!:\!118\!:\!11 ) \},$&$\{ ( 3\!:\!13\!:\!116 ), ( 3\!:\!116\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!115 ), ( 3\!:\!115\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!16\!:\!113 ), ( 3\!:\!113\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!112 ), ( 3\!:\!112\!:\!17 ) \},$&$\{ ( 3\!:\!19\!:\!110 ), ( 3\!:\!110\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!109 ), ( 3\!:\!109\!:\!20 ) \},$&$\{ ( 3\!:\!22\!:\!107 ), ( 3\!:\!107\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!106 ), ( 3\!:\!106\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!25\!:\!104 ), ( 3\!:\!104\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!103 ), ( 3\!:\!103\!:\!26 ) \},$&$\{ ( 3\!:\!28\!:\!101 ), ( 3\!:\!101\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!100 ), ( 3\!:\!100\!:\!29 ) \},$&$\{ ( 3\!:\!31\!:\!98 ), ( 3\!:\!98\!:\!31 ) \},$&$\{ ( 3\!:\!32\!:\!97 ), ( 3\!:\!97\!:\!32 ) \},$\\ 
&&$\{ ( 3\!:\!34\!:\!95 ), ( 3\!:\!95\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!94 ), ( 3\!:\!94\!:\!35 ) \},$&$\{ ( 3\!:\!37\!:\!92 ), ( 3\!:\!92\!:\!37 ) \},$\\ 
&&$\{ ( 3\!:\!38\!:\!91 ), ( 3\!:\!91\!:\!38 ) \},$&$\{ ( 3\!:\!40\!:\!89 ), ( 3\!:\!89\!:\!40 ) \},$&$\{ ( 3\!:\!41\!:\!88 ), ( 3\!:\!88\!:\!41 ) \},$\\ 
&&$\{ ( 3\!:\!43\!:\!86 ), ( 3\!:\!86\!:\!43 ) \},$&$\{ ( 3\!:\!44\!:\!85 ), ( 3\!:\!85\!:\!44 ) \},$&$\{ ( 3\!:\!46\!:\!83 ), ( 3\!:\!83\!:\!46 ) \},$\\ 
&&$\{ ( 3\!:\!47\!:\!82 ), ( 3\!:\!82\!:\!47 ) \},$&$\{ ( 3\!:\!49\!:\!80 ), ( 3\!:\!80\!:\!49 ) \},$&$\{ ( 3\!:\!50\!:\!79 ), ( 3\!:\!79\!:\!50 ) \},$\\ 
&&$\{ ( 3\!:\!52\!:\!77 ), ( 3\!:\!77\!:\!52 ) \},$&$\{ ( 3\!:\!53\!:\!76 ), ( 3\!:\!76\!:\!53 ) \},$&$\{ ( 3\!:\!55\!:\!74 ), ( 3\!:\!74\!:\!55 ) \},$\\ 
&&$\{ ( 3\!:\!56\!:\!73 ), ( 3\!:\!73\!:\!56 ) \},$&$\{ ( 3\!:\!58\!:\!71 ), ( 3\!:\!71\!:\!58 ) \},$&$\{ ( 3\!:\!59\!:\!70 ), ( 3\!:\!70\!:\!59 ) \},$\\ 
&&$\{ ( 3\!:\!61\!:\!68 ), ( 3\!:\!68\!:\!61 ) \},$&$\{ ( 3\!:\!62\!:\!67 ), ( 3\!:\!67\!:\!62 ) \},$&$\{ ( 3\!:\!64\!:\!65 ), ( 3\!:\!65\!:\!64 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!123 ), ( 4\!:\!123\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!121 ), ( 4\!:\!121\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!119 ), ( 4\!:\!119\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!117 ), ( 4\!:\!117\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!115 ), ( 4\!:\!115\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!113 ), ( 4\!:\!113\!:\!15 ) \},$\\ 
&&$\{ ( 4\!:\!17\!:\!111 ), ( 4\!:\!111\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!109 ), ( 4\!:\!109\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!107 ), ( 4\!:\!107\!:\!21 ) \},$\\ 
&&$\{ ( 4\!:\!23\!:\!105 ), ( 4\!:\!105\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!103 ), ( 4\!:\!103\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!101 ), ( 4\!:\!101\!:\!27 ) \},$\\ 
&&$\{ ( 4\!:\!29\!:\!99 ), ( 4\!:\!99\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!97 ), ( 4\!:\!97\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!95 ), ( 4\!:\!95\!:\!33 ) \},$\\ 
&&$\{ ( 4\!:\!35\!:\!93 ), ( 4\!:\!93\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!91 ), ( 4\!:\!91\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!89 ), ( 4\!:\!89\!:\!39 ) \},$\\ 
&&$\{ ( 4\!:\!41\!:\!87 ), ( 4\!:\!87\!:\!41 ) \},$&$\{ ( 4\!:\!43\!:\!85 ), ( 4\!:\!85\!:\!43 ) \},$&$\{ ( 4\!:\!45\!:\!83 ), ( 4\!:\!83\!:\!45 ) \},$\\ 
&&$\{ ( 4\!:\!47\!:\!81 ), ( 4\!:\!81\!:\!47 ) \},$&$\{ ( 4\!:\!49\!:\!79 ), ( 4\!:\!79\!:\!49 ) \},$&$\{ ( 4\!:\!51\!:\!77 ), ( 4\!:\!77\!:\!51 ) \},$\\ 
&&$\{ ( 4\!:\!53\!:\!75 ), ( 4\!:\!75\!:\!53 ) \},$&$\{ ( 4\!:\!55\!:\!73 ), ( 4\!:\!73\!:\!55 ) \},$&$\{ ( 4\!:\!57\!:\!71 ), ( 4\!:\!71\!:\!57 ) \},$\\ 
&&$\{ ( 4\!:\!59\!:\!69 ), ( 4\!:\!69\!:\!59 ) \},$&$\{ ( 4\!:\!61\!:\!67 ), ( 4\!:\!67\!:\!61 ) \},$&$\{ ( 4\!:\!63\!:\!65 ), ( 4\!:\!65\!:\!63 ) \},$\\ 
&&$\{ ( 5\!:\!6\!:\!121 ), ( 5\!:\!121\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!120 ), ( 5\!:\!120\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!119 ), ( 5\!:\!119\!:\!8 ) \},$\\ 
&&$\{ ( 5\!:\!9\!:\!118 ), ( 5\!:\!118\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!117 ), ( 5\!:\!117\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!116 ), ( 5\!:\!116\!:\!11 ) \},$\\ 
&&$\{ ( 5\!:\!12\!:\!115 ), ( 5\!:\!115\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!114 ), ( 5\!:\!114\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!113 ), ( 5\!:\!113\!:\!14 ) \},$\\ 
&&$\{ ( 5\!:\!15\!:\!112 ), ( 5\!:\!112\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!111 ), ( 5\!:\!111\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!110 ), ( 5\!:\!110\!:\!17 ) \},$\\ 
&&$\{ ( 5\!:\!18\!:\!109 ), ( 5\!:\!109\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!108 ), ( 5\!:\!108\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!107 ), ( 5\!:\!107\!:\!20 ) \},$\\ 
&&$\{ ( 5\!:\!21\!:\!106 ), ( 5\!:\!106\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!105 ), ( 5\!:\!105\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!104 ), ( 5\!:\!104\!:\!23 ) \},$\\ 
&&$\{ ( 5\!:\!24\!:\!103 ), ( 5\!:\!103\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!102 ), ( 5\!:\!102\!:\!25 ) \},$&$\{ ( 5\!:\!26\!:\!101 ), ( 5\!:\!101\!:\!26 ) \},$\\ 
&&$\{ ( 5\!:\!27\!:\!100 ), ( 5\!:\!100\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!99 ), ( 5\!:\!99\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!98 ), ( 5\!:\!98\!:\!29 ) \},$\\ 
&&$\{ ( 5\!:\!30\!:\!97 ), ( 5\!:\!97\!:\!30 ) \},$&$\{ ( 5\!:\!31\!:\!96 ), ( 5\!:\!96\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!95 ), ( 5\!:\!95\!:\!32 ) \},$\\ 
&&$\{ ( 5\!:\!33\!:\!94 ), ( 5\!:\!94\!:\!33 ) \},$&$\{ ( 5\!:\!34\!:\!93 ), ( 5\!:\!93\!:\!34 ) \},$&$\{ ( 5\!:\!35\!:\!92 ), ( 5\!:\!92\!:\!35 ) \},$\\ 
&&$\{ ( 5\!:\!36\!:\!91 ), ( 5\!:\!91\!:\!36 ) \},$&$\{ ( 5\!:\!37\!:\!90 ), ( 5\!:\!90\!:\!37 ) \},$&$\{ ( 5\!:\!38\!:\!89 ), ( 5\!:\!89\!:\!38 ) \},$\\ 
&&$\{ ( 5\!:\!39\!:\!88 ), ( 5\!:\!88\!:\!39 ) \},$&$\{ ( 5\!:\!40\!:\!87 ), ( 5\!:\!87\!:\!40 ) \},$&$\{ ( 5\!:\!41\!:\!86 ), ( 5\!:\!86\!:\!41 ) \},$\\ 
&&$\{ ( 5\!:\!42\!:\!85 ), ( 5\!:\!85\!:\!42 ) \},$&$\{ ( 5\!:\!43\!:\!84 ), ( 5\!:\!84\!:\!43 ) \},$&$\{ ( 5\!:\!44\!:\!83 ), ( 5\!:\!83\!:\!44 ) \},$\\ 
&&$\{ ( 5\!:\!45\!:\!82 ), ( 5\!:\!82\!:\!45 ) \},$&$\{ ( 5\!:\!46\!:\!81 ), ( 5\!:\!81\!:\!46 ) \},$&$\{ ( 5\!:\!47\!:\!80 ), ( 5\!:\!80\!:\!47 ) \},$\\ 
&&$\{ ( 5\!:\!48\!:\!79 ), ( 5\!:\!79\!:\!48 ) \},$&$\{ ( 5\!:\!49\!:\!78 ), ( 5\!:\!78\!:\!49 ) \},$&$\{ ( 5\!:\!50\!:\!77 ), ( 5\!:\!77\!:\!50 ) \},$\\ 
&&$\{ ( 5\!:\!51\!:\!76 ), ( 5\!:\!76\!:\!51 ) \},$&$\{ ( 5\!:\!52\!:\!75 ), ( 5\!:\!75\!:\!52 ) \},$&$\{ ( 5\!:\!53\!:\!74 ), ( 5\!:\!74\!:\!53 ) \},$\\ 
&&$\{ ( 5\!:\!54\!:\!73 ), ( 5\!:\!73\!:\!54 ) \},$&$\{ ( 5\!:\!55\!:\!72 ), ( 5\!:\!72\!:\!55 ) \},$&$\{ ( 5\!:\!56\!:\!71 ), ( 5\!:\!71\!:\!56 ) \},$\\ 
&&$\{ ( 5\!:\!57\!:\!70 ), ( 5\!:\!70\!:\!57 ) \},$&$\{ ( 5\!:\!58\!:\!69 ), ( 5\!:\!69\!:\!58 ) \},$&$\{ ( 5\!:\!59\!:\!68 ), ( 5\!:\!68\!:\!59 ) \},$\\ 
&&$\{ ( 5\!:\!60\!:\!67 ), ( 5\!:\!67\!:\!60 ) \},$&$\{ ( 5\!:\!62\!:\!65 ), ( 5\!:\!65\!:\!62 ) \},$&$\{ ( 5\!:\!63\!:\!64 ), ( 5\!:\!64\!:\!63 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!119 ), ( 6\!:\!119\!:\!7 ) \},$&$\{ ( 6\!:\!11\!:\!115 ), ( 6\!:\!115\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!113 ), ( 6\!:\!113\!:\!13 ) \},$\\ 
&&$\{ ( 6\!:\!17\!:\!109 ), ( 6\!:\!109\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!107 ), ( 6\!:\!107\!:\!19 ) \},$&$\{ ( 6\!:\!23\!:\!103 ), ( 6\!:\!103\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!101 ), ( 6\!:\!101\!:\!25 ) \},$&$\{ ( 6\!:\!29\!:\!97 ), ( 6\!:\!97\!:\!29 ) \},$&$\{ ( 6\!:\!31\!:\!95 ), ( 6\!:\!95\!:\!31 ) \},$\\ 
&&$\{ ( 6\!:\!35\!:\!91 ), ( 6\!:\!91\!:\!35 ) \},$&$\{ ( 6\!:\!37\!:\!89 ), ( 6\!:\!89\!:\!37 ) \},$&$\{ ( 6\!:\!41\!:\!85 ), ( 6\!:\!85\!:\!41 ) \},$\\ 
&&$\{ ( 6\!:\!43\!:\!83 ), ( 6\!:\!83\!:\!43 ) \},$&$\{ ( 6\!:\!47\!:\!79 ), ( 6\!:\!79\!:\!47 ) \},$&$\{ ( 6\!:\!49\!:\!77 ), ( 6\!:\!77\!:\!49 ) \},$\\ 
&&$\{ ( 6\!:\!53\!:\!73 ), ( 6\!:\!73\!:\!53 ) \},$&$\{ ( 6\!:\!55\!:\!71 ), ( 6\!:\!71\!:\!55 ) \},$&$\{ ( 6\!:\!59\!:\!67 ), ( 6\!:\!67\!:\!59 ) \},$\\ 
&&$\{ ( 6\!:\!61\!:\!65 ), ( 6\!:\!65\!:\!61 ) \},$&$\{ ( 7\!:\!8\!:\!117 ), ( 7\!:\!117\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!116 ), ( 7\!:\!116\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!115 ), ( 7\!:\!115\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!114 ), ( 7\!:\!114\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!113 ), ( 7\!:\!113\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!13\!:\!112 ), ( 7\!:\!112\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!111 ), ( 7\!:\!111\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!110 ), ( 7\!:\!110\!:\!15 ) \},$\\ 
&&$\{ ( 7\!:\!16\!:\!109 ), ( 7\!:\!109\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!108 ), ( 7\!:\!108\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!107 ), ( 7\!:\!107\!:\!18 ) \},$\\ 
&&$\{ ( 7\!:\!19\!:\!106 ), ( 7\!:\!106\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!105 ), ( 7\!:\!105\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!104 ), ( 7\!:\!104\!:\!21 ) \},$\\ 
&&$\{ ( 7\!:\!22\!:\!103 ), ( 7\!:\!103\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!102 ), ( 7\!:\!102\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!101 ), ( 7\!:\!101\!:\!24 ) \},$\\ 
&&$\{ ( 7\!:\!25\!:\!100 ), ( 7\!:\!100\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!99 ), ( 7\!:\!99\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!98 ), ( 7\!:\!98\!:\!27 ) \},$\\ 
&&$\{ ( 7\!:\!28\!:\!97 ), ( 7\!:\!97\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!96 ), ( 7\!:\!96\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!95 ), ( 7\!:\!95\!:\!30 ) \},$\\ 
&&$\{ ( 7\!:\!31\!:\!94 ), ( 7\!:\!94\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!93 ), ( 7\!:\!93\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!92 ), ( 7\!:\!92\!:\!33 ) \},$\\ 
&&$\{ ( 7\!:\!34\!:\!91 ), ( 7\!:\!91\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!90 ), ( 7\!:\!90\!:\!35 ) \},$&$\{ ( 7\!:\!36\!:\!89 ), ( 7\!:\!89\!:\!36 ) \},$\\ 
&&$\{ ( 7\!:\!37\!:\!88 ), ( 7\!:\!88\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!87 ), ( 7\!:\!87\!:\!38 ) \},$&$\{ ( 7\!:\!39\!:\!86 ), ( 7\!:\!86\!:\!39 ) \},$\\ 
&&$\{ ( 7\!:\!40\!:\!85 ), ( 7\!:\!85\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!84 ), ( 7\!:\!84\!:\!41 ) \},$&$\{ ( 7\!:\!42\!:\!83 ), ( 7\!:\!83\!:\!42 ) \},$\\ 
&&$\{ ( 7\!:\!43\!:\!82 ), ( 7\!:\!82\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!81 ), ( 7\!:\!81\!:\!44 ) \},$&$\{ ( 7\!:\!45\!:\!80 ), ( 7\!:\!80\!:\!45 ) \},$\\ 
&&$\{ ( 7\!:\!46\!:\!79 ), ( 7\!:\!79\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!78 ), ( 7\!:\!78\!:\!47 ) \},$&$\{ ( 7\!:\!48\!:\!77 ), ( 7\!:\!77\!:\!48 ) \},$\\ 
&&$\{ ( 7\!:\!49\!:\!76 ), ( 7\!:\!76\!:\!49 ) \},$&$\{ ( 7\!:\!50\!:\!75 ), ( 7\!:\!75\!:\!50 ) \},$&$\{ ( 7\!:\!51\!:\!74 ), ( 7\!:\!74\!:\!51 ) \},$\\ 
&&$\{ ( 7\!:\!52\!:\!73 ), ( 7\!:\!73\!:\!52 ) \},$&$\{ ( 7\!:\!53\!:\!72 ), ( 7\!:\!72\!:\!53 ) \},$&$\{ ( 7\!:\!54\!:\!71 ), ( 7\!:\!71\!:\!54 ) \},$\\ 
&&$\{ ( 7\!:\!55\!:\!70 ), ( 7\!:\!70\!:\!55 ) \},$&$\{ ( 7\!:\!56\!:\!69 ), ( 7\!:\!69\!:\!56 ) \},$&$\{ ( 7\!:\!57\!:\!68 ), ( 7\!:\!68\!:\!57 ) \},$\\ 
&&$\{ ( 7\!:\!58\!:\!67 ), ( 7\!:\!67\!:\!58 ) \},$&$\{ ( 7\!:\!60\!:\!65 ), ( 7\!:\!65\!:\!60 ) \},$&$\{ ( 7\!:\!61\!:\!64 ), ( 7\!:\!64\!:\!61 ) \},$\\ 
&&$\{ ( 7\!:\!62\!:\!63 ), ( 7\!:\!63\!:\!62 ) \},$&$\{ ( 8\!:\!9\!:\!115 ), ( 8\!:\!115\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!113 ), ( 8\!:\!113\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!13\!:\!111 ), ( 8\!:\!111\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!109 ), ( 8\!:\!109\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!107 ), ( 8\!:\!107\!:\!17 ) \},$\\ 
&&$\{ ( 8\!:\!19\!:\!105 ), ( 8\!:\!105\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!103 ), ( 8\!:\!103\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!101 ), ( 8\!:\!101\!:\!23 ) \},$\\ 
&&$\{ ( 8\!:\!25\!:\!99 ), ( 8\!:\!99\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!97 ), ( 8\!:\!97\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!95 ), ( 8\!:\!95\!:\!29 ) \},$\\ 
&&$\{ ( 8\!:\!31\!:\!93 ), ( 8\!:\!93\!:\!31 ) \},$&$\{ ( 8\!:\!33\!:\!91 ), ( 8\!:\!91\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!89 ), ( 8\!:\!89\!:\!35 ) \},$\\ 
&&$\{ ( 8\!:\!37\!:\!87 ), ( 8\!:\!87\!:\!37 ) \},$&$\{ ( 8\!:\!39\!:\!85 ), ( 8\!:\!85\!:\!39 ) \},$&$\{ ( 8\!:\!41\!:\!83 ), ( 8\!:\!83\!:\!41 ) \},$\\ 
&&$\{ ( 8\!:\!43\!:\!81 ), ( 8\!:\!81\!:\!43 ) \},$&$\{ ( 8\!:\!45\!:\!79 ), ( 8\!:\!79\!:\!45 ) \},$&$\{ ( 8\!:\!47\!:\!77 ), ( 8\!:\!77\!:\!47 ) \},$\\ 
&&$\{ ( 8\!:\!49\!:\!75 ), ( 8\!:\!75\!:\!49 ) \},$&$\{ ( 8\!:\!51\!:\!73 ), ( 8\!:\!73\!:\!51 ) \},$&$\{ ( 8\!:\!53\!:\!71 ), ( 8\!:\!71\!:\!53 ) \},$\\ 
&&$\{ ( 8\!:\!55\!:\!69 ), ( 8\!:\!69\!:\!55 ) \},$&$\{ ( 8\!:\!57\!:\!67 ), ( 8\!:\!67\!:\!57 ) \},$&$\{ ( 8\!:\!59\!:\!65 ), ( 8\!:\!65\!:\!59 ) \},$\\ 
&&$\{ ( 8\!:\!61\!:\!63 ), ( 8\!:\!63\!:\!61 ) \},$&$\{ ( 9\!:\!10\!:\!113 ), ( 9\!:\!113\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!112 ), ( 9\!:\!112\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!13\!:\!110 ), ( 9\!:\!110\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!109 ), ( 9\!:\!109\!:\!14 ) \},$&$\{ ( 9\!:\!16\!:\!107 ), ( 9\!:\!107\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!106 ), ( 9\!:\!106\!:\!17 ) \},$&$\{ ( 9\!:\!19\!:\!104 ), ( 9\!:\!104\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!103 ), ( 9\!:\!103\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!22\!:\!101 ), ( 9\!:\!101\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!100 ), ( 9\!:\!100\!:\!23 ) \},$&$\{ ( 9\!:\!25\!:\!98 ), ( 9\!:\!98\!:\!25 ) \},$\\ 
&&$\{ ( 9\!:\!26\!:\!97 ), ( 9\!:\!97\!:\!26 ) \},$&$\{ ( 9\!:\!28\!:\!95 ), ( 9\!:\!95\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!94 ), ( 9\!:\!94\!:\!29 ) \},$\\ 
&&$\{ ( 9\!:\!31\!:\!92 ), ( 9\!:\!92\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!91 ), ( 9\!:\!91\!:\!32 ) \},$&$\{ ( 9\!:\!34\!:\!89 ), ( 9\!:\!89\!:\!34 ) \},$\\ 
&&$\{ ( 9\!:\!35\!:\!88 ), ( 9\!:\!88\!:\!35 ) \},$&$\{ ( 9\!:\!37\!:\!86 ), ( 9\!:\!86\!:\!37 ) \},$&$\{ ( 9\!:\!38\!:\!85 ), ( 9\!:\!85\!:\!38 ) \},$\\ 
&&$\{ ( 9\!:\!40\!:\!83 ), ( 9\!:\!83\!:\!40 ) \},$&$\{ ( 9\!:\!41\!:\!82 ), ( 9\!:\!82\!:\!41 ) \},$&$\{ ( 9\!:\!43\!:\!80 ), ( 9\!:\!80\!:\!43 ) \},$\\ 
&&$\{ ( 9\!:\!44\!:\!79 ), ( 9\!:\!79\!:\!44 ) \},$&$\{ ( 9\!:\!46\!:\!77 ), ( 9\!:\!77\!:\!46 ) \},$&$\{ ( 9\!:\!47\!:\!76 ), ( 9\!:\!76\!:\!47 ) \},$\\ 
&&$\{ ( 9\!:\!49\!:\!74 ), ( 9\!:\!74\!:\!49 ) \},$&$\{ ( 9\!:\!50\!:\!73 ), ( 9\!:\!73\!:\!50 ) \},$&$\{ ( 9\!:\!52\!:\!71 ), ( 9\!:\!71\!:\!52 ) \},$\\ 
&&$\{ ( 9\!:\!53\!:\!70 ), ( 9\!:\!70\!:\!53 ) \},$&$\{ ( 9\!:\!55\!:\!68 ), ( 9\!:\!68\!:\!55 ) \},$&$\{ ( 9\!:\!56\!:\!67 ), ( 9\!:\!67\!:\!56 ) \},$\\ 
&&$\{ ( 9\!:\!58\!:\!65 ), ( 9\!:\!65\!:\!58 ) \},$&$\{ ( 9\!:\!59\!:\!64 ), ( 9\!:\!64\!:\!59 ) \},$&$\{ ( 9\!:\!61\!:\!62 ), ( 9\!:\!62\!:\!61 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!111 ), ( 10\!:\!111\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!109 ), ( 10\!:\!109\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!107 ), ( 10\!:\!107\!:\!15 ) \},$\\ 
&&$\{ ( 10\!:\!17\!:\!105 ), ( 10\!:\!105\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!103 ), ( 10\!:\!103\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!101 ), ( 10\!:\!101\!:\!21 ) \},$\\ 
&&$\{ ( 10\!:\!23\!:\!99 ), ( 10\!:\!99\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!97 ), ( 10\!:\!97\!:\!25 ) \},$&$\{ ( 10\!:\!27\!:\!95 ), ( 10\!:\!95\!:\!27 ) \},$\\ 
&&$\{ ( 10\!:\!29\!:\!93 ), ( 10\!:\!93\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!91 ), ( 10\!:\!91\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!89 ), ( 10\!:\!89\!:\!33 ) \},$\\ 
&&$\{ ( 10\!:\!35\!:\!87 ), ( 10\!:\!87\!:\!35 ) \},$&$\{ ( 10\!:\!37\!:\!85 ), ( 10\!:\!85\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!83 ), ( 10\!:\!83\!:\!39 ) \},$\\ 
&&$\{ ( 10\!:\!41\!:\!81 ), ( 10\!:\!81\!:\!41 ) \},$&$\{ ( 10\!:\!43\!:\!79 ), ( 10\!:\!79\!:\!43 ) \},$&$\{ ( 10\!:\!45\!:\!77 ), ( 10\!:\!77\!:\!45 ) \},$\\ 
&&$\{ ( 10\!:\!47\!:\!75 ), ( 10\!:\!75\!:\!47 ) \},$&$\{ ( 10\!:\!49\!:\!73 ), ( 10\!:\!73\!:\!49 ) \},$&$\{ ( 10\!:\!51\!:\!71 ), ( 10\!:\!71\!:\!51 ) \},$\\ 
&&$\{ ( 10\!:\!53\!:\!69 ), ( 10\!:\!69\!:\!53 ) \},$&$\{ ( 10\!:\!55\!:\!67 ), ( 10\!:\!67\!:\!55 ) \},$&$\{ ( 10\!:\!57\!:\!65 ), ( 10\!:\!65\!:\!57 ) \},$\\ 
&&$\{ ( 10\!:\!59\!:\!63 ), ( 10\!:\!63\!:\!59 ) \},$&$\{ ( 11\!:\!12\!:\!109 ), ( 11\!:\!109\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!108 ), ( 11\!:\!108\!:\!13 ) \},$\\ 
&&$\{ ( 11\!:\!14\!:\!107 ), ( 11\!:\!107\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!106 ), ( 11\!:\!106\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!105 ), ( 11\!:\!105\!:\!16 ) \},$\\ 
&&$\{ ( 11\!:\!17\!:\!104 ), ( 11\!:\!104\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!103 ), ( 11\!:\!103\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!102 ), ( 11\!:\!102\!:\!19 ) \},$\\ 
&&$\{ ( 11\!:\!20\!:\!101 ), ( 11\!:\!101\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!100 ), ( 11\!:\!100\!:\!21 ) \},$&$\{ ( 11\!:\!23\!:\!98 ), ( 11\!:\!98\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!97 ), ( 11\!:\!97\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!96 ), ( 11\!:\!96\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!95 ), ( 11\!:\!95\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!27\!:\!94 ), ( 11\!:\!94\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!93 ), ( 11\!:\!93\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!92 ), ( 11\!:\!92\!:\!29 ) \},$\\ 
&&$\{ ( 11\!:\!30\!:\!91 ), ( 11\!:\!91\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!90 ), ( 11\!:\!90\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!89 ), ( 11\!:\!89\!:\!32 ) \},$\\ 
&&$\{ ( 11\!:\!34\!:\!87 ), ( 11\!:\!87\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!86 ), ( 11\!:\!86\!:\!35 ) \},$&$\{ ( 11\!:\!36\!:\!85 ), ( 11\!:\!85\!:\!36 ) \},$\\ 
&&$\{ ( 11\!:\!37\!:\!84 ), ( 11\!:\!84\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!83 ), ( 11\!:\!83\!:\!38 ) \},$&$\{ ( 11\!:\!39\!:\!82 ), ( 11\!:\!82\!:\!39 ) \},$\\ 
&&$\{ ( 11\!:\!40\!:\!81 ), ( 11\!:\!81\!:\!40 ) \},$&$\{ ( 11\!:\!41\!:\!80 ), ( 11\!:\!80\!:\!41 ) \},$&$\{ ( 11\!:\!42\!:\!79 ), ( 11\!:\!79\!:\!42 ) \},$\\ 
&&$\{ ( 11\!:\!43\!:\!78 ), ( 11\!:\!78\!:\!43 ) \},$&$\{ ( 11\!:\!45\!:\!76 ), ( 11\!:\!76\!:\!45 ) \},$&$\{ ( 11\!:\!46\!:\!75 ), ( 11\!:\!75\!:\!46 ) \},$\\ 
&&$\{ ( 11\!:\!47\!:\!74 ), ( 11\!:\!74\!:\!47 ) \},$&$\{ ( 11\!:\!48\!:\!73 ), ( 11\!:\!73\!:\!48 ) \},$&$\{ ( 11\!:\!49\!:\!72 ), ( 11\!:\!72\!:\!49 ) \},$\\ 
&&$\{ ( 11\!:\!50\!:\!71 ), ( 11\!:\!71\!:\!50 ) \},$&$\{ ( 11\!:\!51\!:\!70 ), ( 11\!:\!70\!:\!51 ) \},$&$\{ ( 11\!:\!52\!:\!69 ), ( 11\!:\!69\!:\!52 ) \},$\\ 
&&$\{ ( 11\!:\!53\!:\!68 ), ( 11\!:\!68\!:\!53 ) \},$&$\{ ( 11\!:\!54\!:\!67 ), ( 11\!:\!67\!:\!54 ) \},$&$\{ ( 11\!:\!56\!:\!65 ), ( 11\!:\!65\!:\!56 ) \},$\\ 
&&$\{ ( 11\!:\!57\!:\!64 ), ( 11\!:\!64\!:\!57 ) \},$&$\{ ( 11\!:\!58\!:\!63 ), ( 11\!:\!63\!:\!58 ) \},$&$\{ ( 11\!:\!59\!:\!62 ), ( 11\!:\!62\!:\!59 ) \},$\\ 
&&$\{ ( 11\!:\!60\!:\!61 ), ( 11\!:\!61\!:\!60 ) \},$&$\{ ( 12\!:\!13\!:\!107 ), ( 12\!:\!107\!:\!13 ) \},$&$\{ ( 12\!:\!17\!:\!103 ), ( 12\!:\!103\!:\!17 ) \},$\\ 
&&$\{ ( 12\!:\!19\!:\!101 ), ( 12\!:\!101\!:\!19 ) \},$&$\{ ( 12\!:\!23\!:\!97 ), ( 12\!:\!97\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!95 ), ( 12\!:\!95\!:\!25 ) \},$\\ 
&&$\{ ( 12\!:\!29\!:\!91 ), ( 12\!:\!91\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!89 ), ( 12\!:\!89\!:\!31 ) \},$&$\{ ( 12\!:\!35\!:\!85 ), ( 12\!:\!85\!:\!35 ) \},$\\ 
&&$\{ ( 12\!:\!37\!:\!83 ), ( 12\!:\!83\!:\!37 ) \},$&$\{ ( 12\!:\!41\!:\!79 ), ( 12\!:\!79\!:\!41 ) \},$&$\{ ( 12\!:\!43\!:\!77 ), ( 12\!:\!77\!:\!43 ) \},$\\ 
&&$\{ ( 12\!:\!47\!:\!73 ), ( 12\!:\!73\!:\!47 ) \},$&$\{ ( 12\!:\!49\!:\!71 ), ( 12\!:\!71\!:\!49 ) \},$&$\{ ( 12\!:\!53\!:\!67 ), ( 12\!:\!67\!:\!53 ) \},$\\ 
&&$\{ ( 12\!:\!55\!:\!65 ), ( 12\!:\!65\!:\!55 ) \},$&$\{ ( 12\!:\!59\!:\!61 ), ( 12\!:\!61\!:\!59 ) \},$&$\{ ( 13\!:\!14\!:\!105 ), ( 13\!:\!105\!:\!14 ) \},$\\ 
&&$\{ ( 13\!:\!15\!:\!104 ), ( 13\!:\!104\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!103 ), ( 13\!:\!103\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!102 ), ( 13\!:\!102\!:\!17 ) \},$\\ 
&&$\{ ( 13\!:\!18\!:\!101 ), ( 13\!:\!101\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!100 ), ( 13\!:\!100\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!99 ), ( 13\!:\!99\!:\!20 ) \},$\\ 
&&$\{ ( 13\!:\!21\!:\!98 ), ( 13\!:\!98\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!97 ), ( 13\!:\!97\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!96 ), ( 13\!:\!96\!:\!23 ) \},$\\ 
&&$\{ ( 13\!:\!24\!:\!95 ), ( 13\!:\!95\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!94 ), ( 13\!:\!94\!:\!25 ) \},$&$\{ ( 13\!:\!26\!:\!93 ), ( 13\!:\!93\!:\!26 ) \},$\\ 
&&$\{ ( 13\!:\!27\!:\!92 ), ( 13\!:\!92\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!91 ), ( 13\!:\!91\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!90 ), ( 13\!:\!90\!:\!29 ) \},$\\ 
&&$\{ ( 13\!:\!30\!:\!89 ), ( 13\!:\!89\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!88 ), ( 13\!:\!88\!:\!31 ) \},$&$\{ ( 13\!:\!32\!:\!87 ), ( 13\!:\!87\!:\!32 ) \},$\\ 
&&$\{ ( 13\!:\!33\!:\!86 ), ( 13\!:\!86\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!85 ), ( 13\!:\!85\!:\!34 ) \},$&$\{ ( 13\!:\!35\!:\!84 ), ( 13\!:\!84\!:\!35 ) \},$\\ 
&&$\{ ( 13\!:\!36\!:\!83 ), ( 13\!:\!83\!:\!36 ) \},$&$\{ ( 13\!:\!37\!:\!82 ), ( 13\!:\!82\!:\!37 ) \},$&$\{ ( 13\!:\!38\!:\!81 ), ( 13\!:\!81\!:\!38 ) \},$\\ 
&&$\{ ( 13\!:\!39\!:\!80 ), ( 13\!:\!80\!:\!39 ) \},$&$\{ ( 13\!:\!40\!:\!79 ), ( 13\!:\!79\!:\!40 ) \},$&$\{ ( 13\!:\!41\!:\!78 ), ( 13\!:\!78\!:\!41 ) \},$\\ 
&&$\{ ( 13\!:\!42\!:\!77 ), ( 13\!:\!77\!:\!42 ) \},$&$\{ ( 13\!:\!43\!:\!76 ), ( 13\!:\!76\!:\!43 ) \},$&$\{ ( 13\!:\!44\!:\!75 ), ( 13\!:\!75\!:\!44 ) \},$\\ 
&&$\{ ( 13\!:\!45\!:\!74 ), ( 13\!:\!74\!:\!45 ) \},$&$\{ ( 13\!:\!46\!:\!73 ), ( 13\!:\!73\!:\!46 ) \},$&$\{ ( 13\!:\!47\!:\!72 ), ( 13\!:\!72\!:\!47 ) \},$\\ 
&&$\{ ( 13\!:\!48\!:\!71 ), ( 13\!:\!71\!:\!48 ) \},$&$\{ ( 13\!:\!49\!:\!70 ), ( 13\!:\!70\!:\!49 ) \},$&$\{ ( 13\!:\!50\!:\!69 ), ( 13\!:\!69\!:\!50 ) \},$\\ 
&&$\{ ( 13\!:\!51\!:\!68 ), ( 13\!:\!68\!:\!51 ) \},$&$\{ ( 13\!:\!52\!:\!67 ), ( 13\!:\!67\!:\!52 ) \},$&$\{ ( 13\!:\!54\!:\!65 ), ( 13\!:\!65\!:\!54 ) \},$\\ 
&&$\{ ( 13\!:\!55\!:\!64 ), ( 13\!:\!64\!:\!55 ) \},$&$\{ ( 13\!:\!56\!:\!63 ), ( 13\!:\!63\!:\!56 ) \},$&$\{ ( 13\!:\!57\!:\!62 ), ( 13\!:\!62\!:\!57 ) \},$\\ 
&&$\{ ( 13\!:\!58\!:\!61 ), ( 13\!:\!61\!:\!58 ) \},$&$\{ ( 13\!:\!59\!:\!60 ), ( 13\!:\!60\!:\!59 ) \},$&$\{ ( 14\!:\!15\!:\!103 ), ( 14\!:\!103\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!17\!:\!101 ), ( 14\!:\!101\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!99 ), ( 14\!:\!99\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!97 ), ( 14\!:\!97\!:\!21 ) \},$\\ 
&&$\{ ( 14\!:\!23\!:\!95 ), ( 14\!:\!95\!:\!23 ) \},$&$\{ ( 14\!:\!25\!:\!93 ), ( 14\!:\!93\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!91 ), ( 14\!:\!91\!:\!27 ) \},$\\ 
&&$\{ ( 14\!:\!29\!:\!89 ), ( 14\!:\!89\!:\!29 ) \},$&$\{ ( 14\!:\!31\!:\!87 ), ( 14\!:\!87\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!85 ), ( 14\!:\!85\!:\!33 ) \},$\\ 
&&$\{ ( 14\!:\!35\!:\!83 ), ( 14\!:\!83\!:\!35 ) \},$&$\{ ( 14\!:\!37\!:\!81 ), ( 14\!:\!81\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!79 ), ( 14\!:\!79\!:\!39 ) \},$\\ 
&&$\{ ( 14\!:\!41\!:\!77 ), ( 14\!:\!77\!:\!41 ) \},$&$\{ ( 14\!:\!43\!:\!75 ), ( 14\!:\!75\!:\!43 ) \},$&$\{ ( 14\!:\!45\!:\!73 ), ( 14\!:\!73\!:\!45 ) \},$\\ 
&&$\{ ( 14\!:\!47\!:\!71 ), ( 14\!:\!71\!:\!47 ) \},$&$\{ ( 14\!:\!49\!:\!69 ), ( 14\!:\!69\!:\!49 ) \},$&$\{ ( 14\!:\!51\!:\!67 ), ( 14\!:\!67\!:\!51 ) \},$\\ 
&&$\{ ( 14\!:\!53\!:\!65 ), ( 14\!:\!65\!:\!53 ) \},$&$\{ ( 14\!:\!55\!:\!63 ), ( 14\!:\!63\!:\!55 ) \},$&$\{ ( 14\!:\!57\!:\!61 ), ( 14\!:\!61\!:\!57 ) \},$\\ 
&&$\{ ( 15\!:\!16\!:\!101 ), ( 15\!:\!101\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!100 ), ( 15\!:\!100\!:\!17 ) \},$&$\{ ( 15\!:\!19\!:\!98 ), ( 15\!:\!98\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!97 ), ( 15\!:\!97\!:\!20 ) \},$&$\{ ( 15\!:\!22\!:\!95 ), ( 15\!:\!95\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!94 ), ( 15\!:\!94\!:\!23 ) \},$\\ 
&&$\{ ( 15\!:\!25\!:\!92 ), ( 15\!:\!92\!:\!25 ) \},$&$\{ ( 15\!:\!26\!:\!91 ), ( 15\!:\!91\!:\!26 ) \},$&$\{ ( 15\!:\!28\!:\!89 ), ( 15\!:\!89\!:\!28 ) \},$\\ 
&&$\{ ( 15\!:\!29\!:\!88 ), ( 15\!:\!88\!:\!29 ) \},$&$\{ ( 15\!:\!31\!:\!86 ), ( 15\!:\!86\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!85 ), ( 15\!:\!85\!:\!32 ) \},$\\ 
&&$\{ ( 15\!:\!34\!:\!83 ), ( 15\!:\!83\!:\!34 ) \},$&$\{ ( 15\!:\!35\!:\!82 ), ( 15\!:\!82\!:\!35 ) \},$&$\{ ( 15\!:\!37\!:\!80 ), ( 15\!:\!80\!:\!37 ) \},$\\ 
&&$\{ ( 15\!:\!38\!:\!79 ), ( 15\!:\!79\!:\!38 ) \},$&$\{ ( 15\!:\!40\!:\!77 ), ( 15\!:\!77\!:\!40 ) \},$&$\{ ( 15\!:\!41\!:\!76 ), ( 15\!:\!76\!:\!41 ) \},$\\ 
&&$\{ ( 15\!:\!43\!:\!74 ), ( 15\!:\!74\!:\!43 ) \},$&$\{ ( 15\!:\!44\!:\!73 ), ( 15\!:\!73\!:\!44 ) \},$&$\{ ( 15\!:\!46\!:\!71 ), ( 15\!:\!71\!:\!46 ) \},$\\ 
&&$\{ ( 15\!:\!47\!:\!70 ), ( 15\!:\!70\!:\!47 ) \},$&$\{ ( 15\!:\!49\!:\!68 ), ( 15\!:\!68\!:\!49 ) \},$&$\{ ( 15\!:\!50\!:\!67 ), ( 15\!:\!67\!:\!50 ) \},$\\ 
&&$\{ ( 15\!:\!52\!:\!65 ), ( 15\!:\!65\!:\!52 ) \},$&$\{ ( 15\!:\!53\!:\!64 ), ( 15\!:\!64\!:\!53 ) \},$&$\{ ( 15\!:\!55\!:\!62 ), ( 15\!:\!62\!:\!55 ) \},$\\ 
&&$\{ ( 15\!:\!56\!:\!61 ), ( 15\!:\!61\!:\!56 ) \},$&$\{ ( 15\!:\!58\!:\!59 ), ( 15\!:\!59\!:\!58 ) \},$&$\{ ( 16\!:\!17\!:\!99 ), ( 16\!:\!99\!:\!17 ) \},$\\ 
&&$\{ ( 16\!:\!19\!:\!97 ), ( 16\!:\!97\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!95 ), ( 16\!:\!95\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!93 ), ( 16\!:\!93\!:\!23 ) \},$\\ 
&&$\{ ( 16\!:\!25\!:\!91 ), ( 16\!:\!91\!:\!25 ) \},$&$\{ ( 16\!:\!27\!:\!89 ), ( 16\!:\!89\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!87 ), ( 16\!:\!87\!:\!29 ) \},$\\ 
&&$\{ ( 16\!:\!31\!:\!85 ), ( 16\!:\!85\!:\!31 ) \},$&$\{ ( 16\!:\!33\!:\!83 ), ( 16\!:\!83\!:\!33 ) \},$&$\{ ( 16\!:\!35\!:\!81 ), ( 16\!:\!81\!:\!35 ) \},$\\ 
&&$\{ ( 16\!:\!37\!:\!79 ), ( 16\!:\!79\!:\!37 ) \},$&$\{ ( 16\!:\!39\!:\!77 ), ( 16\!:\!77\!:\!39 ) \},$&$\{ ( 16\!:\!41\!:\!75 ), ( 16\!:\!75\!:\!41 ) \},$\\ 
&&$\{ ( 16\!:\!43\!:\!73 ), ( 16\!:\!73\!:\!43 ) \},$&$\{ ( 16\!:\!45\!:\!71 ), ( 16\!:\!71\!:\!45 ) \},$&$\{ ( 16\!:\!47\!:\!69 ), ( 16\!:\!69\!:\!47 ) \},$\\ 
&&$\{ ( 16\!:\!49\!:\!67 ), ( 16\!:\!67\!:\!49 ) \},$&$\{ ( 16\!:\!51\!:\!65 ), ( 16\!:\!65\!:\!51 ) \},$&$\{ ( 16\!:\!53\!:\!63 ), ( 16\!:\!63\!:\!53 ) \},$\\ 
&&$\{ ( 16\!:\!55\!:\!61 ), ( 16\!:\!61\!:\!55 ) \},$&$\{ ( 16\!:\!57\!:\!59 ), ( 16\!:\!59\!:\!57 ) \},$&$\{ ( 17\!:\!18\!:\!97 ), ( 17\!:\!97\!:\!18 ) \},$\\ 
&&$\{ ( 17\!:\!19\!:\!96 ), ( 17\!:\!96\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!95 ), ( 17\!:\!95\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!94 ), ( 17\!:\!94\!:\!21 ) \},$\\ 
&&$\{ ( 17\!:\!22\!:\!93 ), ( 17\!:\!93\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!92 ), ( 17\!:\!92\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!91 ), ( 17\!:\!91\!:\!24 ) \},$\\ 
&&$\{ ( 17\!:\!25\!:\!90 ), ( 17\!:\!90\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!89 ), ( 17\!:\!89\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!88 ), ( 17\!:\!88\!:\!27 ) \},$\\ 
&&$\{ ( 17\!:\!28\!:\!87 ), ( 17\!:\!87\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!86 ), ( 17\!:\!86\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!85 ), ( 17\!:\!85\!:\!30 ) \},$\\ 
&&$\{ ( 17\!:\!31\!:\!84 ), ( 17\!:\!84\!:\!31 ) \},$&$\{ ( 17\!:\!32\!:\!83 ), ( 17\!:\!83\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!82 ), ( 17\!:\!82\!:\!33 ) \},$\\ 
&&$\{ ( 17\!:\!34\!:\!81 ), ( 17\!:\!81\!:\!34 ) \},$&$\{ ( 17\!:\!35\!:\!80 ), ( 17\!:\!80\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!79 ), ( 17\!:\!79\!:\!36 ) \},$\\ 
&&$\{ ( 17\!:\!37\!:\!78 ), ( 17\!:\!78\!:\!37 ) \},$&$\{ ( 17\!:\!38\!:\!77 ), ( 17\!:\!77\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!76 ), ( 17\!:\!76\!:\!39 ) \},$\\ 
&&$\{ ( 17\!:\!40\!:\!75 ), ( 17\!:\!75\!:\!40 ) \},$&$\{ ( 17\!:\!41\!:\!74 ), ( 17\!:\!74\!:\!41 ) \},$&$\{ ( 17\!:\!42\!:\!73 ), ( 17\!:\!73\!:\!42 ) \},$\\ 
&&$\{ ( 17\!:\!43\!:\!72 ), ( 17\!:\!72\!:\!43 ) \},$&$\{ ( 17\!:\!44\!:\!71 ), ( 17\!:\!71\!:\!44 ) \},$&$\{ ( 17\!:\!45\!:\!70 ), ( 17\!:\!70\!:\!45 ) \},$\\ 
&&$\{ ( 17\!:\!46\!:\!69 ), ( 17\!:\!69\!:\!46 ) \},$&$\{ ( 17\!:\!47\!:\!68 ), ( 17\!:\!68\!:\!47 ) \},$&$\{ ( 17\!:\!48\!:\!67 ), ( 17\!:\!67\!:\!48 ) \},$\\ 
&&$\{ ( 17\!:\!50\!:\!65 ), ( 17\!:\!65\!:\!50 ) \},$&$\{ ( 17\!:\!51\!:\!64 ), ( 17\!:\!64\!:\!51 ) \},$&$\{ ( 17\!:\!52\!:\!63 ), ( 17\!:\!63\!:\!52 ) \},$\\ 
&&$\{ ( 17\!:\!53\!:\!62 ), ( 17\!:\!62\!:\!53 ) \},$&$\{ ( 17\!:\!54\!:\!61 ), ( 17\!:\!61\!:\!54 ) \},$&$\{ ( 17\!:\!55\!:\!60 ), ( 17\!:\!60\!:\!55 ) \},$\\ 
&&$\{ ( 17\!:\!56\!:\!59 ), ( 17\!:\!59\!:\!56 ) \},$&$\{ ( 17\!:\!57\!:\!58 ), ( 17\!:\!58\!:\!57 ) \},$&$\{ ( 18\!:\!19\!:\!95 ), ( 18\!:\!95\!:\!19 ) \},$\\ 
&&$\{ ( 18\!:\!23\!:\!91 ), ( 18\!:\!91\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!89 ), ( 18\!:\!89\!:\!25 ) \},$&$\{ ( 18\!:\!29\!:\!85 ), ( 18\!:\!85\!:\!29 ) \},$\\ 
&&$\{ ( 18\!:\!31\!:\!83 ), ( 18\!:\!83\!:\!31 ) \},$&$\{ ( 18\!:\!35\!:\!79 ), ( 18\!:\!79\!:\!35 ) \},$&$\{ ( 18\!:\!37\!:\!77 ), ( 18\!:\!77\!:\!37 ) \},$\\ 
&&$\{ ( 18\!:\!41\!:\!73 ), ( 18\!:\!73\!:\!41 ) \},$&$\{ ( 18\!:\!43\!:\!71 ), ( 18\!:\!71\!:\!43 ) \},$&$\{ ( 18\!:\!47\!:\!67 ), ( 18\!:\!67\!:\!47 ) \},$\\ 
&&$\{ ( 18\!:\!49\!:\!65 ), ( 18\!:\!65\!:\!49 ) \},$&$\{ ( 18\!:\!53\!:\!61 ), ( 18\!:\!61\!:\!53 ) \},$&$\{ ( 18\!:\!55\!:\!59 ), ( 18\!:\!59\!:\!55 ) \},$\\ 
&&$\{ ( 19\!:\!20\!:\!93 ), ( 19\!:\!93\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!92 ), ( 19\!:\!92\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!91 ), ( 19\!:\!91\!:\!22 ) \},$\\ 
&&$\{ ( 19\!:\!23\!:\!90 ), ( 19\!:\!90\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!89 ), ( 19\!:\!89\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!88 ), ( 19\!:\!88\!:\!25 ) \},$\\ 
&&$\{ ( 19\!:\!26\!:\!87 ), ( 19\!:\!87\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!86 ), ( 19\!:\!86\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!85 ), ( 19\!:\!85\!:\!28 ) \},$\\ 
&&$\{ ( 19\!:\!29\!:\!84 ), ( 19\!:\!84\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!83 ), ( 19\!:\!83\!:\!30 ) \},$&$\{ ( 19\!:\!31\!:\!82 ), ( 19\!:\!82\!:\!31 ) \},$\\ 
&&$\{ ( 19\!:\!32\!:\!81 ), ( 19\!:\!81\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!80 ), ( 19\!:\!80\!:\!33 ) \},$&$\{ ( 19\!:\!34\!:\!79 ), ( 19\!:\!79\!:\!34 ) \},$\\ 
&&$\{ ( 19\!:\!35\!:\!78 ), ( 19\!:\!78\!:\!35 ) \},$&$\{ ( 19\!:\!36\!:\!77 ), ( 19\!:\!77\!:\!36 ) \},$&$\{ ( 19\!:\!37\!:\!76 ), ( 19\!:\!76\!:\!37 ) \},$\\ 
&&$\{ ( 19\!:\!38\!:\!75 ), ( 19\!:\!75\!:\!38 ) \},$&$\{ ( 19\!:\!39\!:\!74 ), ( 19\!:\!74\!:\!39 ) \},$&$\{ ( 19\!:\!40\!:\!73 ), ( 19\!:\!73\!:\!40 ) \},$\\ 
&&$\{ ( 19\!:\!41\!:\!72 ), ( 19\!:\!72\!:\!41 ) \},$&$\{ ( 19\!:\!42\!:\!71 ), ( 19\!:\!71\!:\!42 ) \},$&$\{ ( 19\!:\!43\!:\!70 ), ( 19\!:\!70\!:\!43 ) \},$\\ 
&&$\{ ( 19\!:\!44\!:\!69 ), ( 19\!:\!69\!:\!44 ) \},$&$\{ ( 19\!:\!45\!:\!68 ), ( 19\!:\!68\!:\!45 ) \},$&$\{ ( 19\!:\!46\!:\!67 ), ( 19\!:\!67\!:\!46 ) \},$\\ 
&&$\{ ( 19\!:\!48\!:\!65 ), ( 19\!:\!65\!:\!48 ) \},$&$\{ ( 19\!:\!49\!:\!64 ), ( 19\!:\!64\!:\!49 ) \},$&$\{ ( 19\!:\!50\!:\!63 ), ( 19\!:\!63\!:\!50 ) \},$\\ 
&&$\{ ( 19\!:\!51\!:\!62 ), ( 19\!:\!62\!:\!51 ) \},$&$\{ ( 19\!:\!52\!:\!61 ), ( 19\!:\!61\!:\!52 ) \},$&$\{ ( 19\!:\!53\!:\!60 ), ( 19\!:\!60\!:\!53 ) \},$\\ 
&&$\{ ( 19\!:\!54\!:\!59 ), ( 19\!:\!59\!:\!54 ) \},$&$\{ ( 19\!:\!55\!:\!58 ), ( 19\!:\!58\!:\!55 ) \},$&$\{ ( 19\!:\!56\!:\!57 ), ( 19\!:\!57\!:\!56 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!91 ), ( 20\!:\!91\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!89 ), ( 20\!:\!89\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!87 ), ( 20\!:\!87\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!27\!:\!85 ), ( 20\!:\!85\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!83 ), ( 20\!:\!83\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!81 ), ( 20\!:\!81\!:\!31 ) \},$\\ 
&&$\{ ( 20\!:\!33\!:\!79 ), ( 20\!:\!79\!:\!33 ) \},$&$\{ ( 20\!:\!35\!:\!77 ), ( 20\!:\!77\!:\!35 ) \},$&$\{ ( 20\!:\!37\!:\!75 ), ( 20\!:\!75\!:\!37 ) \},$\\ 
&&$\{ ( 20\!:\!39\!:\!73 ), ( 20\!:\!73\!:\!39 ) \},$&$\{ ( 20\!:\!41\!:\!71 ), ( 20\!:\!71\!:\!41 ) \},$&$\{ ( 20\!:\!43\!:\!69 ), ( 20\!:\!69\!:\!43 ) \},$\\ 
&&$\{ ( 20\!:\!45\!:\!67 ), ( 20\!:\!67\!:\!45 ) \},$&$\{ ( 20\!:\!47\!:\!65 ), ( 20\!:\!65\!:\!47 ) \},$&$\{ ( 20\!:\!49\!:\!63 ), ( 20\!:\!63\!:\!49 ) \},$\\ 
&&$\{ ( 20\!:\!51\!:\!61 ), ( 20\!:\!61\!:\!51 ) \},$&$\{ ( 20\!:\!53\!:\!59 ), ( 20\!:\!59\!:\!53 ) \},$&$\{ ( 20\!:\!55\!:\!57 ), ( 20\!:\!57\!:\!55 ) \},$\\ 
&&$\{ ( 21\!:\!22\!:\!89 ), ( 21\!:\!89\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!88 ), ( 21\!:\!88\!:\!23 ) \},$&$\{ ( 21\!:\!25\!:\!86 ), ( 21\!:\!86\!:\!25 ) \},$\\ 
&&$\{ ( 21\!:\!26\!:\!85 ), ( 21\!:\!85\!:\!26 ) \},$&$\{ ( 21\!:\!28\!:\!83 ), ( 21\!:\!83\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!82 ), ( 21\!:\!82\!:\!29 ) \},$\\ 
&&$\{ ( 21\!:\!31\!:\!80 ), ( 21\!:\!80\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!79 ), ( 21\!:\!79\!:\!32 ) \},$&$\{ ( 21\!:\!34\!:\!77 ), ( 21\!:\!77\!:\!34 ) \},$\\ 
&&$\{ ( 21\!:\!35\!:\!76 ), ( 21\!:\!76\!:\!35 ) \},$&$\{ ( 21\!:\!37\!:\!74 ), ( 21\!:\!74\!:\!37 ) \},$&$\{ ( 21\!:\!38\!:\!73 ), ( 21\!:\!73\!:\!38 ) \},$\\ 
&&$\{ ( 21\!:\!40\!:\!71 ), ( 21\!:\!71\!:\!40 ) \},$&$\{ ( 21\!:\!41\!:\!70 ), ( 21\!:\!70\!:\!41 ) \},$&$\{ ( 21\!:\!43\!:\!68 ), ( 21\!:\!68\!:\!43 ) \},$\\ 
&&$\{ ( 21\!:\!44\!:\!67 ), ( 21\!:\!67\!:\!44 ) \},$&$\{ ( 21\!:\!46\!:\!65 ), ( 21\!:\!65\!:\!46 ) \},$&$\{ ( 21\!:\!47\!:\!64 ), ( 21\!:\!64\!:\!47 ) \},$\\ 
&&$\{ ( 21\!:\!49\!:\!62 ), ( 21\!:\!62\!:\!49 ) \},$&$\{ ( 21\!:\!50\!:\!61 ), ( 21\!:\!61\!:\!50 ) \},$&$\{ ( 21\!:\!52\!:\!59 ), ( 21\!:\!59\!:\!52 ) \},$\\ 
&&$\{ ( 21\!:\!53\!:\!58 ), ( 21\!:\!58\!:\!53 ) \},$&$\{ ( 21\!:\!55\!:\!56 ), ( 21\!:\!56\!:\!55 ) \},$&$\{ ( 22\!:\!23\!:\!87 ), ( 22\!:\!87\!:\!23 ) \},$\\ 
&&$\{ ( 22\!:\!25\!:\!85 ), ( 22\!:\!85\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!83 ), ( 22\!:\!83\!:\!27 ) \},$&$\{ ( 22\!:\!29\!:\!81 ), ( 22\!:\!81\!:\!29 ) \},$\\ 
&&$\{ ( 22\!:\!31\!:\!79 ), ( 22\!:\!79\!:\!31 ) \},$&$\{ ( 22\!:\!35\!:\!75 ), ( 22\!:\!75\!:\!35 ) \},$&$\{ ( 22\!:\!37\!:\!73 ), ( 22\!:\!73\!:\!37 ) \},$\\ 
&&$\{ ( 22\!:\!39\!:\!71 ), ( 22\!:\!71\!:\!39 ) \},$&$\{ ( 22\!:\!41\!:\!69 ), ( 22\!:\!69\!:\!41 ) \},$&$\{ ( 22\!:\!43\!:\!67 ), ( 22\!:\!67\!:\!43 ) \},$\\ 
&&$\{ ( 22\!:\!45\!:\!65 ), ( 22\!:\!65\!:\!45 ) \},$&$\{ ( 22\!:\!47\!:\!63 ), ( 22\!:\!63\!:\!47 ) \},$&$\{ ( 22\!:\!49\!:\!61 ), ( 22\!:\!61\!:\!49 ) \},$\\ 
&&$\{ ( 22\!:\!51\!:\!59 ), ( 22\!:\!59\!:\!51 ) \},$&$\{ ( 22\!:\!53\!:\!57 ), ( 22\!:\!57\!:\!53 ) \},$&$\{ ( 23\!:\!24\!:\!85 ), ( 23\!:\!85\!:\!24 ) \},$\\ 
&&$\{ ( 23\!:\!25\!:\!84 ), ( 23\!:\!84\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!83 ), ( 23\!:\!83\!:\!26 ) \},$&$\{ ( 23\!:\!27\!:\!82 ), ( 23\!:\!82\!:\!27 ) \},$\\ 
&&$\{ ( 23\!:\!28\!:\!81 ), ( 23\!:\!81\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!80 ), ( 23\!:\!80\!:\!29 ) \},$&$\{ ( 23\!:\!30\!:\!79 ), ( 23\!:\!79\!:\!30 ) \},$\\ 
&&$\{ ( 23\!:\!31\!:\!78 ), ( 23\!:\!78\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!77 ), ( 23\!:\!77\!:\!32 ) \},$&$\{ ( 23\!:\!33\!:\!76 ), ( 23\!:\!76\!:\!33 ) \},$\\ 
&&$\{ ( 23\!:\!34\!:\!75 ), ( 23\!:\!75\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!74 ), ( 23\!:\!74\!:\!35 ) \},$&$\{ ( 23\!:\!36\!:\!73 ), ( 23\!:\!73\!:\!36 ) \},$\\ 
&&$\{ ( 23\!:\!37\!:\!72 ), ( 23\!:\!72\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!71 ), ( 23\!:\!71\!:\!38 ) \},$&$\{ ( 23\!:\!39\!:\!70 ), ( 23\!:\!70\!:\!39 ) \},$\\ 
&&$\{ ( 23\!:\!40\!:\!69 ), ( 23\!:\!69\!:\!40 ) \},$&$\{ ( 23\!:\!41\!:\!68 ), ( 23\!:\!68\!:\!41 ) \},$&$\{ ( 23\!:\!42\!:\!67 ), ( 23\!:\!67\!:\!42 ) \},$\\ 
&&$\{ ( 23\!:\!44\!:\!65 ), ( 23\!:\!65\!:\!44 ) \},$&$\{ ( 23\!:\!45\!:\!64 ), ( 23\!:\!64\!:\!45 ) \},$&$\{ ( 23\!:\!46\!:\!63 ), ( 23\!:\!63\!:\!46 ) \},$\\ 
&&$\{ ( 23\!:\!47\!:\!62 ), ( 23\!:\!62\!:\!47 ) \},$&$\{ ( 23\!:\!48\!:\!61 ), ( 23\!:\!61\!:\!48 ) \},$&$\{ ( 23\!:\!49\!:\!60 ), ( 23\!:\!60\!:\!49 ) \},$\\ 
&&$\{ ( 23\!:\!50\!:\!59 ), ( 23\!:\!59\!:\!50 ) \},$&$\{ ( 23\!:\!51\!:\!58 ), ( 23\!:\!58\!:\!51 ) \},$&$\{ ( 23\!:\!52\!:\!57 ), ( 23\!:\!57\!:\!52 ) \},$\\ 
&&$\{ ( 23\!:\!53\!:\!56 ), ( 23\!:\!56\!:\!53 ) \},$&$\{ ( 23\!:\!54\!:\!55 ), ( 23\!:\!55\!:\!54 ) \},$&$\{ ( 24\!:\!25\!:\!83 ), ( 24\!:\!83\!:\!25 ) \},$\\ 
&&$\{ ( 24\!:\!29\!:\!79 ), ( 24\!:\!79\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!77 ), ( 24\!:\!77\!:\!31 ) \},$&$\{ ( 24\!:\!35\!:\!73 ), ( 24\!:\!73\!:\!35 ) \},$\\ 
&&$\{ ( 24\!:\!37\!:\!71 ), ( 24\!:\!71\!:\!37 ) \},$&$\{ ( 24\!:\!41\!:\!67 ), ( 24\!:\!67\!:\!41 ) \},$&$\{ ( 24\!:\!43\!:\!65 ), ( 24\!:\!65\!:\!43 ) \},$\\ 
&&$\{ ( 24\!:\!47\!:\!61 ), ( 24\!:\!61\!:\!47 ) \},$&$\{ ( 24\!:\!49\!:\!59 ), ( 24\!:\!59\!:\!49 ) \},$&$\{ ( 24\!:\!53\!:\!55 ), ( 24\!:\!55\!:\!53 ) \},$\\ 
&&$\{ ( 25\!:\!26\!:\!81 ), ( 25\!:\!81\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!80 ), ( 25\!:\!80\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!79 ), ( 25\!:\!79\!:\!28 ) \},$\\ 
&&$\{ ( 25\!:\!29\!:\!78 ), ( 25\!:\!78\!:\!29 ) \},$&$\{ ( 25\!:\!30\!:\!77 ), ( 25\!:\!77\!:\!30 ) \},$&$\{ ( 25\!:\!31\!:\!76 ), ( 25\!:\!76\!:\!31 ) \},$\\ 
&&$\{ ( 25\!:\!32\!:\!75 ), ( 25\!:\!75\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!74 ), ( 25\!:\!74\!:\!33 ) \},$&$\{ ( 25\!:\!34\!:\!73 ), ( 25\!:\!73\!:\!34 ) \},$\\ 
&&$\{ ( 25\!:\!35\!:\!72 ), ( 25\!:\!72\!:\!35 ) \},$&$\{ ( 25\!:\!36\!:\!71 ), ( 25\!:\!71\!:\!36 ) \},$&$\{ ( 25\!:\!37\!:\!70 ), ( 25\!:\!70\!:\!37 ) \},$\\ 
&&$\{ ( 25\!:\!38\!:\!69 ), ( 25\!:\!69\!:\!38 ) \},$&$\{ ( 25\!:\!39\!:\!68 ), ( 25\!:\!68\!:\!39 ) \},$&$\{ ( 25\!:\!40\!:\!67 ), ( 25\!:\!67\!:\!40 ) \},$\\ 
&&$\{ ( 25\!:\!42\!:\!65 ), ( 25\!:\!65\!:\!42 ) \},$&$\{ ( 25\!:\!43\!:\!64 ), ( 25\!:\!64\!:\!43 ) \},$&$\{ ( 25\!:\!44\!:\!63 ), ( 25\!:\!63\!:\!44 ) \},$\\ 
&&$\{ ( 25\!:\!45\!:\!62 ), ( 25\!:\!62\!:\!45 ) \},$&$\{ ( 25\!:\!46\!:\!61 ), ( 25\!:\!61\!:\!46 ) \},$&$\{ ( 25\!:\!47\!:\!60 ), ( 25\!:\!60\!:\!47 ) \},$\\ 
&&$\{ ( 25\!:\!48\!:\!59 ), ( 25\!:\!59\!:\!48 ) \},$&$\{ ( 25\!:\!49\!:\!58 ), ( 25\!:\!58\!:\!49 ) \},$&$\{ ( 25\!:\!50\!:\!57 ), ( 25\!:\!57\!:\!50 ) \},$\\ 
&&$\{ ( 25\!:\!51\!:\!56 ), ( 25\!:\!56\!:\!51 ) \},$&$\{ ( 25\!:\!52\!:\!55 ), ( 25\!:\!55\!:\!52 ) \},$&$\{ ( 25\!:\!53\!:\!54 ), ( 25\!:\!54\!:\!53 ) \},$\\ 
&&$\{ ( 26\!:\!27\!:\!79 ), ( 26\!:\!79\!:\!27 ) \},$&$\{ ( 26\!:\!29\!:\!77 ), ( 26\!:\!77\!:\!29 ) \},$&$\{ ( 26\!:\!31\!:\!75 ), ( 26\!:\!75\!:\!31 ) \},$\\ 
&&$\{ ( 26\!:\!33\!:\!73 ), ( 26\!:\!73\!:\!33 ) \},$&$\{ ( 26\!:\!35\!:\!71 ), ( 26\!:\!71\!:\!35 ) \},$&$\{ ( 26\!:\!37\!:\!69 ), ( 26\!:\!69\!:\!37 ) \},$\\ 
&&$\{ ( 26\!:\!39\!:\!67 ), ( 26\!:\!67\!:\!39 ) \},$&$\{ ( 26\!:\!41\!:\!65 ), ( 26\!:\!65\!:\!41 ) \},$&$\{ ( 26\!:\!43\!:\!63 ), ( 26\!:\!63\!:\!43 ) \},$\\ 
&&$\{ ( 26\!:\!45\!:\!61 ), ( 26\!:\!61\!:\!45 ) \},$&$\{ ( 26\!:\!47\!:\!59 ), ( 26\!:\!59\!:\!47 ) \},$&$\{ ( 26\!:\!49\!:\!57 ), ( 26\!:\!57\!:\!49 ) \},$\\ 
&&$\{ ( 26\!:\!51\!:\!55 ), ( 26\!:\!55\!:\!51 ) \},$&$\{ ( 27\!:\!28\!:\!77 ), ( 27\!:\!77\!:\!28 ) \},$&$\{ ( 27\!:\!29\!:\!76 ), ( 27\!:\!76\!:\!29 ) \},$\\ 
&&$\{ ( 27\!:\!31\!:\!74 ), ( 27\!:\!74\!:\!31 ) \},$&$\{ ( 27\!:\!32\!:\!73 ), ( 27\!:\!73\!:\!32 ) \},$&$\{ ( 27\!:\!34\!:\!71 ), ( 27\!:\!71\!:\!34 ) \},$\\ 
&&$\{ ( 27\!:\!35\!:\!70 ), ( 27\!:\!70\!:\!35 ) \},$&$\{ ( 27\!:\!37\!:\!68 ), ( 27\!:\!68\!:\!37 ) \},$&$\{ ( 27\!:\!38\!:\!67 ), ( 27\!:\!67\!:\!38 ) \},$\\ 
&&$\{ ( 27\!:\!40\!:\!65 ), ( 27\!:\!65\!:\!40 ) \},$&$\{ ( 27\!:\!41\!:\!64 ), ( 27\!:\!64\!:\!41 ) \},$&$\{ ( 27\!:\!43\!:\!62 ), ( 27\!:\!62\!:\!43 ) \},$\\ 
&&$\{ ( 27\!:\!44\!:\!61 ), ( 27\!:\!61\!:\!44 ) \},$&$\{ ( 27\!:\!46\!:\!59 ), ( 27\!:\!59\!:\!46 ) \},$&$\{ ( 27\!:\!47\!:\!58 ), ( 27\!:\!58\!:\!47 ) \},$\\ 
&&$\{ ( 27\!:\!49\!:\!56 ), ( 27\!:\!56\!:\!49 ) \},$&$\{ ( 27\!:\!50\!:\!55 ), ( 27\!:\!55\!:\!50 ) \},$&$\{ ( 27\!:\!52\!:\!53 ), ( 27\!:\!53\!:\!52 ) \},$\\ 
&&$\{ ( 28\!:\!29\!:\!75 ), ( 28\!:\!75\!:\!29 ) \},$&$\{ ( 28\!:\!31\!:\!73 ), ( 28\!:\!73\!:\!31 ) \},$&$\{ ( 28\!:\!33\!:\!71 ), ( 28\!:\!71\!:\!33 ) \},$\\ 
&&$\{ ( 28\!:\!35\!:\!69 ), ( 28\!:\!69\!:\!35 ) \},$&$\{ ( 28\!:\!37\!:\!67 ), ( 28\!:\!67\!:\!37 ) \},$&$\{ ( 28\!:\!39\!:\!65 ), ( 28\!:\!65\!:\!39 ) \},$\\ 
&&$\{ ( 28\!:\!41\!:\!63 ), ( 28\!:\!63\!:\!41 ) \},$&$\{ ( 28\!:\!43\!:\!61 ), ( 28\!:\!61\!:\!43 ) \},$&$\{ ( 28\!:\!45\!:\!59 ), ( 28\!:\!59\!:\!45 ) \},$\\ 
&&$\{ ( 28\!:\!47\!:\!57 ), ( 28\!:\!57\!:\!47 ) \},$&$\{ ( 28\!:\!49\!:\!55 ), ( 28\!:\!55\!:\!49 ) \},$&$\{ ( 28\!:\!51\!:\!53 ), ( 28\!:\!53\!:\!51 ) \},$\\ 
&&$\{ ( 29\!:\!30\!:\!73 ), ( 29\!:\!73\!:\!30 ) \},$&$\{ ( 29\!:\!31\!:\!72 ), ( 29\!:\!72\!:\!31 ) \},$&$\{ ( 29\!:\!32\!:\!71 ), ( 29\!:\!71\!:\!32 ) \},$\\ 
&&$\{ ( 29\!:\!33\!:\!70 ), ( 29\!:\!70\!:\!33 ) \},$&$\{ ( 29\!:\!34\!:\!69 ), ( 29\!:\!69\!:\!34 ) \},$&$\{ ( 29\!:\!35\!:\!68 ), ( 29\!:\!68\!:\!35 ) \},$\\ 
&&$\{ ( 29\!:\!36\!:\!67 ), ( 29\!:\!67\!:\!36 ) \},$&$\{ ( 29\!:\!38\!:\!65 ), ( 29\!:\!65\!:\!38 ) \},$&$\{ ( 29\!:\!39\!:\!64 ), ( 29\!:\!64\!:\!39 ) \},$\\ 
&&$\{ ( 29\!:\!40\!:\!63 ), ( 29\!:\!63\!:\!40 ) \},$&$\{ ( 29\!:\!41\!:\!62 ), ( 29\!:\!62\!:\!41 ) \},$&$\{ ( 29\!:\!42\!:\!61 ), ( 29\!:\!61\!:\!42 ) \},$\\ 
&&$\{ ( 29\!:\!43\!:\!60 ), ( 29\!:\!60\!:\!43 ) \},$&$\{ ( 29\!:\!44\!:\!59 ), ( 29\!:\!59\!:\!44 ) \},$&$\{ ( 29\!:\!45\!:\!58 ), ( 29\!:\!58\!:\!45 ) \},$\\ 
&&$\{ ( 29\!:\!46\!:\!57 ), ( 29\!:\!57\!:\!46 ) \},$&$\{ ( 29\!:\!47\!:\!56 ), ( 29\!:\!56\!:\!47 ) \},$&$\{ ( 29\!:\!48\!:\!55 ), ( 29\!:\!55\!:\!48 ) \},$\\ 
&&$\{ ( 29\!:\!49\!:\!54 ), ( 29\!:\!54\!:\!49 ) \},$&$\{ ( 29\!:\!50\!:\!53 ), ( 29\!:\!53\!:\!50 ) \},$&$\{ ( 29\!:\!51\!:\!52 ), ( 29\!:\!52\!:\!51 ) \},$\\ 
&&$\{ ( 30\!:\!31\!:\!71 ), ( 30\!:\!71\!:\!31 ) \},$&$\{ ( 30\!:\!35\!:\!67 ), ( 30\!:\!67\!:\!35 ) \},$&$\{ ( 30\!:\!37\!:\!65 ), ( 30\!:\!65\!:\!37 ) \},$\\ 
&&$\{ ( 30\!:\!41\!:\!61 ), ( 30\!:\!61\!:\!41 ) \},$&$\{ ( 30\!:\!43\!:\!59 ), ( 30\!:\!59\!:\!43 ) \},$&$\{ ( 30\!:\!47\!:\!55 ), ( 30\!:\!55\!:\!47 ) \},$\\ 
&&$\{ ( 30\!:\!49\!:\!53 ), ( 30\!:\!53\!:\!49 ) \},$&$\{ ( 31\!:\!32\!:\!69 ), ( 31\!:\!69\!:\!32 ) \},$&$\{ ( 31\!:\!33\!:\!68 ), ( 31\!:\!68\!:\!33 ) \},$\\ 
&&$\{ ( 31\!:\!34\!:\!67 ), ( 31\!:\!67\!:\!34 ) \},$&$\{ ( 31\!:\!36\!:\!65 ), ( 31\!:\!65\!:\!36 ) \},$&$\{ ( 31\!:\!37\!:\!64 ), ( 31\!:\!64\!:\!37 ) \},$\\ 
&&$\{ ( 31\!:\!38\!:\!63 ), ( 31\!:\!63\!:\!38 ) \},$&$\{ ( 31\!:\!39\!:\!62 ), ( 31\!:\!62\!:\!39 ) \},$&$\{ ( 31\!:\!40\!:\!61 ), ( 31\!:\!61\!:\!40 ) \},$\\ 
&&$\{ ( 31\!:\!41\!:\!60 ), ( 31\!:\!60\!:\!41 ) \},$&$\{ ( 31\!:\!42\!:\!59 ), ( 31\!:\!59\!:\!42 ) \},$&$\{ ( 31\!:\!43\!:\!58 ), ( 31\!:\!58\!:\!43 ) \},$\\ 
&&$\{ ( 31\!:\!44\!:\!57 ), ( 31\!:\!57\!:\!44 ) \},$&$\{ ( 31\!:\!45\!:\!56 ), ( 31\!:\!56\!:\!45 ) \},$&$\{ ( 31\!:\!46\!:\!55 ), ( 31\!:\!55\!:\!46 ) \},$\\ 
&&$\{ ( 31\!:\!47\!:\!54 ), ( 31\!:\!54\!:\!47 ) \},$&$\{ ( 31\!:\!48\!:\!53 ), ( 31\!:\!53\!:\!48 ) \},$&$\{ ( 31\!:\!49\!:\!52 ), ( 31\!:\!52\!:\!49 ) \},$\\ 
&&$\{ ( 31\!:\!50\!:\!51 ), ( 31\!:\!51\!:\!50 ) \},$&$\{ ( 32\!:\!33\!:\!67 ), ( 32\!:\!67\!:\!33 ) \},$&$\{ ( 32\!:\!35\!:\!65 ), ( 32\!:\!65\!:\!35 ) \},$\\ 
&&$\{ ( 32\!:\!37\!:\!63 ), ( 32\!:\!63\!:\!37 ) \},$&$\{ ( 32\!:\!39\!:\!61 ), ( 32\!:\!61\!:\!39 ) \},$&$\{ ( 32\!:\!41\!:\!59 ), ( 32\!:\!59\!:\!41 ) \},$\\ 
&&$\{ ( 32\!:\!43\!:\!57 ), ( 32\!:\!57\!:\!43 ) \},$&$\{ ( 32\!:\!45\!:\!55 ), ( 32\!:\!55\!:\!45 ) \},$&$\{ ( 32\!:\!47\!:\!53 ), ( 32\!:\!53\!:\!47 ) \},$\\ 
&&$\{ ( 32\!:\!49\!:\!51 ), ( 32\!:\!51\!:\!49 ) \},$&$\{ ( 33\!:\!34\!:\!65 ), ( 33\!:\!65\!:\!34 ) \},$&$\{ ( 33\!:\!35\!:\!64 ), ( 33\!:\!64\!:\!35 ) \},$\\ 
&&$\{ ( 33\!:\!37\!:\!62 ), ( 33\!:\!62\!:\!37 ) \},$&$\{ ( 33\!:\!38\!:\!61 ), ( 33\!:\!61\!:\!38 ) \},$&$\{ ( 33\!:\!40\!:\!59 ), ( 33\!:\!59\!:\!40 ) \},$\\ 
&&$\{ ( 33\!:\!41\!:\!58 ), ( 33\!:\!58\!:\!41 ) \},$&$\{ ( 33\!:\!43\!:\!56 ), ( 33\!:\!56\!:\!43 ) \},$&$\{ ( 33\!:\!46\!:\!53 ), ( 33\!:\!53\!:\!46 ) \},$\\ 
&&$\{ ( 33\!:\!47\!:\!52 ), ( 33\!:\!52\!:\!47 ) \},$&$\{ ( 33\!:\!49\!:\!50 ), ( 33\!:\!50\!:\!49 ) \},$&$\{ ( 34\!:\!35\!:\!63 ), ( 34\!:\!63\!:\!35 ) \},$\\ 
&&$\{ ( 34\!:\!37\!:\!61 ), ( 34\!:\!61\!:\!37 ) \},$&$\{ ( 34\!:\!39\!:\!59 ), ( 34\!:\!59\!:\!39 ) \},$&$\{ ( 34\!:\!41\!:\!57 ), ( 34\!:\!57\!:\!41 ) \},$\\ 
&&$\{ ( 34\!:\!43\!:\!55 ), ( 34\!:\!55\!:\!43 ) \},$&$\{ ( 34\!:\!45\!:\!53 ), ( 34\!:\!53\!:\!45 ) \},$&$\{ ( 34\!:\!47\!:\!51 ), ( 34\!:\!51\!:\!47 ) \},$\\ 
&&$\{ ( 35\!:\!36\!:\!61 ), ( 35\!:\!61\!:\!36 ) \},$&$\{ ( 35\!:\!37\!:\!60 ), ( 35\!:\!60\!:\!37 ) \},$&$\{ ( 35\!:\!38\!:\!59 ), ( 35\!:\!59\!:\!38 ) \},$\\ 
&&$\{ ( 35\!:\!39\!:\!58 ), ( 35\!:\!58\!:\!39 ) \},$&$\{ ( 35\!:\!40\!:\!57 ), ( 35\!:\!57\!:\!40 ) \},$&$\{ ( 35\!:\!41\!:\!56 ), ( 35\!:\!56\!:\!41 ) \},$\\ 
&&$\{ ( 35\!:\!42\!:\!55 ), ( 35\!:\!55\!:\!42 ) \},$&$\{ ( 35\!:\!43\!:\!54 ), ( 35\!:\!54\!:\!43 ) \},$&$\{ ( 35\!:\!44\!:\!53 ), ( 35\!:\!53\!:\!44 ) \},$\\ 
&&$\{ ( 35\!:\!45\!:\!52 ), ( 35\!:\!52\!:\!45 ) \},$&$\{ ( 35\!:\!46\!:\!51 ), ( 35\!:\!51\!:\!46 ) \},$&$\{ ( 35\!:\!47\!:\!50 ), ( 35\!:\!50\!:\!47 ) \},$\\ 
&&$\{ ( 35\!:\!48\!:\!49 ), ( 35\!:\!49\!:\!48 ) \},$&$\{ ( 36\!:\!37\!:\!59 ), ( 36\!:\!59\!:\!37 ) \},$&$\{ ( 36\!:\!41\!:\!55 ), ( 36\!:\!55\!:\!41 ) \},$\\ 
&&$\{ ( 36\!:\!43\!:\!53 ), ( 36\!:\!53\!:\!43 ) \},$&$\{ ( 36\!:\!47\!:\!49 ), ( 36\!:\!49\!:\!47 ) \},$&$\{ ( 37\!:\!38\!:\!57 ), ( 37\!:\!57\!:\!38 ) \},$\\ 
&&$\{ ( 37\!:\!39\!:\!56 ), ( 37\!:\!56\!:\!39 ) \},$&$\{ ( 37\!:\!40\!:\!55 ), ( 37\!:\!55\!:\!40 ) \},$&$\{ ( 37\!:\!41\!:\!54 ), ( 37\!:\!54\!:\!41 ) \},$\\ 
&&$\{ ( 37\!:\!42\!:\!53 ), ( 37\!:\!53\!:\!42 ) \},$&$\{ ( 37\!:\!43\!:\!52 ), ( 37\!:\!52\!:\!43 ) \},$&$\{ ( 37\!:\!44\!:\!51 ), ( 37\!:\!51\!:\!44 ) \},$\\ 
&&$\{ ( 37\!:\!45\!:\!50 ), ( 37\!:\!50\!:\!45 ) \},$&$\{ ( 37\!:\!46\!:\!49 ), ( 37\!:\!49\!:\!46 ) \},$&$\{ ( 37\!:\!47\!:\!48 ), ( 37\!:\!48\!:\!47 ) \},$\\ 
&&$\{ ( 38\!:\!39\!:\!55 ), ( 38\!:\!55\!:\!39 ) \},$&$\{ ( 38\!:\!41\!:\!53 ), ( 38\!:\!53\!:\!41 ) \},$&$\{ ( 38\!:\!43\!:\!51 ), ( 38\!:\!51\!:\!43 ) \},$\\ 
&&$\{ ( 38\!:\!45\!:\!49 ), ( 38\!:\!49\!:\!45 ) \},$&$\{ ( 39\!:\!40\!:\!53 ), ( 39\!:\!53\!:\!40 ) \},$&$\{ ( 39\!:\!41\!:\!52 ), ( 39\!:\!52\!:\!41 ) \},$\\ 
&&$\{ ( 39\!:\!43\!:\!50 ), ( 39\!:\!50\!:\!43 ) \},$&$\{ ( 39\!:\!44\!:\!49 ), ( 39\!:\!49\!:\!44 ) \},$&$\{ ( 39\!:\!46\!:\!47 ), ( 39\!:\!47\!:\!46 ) \},$\\ 
&&$\{ ( 40\!:\!41\!:\!51 ), ( 40\!:\!51\!:\!41 ) \},$&$\{ ( 40\!:\!43\!:\!49 ), ( 40\!:\!49\!:\!43 ) \},$&$\{ ( 40\!:\!45\!:\!47 ), ( 40\!:\!47\!:\!45 ) \},$\\ 
&&$\{ ( 41\!:\!42\!:\!49 ), ( 41\!:\!49\!:\!42 ) \},$&$\{ ( 41\!:\!43\!:\!48 ), ( 41\!:\!48\!:\!43 ) \},$&$\{ ( 41\!:\!44\!:\!47 ), ( 41\!:\!47\!:\!44 ) \},$\\ 
&&$\{ ( 41\!:\!45\!:\!46 ), ( 41\!:\!46\!:\!45 ) \},$&$\{ ( 42\!:\!43\!:\!47 ), ( 42\!:\!47\!:\!43 ) \},$&$\{ ( 43\!:\!44\!:\!45 ), ( 43\!:\!45\!:\!44 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!130 ), ( 65\!:\!65\!:\!2 ) \},$&$\{ ( 5\!:\!5\!:\!122 ), ( 61\!:\!61\!:\!10 ) \},$&$\{ ( 7\!:\!7\!:\!118 ), ( 59\!:\!59\!:\!14 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!106 ), ( 53\!:\!53\!:\!26 ) \},$&$\{ ( 17\!:\!17\!:\!98 ), ( 49\!:\!49\!:\!34 ) \},$&$\{ ( 19\!:\!19\!:\!94 ), ( 47\!:\!47\!:\!38 ) \},$\\ 
&&$\{ ( 23\!:\!23\!:\!86 ), ( 43\!:\!43\!:\!46 ) \},$&$\{ ( 25\!:\!25\!:\!82 ), ( 41\!:\!41\!:\!50 ) \},$&$\{ ( 29\!:\!29\!:\!74 ), ( 37\!:\!37\!:\!58 ) \},$\\ 
&&$\{ ( 31\!:\!31\!:\!70 ), ( 35\!:\!35\!:\!62 ) \}$&&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!126 ), ( 2\!:\!126\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!124 ), ( 2\!:\!124\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!122 ), ( 2\!:\!122\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!120 ), ( 2\!:\!120\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!118 ), ( 2\!:\!118\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!116 ), ( 2\!:\!116\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!114 ), ( 2\!:\!114\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!112 ), ( 2\!:\!112\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!110 ), ( 2\!:\!110\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!108 ), ( 2\!:\!108\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!106 ), ( 2\!:\!106\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!104 ), ( 2\!:\!104\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!102 ), ( 2\!:\!102\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!100 ), ( 2\!:\!100\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!98 ), ( 2\!:\!98\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!96 ), ( 2\!:\!96\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!94 ), ( 2\!:\!94\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!92 ), ( 2\!:\!92\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!90 ), ( 2\!:\!90\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!88 ), ( 2\!:\!88\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!86 ), ( 2\!:\!86\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!84 ), ( 2\!:\!84\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!82 ), ( 2\!:\!82\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!80 ), ( 2\!:\!80\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!78 ), ( 2\!:\!78\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!76 ), ( 2\!:\!76\!:\!54 ) \},$&$\{ ( 2\!:\!56\!:\!74 ), ( 2\!:\!74\!:\!56 ) \},$\\ 
&&$\{ ( 2\!:\!58\!:\!72 ), ( 2\!:\!72\!:\!58 ) \},$&$\{ ( 2\!:\!60\!:\!70 ), ( 2\!:\!70\!:\!60 ) \},$&$\{ ( 2\!:\!62\!:\!68 ), ( 2\!:\!68\!:\!62 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!122 ), ( 4\!:\!122\!:\!6 ) \},$&$\{ ( 4\!:\!10\!:\!118 ), ( 4\!:\!118\!:\!10 ) \},$&$\{ ( 4\!:\!14\!:\!114 ), ( 4\!:\!114\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!110 ), ( 4\!:\!110\!:\!18 ) \},$&$\{ ( 4\!:\!22\!:\!106 ), ( 4\!:\!106\!:\!22 ) \},$&$\{ ( 4\!:\!26\!:\!102 ), ( 4\!:\!102\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!30\!:\!98 ), ( 4\!:\!98\!:\!30 ) \},$&$\{ ( 4\!:\!34\!:\!94 ), ( 4\!:\!94\!:\!34 ) \},$&$\{ ( 4\!:\!38\!:\!90 ), ( 4\!:\!90\!:\!38 ) \},$\\ 
&&$\{ ( 4\!:\!42\!:\!86 ), ( 4\!:\!86\!:\!42 ) \},$&$\{ ( 4\!:\!46\!:\!82 ), ( 4\!:\!82\!:\!46 ) \},$&$\{ ( 4\!:\!50\!:\!78 ), ( 4\!:\!78\!:\!50 ) \},$\\ 
&&$\{ ( 4\!:\!54\!:\!74 ), ( 4\!:\!74\!:\!54 ) \},$&$\{ ( 4\!:\!58\!:\!70 ), ( 4\!:\!70\!:\!58 ) \},$&$\{ ( 6\!:\!8\!:\!118 ), ( 6\!:\!118\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!116 ), ( 6\!:\!116\!:\!10 ) \},$&$\{ ( 6\!:\!14\!:\!112 ), ( 6\!:\!112\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!110 ), ( 6\!:\!110\!:\!16 ) \},$\\ 
&&$\{ ( 6\!:\!20\!:\!106 ), ( 6\!:\!106\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!104 ), ( 6\!:\!104\!:\!22 ) \},$&$\{ ( 6\!:\!26\!:\!100 ), ( 6\!:\!100\!:\!26 ) \},$\\ 
&&$\{ ( 6\!:\!28\!:\!98 ), ( 6\!:\!98\!:\!28 ) \},$&$\{ ( 6\!:\!32\!:\!94 ), ( 6\!:\!94\!:\!32 ) \},$&$\{ ( 6\!:\!34\!:\!92 ), ( 6\!:\!92\!:\!34 ) \},$\\ 
&&$\{ ( 6\!:\!38\!:\!88 ), ( 6\!:\!88\!:\!38 ) \},$&$\{ ( 6\!:\!40\!:\!86 ), ( 6\!:\!86\!:\!40 ) \},$&$\{ ( 6\!:\!44\!:\!82 ), ( 6\!:\!82\!:\!44 ) \},$\\ 
&&$\{ ( 6\!:\!46\!:\!80 ), ( 6\!:\!80\!:\!46 ) \},$&$\{ ( 6\!:\!50\!:\!76 ), ( 6\!:\!76\!:\!50 ) \},$&$\{ ( 6\!:\!52\!:\!74 ), ( 6\!:\!74\!:\!52 ) \},$\\ 
&&$\{ ( 6\!:\!56\!:\!70 ), ( 6\!:\!70\!:\!56 ) \},$&$\{ ( 6\!:\!58\!:\!68 ), ( 6\!:\!68\!:\!58 ) \},$&$\{ ( 6\!:\!62\!:\!64 ), ( 6\!:\!64\!:\!62 ) \},$\\ 
&&$\{ ( 8\!:\!10\!:\!114 ), ( 8\!:\!114\!:\!10 ) \},$&$\{ ( 8\!:\!14\!:\!110 ), ( 8\!:\!110\!:\!14 ) \},$&$\{ ( 8\!:\!18\!:\!106 ), ( 8\!:\!106\!:\!18 ) \},$\\ 
&&$\{ ( 8\!:\!22\!:\!102 ), ( 8\!:\!102\!:\!22 ) \},$&$\{ ( 8\!:\!26\!:\!98 ), ( 8\!:\!98\!:\!26 ) \},$&$\{ ( 8\!:\!30\!:\!94 ), ( 8\!:\!94\!:\!30 ) \},$\\ 
&&$\{ ( 8\!:\!34\!:\!90 ), ( 8\!:\!90\!:\!34 ) \},$&$\{ ( 8\!:\!38\!:\!86 ), ( 8\!:\!86\!:\!38 ) \},$&$\{ ( 8\!:\!42\!:\!82 ), ( 8\!:\!82\!:\!42 ) \},$\\ 
&&$\{ ( 8\!:\!46\!:\!78 ), ( 8\!:\!78\!:\!46 ) \},$&$\{ ( 8\!:\!50\!:\!74 ), ( 8\!:\!74\!:\!50 ) \},$&$\{ ( 8\!:\!54\!:\!70 ), ( 8\!:\!70\!:\!54 ) \},$\\ 
&&$\{ ( 10\!:\!12\!:\!110 ), ( 10\!:\!110\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!108 ), ( 10\!:\!108\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!106 ), ( 10\!:\!106\!:\!16 ) \},$\\ 
&&$\{ ( 10\!:\!18\!:\!104 ), ( 10\!:\!104\!:\!18 ) \},$&$\{ ( 10\!:\!20\!:\!102 ), ( 10\!:\!102\!:\!20 ) \},$&$\{ ( 10\!:\!22\!:\!100 ), ( 10\!:\!100\!:\!22 ) \},$\\ 
&&$\{ ( 10\!:\!24\!:\!98 ), ( 10\!:\!98\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!96 ), ( 10\!:\!96\!:\!26 ) \},$&$\{ ( 10\!:\!28\!:\!94 ), ( 10\!:\!94\!:\!28 ) \},$\\ 
&&$\{ ( 10\!:\!30\!:\!92 ), ( 10\!:\!92\!:\!30 ) \},$&$\{ ( 10\!:\!32\!:\!90 ), ( 10\!:\!90\!:\!32 ) \},$&$\{ ( 10\!:\!34\!:\!88 ), ( 10\!:\!88\!:\!34 ) \},$\\ 
&&$\{ ( 10\!:\!36\!:\!86 ), ( 10\!:\!86\!:\!36 ) \},$&$\{ ( 10\!:\!38\!:\!84 ), ( 10\!:\!84\!:\!38 ) \},$&$\{ ( 10\!:\!40\!:\!82 ), ( 10\!:\!82\!:\!40 ) \},$\\ 
&&$\{ ( 10\!:\!42\!:\!80 ), ( 10\!:\!80\!:\!42 ) \},$&$\{ ( 10\!:\!44\!:\!78 ), ( 10\!:\!78\!:\!44 ) \},$&$\{ ( 10\!:\!46\!:\!76 ), ( 10\!:\!76\!:\!46 ) \},$\\ 
&&$\{ ( 10\!:\!48\!:\!74 ), ( 10\!:\!74\!:\!48 ) \},$&$\{ ( 10\!:\!50\!:\!72 ), ( 10\!:\!72\!:\!50 ) \},$&$\{ ( 10\!:\!52\!:\!70 ), ( 10\!:\!70\!:\!52 ) \},$\\ 
&&$\{ ( 10\!:\!54\!:\!68 ), ( 10\!:\!68\!:\!54 ) \},$&$\{ ( 10\!:\!58\!:\!64 ), ( 10\!:\!64\!:\!58 ) \},$&$\{ ( 10\!:\!60\!:\!62 ), ( 10\!:\!62\!:\!60 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!106 ), ( 12\!:\!106\!:\!14 ) \},$&$\{ ( 12\!:\!22\!:\!98 ), ( 12\!:\!98\!:\!22 ) \},$&$\{ ( 12\!:\!26\!:\!94 ), ( 12\!:\!94\!:\!26 ) \},$\\ 
&&$\{ ( 12\!:\!34\!:\!86 ), ( 12\!:\!86\!:\!34 ) \},$&$\{ ( 12\!:\!38\!:\!82 ), ( 12\!:\!82\!:\!38 ) \},$&$\{ ( 12\!:\!46\!:\!74 ), ( 12\!:\!74\!:\!46 ) \},$\\ 
&&$\{ ( 12\!:\!50\!:\!70 ), ( 12\!:\!70\!:\!50 ) \},$&$\{ ( 12\!:\!58\!:\!62 ), ( 12\!:\!62\!:\!58 ) \},$&$\{ ( 14\!:\!16\!:\!102 ), ( 14\!:\!102\!:\!16 ) \},$\\ 
&&$\{ ( 14\!:\!18\!:\!100 ), ( 14\!:\!100\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!98 ), ( 14\!:\!98\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!96 ), ( 14\!:\!96\!:\!22 ) \},$\\ 
&&$\{ ( 14\!:\!24\!:\!94 ), ( 14\!:\!94\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!92 ), ( 14\!:\!92\!:\!26 ) \},$&$\{ ( 14\!:\!28\!:\!90 ), ( 14\!:\!90\!:\!28 ) \},$\\ 
&&$\{ ( 14\!:\!30\!:\!88 ), ( 14\!:\!88\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!86 ), ( 14\!:\!86\!:\!32 ) \},$&$\{ ( 14\!:\!34\!:\!84 ), ( 14\!:\!84\!:\!34 ) \},$\\ 
&&$\{ ( 14\!:\!36\!:\!82 ), ( 14\!:\!82\!:\!36 ) \},$&$\{ ( 14\!:\!38\!:\!80 ), ( 14\!:\!80\!:\!38 ) \},$&$\{ ( 14\!:\!40\!:\!78 ), ( 14\!:\!78\!:\!40 ) \},$\\ 
&&$\{ ( 14\!:\!42\!:\!76 ), ( 14\!:\!76\!:\!42 ) \},$&$\{ ( 14\!:\!44\!:\!74 ), ( 14\!:\!74\!:\!44 ) \},$&$\{ ( 14\!:\!46\!:\!72 ), ( 14\!:\!72\!:\!46 ) \},$\\ 
&&$\{ ( 14\!:\!48\!:\!70 ), ( 14\!:\!70\!:\!48 ) \},$&$\{ ( 14\!:\!50\!:\!68 ), ( 14\!:\!68\!:\!50 ) \},$&$\{ ( 14\!:\!54\!:\!64 ), ( 14\!:\!64\!:\!54 ) \},$\\ 
&&$\{ ( 14\!:\!56\!:\!62 ), ( 14\!:\!62\!:\!56 ) \},$&$\{ ( 14\!:\!58\!:\!60 ), ( 14\!:\!60\!:\!58 ) \},$&$\{ ( 16\!:\!18\!:\!98 ), ( 16\!:\!98\!:\!18 ) \},$\\ 
&&$\{ ( 16\!:\!22\!:\!94 ), ( 16\!:\!94\!:\!22 ) \},$&$\{ ( 16\!:\!26\!:\!90 ), ( 16\!:\!90\!:\!26 ) \},$&$\{ ( 16\!:\!30\!:\!86 ), ( 16\!:\!86\!:\!30 ) \},$\\ 
&&$\{ ( 16\!:\!34\!:\!82 ), ( 16\!:\!82\!:\!34 ) \},$&$\{ ( 16\!:\!38\!:\!78 ), ( 16\!:\!78\!:\!38 ) \},$&$\{ ( 16\!:\!42\!:\!74 ), ( 16\!:\!74\!:\!42 ) \},$\\ 
&&$\{ ( 16\!:\!46\!:\!70 ), ( 16\!:\!70\!:\!46 ) \},$&$\{ ( 16\!:\!54\!:\!62 ), ( 16\!:\!62\!:\!54 ) \},$&$\{ ( 18\!:\!20\!:\!94 ), ( 18\!:\!94\!:\!20 ) \},$\\ 
&&$\{ ( 18\!:\!22\!:\!92 ), ( 18\!:\!92\!:\!22 ) \},$&$\{ ( 18\!:\!26\!:\!88 ), ( 18\!:\!88\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!86 ), ( 18\!:\!86\!:\!28 ) \},$\\ 
&&$\{ ( 18\!:\!32\!:\!82 ), ( 18\!:\!82\!:\!32 ) \},$&$\{ ( 18\!:\!34\!:\!80 ), ( 18\!:\!80\!:\!34 ) \},$&$\{ ( 18\!:\!38\!:\!76 ), ( 18\!:\!76\!:\!38 ) \},$\\ 
&&$\{ ( 18\!:\!40\!:\!74 ), ( 18\!:\!74\!:\!40 ) \},$&$\{ ( 18\!:\!44\!:\!70 ), ( 18\!:\!70\!:\!44 ) \},$&$\{ ( 18\!:\!46\!:\!68 ), ( 18\!:\!68\!:\!46 ) \},$\\ 
&&$\{ ( 18\!:\!50\!:\!64 ), ( 18\!:\!64\!:\!50 ) \},$&$\{ ( 18\!:\!52\!:\!62 ), ( 18\!:\!62\!:\!52 ) \},$&$\{ ( 18\!:\!56\!:\!58 ), ( 18\!:\!58\!:\!56 ) \},$\\ 
&&$\{ ( 20\!:\!22\!:\!90 ), ( 20\!:\!90\!:\!22 ) \},$&$\{ ( 20\!:\!26\!:\!86 ), ( 20\!:\!86\!:\!26 ) \},$&$\{ ( 20\!:\!30\!:\!82 ), ( 20\!:\!82\!:\!30 ) \},$\\ 
&&$\{ ( 20\!:\!34\!:\!78 ), ( 20\!:\!78\!:\!34 ) \},$&$\{ ( 20\!:\!38\!:\!74 ), ( 20\!:\!74\!:\!38 ) \},$&$\{ ( 20\!:\!42\!:\!70 ), ( 20\!:\!70\!:\!42 ) \},$\\ 
&&$\{ ( 20\!:\!50\!:\!62 ), ( 20\!:\!62\!:\!50 ) \},$&$\{ ( 20\!:\!54\!:\!58 ), ( 20\!:\!58\!:\!54 ) \},$&$\{ ( 22\!:\!24\!:\!86 ), ( 22\!:\!86\!:\!24 ) \},$\\ 
&&$\{ ( 22\!:\!26\!:\!84 ), ( 22\!:\!84\!:\!26 ) \},$&$\{ ( 22\!:\!28\!:\!82 ), ( 22\!:\!82\!:\!28 ) \},$&$\{ ( 22\!:\!30\!:\!80 ), ( 22\!:\!80\!:\!30 ) \},$\\ 
&&$\{ ( 22\!:\!32\!:\!78 ), ( 22\!:\!78\!:\!32 ) \},$&$\{ ( 22\!:\!34\!:\!76 ), ( 22\!:\!76\!:\!34 ) \},$&$\{ ( 22\!:\!36\!:\!74 ), ( 22\!:\!74\!:\!36 ) \},$\\ 
&&$\{ ( 22\!:\!38\!:\!72 ), ( 22\!:\!72\!:\!38 ) \},$&$\{ ( 22\!:\!40\!:\!70 ), ( 22\!:\!70\!:\!40 ) \},$&$\{ ( 22\!:\!42\!:\!68 ), ( 22\!:\!68\!:\!42 ) \},$\\ 
&&$\{ ( 22\!:\!46\!:\!64 ), ( 22\!:\!64\!:\!46 ) \},$&$\{ ( 22\!:\!48\!:\!62 ), ( 22\!:\!62\!:\!48 ) \},$&$\{ ( 22\!:\!50\!:\!60 ), ( 22\!:\!60\!:\!50 ) \},$\\ 
&&$\{ ( 22\!:\!52\!:\!58 ), ( 22\!:\!58\!:\!52 ) \},$&$\{ ( 22\!:\!54\!:\!56 ), ( 22\!:\!56\!:\!54 ) \},$&$\{ ( 24\!:\!26\!:\!82 ), ( 24\!:\!82\!:\!26 ) \},$\\ 
&&$\{ ( 24\!:\!34\!:\!74 ), ( 24\!:\!74\!:\!34 ) \},$&$\{ ( 24\!:\!38\!:\!70 ), ( 24\!:\!70\!:\!38 ) \},$&$\{ ( 24\!:\!46\!:\!62 ), ( 24\!:\!62\!:\!46 ) \},$\\ 
&&$\{ ( 24\!:\!50\!:\!58 ), ( 24\!:\!58\!:\!50 ) \},$&$\{ ( 26\!:\!28\!:\!78 ), ( 26\!:\!78\!:\!28 ) \},$&$\{ ( 26\!:\!30\!:\!76 ), ( 26\!:\!76\!:\!30 ) \},$\\ 
&&$\{ ( 26\!:\!32\!:\!74 ), ( 26\!:\!74\!:\!32 ) \},$&$\{ ( 26\!:\!34\!:\!72 ), ( 26\!:\!72\!:\!34 ) \},$&$\{ ( 26\!:\!36\!:\!70 ), ( 26\!:\!70\!:\!36 ) \},$\\ 
&&$\{ ( 26\!:\!38\!:\!68 ), ( 26\!:\!68\!:\!38 ) \},$&$\{ ( 26\!:\!42\!:\!64 ), ( 26\!:\!64\!:\!42 ) \},$&$\{ ( 26\!:\!44\!:\!62 ), ( 26\!:\!62\!:\!44 ) \},$\\ 
&&$\{ ( 26\!:\!46\!:\!60 ), ( 26\!:\!60\!:\!46 ) \},$&$\{ ( 26\!:\!48\!:\!58 ), ( 26\!:\!58\!:\!48 ) \},$&$\{ ( 26\!:\!50\!:\!56 ), ( 26\!:\!56\!:\!50 ) \},$\\ 
&&$\{ ( 26\!:\!52\!:\!54 ), ( 26\!:\!54\!:\!52 ) \},$&$\{ ( 28\!:\!30\!:\!74 ), ( 28\!:\!74\!:\!30 ) \},$&$\{ ( 28\!:\!34\!:\!70 ), ( 28\!:\!70\!:\!34 ) \},$\\ 
&&$\{ ( 28\!:\!42\!:\!62 ), ( 28\!:\!62\!:\!42 ) \},$&$\{ ( 28\!:\!46\!:\!58 ), ( 28\!:\!58\!:\!46 ) \},$&$\{ ( 28\!:\!50\!:\!54 ), ( 28\!:\!54\!:\!50 ) \},$\\ 
&&$\{ ( 30\!:\!32\!:\!70 ), ( 30\!:\!70\!:\!32 ) \},$&$\{ ( 30\!:\!34\!:\!68 ), ( 30\!:\!68\!:\!34 ) \},$&$\{ ( 30\!:\!38\!:\!64 ), ( 30\!:\!64\!:\!38 ) \},$\\ 
&&$\{ ( 30\!:\!40\!:\!62 ), ( 30\!:\!62\!:\!40 ) \},$&$\{ ( 30\!:\!44\!:\!58 ), ( 30\!:\!58\!:\!44 ) \},$&$\{ ( 30\!:\!46\!:\!56 ), ( 30\!:\!56\!:\!46 ) \},$\\ 
&&$\{ ( 30\!:\!50\!:\!52 ), ( 30\!:\!52\!:\!50 ) \},$&$\{ ( 32\!:\!38\!:\!62 ), ( 32\!:\!62\!:\!38 ) \},$&$\{ ( 32\!:\!42\!:\!58 ), ( 32\!:\!58\!:\!42 ) \},$\\ 
&&$\{ ( 32\!:\!46\!:\!54 ), ( 32\!:\!54\!:\!46 ) \},$&$\{ ( 34\!:\!36\!:\!62 ), ( 34\!:\!62\!:\!36 ) \},$&$\{ ( 34\!:\!38\!:\!60 ), ( 34\!:\!60\!:\!38 ) \},$\\ 
&&$\{ ( 34\!:\!40\!:\!58 ), ( 34\!:\!58\!:\!40 ) \},$&$\{ ( 34\!:\!42\!:\!56 ), ( 34\!:\!56\!:\!42 ) \},$&$\{ ( 34\!:\!44\!:\!54 ), ( 34\!:\!54\!:\!44 ) \},$\\ 
&&$\{ ( 34\!:\!46\!:\!52 ), ( 34\!:\!52\!:\!46 ) \},$&$\{ ( 34\!:\!48\!:\!50 ), ( 34\!:\!50\!:\!48 ) \},$&$\{ ( 36\!:\!38\!:\!58 ), ( 36\!:\!58\!:\!38 ) \},$\\ 
&&$\{ ( 36\!:\!46\!:\!50 ), ( 36\!:\!50\!:\!46 ) \},$&$\{ ( 38\!:\!40\!:\!54 ), ( 38\!:\!54\!:\!40 ) \},$&$\{ ( 38\!:\!42\!:\!52 ), ( 38\!:\!52\!:\!42 ) \},$\\ 
&&$\{ ( 38\!:\!44\!:\!50 ), ( 38\!:\!50\!:\!44 ) \},$&$\{ ( 38\!:\!46\!:\!48 ), ( 38\!:\!48\!:\!46 ) \},$&$\{ ( 40\!:\!42\!:\!50 ), ( 40\!:\!50\!:\!42 ) \},$\\ 
&&$\{ ( 42\!:\!44\!:\!46 ), ( 42\!:\!46\!:\!44 ) \}$&&\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{T}^2$&$\{ ( 3\!:\!6\!:\!123 ), ( 3\!:\!123\!:\!6 ) \},$&$\{ ( 3\!:\!9\!:\!120 ), ( 3\!:\!120\!:\!9 ) \},$&$\{ ( 3\!:\!12\!:\!117 ), ( 3\!:\!117\!:\!12 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!114 ), ( 3\!:\!114\!:\!15 ) \},$&$\{ ( 3\!:\!18\!:\!111 ), ( 3\!:\!111\!:\!18 ) \},$&$\{ ( 3\!:\!21\!:\!108 ), ( 3\!:\!108\!:\!21 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!105 ), ( 3\!:\!105\!:\!24 ) \},$&$\{ ( 3\!:\!27\!:\!102 ), ( 3\!:\!102\!:\!27 ) \},$&$\{ ( 3\!:\!30\!:\!99 ), ( 3\!:\!99\!:\!30 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!96 ), ( 3\!:\!96\!:\!33 ) \},$&$\{ ( 3\!:\!36\!:\!93 ), ( 3\!:\!93\!:\!36 ) \},$&$\{ ( 3\!:\!39\!:\!90 ), ( 3\!:\!90\!:\!39 ) \},$\\ 
&&$\{ ( 3\!:\!42\!:\!87 ), ( 3\!:\!87\!:\!42 ) \},$&$\{ ( 3\!:\!45\!:\!84 ), ( 3\!:\!84\!:\!45 ) \},$&$\{ ( 3\!:\!48\!:\!81 ), ( 3\!:\!81\!:\!48 ) \},$\\ 
&&$\{ ( 3\!:\!51\!:\!78 ), ( 3\!:\!78\!:\!51 ) \},$&$\{ ( 3\!:\!54\!:\!75 ), ( 3\!:\!75\!:\!54 ) \},$&$\{ ( 3\!:\!57\!:\!72 ), ( 3\!:\!72\!:\!57 ) \},$\\ 
&&$\{ ( 3\!:\!60\!:\!69 ), ( 3\!:\!69\!:\!60 ) \},$&$\{ ( 6\!:\!9\!:\!117 ), ( 6\!:\!117\!:\!9 ) \},$&$\{ ( 6\!:\!15\!:\!111 ), ( 6\!:\!111\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!21\!:\!105 ), ( 6\!:\!105\!:\!21 ) \},$&$\{ ( 6\!:\!27\!:\!99 ), ( 6\!:\!99\!:\!27 ) \},$&$\{ ( 6\!:\!33\!:\!93 ), ( 6\!:\!93\!:\!33 ) \},$\\ 
&&$\{ ( 6\!:\!39\!:\!87 ), ( 6\!:\!87\!:\!39 ) \},$&$\{ ( 6\!:\!45\!:\!81 ), ( 6\!:\!81\!:\!45 ) \},$&$\{ ( 6\!:\!51\!:\!75 ), ( 6\!:\!75\!:\!51 ) \},$\\ 
&&$\{ ( 6\!:\!57\!:\!69 ), ( 6\!:\!69\!:\!57 ) \},$&$\{ ( 9\!:\!12\!:\!111 ), ( 9\!:\!111\!:\!12 ) \},$&$\{ ( 9\!:\!15\!:\!108 ), ( 9\!:\!108\!:\!15 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!105 ), ( 9\!:\!105\!:\!18 ) \},$&$\{ ( 9\!:\!21\!:\!102 ), ( 9\!:\!102\!:\!21 ) \},$&$\{ ( 9\!:\!24\!:\!99 ), ( 9\!:\!99\!:\!24 ) \},$\\ 
&&$\{ ( 9\!:\!27\!:\!96 ), ( 9\!:\!96\!:\!27 ) \},$&$\{ ( 9\!:\!30\!:\!93 ), ( 9\!:\!93\!:\!30 ) \},$&$\{ ( 9\!:\!33\!:\!90 ), ( 9\!:\!90\!:\!33 ) \},$\\ 
&&$\{ ( 9\!:\!36\!:\!87 ), ( 9\!:\!87\!:\!36 ) \},$&$\{ ( 9\!:\!39\!:\!84 ), ( 9\!:\!84\!:\!39 ) \},$&$\{ ( 9\!:\!42\!:\!81 ), ( 9\!:\!81\!:\!42 ) \},$\\ 
&&$\{ ( 9\!:\!45\!:\!78 ), ( 9\!:\!78\!:\!45 ) \},$&$\{ ( 9\!:\!48\!:\!75 ), ( 9\!:\!75\!:\!48 ) \},$&$\{ ( 9\!:\!51\!:\!72 ), ( 9\!:\!72\!:\!51 ) \},$\\ 
&&$\{ ( 9\!:\!54\!:\!69 ), ( 9\!:\!69\!:\!54 ) \},$&$\{ ( 9\!:\!60\!:\!63 ), ( 9\!:\!63\!:\!60 ) \},$&$\{ ( 12\!:\!15\!:\!105 ), ( 12\!:\!105\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!21\!:\!99 ), ( 12\!:\!99\!:\!21 ) \},$&$\{ ( 12\!:\!27\!:\!93 ), ( 12\!:\!93\!:\!27 ) \},$&$\{ ( 12\!:\!33\!:\!87 ), ( 12\!:\!87\!:\!33 ) \},$\\ 
&&$\{ ( 12\!:\!39\!:\!81 ), ( 12\!:\!81\!:\!39 ) \},$&$\{ ( 12\!:\!45\!:\!75 ), ( 12\!:\!75\!:\!45 ) \},$&$\{ ( 12\!:\!51\!:\!69 ), ( 12\!:\!69\!:\!51 ) \},$\\ 
&&$\{ ( 12\!:\!57\!:\!63 ), ( 12\!:\!63\!:\!57 ) \},$&$\{ ( 15\!:\!18\!:\!99 ), ( 15\!:\!99\!:\!18 ) \},$&$\{ ( 15\!:\!21\!:\!96 ), ( 15\!:\!96\!:\!21 ) \},$\\ 
&&$\{ ( 15\!:\!24\!:\!93 ), ( 15\!:\!93\!:\!24 ) \},$&$\{ ( 15\!:\!27\!:\!90 ), ( 15\!:\!90\!:\!27 ) \},$&$\{ ( 15\!:\!30\!:\!87 ), ( 15\!:\!87\!:\!30 ) \},$\\ 
&&$\{ ( 15\!:\!33\!:\!84 ), ( 15\!:\!84\!:\!33 ) \},$&$\{ ( 15\!:\!36\!:\!81 ), ( 15\!:\!81\!:\!36 ) \},$&$\{ ( 15\!:\!39\!:\!78 ), ( 15\!:\!78\!:\!39 ) \},$\\ 
&&$\{ ( 15\!:\!42\!:\!75 ), ( 15\!:\!75\!:\!42 ) \},$&$\{ ( 15\!:\!45\!:\!72 ), ( 15\!:\!72\!:\!45 ) \},$&$\{ ( 15\!:\!48\!:\!69 ), ( 15\!:\!69\!:\!48 ) \},$\\ 
&&$\{ ( 15\!:\!54\!:\!63 ), ( 15\!:\!63\!:\!54 ) \},$&$\{ ( 15\!:\!57\!:\!60 ), ( 15\!:\!60\!:\!57 ) \},$&$\{ ( 18\!:\!21\!:\!93 ), ( 18\!:\!93\!:\!21 ) \},$\\ 
&&$\{ ( 18\!:\!27\!:\!87 ), ( 18\!:\!87\!:\!27 ) \},$&$\{ ( 18\!:\!33\!:\!81 ), ( 18\!:\!81\!:\!33 ) \},$&$\{ ( 18\!:\!39\!:\!75 ), ( 18\!:\!75\!:\!39 ) \},$\\ 
&&$\{ ( 18\!:\!45\!:\!69 ), ( 18\!:\!69\!:\!45 ) \},$&$\{ ( 18\!:\!51\!:\!63 ), ( 18\!:\!63\!:\!51 ) \},$&$\{ ( 21\!:\!24\!:\!87 ), ( 21\!:\!87\!:\!24 ) \},$\\ 
&&$\{ ( 21\!:\!27\!:\!84 ), ( 21\!:\!84\!:\!27 ) \},$&$\{ ( 21\!:\!30\!:\!81 ), ( 21\!:\!81\!:\!30 ) \},$&$\{ ( 21\!:\!33\!:\!78 ), ( 21\!:\!78\!:\!33 ) \},$\\ 
&&$\{ ( 21\!:\!36\!:\!75 ), ( 21\!:\!75\!:\!36 ) \},$&$\{ ( 21\!:\!39\!:\!72 ), ( 21\!:\!72\!:\!39 ) \},$&$\{ ( 21\!:\!42\!:\!69 ), ( 21\!:\!69\!:\!42 ) \},$\\ 
&&$\{ ( 21\!:\!48\!:\!63 ), ( 21\!:\!63\!:\!48 ) \},$&$\{ ( 21\!:\!51\!:\!60 ), ( 21\!:\!60\!:\!51 ) \},$&$\{ ( 21\!:\!54\!:\!57 ), ( 21\!:\!57\!:\!54 ) \},$\\ 
&&$\{ ( 24\!:\!27\!:\!81 ), ( 24\!:\!81\!:\!27 ) \},$&$\{ ( 24\!:\!33\!:\!75 ), ( 24\!:\!75\!:\!33 ) \},$&$\{ ( 24\!:\!39\!:\!69 ), ( 24\!:\!69\!:\!39 ) \},$\\ 
&&$\{ ( 24\!:\!45\!:\!63 ), ( 24\!:\!63\!:\!45 ) \},$&$\{ ( 24\!:\!51\!:\!57 ), ( 24\!:\!57\!:\!51 ) \},$&$\{ ( 27\!:\!30\!:\!75 ), ( 27\!:\!75\!:\!30 ) \},$\\ 
&&$\{ ( 27\!:\!33\!:\!72 ), ( 27\!:\!72\!:\!33 ) \},$&$\{ ( 27\!:\!36\!:\!69 ), ( 27\!:\!69\!:\!36 ) \},$&$\{ ( 27\!:\!42\!:\!63 ), ( 27\!:\!63\!:\!42 ) \},$\\ 
&&$\{ ( 27\!:\!45\!:\!60 ), ( 27\!:\!60\!:\!45 ) \},$&$\{ ( 27\!:\!48\!:\!57 ), ( 27\!:\!57\!:\!48 ) \},$&$\{ ( 27\!:\!51\!:\!54 ), ( 27\!:\!54\!:\!51 ) \},$\\ 
&&$\{ ( 30\!:\!33\!:\!69 ), ( 30\!:\!69\!:\!33 ) \},$&$\{ ( 30\!:\!39\!:\!63 ), ( 30\!:\!63\!:\!39 ) \},$&$\{ ( 30\!:\!45\!:\!57 ), ( 30\!:\!57\!:\!45 ) \},$\\ 
&&$\{ ( 33\!:\!36\!:\!63 ), ( 33\!:\!63\!:\!36 ) \},$&$\{ ( 33\!:\!39\!:\!60 ), ( 33\!:\!60\!:\!39 ) \},$&$\{ ( 33\!:\!42\!:\!57 ), ( 33\!:\!57\!:\!42 ) \},$\\ 
&&$\{ ( 33\!:\!45\!:\!54 ), ( 33\!:\!54\!:\!45 ) \},$&$\{ ( 33\!:\!48\!:\!51 ), ( 33\!:\!51\!:\!48 ) \},$&$\{ ( 36\!:\!39\!:\!57 ), ( 36\!:\!57\!:\!39 ) \},$\\ 
&&$\{ ( 36\!:\!45\!:\!51 ), ( 36\!:\!51\!:\!45 ) \},$&$\{ ( 39\!:\!42\!:\!51 ), ( 39\!:\!51\!:\!42 ) \},$&$\{ ( 39\!:\!45\!:\!48 ), ( 39\!:\!48\!:\!45 ) \},$\\ 
&&$\{ ( 3\!:\!3\!:\!126 ), ( 63\!:\!63\!:\!6 ) \},$&$\{ ( 9\!:\!9\!:\!114 ), ( 57\!:\!57\!:\!18 ) \},$&$\{ ( 15\!:\!15\!:\!102 ), ( 51\!:\!51\!:\!30 ) \},$\\ 
&&$\{ ( 21\!:\!21\!:\!90 ), ( 45\!:\!45\!:\!42 ) \},$&$\{ ( 27\!:\!27\!:\!78 ), ( 39\!:\!39\!:\!54 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!120 ), ( 4\!:\!120\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!116 ), ( 4\!:\!116\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!112 ), ( 4\!:\!112\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!108 ), ( 4\!:\!108\!:\!20 ) \},$&$\{ ( 4\!:\!24\!:\!104 ), ( 4\!:\!104\!:\!24 ) \},$&$\{ ( 4\!:\!28\!:\!100 ), ( 4\!:\!100\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!96 ), ( 4\!:\!96\!:\!32 ) \},$&$\{ ( 4\!:\!36\!:\!92 ), ( 4\!:\!92\!:\!36 ) \},$&$\{ ( 4\!:\!40\!:\!88 ), ( 4\!:\!88\!:\!40 ) \},$\\ 
&&$\{ ( 4\!:\!44\!:\!84 ), ( 4\!:\!84\!:\!44 ) \},$&$\{ ( 4\!:\!48\!:\!80 ), ( 4\!:\!80\!:\!48 ) \},$&$\{ ( 4\!:\!52\!:\!76 ), ( 4\!:\!76\!:\!52 ) \},$\\ 
&&$\{ ( 4\!:\!56\!:\!72 ), ( 4\!:\!72\!:\!56 ) \},$&$\{ ( 4\!:\!60\!:\!68 ), ( 4\!:\!68\!:\!60 ) \},$&$\{ ( 8\!:\!12\!:\!112 ), ( 8\!:\!112\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!16\!:\!108 ), ( 8\!:\!108\!:\!16 ) \},$&$\{ ( 8\!:\!20\!:\!104 ), ( 8\!:\!104\!:\!20 ) \},$&$\{ ( 8\!:\!24\!:\!100 ), ( 8\!:\!100\!:\!24 ) \},$\\ 
&&$\{ ( 8\!:\!28\!:\!96 ), ( 8\!:\!96\!:\!28 ) \},$&$\{ ( 8\!:\!32\!:\!92 ), ( 8\!:\!92\!:\!32 ) \},$&$\{ ( 8\!:\!36\!:\!88 ), ( 8\!:\!88\!:\!36 ) \},$\\ 
&&$\{ ( 8\!:\!40\!:\!84 ), ( 8\!:\!84\!:\!40 ) \},$&$\{ ( 8\!:\!44\!:\!80 ), ( 8\!:\!80\!:\!44 ) \},$&$\{ ( 8\!:\!48\!:\!76 ), ( 8\!:\!76\!:\!48 ) \},$\\ 
&&$\{ ( 8\!:\!52\!:\!72 ), ( 8\!:\!72\!:\!52 ) \},$&$\{ ( 8\!:\!56\!:\!68 ), ( 8\!:\!68\!:\!56 ) \},$&$\{ ( 8\!:\!60\!:\!64 ), ( 8\!:\!64\!:\!60 ) \},$\\ 
&&$\{ ( 12\!:\!16\!:\!104 ), ( 12\!:\!104\!:\!16 ) \},$&$\{ ( 12\!:\!20\!:\!100 ), ( 12\!:\!100\!:\!20 ) \},$&$\{ ( 12\!:\!28\!:\!92 ), ( 12\!:\!92\!:\!28 ) \},$\\ 
&&$\{ ( 12\!:\!32\!:\!88 ), ( 12\!:\!88\!:\!32 ) \},$&$\{ ( 12\!:\!40\!:\!80 ), ( 12\!:\!80\!:\!40 ) \},$&$\{ ( 12\!:\!44\!:\!76 ), ( 12\!:\!76\!:\!44 ) \},$\\ 
&&$\{ ( 12\!:\!52\!:\!68 ), ( 12\!:\!68\!:\!52 ) \},$&$\{ ( 12\!:\!56\!:\!64 ), ( 12\!:\!64\!:\!56 ) \},$&$\{ ( 16\!:\!20\!:\!96 ), ( 16\!:\!96\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!92 ), ( 16\!:\!92\!:\!24 ) \},$&$\{ ( 16\!:\!28\!:\!88 ), ( 16\!:\!88\!:\!28 ) \},$&$\{ ( 16\!:\!32\!:\!84 ), ( 16\!:\!84\!:\!32 ) \},$\\ 
&&$\{ ( 16\!:\!36\!:\!80 ), ( 16\!:\!80\!:\!36 ) \},$&$\{ ( 16\!:\!40\!:\!76 ), ( 16\!:\!76\!:\!40 ) \},$&$\{ ( 16\!:\!44\!:\!72 ), ( 16\!:\!72\!:\!44 ) \},$\\ 
&&$\{ ( 16\!:\!48\!:\!68 ), ( 16\!:\!68\!:\!48 ) \},$&$\{ ( 16\!:\!52\!:\!64 ), ( 16\!:\!64\!:\!52 ) \},$&$\{ ( 16\!:\!56\!:\!60 ), ( 16\!:\!60\!:\!56 ) \},$\\ 
&&$\{ ( 20\!:\!24\!:\!88 ), ( 20\!:\!88\!:\!24 ) \},$&$\{ ( 20\!:\!28\!:\!84 ), ( 20\!:\!84\!:\!28 ) \},$&$\{ ( 20\!:\!32\!:\!80 ), ( 20\!:\!80\!:\!32 ) \},$\\ 
&&$\{ ( 20\!:\!36\!:\!76 ), ( 20\!:\!76\!:\!36 ) \},$&$\{ ( 20\!:\!40\!:\!72 ), ( 20\!:\!72\!:\!40 ) \},$&$\{ ( 20\!:\!44\!:\!68 ), ( 20\!:\!68\!:\!44 ) \},$\\ 
&&$\{ ( 20\!:\!48\!:\!64 ), ( 20\!:\!64\!:\!48 ) \},$&$\{ ( 20\!:\!52\!:\!60 ), ( 20\!:\!60\!:\!52 ) \},$&$\{ ( 24\!:\!28\!:\!80 ), ( 24\!:\!80\!:\!28 ) \},$\\ 
&&$\{ ( 24\!:\!32\!:\!76 ), ( 24\!:\!76\!:\!32 ) \},$&$\{ ( 24\!:\!40\!:\!68 ), ( 24\!:\!68\!:\!40 ) \},$&$\{ ( 24\!:\!44\!:\!64 ), ( 24\!:\!64\!:\!44 ) \},$\\ 
&&$\{ ( 24\!:\!52\!:\!56 ), ( 24\!:\!56\!:\!52 ) \},$&$\{ ( 28\!:\!32\!:\!72 ), ( 28\!:\!72\!:\!32 ) \},$&$\{ ( 28\!:\!36\!:\!68 ), ( 28\!:\!68\!:\!36 ) \},$\\ 
&&$\{ ( 28\!:\!40\!:\!64 ), ( 28\!:\!64\!:\!40 ) \},$&$\{ ( 28\!:\!44\!:\!60 ), ( 28\!:\!60\!:\!44 ) \},$&$\{ ( 28\!:\!48\!:\!56 ), ( 28\!:\!56\!:\!48 ) \},$\\ 
&&$\{ ( 32\!:\!36\!:\!64 ), ( 32\!:\!64\!:\!36 ) \},$&$\{ ( 32\!:\!40\!:\!60 ), ( 32\!:\!60\!:\!40 ) \},$&$\{ ( 32\!:\!44\!:\!56 ), ( 32\!:\!56\!:\!44 ) \},$\\ 
&&$\{ ( 32\!:\!48\!:\!52 ), ( 32\!:\!52\!:\!48 ) \},$&$\{ ( 36\!:\!40\!:\!56 ), ( 36\!:\!56\!:\!40 ) \},$&$\{ ( 36\!:\!44\!:\!52 ), ( 36\!:\!52\!:\!44 ) \},$\\ 
&&$\{ ( 40\!:\!44\!:\!48 ), ( 40\!:\!48\!:\!44 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 6 \} \times \mathbb{T}^2$&$\{ ( 6\!:\!12\!:\!114 ), ( 6\!:\!114\!:\!12 ) \},$&$\{ ( 6\!:\!18\!:\!108 ), ( 6\!:\!108\!:\!18 ) \},$&$\{ ( 6\!:\!24\!:\!102 ), ( 6\!:\!102\!:\!24 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!96 ), ( 6\!:\!96\!:\!30 ) \},$&$\{ ( 6\!:\!36\!:\!90 ), ( 6\!:\!90\!:\!36 ) \},$&$\{ ( 6\!:\!42\!:\!84 ), ( 6\!:\!84\!:\!42 ) \},$\\ 
&&$\{ ( 6\!:\!48\!:\!78 ), ( 6\!:\!78\!:\!48 ) \},$&$\{ ( 6\!:\!54\!:\!72 ), ( 6\!:\!72\!:\!54 ) \},$&$\{ ( 12\!:\!18\!:\!102 ), ( 12\!:\!102\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!30\!:\!90 ), ( 12\!:\!90\!:\!30 ) \},$&$\{ ( 12\!:\!42\!:\!78 ), ( 12\!:\!78\!:\!42 ) \},$&$\{ ( 18\!:\!24\!:\!90 ), ( 18\!:\!90\!:\!24 ) \},$\\ 
&&$\{ ( 18\!:\!30\!:\!84 ), ( 18\!:\!84\!:\!30 ) \},$&$\{ ( 18\!:\!36\!:\!78 ), ( 18\!:\!78\!:\!36 ) \},$&$\{ ( 18\!:\!42\!:\!72 ), ( 18\!:\!72\!:\!42 ) \},$\\ 
&&$\{ ( 18\!:\!54\!:\!60 ), ( 18\!:\!60\!:\!54 ) \},$&$\{ ( 24\!:\!30\!:\!78 ), ( 24\!:\!78\!:\!30 ) \},$&$\{ ( 30\!:\!42\!:\!60 ), ( 30\!:\!60\!:\!42 ) \},$\\ 
&&$\{ ( 30\!:\!48\!:\!54 ), ( 30\!:\!54\!:\!48 ) \},$&$\{ ( 36\!:\!42\!:\!54 ), ( 36\!:\!54\!:\!42 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 11 \} \times \mathbb{T}^2$&$\{ ( 11\!:\!22\!:\!99 ), ( 11\!:\!99\!:\!22 ) \},$&$\{ ( 11\!:\!33\!:\!88 ), ( 11\!:\!88\!:\!33 ) \},$&$\{ ( 11\!:\!44\!:\!77 ), ( 11\!:\!77\!:\!44 ) \},$\\ 
&&$\{ ( 22\!:\!33\!:\!77 ), ( 22\!:\!77\!:\!33 ) \},$&$\{ ( 33\!:\!44\!:\!55 ), ( 33\!:\!55\!:\!44 ) \},$&$\{ ( 11\!:\!11\!:\!110 ), ( 55\!:\!55\!:\!22 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 12 \} \times \mathbb{T}^2$&$\{ ( 12\!:\!24\!:\!96 ), ( 12\!:\!96\!:\!24 ) \},$&$\{ ( 12\!:\!36\!:\!84 ), ( 12\!:\!84\!:\!36 ) \},$&$\{ ( 12\!:\!48\!:\!72 ), ( 12\!:\!72\!:\!48 ) \},$\\ 
&&$\{ ( 24\!:\!36\!:\!72 ), ( 24\!:\!72\!:\!36 ) \},$&$\{ ( 24\!:\!48\!:\!60 ), ( 24\!:\!60\!:\!48 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{K}^2$&$\{ ( 2\!:\!2\!:\!128 ), ( 64\!:\!64\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!124 ), ( 62\!:\!62\!:\!8 ) \},$&$\{ ( 8\!:\!8\!:\!116 ), ( 58\!:\!58\!:\!16 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!112 ), ( 56\!:\!56\!:\!20 ) \},$&$\{ ( 14\!:\!14\!:\!104 ), ( 52\!:\!52\!:\!28 ) \},$&$\{ ( 16\!:\!16\!:\!100 ), ( 50\!:\!50\!:\!32 ) \},$\\ 
&&$\{ ( 20\!:\!20\!:\!92 ), ( 46\!:\!46\!:\!40 ) \},$&$\{ ( 26\!:\!26\!:\!80 ), ( 40\!:\!40\!:\!52 ) \},$&$\{ ( 28\!:\!28\!:\!76 ), ( 38\!:\!38\!:\!56 ) \},$\\ 
&&$\{ ( 32\!:\!32\!:\!68 ), ( 34\!:\!34\!:\!64 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 6 \} \times \mathbb{K}^2$&$\{ ( 6\!:\!6\!:\!120 ), ( 60\!:\!60\!:\!12 ) \},$&$\{ ( 12\!:\!12\!:\!108 ), ( 54\!:\!54\!:\!24 ) \},$&$\{ ( 18\!:\!18\!:\!96 ), ( 48\!:\!48\!:\!36 ) \},$\\ 
&&$\{ ( 24\!:\!24\!:\!84 ), ( 42\!:\!42\!:\!48 ) \},$&$\{ ( 30\!:\!30\!:\!72 ), ( 36\!:\!36\!:\!60 ) \}$&\\ 
\hline 
\hline 
$67$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!131 ), ( 1\!:\!131\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!130 ), ( 1\!:\!130\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!129 ), ( 1\!:\!129\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!128 ), ( 1\!:\!128\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!127 ), ( 1\!:\!127\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!126 ), ( 1\!:\!126\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!125 ), ( 1\!:\!125\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!124 ), ( 1\!:\!124\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!123 ), ( 1\!:\!123\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!122 ), ( 1\!:\!122\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!121 ), ( 1\!:\!121\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!120 ), ( 1\!:\!120\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!119 ), ( 1\!:\!119\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!118 ), ( 1\!:\!118\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!117 ), ( 1\!:\!117\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!116 ), ( 1\!:\!116\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!115 ), ( 1\!:\!115\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!114 ), ( 1\!:\!114\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!113 ), ( 1\!:\!113\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!112 ), ( 1\!:\!112\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!111 ), ( 1\!:\!111\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!110 ), ( 1\!:\!110\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!109 ), ( 1\!:\!109\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!108 ), ( 1\!:\!108\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!107 ), ( 1\!:\!107\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!106 ), ( 1\!:\!106\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!105 ), ( 1\!:\!105\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!104 ), ( 1\!:\!104\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!103 ), ( 1\!:\!103\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!102 ), ( 1\!:\!102\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!101 ), ( 1\!:\!101\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!100 ), ( 1\!:\!100\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!99 ), ( 1\!:\!99\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!98 ), ( 1\!:\!98\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!97 ), ( 1\!:\!97\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!96 ), ( 1\!:\!96\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!95 ), ( 1\!:\!95\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!94 ), ( 1\!:\!94\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!93 ), ( 1\!:\!93\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!92 ), ( 1\!:\!92\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!91 ), ( 1\!:\!91\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!90 ), ( 1\!:\!90\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!89 ), ( 1\!:\!89\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!88 ), ( 1\!:\!88\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!87 ), ( 1\!:\!87\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!86 ), ( 1\!:\!86\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!85 ), ( 1\!:\!85\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!84 ), ( 1\!:\!84\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!83 ), ( 1\!:\!83\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!82 ), ( 1\!:\!82\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!81 ), ( 1\!:\!81\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!80 ), ( 1\!:\!80\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!79 ), ( 1\!:\!79\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!78 ), ( 1\!:\!78\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!56\!:\!77 ), ( 1\!:\!77\!:\!56 ) \},$&$\{ ( 1\!:\!57\!:\!76 ), ( 1\!:\!76\!:\!57 ) \},$&$\{ ( 1\!:\!58\!:\!75 ), ( 1\!:\!75\!:\!58 ) \},$\\ 
&&$\{ ( 1\!:\!59\!:\!74 ), ( 1\!:\!74\!:\!59 ) \},$&$\{ ( 1\!:\!60\!:\!73 ), ( 1\!:\!73\!:\!60 ) \},$&$\{ ( 1\!:\!61\!:\!72 ), ( 1\!:\!72\!:\!61 ) \},$\\ 
&&$\{ ( 1\!:\!62\!:\!71 ), ( 1\!:\!71\!:\!62 ) \},$&$\{ ( 1\!:\!63\!:\!70 ), ( 1\!:\!70\!:\!63 ) \},$&$\{ ( 1\!:\!64\!:\!69 ), ( 1\!:\!69\!:\!64 ) \},$\\ 
&&$\{ ( 1\!:\!65\!:\!68 ), ( 1\!:\!68\!:\!65 ) \},$&$\{ ( 2\!:\!3\!:\!129 ), ( 2\!:\!129\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!127 ), ( 2\!:\!127\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!7\!:\!125 ), ( 2\!:\!125\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!123 ), ( 2\!:\!123\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!121 ), ( 2\!:\!121\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!13\!:\!119 ), ( 2\!:\!119\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!117 ), ( 2\!:\!117\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!115 ), ( 2\!:\!115\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!19\!:\!113 ), ( 2\!:\!113\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!111 ), ( 2\!:\!111\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!109 ), ( 2\!:\!109\!:\!23 ) \},$\\ 
&&$\{ ( 2\!:\!25\!:\!107 ), ( 2\!:\!107\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!105 ), ( 2\!:\!105\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!103 ), ( 2\!:\!103\!:\!29 ) \},$\\ 
&&$\{ ( 2\!:\!31\!:\!101 ), ( 2\!:\!101\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!99 ), ( 2\!:\!99\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!97 ), ( 2\!:\!97\!:\!35 ) \},$\\ 
&&$\{ ( 2\!:\!37\!:\!95 ), ( 2\!:\!95\!:\!37 ) \},$&$\{ ( 2\!:\!39\!:\!93 ), ( 2\!:\!93\!:\!39 ) \},$&$\{ ( 2\!:\!41\!:\!91 ), ( 2\!:\!91\!:\!41 ) \},$\\ 
&&$\{ ( 2\!:\!43\!:\!89 ), ( 2\!:\!89\!:\!43 ) \},$&$\{ ( 2\!:\!45\!:\!87 ), ( 2\!:\!87\!:\!45 ) \},$&$\{ ( 2\!:\!47\!:\!85 ), ( 2\!:\!85\!:\!47 ) \},$\\ 
&&$\{ ( 2\!:\!49\!:\!83 ), ( 2\!:\!83\!:\!49 ) \},$&$\{ ( 2\!:\!51\!:\!81 ), ( 2\!:\!81\!:\!51 ) \},$&$\{ ( 2\!:\!53\!:\!79 ), ( 2\!:\!79\!:\!53 ) \},$\\ 
&&$\{ ( 2\!:\!55\!:\!77 ), ( 2\!:\!77\!:\!55 ) \},$&$\{ ( 2\!:\!57\!:\!75 ), ( 2\!:\!75\!:\!57 ) \},$&$\{ ( 2\!:\!59\!:\!73 ), ( 2\!:\!73\!:\!59 ) \},$\\ 
&&$\{ ( 2\!:\!61\!:\!71 ), ( 2\!:\!71\!:\!61 ) \},$&$\{ ( 2\!:\!63\!:\!69 ), ( 2\!:\!69\!:\!63 ) \},$&$\{ ( 3\!:\!4\!:\!127 ), ( 3\!:\!127\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!126 ), ( 3\!:\!126\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!125 ), ( 3\!:\!125\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!124 ), ( 3\!:\!124\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!123 ), ( 3\!:\!123\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!122 ), ( 3\!:\!122\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!121 ), ( 3\!:\!121\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!120 ), ( 3\!:\!120\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!119 ), ( 3\!:\!119\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!118 ), ( 3\!:\!118\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!117 ), ( 3\!:\!117\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!116 ), ( 3\!:\!116\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!115 ), ( 3\!:\!115\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!114 ), ( 3\!:\!114\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!113 ), ( 3\!:\!113\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!112 ), ( 3\!:\!112\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!111 ), ( 3\!:\!111\!:\!20 ) \},$&$\{ ( 3\!:\!21\!:\!110 ), ( 3\!:\!110\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!109 ), ( 3\!:\!109\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!108 ), ( 3\!:\!108\!:\!23 ) \},$&$\{ ( 3\!:\!24\!:\!107 ), ( 3\!:\!107\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!106 ), ( 3\!:\!106\!:\!25 ) \},$\\ 
&&$\{ ( 3\!:\!26\!:\!105 ), ( 3\!:\!105\!:\!26 ) \},$&$\{ ( 3\!:\!27\!:\!104 ), ( 3\!:\!104\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!103 ), ( 3\!:\!103\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!102 ), ( 3\!:\!102\!:\!29 ) \},$&$\{ ( 3\!:\!30\!:\!101 ), ( 3\!:\!101\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!100 ), ( 3\!:\!100\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!32\!:\!99 ), ( 3\!:\!99\!:\!32 ) \},$&$\{ ( 3\!:\!33\!:\!98 ), ( 3\!:\!98\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!97 ), ( 3\!:\!97\!:\!34 ) \},$\\ 
&&$\{ ( 3\!:\!35\!:\!96 ), ( 3\!:\!96\!:\!35 ) \},$&$\{ ( 3\!:\!36\!:\!95 ), ( 3\!:\!95\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!94 ), ( 3\!:\!94\!:\!37 ) \},$\\ 
&&$\{ ( 3\!:\!38\!:\!93 ), ( 3\!:\!93\!:\!38 ) \},$&$\{ ( 3\!:\!39\!:\!92 ), ( 3\!:\!92\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!91 ), ( 3\!:\!91\!:\!40 ) \},$\\ 
&&$\{ ( 3\!:\!41\!:\!90 ), ( 3\!:\!90\!:\!41 ) \},$&$\{ ( 3\!:\!42\!:\!89 ), ( 3\!:\!89\!:\!42 ) \},$&$\{ ( 3\!:\!43\!:\!88 ), ( 3\!:\!88\!:\!43 ) \},$\\ 
&&$\{ ( 3\!:\!44\!:\!87 ), ( 3\!:\!87\!:\!44 ) \},$&$\{ ( 3\!:\!45\!:\!86 ), ( 3\!:\!86\!:\!45 ) \},$&$\{ ( 3\!:\!46\!:\!85 ), ( 3\!:\!85\!:\!46 ) \},$\\ 
&&$\{ ( 3\!:\!47\!:\!84 ), ( 3\!:\!84\!:\!47 ) \},$&$\{ ( 3\!:\!48\!:\!83 ), ( 3\!:\!83\!:\!48 ) \},$&$\{ ( 3\!:\!49\!:\!82 ), ( 3\!:\!82\!:\!49 ) \},$\\ 
&&$\{ ( 3\!:\!50\!:\!81 ), ( 3\!:\!81\!:\!50 ) \},$&$\{ ( 3\!:\!51\!:\!80 ), ( 3\!:\!80\!:\!51 ) \},$&$\{ ( 3\!:\!52\!:\!79 ), ( 3\!:\!79\!:\!52 ) \},$\\ 
&&$\{ ( 3\!:\!53\!:\!78 ), ( 3\!:\!78\!:\!53 ) \},$&$\{ ( 3\!:\!54\!:\!77 ), ( 3\!:\!77\!:\!54 ) \},$&$\{ ( 3\!:\!55\!:\!76 ), ( 3\!:\!76\!:\!55 ) \},$\\ 
&&$\{ ( 3\!:\!56\!:\!75 ), ( 3\!:\!75\!:\!56 ) \},$&$\{ ( 3\!:\!57\!:\!74 ), ( 3\!:\!74\!:\!57 ) \},$&$\{ ( 3\!:\!58\!:\!73 ), ( 3\!:\!73\!:\!58 ) \},$\\ 
&&$\{ ( 3\!:\!59\!:\!72 ), ( 3\!:\!72\!:\!59 ) \},$&$\{ ( 3\!:\!60\!:\!71 ), ( 3\!:\!71\!:\!60 ) \},$&$\{ ( 3\!:\!61\!:\!70 ), ( 3\!:\!70\!:\!61 ) \},$\\ 
&&$\{ ( 3\!:\!62\!:\!69 ), ( 3\!:\!69\!:\!62 ) \},$&$\{ ( 3\!:\!63\!:\!68 ), ( 3\!:\!68\!:\!63 ) \},$&$\{ ( 3\!:\!65\!:\!66 ), ( 3\!:\!66\!:\!65 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!125 ), ( 4\!:\!125\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!123 ), ( 4\!:\!123\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!121 ), ( 4\!:\!121\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!119 ), ( 4\!:\!119\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!117 ), ( 4\!:\!117\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!115 ), ( 4\!:\!115\!:\!15 ) \},$\\ 
&&$\{ ( 4\!:\!17\!:\!113 ), ( 4\!:\!113\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!111 ), ( 4\!:\!111\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!109 ), ( 4\!:\!109\!:\!21 ) \},$\\ 
&&$\{ ( 4\!:\!23\!:\!107 ), ( 4\!:\!107\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!105 ), ( 4\!:\!105\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!103 ), ( 4\!:\!103\!:\!27 ) \},$\\ 
&&$\{ ( 4\!:\!29\!:\!101 ), ( 4\!:\!101\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!99 ), ( 4\!:\!99\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!97 ), ( 4\!:\!97\!:\!33 ) \},$\\ 
&&$\{ ( 4\!:\!35\!:\!95 ), ( 4\!:\!95\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!93 ), ( 4\!:\!93\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!91 ), ( 4\!:\!91\!:\!39 ) \},$\\ 
&&$\{ ( 4\!:\!41\!:\!89 ), ( 4\!:\!89\!:\!41 ) \},$&$\{ ( 4\!:\!43\!:\!87 ), ( 4\!:\!87\!:\!43 ) \},$&$\{ ( 4\!:\!45\!:\!85 ), ( 4\!:\!85\!:\!45 ) \},$\\ 
&&$\{ ( 4\!:\!47\!:\!83 ), ( 4\!:\!83\!:\!47 ) \},$&$\{ ( 4\!:\!49\!:\!81 ), ( 4\!:\!81\!:\!49 ) \},$&$\{ ( 4\!:\!51\!:\!79 ), ( 4\!:\!79\!:\!51 ) \},$\\ 
&&$\{ ( 4\!:\!53\!:\!77 ), ( 4\!:\!77\!:\!53 ) \},$&$\{ ( 4\!:\!55\!:\!75 ), ( 4\!:\!75\!:\!55 ) \},$&$\{ ( 4\!:\!57\!:\!73 ), ( 4\!:\!73\!:\!57 ) \},$\\ 
&&$\{ ( 4\!:\!59\!:\!71 ), ( 4\!:\!71\!:\!59 ) \},$&$\{ ( 4\!:\!61\!:\!69 ), ( 4\!:\!69\!:\!61 ) \},$&$\{ ( 5\!:\!6\!:\!123 ), ( 5\!:\!123\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!122 ), ( 5\!:\!122\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!121 ), ( 5\!:\!121\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!120 ), ( 5\!:\!120\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!119 ), ( 5\!:\!119\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!118 ), ( 5\!:\!118\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!117 ), ( 5\!:\!117\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!116 ), ( 5\!:\!116\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!115 ), ( 5\!:\!115\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!114 ), ( 5\!:\!114\!:\!15 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!113 ), ( 5\!:\!113\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!112 ), ( 5\!:\!112\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!111 ), ( 5\!:\!111\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!110 ), ( 5\!:\!110\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!109 ), ( 5\!:\!109\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!108 ), ( 5\!:\!108\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!107 ), ( 5\!:\!107\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!106 ), ( 5\!:\!106\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!105 ), ( 5\!:\!105\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!104 ), ( 5\!:\!104\!:\!25 ) \},$&$\{ ( 5\!:\!26\!:\!103 ), ( 5\!:\!103\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!102 ), ( 5\!:\!102\!:\!27 ) \},$\\ 
&&$\{ ( 5\!:\!28\!:\!101 ), ( 5\!:\!101\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!100 ), ( 5\!:\!100\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!99 ), ( 5\!:\!99\!:\!30 ) \},$\\ 
&&$\{ ( 5\!:\!31\!:\!98 ), ( 5\!:\!98\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!97 ), ( 5\!:\!97\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!96 ), ( 5\!:\!96\!:\!33 ) \},$\\ 
&&$\{ ( 5\!:\!34\!:\!95 ), ( 5\!:\!95\!:\!34 ) \},$&$\{ ( 5\!:\!35\!:\!94 ), ( 5\!:\!94\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!93 ), ( 5\!:\!93\!:\!36 ) \},$\\ 
&&$\{ ( 5\!:\!37\!:\!92 ), ( 5\!:\!92\!:\!37 ) \},$&$\{ ( 5\!:\!38\!:\!91 ), ( 5\!:\!91\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!90 ), ( 5\!:\!90\!:\!39 ) \},$\\ 
&&$\{ ( 5\!:\!40\!:\!89 ), ( 5\!:\!89\!:\!40 ) \},$&$\{ ( 5\!:\!41\!:\!88 ), ( 5\!:\!88\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!87 ), ( 5\!:\!87\!:\!42 ) \},$\\ 
&&$\{ ( 5\!:\!43\!:\!86 ), ( 5\!:\!86\!:\!43 ) \},$&$\{ ( 5\!:\!44\!:\!85 ), ( 5\!:\!85\!:\!44 ) \},$&$\{ ( 5\!:\!45\!:\!84 ), ( 5\!:\!84\!:\!45 ) \},$\\ 
&&$\{ ( 5\!:\!46\!:\!83 ), ( 5\!:\!83\!:\!46 ) \},$&$\{ ( 5\!:\!47\!:\!82 ), ( 5\!:\!82\!:\!47 ) \},$&$\{ ( 5\!:\!48\!:\!81 ), ( 5\!:\!81\!:\!48 ) \},$\\ 
&&$\{ ( 5\!:\!49\!:\!80 ), ( 5\!:\!80\!:\!49 ) \},$&$\{ ( 5\!:\!50\!:\!79 ), ( 5\!:\!79\!:\!50 ) \},$&$\{ ( 5\!:\!51\!:\!78 ), ( 5\!:\!78\!:\!51 ) \},$\\ 
&&$\{ ( 5\!:\!52\!:\!77 ), ( 5\!:\!77\!:\!52 ) \},$&$\{ ( 5\!:\!53\!:\!76 ), ( 5\!:\!76\!:\!53 ) \},$&$\{ ( 5\!:\!54\!:\!75 ), ( 5\!:\!75\!:\!54 ) \},$\\ 
&&$\{ ( 5\!:\!55\!:\!74 ), ( 5\!:\!74\!:\!55 ) \},$&$\{ ( 5\!:\!56\!:\!73 ), ( 5\!:\!73\!:\!56 ) \},$&$\{ ( 5\!:\!57\!:\!72 ), ( 5\!:\!72\!:\!57 ) \},$\\ 
&&$\{ ( 5\!:\!58\!:\!71 ), ( 5\!:\!71\!:\!58 ) \},$&$\{ ( 5\!:\!59\!:\!70 ), ( 5\!:\!70\!:\!59 ) \},$&$\{ ( 5\!:\!60\!:\!69 ), ( 5\!:\!69\!:\!60 ) \},$\\ 
&&$\{ ( 5\!:\!61\!:\!68 ), ( 5\!:\!68\!:\!61 ) \},$&$\{ ( 5\!:\!63\!:\!66 ), ( 5\!:\!66\!:\!63 ) \},$&$\{ ( 5\!:\!64\!:\!65 ), ( 5\!:\!65\!:\!64 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!121 ), ( 6\!:\!121\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!119 ), ( 6\!:\!119\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!117 ), ( 6\!:\!117\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!115 ), ( 6\!:\!115\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!113 ), ( 6\!:\!113\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!111 ), ( 6\!:\!111\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!109 ), ( 6\!:\!109\!:\!19 ) \},$&$\{ ( 6\!:\!21\!:\!107 ), ( 6\!:\!107\!:\!21 ) \},$&$\{ ( 6\!:\!23\!:\!105 ), ( 6\!:\!105\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!103 ), ( 6\!:\!103\!:\!25 ) \},$&$\{ ( 6\!:\!27\!:\!101 ), ( 6\!:\!101\!:\!27 ) \},$&$\{ ( 6\!:\!29\!:\!99 ), ( 6\!:\!99\!:\!29 ) \},$\\ 
&&$\{ ( 6\!:\!31\!:\!97 ), ( 6\!:\!97\!:\!31 ) \},$&$\{ ( 6\!:\!33\!:\!95 ), ( 6\!:\!95\!:\!33 ) \},$&$\{ ( 6\!:\!35\!:\!93 ), ( 6\!:\!93\!:\!35 ) \},$\\ 
&&$\{ ( 6\!:\!37\!:\!91 ), ( 6\!:\!91\!:\!37 ) \},$&$\{ ( 6\!:\!39\!:\!89 ), ( 6\!:\!89\!:\!39 ) \},$&$\{ ( 6\!:\!41\!:\!87 ), ( 6\!:\!87\!:\!41 ) \},$\\ 
&&$\{ ( 6\!:\!43\!:\!85 ), ( 6\!:\!85\!:\!43 ) \},$&$\{ ( 6\!:\!45\!:\!83 ), ( 6\!:\!83\!:\!45 ) \},$&$\{ ( 6\!:\!47\!:\!81 ), ( 6\!:\!81\!:\!47 ) \},$\\ 
&&$\{ ( 6\!:\!49\!:\!79 ), ( 6\!:\!79\!:\!49 ) \},$&$\{ ( 6\!:\!51\!:\!77 ), ( 6\!:\!77\!:\!51 ) \},$&$\{ ( 6\!:\!53\!:\!75 ), ( 6\!:\!75\!:\!53 ) \},$\\ 
&&$\{ ( 6\!:\!55\!:\!73 ), ( 6\!:\!73\!:\!55 ) \},$&$\{ ( 6\!:\!57\!:\!71 ), ( 6\!:\!71\!:\!57 ) \},$&$\{ ( 6\!:\!59\!:\!69 ), ( 6\!:\!69\!:\!59 ) \},$\\ 
&&$\{ ( 6\!:\!63\!:\!65 ), ( 6\!:\!65\!:\!63 ) \},$&$\{ ( 7\!:\!8\!:\!119 ), ( 7\!:\!119\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!118 ), ( 7\!:\!118\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!117 ), ( 7\!:\!117\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!116 ), ( 7\!:\!116\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!115 ), ( 7\!:\!115\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!13\!:\!114 ), ( 7\!:\!114\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!113 ), ( 7\!:\!113\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!112 ), ( 7\!:\!112\!:\!15 ) \},$\\ 
&&$\{ ( 7\!:\!16\!:\!111 ), ( 7\!:\!111\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!110 ), ( 7\!:\!110\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!109 ), ( 7\!:\!109\!:\!18 ) \},$\\ 
&&$\{ ( 7\!:\!19\!:\!108 ), ( 7\!:\!108\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!107 ), ( 7\!:\!107\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!106 ), ( 7\!:\!106\!:\!21 ) \},$\\ 
&&$\{ ( 7\!:\!22\!:\!105 ), ( 7\!:\!105\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!104 ), ( 7\!:\!104\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!103 ), ( 7\!:\!103\!:\!24 ) \},$\\ 
&&$\{ ( 7\!:\!25\!:\!102 ), ( 7\!:\!102\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!101 ), ( 7\!:\!101\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!100 ), ( 7\!:\!100\!:\!27 ) \},$\\ 
&&$\{ ( 7\!:\!28\!:\!99 ), ( 7\!:\!99\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!98 ), ( 7\!:\!98\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!97 ), ( 7\!:\!97\!:\!30 ) \},$\\ 
&&$\{ ( 7\!:\!31\!:\!96 ), ( 7\!:\!96\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!95 ), ( 7\!:\!95\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!94 ), ( 7\!:\!94\!:\!33 ) \},$\\ 
&&$\{ ( 7\!:\!34\!:\!93 ), ( 7\!:\!93\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!92 ), ( 7\!:\!92\!:\!35 ) \},$&$\{ ( 7\!:\!36\!:\!91 ), ( 7\!:\!91\!:\!36 ) \},$\\ 
&&$\{ ( 7\!:\!37\!:\!90 ), ( 7\!:\!90\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!89 ), ( 7\!:\!89\!:\!38 ) \},$&$\{ ( 7\!:\!39\!:\!88 ), ( 7\!:\!88\!:\!39 ) \},$\\ 
&&$\{ ( 7\!:\!40\!:\!87 ), ( 7\!:\!87\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!86 ), ( 7\!:\!86\!:\!41 ) \},$&$\{ ( 7\!:\!42\!:\!85 ), ( 7\!:\!85\!:\!42 ) \},$\\ 
&&$\{ ( 7\!:\!43\!:\!84 ), ( 7\!:\!84\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!83 ), ( 7\!:\!83\!:\!44 ) \},$&$\{ ( 7\!:\!45\!:\!82 ), ( 7\!:\!82\!:\!45 ) \},$\\ 
&&$\{ ( 7\!:\!46\!:\!81 ), ( 7\!:\!81\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!80 ), ( 7\!:\!80\!:\!47 ) \},$&$\{ ( 7\!:\!48\!:\!79 ), ( 7\!:\!79\!:\!48 ) \},$\\ 
&&$\{ ( 7\!:\!49\!:\!78 ), ( 7\!:\!78\!:\!49 ) \},$&$\{ ( 7\!:\!50\!:\!77 ), ( 7\!:\!77\!:\!50 ) \},$&$\{ ( 7\!:\!51\!:\!76 ), ( 7\!:\!76\!:\!51 ) \},$\\ 
&&$\{ ( 7\!:\!52\!:\!75 ), ( 7\!:\!75\!:\!52 ) \},$&$\{ ( 7\!:\!53\!:\!74 ), ( 7\!:\!74\!:\!53 ) \},$&$\{ ( 7\!:\!54\!:\!73 ), ( 7\!:\!73\!:\!54 ) \},$\\ 
&&$\{ ( 7\!:\!55\!:\!72 ), ( 7\!:\!72\!:\!55 ) \},$&$\{ ( 7\!:\!56\!:\!71 ), ( 7\!:\!71\!:\!56 ) \},$&$\{ ( 7\!:\!57\!:\!70 ), ( 7\!:\!70\!:\!57 ) \},$\\ 
&&$\{ ( 7\!:\!58\!:\!69 ), ( 7\!:\!69\!:\!58 ) \},$&$\{ ( 7\!:\!59\!:\!68 ), ( 7\!:\!68\!:\!59 ) \},$&$\{ ( 7\!:\!61\!:\!66 ), ( 7\!:\!66\!:\!61 ) \},$\\ 
&&$\{ ( 7\!:\!62\!:\!65 ), ( 7\!:\!65\!:\!62 ) \},$&$\{ ( 7\!:\!63\!:\!64 ), ( 7\!:\!64\!:\!63 ) \},$&$\{ ( 8\!:\!9\!:\!117 ), ( 8\!:\!117\!:\!9 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!115 ), ( 8\!:\!115\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!113 ), ( 8\!:\!113\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!111 ), ( 8\!:\!111\!:\!15 ) \},$\\ 
&&$\{ ( 8\!:\!17\!:\!109 ), ( 8\!:\!109\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!107 ), ( 8\!:\!107\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!105 ), ( 8\!:\!105\!:\!21 ) \},$\\ 
&&$\{ ( 8\!:\!23\!:\!103 ), ( 8\!:\!103\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!101 ), ( 8\!:\!101\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!99 ), ( 8\!:\!99\!:\!27 ) \},$\\ 
&&$\{ ( 8\!:\!29\!:\!97 ), ( 8\!:\!97\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!95 ), ( 8\!:\!95\!:\!31 ) \},$&$\{ ( 8\!:\!33\!:\!93 ), ( 8\!:\!93\!:\!33 ) \},$\\ 
&&$\{ ( 8\!:\!35\!:\!91 ), ( 8\!:\!91\!:\!35 ) \},$&$\{ ( 8\!:\!37\!:\!89 ), ( 8\!:\!89\!:\!37 ) \},$&$\{ ( 8\!:\!39\!:\!87 ), ( 8\!:\!87\!:\!39 ) \},$\\ 
&&$\{ ( 8\!:\!41\!:\!85 ), ( 8\!:\!85\!:\!41 ) \},$&$\{ ( 8\!:\!43\!:\!83 ), ( 8\!:\!83\!:\!43 ) \},$&$\{ ( 8\!:\!45\!:\!81 ), ( 8\!:\!81\!:\!45 ) \},$\\ 
&&$\{ ( 8\!:\!47\!:\!79 ), ( 8\!:\!79\!:\!47 ) \},$&$\{ ( 8\!:\!49\!:\!77 ), ( 8\!:\!77\!:\!49 ) \},$&$\{ ( 8\!:\!51\!:\!75 ), ( 8\!:\!75\!:\!51 ) \},$\\ 
&&$\{ ( 8\!:\!53\!:\!73 ), ( 8\!:\!73\!:\!53 ) \},$&$\{ ( 8\!:\!55\!:\!71 ), ( 8\!:\!71\!:\!55 ) \},$&$\{ ( 8\!:\!57\!:\!69 ), ( 8\!:\!69\!:\!57 ) \},$\\ 
&&$\{ ( 8\!:\!61\!:\!65 ), ( 8\!:\!65\!:\!61 ) \},$&$\{ ( 9\!:\!10\!:\!115 ), ( 9\!:\!115\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!114 ), ( 9\!:\!114\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!113 ), ( 9\!:\!113\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!112 ), ( 9\!:\!112\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!111 ), ( 9\!:\!111\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!110 ), ( 9\!:\!110\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!109 ), ( 9\!:\!109\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!108 ), ( 9\!:\!108\!:\!17 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!107 ), ( 9\!:\!107\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!106 ), ( 9\!:\!106\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!105 ), ( 9\!:\!105\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!21\!:\!104 ), ( 9\!:\!104\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!103 ), ( 9\!:\!103\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!102 ), ( 9\!:\!102\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!24\!:\!101 ), ( 9\!:\!101\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!100 ), ( 9\!:\!100\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!99 ), ( 9\!:\!99\!:\!26 ) \},$\\ 
&&$\{ ( 9\!:\!27\!:\!98 ), ( 9\!:\!98\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!97 ), ( 9\!:\!97\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!96 ), ( 9\!:\!96\!:\!29 ) \},$\\ 
&&$\{ ( 9\!:\!30\!:\!95 ), ( 9\!:\!95\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!94 ), ( 9\!:\!94\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!93 ), ( 9\!:\!93\!:\!32 ) \},$\\ 
&&$\{ ( 9\!:\!33\!:\!92 ), ( 9\!:\!92\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!91 ), ( 9\!:\!91\!:\!34 ) \},$&$\{ ( 9\!:\!35\!:\!90 ), ( 9\!:\!90\!:\!35 ) \},$\\ 
&&$\{ ( 9\!:\!36\!:\!89 ), ( 9\!:\!89\!:\!36 ) \},$&$\{ ( 9\!:\!37\!:\!88 ), ( 9\!:\!88\!:\!37 ) \},$&$\{ ( 9\!:\!38\!:\!87 ), ( 9\!:\!87\!:\!38 ) \},$\\ 
&&$\{ ( 9\!:\!39\!:\!86 ), ( 9\!:\!86\!:\!39 ) \},$&$\{ ( 9\!:\!40\!:\!85 ), ( 9\!:\!85\!:\!40 ) \},$&$\{ ( 9\!:\!41\!:\!84 ), ( 9\!:\!84\!:\!41 ) \},$\\ 
&&$\{ ( 9\!:\!42\!:\!83 ), ( 9\!:\!83\!:\!42 ) \},$&$\{ ( 9\!:\!43\!:\!82 ), ( 9\!:\!82\!:\!43 ) \},$&$\{ ( 9\!:\!44\!:\!81 ), ( 9\!:\!81\!:\!44 ) \},$\\ 
&&$\{ ( 9\!:\!45\!:\!80 ), ( 9\!:\!80\!:\!45 ) \},$&$\{ ( 9\!:\!46\!:\!79 ), ( 9\!:\!79\!:\!46 ) \},$&$\{ ( 9\!:\!47\!:\!78 ), ( 9\!:\!78\!:\!47 ) \},$\\ 
&&$\{ ( 9\!:\!48\!:\!77 ), ( 9\!:\!77\!:\!48 ) \},$&$\{ ( 9\!:\!49\!:\!76 ), ( 9\!:\!76\!:\!49 ) \},$&$\{ ( 9\!:\!50\!:\!75 ), ( 9\!:\!75\!:\!50 ) \},$\\ 
&&$\{ ( 9\!:\!51\!:\!74 ), ( 9\!:\!74\!:\!51 ) \},$&$\{ ( 9\!:\!52\!:\!73 ), ( 9\!:\!73\!:\!52 ) \},$&$\{ ( 9\!:\!53\!:\!72 ), ( 9\!:\!72\!:\!53 ) \},$\\ 
&&$\{ ( 9\!:\!54\!:\!71 ), ( 9\!:\!71\!:\!54 ) \},$&$\{ ( 9\!:\!55\!:\!70 ), ( 9\!:\!70\!:\!55 ) \},$&$\{ ( 9\!:\!56\!:\!69 ), ( 9\!:\!69\!:\!56 ) \},$\\ 
&&$\{ ( 9\!:\!57\!:\!68 ), ( 9\!:\!68\!:\!57 ) \},$&$\{ ( 9\!:\!59\!:\!66 ), ( 9\!:\!66\!:\!59 ) \},$&$\{ ( 9\!:\!60\!:\!65 ), ( 9\!:\!65\!:\!60 ) \},$\\ 
&&$\{ ( 9\!:\!61\!:\!64 ), ( 9\!:\!64\!:\!61 ) \},$&$\{ ( 9\!:\!62\!:\!63 ), ( 9\!:\!63\!:\!62 ) \},$&$\{ ( 10\!:\!11\!:\!113 ), ( 10\!:\!113\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!13\!:\!111 ), ( 10\!:\!111\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!109 ), ( 10\!:\!109\!:\!15 ) \},$&$\{ ( 10\!:\!17\!:\!107 ), ( 10\!:\!107\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!19\!:\!105 ), ( 10\!:\!105\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!103 ), ( 10\!:\!103\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!101 ), ( 10\!:\!101\!:\!23 ) \},$\\ 
&&$\{ ( 10\!:\!25\!:\!99 ), ( 10\!:\!99\!:\!25 ) \},$&$\{ ( 10\!:\!27\!:\!97 ), ( 10\!:\!97\!:\!27 ) \},$&$\{ ( 10\!:\!29\!:\!95 ), ( 10\!:\!95\!:\!29 ) \},$\\ 
&&$\{ ( 10\!:\!31\!:\!93 ), ( 10\!:\!93\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!91 ), ( 10\!:\!91\!:\!33 ) \},$&$\{ ( 10\!:\!35\!:\!89 ), ( 10\!:\!89\!:\!35 ) \},$\\ 
&&$\{ ( 10\!:\!37\!:\!87 ), ( 10\!:\!87\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!85 ), ( 10\!:\!85\!:\!39 ) \},$&$\{ ( 10\!:\!41\!:\!83 ), ( 10\!:\!83\!:\!41 ) \},$\\ 
&&$\{ ( 10\!:\!43\!:\!81 ), ( 10\!:\!81\!:\!43 ) \},$&$\{ ( 10\!:\!45\!:\!79 ), ( 10\!:\!79\!:\!45 ) \},$&$\{ ( 10\!:\!47\!:\!77 ), ( 10\!:\!77\!:\!47 ) \},$\\ 
&&$\{ ( 10\!:\!49\!:\!75 ), ( 10\!:\!75\!:\!49 ) \},$&$\{ ( 10\!:\!51\!:\!73 ), ( 10\!:\!73\!:\!51 ) \},$&$\{ ( 10\!:\!53\!:\!71 ), ( 10\!:\!71\!:\!53 ) \},$\\ 
&&$\{ ( 10\!:\!55\!:\!69 ), ( 10\!:\!69\!:\!55 ) \},$&$\{ ( 10\!:\!59\!:\!65 ), ( 10\!:\!65\!:\!59 ) \},$&$\{ ( 10\!:\!61\!:\!63 ), ( 10\!:\!63\!:\!61 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!111 ), ( 11\!:\!111\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!110 ), ( 11\!:\!110\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!109 ), ( 11\!:\!109\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!108 ), ( 11\!:\!108\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!107 ), ( 11\!:\!107\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!106 ), ( 11\!:\!106\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!105 ), ( 11\!:\!105\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!104 ), ( 11\!:\!104\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!103 ), ( 11\!:\!103\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!102 ), ( 11\!:\!102\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!101 ), ( 11\!:\!101\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!100 ), ( 11\!:\!100\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!99 ), ( 11\!:\!99\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!98 ), ( 11\!:\!98\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!97 ), ( 11\!:\!97\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!27\!:\!96 ), ( 11\!:\!96\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!95 ), ( 11\!:\!95\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!94 ), ( 11\!:\!94\!:\!29 ) \},$\\ 
&&$\{ ( 11\!:\!30\!:\!93 ), ( 11\!:\!93\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!92 ), ( 11\!:\!92\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!91 ), ( 11\!:\!91\!:\!32 ) \},$\\ 
&&$\{ ( 11\!:\!33\!:\!90 ), ( 11\!:\!90\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!89 ), ( 11\!:\!89\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!88 ), ( 11\!:\!88\!:\!35 ) \},$\\ 
&&$\{ ( 11\!:\!36\!:\!87 ), ( 11\!:\!87\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!86 ), ( 11\!:\!86\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!85 ), ( 11\!:\!85\!:\!38 ) \},$\\ 
&&$\{ ( 11\!:\!39\!:\!84 ), ( 11\!:\!84\!:\!39 ) \},$&$\{ ( 11\!:\!40\!:\!83 ), ( 11\!:\!83\!:\!40 ) \},$&$\{ ( 11\!:\!41\!:\!82 ), ( 11\!:\!82\!:\!41 ) \},$\\ 
&&$\{ ( 11\!:\!42\!:\!81 ), ( 11\!:\!81\!:\!42 ) \},$&$\{ ( 11\!:\!43\!:\!80 ), ( 11\!:\!80\!:\!43 ) \},$&$\{ ( 11\!:\!44\!:\!79 ), ( 11\!:\!79\!:\!44 ) \},$\\ 
&&$\{ ( 11\!:\!45\!:\!78 ), ( 11\!:\!78\!:\!45 ) \},$&$\{ ( 11\!:\!46\!:\!77 ), ( 11\!:\!77\!:\!46 ) \},$&$\{ ( 11\!:\!47\!:\!76 ), ( 11\!:\!76\!:\!47 ) \},$\\ 
&&$\{ ( 11\!:\!48\!:\!75 ), ( 11\!:\!75\!:\!48 ) \},$&$\{ ( 11\!:\!49\!:\!74 ), ( 11\!:\!74\!:\!49 ) \},$&$\{ ( 11\!:\!50\!:\!73 ), ( 11\!:\!73\!:\!50 ) \},$\\ 
&&$\{ ( 11\!:\!51\!:\!72 ), ( 11\!:\!72\!:\!51 ) \},$&$\{ ( 11\!:\!52\!:\!71 ), ( 11\!:\!71\!:\!52 ) \},$&$\{ ( 11\!:\!53\!:\!70 ), ( 11\!:\!70\!:\!53 ) \},$\\ 
&&$\{ ( 11\!:\!54\!:\!69 ), ( 11\!:\!69\!:\!54 ) \},$&$\{ ( 11\!:\!55\!:\!68 ), ( 11\!:\!68\!:\!55 ) \},$&$\{ ( 11\!:\!57\!:\!66 ), ( 11\!:\!66\!:\!57 ) \},$\\ 
&&$\{ ( 11\!:\!58\!:\!65 ), ( 11\!:\!65\!:\!58 ) \},$&$\{ ( 11\!:\!59\!:\!64 ), ( 11\!:\!64\!:\!59 ) \},$&$\{ ( 11\!:\!60\!:\!63 ), ( 11\!:\!63\!:\!60 ) \},$\\ 
&&$\{ ( 11\!:\!61\!:\!62 ), ( 11\!:\!62\!:\!61 ) \},$&$\{ ( 12\!:\!13\!:\!109 ), ( 12\!:\!109\!:\!13 ) \},$&$\{ ( 12\!:\!15\!:\!107 ), ( 12\!:\!107\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!17\!:\!105 ), ( 12\!:\!105\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!103 ), ( 12\!:\!103\!:\!19 ) \},$&$\{ ( 12\!:\!21\!:\!101 ), ( 12\!:\!101\!:\!21 ) \},$\\ 
&&$\{ ( 12\!:\!23\!:\!99 ), ( 12\!:\!99\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!97 ), ( 12\!:\!97\!:\!25 ) \},$&$\{ ( 12\!:\!27\!:\!95 ), ( 12\!:\!95\!:\!27 ) \},$\\ 
&&$\{ ( 12\!:\!29\!:\!93 ), ( 12\!:\!93\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!91 ), ( 12\!:\!91\!:\!31 ) \},$&$\{ ( 12\!:\!33\!:\!89 ), ( 12\!:\!89\!:\!33 ) \},$\\ 
&&$\{ ( 12\!:\!35\!:\!87 ), ( 12\!:\!87\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!85 ), ( 12\!:\!85\!:\!37 ) \},$&$\{ ( 12\!:\!39\!:\!83 ), ( 12\!:\!83\!:\!39 ) \},$\\ 
&&$\{ ( 12\!:\!41\!:\!81 ), ( 12\!:\!81\!:\!41 ) \},$&$\{ ( 12\!:\!43\!:\!79 ), ( 12\!:\!79\!:\!43 ) \},$&$\{ ( 12\!:\!45\!:\!77 ), ( 12\!:\!77\!:\!45 ) \},$\\ 
&&$\{ ( 12\!:\!47\!:\!75 ), ( 12\!:\!75\!:\!47 ) \},$&$\{ ( 12\!:\!49\!:\!73 ), ( 12\!:\!73\!:\!49 ) \},$&$\{ ( 12\!:\!51\!:\!71 ), ( 12\!:\!71\!:\!51 ) \},$\\ 
&&$\{ ( 12\!:\!53\!:\!69 ), ( 12\!:\!69\!:\!53 ) \},$&$\{ ( 12\!:\!57\!:\!65 ), ( 12\!:\!65\!:\!57 ) \},$&$\{ ( 12\!:\!59\!:\!63 ), ( 12\!:\!63\!:\!59 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!107 ), ( 13\!:\!107\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!106 ), ( 13\!:\!106\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!105 ), ( 13\!:\!105\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!104 ), ( 13\!:\!104\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!103 ), ( 13\!:\!103\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!102 ), ( 13\!:\!102\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!101 ), ( 13\!:\!101\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!100 ), ( 13\!:\!100\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!99 ), ( 13\!:\!99\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!98 ), ( 13\!:\!98\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!97 ), ( 13\!:\!97\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!96 ), ( 13\!:\!96\!:\!25 ) \},$\\ 
&&$\{ ( 13\!:\!26\!:\!95 ), ( 13\!:\!95\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!94 ), ( 13\!:\!94\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!93 ), ( 13\!:\!93\!:\!28 ) \},$\\ 
&&$\{ ( 13\!:\!29\!:\!92 ), ( 13\!:\!92\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!91 ), ( 13\!:\!91\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!90 ), ( 13\!:\!90\!:\!31 ) \},$\\ 
&&$\{ ( 13\!:\!32\!:\!89 ), ( 13\!:\!89\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!88 ), ( 13\!:\!88\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!87 ), ( 13\!:\!87\!:\!34 ) \},$\\ 
&&$\{ ( 13\!:\!35\!:\!86 ), ( 13\!:\!86\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!85 ), ( 13\!:\!85\!:\!36 ) \},$&$\{ ( 13\!:\!37\!:\!84 ), ( 13\!:\!84\!:\!37 ) \},$\\ 
&&$\{ ( 13\!:\!38\!:\!83 ), ( 13\!:\!83\!:\!38 ) \},$&$\{ ( 13\!:\!39\!:\!82 ), ( 13\!:\!82\!:\!39 ) \},$&$\{ ( 13\!:\!40\!:\!81 ), ( 13\!:\!81\!:\!40 ) \},$\\ 
&&$\{ ( 13\!:\!41\!:\!80 ), ( 13\!:\!80\!:\!41 ) \},$&$\{ ( 13\!:\!42\!:\!79 ), ( 13\!:\!79\!:\!42 ) \},$&$\{ ( 13\!:\!43\!:\!78 ), ( 13\!:\!78\!:\!43 ) \},$\\ 
&&$\{ ( 13\!:\!44\!:\!77 ), ( 13\!:\!77\!:\!44 ) \},$&$\{ ( 13\!:\!45\!:\!76 ), ( 13\!:\!76\!:\!45 ) \},$&$\{ ( 13\!:\!46\!:\!75 ), ( 13\!:\!75\!:\!46 ) \},$\\ 
&&$\{ ( 13\!:\!47\!:\!74 ), ( 13\!:\!74\!:\!47 ) \},$&$\{ ( 13\!:\!48\!:\!73 ), ( 13\!:\!73\!:\!48 ) \},$&$\{ ( 13\!:\!49\!:\!72 ), ( 13\!:\!72\!:\!49 ) \},$\\ 
&&$\{ ( 13\!:\!50\!:\!71 ), ( 13\!:\!71\!:\!50 ) \},$&$\{ ( 13\!:\!51\!:\!70 ), ( 13\!:\!70\!:\!51 ) \},$&$\{ ( 13\!:\!52\!:\!69 ), ( 13\!:\!69\!:\!52 ) \},$\\ 
&&$\{ ( 13\!:\!53\!:\!68 ), ( 13\!:\!68\!:\!53 ) \},$&$\{ ( 13\!:\!55\!:\!66 ), ( 13\!:\!66\!:\!55 ) \},$&$\{ ( 13\!:\!56\!:\!65 ), ( 13\!:\!65\!:\!56 ) \},$\\ 
&&$\{ ( 13\!:\!57\!:\!64 ), ( 13\!:\!64\!:\!57 ) \},$&$\{ ( 13\!:\!58\!:\!63 ), ( 13\!:\!63\!:\!58 ) \},$&$\{ ( 13\!:\!59\!:\!62 ), ( 13\!:\!62\!:\!59 ) \},$\\ 
&&$\{ ( 13\!:\!60\!:\!61 ), ( 13\!:\!61\!:\!60 ) \},$&$\{ ( 14\!:\!15\!:\!105 ), ( 14\!:\!105\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!103 ), ( 14\!:\!103\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!101 ), ( 14\!:\!101\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!99 ), ( 14\!:\!99\!:\!21 ) \},$&$\{ ( 14\!:\!23\!:\!97 ), ( 14\!:\!97\!:\!23 ) \},$\\ 
&&$\{ ( 14\!:\!25\!:\!95 ), ( 14\!:\!95\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!93 ), ( 14\!:\!93\!:\!27 ) \},$&$\{ ( 14\!:\!29\!:\!91 ), ( 14\!:\!91\!:\!29 ) \},$\\ 
&&$\{ ( 14\!:\!31\!:\!89 ), ( 14\!:\!89\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!87 ), ( 14\!:\!87\!:\!33 ) \},$&$\{ ( 14\!:\!35\!:\!85 ), ( 14\!:\!85\!:\!35 ) \},$\\ 
&&$\{ ( 14\!:\!37\!:\!83 ), ( 14\!:\!83\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!81 ), ( 14\!:\!81\!:\!39 ) \},$&$\{ ( 14\!:\!41\!:\!79 ), ( 14\!:\!79\!:\!41 ) \},$\\ 
&&$\{ ( 14\!:\!43\!:\!77 ), ( 14\!:\!77\!:\!43 ) \},$&$\{ ( 14\!:\!45\!:\!75 ), ( 14\!:\!75\!:\!45 ) \},$&$\{ ( 14\!:\!47\!:\!73 ), ( 14\!:\!73\!:\!47 ) \},$\\ 
&&$\{ ( 14\!:\!49\!:\!71 ), ( 14\!:\!71\!:\!49 ) \},$&$\{ ( 14\!:\!51\!:\!69 ), ( 14\!:\!69\!:\!51 ) \},$&$\{ ( 14\!:\!55\!:\!65 ), ( 14\!:\!65\!:\!55 ) \},$\\ 
&&$\{ ( 14\!:\!57\!:\!63 ), ( 14\!:\!63\!:\!57 ) \},$&$\{ ( 14\!:\!59\!:\!61 ), ( 14\!:\!61\!:\!59 ) \},$&$\{ ( 15\!:\!16\!:\!103 ), ( 15\!:\!103\!:\!16 ) \},$\\ 
&&$\{ ( 15\!:\!17\!:\!102 ), ( 15\!:\!102\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!101 ), ( 15\!:\!101\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!100 ), ( 15\!:\!100\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!99 ), ( 15\!:\!99\!:\!20 ) \},$&$\{ ( 15\!:\!21\!:\!98 ), ( 15\!:\!98\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!97 ), ( 15\!:\!97\!:\!22 ) \},$\\ 
&&$\{ ( 15\!:\!23\!:\!96 ), ( 15\!:\!96\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!95 ), ( 15\!:\!95\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!94 ), ( 15\!:\!94\!:\!25 ) \},$\\ 
&&$\{ ( 15\!:\!26\!:\!93 ), ( 15\!:\!93\!:\!26 ) \},$&$\{ ( 15\!:\!27\!:\!92 ), ( 15\!:\!92\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!91 ), ( 15\!:\!91\!:\!28 ) \},$\\ 
&&$\{ ( 15\!:\!29\!:\!90 ), ( 15\!:\!90\!:\!29 ) \},$&$\{ ( 15\!:\!30\!:\!89 ), ( 15\!:\!89\!:\!30 ) \},$&$\{ ( 15\!:\!31\!:\!88 ), ( 15\!:\!88\!:\!31 ) \},$\\ 
&&$\{ ( 15\!:\!32\!:\!87 ), ( 15\!:\!87\!:\!32 ) \},$&$\{ ( 15\!:\!33\!:\!86 ), ( 15\!:\!86\!:\!33 ) \},$&$\{ ( 15\!:\!34\!:\!85 ), ( 15\!:\!85\!:\!34 ) \},$\\ 
&&$\{ ( 15\!:\!35\!:\!84 ), ( 15\!:\!84\!:\!35 ) \},$&$\{ ( 15\!:\!36\!:\!83 ), ( 15\!:\!83\!:\!36 ) \},$&$\{ ( 15\!:\!37\!:\!82 ), ( 15\!:\!82\!:\!37 ) \},$\\ 
&&$\{ ( 15\!:\!38\!:\!81 ), ( 15\!:\!81\!:\!38 ) \},$&$\{ ( 15\!:\!39\!:\!80 ), ( 15\!:\!80\!:\!39 ) \},$&$\{ ( 15\!:\!40\!:\!79 ), ( 15\!:\!79\!:\!40 ) \},$\\ 
&&$\{ ( 15\!:\!41\!:\!78 ), ( 15\!:\!78\!:\!41 ) \},$&$\{ ( 15\!:\!42\!:\!77 ), ( 15\!:\!77\!:\!42 ) \},$&$\{ ( 15\!:\!43\!:\!76 ), ( 15\!:\!76\!:\!43 ) \},$\\ 
&&$\{ ( 15\!:\!44\!:\!75 ), ( 15\!:\!75\!:\!44 ) \},$&$\{ ( 15\!:\!45\!:\!74 ), ( 15\!:\!74\!:\!45 ) \},$&$\{ ( 15\!:\!46\!:\!73 ), ( 15\!:\!73\!:\!46 ) \},$\\ 
&&$\{ ( 15\!:\!47\!:\!72 ), ( 15\!:\!72\!:\!47 ) \},$&$\{ ( 15\!:\!48\!:\!71 ), ( 15\!:\!71\!:\!48 ) \},$&$\{ ( 15\!:\!49\!:\!70 ), ( 15\!:\!70\!:\!49 ) \},$\\ 
&&$\{ ( 15\!:\!50\!:\!69 ), ( 15\!:\!69\!:\!50 ) \},$&$\{ ( 15\!:\!51\!:\!68 ), ( 15\!:\!68\!:\!51 ) \},$&$\{ ( 15\!:\!53\!:\!66 ), ( 15\!:\!66\!:\!53 ) \},$\\ 
&&$\{ ( 15\!:\!54\!:\!65 ), ( 15\!:\!65\!:\!54 ) \},$&$\{ ( 15\!:\!55\!:\!64 ), ( 15\!:\!64\!:\!55 ) \},$&$\{ ( 15\!:\!56\!:\!63 ), ( 15\!:\!63\!:\!56 ) \},$\\ 
&&$\{ ( 15\!:\!57\!:\!62 ), ( 15\!:\!62\!:\!57 ) \},$&$\{ ( 15\!:\!58\!:\!61 ), ( 15\!:\!61\!:\!58 ) \},$&$\{ ( 15\!:\!59\!:\!60 ), ( 15\!:\!60\!:\!59 ) \},$\\ 
&&$\{ ( 16\!:\!17\!:\!101 ), ( 16\!:\!101\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!99 ), ( 16\!:\!99\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!97 ), ( 16\!:\!97\!:\!21 ) \},$\\ 
&&$\{ ( 16\!:\!23\!:\!95 ), ( 16\!:\!95\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!93 ), ( 16\!:\!93\!:\!25 ) \},$&$\{ ( 16\!:\!27\!:\!91 ), ( 16\!:\!91\!:\!27 ) \},$\\ 
&&$\{ ( 16\!:\!29\!:\!89 ), ( 16\!:\!89\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!87 ), ( 16\!:\!87\!:\!31 ) \},$&$\{ ( 16\!:\!33\!:\!85 ), ( 16\!:\!85\!:\!33 ) \},$\\ 
&&$\{ ( 16\!:\!35\!:\!83 ), ( 16\!:\!83\!:\!35 ) \},$&$\{ ( 16\!:\!37\!:\!81 ), ( 16\!:\!81\!:\!37 ) \},$&$\{ ( 16\!:\!39\!:\!79 ), ( 16\!:\!79\!:\!39 ) \},$\\ 
&&$\{ ( 16\!:\!41\!:\!77 ), ( 16\!:\!77\!:\!41 ) \},$&$\{ ( 16\!:\!43\!:\!75 ), ( 16\!:\!75\!:\!43 ) \},$&$\{ ( 16\!:\!45\!:\!73 ), ( 16\!:\!73\!:\!45 ) \},$\\ 
&&$\{ ( 16\!:\!47\!:\!71 ), ( 16\!:\!71\!:\!47 ) \},$&$\{ ( 16\!:\!49\!:\!69 ), ( 16\!:\!69\!:\!49 ) \},$&$\{ ( 16\!:\!53\!:\!65 ), ( 16\!:\!65\!:\!53 ) \},$\\ 
&&$\{ ( 16\!:\!55\!:\!63 ), ( 16\!:\!63\!:\!55 ) \},$&$\{ ( 16\!:\!57\!:\!61 ), ( 16\!:\!61\!:\!57 ) \},$&$\{ ( 17\!:\!18\!:\!99 ), ( 17\!:\!99\!:\!18 ) \},$\\ 
&&$\{ ( 17\!:\!19\!:\!98 ), ( 17\!:\!98\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!97 ), ( 17\!:\!97\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!96 ), ( 17\!:\!96\!:\!21 ) \},$\\ 
&&$\{ ( 17\!:\!22\!:\!95 ), ( 17\!:\!95\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!94 ), ( 17\!:\!94\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!93 ), ( 17\!:\!93\!:\!24 ) \},$\\ 
&&$\{ ( 17\!:\!25\!:\!92 ), ( 17\!:\!92\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!91 ), ( 17\!:\!91\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!90 ), ( 17\!:\!90\!:\!27 ) \},$\\ 
&&$\{ ( 17\!:\!28\!:\!89 ), ( 17\!:\!89\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!88 ), ( 17\!:\!88\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!87 ), ( 17\!:\!87\!:\!30 ) \},$\\ 
&&$\{ ( 17\!:\!31\!:\!86 ), ( 17\!:\!86\!:\!31 ) \},$&$\{ ( 17\!:\!32\!:\!85 ), ( 17\!:\!85\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!84 ), ( 17\!:\!84\!:\!33 ) \},$\\ 
&&$\{ ( 17\!:\!34\!:\!83 ), ( 17\!:\!83\!:\!34 ) \},$&$\{ ( 17\!:\!35\!:\!82 ), ( 17\!:\!82\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!81 ), ( 17\!:\!81\!:\!36 ) \},$\\ 
&&$\{ ( 17\!:\!37\!:\!80 ), ( 17\!:\!80\!:\!37 ) \},$&$\{ ( 17\!:\!38\!:\!79 ), ( 17\!:\!79\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!78 ), ( 17\!:\!78\!:\!39 ) \},$\\ 
&&$\{ ( 17\!:\!40\!:\!77 ), ( 17\!:\!77\!:\!40 ) \},$&$\{ ( 17\!:\!41\!:\!76 ), ( 17\!:\!76\!:\!41 ) \},$&$\{ ( 17\!:\!42\!:\!75 ), ( 17\!:\!75\!:\!42 ) \},$\\ 
&&$\{ ( 17\!:\!43\!:\!74 ), ( 17\!:\!74\!:\!43 ) \},$&$\{ ( 17\!:\!44\!:\!73 ), ( 17\!:\!73\!:\!44 ) \},$&$\{ ( 17\!:\!45\!:\!72 ), ( 17\!:\!72\!:\!45 ) \},$\\ 
&&$\{ ( 17\!:\!46\!:\!71 ), ( 17\!:\!71\!:\!46 ) \},$&$\{ ( 17\!:\!47\!:\!70 ), ( 17\!:\!70\!:\!47 ) \},$&$\{ ( 17\!:\!48\!:\!69 ), ( 17\!:\!69\!:\!48 ) \},$\\ 
&&$\{ ( 17\!:\!49\!:\!68 ), ( 17\!:\!68\!:\!49 ) \},$&$\{ ( 17\!:\!51\!:\!66 ), ( 17\!:\!66\!:\!51 ) \},$&$\{ ( 17\!:\!52\!:\!65 ), ( 17\!:\!65\!:\!52 ) \},$\\ 
&&$\{ ( 17\!:\!53\!:\!64 ), ( 17\!:\!64\!:\!53 ) \},$&$\{ ( 17\!:\!54\!:\!63 ), ( 17\!:\!63\!:\!54 ) \},$&$\{ ( 17\!:\!55\!:\!62 ), ( 17\!:\!62\!:\!55 ) \},$\\ 
&&$\{ ( 17\!:\!56\!:\!61 ), ( 17\!:\!61\!:\!56 ) \},$&$\{ ( 17\!:\!57\!:\!60 ), ( 17\!:\!60\!:\!57 ) \},$&$\{ ( 17\!:\!58\!:\!59 ), ( 17\!:\!59\!:\!58 ) \},$\\ 
&&$\{ ( 18\!:\!19\!:\!97 ), ( 18\!:\!97\!:\!19 ) \},$&$\{ ( 18\!:\!21\!:\!95 ), ( 18\!:\!95\!:\!21 ) \},$&$\{ ( 18\!:\!23\!:\!93 ), ( 18\!:\!93\!:\!23 ) \},$\\ 
&&$\{ ( 18\!:\!25\!:\!91 ), ( 18\!:\!91\!:\!25 ) \},$&$\{ ( 18\!:\!27\!:\!89 ), ( 18\!:\!89\!:\!27 ) \},$&$\{ ( 18\!:\!29\!:\!87 ), ( 18\!:\!87\!:\!29 ) \},$\\ 
&&$\{ ( 18\!:\!31\!:\!85 ), ( 18\!:\!85\!:\!31 ) \},$&$\{ ( 18\!:\!33\!:\!83 ), ( 18\!:\!83\!:\!33 ) \},$&$\{ ( 18\!:\!35\!:\!81 ), ( 18\!:\!81\!:\!35 ) \},$\\ 
&&$\{ ( 18\!:\!37\!:\!79 ), ( 18\!:\!79\!:\!37 ) \},$&$\{ ( 18\!:\!39\!:\!77 ), ( 18\!:\!77\!:\!39 ) \},$&$\{ ( 18\!:\!41\!:\!75 ), ( 18\!:\!75\!:\!41 ) \},$\\ 
&&$\{ ( 18\!:\!43\!:\!73 ), ( 18\!:\!73\!:\!43 ) \},$&$\{ ( 18\!:\!45\!:\!71 ), ( 18\!:\!71\!:\!45 ) \},$&$\{ ( 18\!:\!47\!:\!69 ), ( 18\!:\!69\!:\!47 ) \},$\\ 
&&$\{ ( 18\!:\!51\!:\!65 ), ( 18\!:\!65\!:\!51 ) \},$&$\{ ( 18\!:\!53\!:\!63 ), ( 18\!:\!63\!:\!53 ) \},$&$\{ ( 18\!:\!55\!:\!61 ), ( 18\!:\!61\!:\!55 ) \},$\\ 
&&$\{ ( 18\!:\!57\!:\!59 ), ( 18\!:\!59\!:\!57 ) \},$&$\{ ( 19\!:\!20\!:\!95 ), ( 19\!:\!95\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!94 ), ( 19\!:\!94\!:\!21 ) \},$\\ 
&&$\{ ( 19\!:\!22\!:\!93 ), ( 19\!:\!93\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!92 ), ( 19\!:\!92\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!91 ), ( 19\!:\!91\!:\!24 ) \},$\\ 
&&$\{ ( 19\!:\!25\!:\!90 ), ( 19\!:\!90\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!89 ), ( 19\!:\!89\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!88 ), ( 19\!:\!88\!:\!27 ) \},$\\ 
&&$\{ ( 19\!:\!28\!:\!87 ), ( 19\!:\!87\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!86 ), ( 19\!:\!86\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!85 ), ( 19\!:\!85\!:\!30 ) \},$\\ 
&&$\{ ( 19\!:\!31\!:\!84 ), ( 19\!:\!84\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!83 ), ( 19\!:\!83\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!82 ), ( 19\!:\!82\!:\!33 ) \},$\\ 
&&$\{ ( 19\!:\!34\!:\!81 ), ( 19\!:\!81\!:\!34 ) \},$&$\{ ( 19\!:\!35\!:\!80 ), ( 19\!:\!80\!:\!35 ) \},$&$\{ ( 19\!:\!36\!:\!79 ), ( 19\!:\!79\!:\!36 ) \},$\\ 
&&$\{ ( 19\!:\!37\!:\!78 ), ( 19\!:\!78\!:\!37 ) \},$&$\{ ( 19\!:\!38\!:\!77 ), ( 19\!:\!77\!:\!38 ) \},$&$\{ ( 19\!:\!39\!:\!76 ), ( 19\!:\!76\!:\!39 ) \},$\\ 
&&$\{ ( 19\!:\!40\!:\!75 ), ( 19\!:\!75\!:\!40 ) \},$&$\{ ( 19\!:\!41\!:\!74 ), ( 19\!:\!74\!:\!41 ) \},$&$\{ ( 19\!:\!42\!:\!73 ), ( 19\!:\!73\!:\!42 ) \},$\\ 
&&$\{ ( 19\!:\!43\!:\!72 ), ( 19\!:\!72\!:\!43 ) \},$&$\{ ( 19\!:\!44\!:\!71 ), ( 19\!:\!71\!:\!44 ) \},$&$\{ ( 19\!:\!45\!:\!70 ), ( 19\!:\!70\!:\!45 ) \},$\\ 
&&$\{ ( 19\!:\!46\!:\!69 ), ( 19\!:\!69\!:\!46 ) \},$&$\{ ( 19\!:\!47\!:\!68 ), ( 19\!:\!68\!:\!47 ) \},$&$\{ ( 19\!:\!49\!:\!66 ), ( 19\!:\!66\!:\!49 ) \},$\\ 
&&$\{ ( 19\!:\!50\!:\!65 ), ( 19\!:\!65\!:\!50 ) \},$&$\{ ( 19\!:\!51\!:\!64 ), ( 19\!:\!64\!:\!51 ) \},$&$\{ ( 19\!:\!52\!:\!63 ), ( 19\!:\!63\!:\!52 ) \},$\\ 
&&$\{ ( 19\!:\!53\!:\!62 ), ( 19\!:\!62\!:\!53 ) \},$&$\{ ( 19\!:\!54\!:\!61 ), ( 19\!:\!61\!:\!54 ) \},$&$\{ ( 19\!:\!55\!:\!60 ), ( 19\!:\!60\!:\!55 ) \},$\\ 
&&$\{ ( 19\!:\!56\!:\!59 ), ( 19\!:\!59\!:\!56 ) \},$&$\{ ( 19\!:\!57\!:\!58 ), ( 19\!:\!58\!:\!57 ) \},$&$\{ ( 20\!:\!21\!:\!93 ), ( 20\!:\!93\!:\!21 ) \},$\\ 
&&$\{ ( 20\!:\!23\!:\!91 ), ( 20\!:\!91\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!89 ), ( 20\!:\!89\!:\!25 ) \},$&$\{ ( 20\!:\!27\!:\!87 ), ( 20\!:\!87\!:\!27 ) \},$\\ 
&&$\{ ( 20\!:\!29\!:\!85 ), ( 20\!:\!85\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!83 ), ( 20\!:\!83\!:\!31 ) \},$&$\{ ( 20\!:\!33\!:\!81 ), ( 20\!:\!81\!:\!33 ) \},$\\ 
&&$\{ ( 20\!:\!35\!:\!79 ), ( 20\!:\!79\!:\!35 ) \},$&$\{ ( 20\!:\!37\!:\!77 ), ( 20\!:\!77\!:\!37 ) \},$&$\{ ( 20\!:\!39\!:\!75 ), ( 20\!:\!75\!:\!39 ) \},$\\ 
&&$\{ ( 20\!:\!41\!:\!73 ), ( 20\!:\!73\!:\!41 ) \},$&$\{ ( 20\!:\!43\!:\!71 ), ( 20\!:\!71\!:\!43 ) \},$&$\{ ( 20\!:\!45\!:\!69 ), ( 20\!:\!69\!:\!45 ) \},$\\ 
&&$\{ ( 20\!:\!49\!:\!65 ), ( 20\!:\!65\!:\!49 ) \},$&$\{ ( 20\!:\!51\!:\!63 ), ( 20\!:\!63\!:\!51 ) \},$&$\{ ( 20\!:\!53\!:\!61 ), ( 20\!:\!61\!:\!53 ) \},$\\ 
&&$\{ ( 20\!:\!55\!:\!59 ), ( 20\!:\!59\!:\!55 ) \},$&$\{ ( 21\!:\!22\!:\!91 ), ( 21\!:\!91\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!90 ), ( 21\!:\!90\!:\!23 ) \},$\\ 
&&$\{ ( 21\!:\!24\!:\!89 ), ( 21\!:\!89\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!88 ), ( 21\!:\!88\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!87 ), ( 21\!:\!87\!:\!26 ) \},$\\ 
&&$\{ ( 21\!:\!27\!:\!86 ), ( 21\!:\!86\!:\!27 ) \},$&$\{ ( 21\!:\!28\!:\!85 ), ( 21\!:\!85\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!84 ), ( 21\!:\!84\!:\!29 ) \},$\\ 
&&$\{ ( 21\!:\!30\!:\!83 ), ( 21\!:\!83\!:\!30 ) \},$&$\{ ( 21\!:\!31\!:\!82 ), ( 21\!:\!82\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!81 ), ( 21\!:\!81\!:\!32 ) \},$\\ 
&&$\{ ( 21\!:\!33\!:\!80 ), ( 21\!:\!80\!:\!33 ) \},$&$\{ ( 21\!:\!34\!:\!79 ), ( 21\!:\!79\!:\!34 ) \},$&$\{ ( 21\!:\!35\!:\!78 ), ( 21\!:\!78\!:\!35 ) \},$\\ 
&&$\{ ( 21\!:\!36\!:\!77 ), ( 21\!:\!77\!:\!36 ) \},$&$\{ ( 21\!:\!37\!:\!76 ), ( 21\!:\!76\!:\!37 ) \},$&$\{ ( 21\!:\!38\!:\!75 ), ( 21\!:\!75\!:\!38 ) \},$\\ 
&&$\{ ( 21\!:\!39\!:\!74 ), ( 21\!:\!74\!:\!39 ) \},$&$\{ ( 21\!:\!40\!:\!73 ), ( 21\!:\!73\!:\!40 ) \},$&$\{ ( 21\!:\!41\!:\!72 ), ( 21\!:\!72\!:\!41 ) \},$\\ 
&&$\{ ( 21\!:\!42\!:\!71 ), ( 21\!:\!71\!:\!42 ) \},$&$\{ ( 21\!:\!43\!:\!70 ), ( 21\!:\!70\!:\!43 ) \},$&$\{ ( 21\!:\!44\!:\!69 ), ( 21\!:\!69\!:\!44 ) \},$\\ 
&&$\{ ( 21\!:\!45\!:\!68 ), ( 21\!:\!68\!:\!45 ) \},$&$\{ ( 21\!:\!47\!:\!66 ), ( 21\!:\!66\!:\!47 ) \},$&$\{ ( 21\!:\!48\!:\!65 ), ( 21\!:\!65\!:\!48 ) \},$\\ 
&&$\{ ( 21\!:\!49\!:\!64 ), ( 21\!:\!64\!:\!49 ) \},$&$\{ ( 21\!:\!50\!:\!63 ), ( 21\!:\!63\!:\!50 ) \},$&$\{ ( 21\!:\!51\!:\!62 ), ( 21\!:\!62\!:\!51 ) \},$\\ 
&&$\{ ( 21\!:\!52\!:\!61 ), ( 21\!:\!61\!:\!52 ) \},$&$\{ ( 21\!:\!53\!:\!60 ), ( 21\!:\!60\!:\!53 ) \},$&$\{ ( 21\!:\!54\!:\!59 ), ( 21\!:\!59\!:\!54 ) \},$\\ 
&&$\{ ( 21\!:\!55\!:\!58 ), ( 21\!:\!58\!:\!55 ) \},$&$\{ ( 21\!:\!56\!:\!57 ), ( 21\!:\!57\!:\!56 ) \},$&$\{ ( 22\!:\!23\!:\!89 ), ( 22\!:\!89\!:\!23 ) \},$\\ 
&&$\{ ( 22\!:\!25\!:\!87 ), ( 22\!:\!87\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!85 ), ( 22\!:\!85\!:\!27 ) \},$&$\{ ( 22\!:\!29\!:\!83 ), ( 22\!:\!83\!:\!29 ) \},$\\ 
&&$\{ ( 22\!:\!31\!:\!81 ), ( 22\!:\!81\!:\!31 ) \},$&$\{ ( 22\!:\!33\!:\!79 ), ( 22\!:\!79\!:\!33 ) \},$&$\{ ( 22\!:\!35\!:\!77 ), ( 22\!:\!77\!:\!35 ) \},$\\ 
&&$\{ ( 22\!:\!37\!:\!75 ), ( 22\!:\!75\!:\!37 ) \},$&$\{ ( 22\!:\!39\!:\!73 ), ( 22\!:\!73\!:\!39 ) \},$&$\{ ( 22\!:\!41\!:\!71 ), ( 22\!:\!71\!:\!41 ) \},$\\ 
&&$\{ ( 22\!:\!43\!:\!69 ), ( 22\!:\!69\!:\!43 ) \},$&$\{ ( 22\!:\!47\!:\!65 ), ( 22\!:\!65\!:\!47 ) \},$&$\{ ( 22\!:\!49\!:\!63 ), ( 22\!:\!63\!:\!49 ) \},$\\ 
&&$\{ ( 22\!:\!51\!:\!61 ), ( 22\!:\!61\!:\!51 ) \},$&$\{ ( 22\!:\!53\!:\!59 ), ( 22\!:\!59\!:\!53 ) \},$&$\{ ( 22\!:\!55\!:\!57 ), ( 22\!:\!57\!:\!55 ) \},$\\ 
&&$\{ ( 23\!:\!24\!:\!87 ), ( 23\!:\!87\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!86 ), ( 23\!:\!86\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!85 ), ( 23\!:\!85\!:\!26 ) \},$\\ 
&&$\{ ( 23\!:\!27\!:\!84 ), ( 23\!:\!84\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!83 ), ( 23\!:\!83\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!82 ), ( 23\!:\!82\!:\!29 ) \},$\\ 
&&$\{ ( 23\!:\!30\!:\!81 ), ( 23\!:\!81\!:\!30 ) \},$&$\{ ( 23\!:\!31\!:\!80 ), ( 23\!:\!80\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!79 ), ( 23\!:\!79\!:\!32 ) \},$\\ 
&&$\{ ( 23\!:\!33\!:\!78 ), ( 23\!:\!78\!:\!33 ) \},$&$\{ ( 23\!:\!34\!:\!77 ), ( 23\!:\!77\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!76 ), ( 23\!:\!76\!:\!35 ) \},$\\ 
&&$\{ ( 23\!:\!36\!:\!75 ), ( 23\!:\!75\!:\!36 ) \},$&$\{ ( 23\!:\!37\!:\!74 ), ( 23\!:\!74\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!73 ), ( 23\!:\!73\!:\!38 ) \},$\\ 
&&$\{ ( 23\!:\!39\!:\!72 ), ( 23\!:\!72\!:\!39 ) \},$&$\{ ( 23\!:\!40\!:\!71 ), ( 23\!:\!71\!:\!40 ) \},$&$\{ ( 23\!:\!41\!:\!70 ), ( 23\!:\!70\!:\!41 ) \},$\\ 
&&$\{ ( 23\!:\!42\!:\!69 ), ( 23\!:\!69\!:\!42 ) \},$&$\{ ( 23\!:\!43\!:\!68 ), ( 23\!:\!68\!:\!43 ) \},$&$\{ ( 23\!:\!45\!:\!66 ), ( 23\!:\!66\!:\!45 ) \},$\\ 
&&$\{ ( 23\!:\!46\!:\!65 ), ( 23\!:\!65\!:\!46 ) \},$&$\{ ( 23\!:\!47\!:\!64 ), ( 23\!:\!64\!:\!47 ) \},$&$\{ ( 23\!:\!48\!:\!63 ), ( 23\!:\!63\!:\!48 ) \},$\\ 
&&$\{ ( 23\!:\!49\!:\!62 ), ( 23\!:\!62\!:\!49 ) \},$&$\{ ( 23\!:\!50\!:\!61 ), ( 23\!:\!61\!:\!50 ) \},$&$\{ ( 23\!:\!51\!:\!60 ), ( 23\!:\!60\!:\!51 ) \},$\\ 
&&$\{ ( 23\!:\!52\!:\!59 ), ( 23\!:\!59\!:\!52 ) \},$&$\{ ( 23\!:\!53\!:\!58 ), ( 23\!:\!58\!:\!53 ) \},$&$\{ ( 23\!:\!54\!:\!57 ), ( 23\!:\!57\!:\!54 ) \},$\\ 
&&$\{ ( 23\!:\!55\!:\!56 ), ( 23\!:\!56\!:\!55 ) \},$&$\{ ( 24\!:\!25\!:\!85 ), ( 24\!:\!85\!:\!25 ) \},$&$\{ ( 24\!:\!27\!:\!83 ), ( 24\!:\!83\!:\!27 ) \},$\\ 
&&$\{ ( 24\!:\!29\!:\!81 ), ( 24\!:\!81\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!79 ), ( 24\!:\!79\!:\!31 ) \},$&$\{ ( 24\!:\!33\!:\!77 ), ( 24\!:\!77\!:\!33 ) \},$\\ 
&&$\{ ( 24\!:\!35\!:\!75 ), ( 24\!:\!75\!:\!35 ) \},$&$\{ ( 24\!:\!37\!:\!73 ), ( 24\!:\!73\!:\!37 ) \},$&$\{ ( 24\!:\!39\!:\!71 ), ( 24\!:\!71\!:\!39 ) \},$\\ 
&&$\{ ( 24\!:\!41\!:\!69 ), ( 24\!:\!69\!:\!41 ) \},$&$\{ ( 24\!:\!45\!:\!65 ), ( 24\!:\!65\!:\!45 ) \},$&$\{ ( 24\!:\!47\!:\!63 ), ( 24\!:\!63\!:\!47 ) \},$\\ 
&&$\{ ( 24\!:\!49\!:\!61 ), ( 24\!:\!61\!:\!49 ) \},$&$\{ ( 24\!:\!51\!:\!59 ), ( 24\!:\!59\!:\!51 ) \},$&$\{ ( 24\!:\!53\!:\!57 ), ( 24\!:\!57\!:\!53 ) \},$\\ 
&&$\{ ( 25\!:\!26\!:\!83 ), ( 25\!:\!83\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!82 ), ( 25\!:\!82\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!81 ), ( 25\!:\!81\!:\!28 ) \},$\\ 
&&$\{ ( 25\!:\!29\!:\!80 ), ( 25\!:\!80\!:\!29 ) \},$&$\{ ( 25\!:\!30\!:\!79 ), ( 25\!:\!79\!:\!30 ) \},$&$\{ ( 25\!:\!31\!:\!78 ), ( 25\!:\!78\!:\!31 ) \},$\\ 
&&$\{ ( 25\!:\!32\!:\!77 ), ( 25\!:\!77\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!76 ), ( 25\!:\!76\!:\!33 ) \},$&$\{ ( 25\!:\!34\!:\!75 ), ( 25\!:\!75\!:\!34 ) \},$\\ 
&&$\{ ( 25\!:\!35\!:\!74 ), ( 25\!:\!74\!:\!35 ) \},$&$\{ ( 25\!:\!36\!:\!73 ), ( 25\!:\!73\!:\!36 ) \},$&$\{ ( 25\!:\!37\!:\!72 ), ( 25\!:\!72\!:\!37 ) \},$\\ 
&&$\{ ( 25\!:\!38\!:\!71 ), ( 25\!:\!71\!:\!38 ) \},$&$\{ ( 25\!:\!39\!:\!70 ), ( 25\!:\!70\!:\!39 ) \},$&$\{ ( 25\!:\!40\!:\!69 ), ( 25\!:\!69\!:\!40 ) \},$\\ 
&&$\{ ( 25\!:\!41\!:\!68 ), ( 25\!:\!68\!:\!41 ) \},$&$\{ ( 25\!:\!43\!:\!66 ), ( 25\!:\!66\!:\!43 ) \},$&$\{ ( 25\!:\!44\!:\!65 ), ( 25\!:\!65\!:\!44 ) \},$\\ 
&&$\{ ( 25\!:\!45\!:\!64 ), ( 25\!:\!64\!:\!45 ) \},$&$\{ ( 25\!:\!46\!:\!63 ), ( 25\!:\!63\!:\!46 ) \},$&$\{ ( 25\!:\!47\!:\!62 ), ( 25\!:\!62\!:\!47 ) \},$\\ 
&&$\{ ( 25\!:\!48\!:\!61 ), ( 25\!:\!61\!:\!48 ) \},$&$\{ ( 25\!:\!49\!:\!60 ), ( 25\!:\!60\!:\!49 ) \},$&$\{ ( 25\!:\!50\!:\!59 ), ( 25\!:\!59\!:\!50 ) \},$\\ 
&&$\{ ( 25\!:\!51\!:\!58 ), ( 25\!:\!58\!:\!51 ) \},$&$\{ ( 25\!:\!52\!:\!57 ), ( 25\!:\!57\!:\!52 ) \},$&$\{ ( 25\!:\!53\!:\!56 ), ( 25\!:\!56\!:\!53 ) \},$\\ 
&&$\{ ( 25\!:\!54\!:\!55 ), ( 25\!:\!55\!:\!54 ) \},$&$\{ ( 26\!:\!27\!:\!81 ), ( 26\!:\!81\!:\!27 ) \},$&$\{ ( 26\!:\!29\!:\!79 ), ( 26\!:\!79\!:\!29 ) \},$\\ 
&&$\{ ( 26\!:\!31\!:\!77 ), ( 26\!:\!77\!:\!31 ) \},$&$\{ ( 26\!:\!33\!:\!75 ), ( 26\!:\!75\!:\!33 ) \},$&$\{ ( 26\!:\!35\!:\!73 ), ( 26\!:\!73\!:\!35 ) \},$\\ 
&&$\{ ( 26\!:\!37\!:\!71 ), ( 26\!:\!71\!:\!37 ) \},$&$\{ ( 26\!:\!39\!:\!69 ), ( 26\!:\!69\!:\!39 ) \},$&$\{ ( 26\!:\!43\!:\!65 ), ( 26\!:\!65\!:\!43 ) \},$\\ 
&&$\{ ( 26\!:\!45\!:\!63 ), ( 26\!:\!63\!:\!45 ) \},$&$\{ ( 26\!:\!47\!:\!61 ), ( 26\!:\!61\!:\!47 ) \},$&$\{ ( 26\!:\!49\!:\!59 ), ( 26\!:\!59\!:\!49 ) \},$\\ 
&&$\{ ( 26\!:\!51\!:\!57 ), ( 26\!:\!57\!:\!51 ) \},$&$\{ ( 26\!:\!53\!:\!55 ), ( 26\!:\!55\!:\!53 ) \},$&$\{ ( 27\!:\!28\!:\!79 ), ( 27\!:\!79\!:\!28 ) \},$\\ 
&&$\{ ( 27\!:\!29\!:\!78 ), ( 27\!:\!78\!:\!29 ) \},$&$\{ ( 27\!:\!30\!:\!77 ), ( 27\!:\!77\!:\!30 ) \},$&$\{ ( 27\!:\!31\!:\!76 ), ( 27\!:\!76\!:\!31 ) \},$\\ 
&&$\{ ( 27\!:\!32\!:\!75 ), ( 27\!:\!75\!:\!32 ) \},$&$\{ ( 27\!:\!33\!:\!74 ), ( 27\!:\!74\!:\!33 ) \},$&$\{ ( 27\!:\!34\!:\!73 ), ( 27\!:\!73\!:\!34 ) \},$\\ 
&&$\{ ( 27\!:\!35\!:\!72 ), ( 27\!:\!72\!:\!35 ) \},$&$\{ ( 27\!:\!36\!:\!71 ), ( 27\!:\!71\!:\!36 ) \},$&$\{ ( 27\!:\!37\!:\!70 ), ( 27\!:\!70\!:\!37 ) \},$\\ 
&&$\{ ( 27\!:\!38\!:\!69 ), ( 27\!:\!69\!:\!38 ) \},$&$\{ ( 27\!:\!39\!:\!68 ), ( 27\!:\!68\!:\!39 ) \},$&$\{ ( 27\!:\!41\!:\!66 ), ( 27\!:\!66\!:\!41 ) \},$\\ 
&&$\{ ( 27\!:\!42\!:\!65 ), ( 27\!:\!65\!:\!42 ) \},$&$\{ ( 27\!:\!43\!:\!64 ), ( 27\!:\!64\!:\!43 ) \},$&$\{ ( 27\!:\!44\!:\!63 ), ( 27\!:\!63\!:\!44 ) \},$\\ 
&&$\{ ( 27\!:\!45\!:\!62 ), ( 27\!:\!62\!:\!45 ) \},$&$\{ ( 27\!:\!46\!:\!61 ), ( 27\!:\!61\!:\!46 ) \},$&$\{ ( 27\!:\!47\!:\!60 ), ( 27\!:\!60\!:\!47 ) \},$\\ 
&&$\{ ( 27\!:\!48\!:\!59 ), ( 27\!:\!59\!:\!48 ) \},$&$\{ ( 27\!:\!49\!:\!58 ), ( 27\!:\!58\!:\!49 ) \},$&$\{ ( 27\!:\!50\!:\!57 ), ( 27\!:\!57\!:\!50 ) \},$\\ 
&&$\{ ( 27\!:\!51\!:\!56 ), ( 27\!:\!56\!:\!51 ) \},$&$\{ ( 27\!:\!52\!:\!55 ), ( 27\!:\!55\!:\!52 ) \},$&$\{ ( 27\!:\!53\!:\!54 ), ( 27\!:\!54\!:\!53 ) \},$\\ 
&&$\{ ( 28\!:\!29\!:\!77 ), ( 28\!:\!77\!:\!29 ) \},$&$\{ ( 28\!:\!31\!:\!75 ), ( 28\!:\!75\!:\!31 ) \},$&$\{ ( 28\!:\!33\!:\!73 ), ( 28\!:\!73\!:\!33 ) \},$\\ 
&&$\{ ( 28\!:\!35\!:\!71 ), ( 28\!:\!71\!:\!35 ) \},$&$\{ ( 28\!:\!37\!:\!69 ), ( 28\!:\!69\!:\!37 ) \},$&$\{ ( 28\!:\!41\!:\!65 ), ( 28\!:\!65\!:\!41 ) \},$\\ 
&&$\{ ( 28\!:\!43\!:\!63 ), ( 28\!:\!63\!:\!43 ) \},$&$\{ ( 28\!:\!45\!:\!61 ), ( 28\!:\!61\!:\!45 ) \},$&$\{ ( 28\!:\!47\!:\!59 ), ( 28\!:\!59\!:\!47 ) \},$\\ 
&&$\{ ( 28\!:\!49\!:\!57 ), ( 28\!:\!57\!:\!49 ) \},$&$\{ ( 28\!:\!51\!:\!55 ), ( 28\!:\!55\!:\!51 ) \},$&$\{ ( 29\!:\!30\!:\!75 ), ( 29\!:\!75\!:\!30 ) \},$\\ 
&&$\{ ( 29\!:\!31\!:\!74 ), ( 29\!:\!74\!:\!31 ) \},$&$\{ ( 29\!:\!32\!:\!73 ), ( 29\!:\!73\!:\!32 ) \},$&$\{ ( 29\!:\!33\!:\!72 ), ( 29\!:\!72\!:\!33 ) \},$\\ 
&&$\{ ( 29\!:\!34\!:\!71 ), ( 29\!:\!71\!:\!34 ) \},$&$\{ ( 29\!:\!35\!:\!70 ), ( 29\!:\!70\!:\!35 ) \},$&$\{ ( 29\!:\!36\!:\!69 ), ( 29\!:\!69\!:\!36 ) \},$\\ 
&&$\{ ( 29\!:\!37\!:\!68 ), ( 29\!:\!68\!:\!37 ) \},$&$\{ ( 29\!:\!39\!:\!66 ), ( 29\!:\!66\!:\!39 ) \},$&$\{ ( 29\!:\!40\!:\!65 ), ( 29\!:\!65\!:\!40 ) \},$\\ 
&&$\{ ( 29\!:\!41\!:\!64 ), ( 29\!:\!64\!:\!41 ) \},$&$\{ ( 29\!:\!42\!:\!63 ), ( 29\!:\!63\!:\!42 ) \},$&$\{ ( 29\!:\!43\!:\!62 ), ( 29\!:\!62\!:\!43 ) \},$\\ 
&&$\{ ( 29\!:\!44\!:\!61 ), ( 29\!:\!61\!:\!44 ) \},$&$\{ ( 29\!:\!45\!:\!60 ), ( 29\!:\!60\!:\!45 ) \},$&$\{ ( 29\!:\!46\!:\!59 ), ( 29\!:\!59\!:\!46 ) \},$\\ 
&&$\{ ( 29\!:\!47\!:\!58 ), ( 29\!:\!58\!:\!47 ) \},$&$\{ ( 29\!:\!48\!:\!57 ), ( 29\!:\!57\!:\!48 ) \},$&$\{ ( 29\!:\!49\!:\!56 ), ( 29\!:\!56\!:\!49 ) \},$\\ 
&&$\{ ( 29\!:\!50\!:\!55 ), ( 29\!:\!55\!:\!50 ) \},$&$\{ ( 29\!:\!51\!:\!54 ), ( 29\!:\!54\!:\!51 ) \},$&$\{ ( 29\!:\!52\!:\!53 ), ( 29\!:\!53\!:\!52 ) \},$\\ 
&&$\{ ( 30\!:\!31\!:\!73 ), ( 30\!:\!73\!:\!31 ) \},$&$\{ ( 30\!:\!33\!:\!71 ), ( 30\!:\!71\!:\!33 ) \},$&$\{ ( 30\!:\!35\!:\!69 ), ( 30\!:\!69\!:\!35 ) \},$\\ 
&&$\{ ( 30\!:\!39\!:\!65 ), ( 30\!:\!65\!:\!39 ) \},$&$\{ ( 30\!:\!41\!:\!63 ), ( 30\!:\!63\!:\!41 ) \},$&$\{ ( 30\!:\!43\!:\!61 ), ( 30\!:\!61\!:\!43 ) \},$\\ 
&&$\{ ( 30\!:\!45\!:\!59 ), ( 30\!:\!59\!:\!45 ) \},$&$\{ ( 30\!:\!47\!:\!57 ), ( 30\!:\!57\!:\!47 ) \},$&$\{ ( 30\!:\!49\!:\!55 ), ( 30\!:\!55\!:\!49 ) \},$\\ 
&&$\{ ( 30\!:\!51\!:\!53 ), ( 30\!:\!53\!:\!51 ) \},$&$\{ ( 31\!:\!32\!:\!71 ), ( 31\!:\!71\!:\!32 ) \},$&$\{ ( 31\!:\!33\!:\!70 ), ( 31\!:\!70\!:\!33 ) \},$\\ 
&&$\{ ( 31\!:\!34\!:\!69 ), ( 31\!:\!69\!:\!34 ) \},$&$\{ ( 31\!:\!35\!:\!68 ), ( 31\!:\!68\!:\!35 ) \},$&$\{ ( 31\!:\!37\!:\!66 ), ( 31\!:\!66\!:\!37 ) \},$\\ 
&&$\{ ( 31\!:\!38\!:\!65 ), ( 31\!:\!65\!:\!38 ) \},$&$\{ ( 31\!:\!39\!:\!64 ), ( 31\!:\!64\!:\!39 ) \},$&$\{ ( 31\!:\!40\!:\!63 ), ( 31\!:\!63\!:\!40 ) \},$\\ 
&&$\{ ( 31\!:\!41\!:\!62 ), ( 31\!:\!62\!:\!41 ) \},$&$\{ ( 31\!:\!42\!:\!61 ), ( 31\!:\!61\!:\!42 ) \},$&$\{ ( 31\!:\!43\!:\!60 ), ( 31\!:\!60\!:\!43 ) \},$\\ 
&&$\{ ( 31\!:\!44\!:\!59 ), ( 31\!:\!59\!:\!44 ) \},$&$\{ ( 31\!:\!45\!:\!58 ), ( 31\!:\!58\!:\!45 ) \},$&$\{ ( 31\!:\!46\!:\!57 ), ( 31\!:\!57\!:\!46 ) \},$\\ 
&&$\{ ( 31\!:\!47\!:\!56 ), ( 31\!:\!56\!:\!47 ) \},$&$\{ ( 31\!:\!48\!:\!55 ), ( 31\!:\!55\!:\!48 ) \},$&$\{ ( 31\!:\!49\!:\!54 ), ( 31\!:\!54\!:\!49 ) \},$\\ 
&&$\{ ( 31\!:\!50\!:\!53 ), ( 31\!:\!53\!:\!50 ) \},$&$\{ ( 31\!:\!51\!:\!52 ), ( 31\!:\!52\!:\!51 ) \},$&$\{ ( 32\!:\!33\!:\!69 ), ( 32\!:\!69\!:\!33 ) \},$\\ 
&&$\{ ( 32\!:\!37\!:\!65 ), ( 32\!:\!65\!:\!37 ) \},$&$\{ ( 32\!:\!39\!:\!63 ), ( 32\!:\!63\!:\!39 ) \},$&$\{ ( 32\!:\!41\!:\!61 ), ( 32\!:\!61\!:\!41 ) \},$\\ 
&&$\{ ( 32\!:\!43\!:\!59 ), ( 32\!:\!59\!:\!43 ) \},$&$\{ ( 32\!:\!45\!:\!57 ), ( 32\!:\!57\!:\!45 ) \},$&$\{ ( 32\!:\!47\!:\!55 ), ( 32\!:\!55\!:\!47 ) \},$\\ 
&&$\{ ( 32\!:\!49\!:\!53 ), ( 32\!:\!53\!:\!49 ) \},$&$\{ ( 33\!:\!35\!:\!66 ), ( 33\!:\!66\!:\!35 ) \},$&$\{ ( 33\!:\!36\!:\!65 ), ( 33\!:\!65\!:\!36 ) \},$\\ 
&&$\{ ( 33\!:\!37\!:\!64 ), ( 33\!:\!64\!:\!37 ) \},$&$\{ ( 33\!:\!38\!:\!63 ), ( 33\!:\!63\!:\!38 ) \},$&$\{ ( 33\!:\!39\!:\!62 ), ( 33\!:\!62\!:\!39 ) \},$\\ 
&&$\{ ( 33\!:\!40\!:\!61 ), ( 33\!:\!61\!:\!40 ) \},$&$\{ ( 33\!:\!41\!:\!60 ), ( 33\!:\!60\!:\!41 ) \},$&$\{ ( 33\!:\!42\!:\!59 ), ( 33\!:\!59\!:\!42 ) \},$\\ 
&&$\{ ( 33\!:\!43\!:\!58 ), ( 33\!:\!58\!:\!43 ) \},$&$\{ ( 33\!:\!44\!:\!57 ), ( 33\!:\!57\!:\!44 ) \},$&$\{ ( 33\!:\!45\!:\!56 ), ( 33\!:\!56\!:\!45 ) \},$\\ 
&&$\{ ( 33\!:\!46\!:\!55 ), ( 33\!:\!55\!:\!46 ) \},$&$\{ ( 33\!:\!47\!:\!54 ), ( 33\!:\!54\!:\!47 ) \},$&$\{ ( 33\!:\!48\!:\!53 ), ( 33\!:\!53\!:\!48 ) \},$\\ 
&&$\{ ( 33\!:\!49\!:\!52 ), ( 33\!:\!52\!:\!49 ) \},$&$\{ ( 33\!:\!50\!:\!51 ), ( 33\!:\!51\!:\!50 ) \},$&$\{ ( 34\!:\!35\!:\!65 ), ( 34\!:\!65\!:\!35 ) \},$\\ 
&&$\{ ( 34\!:\!37\!:\!63 ), ( 34\!:\!63\!:\!37 ) \},$&$\{ ( 34\!:\!39\!:\!61 ), ( 34\!:\!61\!:\!39 ) \},$&$\{ ( 34\!:\!41\!:\!59 ), ( 34\!:\!59\!:\!41 ) \},$\\ 
&&$\{ ( 34\!:\!43\!:\!57 ), ( 34\!:\!57\!:\!43 ) \},$&$\{ ( 34\!:\!45\!:\!55 ), ( 34\!:\!55\!:\!45 ) \},$&$\{ ( 34\!:\!47\!:\!53 ), ( 34\!:\!53\!:\!47 ) \},$\\ 
&&$\{ ( 34\!:\!49\!:\!51 ), ( 34\!:\!51\!:\!49 ) \},$&$\{ ( 35\!:\!36\!:\!63 ), ( 35\!:\!63\!:\!36 ) \},$&$\{ ( 35\!:\!37\!:\!62 ), ( 35\!:\!62\!:\!37 ) \},$\\ 
&&$\{ ( 35\!:\!38\!:\!61 ), ( 35\!:\!61\!:\!38 ) \},$&$\{ ( 35\!:\!39\!:\!60 ), ( 35\!:\!60\!:\!39 ) \},$&$\{ ( 35\!:\!40\!:\!59 ), ( 35\!:\!59\!:\!40 ) \},$\\ 
&&$\{ ( 35\!:\!41\!:\!58 ), ( 35\!:\!58\!:\!41 ) \},$&$\{ ( 35\!:\!42\!:\!57 ), ( 35\!:\!57\!:\!42 ) \},$&$\{ ( 35\!:\!43\!:\!56 ), ( 35\!:\!56\!:\!43 ) \},$\\ 
&&$\{ ( 35\!:\!44\!:\!55 ), ( 35\!:\!55\!:\!44 ) \},$&$\{ ( 35\!:\!45\!:\!54 ), ( 35\!:\!54\!:\!45 ) \},$&$\{ ( 35\!:\!46\!:\!53 ), ( 35\!:\!53\!:\!46 ) \},$\\ 
&&$\{ ( 35\!:\!47\!:\!52 ), ( 35\!:\!52\!:\!47 ) \},$&$\{ ( 35\!:\!48\!:\!51 ), ( 35\!:\!51\!:\!48 ) \},$&$\{ ( 35\!:\!49\!:\!50 ), ( 35\!:\!50\!:\!49 ) \},$\\ 
&&$\{ ( 36\!:\!37\!:\!61 ), ( 36\!:\!61\!:\!37 ) \},$&$\{ ( 36\!:\!39\!:\!59 ), ( 36\!:\!59\!:\!39 ) \},$&$\{ ( 36\!:\!41\!:\!57 ), ( 36\!:\!57\!:\!41 ) \},$\\ 
&&$\{ ( 36\!:\!43\!:\!55 ), ( 36\!:\!55\!:\!43 ) \},$&$\{ ( 36\!:\!45\!:\!53 ), ( 36\!:\!53\!:\!45 ) \},$&$\{ ( 36\!:\!47\!:\!51 ), ( 36\!:\!51\!:\!47 ) \},$\\ 
&&$\{ ( 37\!:\!38\!:\!59 ), ( 37\!:\!59\!:\!38 ) \},$&$\{ ( 37\!:\!39\!:\!58 ), ( 37\!:\!58\!:\!39 ) \},$&$\{ ( 37\!:\!40\!:\!57 ), ( 37\!:\!57\!:\!40 ) \},$\\ 
&&$\{ ( 37\!:\!41\!:\!56 ), ( 37\!:\!56\!:\!41 ) \},$&$\{ ( 37\!:\!42\!:\!55 ), ( 37\!:\!55\!:\!42 ) \},$&$\{ ( 37\!:\!43\!:\!54 ), ( 37\!:\!54\!:\!43 ) \},$\\ 
&&$\{ ( 37\!:\!44\!:\!53 ), ( 37\!:\!53\!:\!44 ) \},$&$\{ ( 37\!:\!45\!:\!52 ), ( 37\!:\!52\!:\!45 ) \},$&$\{ ( 37\!:\!46\!:\!51 ), ( 37\!:\!51\!:\!46 ) \},$\\ 
&&$\{ ( 37\!:\!47\!:\!50 ), ( 37\!:\!50\!:\!47 ) \},$&$\{ ( 37\!:\!48\!:\!49 ), ( 37\!:\!49\!:\!48 ) \},$&$\{ ( 38\!:\!39\!:\!57 ), ( 38\!:\!57\!:\!39 ) \},$\\ 
&&$\{ ( 38\!:\!41\!:\!55 ), ( 38\!:\!55\!:\!41 ) \},$&$\{ ( 38\!:\!43\!:\!53 ), ( 38\!:\!53\!:\!43 ) \},$&$\{ ( 38\!:\!45\!:\!51 ), ( 38\!:\!51\!:\!45 ) \},$\\ 
&&$\{ ( 38\!:\!47\!:\!49 ), ( 38\!:\!49\!:\!47 ) \},$&$\{ ( 39\!:\!40\!:\!55 ), ( 39\!:\!55\!:\!40 ) \},$&$\{ ( 39\!:\!41\!:\!54 ), ( 39\!:\!54\!:\!41 ) \},$\\ 
&&$\{ ( 39\!:\!42\!:\!53 ), ( 39\!:\!53\!:\!42 ) \},$&$\{ ( 39\!:\!43\!:\!52 ), ( 39\!:\!52\!:\!43 ) \},$&$\{ ( 39\!:\!44\!:\!51 ), ( 39\!:\!51\!:\!44 ) \},$\\ 
&&$\{ ( 39\!:\!45\!:\!50 ), ( 39\!:\!50\!:\!45 ) \},$&$\{ ( 39\!:\!46\!:\!49 ), ( 39\!:\!49\!:\!46 ) \},$&$\{ ( 39\!:\!47\!:\!48 ), ( 39\!:\!48\!:\!47 ) \},$\\ 
&&$\{ ( 40\!:\!41\!:\!53 ), ( 40\!:\!53\!:\!41 ) \},$&$\{ ( 40\!:\!43\!:\!51 ), ( 40\!:\!51\!:\!43 ) \},$&$\{ ( 40\!:\!45\!:\!49 ), ( 40\!:\!49\!:\!45 ) \},$\\ 
&&$\{ ( 41\!:\!42\!:\!51 ), ( 41\!:\!51\!:\!42 ) \},$&$\{ ( 41\!:\!43\!:\!50 ), ( 41\!:\!50\!:\!43 ) \},$&$\{ ( 41\!:\!44\!:\!49 ), ( 41\!:\!49\!:\!44 ) \},$\\ 
&&$\{ ( 41\!:\!45\!:\!48 ), ( 41\!:\!48\!:\!45 ) \},$&$\{ ( 41\!:\!46\!:\!47 ), ( 41\!:\!47\!:\!46 ) \},$&$\{ ( 42\!:\!43\!:\!49 ), ( 42\!:\!49\!:\!43 ) \},$\\ 
&&$\{ ( 42\!:\!45\!:\!47 ), ( 42\!:\!47\!:\!45 ) \},$&$\{ ( 43\!:\!44\!:\!47 ), ( 43\!:\!47\!:\!44 ) \},$&$\{ ( 43\!:\!45\!:\!46 ), ( 43\!:\!46\!:\!45 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!128 ), ( 2\!:\!128\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!126 ), ( 2\!:\!126\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!124 ), ( 2\!:\!124\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!122 ), ( 2\!:\!122\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!120 ), ( 2\!:\!120\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!118 ), ( 2\!:\!118\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!116 ), ( 2\!:\!116\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!114 ), ( 2\!:\!114\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!112 ), ( 2\!:\!112\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!110 ), ( 2\!:\!110\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!108 ), ( 2\!:\!108\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!106 ), ( 2\!:\!106\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!104 ), ( 2\!:\!104\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!102 ), ( 2\!:\!102\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!100 ), ( 2\!:\!100\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!98 ), ( 2\!:\!98\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!96 ), ( 2\!:\!96\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!94 ), ( 2\!:\!94\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!92 ), ( 2\!:\!92\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!90 ), ( 2\!:\!90\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!88 ), ( 2\!:\!88\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!86 ), ( 2\!:\!86\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!84 ), ( 2\!:\!84\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!82 ), ( 2\!:\!82\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!80 ), ( 2\!:\!80\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!78 ), ( 2\!:\!78\!:\!54 ) \},$&$\{ ( 2\!:\!56\!:\!76 ), ( 2\!:\!76\!:\!56 ) \},$\\ 
&&$\{ ( 2\!:\!58\!:\!74 ), ( 2\!:\!74\!:\!58 ) \},$&$\{ ( 2\!:\!60\!:\!72 ), ( 2\!:\!72\!:\!60 ) \},$&$\{ ( 2\!:\!62\!:\!70 ), ( 2\!:\!70\!:\!62 ) \},$\\ 
&&$\{ ( 2\!:\!64\!:\!68 ), ( 2\!:\!68\!:\!64 ) \},$&$\{ ( 4\!:\!6\!:\!124 ), ( 4\!:\!124\!:\!6 ) \},$&$\{ ( 4\!:\!8\!:\!122 ), ( 4\!:\!122\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!10\!:\!120 ), ( 4\!:\!120\!:\!10 ) \},$&$\{ ( 4\!:\!12\!:\!118 ), ( 4\!:\!118\!:\!12 ) \},$&$\{ ( 4\!:\!14\!:\!116 ), ( 4\!:\!116\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!16\!:\!114 ), ( 4\!:\!114\!:\!16 ) \},$&$\{ ( 4\!:\!18\!:\!112 ), ( 4\!:\!112\!:\!18 ) \},$&$\{ ( 4\!:\!20\!:\!110 ), ( 4\!:\!110\!:\!20 ) \},$\\ 
&&$\{ ( 4\!:\!22\!:\!108 ), ( 4\!:\!108\!:\!22 ) \},$&$\{ ( 4\!:\!24\!:\!106 ), ( 4\!:\!106\!:\!24 ) \},$&$\{ ( 4\!:\!26\!:\!104 ), ( 4\!:\!104\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!28\!:\!102 ), ( 4\!:\!102\!:\!28 ) \},$&$\{ ( 4\!:\!30\!:\!100 ), ( 4\!:\!100\!:\!30 ) \},$&$\{ ( 4\!:\!32\!:\!98 ), ( 4\!:\!98\!:\!32 ) \},$\\ 
&&$\{ ( 4\!:\!34\!:\!96 ), ( 4\!:\!96\!:\!34 ) \},$&$\{ ( 4\!:\!36\!:\!94 ), ( 4\!:\!94\!:\!36 ) \},$&$\{ ( 4\!:\!38\!:\!92 ), ( 4\!:\!92\!:\!38 ) \},$\\ 
&&$\{ ( 4\!:\!40\!:\!90 ), ( 4\!:\!90\!:\!40 ) \},$&$\{ ( 4\!:\!42\!:\!88 ), ( 4\!:\!88\!:\!42 ) \},$&$\{ ( 4\!:\!44\!:\!86 ), ( 4\!:\!86\!:\!44 ) \},$\\ 
&&$\{ ( 4\!:\!46\!:\!84 ), ( 4\!:\!84\!:\!46 ) \},$&$\{ ( 4\!:\!48\!:\!82 ), ( 4\!:\!82\!:\!48 ) \},$&$\{ ( 4\!:\!50\!:\!80 ), ( 4\!:\!80\!:\!50 ) \},$\\ 
&&$\{ ( 4\!:\!52\!:\!78 ), ( 4\!:\!78\!:\!52 ) \},$&$\{ ( 4\!:\!54\!:\!76 ), ( 4\!:\!76\!:\!54 ) \},$&$\{ ( 4\!:\!56\!:\!74 ), ( 4\!:\!74\!:\!56 ) \},$\\ 
&&$\{ ( 4\!:\!58\!:\!72 ), ( 4\!:\!72\!:\!58 ) \},$&$\{ ( 4\!:\!60\!:\!70 ), ( 4\!:\!70\!:\!60 ) \},$&$\{ ( 4\!:\!62\!:\!68 ), ( 4\!:\!68\!:\!62 ) \},$\\ 
&&$\{ ( 4\!:\!64\!:\!66 ), ( 4\!:\!66\!:\!64 ) \},$&$\{ ( 6\!:\!8\!:\!120 ), ( 6\!:\!120\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!118 ), ( 6\!:\!118\!:\!10 ) \},$\\ 
&&$\{ ( 6\!:\!12\!:\!116 ), ( 6\!:\!116\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!114 ), ( 6\!:\!114\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!112 ), ( 6\!:\!112\!:\!16 ) \},$\\ 
&&$\{ ( 6\!:\!18\!:\!110 ), ( 6\!:\!110\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!108 ), ( 6\!:\!108\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!106 ), ( 6\!:\!106\!:\!22 ) \},$\\ 
&&$\{ ( 6\!:\!24\!:\!104 ), ( 6\!:\!104\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!102 ), ( 6\!:\!102\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!100 ), ( 6\!:\!100\!:\!28 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!98 ), ( 6\!:\!98\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!96 ), ( 6\!:\!96\!:\!32 ) \},$&$\{ ( 6\!:\!34\!:\!94 ), ( 6\!:\!94\!:\!34 ) \},$\\ 
&&$\{ ( 6\!:\!36\!:\!92 ), ( 6\!:\!92\!:\!36 ) \},$&$\{ ( 6\!:\!38\!:\!90 ), ( 6\!:\!90\!:\!38 ) \},$&$\{ ( 6\!:\!40\!:\!88 ), ( 6\!:\!88\!:\!40 ) \},$\\ 
&&$\{ ( 6\!:\!42\!:\!86 ), ( 6\!:\!86\!:\!42 ) \},$&$\{ ( 6\!:\!44\!:\!84 ), ( 6\!:\!84\!:\!44 ) \},$&$\{ ( 6\!:\!46\!:\!82 ), ( 6\!:\!82\!:\!46 ) \},$\\ 
&&$\{ ( 6\!:\!48\!:\!80 ), ( 6\!:\!80\!:\!48 ) \},$&$\{ ( 6\!:\!50\!:\!78 ), ( 6\!:\!78\!:\!50 ) \},$&$\{ ( 6\!:\!52\!:\!76 ), ( 6\!:\!76\!:\!52 ) \},$\\ 
&&$\{ ( 6\!:\!54\!:\!74 ), ( 6\!:\!74\!:\!54 ) \},$&$\{ ( 6\!:\!56\!:\!72 ), ( 6\!:\!72\!:\!56 ) \},$&$\{ ( 6\!:\!58\!:\!70 ), ( 6\!:\!70\!:\!58 ) \},$\\ 
&&$\{ ( 6\!:\!60\!:\!68 ), ( 6\!:\!68\!:\!60 ) \},$&$\{ ( 6\!:\!62\!:\!66 ), ( 6\!:\!66\!:\!62 ) \},$&$\{ ( 8\!:\!10\!:\!116 ), ( 8\!:\!116\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!114 ), ( 8\!:\!114\!:\!12 ) \},$&$\{ ( 8\!:\!14\!:\!112 ), ( 8\!:\!112\!:\!14 ) \},$&$\{ ( 8\!:\!16\!:\!110 ), ( 8\!:\!110\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!108 ), ( 8\!:\!108\!:\!18 ) \},$&$\{ ( 8\!:\!20\!:\!106 ), ( 8\!:\!106\!:\!20 ) \},$&$\{ ( 8\!:\!22\!:\!104 ), ( 8\!:\!104\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!102 ), ( 8\!:\!102\!:\!24 ) \},$&$\{ ( 8\!:\!26\!:\!100 ), ( 8\!:\!100\!:\!26 ) \},$&$\{ ( 8\!:\!28\!:\!98 ), ( 8\!:\!98\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!96 ), ( 8\!:\!96\!:\!30 ) \},$&$\{ ( 8\!:\!32\!:\!94 ), ( 8\!:\!94\!:\!32 ) \},$&$\{ ( 8\!:\!34\!:\!92 ), ( 8\!:\!92\!:\!34 ) \},$\\ 
&&$\{ ( 8\!:\!36\!:\!90 ), ( 8\!:\!90\!:\!36 ) \},$&$\{ ( 8\!:\!38\!:\!88 ), ( 8\!:\!88\!:\!38 ) \},$&$\{ ( 8\!:\!40\!:\!86 ), ( 8\!:\!86\!:\!40 ) \},$\\ 
&&$\{ ( 8\!:\!42\!:\!84 ), ( 8\!:\!84\!:\!42 ) \},$&$\{ ( 8\!:\!44\!:\!82 ), ( 8\!:\!82\!:\!44 ) \},$&$\{ ( 8\!:\!46\!:\!80 ), ( 8\!:\!80\!:\!46 ) \},$\\ 
&&$\{ ( 8\!:\!48\!:\!78 ), ( 8\!:\!78\!:\!48 ) \},$&$\{ ( 8\!:\!50\!:\!76 ), ( 8\!:\!76\!:\!50 ) \},$&$\{ ( 8\!:\!52\!:\!74 ), ( 8\!:\!74\!:\!52 ) \},$\\ 
&&$\{ ( 8\!:\!54\!:\!72 ), ( 8\!:\!72\!:\!54 ) \},$&$\{ ( 8\!:\!56\!:\!70 ), ( 8\!:\!70\!:\!56 ) \},$&$\{ ( 8\!:\!58\!:\!68 ), ( 8\!:\!68\!:\!58 ) \},$\\ 
&&$\{ ( 8\!:\!60\!:\!66 ), ( 8\!:\!66\!:\!60 ) \},$&$\{ ( 8\!:\!62\!:\!64 ), ( 8\!:\!64\!:\!62 ) \},$&$\{ ( 10\!:\!12\!:\!112 ), ( 10\!:\!112\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!14\!:\!110 ), ( 10\!:\!110\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!108 ), ( 10\!:\!108\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!106 ), ( 10\!:\!106\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!20\!:\!104 ), ( 10\!:\!104\!:\!20 ) \},$&$\{ ( 10\!:\!22\!:\!102 ), ( 10\!:\!102\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!100 ), ( 10\!:\!100\!:\!24 ) \},$\\ 
&&$\{ ( 10\!:\!26\!:\!98 ), ( 10\!:\!98\!:\!26 ) \},$&$\{ ( 10\!:\!28\!:\!96 ), ( 10\!:\!96\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!94 ), ( 10\!:\!94\!:\!30 ) \},$\\ 
&&$\{ ( 10\!:\!32\!:\!92 ), ( 10\!:\!92\!:\!32 ) \},$&$\{ ( 10\!:\!34\!:\!90 ), ( 10\!:\!90\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!88 ), ( 10\!:\!88\!:\!36 ) \},$\\ 
&&$\{ ( 10\!:\!38\!:\!86 ), ( 10\!:\!86\!:\!38 ) \},$&$\{ ( 10\!:\!40\!:\!84 ), ( 10\!:\!84\!:\!40 ) \},$&$\{ ( 10\!:\!42\!:\!82 ), ( 10\!:\!82\!:\!42 ) \},$\\ 
&&$\{ ( 10\!:\!44\!:\!80 ), ( 10\!:\!80\!:\!44 ) \},$&$\{ ( 10\!:\!46\!:\!78 ), ( 10\!:\!78\!:\!46 ) \},$&$\{ ( 10\!:\!48\!:\!76 ), ( 10\!:\!76\!:\!48 ) \},$\\ 
&&$\{ ( 10\!:\!50\!:\!74 ), ( 10\!:\!74\!:\!50 ) \},$&$\{ ( 10\!:\!52\!:\!72 ), ( 10\!:\!72\!:\!52 ) \},$&$\{ ( 10\!:\!54\!:\!70 ), ( 10\!:\!70\!:\!54 ) \},$\\ 
&&$\{ ( 10\!:\!56\!:\!68 ), ( 10\!:\!68\!:\!56 ) \},$&$\{ ( 10\!:\!58\!:\!66 ), ( 10\!:\!66\!:\!58 ) \},$&$\{ ( 10\!:\!60\!:\!64 ), ( 10\!:\!64\!:\!60 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!108 ), ( 12\!:\!108\!:\!14 ) \},$&$\{ ( 12\!:\!16\!:\!106 ), ( 12\!:\!106\!:\!16 ) \},$&$\{ ( 12\!:\!18\!:\!104 ), ( 12\!:\!104\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!20\!:\!102 ), ( 12\!:\!102\!:\!20 ) \},$&$\{ ( 12\!:\!22\!:\!100 ), ( 12\!:\!100\!:\!22 ) \},$&$\{ ( 12\!:\!24\!:\!98 ), ( 12\!:\!98\!:\!24 ) \},$\\ 
&&$\{ ( 12\!:\!26\!:\!96 ), ( 12\!:\!96\!:\!26 ) \},$&$\{ ( 12\!:\!28\!:\!94 ), ( 12\!:\!94\!:\!28 ) \},$&$\{ ( 12\!:\!30\!:\!92 ), ( 12\!:\!92\!:\!30 ) \},$\\ 
&&$\{ ( 12\!:\!32\!:\!90 ), ( 12\!:\!90\!:\!32 ) \},$&$\{ ( 12\!:\!34\!:\!88 ), ( 12\!:\!88\!:\!34 ) \},$&$\{ ( 12\!:\!36\!:\!86 ), ( 12\!:\!86\!:\!36 ) \},$\\ 
&&$\{ ( 12\!:\!38\!:\!84 ), ( 12\!:\!84\!:\!38 ) \},$&$\{ ( 12\!:\!40\!:\!82 ), ( 12\!:\!82\!:\!40 ) \},$&$\{ ( 12\!:\!42\!:\!80 ), ( 12\!:\!80\!:\!42 ) \},$\\ 
&&$\{ ( 12\!:\!44\!:\!78 ), ( 12\!:\!78\!:\!44 ) \},$&$\{ ( 12\!:\!46\!:\!76 ), ( 12\!:\!76\!:\!46 ) \},$&$\{ ( 12\!:\!48\!:\!74 ), ( 12\!:\!74\!:\!48 ) \},$\\ 
&&$\{ ( 12\!:\!50\!:\!72 ), ( 12\!:\!72\!:\!50 ) \},$&$\{ ( 12\!:\!52\!:\!70 ), ( 12\!:\!70\!:\!52 ) \},$&$\{ ( 12\!:\!54\!:\!68 ), ( 12\!:\!68\!:\!54 ) \},$\\ 
&&$\{ ( 12\!:\!56\!:\!66 ), ( 12\!:\!66\!:\!56 ) \},$&$\{ ( 12\!:\!58\!:\!64 ), ( 12\!:\!64\!:\!58 ) \},$&$\{ ( 12\!:\!60\!:\!62 ), ( 12\!:\!62\!:\!60 ) \},$\\ 
&&$\{ ( 14\!:\!16\!:\!104 ), ( 14\!:\!104\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!102 ), ( 14\!:\!102\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!100 ), ( 14\!:\!100\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!22\!:\!98 ), ( 14\!:\!98\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!96 ), ( 14\!:\!96\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!94 ), ( 14\!:\!94\!:\!26 ) \},$\\ 
&&$\{ ( 14\!:\!28\!:\!92 ), ( 14\!:\!92\!:\!28 ) \},$&$\{ ( 14\!:\!30\!:\!90 ), ( 14\!:\!90\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!88 ), ( 14\!:\!88\!:\!32 ) \},$\\ 
&&$\{ ( 14\!:\!34\!:\!86 ), ( 14\!:\!86\!:\!34 ) \},$&$\{ ( 14\!:\!36\!:\!84 ), ( 14\!:\!84\!:\!36 ) \},$&$\{ ( 14\!:\!38\!:\!82 ), ( 14\!:\!82\!:\!38 ) \},$\\ 
&&$\{ ( 14\!:\!40\!:\!80 ), ( 14\!:\!80\!:\!40 ) \},$&$\{ ( 14\!:\!42\!:\!78 ), ( 14\!:\!78\!:\!42 ) \},$&$\{ ( 14\!:\!44\!:\!76 ), ( 14\!:\!76\!:\!44 ) \},$\\ 
&&$\{ ( 14\!:\!46\!:\!74 ), ( 14\!:\!74\!:\!46 ) \},$&$\{ ( 14\!:\!48\!:\!72 ), ( 14\!:\!72\!:\!48 ) \},$&$\{ ( 14\!:\!50\!:\!70 ), ( 14\!:\!70\!:\!50 ) \},$\\ 
&&$\{ ( 14\!:\!52\!:\!68 ), ( 14\!:\!68\!:\!52 ) \},$&$\{ ( 14\!:\!54\!:\!66 ), ( 14\!:\!66\!:\!54 ) \},$&$\{ ( 14\!:\!56\!:\!64 ), ( 14\!:\!64\!:\!56 ) \},$\\ 
&&$\{ ( 14\!:\!58\!:\!62 ), ( 14\!:\!62\!:\!58 ) \},$&$\{ ( 16\!:\!18\!:\!100 ), ( 16\!:\!100\!:\!18 ) \},$&$\{ ( 16\!:\!20\!:\!98 ), ( 16\!:\!98\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!22\!:\!96 ), ( 16\!:\!96\!:\!22 ) \},$&$\{ ( 16\!:\!24\!:\!94 ), ( 16\!:\!94\!:\!24 ) \},$&$\{ ( 16\!:\!26\!:\!92 ), ( 16\!:\!92\!:\!26 ) \},$\\ 
&&$\{ ( 16\!:\!28\!:\!90 ), ( 16\!:\!90\!:\!28 ) \},$&$\{ ( 16\!:\!30\!:\!88 ), ( 16\!:\!88\!:\!30 ) \},$&$\{ ( 16\!:\!32\!:\!86 ), ( 16\!:\!86\!:\!32 ) \},$\\ 
&&$\{ ( 16\!:\!34\!:\!84 ), ( 16\!:\!84\!:\!34 ) \},$&$\{ ( 16\!:\!36\!:\!82 ), ( 16\!:\!82\!:\!36 ) \},$&$\{ ( 16\!:\!38\!:\!80 ), ( 16\!:\!80\!:\!38 ) \},$\\ 
&&$\{ ( 16\!:\!40\!:\!78 ), ( 16\!:\!78\!:\!40 ) \},$&$\{ ( 16\!:\!42\!:\!76 ), ( 16\!:\!76\!:\!42 ) \},$&$\{ ( 16\!:\!44\!:\!74 ), ( 16\!:\!74\!:\!44 ) \},$\\ 
&&$\{ ( 16\!:\!46\!:\!72 ), ( 16\!:\!72\!:\!46 ) \},$&$\{ ( 16\!:\!48\!:\!70 ), ( 16\!:\!70\!:\!48 ) \},$&$\{ ( 16\!:\!50\!:\!68 ), ( 16\!:\!68\!:\!50 ) \},$\\ 
&&$\{ ( 16\!:\!52\!:\!66 ), ( 16\!:\!66\!:\!52 ) \},$&$\{ ( 16\!:\!54\!:\!64 ), ( 16\!:\!64\!:\!54 ) \},$&$\{ ( 16\!:\!56\!:\!62 ), ( 16\!:\!62\!:\!56 ) \},$\\ 
&&$\{ ( 16\!:\!58\!:\!60 ), ( 16\!:\!60\!:\!58 ) \},$&$\{ ( 18\!:\!20\!:\!96 ), ( 18\!:\!96\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!94 ), ( 18\!:\!94\!:\!22 ) \},$\\ 
&&$\{ ( 18\!:\!24\!:\!92 ), ( 18\!:\!92\!:\!24 ) \},$&$\{ ( 18\!:\!26\!:\!90 ), ( 18\!:\!90\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!88 ), ( 18\!:\!88\!:\!28 ) \},$\\ 
&&$\{ ( 18\!:\!30\!:\!86 ), ( 18\!:\!86\!:\!30 ) \},$&$\{ ( 18\!:\!32\!:\!84 ), ( 18\!:\!84\!:\!32 ) \},$&$\{ ( 18\!:\!34\!:\!82 ), ( 18\!:\!82\!:\!34 ) \},$\\ 
&&$\{ ( 18\!:\!36\!:\!80 ), ( 18\!:\!80\!:\!36 ) \},$&$\{ ( 18\!:\!38\!:\!78 ), ( 18\!:\!78\!:\!38 ) \},$&$\{ ( 18\!:\!40\!:\!76 ), ( 18\!:\!76\!:\!40 ) \},$\\ 
&&$\{ ( 18\!:\!42\!:\!74 ), ( 18\!:\!74\!:\!42 ) \},$&$\{ ( 18\!:\!44\!:\!72 ), ( 18\!:\!72\!:\!44 ) \},$&$\{ ( 18\!:\!46\!:\!70 ), ( 18\!:\!70\!:\!46 ) \},$\\ 
&&$\{ ( 18\!:\!48\!:\!68 ), ( 18\!:\!68\!:\!48 ) \},$&$\{ ( 18\!:\!50\!:\!66 ), ( 18\!:\!66\!:\!50 ) \},$&$\{ ( 18\!:\!52\!:\!64 ), ( 18\!:\!64\!:\!52 ) \},$\\ 
&&$\{ ( 18\!:\!54\!:\!62 ), ( 18\!:\!62\!:\!54 ) \},$&$\{ ( 18\!:\!56\!:\!60 ), ( 18\!:\!60\!:\!56 ) \},$&$\{ ( 20\!:\!22\!:\!92 ), ( 20\!:\!92\!:\!22 ) \},$\\ 
&&$\{ ( 20\!:\!24\!:\!90 ), ( 20\!:\!90\!:\!24 ) \},$&$\{ ( 20\!:\!26\!:\!88 ), ( 20\!:\!88\!:\!26 ) \},$&$\{ ( 20\!:\!28\!:\!86 ), ( 20\!:\!86\!:\!28 ) \},$\\ 
&&$\{ ( 20\!:\!30\!:\!84 ), ( 20\!:\!84\!:\!30 ) \},$&$\{ ( 20\!:\!32\!:\!82 ), ( 20\!:\!82\!:\!32 ) \},$&$\{ ( 20\!:\!34\!:\!80 ), ( 20\!:\!80\!:\!34 ) \},$\\ 
&&$\{ ( 20\!:\!36\!:\!78 ), ( 20\!:\!78\!:\!36 ) \},$&$\{ ( 20\!:\!38\!:\!76 ), ( 20\!:\!76\!:\!38 ) \},$&$\{ ( 20\!:\!40\!:\!74 ), ( 20\!:\!74\!:\!40 ) \},$\\ 
&&$\{ ( 20\!:\!42\!:\!72 ), ( 20\!:\!72\!:\!42 ) \},$&$\{ ( 20\!:\!44\!:\!70 ), ( 20\!:\!70\!:\!44 ) \},$&$\{ ( 20\!:\!46\!:\!68 ), ( 20\!:\!68\!:\!46 ) \},$\\ 
&&$\{ ( 20\!:\!48\!:\!66 ), ( 20\!:\!66\!:\!48 ) \},$&$\{ ( 20\!:\!50\!:\!64 ), ( 20\!:\!64\!:\!50 ) \},$&$\{ ( 20\!:\!52\!:\!62 ), ( 20\!:\!62\!:\!52 ) \},$\\ 
&&$\{ ( 20\!:\!54\!:\!60 ), ( 20\!:\!60\!:\!54 ) \},$&$\{ ( 20\!:\!56\!:\!58 ), ( 20\!:\!58\!:\!56 ) \},$&$\{ ( 22\!:\!24\!:\!88 ), ( 22\!:\!88\!:\!24 ) \},$\\ 
&&$\{ ( 22\!:\!26\!:\!86 ), ( 22\!:\!86\!:\!26 ) \},$&$\{ ( 22\!:\!28\!:\!84 ), ( 22\!:\!84\!:\!28 ) \},$&$\{ ( 22\!:\!30\!:\!82 ), ( 22\!:\!82\!:\!30 ) \},$\\ 
&&$\{ ( 22\!:\!32\!:\!80 ), ( 22\!:\!80\!:\!32 ) \},$&$\{ ( 22\!:\!34\!:\!78 ), ( 22\!:\!78\!:\!34 ) \},$&$\{ ( 22\!:\!36\!:\!76 ), ( 22\!:\!76\!:\!36 ) \},$\\ 
&&$\{ ( 22\!:\!38\!:\!74 ), ( 22\!:\!74\!:\!38 ) \},$&$\{ ( 22\!:\!40\!:\!72 ), ( 22\!:\!72\!:\!40 ) \},$&$\{ ( 22\!:\!42\!:\!70 ), ( 22\!:\!70\!:\!42 ) \},$\\ 
&&$\{ ( 22\!:\!44\!:\!68 ), ( 22\!:\!68\!:\!44 ) \},$&$\{ ( 22\!:\!46\!:\!66 ), ( 22\!:\!66\!:\!46 ) \},$&$\{ ( 22\!:\!48\!:\!64 ), ( 22\!:\!64\!:\!48 ) \},$\\ 
&&$\{ ( 22\!:\!50\!:\!62 ), ( 22\!:\!62\!:\!50 ) \},$&$\{ ( 22\!:\!52\!:\!60 ), ( 22\!:\!60\!:\!52 ) \},$&$\{ ( 22\!:\!54\!:\!58 ), ( 22\!:\!58\!:\!54 ) \},$\\ 
&&$\{ ( 24\!:\!26\!:\!84 ), ( 24\!:\!84\!:\!26 ) \},$&$\{ ( 24\!:\!28\!:\!82 ), ( 24\!:\!82\!:\!28 ) \},$&$\{ ( 24\!:\!30\!:\!80 ), ( 24\!:\!80\!:\!30 ) \},$\\ 
&&$\{ ( 24\!:\!32\!:\!78 ), ( 24\!:\!78\!:\!32 ) \},$&$\{ ( 24\!:\!34\!:\!76 ), ( 24\!:\!76\!:\!34 ) \},$&$\{ ( 24\!:\!36\!:\!74 ), ( 24\!:\!74\!:\!36 ) \},$\\ 
&&$\{ ( 24\!:\!38\!:\!72 ), ( 24\!:\!72\!:\!38 ) \},$&$\{ ( 24\!:\!40\!:\!70 ), ( 24\!:\!70\!:\!40 ) \},$&$\{ ( 24\!:\!42\!:\!68 ), ( 24\!:\!68\!:\!42 ) \},$\\ 
&&$\{ ( 24\!:\!44\!:\!66 ), ( 24\!:\!66\!:\!44 ) \},$&$\{ ( 24\!:\!46\!:\!64 ), ( 24\!:\!64\!:\!46 ) \},$&$\{ ( 24\!:\!48\!:\!62 ), ( 24\!:\!62\!:\!48 ) \},$\\ 
&&$\{ ( 24\!:\!50\!:\!60 ), ( 24\!:\!60\!:\!50 ) \},$&$\{ ( 24\!:\!52\!:\!58 ), ( 24\!:\!58\!:\!52 ) \},$&$\{ ( 24\!:\!54\!:\!56 ), ( 24\!:\!56\!:\!54 ) \},$\\ 
&&$\{ ( 26\!:\!28\!:\!80 ), ( 26\!:\!80\!:\!28 ) \},$&$\{ ( 26\!:\!30\!:\!78 ), ( 26\!:\!78\!:\!30 ) \},$&$\{ ( 26\!:\!32\!:\!76 ), ( 26\!:\!76\!:\!32 ) \},$\\ 
&&$\{ ( 26\!:\!34\!:\!74 ), ( 26\!:\!74\!:\!34 ) \},$&$\{ ( 26\!:\!36\!:\!72 ), ( 26\!:\!72\!:\!36 ) \},$&$\{ ( 26\!:\!38\!:\!70 ), ( 26\!:\!70\!:\!38 ) \},$\\ 
&&$\{ ( 26\!:\!40\!:\!68 ), ( 26\!:\!68\!:\!40 ) \},$&$\{ ( 26\!:\!42\!:\!66 ), ( 26\!:\!66\!:\!42 ) \},$&$\{ ( 26\!:\!44\!:\!64 ), ( 26\!:\!64\!:\!44 ) \},$\\ 
&&$\{ ( 26\!:\!46\!:\!62 ), ( 26\!:\!62\!:\!46 ) \},$&$\{ ( 26\!:\!48\!:\!60 ), ( 26\!:\!60\!:\!48 ) \},$&$\{ ( 26\!:\!50\!:\!58 ), ( 26\!:\!58\!:\!50 ) \},$\\ 
&&$\{ ( 26\!:\!52\!:\!56 ), ( 26\!:\!56\!:\!52 ) \},$&$\{ ( 28\!:\!30\!:\!76 ), ( 28\!:\!76\!:\!30 ) \},$&$\{ ( 28\!:\!32\!:\!74 ), ( 28\!:\!74\!:\!32 ) \},$\\ 
&&$\{ ( 28\!:\!34\!:\!72 ), ( 28\!:\!72\!:\!34 ) \},$&$\{ ( 28\!:\!36\!:\!70 ), ( 28\!:\!70\!:\!36 ) \},$&$\{ ( 28\!:\!38\!:\!68 ), ( 28\!:\!68\!:\!38 ) \},$\\ 
&&$\{ ( 28\!:\!40\!:\!66 ), ( 28\!:\!66\!:\!40 ) \},$&$\{ ( 28\!:\!42\!:\!64 ), ( 28\!:\!64\!:\!42 ) \},$&$\{ ( 28\!:\!44\!:\!62 ), ( 28\!:\!62\!:\!44 ) \},$\\ 
&&$\{ ( 28\!:\!46\!:\!60 ), ( 28\!:\!60\!:\!46 ) \},$&$\{ ( 28\!:\!48\!:\!58 ), ( 28\!:\!58\!:\!48 ) \},$&$\{ ( 28\!:\!50\!:\!56 ), ( 28\!:\!56\!:\!50 ) \},$\\ 
&&$\{ ( 28\!:\!52\!:\!54 ), ( 28\!:\!54\!:\!52 ) \},$&$\{ ( 30\!:\!32\!:\!72 ), ( 30\!:\!72\!:\!32 ) \},$&$\{ ( 30\!:\!34\!:\!70 ), ( 30\!:\!70\!:\!34 ) \},$\\ 
&&$\{ ( 30\!:\!36\!:\!68 ), ( 30\!:\!68\!:\!36 ) \},$&$\{ ( 30\!:\!38\!:\!66 ), ( 30\!:\!66\!:\!38 ) \},$&$\{ ( 30\!:\!40\!:\!64 ), ( 30\!:\!64\!:\!40 ) \},$\\ 
&&$\{ ( 30\!:\!42\!:\!62 ), ( 30\!:\!62\!:\!42 ) \},$&$\{ ( 30\!:\!44\!:\!60 ), ( 30\!:\!60\!:\!44 ) \},$&$\{ ( 30\!:\!46\!:\!58 ), ( 30\!:\!58\!:\!46 ) \},$\\ 
&&$\{ ( 30\!:\!48\!:\!56 ), ( 30\!:\!56\!:\!48 ) \},$&$\{ ( 30\!:\!50\!:\!54 ), ( 30\!:\!54\!:\!50 ) \},$&$\{ ( 32\!:\!34\!:\!68 ), ( 32\!:\!68\!:\!34 ) \},$\\ 
&&$\{ ( 32\!:\!36\!:\!66 ), ( 32\!:\!66\!:\!36 ) \},$&$\{ ( 32\!:\!38\!:\!64 ), ( 32\!:\!64\!:\!38 ) \},$&$\{ ( 32\!:\!40\!:\!62 ), ( 32\!:\!62\!:\!40 ) \},$\\ 
&&$\{ ( 32\!:\!42\!:\!60 ), ( 32\!:\!60\!:\!42 ) \},$&$\{ ( 32\!:\!44\!:\!58 ), ( 32\!:\!58\!:\!44 ) \},$&$\{ ( 32\!:\!46\!:\!56 ), ( 32\!:\!56\!:\!46 ) \},$\\ 
&&$\{ ( 32\!:\!48\!:\!54 ), ( 32\!:\!54\!:\!48 ) \},$&$\{ ( 32\!:\!50\!:\!52 ), ( 32\!:\!52\!:\!50 ) \},$&$\{ ( 34\!:\!36\!:\!64 ), ( 34\!:\!64\!:\!36 ) \},$\\ 
&&$\{ ( 34\!:\!38\!:\!62 ), ( 34\!:\!62\!:\!38 ) \},$&$\{ ( 34\!:\!40\!:\!60 ), ( 34\!:\!60\!:\!40 ) \},$&$\{ ( 34\!:\!42\!:\!58 ), ( 34\!:\!58\!:\!42 ) \},$\\ 
&&$\{ ( 34\!:\!44\!:\!56 ), ( 34\!:\!56\!:\!44 ) \},$&$\{ ( 34\!:\!46\!:\!54 ), ( 34\!:\!54\!:\!46 ) \},$&$\{ ( 34\!:\!48\!:\!52 ), ( 34\!:\!52\!:\!48 ) \},$\\ 
&&$\{ ( 36\!:\!38\!:\!60 ), ( 36\!:\!60\!:\!38 ) \},$&$\{ ( 36\!:\!40\!:\!58 ), ( 36\!:\!58\!:\!40 ) \},$&$\{ ( 36\!:\!42\!:\!56 ), ( 36\!:\!56\!:\!42 ) \},$\\ 
&&$\{ ( 36\!:\!44\!:\!54 ), ( 36\!:\!54\!:\!44 ) \},$&$\{ ( 36\!:\!46\!:\!52 ), ( 36\!:\!52\!:\!46 ) \},$&$\{ ( 36\!:\!48\!:\!50 ), ( 36\!:\!50\!:\!48 ) \},$\\ 
&&$\{ ( 38\!:\!40\!:\!56 ), ( 38\!:\!56\!:\!40 ) \},$&$\{ ( 38\!:\!42\!:\!54 ), ( 38\!:\!54\!:\!42 ) \},$&$\{ ( 38\!:\!44\!:\!52 ), ( 38\!:\!52\!:\!44 ) \},$\\ 
&&$\{ ( 38\!:\!46\!:\!50 ), ( 38\!:\!50\!:\!46 ) \},$&$\{ ( 40\!:\!42\!:\!52 ), ( 40\!:\!52\!:\!42 ) \},$&$\{ ( 40\!:\!44\!:\!50 ), ( 40\!:\!50\!:\!44 ) \},$\\ 
&&$\{ ( 40\!:\!46\!:\!48 ), ( 40\!:\!48\!:\!46 ) \},$&$\{ ( 42\!:\!44\!:\!48 ), ( 42\!:\!48\!:\!44 ) \}$&\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!132 ), ( 66\!:\!66\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!130 ), ( 65\!:\!65\!:\!4 ) \},$&$\{ ( 3\!:\!3\!:\!128 ), ( 64\!:\!64\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!126 ), ( 63\!:\!63\!:\!8 ) \},$&$\{ ( 5\!:\!5\!:\!124 ), ( 62\!:\!62\!:\!10 ) \},$&$\{ ( 6\!:\!6\!:\!122 ), ( 61\!:\!61\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!120 ), ( 60\!:\!60\!:\!14 ) \},$&$\{ ( 8\!:\!8\!:\!118 ), ( 59\!:\!59\!:\!16 ) \},$&$\{ ( 9\!:\!9\!:\!116 ), ( 58\!:\!58\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!114 ), ( 57\!:\!57\!:\!20 ) \},$&$\{ ( 11\!:\!11\!:\!112 ), ( 56\!:\!56\!:\!22 ) \},$&$\{ ( 12\!:\!12\!:\!110 ), ( 55\!:\!55\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!108 ), ( 54\!:\!54\!:\!26 ) \},$&$\{ ( 14\!:\!14\!:\!106 ), ( 53\!:\!53\!:\!28 ) \},$&$\{ ( 15\!:\!15\!:\!104 ), ( 52\!:\!52\!:\!30 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!102 ), ( 51\!:\!51\!:\!32 ) \},$&$\{ ( 17\!:\!17\!:\!100 ), ( 50\!:\!50\!:\!34 ) \},$&$\{ ( 18\!:\!18\!:\!98 ), ( 49\!:\!49\!:\!36 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!96 ), ( 48\!:\!48\!:\!38 ) \},$&$\{ ( 20\!:\!20\!:\!94 ), ( 47\!:\!47\!:\!40 ) \},$&$\{ ( 21\!:\!21\!:\!92 ), ( 46\!:\!46\!:\!42 ) \},$\\ 
&&$\{ ( 22\!:\!22\!:\!90 ), ( 45\!:\!45\!:\!44 ) \},$&$\{ ( 23\!:\!23\!:\!88 ), ( 44\!:\!44\!:\!46 ) \},$&$\{ ( 24\!:\!24\!:\!86 ), ( 43\!:\!43\!:\!48 ) \},$\\ 
&&$\{ ( 25\!:\!25\!:\!84 ), ( 42\!:\!42\!:\!50 ) \},$&$\{ ( 26\!:\!26\!:\!82 ), ( 41\!:\!41\!:\!52 ) \},$&$\{ ( 27\!:\!27\!:\!80 ), ( 40\!:\!40\!:\!54 ) \},$\\ 
&&$\{ ( 28\!:\!28\!:\!78 ), ( 39\!:\!39\!:\!56 ) \},$&$\{ ( 29\!:\!29\!:\!76 ), ( 38\!:\!38\!:\!58 ) \},$&$\{ ( 30\!:\!30\!:\!74 ), ( 37\!:\!37\!:\!60 ) \},$\\ 
&&$\{ ( 31\!:\!31\!:\!72 ), ( 36\!:\!36\!:\!62 ) \},$&$\{ ( 32\!:\!32\!:\!70 ), ( 35\!:\!35\!:\!64 ) \},$&$\{ ( 33\!:\!33\!:\!68 ), ( 34\!:\!34\!:\!66 ) \}$\\ 
\hline 
\hline 
$68$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!133 ), ( 1\!:\!133\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!132 ), ( 1\!:\!132\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!131 ), ( 1\!:\!131\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!130 ), ( 1\!:\!130\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!129 ), ( 1\!:\!129\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!128 ), ( 1\!:\!128\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!127 ), ( 1\!:\!127\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!126 ), ( 1\!:\!126\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!125 ), ( 1\!:\!125\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!124 ), ( 1\!:\!124\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!123 ), ( 1\!:\!123\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!122 ), ( 1\!:\!122\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!121 ), ( 1\!:\!121\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!120 ), ( 1\!:\!120\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!119 ), ( 1\!:\!119\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!118 ), ( 1\!:\!118\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!117 ), ( 1\!:\!117\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!116 ), ( 1\!:\!116\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!115 ), ( 1\!:\!115\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!114 ), ( 1\!:\!114\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!113 ), ( 1\!:\!113\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!112 ), ( 1\!:\!112\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!111 ), ( 1\!:\!111\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!110 ), ( 1\!:\!110\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!109 ), ( 1\!:\!109\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!108 ), ( 1\!:\!108\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!107 ), ( 1\!:\!107\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!106 ), ( 1\!:\!106\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!105 ), ( 1\!:\!105\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!104 ), ( 1\!:\!104\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!103 ), ( 1\!:\!103\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!102 ), ( 1\!:\!102\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!101 ), ( 1\!:\!101\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!100 ), ( 1\!:\!100\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!99 ), ( 1\!:\!99\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!98 ), ( 1\!:\!98\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!97 ), ( 1\!:\!97\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!96 ), ( 1\!:\!96\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!95 ), ( 1\!:\!95\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!94 ), ( 1\!:\!94\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!93 ), ( 1\!:\!93\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!92 ), ( 1\!:\!92\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!91 ), ( 1\!:\!91\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!90 ), ( 1\!:\!90\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!89 ), ( 1\!:\!89\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!88 ), ( 1\!:\!88\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!87 ), ( 1\!:\!87\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!86 ), ( 1\!:\!86\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!85 ), ( 1\!:\!85\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!84 ), ( 1\!:\!84\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!83 ), ( 1\!:\!83\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!82 ), ( 1\!:\!82\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!81 ), ( 1\!:\!81\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!80 ), ( 1\!:\!80\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!56\!:\!79 ), ( 1\!:\!79\!:\!56 ) \},$&$\{ ( 1\!:\!57\!:\!78 ), ( 1\!:\!78\!:\!57 ) \},$&$\{ ( 1\!:\!58\!:\!77 ), ( 1\!:\!77\!:\!58 ) \},$\\ 
&&$\{ ( 1\!:\!59\!:\!76 ), ( 1\!:\!76\!:\!59 ) \},$&$\{ ( 1\!:\!60\!:\!75 ), ( 1\!:\!75\!:\!60 ) \},$&$\{ ( 1\!:\!61\!:\!74 ), ( 1\!:\!74\!:\!61 ) \},$\\ 
&&$\{ ( 1\!:\!62\!:\!73 ), ( 1\!:\!73\!:\!62 ) \},$&$\{ ( 1\!:\!63\!:\!72 ), ( 1\!:\!72\!:\!63 ) \},$&$\{ ( 1\!:\!64\!:\!71 ), ( 1\!:\!71\!:\!64 ) \},$\\ 
&&$\{ ( 1\!:\!65\!:\!70 ), ( 1\!:\!70\!:\!65 ) \},$&$\{ ( 1\!:\!66\!:\!69 ), ( 1\!:\!69\!:\!66 ) \},$&$\{ ( 2\!:\!3\!:\!131 ), ( 2\!:\!131\!:\!3 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!129 ), ( 2\!:\!129\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!127 ), ( 2\!:\!127\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!125 ), ( 2\!:\!125\!:\!9 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!123 ), ( 2\!:\!123\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!121 ), ( 2\!:\!121\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!119 ), ( 2\!:\!119\!:\!15 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!117 ), ( 2\!:\!117\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!115 ), ( 2\!:\!115\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!113 ), ( 2\!:\!113\!:\!21 ) \},$\\ 
&&$\{ ( 2\!:\!23\!:\!111 ), ( 2\!:\!111\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!109 ), ( 2\!:\!109\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!107 ), ( 2\!:\!107\!:\!27 ) \},$\\ 
&&$\{ ( 2\!:\!29\!:\!105 ), ( 2\!:\!105\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!103 ), ( 2\!:\!103\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!101 ), ( 2\!:\!101\!:\!33 ) \},$\\ 
&&$\{ ( 2\!:\!35\!:\!99 ), ( 2\!:\!99\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!97 ), ( 2\!:\!97\!:\!37 ) \},$&$\{ ( 2\!:\!39\!:\!95 ), ( 2\!:\!95\!:\!39 ) \},$\\ 
&&$\{ ( 2\!:\!41\!:\!93 ), ( 2\!:\!93\!:\!41 ) \},$&$\{ ( 2\!:\!43\!:\!91 ), ( 2\!:\!91\!:\!43 ) \},$&$\{ ( 2\!:\!45\!:\!89 ), ( 2\!:\!89\!:\!45 ) \},$\\ 
&&$\{ ( 2\!:\!47\!:\!87 ), ( 2\!:\!87\!:\!47 ) \},$&$\{ ( 2\!:\!49\!:\!85 ), ( 2\!:\!85\!:\!49 ) \},$&$\{ ( 2\!:\!51\!:\!83 ), ( 2\!:\!83\!:\!51 ) \},$\\ 
&&$\{ ( 2\!:\!53\!:\!81 ), ( 2\!:\!81\!:\!53 ) \},$&$\{ ( 2\!:\!55\!:\!79 ), ( 2\!:\!79\!:\!55 ) \},$&$\{ ( 2\!:\!57\!:\!77 ), ( 2\!:\!77\!:\!57 ) \},$\\ 
&&$\{ ( 2\!:\!59\!:\!75 ), ( 2\!:\!75\!:\!59 ) \},$&$\{ ( 2\!:\!61\!:\!73 ), ( 2\!:\!73\!:\!61 ) \},$&$\{ ( 2\!:\!63\!:\!71 ), ( 2\!:\!71\!:\!63 ) \},$\\ 
&&$\{ ( 2\!:\!65\!:\!69 ), ( 2\!:\!69\!:\!65 ) \},$&$\{ ( 3\!:\!4\!:\!129 ), ( 3\!:\!129\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!128 ), ( 3\!:\!128\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!127 ), ( 3\!:\!127\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!126 ), ( 3\!:\!126\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!125 ), ( 3\!:\!125\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!124 ), ( 3\!:\!124\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!123 ), ( 3\!:\!123\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!122 ), ( 3\!:\!122\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!121 ), ( 3\!:\!121\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!120 ), ( 3\!:\!120\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!119 ), ( 3\!:\!119\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!118 ), ( 3\!:\!118\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!117 ), ( 3\!:\!117\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!116 ), ( 3\!:\!116\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!115 ), ( 3\!:\!115\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!114 ), ( 3\!:\!114\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!113 ), ( 3\!:\!113\!:\!20 ) \},$\\ 
&&$\{ ( 3\!:\!21\!:\!112 ), ( 3\!:\!112\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!111 ), ( 3\!:\!111\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!110 ), ( 3\!:\!110\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!109 ), ( 3\!:\!109\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!108 ), ( 3\!:\!108\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!107 ), ( 3\!:\!107\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!27\!:\!106 ), ( 3\!:\!106\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!105 ), ( 3\!:\!105\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!104 ), ( 3\!:\!104\!:\!29 ) \},$\\ 
&&$\{ ( 3\!:\!30\!:\!103 ), ( 3\!:\!103\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!102 ), ( 3\!:\!102\!:\!31 ) \},$&$\{ ( 3\!:\!32\!:\!101 ), ( 3\!:\!101\!:\!32 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!100 ), ( 3\!:\!100\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!99 ), ( 3\!:\!99\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!98 ), ( 3\!:\!98\!:\!35 ) \},$\\ 
&&$\{ ( 3\!:\!36\!:\!97 ), ( 3\!:\!97\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!96 ), ( 3\!:\!96\!:\!37 ) \},$&$\{ ( 3\!:\!38\!:\!95 ), ( 3\!:\!95\!:\!38 ) \},$\\ 
&&$\{ ( 3\!:\!39\!:\!94 ), ( 3\!:\!94\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!93 ), ( 3\!:\!93\!:\!40 ) \},$&$\{ ( 3\!:\!41\!:\!92 ), ( 3\!:\!92\!:\!41 ) \},$\\ 
&&$\{ ( 3\!:\!42\!:\!91 ), ( 3\!:\!91\!:\!42 ) \},$&$\{ ( 3\!:\!43\!:\!90 ), ( 3\!:\!90\!:\!43 ) \},$&$\{ ( 3\!:\!44\!:\!89 ), ( 3\!:\!89\!:\!44 ) \},$\\ 
&&$\{ ( 3\!:\!45\!:\!88 ), ( 3\!:\!88\!:\!45 ) \},$&$\{ ( 3\!:\!46\!:\!87 ), ( 3\!:\!87\!:\!46 ) \},$&$\{ ( 3\!:\!47\!:\!86 ), ( 3\!:\!86\!:\!47 ) \},$\\ 
&&$\{ ( 3\!:\!48\!:\!85 ), ( 3\!:\!85\!:\!48 ) \},$&$\{ ( 3\!:\!49\!:\!84 ), ( 3\!:\!84\!:\!49 ) \},$&$\{ ( 3\!:\!50\!:\!83 ), ( 3\!:\!83\!:\!50 ) \},$\\ 
&&$\{ ( 3\!:\!51\!:\!82 ), ( 3\!:\!82\!:\!51 ) \},$&$\{ ( 3\!:\!52\!:\!81 ), ( 3\!:\!81\!:\!52 ) \},$&$\{ ( 3\!:\!53\!:\!80 ), ( 3\!:\!80\!:\!53 ) \},$\\ 
&&$\{ ( 3\!:\!54\!:\!79 ), ( 3\!:\!79\!:\!54 ) \},$&$\{ ( 3\!:\!55\!:\!78 ), ( 3\!:\!78\!:\!55 ) \},$&$\{ ( 3\!:\!56\!:\!77 ), ( 3\!:\!77\!:\!56 ) \},$\\ 
&&$\{ ( 3\!:\!57\!:\!76 ), ( 3\!:\!76\!:\!57 ) \},$&$\{ ( 3\!:\!58\!:\!75 ), ( 3\!:\!75\!:\!58 ) \},$&$\{ ( 3\!:\!59\!:\!74 ), ( 3\!:\!74\!:\!59 ) \},$\\ 
&&$\{ ( 3\!:\!60\!:\!73 ), ( 3\!:\!73\!:\!60 ) \},$&$\{ ( 3\!:\!61\!:\!72 ), ( 3\!:\!72\!:\!61 ) \},$&$\{ ( 3\!:\!62\!:\!71 ), ( 3\!:\!71\!:\!62 ) \},$\\ 
&&$\{ ( 3\!:\!63\!:\!70 ), ( 3\!:\!70\!:\!63 ) \},$&$\{ ( 3\!:\!64\!:\!69 ), ( 3\!:\!69\!:\!64 ) \},$&$\{ ( 3\!:\!66\!:\!67 ), ( 3\!:\!67\!:\!66 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!127 ), ( 4\!:\!127\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!125 ), ( 4\!:\!125\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!123 ), ( 4\!:\!123\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!121 ), ( 4\!:\!121\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!119 ), ( 4\!:\!119\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!117 ), ( 4\!:\!117\!:\!15 ) \},$\\ 
&&$\{ ( 4\!:\!17\!:\!115 ), ( 4\!:\!115\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!113 ), ( 4\!:\!113\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!111 ), ( 4\!:\!111\!:\!21 ) \},$\\ 
&&$\{ ( 4\!:\!23\!:\!109 ), ( 4\!:\!109\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!107 ), ( 4\!:\!107\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!105 ), ( 4\!:\!105\!:\!27 ) \},$\\ 
&&$\{ ( 4\!:\!29\!:\!103 ), ( 4\!:\!103\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!101 ), ( 4\!:\!101\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!99 ), ( 4\!:\!99\!:\!33 ) \},$\\ 
&&$\{ ( 4\!:\!35\!:\!97 ), ( 4\!:\!97\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!95 ), ( 4\!:\!95\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!93 ), ( 4\!:\!93\!:\!39 ) \},$\\ 
&&$\{ ( 4\!:\!41\!:\!91 ), ( 4\!:\!91\!:\!41 ) \},$&$\{ ( 4\!:\!43\!:\!89 ), ( 4\!:\!89\!:\!43 ) \},$&$\{ ( 4\!:\!45\!:\!87 ), ( 4\!:\!87\!:\!45 ) \},$\\ 
&&$\{ ( 4\!:\!47\!:\!85 ), ( 4\!:\!85\!:\!47 ) \},$&$\{ ( 4\!:\!49\!:\!83 ), ( 4\!:\!83\!:\!49 ) \},$&$\{ ( 4\!:\!51\!:\!81 ), ( 4\!:\!81\!:\!51 ) \},$\\ 
&&$\{ ( 4\!:\!53\!:\!79 ), ( 4\!:\!79\!:\!53 ) \},$&$\{ ( 4\!:\!55\!:\!77 ), ( 4\!:\!77\!:\!55 ) \},$&$\{ ( 4\!:\!57\!:\!75 ), ( 4\!:\!75\!:\!57 ) \},$\\ 
&&$\{ ( 4\!:\!59\!:\!73 ), ( 4\!:\!73\!:\!59 ) \},$&$\{ ( 4\!:\!61\!:\!71 ), ( 4\!:\!71\!:\!61 ) \},$&$\{ ( 4\!:\!63\!:\!69 ), ( 4\!:\!69\!:\!63 ) \},$\\ 
&&$\{ ( 4\!:\!65\!:\!67 ), ( 4\!:\!67\!:\!65 ) \},$&$\{ ( 5\!:\!6\!:\!125 ), ( 5\!:\!125\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!124 ), ( 5\!:\!124\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!123 ), ( 5\!:\!123\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!122 ), ( 5\!:\!122\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!121 ), ( 5\!:\!121\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!120 ), ( 5\!:\!120\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!119 ), ( 5\!:\!119\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!118 ), ( 5\!:\!118\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!117 ), ( 5\!:\!117\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!116 ), ( 5\!:\!116\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!115 ), ( 5\!:\!115\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!17\!:\!114 ), ( 5\!:\!114\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!113 ), ( 5\!:\!113\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!112 ), ( 5\!:\!112\!:\!19 ) \},$\\ 
&&$\{ ( 5\!:\!20\!:\!111 ), ( 5\!:\!111\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!110 ), ( 5\!:\!110\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!109 ), ( 5\!:\!109\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!108 ), ( 5\!:\!108\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!107 ), ( 5\!:\!107\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!106 ), ( 5\!:\!106\!:\!25 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!105 ), ( 5\!:\!105\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!104 ), ( 5\!:\!104\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!103 ), ( 5\!:\!103\!:\!28 ) \},$\\ 
&&$\{ ( 5\!:\!29\!:\!102 ), ( 5\!:\!102\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!101 ), ( 5\!:\!101\!:\!30 ) \},$&$\{ ( 5\!:\!31\!:\!100 ), ( 5\!:\!100\!:\!31 ) \},$\\ 
&&$\{ ( 5\!:\!32\!:\!99 ), ( 5\!:\!99\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!98 ), ( 5\!:\!98\!:\!33 ) \},$&$\{ ( 5\!:\!34\!:\!97 ), ( 5\!:\!97\!:\!34 ) \},$\\ 
&&$\{ ( 5\!:\!35\!:\!96 ), ( 5\!:\!96\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!95 ), ( 5\!:\!95\!:\!36 ) \},$&$\{ ( 5\!:\!37\!:\!94 ), ( 5\!:\!94\!:\!37 ) \},$\\ 
&&$\{ ( 5\!:\!38\!:\!93 ), ( 5\!:\!93\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!92 ), ( 5\!:\!92\!:\!39 ) \},$&$\{ ( 5\!:\!40\!:\!91 ), ( 5\!:\!91\!:\!40 ) \},$\\ 
&&$\{ ( 5\!:\!41\!:\!90 ), ( 5\!:\!90\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!89 ), ( 5\!:\!89\!:\!42 ) \},$&$\{ ( 5\!:\!43\!:\!88 ), ( 5\!:\!88\!:\!43 ) \},$\\ 
&&$\{ ( 5\!:\!44\!:\!87 ), ( 5\!:\!87\!:\!44 ) \},$&$\{ ( 5\!:\!45\!:\!86 ), ( 5\!:\!86\!:\!45 ) \},$&$\{ ( 5\!:\!46\!:\!85 ), ( 5\!:\!85\!:\!46 ) \},$\\ 
&&$\{ ( 5\!:\!47\!:\!84 ), ( 5\!:\!84\!:\!47 ) \},$&$\{ ( 5\!:\!48\!:\!83 ), ( 5\!:\!83\!:\!48 ) \},$&$\{ ( 5\!:\!49\!:\!82 ), ( 5\!:\!82\!:\!49 ) \},$\\ 
&&$\{ ( 5\!:\!50\!:\!81 ), ( 5\!:\!81\!:\!50 ) \},$&$\{ ( 5\!:\!51\!:\!80 ), ( 5\!:\!80\!:\!51 ) \},$&$\{ ( 5\!:\!52\!:\!79 ), ( 5\!:\!79\!:\!52 ) \},$\\ 
&&$\{ ( 5\!:\!53\!:\!78 ), ( 5\!:\!78\!:\!53 ) \},$&$\{ ( 5\!:\!54\!:\!77 ), ( 5\!:\!77\!:\!54 ) \},$&$\{ ( 5\!:\!55\!:\!76 ), ( 5\!:\!76\!:\!55 ) \},$\\ 
&&$\{ ( 5\!:\!56\!:\!75 ), ( 5\!:\!75\!:\!56 ) \},$&$\{ ( 5\!:\!57\!:\!74 ), ( 5\!:\!74\!:\!57 ) \},$&$\{ ( 5\!:\!58\!:\!73 ), ( 5\!:\!73\!:\!58 ) \},$\\ 
&&$\{ ( 5\!:\!59\!:\!72 ), ( 5\!:\!72\!:\!59 ) \},$&$\{ ( 5\!:\!60\!:\!71 ), ( 5\!:\!71\!:\!60 ) \},$&$\{ ( 5\!:\!61\!:\!70 ), ( 5\!:\!70\!:\!61 ) \},$\\ 
&&$\{ ( 5\!:\!62\!:\!69 ), ( 5\!:\!69\!:\!62 ) \},$&$\{ ( 5\!:\!64\!:\!67 ), ( 5\!:\!67\!:\!64 ) \},$&$\{ ( 5\!:\!65\!:\!66 ), ( 5\!:\!66\!:\!65 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!123 ), ( 6\!:\!123\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!121 ), ( 6\!:\!121\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!119 ), ( 6\!:\!119\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!117 ), ( 6\!:\!117\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!115 ), ( 6\!:\!115\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!113 ), ( 6\!:\!113\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!111 ), ( 6\!:\!111\!:\!19 ) \},$&$\{ ( 6\!:\!21\!:\!109 ), ( 6\!:\!109\!:\!21 ) \},$&$\{ ( 6\!:\!23\!:\!107 ), ( 6\!:\!107\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!105 ), ( 6\!:\!105\!:\!25 ) \},$&$\{ ( 6\!:\!27\!:\!103 ), ( 6\!:\!103\!:\!27 ) \},$&$\{ ( 6\!:\!29\!:\!101 ), ( 6\!:\!101\!:\!29 ) \},$\\ 
&&$\{ ( 6\!:\!31\!:\!99 ), ( 6\!:\!99\!:\!31 ) \},$&$\{ ( 6\!:\!33\!:\!97 ), ( 6\!:\!97\!:\!33 ) \},$&$\{ ( 6\!:\!35\!:\!95 ), ( 6\!:\!95\!:\!35 ) \},$\\ 
&&$\{ ( 6\!:\!37\!:\!93 ), ( 6\!:\!93\!:\!37 ) \},$&$\{ ( 6\!:\!39\!:\!91 ), ( 6\!:\!91\!:\!39 ) \},$&$\{ ( 6\!:\!41\!:\!89 ), ( 6\!:\!89\!:\!41 ) \},$\\ 
&&$\{ ( 6\!:\!43\!:\!87 ), ( 6\!:\!87\!:\!43 ) \},$&$\{ ( 6\!:\!45\!:\!85 ), ( 6\!:\!85\!:\!45 ) \},$&$\{ ( 6\!:\!47\!:\!83 ), ( 6\!:\!83\!:\!47 ) \},$\\ 
&&$\{ ( 6\!:\!49\!:\!81 ), ( 6\!:\!81\!:\!49 ) \},$&$\{ ( 6\!:\!51\!:\!79 ), ( 6\!:\!79\!:\!51 ) \},$&$\{ ( 6\!:\!53\!:\!77 ), ( 6\!:\!77\!:\!53 ) \},$\\ 
&&$\{ ( 6\!:\!55\!:\!75 ), ( 6\!:\!75\!:\!55 ) \},$&$\{ ( 6\!:\!57\!:\!73 ), ( 6\!:\!73\!:\!57 ) \},$&$\{ ( 6\!:\!59\!:\!71 ), ( 6\!:\!71\!:\!59 ) \},$\\ 
&&$\{ ( 6\!:\!61\!:\!69 ), ( 6\!:\!69\!:\!61 ) \},$&$\{ ( 6\!:\!63\!:\!67 ), ( 6\!:\!67\!:\!63 ) \},$&$\{ ( 7\!:\!8\!:\!121 ), ( 7\!:\!121\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!120 ), ( 7\!:\!120\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!119 ), ( 7\!:\!119\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!118 ), ( 7\!:\!118\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!117 ), ( 7\!:\!117\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!116 ), ( 7\!:\!116\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!115 ), ( 7\!:\!115\!:\!14 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!114 ), ( 7\!:\!114\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!113 ), ( 7\!:\!113\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!112 ), ( 7\!:\!112\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!111 ), ( 7\!:\!111\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!110 ), ( 7\!:\!110\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!109 ), ( 7\!:\!109\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!21\!:\!108 ), ( 7\!:\!108\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!107 ), ( 7\!:\!107\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!106 ), ( 7\!:\!106\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!24\!:\!105 ), ( 7\!:\!105\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!104 ), ( 7\!:\!104\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!103 ), ( 7\!:\!103\!:\!26 ) \},$\\ 
&&$\{ ( 7\!:\!27\!:\!102 ), ( 7\!:\!102\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!101 ), ( 7\!:\!101\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!100 ), ( 7\!:\!100\!:\!29 ) \},$\\ 
&&$\{ ( 7\!:\!30\!:\!99 ), ( 7\!:\!99\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!98 ), ( 7\!:\!98\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!97 ), ( 7\!:\!97\!:\!32 ) \},$\\ 
&&$\{ ( 7\!:\!33\!:\!96 ), ( 7\!:\!96\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!95 ), ( 7\!:\!95\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!94 ), ( 7\!:\!94\!:\!35 ) \},$\\ 
&&$\{ ( 7\!:\!36\!:\!93 ), ( 7\!:\!93\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!92 ), ( 7\!:\!92\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!91 ), ( 7\!:\!91\!:\!38 ) \},$\\ 
&&$\{ ( 7\!:\!39\!:\!90 ), ( 7\!:\!90\!:\!39 ) \},$&$\{ ( 7\!:\!40\!:\!89 ), ( 7\!:\!89\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!88 ), ( 7\!:\!88\!:\!41 ) \},$\\ 
&&$\{ ( 7\!:\!42\!:\!87 ), ( 7\!:\!87\!:\!42 ) \},$&$\{ ( 7\!:\!43\!:\!86 ), ( 7\!:\!86\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!85 ), ( 7\!:\!85\!:\!44 ) \},$\\ 
&&$\{ ( 7\!:\!45\!:\!84 ), ( 7\!:\!84\!:\!45 ) \},$&$\{ ( 7\!:\!46\!:\!83 ), ( 7\!:\!83\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!82 ), ( 7\!:\!82\!:\!47 ) \},$\\ 
&&$\{ ( 7\!:\!48\!:\!81 ), ( 7\!:\!81\!:\!48 ) \},$&$\{ ( 7\!:\!49\!:\!80 ), ( 7\!:\!80\!:\!49 ) \},$&$\{ ( 7\!:\!50\!:\!79 ), ( 7\!:\!79\!:\!50 ) \},$\\ 
&&$\{ ( 7\!:\!51\!:\!78 ), ( 7\!:\!78\!:\!51 ) \},$&$\{ ( 7\!:\!52\!:\!77 ), ( 7\!:\!77\!:\!52 ) \},$&$\{ ( 7\!:\!53\!:\!76 ), ( 7\!:\!76\!:\!53 ) \},$\\ 
&&$\{ ( 7\!:\!54\!:\!75 ), ( 7\!:\!75\!:\!54 ) \},$&$\{ ( 7\!:\!55\!:\!74 ), ( 7\!:\!74\!:\!55 ) \},$&$\{ ( 7\!:\!56\!:\!73 ), ( 7\!:\!73\!:\!56 ) \},$\\ 
&&$\{ ( 7\!:\!57\!:\!72 ), ( 7\!:\!72\!:\!57 ) \},$&$\{ ( 7\!:\!58\!:\!71 ), ( 7\!:\!71\!:\!58 ) \},$&$\{ ( 7\!:\!59\!:\!70 ), ( 7\!:\!70\!:\!59 ) \},$\\ 
&&$\{ ( 7\!:\!60\!:\!69 ), ( 7\!:\!69\!:\!60 ) \},$&$\{ ( 7\!:\!62\!:\!67 ), ( 7\!:\!67\!:\!62 ) \},$&$\{ ( 7\!:\!63\!:\!66 ), ( 7\!:\!66\!:\!63 ) \},$\\ 
&&$\{ ( 7\!:\!64\!:\!65 ), ( 7\!:\!65\!:\!64 ) \},$&$\{ ( 8\!:\!9\!:\!119 ), ( 8\!:\!119\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!117 ), ( 8\!:\!117\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!13\!:\!115 ), ( 8\!:\!115\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!113 ), ( 8\!:\!113\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!111 ), ( 8\!:\!111\!:\!17 ) \},$\\ 
&&$\{ ( 8\!:\!19\!:\!109 ), ( 8\!:\!109\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!107 ), ( 8\!:\!107\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!105 ), ( 8\!:\!105\!:\!23 ) \},$\\ 
&&$\{ ( 8\!:\!25\!:\!103 ), ( 8\!:\!103\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!101 ), ( 8\!:\!101\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!99 ), ( 8\!:\!99\!:\!29 ) \},$\\ 
&&$\{ ( 8\!:\!31\!:\!97 ), ( 8\!:\!97\!:\!31 ) \},$&$\{ ( 8\!:\!33\!:\!95 ), ( 8\!:\!95\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!93 ), ( 8\!:\!93\!:\!35 ) \},$\\ 
&&$\{ ( 8\!:\!37\!:\!91 ), ( 8\!:\!91\!:\!37 ) \},$&$\{ ( 8\!:\!39\!:\!89 ), ( 8\!:\!89\!:\!39 ) \},$&$\{ ( 8\!:\!41\!:\!87 ), ( 8\!:\!87\!:\!41 ) \},$\\ 
&&$\{ ( 8\!:\!43\!:\!85 ), ( 8\!:\!85\!:\!43 ) \},$&$\{ ( 8\!:\!45\!:\!83 ), ( 8\!:\!83\!:\!45 ) \},$&$\{ ( 8\!:\!47\!:\!81 ), ( 8\!:\!81\!:\!47 ) \},$\\ 
&&$\{ ( 8\!:\!49\!:\!79 ), ( 8\!:\!79\!:\!49 ) \},$&$\{ ( 8\!:\!51\!:\!77 ), ( 8\!:\!77\!:\!51 ) \},$&$\{ ( 8\!:\!53\!:\!75 ), ( 8\!:\!75\!:\!53 ) \},$\\ 
&&$\{ ( 8\!:\!55\!:\!73 ), ( 8\!:\!73\!:\!55 ) \},$&$\{ ( 8\!:\!57\!:\!71 ), ( 8\!:\!71\!:\!57 ) \},$&$\{ ( 8\!:\!59\!:\!69 ), ( 8\!:\!69\!:\!59 ) \},$\\ 
&&$\{ ( 8\!:\!61\!:\!67 ), ( 8\!:\!67\!:\!61 ) \},$&$\{ ( 8\!:\!63\!:\!65 ), ( 8\!:\!65\!:\!63 ) \},$&$\{ ( 9\!:\!10\!:\!117 ), ( 9\!:\!117\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!116 ), ( 9\!:\!116\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!115 ), ( 9\!:\!115\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!114 ), ( 9\!:\!114\!:\!13 ) \},$\\ 
&&$\{ ( 9\!:\!14\!:\!113 ), ( 9\!:\!113\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!112 ), ( 9\!:\!112\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!111 ), ( 9\!:\!111\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!110 ), ( 9\!:\!110\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!109 ), ( 9\!:\!109\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!108 ), ( 9\!:\!108\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!107 ), ( 9\!:\!107\!:\!20 ) \},$&$\{ ( 9\!:\!21\!:\!106 ), ( 9\!:\!106\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!105 ), ( 9\!:\!105\!:\!22 ) \},$\\ 
&&$\{ ( 9\!:\!23\!:\!104 ), ( 9\!:\!104\!:\!23 ) \},$&$\{ ( 9\!:\!24\!:\!103 ), ( 9\!:\!103\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!102 ), ( 9\!:\!102\!:\!25 ) \},$\\ 
&&$\{ ( 9\!:\!26\!:\!101 ), ( 9\!:\!101\!:\!26 ) \},$&$\{ ( 9\!:\!27\!:\!100 ), ( 9\!:\!100\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!99 ), ( 9\!:\!99\!:\!28 ) \},$\\ 
&&$\{ ( 9\!:\!29\!:\!98 ), ( 9\!:\!98\!:\!29 ) \},$&$\{ ( 9\!:\!30\!:\!97 ), ( 9\!:\!97\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!96 ), ( 9\!:\!96\!:\!31 ) \},$\\ 
&&$\{ ( 9\!:\!32\!:\!95 ), ( 9\!:\!95\!:\!32 ) \},$&$\{ ( 9\!:\!33\!:\!94 ), ( 9\!:\!94\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!93 ), ( 9\!:\!93\!:\!34 ) \},$\\ 
&&$\{ ( 9\!:\!35\!:\!92 ), ( 9\!:\!92\!:\!35 ) \},$&$\{ ( 9\!:\!36\!:\!91 ), ( 9\!:\!91\!:\!36 ) \},$&$\{ ( 9\!:\!37\!:\!90 ), ( 9\!:\!90\!:\!37 ) \},$\\ 
&&$\{ ( 9\!:\!38\!:\!89 ), ( 9\!:\!89\!:\!38 ) \},$&$\{ ( 9\!:\!39\!:\!88 ), ( 9\!:\!88\!:\!39 ) \},$&$\{ ( 9\!:\!40\!:\!87 ), ( 9\!:\!87\!:\!40 ) \},$\\ 
&&$\{ ( 9\!:\!41\!:\!86 ), ( 9\!:\!86\!:\!41 ) \},$&$\{ ( 9\!:\!42\!:\!85 ), ( 9\!:\!85\!:\!42 ) \},$&$\{ ( 9\!:\!43\!:\!84 ), ( 9\!:\!84\!:\!43 ) \},$\\ 
&&$\{ ( 9\!:\!44\!:\!83 ), ( 9\!:\!83\!:\!44 ) \},$&$\{ ( 9\!:\!45\!:\!82 ), ( 9\!:\!82\!:\!45 ) \},$&$\{ ( 9\!:\!46\!:\!81 ), ( 9\!:\!81\!:\!46 ) \},$\\ 
&&$\{ ( 9\!:\!47\!:\!80 ), ( 9\!:\!80\!:\!47 ) \},$&$\{ ( 9\!:\!48\!:\!79 ), ( 9\!:\!79\!:\!48 ) \},$&$\{ ( 9\!:\!49\!:\!78 ), ( 9\!:\!78\!:\!49 ) \},$\\ 
&&$\{ ( 9\!:\!50\!:\!77 ), ( 9\!:\!77\!:\!50 ) \},$&$\{ ( 9\!:\!51\!:\!76 ), ( 9\!:\!76\!:\!51 ) \},$&$\{ ( 9\!:\!52\!:\!75 ), ( 9\!:\!75\!:\!52 ) \},$\\ 
&&$\{ ( 9\!:\!53\!:\!74 ), ( 9\!:\!74\!:\!53 ) \},$&$\{ ( 9\!:\!54\!:\!73 ), ( 9\!:\!73\!:\!54 ) \},$&$\{ ( 9\!:\!55\!:\!72 ), ( 9\!:\!72\!:\!55 ) \},$\\ 
&&$\{ ( 9\!:\!56\!:\!71 ), ( 9\!:\!71\!:\!56 ) \},$&$\{ ( 9\!:\!57\!:\!70 ), ( 9\!:\!70\!:\!57 ) \},$&$\{ ( 9\!:\!58\!:\!69 ), ( 9\!:\!69\!:\!58 ) \},$\\ 
&&$\{ ( 9\!:\!60\!:\!67 ), ( 9\!:\!67\!:\!60 ) \},$&$\{ ( 9\!:\!61\!:\!66 ), ( 9\!:\!66\!:\!61 ) \},$&$\{ ( 9\!:\!62\!:\!65 ), ( 9\!:\!65\!:\!62 ) \},$\\ 
&&$\{ ( 9\!:\!63\!:\!64 ), ( 9\!:\!64\!:\!63 ) \},$&$\{ ( 10\!:\!11\!:\!115 ), ( 10\!:\!115\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!113 ), ( 10\!:\!113\!:\!13 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!111 ), ( 10\!:\!111\!:\!15 ) \},$&$\{ ( 10\!:\!17\!:\!109 ), ( 10\!:\!109\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!107 ), ( 10\!:\!107\!:\!19 ) \},$\\ 
&&$\{ ( 10\!:\!21\!:\!105 ), ( 10\!:\!105\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!103 ), ( 10\!:\!103\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!101 ), ( 10\!:\!101\!:\!25 ) \},$\\ 
&&$\{ ( 10\!:\!27\!:\!99 ), ( 10\!:\!99\!:\!27 ) \},$&$\{ ( 10\!:\!29\!:\!97 ), ( 10\!:\!97\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!95 ), ( 10\!:\!95\!:\!31 ) \},$\\ 
&&$\{ ( 10\!:\!33\!:\!93 ), ( 10\!:\!93\!:\!33 ) \},$&$\{ ( 10\!:\!35\!:\!91 ), ( 10\!:\!91\!:\!35 ) \},$&$\{ ( 10\!:\!37\!:\!89 ), ( 10\!:\!89\!:\!37 ) \},$\\ 
&&$\{ ( 10\!:\!39\!:\!87 ), ( 10\!:\!87\!:\!39 ) \},$&$\{ ( 10\!:\!41\!:\!85 ), ( 10\!:\!85\!:\!41 ) \},$&$\{ ( 10\!:\!43\!:\!83 ), ( 10\!:\!83\!:\!43 ) \},$\\ 
&&$\{ ( 10\!:\!45\!:\!81 ), ( 10\!:\!81\!:\!45 ) \},$&$\{ ( 10\!:\!47\!:\!79 ), ( 10\!:\!79\!:\!47 ) \},$&$\{ ( 10\!:\!49\!:\!77 ), ( 10\!:\!77\!:\!49 ) \},$\\ 
&&$\{ ( 10\!:\!51\!:\!75 ), ( 10\!:\!75\!:\!51 ) \},$&$\{ ( 10\!:\!53\!:\!73 ), ( 10\!:\!73\!:\!53 ) \},$&$\{ ( 10\!:\!55\!:\!71 ), ( 10\!:\!71\!:\!55 ) \},$\\ 
&&$\{ ( 10\!:\!57\!:\!69 ), ( 10\!:\!69\!:\!57 ) \},$&$\{ ( 10\!:\!59\!:\!67 ), ( 10\!:\!67\!:\!59 ) \},$&$\{ ( 10\!:\!61\!:\!65 ), ( 10\!:\!65\!:\!61 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!113 ), ( 11\!:\!113\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!112 ), ( 11\!:\!112\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!111 ), ( 11\!:\!111\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!110 ), ( 11\!:\!110\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!109 ), ( 11\!:\!109\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!108 ), ( 11\!:\!108\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!107 ), ( 11\!:\!107\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!106 ), ( 11\!:\!106\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!105 ), ( 11\!:\!105\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!104 ), ( 11\!:\!104\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!103 ), ( 11\!:\!103\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!102 ), ( 11\!:\!102\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!101 ), ( 11\!:\!101\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!100 ), ( 11\!:\!100\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!99 ), ( 11\!:\!99\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!27\!:\!98 ), ( 11\!:\!98\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!97 ), ( 11\!:\!97\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!96 ), ( 11\!:\!96\!:\!29 ) \},$\\ 
&&$\{ ( 11\!:\!30\!:\!95 ), ( 11\!:\!95\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!94 ), ( 11\!:\!94\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!93 ), ( 11\!:\!93\!:\!32 ) \},$\\ 
&&$\{ ( 11\!:\!33\!:\!92 ), ( 11\!:\!92\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!91 ), ( 11\!:\!91\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!90 ), ( 11\!:\!90\!:\!35 ) \},$\\ 
&&$\{ ( 11\!:\!36\!:\!89 ), ( 11\!:\!89\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!88 ), ( 11\!:\!88\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!87 ), ( 11\!:\!87\!:\!38 ) \},$\\ 
&&$\{ ( 11\!:\!39\!:\!86 ), ( 11\!:\!86\!:\!39 ) \},$&$\{ ( 11\!:\!40\!:\!85 ), ( 11\!:\!85\!:\!40 ) \},$&$\{ ( 11\!:\!41\!:\!84 ), ( 11\!:\!84\!:\!41 ) \},$\\ 
&&$\{ ( 11\!:\!42\!:\!83 ), ( 11\!:\!83\!:\!42 ) \},$&$\{ ( 11\!:\!43\!:\!82 ), ( 11\!:\!82\!:\!43 ) \},$&$\{ ( 11\!:\!44\!:\!81 ), ( 11\!:\!81\!:\!44 ) \},$\\ 
&&$\{ ( 11\!:\!45\!:\!80 ), ( 11\!:\!80\!:\!45 ) \},$&$\{ ( 11\!:\!46\!:\!79 ), ( 11\!:\!79\!:\!46 ) \},$&$\{ ( 11\!:\!47\!:\!78 ), ( 11\!:\!78\!:\!47 ) \},$\\ 
&&$\{ ( 11\!:\!48\!:\!77 ), ( 11\!:\!77\!:\!48 ) \},$&$\{ ( 11\!:\!49\!:\!76 ), ( 11\!:\!76\!:\!49 ) \},$&$\{ ( 11\!:\!50\!:\!75 ), ( 11\!:\!75\!:\!50 ) \},$\\ 
&&$\{ ( 11\!:\!51\!:\!74 ), ( 11\!:\!74\!:\!51 ) \},$&$\{ ( 11\!:\!52\!:\!73 ), ( 11\!:\!73\!:\!52 ) \},$&$\{ ( 11\!:\!53\!:\!72 ), ( 11\!:\!72\!:\!53 ) \},$\\ 
&&$\{ ( 11\!:\!54\!:\!71 ), ( 11\!:\!71\!:\!54 ) \},$&$\{ ( 11\!:\!55\!:\!70 ), ( 11\!:\!70\!:\!55 ) \},$&$\{ ( 11\!:\!56\!:\!69 ), ( 11\!:\!69\!:\!56 ) \},$\\ 
&&$\{ ( 11\!:\!58\!:\!67 ), ( 11\!:\!67\!:\!58 ) \},$&$\{ ( 11\!:\!59\!:\!66 ), ( 11\!:\!66\!:\!59 ) \},$&$\{ ( 11\!:\!60\!:\!65 ), ( 11\!:\!65\!:\!60 ) \},$\\ 
&&$\{ ( 11\!:\!61\!:\!64 ), ( 11\!:\!64\!:\!61 ) \},$&$\{ ( 11\!:\!62\!:\!63 ), ( 11\!:\!63\!:\!62 ) \},$&$\{ ( 12\!:\!13\!:\!111 ), ( 12\!:\!111\!:\!13 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!109 ), ( 12\!:\!109\!:\!15 ) \},$&$\{ ( 12\!:\!17\!:\!107 ), ( 12\!:\!107\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!105 ), ( 12\!:\!105\!:\!19 ) \},$\\ 
&&$\{ ( 12\!:\!21\!:\!103 ), ( 12\!:\!103\!:\!21 ) \},$&$\{ ( 12\!:\!23\!:\!101 ), ( 12\!:\!101\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!99 ), ( 12\!:\!99\!:\!25 ) \},$\\ 
&&$\{ ( 12\!:\!27\!:\!97 ), ( 12\!:\!97\!:\!27 ) \},$&$\{ ( 12\!:\!29\!:\!95 ), ( 12\!:\!95\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!93 ), ( 12\!:\!93\!:\!31 ) \},$\\ 
&&$\{ ( 12\!:\!33\!:\!91 ), ( 12\!:\!91\!:\!33 ) \},$&$\{ ( 12\!:\!35\!:\!89 ), ( 12\!:\!89\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!87 ), ( 12\!:\!87\!:\!37 ) \},$\\ 
&&$\{ ( 12\!:\!39\!:\!85 ), ( 12\!:\!85\!:\!39 ) \},$&$\{ ( 12\!:\!41\!:\!83 ), ( 12\!:\!83\!:\!41 ) \},$&$\{ ( 12\!:\!43\!:\!81 ), ( 12\!:\!81\!:\!43 ) \},$\\ 
&&$\{ ( 12\!:\!45\!:\!79 ), ( 12\!:\!79\!:\!45 ) \},$&$\{ ( 12\!:\!47\!:\!77 ), ( 12\!:\!77\!:\!47 ) \},$&$\{ ( 12\!:\!49\!:\!75 ), ( 12\!:\!75\!:\!49 ) \},$\\ 
&&$\{ ( 12\!:\!51\!:\!73 ), ( 12\!:\!73\!:\!51 ) \},$&$\{ ( 12\!:\!53\!:\!71 ), ( 12\!:\!71\!:\!53 ) \},$&$\{ ( 12\!:\!55\!:\!69 ), ( 12\!:\!69\!:\!55 ) \},$\\ 
&&$\{ ( 12\!:\!57\!:\!67 ), ( 12\!:\!67\!:\!57 ) \},$&$\{ ( 12\!:\!59\!:\!65 ), ( 12\!:\!65\!:\!59 ) \},$&$\{ ( 12\!:\!61\!:\!63 ), ( 12\!:\!63\!:\!61 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!109 ), ( 13\!:\!109\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!108 ), ( 13\!:\!108\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!107 ), ( 13\!:\!107\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!106 ), ( 13\!:\!106\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!105 ), ( 13\!:\!105\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!104 ), ( 13\!:\!104\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!103 ), ( 13\!:\!103\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!102 ), ( 13\!:\!102\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!101 ), ( 13\!:\!101\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!100 ), ( 13\!:\!100\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!99 ), ( 13\!:\!99\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!98 ), ( 13\!:\!98\!:\!25 ) \},$\\ 
&&$\{ ( 13\!:\!26\!:\!97 ), ( 13\!:\!97\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!96 ), ( 13\!:\!96\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!95 ), ( 13\!:\!95\!:\!28 ) \},$\\ 
&&$\{ ( 13\!:\!29\!:\!94 ), ( 13\!:\!94\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!93 ), ( 13\!:\!93\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!92 ), ( 13\!:\!92\!:\!31 ) \},$\\ 
&&$\{ ( 13\!:\!32\!:\!91 ), ( 13\!:\!91\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!90 ), ( 13\!:\!90\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!89 ), ( 13\!:\!89\!:\!34 ) \},$\\ 
&&$\{ ( 13\!:\!35\!:\!88 ), ( 13\!:\!88\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!87 ), ( 13\!:\!87\!:\!36 ) \},$&$\{ ( 13\!:\!37\!:\!86 ), ( 13\!:\!86\!:\!37 ) \},$\\ 
&&$\{ ( 13\!:\!38\!:\!85 ), ( 13\!:\!85\!:\!38 ) \},$&$\{ ( 13\!:\!39\!:\!84 ), ( 13\!:\!84\!:\!39 ) \},$&$\{ ( 13\!:\!40\!:\!83 ), ( 13\!:\!83\!:\!40 ) \},$\\ 
&&$\{ ( 13\!:\!41\!:\!82 ), ( 13\!:\!82\!:\!41 ) \},$&$\{ ( 13\!:\!42\!:\!81 ), ( 13\!:\!81\!:\!42 ) \},$&$\{ ( 13\!:\!43\!:\!80 ), ( 13\!:\!80\!:\!43 ) \},$\\ 
&&$\{ ( 13\!:\!44\!:\!79 ), ( 13\!:\!79\!:\!44 ) \},$&$\{ ( 13\!:\!45\!:\!78 ), ( 13\!:\!78\!:\!45 ) \},$&$\{ ( 13\!:\!46\!:\!77 ), ( 13\!:\!77\!:\!46 ) \},$\\ 
&&$\{ ( 13\!:\!47\!:\!76 ), ( 13\!:\!76\!:\!47 ) \},$&$\{ ( 13\!:\!48\!:\!75 ), ( 13\!:\!75\!:\!48 ) \},$&$\{ ( 13\!:\!49\!:\!74 ), ( 13\!:\!74\!:\!49 ) \},$\\ 
&&$\{ ( 13\!:\!50\!:\!73 ), ( 13\!:\!73\!:\!50 ) \},$&$\{ ( 13\!:\!51\!:\!72 ), ( 13\!:\!72\!:\!51 ) \},$&$\{ ( 13\!:\!52\!:\!71 ), ( 13\!:\!71\!:\!52 ) \},$\\ 
&&$\{ ( 13\!:\!53\!:\!70 ), ( 13\!:\!70\!:\!53 ) \},$&$\{ ( 13\!:\!54\!:\!69 ), ( 13\!:\!69\!:\!54 ) \},$&$\{ ( 13\!:\!56\!:\!67 ), ( 13\!:\!67\!:\!56 ) \},$\\ 
&&$\{ ( 13\!:\!57\!:\!66 ), ( 13\!:\!66\!:\!57 ) \},$&$\{ ( 13\!:\!58\!:\!65 ), ( 13\!:\!65\!:\!58 ) \},$&$\{ ( 13\!:\!59\!:\!64 ), ( 13\!:\!64\!:\!59 ) \},$\\ 
&&$\{ ( 13\!:\!60\!:\!63 ), ( 13\!:\!63\!:\!60 ) \},$&$\{ ( 13\!:\!61\!:\!62 ), ( 13\!:\!62\!:\!61 ) \},$&$\{ ( 14\!:\!15\!:\!107 ), ( 14\!:\!107\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!17\!:\!105 ), ( 14\!:\!105\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!103 ), ( 14\!:\!103\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!101 ), ( 14\!:\!101\!:\!21 ) \},$\\ 
&&$\{ ( 14\!:\!23\!:\!99 ), ( 14\!:\!99\!:\!23 ) \},$&$\{ ( 14\!:\!25\!:\!97 ), ( 14\!:\!97\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!95 ), ( 14\!:\!95\!:\!27 ) \},$\\ 
&&$\{ ( 14\!:\!29\!:\!93 ), ( 14\!:\!93\!:\!29 ) \},$&$\{ ( 14\!:\!31\!:\!91 ), ( 14\!:\!91\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!89 ), ( 14\!:\!89\!:\!33 ) \},$\\ 
&&$\{ ( 14\!:\!35\!:\!87 ), ( 14\!:\!87\!:\!35 ) \},$&$\{ ( 14\!:\!37\!:\!85 ), ( 14\!:\!85\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!83 ), ( 14\!:\!83\!:\!39 ) \},$\\ 
&&$\{ ( 14\!:\!41\!:\!81 ), ( 14\!:\!81\!:\!41 ) \},$&$\{ ( 14\!:\!43\!:\!79 ), ( 14\!:\!79\!:\!43 ) \},$&$\{ ( 14\!:\!45\!:\!77 ), ( 14\!:\!77\!:\!45 ) \},$\\ 
&&$\{ ( 14\!:\!47\!:\!75 ), ( 14\!:\!75\!:\!47 ) \},$&$\{ ( 14\!:\!49\!:\!73 ), ( 14\!:\!73\!:\!49 ) \},$&$\{ ( 14\!:\!51\!:\!71 ), ( 14\!:\!71\!:\!51 ) \},$\\ 
&&$\{ ( 14\!:\!53\!:\!69 ), ( 14\!:\!69\!:\!53 ) \},$&$\{ ( 14\!:\!55\!:\!67 ), ( 14\!:\!67\!:\!55 ) \},$&$\{ ( 14\!:\!57\!:\!65 ), ( 14\!:\!65\!:\!57 ) \},$\\ 
&&$\{ ( 14\!:\!59\!:\!63 ), ( 14\!:\!63\!:\!59 ) \},$&$\{ ( 15\!:\!16\!:\!105 ), ( 15\!:\!105\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!104 ), ( 15\!:\!104\!:\!17 ) \},$\\ 
&&$\{ ( 15\!:\!18\!:\!103 ), ( 15\!:\!103\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!102 ), ( 15\!:\!102\!:\!19 ) \},$&$\{ ( 15\!:\!20\!:\!101 ), ( 15\!:\!101\!:\!20 ) \},$\\ 
&&$\{ ( 15\!:\!21\!:\!100 ), ( 15\!:\!100\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!99 ), ( 15\!:\!99\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!98 ), ( 15\!:\!98\!:\!23 ) \},$\\ 
&&$\{ ( 15\!:\!24\!:\!97 ), ( 15\!:\!97\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!96 ), ( 15\!:\!96\!:\!25 ) \},$&$\{ ( 15\!:\!26\!:\!95 ), ( 15\!:\!95\!:\!26 ) \},$\\ 
&&$\{ ( 15\!:\!27\!:\!94 ), ( 15\!:\!94\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!93 ), ( 15\!:\!93\!:\!28 ) \},$&$\{ ( 15\!:\!29\!:\!92 ), ( 15\!:\!92\!:\!29 ) \},$\\ 
&&$\{ ( 15\!:\!30\!:\!91 ), ( 15\!:\!91\!:\!30 ) \},$&$\{ ( 15\!:\!31\!:\!90 ), ( 15\!:\!90\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!89 ), ( 15\!:\!89\!:\!32 ) \},$\\ 
&&$\{ ( 15\!:\!33\!:\!88 ), ( 15\!:\!88\!:\!33 ) \},$&$\{ ( 15\!:\!34\!:\!87 ), ( 15\!:\!87\!:\!34 ) \},$&$\{ ( 15\!:\!35\!:\!86 ), ( 15\!:\!86\!:\!35 ) \},$\\ 
&&$\{ ( 15\!:\!36\!:\!85 ), ( 15\!:\!85\!:\!36 ) \},$&$\{ ( 15\!:\!37\!:\!84 ), ( 15\!:\!84\!:\!37 ) \},$&$\{ ( 15\!:\!38\!:\!83 ), ( 15\!:\!83\!:\!38 ) \},$\\ 
&&$\{ ( 15\!:\!39\!:\!82 ), ( 15\!:\!82\!:\!39 ) \},$&$\{ ( 15\!:\!40\!:\!81 ), ( 15\!:\!81\!:\!40 ) \},$&$\{ ( 15\!:\!41\!:\!80 ), ( 15\!:\!80\!:\!41 ) \},$\\ 
&&$\{ ( 15\!:\!42\!:\!79 ), ( 15\!:\!79\!:\!42 ) \},$&$\{ ( 15\!:\!43\!:\!78 ), ( 15\!:\!78\!:\!43 ) \},$&$\{ ( 15\!:\!44\!:\!77 ), ( 15\!:\!77\!:\!44 ) \},$\\ 
&&$\{ ( 15\!:\!45\!:\!76 ), ( 15\!:\!76\!:\!45 ) \},$&$\{ ( 15\!:\!46\!:\!75 ), ( 15\!:\!75\!:\!46 ) \},$&$\{ ( 15\!:\!47\!:\!74 ), ( 15\!:\!74\!:\!47 ) \},$\\ 
&&$\{ ( 15\!:\!48\!:\!73 ), ( 15\!:\!73\!:\!48 ) \},$&$\{ ( 15\!:\!49\!:\!72 ), ( 15\!:\!72\!:\!49 ) \},$&$\{ ( 15\!:\!50\!:\!71 ), ( 15\!:\!71\!:\!50 ) \},$\\ 
&&$\{ ( 15\!:\!51\!:\!70 ), ( 15\!:\!70\!:\!51 ) \},$&$\{ ( 15\!:\!52\!:\!69 ), ( 15\!:\!69\!:\!52 ) \},$&$\{ ( 15\!:\!54\!:\!67 ), ( 15\!:\!67\!:\!54 ) \},$\\ 
&&$\{ ( 15\!:\!55\!:\!66 ), ( 15\!:\!66\!:\!55 ) \},$&$\{ ( 15\!:\!56\!:\!65 ), ( 15\!:\!65\!:\!56 ) \},$&$\{ ( 15\!:\!57\!:\!64 ), ( 15\!:\!64\!:\!57 ) \},$\\ 
&&$\{ ( 15\!:\!58\!:\!63 ), ( 15\!:\!63\!:\!58 ) \},$&$\{ ( 15\!:\!59\!:\!62 ), ( 15\!:\!62\!:\!59 ) \},$&$\{ ( 15\!:\!60\!:\!61 ), ( 15\!:\!61\!:\!60 ) \},$\\ 
&&$\{ ( 16\!:\!17\!:\!103 ), ( 16\!:\!103\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!101 ), ( 16\!:\!101\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!99 ), ( 16\!:\!99\!:\!21 ) \},$\\ 
&&$\{ ( 16\!:\!23\!:\!97 ), ( 16\!:\!97\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!95 ), ( 16\!:\!95\!:\!25 ) \},$&$\{ ( 16\!:\!27\!:\!93 ), ( 16\!:\!93\!:\!27 ) \},$\\ 
&&$\{ ( 16\!:\!29\!:\!91 ), ( 16\!:\!91\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!89 ), ( 16\!:\!89\!:\!31 ) \},$&$\{ ( 16\!:\!33\!:\!87 ), ( 16\!:\!87\!:\!33 ) \},$\\ 
&&$\{ ( 16\!:\!35\!:\!85 ), ( 16\!:\!85\!:\!35 ) \},$&$\{ ( 16\!:\!37\!:\!83 ), ( 16\!:\!83\!:\!37 ) \},$&$\{ ( 16\!:\!39\!:\!81 ), ( 16\!:\!81\!:\!39 ) \},$\\ 
&&$\{ ( 16\!:\!41\!:\!79 ), ( 16\!:\!79\!:\!41 ) \},$&$\{ ( 16\!:\!43\!:\!77 ), ( 16\!:\!77\!:\!43 ) \},$&$\{ ( 16\!:\!45\!:\!75 ), ( 16\!:\!75\!:\!45 ) \},$\\ 
&&$\{ ( 16\!:\!47\!:\!73 ), ( 16\!:\!73\!:\!47 ) \},$&$\{ ( 16\!:\!49\!:\!71 ), ( 16\!:\!71\!:\!49 ) \},$&$\{ ( 16\!:\!51\!:\!69 ), ( 16\!:\!69\!:\!51 ) \},$\\ 
&&$\{ ( 16\!:\!53\!:\!67 ), ( 16\!:\!67\!:\!53 ) \},$&$\{ ( 16\!:\!55\!:\!65 ), ( 16\!:\!65\!:\!55 ) \},$&$\{ ( 16\!:\!57\!:\!63 ), ( 16\!:\!63\!:\!57 ) \},$\\ 
&&$\{ ( 16\!:\!59\!:\!61 ), ( 16\!:\!61\!:\!59 ) \},$&$\{ ( 17\!:\!18\!:\!101 ), ( 17\!:\!101\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!100 ), ( 17\!:\!100\!:\!19 ) \},$\\ 
&&$\{ ( 17\!:\!20\!:\!99 ), ( 17\!:\!99\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!98 ), ( 17\!:\!98\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!97 ), ( 17\!:\!97\!:\!22 ) \},$\\ 
&&$\{ ( 17\!:\!23\!:\!96 ), ( 17\!:\!96\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!95 ), ( 17\!:\!95\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!94 ), ( 17\!:\!94\!:\!25 ) \},$\\ 
&&$\{ ( 17\!:\!26\!:\!93 ), ( 17\!:\!93\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!92 ), ( 17\!:\!92\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!91 ), ( 17\!:\!91\!:\!28 ) \},$\\ 
&&$\{ ( 17\!:\!29\!:\!90 ), ( 17\!:\!90\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!89 ), ( 17\!:\!89\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!88 ), ( 17\!:\!88\!:\!31 ) \},$\\ 
&&$\{ ( 17\!:\!32\!:\!87 ), ( 17\!:\!87\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!86 ), ( 17\!:\!86\!:\!33 ) \},$&$\{ ( 17\!:\!35\!:\!84 ), ( 17\!:\!84\!:\!35 ) \},$\\ 
&&$\{ ( 17\!:\!36\!:\!83 ), ( 17\!:\!83\!:\!36 ) \},$&$\{ ( 17\!:\!37\!:\!82 ), ( 17\!:\!82\!:\!37 ) \},$&$\{ ( 17\!:\!38\!:\!81 ), ( 17\!:\!81\!:\!38 ) \},$\\ 
&&$\{ ( 17\!:\!39\!:\!80 ), ( 17\!:\!80\!:\!39 ) \},$&$\{ ( 17\!:\!40\!:\!79 ), ( 17\!:\!79\!:\!40 ) \},$&$\{ ( 17\!:\!41\!:\!78 ), ( 17\!:\!78\!:\!41 ) \},$\\ 
&&$\{ ( 17\!:\!42\!:\!77 ), ( 17\!:\!77\!:\!42 ) \},$&$\{ ( 17\!:\!43\!:\!76 ), ( 17\!:\!76\!:\!43 ) \},$&$\{ ( 17\!:\!44\!:\!75 ), ( 17\!:\!75\!:\!44 ) \},$\\ 
&&$\{ ( 17\!:\!45\!:\!74 ), ( 17\!:\!74\!:\!45 ) \},$&$\{ ( 17\!:\!46\!:\!73 ), ( 17\!:\!73\!:\!46 ) \},$&$\{ ( 17\!:\!47\!:\!72 ), ( 17\!:\!72\!:\!47 ) \},$\\ 
&&$\{ ( 17\!:\!48\!:\!71 ), ( 17\!:\!71\!:\!48 ) \},$&$\{ ( 17\!:\!49\!:\!70 ), ( 17\!:\!70\!:\!49 ) \},$&$\{ ( 17\!:\!50\!:\!69 ), ( 17\!:\!69\!:\!50 ) \},$\\ 
&&$\{ ( 17\!:\!52\!:\!67 ), ( 17\!:\!67\!:\!52 ) \},$&$\{ ( 17\!:\!53\!:\!66 ), ( 17\!:\!66\!:\!53 ) \},$&$\{ ( 17\!:\!54\!:\!65 ), ( 17\!:\!65\!:\!54 ) \},$\\ 
&&$\{ ( 17\!:\!55\!:\!64 ), ( 17\!:\!64\!:\!55 ) \},$&$\{ ( 17\!:\!56\!:\!63 ), ( 17\!:\!63\!:\!56 ) \},$&$\{ ( 17\!:\!57\!:\!62 ), ( 17\!:\!62\!:\!57 ) \},$\\ 
&&$\{ ( 17\!:\!58\!:\!61 ), ( 17\!:\!61\!:\!58 ) \},$&$\{ ( 17\!:\!59\!:\!60 ), ( 17\!:\!60\!:\!59 ) \},$&$\{ ( 18\!:\!19\!:\!99 ), ( 18\!:\!99\!:\!19 ) \},$\\ 
&&$\{ ( 18\!:\!21\!:\!97 ), ( 18\!:\!97\!:\!21 ) \},$&$\{ ( 18\!:\!23\!:\!95 ), ( 18\!:\!95\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!93 ), ( 18\!:\!93\!:\!25 ) \},$\\ 
&&$\{ ( 18\!:\!27\!:\!91 ), ( 18\!:\!91\!:\!27 ) \},$&$\{ ( 18\!:\!29\!:\!89 ), ( 18\!:\!89\!:\!29 ) \},$&$\{ ( 18\!:\!31\!:\!87 ), ( 18\!:\!87\!:\!31 ) \},$\\ 
&&$\{ ( 18\!:\!33\!:\!85 ), ( 18\!:\!85\!:\!33 ) \},$&$\{ ( 18\!:\!35\!:\!83 ), ( 18\!:\!83\!:\!35 ) \},$&$\{ ( 18\!:\!37\!:\!81 ), ( 18\!:\!81\!:\!37 ) \},$\\ 
&&$\{ ( 18\!:\!39\!:\!79 ), ( 18\!:\!79\!:\!39 ) \},$&$\{ ( 18\!:\!41\!:\!77 ), ( 18\!:\!77\!:\!41 ) \},$&$\{ ( 18\!:\!43\!:\!75 ), ( 18\!:\!75\!:\!43 ) \},$\\ 
&&$\{ ( 18\!:\!45\!:\!73 ), ( 18\!:\!73\!:\!45 ) \},$&$\{ ( 18\!:\!47\!:\!71 ), ( 18\!:\!71\!:\!47 ) \},$&$\{ ( 18\!:\!49\!:\!69 ), ( 18\!:\!69\!:\!49 ) \},$\\ 
&&$\{ ( 18\!:\!51\!:\!67 ), ( 18\!:\!67\!:\!51 ) \},$&$\{ ( 18\!:\!53\!:\!65 ), ( 18\!:\!65\!:\!53 ) \},$&$\{ ( 18\!:\!55\!:\!63 ), ( 18\!:\!63\!:\!55 ) \},$\\ 
&&$\{ ( 18\!:\!57\!:\!61 ), ( 18\!:\!61\!:\!57 ) \},$&$\{ ( 19\!:\!20\!:\!97 ), ( 19\!:\!97\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!96 ), ( 19\!:\!96\!:\!21 ) \},$\\ 
&&$\{ ( 19\!:\!22\!:\!95 ), ( 19\!:\!95\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!94 ), ( 19\!:\!94\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!93 ), ( 19\!:\!93\!:\!24 ) \},$\\ 
&&$\{ ( 19\!:\!25\!:\!92 ), ( 19\!:\!92\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!91 ), ( 19\!:\!91\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!90 ), ( 19\!:\!90\!:\!27 ) \},$\\ 
&&$\{ ( 19\!:\!28\!:\!89 ), ( 19\!:\!89\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!88 ), ( 19\!:\!88\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!87 ), ( 19\!:\!87\!:\!30 ) \},$\\ 
&&$\{ ( 19\!:\!31\!:\!86 ), ( 19\!:\!86\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!85 ), ( 19\!:\!85\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!84 ), ( 19\!:\!84\!:\!33 ) \},$\\ 
&&$\{ ( 19\!:\!34\!:\!83 ), ( 19\!:\!83\!:\!34 ) \},$&$\{ ( 19\!:\!35\!:\!82 ), ( 19\!:\!82\!:\!35 ) \},$&$\{ ( 19\!:\!36\!:\!81 ), ( 19\!:\!81\!:\!36 ) \},$\\ 
&&$\{ ( 19\!:\!37\!:\!80 ), ( 19\!:\!80\!:\!37 ) \},$&$\{ ( 19\!:\!38\!:\!79 ), ( 19\!:\!79\!:\!38 ) \},$&$\{ ( 19\!:\!39\!:\!78 ), ( 19\!:\!78\!:\!39 ) \},$\\ 
&&$\{ ( 19\!:\!40\!:\!77 ), ( 19\!:\!77\!:\!40 ) \},$&$\{ ( 19\!:\!41\!:\!76 ), ( 19\!:\!76\!:\!41 ) \},$&$\{ ( 19\!:\!42\!:\!75 ), ( 19\!:\!75\!:\!42 ) \},$\\ 
&&$\{ ( 19\!:\!43\!:\!74 ), ( 19\!:\!74\!:\!43 ) \},$&$\{ ( 19\!:\!44\!:\!73 ), ( 19\!:\!73\!:\!44 ) \},$&$\{ ( 19\!:\!45\!:\!72 ), ( 19\!:\!72\!:\!45 ) \},$\\ 
&&$\{ ( 19\!:\!46\!:\!71 ), ( 19\!:\!71\!:\!46 ) \},$&$\{ ( 19\!:\!47\!:\!70 ), ( 19\!:\!70\!:\!47 ) \},$&$\{ ( 19\!:\!48\!:\!69 ), ( 19\!:\!69\!:\!48 ) \},$\\ 
&&$\{ ( 19\!:\!50\!:\!67 ), ( 19\!:\!67\!:\!50 ) \},$&$\{ ( 19\!:\!51\!:\!66 ), ( 19\!:\!66\!:\!51 ) \},$&$\{ ( 19\!:\!52\!:\!65 ), ( 19\!:\!65\!:\!52 ) \},$\\ 
&&$\{ ( 19\!:\!53\!:\!64 ), ( 19\!:\!64\!:\!53 ) \},$&$\{ ( 19\!:\!54\!:\!63 ), ( 19\!:\!63\!:\!54 ) \},$&$\{ ( 19\!:\!55\!:\!62 ), ( 19\!:\!62\!:\!55 ) \},$\\ 
&&$\{ ( 19\!:\!56\!:\!61 ), ( 19\!:\!61\!:\!56 ) \},$&$\{ ( 19\!:\!57\!:\!60 ), ( 19\!:\!60\!:\!57 ) \},$&$\{ ( 19\!:\!58\!:\!59 ), ( 19\!:\!59\!:\!58 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!95 ), ( 20\!:\!95\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!93 ), ( 20\!:\!93\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!91 ), ( 20\!:\!91\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!27\!:\!89 ), ( 20\!:\!89\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!87 ), ( 20\!:\!87\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!85 ), ( 20\!:\!85\!:\!31 ) \},$\\ 
&&$\{ ( 20\!:\!33\!:\!83 ), ( 20\!:\!83\!:\!33 ) \},$&$\{ ( 20\!:\!35\!:\!81 ), ( 20\!:\!81\!:\!35 ) \},$&$\{ ( 20\!:\!37\!:\!79 ), ( 20\!:\!79\!:\!37 ) \},$\\ 
&&$\{ ( 20\!:\!39\!:\!77 ), ( 20\!:\!77\!:\!39 ) \},$&$\{ ( 20\!:\!41\!:\!75 ), ( 20\!:\!75\!:\!41 ) \},$&$\{ ( 20\!:\!43\!:\!73 ), ( 20\!:\!73\!:\!43 ) \},$\\ 
&&$\{ ( 20\!:\!45\!:\!71 ), ( 20\!:\!71\!:\!45 ) \},$&$\{ ( 20\!:\!47\!:\!69 ), ( 20\!:\!69\!:\!47 ) \},$&$\{ ( 20\!:\!49\!:\!67 ), ( 20\!:\!67\!:\!49 ) \},$\\ 
&&$\{ ( 20\!:\!51\!:\!65 ), ( 20\!:\!65\!:\!51 ) \},$&$\{ ( 20\!:\!53\!:\!63 ), ( 20\!:\!63\!:\!53 ) \},$&$\{ ( 20\!:\!55\!:\!61 ), ( 20\!:\!61\!:\!55 ) \},$\\ 
&&$\{ ( 20\!:\!57\!:\!59 ), ( 20\!:\!59\!:\!57 ) \},$&$\{ ( 21\!:\!22\!:\!93 ), ( 21\!:\!93\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!92 ), ( 21\!:\!92\!:\!23 ) \},$\\ 
&&$\{ ( 21\!:\!24\!:\!91 ), ( 21\!:\!91\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!90 ), ( 21\!:\!90\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!89 ), ( 21\!:\!89\!:\!26 ) \},$\\ 
&&$\{ ( 21\!:\!27\!:\!88 ), ( 21\!:\!88\!:\!27 ) \},$&$\{ ( 21\!:\!28\!:\!87 ), ( 21\!:\!87\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!86 ), ( 21\!:\!86\!:\!29 ) \},$\\ 
&&$\{ ( 21\!:\!30\!:\!85 ), ( 21\!:\!85\!:\!30 ) \},$&$\{ ( 21\!:\!31\!:\!84 ), ( 21\!:\!84\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!83 ), ( 21\!:\!83\!:\!32 ) \},$\\ 
&&$\{ ( 21\!:\!33\!:\!82 ), ( 21\!:\!82\!:\!33 ) \},$&$\{ ( 21\!:\!34\!:\!81 ), ( 21\!:\!81\!:\!34 ) \},$&$\{ ( 21\!:\!35\!:\!80 ), ( 21\!:\!80\!:\!35 ) \},$\\ 
&&$\{ ( 21\!:\!36\!:\!79 ), ( 21\!:\!79\!:\!36 ) \},$&$\{ ( 21\!:\!37\!:\!78 ), ( 21\!:\!78\!:\!37 ) \},$&$\{ ( 21\!:\!38\!:\!77 ), ( 21\!:\!77\!:\!38 ) \},$\\ 
&&$\{ ( 21\!:\!39\!:\!76 ), ( 21\!:\!76\!:\!39 ) \},$&$\{ ( 21\!:\!40\!:\!75 ), ( 21\!:\!75\!:\!40 ) \},$&$\{ ( 21\!:\!41\!:\!74 ), ( 21\!:\!74\!:\!41 ) \},$\\ 
&&$\{ ( 21\!:\!42\!:\!73 ), ( 21\!:\!73\!:\!42 ) \},$&$\{ ( 21\!:\!43\!:\!72 ), ( 21\!:\!72\!:\!43 ) \},$&$\{ ( 21\!:\!44\!:\!71 ), ( 21\!:\!71\!:\!44 ) \},$\\ 
&&$\{ ( 21\!:\!45\!:\!70 ), ( 21\!:\!70\!:\!45 ) \},$&$\{ ( 21\!:\!46\!:\!69 ), ( 21\!:\!69\!:\!46 ) \},$&$\{ ( 21\!:\!48\!:\!67 ), ( 21\!:\!67\!:\!48 ) \},$\\ 
&&$\{ ( 21\!:\!49\!:\!66 ), ( 21\!:\!66\!:\!49 ) \},$&$\{ ( 21\!:\!50\!:\!65 ), ( 21\!:\!65\!:\!50 ) \},$&$\{ ( 21\!:\!51\!:\!64 ), ( 21\!:\!64\!:\!51 ) \},$\\ 
&&$\{ ( 21\!:\!52\!:\!63 ), ( 21\!:\!63\!:\!52 ) \},$&$\{ ( 21\!:\!53\!:\!62 ), ( 21\!:\!62\!:\!53 ) \},$&$\{ ( 21\!:\!54\!:\!61 ), ( 21\!:\!61\!:\!54 ) \},$\\ 
&&$\{ ( 21\!:\!55\!:\!60 ), ( 21\!:\!60\!:\!55 ) \},$&$\{ ( 21\!:\!56\!:\!59 ), ( 21\!:\!59\!:\!56 ) \},$&$\{ ( 21\!:\!57\!:\!58 ), ( 21\!:\!58\!:\!57 ) \},$\\ 
&&$\{ ( 22\!:\!23\!:\!91 ), ( 22\!:\!91\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!89 ), ( 22\!:\!89\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!87 ), ( 22\!:\!87\!:\!27 ) \},$\\ 
&&$\{ ( 22\!:\!29\!:\!85 ), ( 22\!:\!85\!:\!29 ) \},$&$\{ ( 22\!:\!31\!:\!83 ), ( 22\!:\!83\!:\!31 ) \},$&$\{ ( 22\!:\!33\!:\!81 ), ( 22\!:\!81\!:\!33 ) \},$\\ 
&&$\{ ( 22\!:\!35\!:\!79 ), ( 22\!:\!79\!:\!35 ) \},$&$\{ ( 22\!:\!37\!:\!77 ), ( 22\!:\!77\!:\!37 ) \},$&$\{ ( 22\!:\!39\!:\!75 ), ( 22\!:\!75\!:\!39 ) \},$\\ 
&&$\{ ( 22\!:\!41\!:\!73 ), ( 22\!:\!73\!:\!41 ) \},$&$\{ ( 22\!:\!43\!:\!71 ), ( 22\!:\!71\!:\!43 ) \},$&$\{ ( 22\!:\!45\!:\!69 ), ( 22\!:\!69\!:\!45 ) \},$\\ 
&&$\{ ( 22\!:\!47\!:\!67 ), ( 22\!:\!67\!:\!47 ) \},$&$\{ ( 22\!:\!49\!:\!65 ), ( 22\!:\!65\!:\!49 ) \},$&$\{ ( 22\!:\!51\!:\!63 ), ( 22\!:\!63\!:\!51 ) \},$\\ 
&&$\{ ( 22\!:\!53\!:\!61 ), ( 22\!:\!61\!:\!53 ) \},$&$\{ ( 22\!:\!55\!:\!59 ), ( 22\!:\!59\!:\!55 ) \},$&$\{ ( 23\!:\!24\!:\!89 ), ( 23\!:\!89\!:\!24 ) \},$\\ 
&&$\{ ( 23\!:\!25\!:\!88 ), ( 23\!:\!88\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!87 ), ( 23\!:\!87\!:\!26 ) \},$&$\{ ( 23\!:\!27\!:\!86 ), ( 23\!:\!86\!:\!27 ) \},$\\ 
&&$\{ ( 23\!:\!28\!:\!85 ), ( 23\!:\!85\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!84 ), ( 23\!:\!84\!:\!29 ) \},$&$\{ ( 23\!:\!30\!:\!83 ), ( 23\!:\!83\!:\!30 ) \},$\\ 
&&$\{ ( 23\!:\!31\!:\!82 ), ( 23\!:\!82\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!81 ), ( 23\!:\!81\!:\!32 ) \},$&$\{ ( 23\!:\!33\!:\!80 ), ( 23\!:\!80\!:\!33 ) \},$\\ 
&&$\{ ( 23\!:\!34\!:\!79 ), ( 23\!:\!79\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!78 ), ( 23\!:\!78\!:\!35 ) \},$&$\{ ( 23\!:\!36\!:\!77 ), ( 23\!:\!77\!:\!36 ) \},$\\ 
&&$\{ ( 23\!:\!37\!:\!76 ), ( 23\!:\!76\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!75 ), ( 23\!:\!75\!:\!38 ) \},$&$\{ ( 23\!:\!39\!:\!74 ), ( 23\!:\!74\!:\!39 ) \},$\\ 
&&$\{ ( 23\!:\!40\!:\!73 ), ( 23\!:\!73\!:\!40 ) \},$&$\{ ( 23\!:\!41\!:\!72 ), ( 23\!:\!72\!:\!41 ) \},$&$\{ ( 23\!:\!42\!:\!71 ), ( 23\!:\!71\!:\!42 ) \},$\\ 
&&$\{ ( 23\!:\!43\!:\!70 ), ( 23\!:\!70\!:\!43 ) \},$&$\{ ( 23\!:\!44\!:\!69 ), ( 23\!:\!69\!:\!44 ) \},$&$\{ ( 23\!:\!46\!:\!67 ), ( 23\!:\!67\!:\!46 ) \},$\\ 
&&$\{ ( 23\!:\!47\!:\!66 ), ( 23\!:\!66\!:\!47 ) \},$&$\{ ( 23\!:\!48\!:\!65 ), ( 23\!:\!65\!:\!48 ) \},$&$\{ ( 23\!:\!49\!:\!64 ), ( 23\!:\!64\!:\!49 ) \},$\\ 
&&$\{ ( 23\!:\!50\!:\!63 ), ( 23\!:\!63\!:\!50 ) \},$&$\{ ( 23\!:\!51\!:\!62 ), ( 23\!:\!62\!:\!51 ) \},$&$\{ ( 23\!:\!52\!:\!61 ), ( 23\!:\!61\!:\!52 ) \},$\\ 
&&$\{ ( 23\!:\!53\!:\!60 ), ( 23\!:\!60\!:\!53 ) \},$&$\{ ( 23\!:\!54\!:\!59 ), ( 23\!:\!59\!:\!54 ) \},$&$\{ ( 23\!:\!55\!:\!58 ), ( 23\!:\!58\!:\!55 ) \},$\\ 
&&$\{ ( 23\!:\!56\!:\!57 ), ( 23\!:\!57\!:\!56 ) \},$&$\{ ( 24\!:\!25\!:\!87 ), ( 24\!:\!87\!:\!25 ) \},$&$\{ ( 24\!:\!27\!:\!85 ), ( 24\!:\!85\!:\!27 ) \},$\\ 
&&$\{ ( 24\!:\!29\!:\!83 ), ( 24\!:\!83\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!81 ), ( 24\!:\!81\!:\!31 ) \},$&$\{ ( 24\!:\!33\!:\!79 ), ( 24\!:\!79\!:\!33 ) \},$\\ 
&&$\{ ( 24\!:\!35\!:\!77 ), ( 24\!:\!77\!:\!35 ) \},$&$\{ ( 24\!:\!37\!:\!75 ), ( 24\!:\!75\!:\!37 ) \},$&$\{ ( 24\!:\!39\!:\!73 ), ( 24\!:\!73\!:\!39 ) \},$\\ 
&&$\{ ( 24\!:\!41\!:\!71 ), ( 24\!:\!71\!:\!41 ) \},$&$\{ ( 24\!:\!43\!:\!69 ), ( 24\!:\!69\!:\!43 ) \},$&$\{ ( 24\!:\!45\!:\!67 ), ( 24\!:\!67\!:\!45 ) \},$\\ 
&&$\{ ( 24\!:\!47\!:\!65 ), ( 24\!:\!65\!:\!47 ) \},$&$\{ ( 24\!:\!49\!:\!63 ), ( 24\!:\!63\!:\!49 ) \},$&$\{ ( 24\!:\!51\!:\!61 ), ( 24\!:\!61\!:\!51 ) \},$\\ 
&&$\{ ( 24\!:\!53\!:\!59 ), ( 24\!:\!59\!:\!53 ) \},$&$\{ ( 24\!:\!55\!:\!57 ), ( 24\!:\!57\!:\!55 ) \},$&$\{ ( 25\!:\!26\!:\!85 ), ( 25\!:\!85\!:\!26 ) \},$\\ 
&&$\{ ( 25\!:\!27\!:\!84 ), ( 25\!:\!84\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!83 ), ( 25\!:\!83\!:\!28 ) \},$&$\{ ( 25\!:\!29\!:\!82 ), ( 25\!:\!82\!:\!29 ) \},$\\ 
&&$\{ ( 25\!:\!30\!:\!81 ), ( 25\!:\!81\!:\!30 ) \},$&$\{ ( 25\!:\!31\!:\!80 ), ( 25\!:\!80\!:\!31 ) \},$&$\{ ( 25\!:\!32\!:\!79 ), ( 25\!:\!79\!:\!32 ) \},$\\ 
&&$\{ ( 25\!:\!33\!:\!78 ), ( 25\!:\!78\!:\!33 ) \},$&$\{ ( 25\!:\!34\!:\!77 ), ( 25\!:\!77\!:\!34 ) \},$&$\{ ( 25\!:\!35\!:\!76 ), ( 25\!:\!76\!:\!35 ) \},$\\ 
&&$\{ ( 25\!:\!36\!:\!75 ), ( 25\!:\!75\!:\!36 ) \},$&$\{ ( 25\!:\!37\!:\!74 ), ( 25\!:\!74\!:\!37 ) \},$&$\{ ( 25\!:\!38\!:\!73 ), ( 25\!:\!73\!:\!38 ) \},$\\ 
&&$\{ ( 25\!:\!39\!:\!72 ), ( 25\!:\!72\!:\!39 ) \},$&$\{ ( 25\!:\!40\!:\!71 ), ( 25\!:\!71\!:\!40 ) \},$&$\{ ( 25\!:\!41\!:\!70 ), ( 25\!:\!70\!:\!41 ) \},$\\ 
&&$\{ ( 25\!:\!42\!:\!69 ), ( 25\!:\!69\!:\!42 ) \},$&$\{ ( 25\!:\!44\!:\!67 ), ( 25\!:\!67\!:\!44 ) \},$&$\{ ( 25\!:\!45\!:\!66 ), ( 25\!:\!66\!:\!45 ) \},$\\ 
&&$\{ ( 25\!:\!46\!:\!65 ), ( 25\!:\!65\!:\!46 ) \},$&$\{ ( 25\!:\!47\!:\!64 ), ( 25\!:\!64\!:\!47 ) \},$&$\{ ( 25\!:\!48\!:\!63 ), ( 25\!:\!63\!:\!48 ) \},$\\ 
&&$\{ ( 25\!:\!49\!:\!62 ), ( 25\!:\!62\!:\!49 ) \},$&$\{ ( 25\!:\!50\!:\!61 ), ( 25\!:\!61\!:\!50 ) \},$&$\{ ( 25\!:\!51\!:\!60 ), ( 25\!:\!60\!:\!51 ) \},$\\ 
&&$\{ ( 25\!:\!52\!:\!59 ), ( 25\!:\!59\!:\!52 ) \},$&$\{ ( 25\!:\!53\!:\!58 ), ( 25\!:\!58\!:\!53 ) \},$&$\{ ( 25\!:\!54\!:\!57 ), ( 25\!:\!57\!:\!54 ) \},$\\ 
&&$\{ ( 25\!:\!55\!:\!56 ), ( 25\!:\!56\!:\!55 ) \},$&$\{ ( 26\!:\!27\!:\!83 ), ( 26\!:\!83\!:\!27 ) \},$&$\{ ( 26\!:\!29\!:\!81 ), ( 26\!:\!81\!:\!29 ) \},$\\ 
&&$\{ ( 26\!:\!31\!:\!79 ), ( 26\!:\!79\!:\!31 ) \},$&$\{ ( 26\!:\!33\!:\!77 ), ( 26\!:\!77\!:\!33 ) \},$&$\{ ( 26\!:\!35\!:\!75 ), ( 26\!:\!75\!:\!35 ) \},$\\ 
&&$\{ ( 26\!:\!37\!:\!73 ), ( 26\!:\!73\!:\!37 ) \},$&$\{ ( 26\!:\!39\!:\!71 ), ( 26\!:\!71\!:\!39 ) \},$&$\{ ( 26\!:\!41\!:\!69 ), ( 26\!:\!69\!:\!41 ) \},$\\ 
&&$\{ ( 26\!:\!43\!:\!67 ), ( 26\!:\!67\!:\!43 ) \},$&$\{ ( 26\!:\!45\!:\!65 ), ( 26\!:\!65\!:\!45 ) \},$&$\{ ( 26\!:\!47\!:\!63 ), ( 26\!:\!63\!:\!47 ) \},$\\ 
&&$\{ ( 26\!:\!49\!:\!61 ), ( 26\!:\!61\!:\!49 ) \},$&$\{ ( 26\!:\!51\!:\!59 ), ( 26\!:\!59\!:\!51 ) \},$&$\{ ( 26\!:\!53\!:\!57 ), ( 26\!:\!57\!:\!53 ) \},$\\ 
&&$\{ ( 27\!:\!28\!:\!81 ), ( 27\!:\!81\!:\!28 ) \},$&$\{ ( 27\!:\!29\!:\!80 ), ( 27\!:\!80\!:\!29 ) \},$&$\{ ( 27\!:\!30\!:\!79 ), ( 27\!:\!79\!:\!30 ) \},$\\ 
&&$\{ ( 27\!:\!31\!:\!78 ), ( 27\!:\!78\!:\!31 ) \},$&$\{ ( 27\!:\!32\!:\!77 ), ( 27\!:\!77\!:\!32 ) \},$&$\{ ( 27\!:\!33\!:\!76 ), ( 27\!:\!76\!:\!33 ) \},$\\ 
&&$\{ ( 27\!:\!34\!:\!75 ), ( 27\!:\!75\!:\!34 ) \},$&$\{ ( 27\!:\!35\!:\!74 ), ( 27\!:\!74\!:\!35 ) \},$&$\{ ( 27\!:\!36\!:\!73 ), ( 27\!:\!73\!:\!36 ) \},$\\ 
&&$\{ ( 27\!:\!37\!:\!72 ), ( 27\!:\!72\!:\!37 ) \},$&$\{ ( 27\!:\!38\!:\!71 ), ( 27\!:\!71\!:\!38 ) \},$&$\{ ( 27\!:\!39\!:\!70 ), ( 27\!:\!70\!:\!39 ) \},$\\ 
&&$\{ ( 27\!:\!40\!:\!69 ), ( 27\!:\!69\!:\!40 ) \},$&$\{ ( 27\!:\!42\!:\!67 ), ( 27\!:\!67\!:\!42 ) \},$&$\{ ( 27\!:\!43\!:\!66 ), ( 27\!:\!66\!:\!43 ) \},$\\ 
&&$\{ ( 27\!:\!44\!:\!65 ), ( 27\!:\!65\!:\!44 ) \},$&$\{ ( 27\!:\!45\!:\!64 ), ( 27\!:\!64\!:\!45 ) \},$&$\{ ( 27\!:\!46\!:\!63 ), ( 27\!:\!63\!:\!46 ) \},$\\ 
&&$\{ ( 27\!:\!47\!:\!62 ), ( 27\!:\!62\!:\!47 ) \},$&$\{ ( 27\!:\!48\!:\!61 ), ( 27\!:\!61\!:\!48 ) \},$&$\{ ( 27\!:\!49\!:\!60 ), ( 27\!:\!60\!:\!49 ) \},$\\ 
&&$\{ ( 27\!:\!50\!:\!59 ), ( 27\!:\!59\!:\!50 ) \},$&$\{ ( 27\!:\!51\!:\!58 ), ( 27\!:\!58\!:\!51 ) \},$&$\{ ( 27\!:\!52\!:\!57 ), ( 27\!:\!57\!:\!52 ) \},$\\ 
&&$\{ ( 27\!:\!53\!:\!56 ), ( 27\!:\!56\!:\!53 ) \},$&$\{ ( 27\!:\!54\!:\!55 ), ( 27\!:\!55\!:\!54 ) \},$&$\{ ( 28\!:\!29\!:\!79 ), ( 28\!:\!79\!:\!29 ) \},$\\ 
&&$\{ ( 28\!:\!31\!:\!77 ), ( 28\!:\!77\!:\!31 ) \},$&$\{ ( 28\!:\!33\!:\!75 ), ( 28\!:\!75\!:\!33 ) \},$&$\{ ( 28\!:\!35\!:\!73 ), ( 28\!:\!73\!:\!35 ) \},$\\ 
&&$\{ ( 28\!:\!37\!:\!71 ), ( 28\!:\!71\!:\!37 ) \},$&$\{ ( 28\!:\!39\!:\!69 ), ( 28\!:\!69\!:\!39 ) \},$&$\{ ( 28\!:\!41\!:\!67 ), ( 28\!:\!67\!:\!41 ) \},$\\ 
&&$\{ ( 28\!:\!43\!:\!65 ), ( 28\!:\!65\!:\!43 ) \},$&$\{ ( 28\!:\!45\!:\!63 ), ( 28\!:\!63\!:\!45 ) \},$&$\{ ( 28\!:\!47\!:\!61 ), ( 28\!:\!61\!:\!47 ) \},$\\ 
&&$\{ ( 28\!:\!49\!:\!59 ), ( 28\!:\!59\!:\!49 ) \},$&$\{ ( 28\!:\!51\!:\!57 ), ( 28\!:\!57\!:\!51 ) \},$&$\{ ( 28\!:\!53\!:\!55 ), ( 28\!:\!55\!:\!53 ) \},$\\ 
&&$\{ ( 29\!:\!30\!:\!77 ), ( 29\!:\!77\!:\!30 ) \},$&$\{ ( 29\!:\!31\!:\!76 ), ( 29\!:\!76\!:\!31 ) \},$&$\{ ( 29\!:\!32\!:\!75 ), ( 29\!:\!75\!:\!32 ) \},$\\ 
&&$\{ ( 29\!:\!33\!:\!74 ), ( 29\!:\!74\!:\!33 ) \},$&$\{ ( 29\!:\!34\!:\!73 ), ( 29\!:\!73\!:\!34 ) \},$&$\{ ( 29\!:\!35\!:\!72 ), ( 29\!:\!72\!:\!35 ) \},$\\ 
&&$\{ ( 29\!:\!36\!:\!71 ), ( 29\!:\!71\!:\!36 ) \},$&$\{ ( 29\!:\!37\!:\!70 ), ( 29\!:\!70\!:\!37 ) \},$&$\{ ( 29\!:\!38\!:\!69 ), ( 29\!:\!69\!:\!38 ) \},$\\ 
&&$\{ ( 29\!:\!40\!:\!67 ), ( 29\!:\!67\!:\!40 ) \},$&$\{ ( 29\!:\!41\!:\!66 ), ( 29\!:\!66\!:\!41 ) \},$&$\{ ( 29\!:\!42\!:\!65 ), ( 29\!:\!65\!:\!42 ) \},$\\ 
&&$\{ ( 29\!:\!43\!:\!64 ), ( 29\!:\!64\!:\!43 ) \},$&$\{ ( 29\!:\!44\!:\!63 ), ( 29\!:\!63\!:\!44 ) \},$&$\{ ( 29\!:\!45\!:\!62 ), ( 29\!:\!62\!:\!45 ) \},$\\ 
&&$\{ ( 29\!:\!46\!:\!61 ), ( 29\!:\!61\!:\!46 ) \},$&$\{ ( 29\!:\!47\!:\!60 ), ( 29\!:\!60\!:\!47 ) \},$&$\{ ( 29\!:\!48\!:\!59 ), ( 29\!:\!59\!:\!48 ) \},$\\ 
&&$\{ ( 29\!:\!49\!:\!58 ), ( 29\!:\!58\!:\!49 ) \},$&$\{ ( 29\!:\!50\!:\!57 ), ( 29\!:\!57\!:\!50 ) \},$&$\{ ( 29\!:\!51\!:\!56 ), ( 29\!:\!56\!:\!51 ) \},$\\ 
&&$\{ ( 29\!:\!52\!:\!55 ), ( 29\!:\!55\!:\!52 ) \},$&$\{ ( 29\!:\!53\!:\!54 ), ( 29\!:\!54\!:\!53 ) \},$&$\{ ( 30\!:\!31\!:\!75 ), ( 30\!:\!75\!:\!31 ) \},$\\ 
&&$\{ ( 30\!:\!33\!:\!73 ), ( 30\!:\!73\!:\!33 ) \},$&$\{ ( 30\!:\!35\!:\!71 ), ( 30\!:\!71\!:\!35 ) \},$&$\{ ( 30\!:\!37\!:\!69 ), ( 30\!:\!69\!:\!37 ) \},$\\ 
&&$\{ ( 30\!:\!39\!:\!67 ), ( 30\!:\!67\!:\!39 ) \},$&$\{ ( 30\!:\!41\!:\!65 ), ( 30\!:\!65\!:\!41 ) \},$&$\{ ( 30\!:\!43\!:\!63 ), ( 30\!:\!63\!:\!43 ) \},$\\ 
&&$\{ ( 30\!:\!45\!:\!61 ), ( 30\!:\!61\!:\!45 ) \},$&$\{ ( 30\!:\!47\!:\!59 ), ( 30\!:\!59\!:\!47 ) \},$&$\{ ( 30\!:\!49\!:\!57 ), ( 30\!:\!57\!:\!49 ) \},$\\ 
&&$\{ ( 30\!:\!51\!:\!55 ), ( 30\!:\!55\!:\!51 ) \},$&$\{ ( 31\!:\!32\!:\!73 ), ( 31\!:\!73\!:\!32 ) \},$&$\{ ( 31\!:\!33\!:\!72 ), ( 31\!:\!72\!:\!33 ) \},$\\ 
&&$\{ ( 31\!:\!34\!:\!71 ), ( 31\!:\!71\!:\!34 ) \},$&$\{ ( 31\!:\!35\!:\!70 ), ( 31\!:\!70\!:\!35 ) \},$&$\{ ( 31\!:\!36\!:\!69 ), ( 31\!:\!69\!:\!36 ) \},$\\ 
&&$\{ ( 31\!:\!38\!:\!67 ), ( 31\!:\!67\!:\!38 ) \},$&$\{ ( 31\!:\!39\!:\!66 ), ( 31\!:\!66\!:\!39 ) \},$&$\{ ( 31\!:\!40\!:\!65 ), ( 31\!:\!65\!:\!40 ) \},$\\ 
&&$\{ ( 31\!:\!41\!:\!64 ), ( 31\!:\!64\!:\!41 ) \},$&$\{ ( 31\!:\!42\!:\!63 ), ( 31\!:\!63\!:\!42 ) \},$&$\{ ( 31\!:\!43\!:\!62 ), ( 31\!:\!62\!:\!43 ) \},$\\ 
&&$\{ ( 31\!:\!44\!:\!61 ), ( 31\!:\!61\!:\!44 ) \},$&$\{ ( 31\!:\!45\!:\!60 ), ( 31\!:\!60\!:\!45 ) \},$&$\{ ( 31\!:\!46\!:\!59 ), ( 31\!:\!59\!:\!46 ) \},$\\ 
&&$\{ ( 31\!:\!47\!:\!58 ), ( 31\!:\!58\!:\!47 ) \},$&$\{ ( 31\!:\!48\!:\!57 ), ( 31\!:\!57\!:\!48 ) \},$&$\{ ( 31\!:\!49\!:\!56 ), ( 31\!:\!56\!:\!49 ) \},$\\ 
&&$\{ ( 31\!:\!50\!:\!55 ), ( 31\!:\!55\!:\!50 ) \},$&$\{ ( 31\!:\!51\!:\!54 ), ( 31\!:\!54\!:\!51 ) \},$&$\{ ( 31\!:\!52\!:\!53 ), ( 31\!:\!53\!:\!52 ) \},$\\ 
&&$\{ ( 32\!:\!33\!:\!71 ), ( 32\!:\!71\!:\!33 ) \},$&$\{ ( 32\!:\!35\!:\!69 ), ( 32\!:\!69\!:\!35 ) \},$&$\{ ( 32\!:\!37\!:\!67 ), ( 32\!:\!67\!:\!37 ) \},$\\ 
&&$\{ ( 32\!:\!39\!:\!65 ), ( 32\!:\!65\!:\!39 ) \},$&$\{ ( 32\!:\!41\!:\!63 ), ( 32\!:\!63\!:\!41 ) \},$&$\{ ( 32\!:\!43\!:\!61 ), ( 32\!:\!61\!:\!43 ) \},$\\ 
&&$\{ ( 32\!:\!45\!:\!59 ), ( 32\!:\!59\!:\!45 ) \},$&$\{ ( 32\!:\!47\!:\!57 ), ( 32\!:\!57\!:\!47 ) \},$&$\{ ( 32\!:\!49\!:\!55 ), ( 32\!:\!55\!:\!49 ) \},$\\ 
&&$\{ ( 32\!:\!51\!:\!53 ), ( 32\!:\!53\!:\!51 ) \},$&$\{ ( 33\!:\!34\!:\!69 ), ( 33\!:\!69\!:\!34 ) \},$&$\{ ( 33\!:\!36\!:\!67 ), ( 33\!:\!67\!:\!36 ) \},$\\ 
&&$\{ ( 33\!:\!37\!:\!66 ), ( 33\!:\!66\!:\!37 ) \},$&$\{ ( 33\!:\!38\!:\!65 ), ( 33\!:\!65\!:\!38 ) \},$&$\{ ( 33\!:\!39\!:\!64 ), ( 33\!:\!64\!:\!39 ) \},$\\ 
&&$\{ ( 33\!:\!40\!:\!63 ), ( 33\!:\!63\!:\!40 ) \},$&$\{ ( 33\!:\!41\!:\!62 ), ( 33\!:\!62\!:\!41 ) \},$&$\{ ( 33\!:\!42\!:\!61 ), ( 33\!:\!61\!:\!42 ) \},$\\ 
&&$\{ ( 33\!:\!43\!:\!60 ), ( 33\!:\!60\!:\!43 ) \},$&$\{ ( 33\!:\!44\!:\!59 ), ( 33\!:\!59\!:\!44 ) \},$&$\{ ( 33\!:\!45\!:\!58 ), ( 33\!:\!58\!:\!45 ) \},$\\ 
&&$\{ ( 33\!:\!46\!:\!57 ), ( 33\!:\!57\!:\!46 ) \},$&$\{ ( 33\!:\!47\!:\!56 ), ( 33\!:\!56\!:\!47 ) \},$&$\{ ( 33\!:\!48\!:\!55 ), ( 33\!:\!55\!:\!48 ) \},$\\ 
&&$\{ ( 33\!:\!49\!:\!54 ), ( 33\!:\!54\!:\!49 ) \},$&$\{ ( 33\!:\!50\!:\!53 ), ( 33\!:\!53\!:\!50 ) \},$&$\{ ( 33\!:\!51\!:\!52 ), ( 33\!:\!52\!:\!51 ) \},$\\ 
&&$\{ ( 34\!:\!35\!:\!67 ), ( 34\!:\!67\!:\!35 ) \},$&$\{ ( 34\!:\!37\!:\!65 ), ( 34\!:\!65\!:\!37 ) \},$&$\{ ( 34\!:\!39\!:\!63 ), ( 34\!:\!63\!:\!39 ) \},$\\ 
&&$\{ ( 34\!:\!41\!:\!61 ), ( 34\!:\!61\!:\!41 ) \},$&$\{ ( 34\!:\!43\!:\!59 ), ( 34\!:\!59\!:\!43 ) \},$&$\{ ( 34\!:\!45\!:\!57 ), ( 34\!:\!57\!:\!45 ) \},$\\ 
&&$\{ ( 34\!:\!47\!:\!55 ), ( 34\!:\!55\!:\!47 ) \},$&$\{ ( 34\!:\!49\!:\!53 ), ( 34\!:\!53\!:\!49 ) \},$&$\{ ( 35\!:\!36\!:\!65 ), ( 35\!:\!65\!:\!36 ) \},$\\ 
&&$\{ ( 35\!:\!37\!:\!64 ), ( 35\!:\!64\!:\!37 ) \},$&$\{ ( 35\!:\!38\!:\!63 ), ( 35\!:\!63\!:\!38 ) \},$&$\{ ( 35\!:\!39\!:\!62 ), ( 35\!:\!62\!:\!39 ) \},$\\ 
&&$\{ ( 35\!:\!40\!:\!61 ), ( 35\!:\!61\!:\!40 ) \},$&$\{ ( 35\!:\!41\!:\!60 ), ( 35\!:\!60\!:\!41 ) \},$&$\{ ( 35\!:\!42\!:\!59 ), ( 35\!:\!59\!:\!42 ) \},$\\ 
&&$\{ ( 35\!:\!43\!:\!58 ), ( 35\!:\!58\!:\!43 ) \},$&$\{ ( 35\!:\!44\!:\!57 ), ( 35\!:\!57\!:\!44 ) \},$&$\{ ( 35\!:\!45\!:\!56 ), ( 35\!:\!56\!:\!45 ) \},$\\ 
&&$\{ ( 35\!:\!46\!:\!55 ), ( 35\!:\!55\!:\!46 ) \},$&$\{ ( 35\!:\!47\!:\!54 ), ( 35\!:\!54\!:\!47 ) \},$&$\{ ( 35\!:\!48\!:\!53 ), ( 35\!:\!53\!:\!48 ) \},$\\ 
&&$\{ ( 35\!:\!49\!:\!52 ), ( 35\!:\!52\!:\!49 ) \},$&$\{ ( 35\!:\!50\!:\!51 ), ( 35\!:\!51\!:\!50 ) \},$&$\{ ( 36\!:\!37\!:\!63 ), ( 36\!:\!63\!:\!37 ) \},$\\ 
&&$\{ ( 36\!:\!39\!:\!61 ), ( 36\!:\!61\!:\!39 ) \},$&$\{ ( 36\!:\!41\!:\!59 ), ( 36\!:\!59\!:\!41 ) \},$&$\{ ( 36\!:\!43\!:\!57 ), ( 36\!:\!57\!:\!43 ) \},$\\ 
&&$\{ ( 36\!:\!45\!:\!55 ), ( 36\!:\!55\!:\!45 ) \},$&$\{ ( 36\!:\!47\!:\!53 ), ( 36\!:\!53\!:\!47 ) \},$&$\{ ( 36\!:\!49\!:\!51 ), ( 36\!:\!51\!:\!49 ) \},$\\ 
&&$\{ ( 37\!:\!38\!:\!61 ), ( 37\!:\!61\!:\!38 ) \},$&$\{ ( 37\!:\!39\!:\!60 ), ( 37\!:\!60\!:\!39 ) \},$&$\{ ( 37\!:\!40\!:\!59 ), ( 37\!:\!59\!:\!40 ) \},$\\ 
&&$\{ ( 37\!:\!41\!:\!58 ), ( 37\!:\!58\!:\!41 ) \},$&$\{ ( 37\!:\!42\!:\!57 ), ( 37\!:\!57\!:\!42 ) \},$&$\{ ( 37\!:\!43\!:\!56 ), ( 37\!:\!56\!:\!43 ) \},$\\ 
&&$\{ ( 37\!:\!44\!:\!55 ), ( 37\!:\!55\!:\!44 ) \},$&$\{ ( 37\!:\!45\!:\!54 ), ( 37\!:\!54\!:\!45 ) \},$&$\{ ( 37\!:\!46\!:\!53 ), ( 37\!:\!53\!:\!46 ) \},$\\ 
&&$\{ ( 37\!:\!47\!:\!52 ), ( 37\!:\!52\!:\!47 ) \},$&$\{ ( 37\!:\!48\!:\!51 ), ( 37\!:\!51\!:\!48 ) \},$&$\{ ( 37\!:\!49\!:\!50 ), ( 37\!:\!50\!:\!49 ) \},$\\ 
&&$\{ ( 38\!:\!39\!:\!59 ), ( 38\!:\!59\!:\!39 ) \},$&$\{ ( 38\!:\!41\!:\!57 ), ( 38\!:\!57\!:\!41 ) \},$&$\{ ( 38\!:\!43\!:\!55 ), ( 38\!:\!55\!:\!43 ) \},$\\ 
&&$\{ ( 38\!:\!45\!:\!53 ), ( 38\!:\!53\!:\!45 ) \},$&$\{ ( 38\!:\!47\!:\!51 ), ( 38\!:\!51\!:\!47 ) \},$&$\{ ( 39\!:\!40\!:\!57 ), ( 39\!:\!57\!:\!40 ) \},$\\ 
&&$\{ ( 39\!:\!41\!:\!56 ), ( 39\!:\!56\!:\!41 ) \},$&$\{ ( 39\!:\!42\!:\!55 ), ( 39\!:\!55\!:\!42 ) \},$&$\{ ( 39\!:\!43\!:\!54 ), ( 39\!:\!54\!:\!43 ) \},$\\ 
&&$\{ ( 39\!:\!44\!:\!53 ), ( 39\!:\!53\!:\!44 ) \},$&$\{ ( 39\!:\!45\!:\!52 ), ( 39\!:\!52\!:\!45 ) \},$&$\{ ( 39\!:\!46\!:\!51 ), ( 39\!:\!51\!:\!46 ) \},$\\ 
&&$\{ ( 39\!:\!47\!:\!50 ), ( 39\!:\!50\!:\!47 ) \},$&$\{ ( 39\!:\!48\!:\!49 ), ( 39\!:\!49\!:\!48 ) \},$&$\{ ( 40\!:\!41\!:\!55 ), ( 40\!:\!55\!:\!41 ) \},$\\ 
&&$\{ ( 40\!:\!43\!:\!53 ), ( 40\!:\!53\!:\!43 ) \},$&$\{ ( 40\!:\!45\!:\!51 ), ( 40\!:\!51\!:\!45 ) \},$&$\{ ( 40\!:\!47\!:\!49 ), ( 40\!:\!49\!:\!47 ) \},$\\ 
&&$\{ ( 41\!:\!42\!:\!53 ), ( 41\!:\!53\!:\!42 ) \},$&$\{ ( 41\!:\!43\!:\!52 ), ( 41\!:\!52\!:\!43 ) \},$&$\{ ( 41\!:\!44\!:\!51 ), ( 41\!:\!51\!:\!44 ) \},$\\ 
&&$\{ ( 41\!:\!45\!:\!50 ), ( 41\!:\!50\!:\!45 ) \},$&$\{ ( 41\!:\!46\!:\!49 ), ( 41\!:\!49\!:\!46 ) \},$&$\{ ( 41\!:\!47\!:\!48 ), ( 41\!:\!48\!:\!47 ) \},$\\ 
&&$\{ ( 42\!:\!43\!:\!51 ), ( 42\!:\!51\!:\!43 ) \},$&$\{ ( 42\!:\!45\!:\!49 ), ( 42\!:\!49\!:\!45 ) \},$&$\{ ( 43\!:\!44\!:\!49 ), ( 43\!:\!49\!:\!44 ) \},$\\ 
&&$\{ ( 43\!:\!45\!:\!48 ), ( 43\!:\!48\!:\!45 ) \},$&$\{ ( 43\!:\!46\!:\!47 ), ( 43\!:\!47\!:\!46 ) \},$&$\{ ( 44\!:\!45\!:\!47 ), ( 44\!:\!47\!:\!45 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!134 ), ( 67\!:\!67\!:\!2 ) \},$&$\{ ( 3\!:\!3\!:\!130 ), ( 65\!:\!65\!:\!6 ) \},$&$\{ ( 5\!:\!5\!:\!126 ), ( 63\!:\!63\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!122 ), ( 61\!:\!61\!:\!14 ) \},$&$\{ ( 9\!:\!9\!:\!118 ), ( 59\!:\!59\!:\!18 ) \},$&$\{ ( 11\!:\!11\!:\!114 ), ( 57\!:\!57\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!110 ), ( 55\!:\!55\!:\!26 ) \},$&$\{ ( 15\!:\!15\!:\!106 ), ( 53\!:\!53\!:\!30 ) \},$&$\{ ( 19\!:\!19\!:\!98 ), ( 49\!:\!49\!:\!38 ) \},$\\ 
&&$\{ ( 21\!:\!21\!:\!94 ), ( 47\!:\!47\!:\!42 ) \},$&$\{ ( 23\!:\!23\!:\!90 ), ( 45\!:\!45\!:\!46 ) \},$&$\{ ( 25\!:\!25\!:\!86 ), ( 43\!:\!43\!:\!50 ) \},$\\ 
&&$\{ ( 27\!:\!27\!:\!82 ), ( 41\!:\!41\!:\!54 ) \},$&$\{ ( 29\!:\!29\!:\!78 ), ( 39\!:\!39\!:\!58 ) \},$&$\{ ( 31\!:\!31\!:\!74 ), ( 37\!:\!37\!:\!62 ) \},$\\ 
&&$\{ ( 33\!:\!33\!:\!70 ), ( 35\!:\!35\!:\!66 ) \}$&&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!130 ), ( 2\!:\!130\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!128 ), ( 2\!:\!128\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!126 ), ( 2\!:\!126\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!124 ), ( 2\!:\!124\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!122 ), ( 2\!:\!122\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!120 ), ( 2\!:\!120\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!118 ), ( 2\!:\!118\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!116 ), ( 2\!:\!116\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!114 ), ( 2\!:\!114\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!112 ), ( 2\!:\!112\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!110 ), ( 2\!:\!110\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!108 ), ( 2\!:\!108\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!106 ), ( 2\!:\!106\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!104 ), ( 2\!:\!104\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!102 ), ( 2\!:\!102\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!100 ), ( 2\!:\!100\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!98 ), ( 2\!:\!98\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!96 ), ( 2\!:\!96\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!94 ), ( 2\!:\!94\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!92 ), ( 2\!:\!92\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!90 ), ( 2\!:\!90\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!88 ), ( 2\!:\!88\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!86 ), ( 2\!:\!86\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!84 ), ( 2\!:\!84\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!82 ), ( 2\!:\!82\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!80 ), ( 2\!:\!80\!:\!54 ) \},$&$\{ ( 2\!:\!56\!:\!78 ), ( 2\!:\!78\!:\!56 ) \},$\\ 
&&$\{ ( 2\!:\!58\!:\!76 ), ( 2\!:\!76\!:\!58 ) \},$&$\{ ( 2\!:\!60\!:\!74 ), ( 2\!:\!74\!:\!60 ) \},$&$\{ ( 2\!:\!62\!:\!72 ), ( 2\!:\!72\!:\!62 ) \},$\\ 
&&$\{ ( 2\!:\!64\!:\!70 ), ( 2\!:\!70\!:\!64 ) \},$&$\{ ( 4\!:\!6\!:\!126 ), ( 4\!:\!126\!:\!6 ) \},$&$\{ ( 4\!:\!10\!:\!122 ), ( 4\!:\!122\!:\!10 ) \},$\\ 
&&$\{ ( 4\!:\!14\!:\!118 ), ( 4\!:\!118\!:\!14 ) \},$&$\{ ( 4\!:\!18\!:\!114 ), ( 4\!:\!114\!:\!18 ) \},$&$\{ ( 4\!:\!22\!:\!110 ), ( 4\!:\!110\!:\!22 ) \},$\\ 
&&$\{ ( 4\!:\!26\!:\!106 ), ( 4\!:\!106\!:\!26 ) \},$&$\{ ( 4\!:\!30\!:\!102 ), ( 4\!:\!102\!:\!30 ) \},$&$\{ ( 4\!:\!34\!:\!98 ), ( 4\!:\!98\!:\!34 ) \},$\\ 
&&$\{ ( 4\!:\!38\!:\!94 ), ( 4\!:\!94\!:\!38 ) \},$&$\{ ( 4\!:\!42\!:\!90 ), ( 4\!:\!90\!:\!42 ) \},$&$\{ ( 4\!:\!46\!:\!86 ), ( 4\!:\!86\!:\!46 ) \},$\\ 
&&$\{ ( 4\!:\!50\!:\!82 ), ( 4\!:\!82\!:\!50 ) \},$&$\{ ( 4\!:\!54\!:\!78 ), ( 4\!:\!78\!:\!54 ) \},$&$\{ ( 4\!:\!58\!:\!74 ), ( 4\!:\!74\!:\!58 ) \},$\\ 
&&$\{ ( 4\!:\!62\!:\!70 ), ( 4\!:\!70\!:\!62 ) \},$&$\{ ( 6\!:\!8\!:\!122 ), ( 6\!:\!122\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!120 ), ( 6\!:\!120\!:\!10 ) \},$\\ 
&&$\{ ( 6\!:\!12\!:\!118 ), ( 6\!:\!118\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!116 ), ( 6\!:\!116\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!114 ), ( 6\!:\!114\!:\!16 ) \},$\\ 
&&$\{ ( 6\!:\!18\!:\!112 ), ( 6\!:\!112\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!110 ), ( 6\!:\!110\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!108 ), ( 6\!:\!108\!:\!22 ) \},$\\ 
&&$\{ ( 6\!:\!24\!:\!106 ), ( 6\!:\!106\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!104 ), ( 6\!:\!104\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!102 ), ( 6\!:\!102\!:\!28 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!100 ), ( 6\!:\!100\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!98 ), ( 6\!:\!98\!:\!32 ) \},$&$\{ ( 6\!:\!34\!:\!96 ), ( 6\!:\!96\!:\!34 ) \},$\\ 
&&$\{ ( 6\!:\!36\!:\!94 ), ( 6\!:\!94\!:\!36 ) \},$&$\{ ( 6\!:\!38\!:\!92 ), ( 6\!:\!92\!:\!38 ) \},$&$\{ ( 6\!:\!40\!:\!90 ), ( 6\!:\!90\!:\!40 ) \},$\\ 
&&$\{ ( 6\!:\!42\!:\!88 ), ( 6\!:\!88\!:\!42 ) \},$&$\{ ( 6\!:\!44\!:\!86 ), ( 6\!:\!86\!:\!44 ) \},$&$\{ ( 6\!:\!46\!:\!84 ), ( 6\!:\!84\!:\!46 ) \},$\\ 
&&$\{ ( 6\!:\!48\!:\!82 ), ( 6\!:\!82\!:\!48 ) \},$&$\{ ( 6\!:\!50\!:\!80 ), ( 6\!:\!80\!:\!50 ) \},$&$\{ ( 6\!:\!52\!:\!78 ), ( 6\!:\!78\!:\!52 ) \},$\\ 
&&$\{ ( 6\!:\!54\!:\!76 ), ( 6\!:\!76\!:\!54 ) \},$&$\{ ( 6\!:\!56\!:\!74 ), ( 6\!:\!74\!:\!56 ) \},$&$\{ ( 6\!:\!58\!:\!72 ), ( 6\!:\!72\!:\!58 ) \},$\\ 
&&$\{ ( 6\!:\!60\!:\!70 ), ( 6\!:\!70\!:\!60 ) \},$&$\{ ( 6\!:\!64\!:\!66 ), ( 6\!:\!66\!:\!64 ) \},$&$\{ ( 8\!:\!10\!:\!118 ), ( 8\!:\!118\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!14\!:\!114 ), ( 8\!:\!114\!:\!14 ) \},$&$\{ ( 8\!:\!18\!:\!110 ), ( 8\!:\!110\!:\!18 ) \},$&$\{ ( 8\!:\!22\!:\!106 ), ( 8\!:\!106\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!26\!:\!102 ), ( 8\!:\!102\!:\!26 ) \},$&$\{ ( 8\!:\!30\!:\!98 ), ( 8\!:\!98\!:\!30 ) \},$&$\{ ( 8\!:\!34\!:\!94 ), ( 8\!:\!94\!:\!34 ) \},$\\ 
&&$\{ ( 8\!:\!38\!:\!90 ), ( 8\!:\!90\!:\!38 ) \},$&$\{ ( 8\!:\!42\!:\!86 ), ( 8\!:\!86\!:\!42 ) \},$&$\{ ( 8\!:\!46\!:\!82 ), ( 8\!:\!82\!:\!46 ) \},$\\ 
&&$\{ ( 8\!:\!50\!:\!78 ), ( 8\!:\!78\!:\!50 ) \},$&$\{ ( 8\!:\!54\!:\!74 ), ( 8\!:\!74\!:\!54 ) \},$&$\{ ( 8\!:\!58\!:\!70 ), ( 8\!:\!70\!:\!58 ) \},$\\ 
&&$\{ ( 8\!:\!62\!:\!66 ), ( 8\!:\!66\!:\!62 ) \},$&$\{ ( 10\!:\!12\!:\!114 ), ( 10\!:\!114\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!112 ), ( 10\!:\!112\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!110 ), ( 10\!:\!110\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!108 ), ( 10\!:\!108\!:\!18 ) \},$&$\{ ( 10\!:\!20\!:\!106 ), ( 10\!:\!106\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!22\!:\!104 ), ( 10\!:\!104\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!102 ), ( 10\!:\!102\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!100 ), ( 10\!:\!100\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!28\!:\!98 ), ( 10\!:\!98\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!96 ), ( 10\!:\!96\!:\!30 ) \},$&$\{ ( 10\!:\!32\!:\!94 ), ( 10\!:\!94\!:\!32 ) \},$\\ 
&&$\{ ( 10\!:\!34\!:\!92 ), ( 10\!:\!92\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!90 ), ( 10\!:\!90\!:\!36 ) \},$&$\{ ( 10\!:\!38\!:\!88 ), ( 10\!:\!88\!:\!38 ) \},$\\ 
&&$\{ ( 10\!:\!40\!:\!86 ), ( 10\!:\!86\!:\!40 ) \},$&$\{ ( 10\!:\!42\!:\!84 ), ( 10\!:\!84\!:\!42 ) \},$&$\{ ( 10\!:\!44\!:\!82 ), ( 10\!:\!82\!:\!44 ) \},$\\ 
&&$\{ ( 10\!:\!46\!:\!80 ), ( 10\!:\!80\!:\!46 ) \},$&$\{ ( 10\!:\!48\!:\!78 ), ( 10\!:\!78\!:\!48 ) \},$&$\{ ( 10\!:\!50\!:\!76 ), ( 10\!:\!76\!:\!50 ) \},$\\ 
&&$\{ ( 10\!:\!52\!:\!74 ), ( 10\!:\!74\!:\!52 ) \},$&$\{ ( 10\!:\!54\!:\!72 ), ( 10\!:\!72\!:\!54 ) \},$&$\{ ( 10\!:\!56\!:\!70 ), ( 10\!:\!70\!:\!56 ) \},$\\ 
&&$\{ ( 10\!:\!60\!:\!66 ), ( 10\!:\!66\!:\!60 ) \},$&$\{ ( 10\!:\!62\!:\!64 ), ( 10\!:\!64\!:\!62 ) \},$&$\{ ( 12\!:\!14\!:\!110 ), ( 12\!:\!110\!:\!14 ) \},$\\ 
&&$\{ ( 12\!:\!18\!:\!106 ), ( 12\!:\!106\!:\!18 ) \},$&$\{ ( 12\!:\!22\!:\!102 ), ( 12\!:\!102\!:\!22 ) \},$&$\{ ( 12\!:\!26\!:\!98 ), ( 12\!:\!98\!:\!26 ) \},$\\ 
&&$\{ ( 12\!:\!30\!:\!94 ), ( 12\!:\!94\!:\!30 ) \},$&$\{ ( 12\!:\!34\!:\!90 ), ( 12\!:\!90\!:\!34 ) \},$&$\{ ( 12\!:\!38\!:\!86 ), ( 12\!:\!86\!:\!38 ) \},$\\ 
&&$\{ ( 12\!:\!42\!:\!82 ), ( 12\!:\!82\!:\!42 ) \},$&$\{ ( 12\!:\!46\!:\!78 ), ( 12\!:\!78\!:\!46 ) \},$&$\{ ( 12\!:\!50\!:\!74 ), ( 12\!:\!74\!:\!50 ) \},$\\ 
&&$\{ ( 12\!:\!54\!:\!70 ), ( 12\!:\!70\!:\!54 ) \},$&$\{ ( 12\!:\!58\!:\!66 ), ( 12\!:\!66\!:\!58 ) \},$&$\{ ( 14\!:\!16\!:\!106 ), ( 14\!:\!106\!:\!16 ) \},$\\ 
&&$\{ ( 14\!:\!18\!:\!104 ), ( 14\!:\!104\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!102 ), ( 14\!:\!102\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!100 ), ( 14\!:\!100\!:\!22 ) \},$\\ 
&&$\{ ( 14\!:\!24\!:\!98 ), ( 14\!:\!98\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!96 ), ( 14\!:\!96\!:\!26 ) \},$&$\{ ( 14\!:\!28\!:\!94 ), ( 14\!:\!94\!:\!28 ) \},$\\ 
&&$\{ ( 14\!:\!30\!:\!92 ), ( 14\!:\!92\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!90 ), ( 14\!:\!90\!:\!32 ) \},$&$\{ ( 14\!:\!34\!:\!88 ), ( 14\!:\!88\!:\!34 ) \},$\\ 
&&$\{ ( 14\!:\!36\!:\!86 ), ( 14\!:\!86\!:\!36 ) \},$&$\{ ( 14\!:\!38\!:\!84 ), ( 14\!:\!84\!:\!38 ) \},$&$\{ ( 14\!:\!40\!:\!82 ), ( 14\!:\!82\!:\!40 ) \},$\\ 
&&$\{ ( 14\!:\!42\!:\!80 ), ( 14\!:\!80\!:\!42 ) \},$&$\{ ( 14\!:\!44\!:\!78 ), ( 14\!:\!78\!:\!44 ) \},$&$\{ ( 14\!:\!46\!:\!76 ), ( 14\!:\!76\!:\!46 ) \},$\\ 
&&$\{ ( 14\!:\!48\!:\!74 ), ( 14\!:\!74\!:\!48 ) \},$&$\{ ( 14\!:\!50\!:\!72 ), ( 14\!:\!72\!:\!50 ) \},$&$\{ ( 14\!:\!52\!:\!70 ), ( 14\!:\!70\!:\!52 ) \},$\\ 
&&$\{ ( 14\!:\!56\!:\!66 ), ( 14\!:\!66\!:\!56 ) \},$&$\{ ( 14\!:\!58\!:\!64 ), ( 14\!:\!64\!:\!58 ) \},$&$\{ ( 14\!:\!60\!:\!62 ), ( 14\!:\!62\!:\!60 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!102 ), ( 16\!:\!102\!:\!18 ) \},$&$\{ ( 16\!:\!22\!:\!98 ), ( 16\!:\!98\!:\!22 ) \},$&$\{ ( 16\!:\!26\!:\!94 ), ( 16\!:\!94\!:\!26 ) \},$\\ 
&&$\{ ( 16\!:\!30\!:\!90 ), ( 16\!:\!90\!:\!30 ) \},$&$\{ ( 16\!:\!34\!:\!86 ), ( 16\!:\!86\!:\!34 ) \},$&$\{ ( 16\!:\!38\!:\!82 ), ( 16\!:\!82\!:\!38 ) \},$\\ 
&&$\{ ( 16\!:\!42\!:\!78 ), ( 16\!:\!78\!:\!42 ) \},$&$\{ ( 16\!:\!46\!:\!74 ), ( 16\!:\!74\!:\!46 ) \},$&$\{ ( 16\!:\!50\!:\!70 ), ( 16\!:\!70\!:\!50 ) \},$\\ 
&&$\{ ( 16\!:\!54\!:\!66 ), ( 16\!:\!66\!:\!54 ) \},$&$\{ ( 16\!:\!58\!:\!62 ), ( 16\!:\!62\!:\!58 ) \},$&$\{ ( 18\!:\!20\!:\!98 ), ( 18\!:\!98\!:\!20 ) \},$\\ 
&&$\{ ( 18\!:\!22\!:\!96 ), ( 18\!:\!96\!:\!22 ) \},$&$\{ ( 18\!:\!24\!:\!94 ), ( 18\!:\!94\!:\!24 ) \},$&$\{ ( 18\!:\!26\!:\!92 ), ( 18\!:\!92\!:\!26 ) \},$\\ 
&&$\{ ( 18\!:\!28\!:\!90 ), ( 18\!:\!90\!:\!28 ) \},$&$\{ ( 18\!:\!30\!:\!88 ), ( 18\!:\!88\!:\!30 ) \},$&$\{ ( 18\!:\!32\!:\!86 ), ( 18\!:\!86\!:\!32 ) \},$\\ 
&&$\{ ( 18\!:\!34\!:\!84 ), ( 18\!:\!84\!:\!34 ) \},$&$\{ ( 18\!:\!36\!:\!82 ), ( 18\!:\!82\!:\!36 ) \},$&$\{ ( 18\!:\!38\!:\!80 ), ( 18\!:\!80\!:\!38 ) \},$\\ 
&&$\{ ( 18\!:\!40\!:\!78 ), ( 18\!:\!78\!:\!40 ) \},$&$\{ ( 18\!:\!42\!:\!76 ), ( 18\!:\!76\!:\!42 ) \},$&$\{ ( 18\!:\!44\!:\!74 ), ( 18\!:\!74\!:\!44 ) \},$\\ 
&&$\{ ( 18\!:\!46\!:\!72 ), ( 18\!:\!72\!:\!46 ) \},$&$\{ ( 18\!:\!48\!:\!70 ), ( 18\!:\!70\!:\!48 ) \},$&$\{ ( 18\!:\!52\!:\!66 ), ( 18\!:\!66\!:\!52 ) \},$\\ 
&&$\{ ( 18\!:\!54\!:\!64 ), ( 18\!:\!64\!:\!54 ) \},$&$\{ ( 18\!:\!56\!:\!62 ), ( 18\!:\!62\!:\!56 ) \},$&$\{ ( 18\!:\!58\!:\!60 ), ( 18\!:\!60\!:\!58 ) \},$\\ 
&&$\{ ( 20\!:\!22\!:\!94 ), ( 20\!:\!94\!:\!22 ) \},$&$\{ ( 20\!:\!26\!:\!90 ), ( 20\!:\!90\!:\!26 ) \},$&$\{ ( 20\!:\!30\!:\!86 ), ( 20\!:\!86\!:\!30 ) \},$\\ 
&&$\{ ( 20\!:\!34\!:\!82 ), ( 20\!:\!82\!:\!34 ) \},$&$\{ ( 20\!:\!38\!:\!78 ), ( 20\!:\!78\!:\!38 ) \},$&$\{ ( 20\!:\!42\!:\!74 ), ( 20\!:\!74\!:\!42 ) \},$\\ 
&&$\{ ( 20\!:\!46\!:\!70 ), ( 20\!:\!70\!:\!46 ) \},$&$\{ ( 20\!:\!50\!:\!66 ), ( 20\!:\!66\!:\!50 ) \},$&$\{ ( 20\!:\!54\!:\!62 ), ( 20\!:\!62\!:\!54 ) \},$\\ 
&&$\{ ( 22\!:\!24\!:\!90 ), ( 22\!:\!90\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!88 ), ( 22\!:\!88\!:\!26 ) \},$&$\{ ( 22\!:\!28\!:\!86 ), ( 22\!:\!86\!:\!28 ) \},$\\ 
&&$\{ ( 22\!:\!30\!:\!84 ), ( 22\!:\!84\!:\!30 ) \},$&$\{ ( 22\!:\!32\!:\!82 ), ( 22\!:\!82\!:\!32 ) \},$&$\{ ( 22\!:\!34\!:\!80 ), ( 22\!:\!80\!:\!34 ) \},$\\ 
&&$\{ ( 22\!:\!36\!:\!78 ), ( 22\!:\!78\!:\!36 ) \},$&$\{ ( 22\!:\!38\!:\!76 ), ( 22\!:\!76\!:\!38 ) \},$&$\{ ( 22\!:\!40\!:\!74 ), ( 22\!:\!74\!:\!40 ) \},$\\ 
&&$\{ ( 22\!:\!42\!:\!72 ), ( 22\!:\!72\!:\!42 ) \},$&$\{ ( 22\!:\!44\!:\!70 ), ( 22\!:\!70\!:\!44 ) \},$&$\{ ( 22\!:\!48\!:\!66 ), ( 22\!:\!66\!:\!48 ) \},$\\ 
&&$\{ ( 22\!:\!50\!:\!64 ), ( 22\!:\!64\!:\!50 ) \},$&$\{ ( 22\!:\!52\!:\!62 ), ( 22\!:\!62\!:\!52 ) \},$&$\{ ( 22\!:\!54\!:\!60 ), ( 22\!:\!60\!:\!54 ) \},$\\ 
&&$\{ ( 22\!:\!56\!:\!58 ), ( 22\!:\!58\!:\!56 ) \},$&$\{ ( 24\!:\!26\!:\!86 ), ( 24\!:\!86\!:\!26 ) \},$&$\{ ( 24\!:\!30\!:\!82 ), ( 24\!:\!82\!:\!30 ) \},$\\ 
&&$\{ ( 24\!:\!34\!:\!78 ), ( 24\!:\!78\!:\!34 ) \},$&$\{ ( 24\!:\!38\!:\!74 ), ( 24\!:\!74\!:\!38 ) \},$&$\{ ( 24\!:\!42\!:\!70 ), ( 24\!:\!70\!:\!42 ) \},$\\ 
&&$\{ ( 24\!:\!46\!:\!66 ), ( 24\!:\!66\!:\!46 ) \},$&$\{ ( 24\!:\!50\!:\!62 ), ( 24\!:\!62\!:\!50 ) \},$&$\{ ( 24\!:\!54\!:\!58 ), ( 24\!:\!58\!:\!54 ) \},$\\ 
&&$\{ ( 26\!:\!28\!:\!82 ), ( 26\!:\!82\!:\!28 ) \},$&$\{ ( 26\!:\!30\!:\!80 ), ( 26\!:\!80\!:\!30 ) \},$&$\{ ( 26\!:\!32\!:\!78 ), ( 26\!:\!78\!:\!32 ) \},$\\ 
&&$\{ ( 26\!:\!34\!:\!76 ), ( 26\!:\!76\!:\!34 ) \},$&$\{ ( 26\!:\!36\!:\!74 ), ( 26\!:\!74\!:\!36 ) \},$&$\{ ( 26\!:\!38\!:\!72 ), ( 26\!:\!72\!:\!38 ) \},$\\ 
&&$\{ ( 26\!:\!40\!:\!70 ), ( 26\!:\!70\!:\!40 ) \},$&$\{ ( 26\!:\!44\!:\!66 ), ( 26\!:\!66\!:\!44 ) \},$&$\{ ( 26\!:\!46\!:\!64 ), ( 26\!:\!64\!:\!46 ) \},$\\ 
&&$\{ ( 26\!:\!48\!:\!62 ), ( 26\!:\!62\!:\!48 ) \},$&$\{ ( 26\!:\!50\!:\!60 ), ( 26\!:\!60\!:\!50 ) \},$&$\{ ( 26\!:\!52\!:\!58 ), ( 26\!:\!58\!:\!52 ) \},$\\ 
&&$\{ ( 26\!:\!54\!:\!56 ), ( 26\!:\!56\!:\!54 ) \},$&$\{ ( 28\!:\!30\!:\!78 ), ( 28\!:\!78\!:\!30 ) \},$&$\{ ( 28\!:\!34\!:\!74 ), ( 28\!:\!74\!:\!34 ) \},$\\ 
&&$\{ ( 28\!:\!38\!:\!70 ), ( 28\!:\!70\!:\!38 ) \},$&$\{ ( 28\!:\!42\!:\!66 ), ( 28\!:\!66\!:\!42 ) \},$&$\{ ( 28\!:\!46\!:\!62 ), ( 28\!:\!62\!:\!46 ) \},$\\ 
&&$\{ ( 28\!:\!50\!:\!58 ), ( 28\!:\!58\!:\!50 ) \},$&$\{ ( 30\!:\!32\!:\!74 ), ( 30\!:\!74\!:\!32 ) \},$&$\{ ( 30\!:\!34\!:\!72 ), ( 30\!:\!72\!:\!34 ) \},$\\ 
&&$\{ ( 30\!:\!36\!:\!70 ), ( 30\!:\!70\!:\!36 ) \},$&$\{ ( 30\!:\!40\!:\!66 ), ( 30\!:\!66\!:\!40 ) \},$&$\{ ( 30\!:\!42\!:\!64 ), ( 30\!:\!64\!:\!42 ) \},$\\ 
&&$\{ ( 30\!:\!44\!:\!62 ), ( 30\!:\!62\!:\!44 ) \},$&$\{ ( 30\!:\!46\!:\!60 ), ( 30\!:\!60\!:\!46 ) \},$&$\{ ( 30\!:\!48\!:\!58 ), ( 30\!:\!58\!:\!48 ) \},$\\ 
&&$\{ ( 30\!:\!50\!:\!56 ), ( 30\!:\!56\!:\!50 ) \},$&$\{ ( 30\!:\!52\!:\!54 ), ( 30\!:\!54\!:\!52 ) \},$&$\{ ( 32\!:\!34\!:\!70 ), ( 32\!:\!70\!:\!34 ) \},$\\ 
&&$\{ ( 32\!:\!38\!:\!66 ), ( 32\!:\!66\!:\!38 ) \},$&$\{ ( 32\!:\!42\!:\!62 ), ( 32\!:\!62\!:\!42 ) \},$&$\{ ( 32\!:\!46\!:\!58 ), ( 32\!:\!58\!:\!46 ) \},$\\ 
&&$\{ ( 32\!:\!50\!:\!54 ), ( 32\!:\!54\!:\!50 ) \},$&$\{ ( 34\!:\!36\!:\!66 ), ( 34\!:\!66\!:\!36 ) \},$&$\{ ( 34\!:\!38\!:\!64 ), ( 34\!:\!64\!:\!38 ) \},$\\ 
&&$\{ ( 34\!:\!40\!:\!62 ), ( 34\!:\!62\!:\!40 ) \},$&$\{ ( 34\!:\!42\!:\!60 ), ( 34\!:\!60\!:\!42 ) \},$&$\{ ( 34\!:\!44\!:\!58 ), ( 34\!:\!58\!:\!44 ) \},$\\ 
&&$\{ ( 34\!:\!46\!:\!56 ), ( 34\!:\!56\!:\!46 ) \},$&$\{ ( 34\!:\!48\!:\!54 ), ( 34\!:\!54\!:\!48 ) \},$&$\{ ( 34\!:\!50\!:\!52 ), ( 34\!:\!52\!:\!50 ) \},$\\ 
&&$\{ ( 36\!:\!38\!:\!62 ), ( 36\!:\!62\!:\!38 ) \},$&$\{ ( 36\!:\!42\!:\!58 ), ( 36\!:\!58\!:\!42 ) \},$&$\{ ( 36\!:\!46\!:\!54 ), ( 36\!:\!54\!:\!46 ) \},$\\ 
&&$\{ ( 38\!:\!40\!:\!58 ), ( 38\!:\!58\!:\!40 ) \},$&$\{ ( 38\!:\!42\!:\!56 ), ( 38\!:\!56\!:\!42 ) \},$&$\{ ( 38\!:\!44\!:\!54 ), ( 38\!:\!54\!:\!44 ) \},$\\ 
&&$\{ ( 38\!:\!46\!:\!52 ), ( 38\!:\!52\!:\!46 ) \},$&$\{ ( 38\!:\!48\!:\!50 ), ( 38\!:\!50\!:\!48 ) \},$&$\{ ( 40\!:\!42\!:\!54 ), ( 40\!:\!54\!:\!42 ) \},$\\ 
&&$\{ ( 40\!:\!46\!:\!50 ), ( 40\!:\!50\!:\!46 ) \},$&$\{ ( 42\!:\!44\!:\!50 ), ( 42\!:\!50\!:\!44 ) \},$&$\{ ( 42\!:\!46\!:\!48 ), ( 42\!:\!48\!:\!46 ) \},$\\ 
&&$\{ ( 2\!:\!2\!:\!132 ), ( 66\!:\!66\!:\!4 ) \},$&$\{ ( 6\!:\!6\!:\!124 ), ( 62\!:\!62\!:\!12 ) \},$&$\{ ( 10\!:\!10\!:\!116 ), ( 58\!:\!58\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!14\!:\!108 ), ( 54\!:\!54\!:\!28 ) \},$&$\{ ( 18\!:\!18\!:\!100 ), ( 50\!:\!50\!:\!36 ) \},$&$\{ ( 22\!:\!22\!:\!92 ), ( 46\!:\!46\!:\!44 ) \},$\\ 
&&$\{ ( 26\!:\!26\!:\!84 ), ( 42\!:\!42\!:\!52 ) \},$&$\{ ( 30\!:\!30\!:\!76 ), ( 38\!:\!38\!:\!60 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!124 ), ( 4\!:\!124\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!120 ), ( 4\!:\!120\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!116 ), ( 4\!:\!116\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!112 ), ( 4\!:\!112\!:\!20 ) \},$&$\{ ( 4\!:\!24\!:\!108 ), ( 4\!:\!108\!:\!24 ) \},$&$\{ ( 4\!:\!28\!:\!104 ), ( 4\!:\!104\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!100 ), ( 4\!:\!100\!:\!32 ) \},$&$\{ ( 4\!:\!36\!:\!96 ), ( 4\!:\!96\!:\!36 ) \},$&$\{ ( 4\!:\!40\!:\!92 ), ( 4\!:\!92\!:\!40 ) \},$\\ 
&&$\{ ( 4\!:\!44\!:\!88 ), ( 4\!:\!88\!:\!44 ) \},$&$\{ ( 4\!:\!48\!:\!84 ), ( 4\!:\!84\!:\!48 ) \},$&$\{ ( 4\!:\!52\!:\!80 ), ( 4\!:\!80\!:\!52 ) \},$\\ 
&&$\{ ( 4\!:\!56\!:\!76 ), ( 4\!:\!76\!:\!56 ) \},$&$\{ ( 4\!:\!60\!:\!72 ), ( 4\!:\!72\!:\!60 ) \},$&$\{ ( 8\!:\!12\!:\!116 ), ( 8\!:\!116\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!20\!:\!108 ), ( 8\!:\!108\!:\!20 ) \},$&$\{ ( 8\!:\!28\!:\!100 ), ( 8\!:\!100\!:\!28 ) \},$&$\{ ( 8\!:\!36\!:\!92 ), ( 8\!:\!92\!:\!36 ) \},$\\ 
&&$\{ ( 8\!:\!44\!:\!84 ), ( 8\!:\!84\!:\!44 ) \},$&$\{ ( 8\!:\!52\!:\!76 ), ( 8\!:\!76\!:\!52 ) \},$&$\{ ( 12\!:\!16\!:\!108 ), ( 12\!:\!108\!:\!16 ) \},$\\ 
&&$\{ ( 12\!:\!20\!:\!104 ), ( 12\!:\!104\!:\!20 ) \},$&$\{ ( 12\!:\!24\!:\!100 ), ( 12\!:\!100\!:\!24 ) \},$&$\{ ( 12\!:\!28\!:\!96 ), ( 12\!:\!96\!:\!28 ) \},$\\ 
&&$\{ ( 12\!:\!32\!:\!92 ), ( 12\!:\!92\!:\!32 ) \},$&$\{ ( 12\!:\!36\!:\!88 ), ( 12\!:\!88\!:\!36 ) \},$&$\{ ( 12\!:\!40\!:\!84 ), ( 12\!:\!84\!:\!40 ) \},$\\ 
&&$\{ ( 12\!:\!44\!:\!80 ), ( 12\!:\!80\!:\!44 ) \},$&$\{ ( 12\!:\!48\!:\!76 ), ( 12\!:\!76\!:\!48 ) \},$&$\{ ( 12\!:\!52\!:\!72 ), ( 12\!:\!72\!:\!52 ) \},$\\ 
&&$\{ ( 12\!:\!60\!:\!64 ), ( 12\!:\!64\!:\!60 ) \},$&$\{ ( 16\!:\!20\!:\!100 ), ( 16\!:\!100\!:\!20 ) \},$&$\{ ( 16\!:\!28\!:\!92 ), ( 16\!:\!92\!:\!28 ) \},$\\ 
&&$\{ ( 16\!:\!36\!:\!84 ), ( 16\!:\!84\!:\!36 ) \},$&$\{ ( 16\!:\!44\!:\!76 ), ( 16\!:\!76\!:\!44 ) \},$&$\{ ( 20\!:\!24\!:\!92 ), ( 20\!:\!92\!:\!24 ) \},$\\ 
&&$\{ ( 20\!:\!28\!:\!88 ), ( 20\!:\!88\!:\!28 ) \},$&$\{ ( 20\!:\!32\!:\!84 ), ( 20\!:\!84\!:\!32 ) \},$&$\{ ( 20\!:\!36\!:\!80 ), ( 20\!:\!80\!:\!36 ) \},$\\ 
&&$\{ ( 20\!:\!40\!:\!76 ), ( 20\!:\!76\!:\!40 ) \},$&$\{ ( 20\!:\!44\!:\!72 ), ( 20\!:\!72\!:\!44 ) \},$&$\{ ( 20\!:\!52\!:\!64 ), ( 20\!:\!64\!:\!52 ) \},$\\ 
&&$\{ ( 20\!:\!56\!:\!60 ), ( 20\!:\!60\!:\!56 ) \},$&$\{ ( 24\!:\!28\!:\!84 ), ( 24\!:\!84\!:\!28 ) \},$&$\{ ( 24\!:\!36\!:\!76 ), ( 24\!:\!76\!:\!36 ) \},$\\ 
&&$\{ ( 24\!:\!52\!:\!60 ), ( 24\!:\!60\!:\!52 ) \},$&$\{ ( 28\!:\!32\!:\!76 ), ( 28\!:\!76\!:\!32 ) \},$&$\{ ( 28\!:\!36\!:\!72 ), ( 28\!:\!72\!:\!36 ) \},$\\ 
&&$\{ ( 28\!:\!44\!:\!64 ), ( 28\!:\!64\!:\!44 ) \},$&$\{ ( 28\!:\!48\!:\!60 ), ( 28\!:\!60\!:\!48 ) \},$&$\{ ( 28\!:\!52\!:\!56 ), ( 28\!:\!56\!:\!52 ) \},$\\ 
&&$\{ ( 32\!:\!44\!:\!60 ), ( 32\!:\!60\!:\!44 ) \},$&$\{ ( 36\!:\!40\!:\!60 ), ( 36\!:\!60\!:\!40 ) \},$&$\{ ( 36\!:\!44\!:\!56 ), ( 36\!:\!56\!:\!44 ) \},$\\ 
&&$\{ ( 36\!:\!48\!:\!52 ), ( 36\!:\!52\!:\!48 ) \},$&$\{ ( 40\!:\!44\!:\!52 ), ( 40\!:\!52\!:\!44 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 8 \} \times \mathbb{T}^2$&$\{ ( 8\!:\!16\!:\!112 ), ( 8\!:\!112\!:\!16 ) \},$&$\{ ( 8\!:\!24\!:\!104 ), ( 8\!:\!104\!:\!24 ) \},$&$\{ ( 8\!:\!32\!:\!96 ), ( 8\!:\!96\!:\!32 ) \},$\\ 
&&$\{ ( 8\!:\!40\!:\!88 ), ( 8\!:\!88\!:\!40 ) \},$&$\{ ( 8\!:\!48\!:\!80 ), ( 8\!:\!80\!:\!48 ) \},$&$\{ ( 8\!:\!56\!:\!72 ), ( 8\!:\!72\!:\!56 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!96 ), ( 16\!:\!96\!:\!24 ) \},$&$\{ ( 16\!:\!32\!:\!88 ), ( 16\!:\!88\!:\!32 ) \},$&$\{ ( 16\!:\!40\!:\!80 ), ( 16\!:\!80\!:\!40 ) \},$\\ 
&&$\{ ( 16\!:\!48\!:\!72 ), ( 16\!:\!72\!:\!48 ) \},$&$\{ ( 16\!:\!56\!:\!64 ), ( 16\!:\!64\!:\!56 ) \},$&$\{ ( 24\!:\!32\!:\!80 ), ( 24\!:\!80\!:\!32 ) \},$\\ 
&&$\{ ( 24\!:\!40\!:\!72 ), ( 24\!:\!72\!:\!40 ) \},$&$\{ ( 24\!:\!48\!:\!64 ), ( 24\!:\!64\!:\!48 ) \},$&$\{ ( 32\!:\!40\!:\!64 ), ( 32\!:\!64\!:\!40 ) \},$\\ 
&&$\{ ( 32\!:\!48\!:\!56 ), ( 32\!:\!56\!:\!48 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 17 \} \times \mathbb{T}^2$&$\{ ( 17\!:\!34\!:\!85 ), ( 17\!:\!85\!:\!34 ) \},$&$\{ ( 17\!:\!17\!:\!102 ), ( 51\!:\!51\!:\!34 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{K}^2$&$\{ ( 4\!:\!4\!:\!128 ), ( 64\!:\!64\!:\!8 ) \},$&$\{ ( 8\!:\!8\!:\!120 ), ( 60\!:\!60\!:\!16 ) \},$&$\{ ( 12\!:\!12\!:\!112 ), ( 56\!:\!56\!:\!24 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!104 ), ( 52\!:\!52\!:\!32 ) \},$&$\{ ( 20\!:\!20\!:\!96 ), ( 48\!:\!48\!:\!40 ) \},$&$\{ ( 24\!:\!24\!:\!88 ), ( 44\!:\!44\!:\!48 ) \},$\\ 
&&$\{ ( 28\!:\!28\!:\!80 ), ( 40\!:\!40\!:\!56 ) \},$&$\{ ( 32\!:\!32\!:\!72 ), ( 36\!:\!36\!:\!64 ) \}$&\\ 
\hline 
\hline 
$69$&$\{ 1 , \ldots , 23 \} \times \mathbb{S}^2$&$\{(46\!:\!46\!:\!46), (23\!:\!23\!:\!92)\}$&& \\
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!135 ), ( 1\!:\!135\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!134 ), ( 1\!:\!134\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!133 ), ( 1\!:\!133\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!132 ), ( 1\!:\!132\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!131 ), ( 1\!:\!131\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!130 ), ( 1\!:\!130\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!129 ), ( 1\!:\!129\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!128 ), ( 1\!:\!128\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!127 ), ( 1\!:\!127\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!126 ), ( 1\!:\!126\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!125 ), ( 1\!:\!125\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!124 ), ( 1\!:\!124\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!123 ), ( 1\!:\!123\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!122 ), ( 1\!:\!122\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!121 ), ( 1\!:\!121\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!120 ), ( 1\!:\!120\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!119 ), ( 1\!:\!119\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!118 ), ( 1\!:\!118\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!117 ), ( 1\!:\!117\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!116 ), ( 1\!:\!116\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!115 ), ( 1\!:\!115\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!114 ), ( 1\!:\!114\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!113 ), ( 1\!:\!113\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!112 ), ( 1\!:\!112\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!111 ), ( 1\!:\!111\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!110 ), ( 1\!:\!110\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!109 ), ( 1\!:\!109\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!108 ), ( 1\!:\!108\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!107 ), ( 1\!:\!107\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!106 ), ( 1\!:\!106\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!105 ), ( 1\!:\!105\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!104 ), ( 1\!:\!104\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!103 ), ( 1\!:\!103\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!102 ), ( 1\!:\!102\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!101 ), ( 1\!:\!101\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!100 ), ( 1\!:\!100\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!99 ), ( 1\!:\!99\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!98 ), ( 1\!:\!98\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!97 ), ( 1\!:\!97\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!96 ), ( 1\!:\!96\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!95 ), ( 1\!:\!95\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!94 ), ( 1\!:\!94\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!93 ), ( 1\!:\!93\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!92 ), ( 1\!:\!92\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!91 ), ( 1\!:\!91\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!90 ), ( 1\!:\!90\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!89 ), ( 1\!:\!89\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!88 ), ( 1\!:\!88\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!87 ), ( 1\!:\!87\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!86 ), ( 1\!:\!86\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!85 ), ( 1\!:\!85\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!84 ), ( 1\!:\!84\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!83 ), ( 1\!:\!83\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!82 ), ( 1\!:\!82\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!56\!:\!81 ), ( 1\!:\!81\!:\!56 ) \},$&$\{ ( 1\!:\!57\!:\!80 ), ( 1\!:\!80\!:\!57 ) \},$&$\{ ( 1\!:\!58\!:\!79 ), ( 1\!:\!79\!:\!58 ) \},$\\ 
&&$\{ ( 1\!:\!59\!:\!78 ), ( 1\!:\!78\!:\!59 ) \},$&$\{ ( 1\!:\!60\!:\!77 ), ( 1\!:\!77\!:\!60 ) \},$&$\{ ( 1\!:\!61\!:\!76 ), ( 1\!:\!76\!:\!61 ) \},$\\ 
&&$\{ ( 1\!:\!62\!:\!75 ), ( 1\!:\!75\!:\!62 ) \},$&$\{ ( 1\!:\!63\!:\!74 ), ( 1\!:\!74\!:\!63 ) \},$&$\{ ( 1\!:\!64\!:\!73 ), ( 1\!:\!73\!:\!64 ) \},$\\ 
&&$\{ ( 1\!:\!65\!:\!72 ), ( 1\!:\!72\!:\!65 ) \},$&$\{ ( 1\!:\!66\!:\!71 ), ( 1\!:\!71\!:\!66 ) \},$&$\{ ( 1\!:\!67\!:\!70 ), ( 1\!:\!70\!:\!67 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!133 ), ( 2\!:\!133\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!131 ), ( 2\!:\!131\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!129 ), ( 2\!:\!129\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!127 ), ( 2\!:\!127\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!125 ), ( 2\!:\!125\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!123 ), ( 2\!:\!123\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!121 ), ( 2\!:\!121\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!119 ), ( 2\!:\!119\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!117 ), ( 2\!:\!117\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!21\!:\!115 ), ( 2\!:\!115\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!113 ), ( 2\!:\!113\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!111 ), ( 2\!:\!111\!:\!25 ) \},$\\ 
&&$\{ ( 2\!:\!27\!:\!109 ), ( 2\!:\!109\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!107 ), ( 2\!:\!107\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!105 ), ( 2\!:\!105\!:\!31 ) \},$\\ 
&&$\{ ( 2\!:\!33\!:\!103 ), ( 2\!:\!103\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!101 ), ( 2\!:\!101\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!99 ), ( 2\!:\!99\!:\!37 ) \},$\\ 
&&$\{ ( 2\!:\!39\!:\!97 ), ( 2\!:\!97\!:\!39 ) \},$&$\{ ( 2\!:\!41\!:\!95 ), ( 2\!:\!95\!:\!41 ) \},$&$\{ ( 2\!:\!43\!:\!93 ), ( 2\!:\!93\!:\!43 ) \},$\\ 
&&$\{ ( 2\!:\!45\!:\!91 ), ( 2\!:\!91\!:\!45 ) \},$&$\{ ( 2\!:\!47\!:\!89 ), ( 2\!:\!89\!:\!47 ) \},$&$\{ ( 2\!:\!49\!:\!87 ), ( 2\!:\!87\!:\!49 ) \},$\\ 
&&$\{ ( 2\!:\!51\!:\!85 ), ( 2\!:\!85\!:\!51 ) \},$&$\{ ( 2\!:\!53\!:\!83 ), ( 2\!:\!83\!:\!53 ) \},$&$\{ ( 2\!:\!55\!:\!81 ), ( 2\!:\!81\!:\!55 ) \},$\\ 
&&$\{ ( 2\!:\!57\!:\!79 ), ( 2\!:\!79\!:\!57 ) \},$&$\{ ( 2\!:\!59\!:\!77 ), ( 2\!:\!77\!:\!59 ) \},$&$\{ ( 2\!:\!61\!:\!75 ), ( 2\!:\!75\!:\!61 ) \},$\\ 
&&$\{ ( 2\!:\!63\!:\!73 ), ( 2\!:\!73\!:\!63 ) \},$&$\{ ( 2\!:\!65\!:\!71 ), ( 2\!:\!71\!:\!65 ) \},$&$\{ ( 3\!:\!4\!:\!131 ), ( 3\!:\!131\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!130 ), ( 3\!:\!130\!:\!5 ) \},$&$\{ ( 3\!:\!7\!:\!128 ), ( 3\!:\!128\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!127 ), ( 3\!:\!127\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!10\!:\!125 ), ( 3\!:\!125\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!124 ), ( 3\!:\!124\!:\!11 ) \},$&$\{ ( 3\!:\!13\!:\!122 ), ( 3\!:\!122\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!121 ), ( 3\!:\!121\!:\!14 ) \},$&$\{ ( 3\!:\!16\!:\!119 ), ( 3\!:\!119\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!118 ), ( 3\!:\!118\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!19\!:\!116 ), ( 3\!:\!116\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!115 ), ( 3\!:\!115\!:\!20 ) \},$&$\{ ( 3\!:\!22\!:\!113 ), ( 3\!:\!113\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!112 ), ( 3\!:\!112\!:\!23 ) \},$&$\{ ( 3\!:\!25\!:\!110 ), ( 3\!:\!110\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!109 ), ( 3\!:\!109\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!28\!:\!107 ), ( 3\!:\!107\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!106 ), ( 3\!:\!106\!:\!29 ) \},$&$\{ ( 3\!:\!31\!:\!104 ), ( 3\!:\!104\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!32\!:\!103 ), ( 3\!:\!103\!:\!32 ) \},$&$\{ ( 3\!:\!34\!:\!101 ), ( 3\!:\!101\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!100 ), ( 3\!:\!100\!:\!35 ) \},$\\ 
&&$\{ ( 3\!:\!37\!:\!98 ), ( 3\!:\!98\!:\!37 ) \},$&$\{ ( 3\!:\!38\!:\!97 ), ( 3\!:\!97\!:\!38 ) \},$&$\{ ( 3\!:\!40\!:\!95 ), ( 3\!:\!95\!:\!40 ) \},$\\ 
&&$\{ ( 3\!:\!41\!:\!94 ), ( 3\!:\!94\!:\!41 ) \},$&$\{ ( 3\!:\!43\!:\!92 ), ( 3\!:\!92\!:\!43 ) \},$&$\{ ( 3\!:\!44\!:\!91 ), ( 3\!:\!91\!:\!44 ) \},$\\ 
&&$\{ ( 3\!:\!46\!:\!89 ), ( 3\!:\!89\!:\!46 ) \},$&$\{ ( 3\!:\!47\!:\!88 ), ( 3\!:\!88\!:\!47 ) \},$&$\{ ( 3\!:\!49\!:\!86 ), ( 3\!:\!86\!:\!49 ) \},$\\ 
&&$\{ ( 3\!:\!50\!:\!85 ), ( 3\!:\!85\!:\!50 ) \},$&$\{ ( 3\!:\!52\!:\!83 ), ( 3\!:\!83\!:\!52 ) \},$&$\{ ( 3\!:\!53\!:\!82 ), ( 3\!:\!82\!:\!53 ) \},$\\ 
&&$\{ ( 3\!:\!55\!:\!80 ), ( 3\!:\!80\!:\!55 ) \},$&$\{ ( 3\!:\!56\!:\!79 ), ( 3\!:\!79\!:\!56 ) \},$&$\{ ( 3\!:\!58\!:\!77 ), ( 3\!:\!77\!:\!58 ) \},$\\ 
&&$\{ ( 3\!:\!59\!:\!76 ), ( 3\!:\!76\!:\!59 ) \},$&$\{ ( 3\!:\!61\!:\!74 ), ( 3\!:\!74\!:\!61 ) \},$&$\{ ( 3\!:\!62\!:\!73 ), ( 3\!:\!73\!:\!62 ) \},$\\ 
&&$\{ ( 3\!:\!64\!:\!71 ), ( 3\!:\!71\!:\!64 ) \},$&$\{ ( 3\!:\!65\!:\!70 ), ( 3\!:\!70\!:\!65 ) \},$&$\{ ( 3\!:\!67\!:\!68 ), ( 3\!:\!68\!:\!67 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!129 ), ( 4\!:\!129\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!127 ), ( 4\!:\!127\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!125 ), ( 4\!:\!125\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!123 ), ( 4\!:\!123\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!121 ), ( 4\!:\!121\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!119 ), ( 4\!:\!119\!:\!15 ) \},$\\ 
&&$\{ ( 4\!:\!17\!:\!117 ), ( 4\!:\!117\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!115 ), ( 4\!:\!115\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!113 ), ( 4\!:\!113\!:\!21 ) \},$\\ 
&&$\{ ( 4\!:\!23\!:\!111 ), ( 4\!:\!111\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!109 ), ( 4\!:\!109\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!107 ), ( 4\!:\!107\!:\!27 ) \},$\\ 
&&$\{ ( 4\!:\!29\!:\!105 ), ( 4\!:\!105\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!103 ), ( 4\!:\!103\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!101 ), ( 4\!:\!101\!:\!33 ) \},$\\ 
&&$\{ ( 4\!:\!35\!:\!99 ), ( 4\!:\!99\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!97 ), ( 4\!:\!97\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!95 ), ( 4\!:\!95\!:\!39 ) \},$\\ 
&&$\{ ( 4\!:\!41\!:\!93 ), ( 4\!:\!93\!:\!41 ) \},$&$\{ ( 4\!:\!43\!:\!91 ), ( 4\!:\!91\!:\!43 ) \},$&$\{ ( 4\!:\!45\!:\!89 ), ( 4\!:\!89\!:\!45 ) \},$\\ 
&&$\{ ( 4\!:\!47\!:\!87 ), ( 4\!:\!87\!:\!47 ) \},$&$\{ ( 4\!:\!49\!:\!85 ), ( 4\!:\!85\!:\!49 ) \},$&$\{ ( 4\!:\!51\!:\!83 ), ( 4\!:\!83\!:\!51 ) \},$\\ 
&&$\{ ( 4\!:\!53\!:\!81 ), ( 4\!:\!81\!:\!53 ) \},$&$\{ ( 4\!:\!55\!:\!79 ), ( 4\!:\!79\!:\!55 ) \},$&$\{ ( 4\!:\!57\!:\!77 ), ( 4\!:\!77\!:\!57 ) \},$\\ 
&&$\{ ( 4\!:\!59\!:\!75 ), ( 4\!:\!75\!:\!59 ) \},$&$\{ ( 4\!:\!61\!:\!73 ), ( 4\!:\!73\!:\!61 ) \},$&$\{ ( 4\!:\!63\!:\!71 ), ( 4\!:\!71\!:\!63 ) \},$\\ 
&&$\{ ( 5\!:\!6\!:\!127 ), ( 5\!:\!127\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!126 ), ( 5\!:\!126\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!125 ), ( 5\!:\!125\!:\!8 ) \},$\\ 
&&$\{ ( 5\!:\!9\!:\!124 ), ( 5\!:\!124\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!123 ), ( 5\!:\!123\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!122 ), ( 5\!:\!122\!:\!11 ) \},$\\ 
&&$\{ ( 5\!:\!12\!:\!121 ), ( 5\!:\!121\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!120 ), ( 5\!:\!120\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!119 ), ( 5\!:\!119\!:\!14 ) \},$\\ 
&&$\{ ( 5\!:\!15\!:\!118 ), ( 5\!:\!118\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!117 ), ( 5\!:\!117\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!116 ), ( 5\!:\!116\!:\!17 ) \},$\\ 
&&$\{ ( 5\!:\!18\!:\!115 ), ( 5\!:\!115\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!114 ), ( 5\!:\!114\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!113 ), ( 5\!:\!113\!:\!20 ) \},$\\ 
&&$\{ ( 5\!:\!21\!:\!112 ), ( 5\!:\!112\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!111 ), ( 5\!:\!111\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!110 ), ( 5\!:\!110\!:\!23 ) \},$\\ 
&&$\{ ( 5\!:\!24\!:\!109 ), ( 5\!:\!109\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!108 ), ( 5\!:\!108\!:\!25 ) \},$&$\{ ( 5\!:\!26\!:\!107 ), ( 5\!:\!107\!:\!26 ) \},$\\ 
&&$\{ ( 5\!:\!27\!:\!106 ), ( 5\!:\!106\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!105 ), ( 5\!:\!105\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!104 ), ( 5\!:\!104\!:\!29 ) \},$\\ 
&&$\{ ( 5\!:\!30\!:\!103 ), ( 5\!:\!103\!:\!30 ) \},$&$\{ ( 5\!:\!31\!:\!102 ), ( 5\!:\!102\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!101 ), ( 5\!:\!101\!:\!32 ) \},$\\ 
&&$\{ ( 5\!:\!33\!:\!100 ), ( 5\!:\!100\!:\!33 ) \},$&$\{ ( 5\!:\!34\!:\!99 ), ( 5\!:\!99\!:\!34 ) \},$&$\{ ( 5\!:\!35\!:\!98 ), ( 5\!:\!98\!:\!35 ) \},$\\ 
&&$\{ ( 5\!:\!36\!:\!97 ), ( 5\!:\!97\!:\!36 ) \},$&$\{ ( 5\!:\!37\!:\!96 ), ( 5\!:\!96\!:\!37 ) \},$&$\{ ( 5\!:\!38\!:\!95 ), ( 5\!:\!95\!:\!38 ) \},$\\ 
&&$\{ ( 5\!:\!39\!:\!94 ), ( 5\!:\!94\!:\!39 ) \},$&$\{ ( 5\!:\!40\!:\!93 ), ( 5\!:\!93\!:\!40 ) \},$&$\{ ( 5\!:\!41\!:\!92 ), ( 5\!:\!92\!:\!41 ) \},$\\ 
&&$\{ ( 5\!:\!42\!:\!91 ), ( 5\!:\!91\!:\!42 ) \},$&$\{ ( 5\!:\!43\!:\!90 ), ( 5\!:\!90\!:\!43 ) \},$&$\{ ( 5\!:\!44\!:\!89 ), ( 5\!:\!89\!:\!44 ) \},$\\ 
&&$\{ ( 5\!:\!45\!:\!88 ), ( 5\!:\!88\!:\!45 ) \},$&$\{ ( 5\!:\!46\!:\!87 ), ( 5\!:\!87\!:\!46 ) \},$&$\{ ( 5\!:\!47\!:\!86 ), ( 5\!:\!86\!:\!47 ) \},$\\ 
&&$\{ ( 5\!:\!48\!:\!85 ), ( 5\!:\!85\!:\!48 ) \},$&$\{ ( 5\!:\!49\!:\!84 ), ( 5\!:\!84\!:\!49 ) \},$&$\{ ( 5\!:\!50\!:\!83 ), ( 5\!:\!83\!:\!50 ) \},$\\ 
&&$\{ ( 5\!:\!51\!:\!82 ), ( 5\!:\!82\!:\!51 ) \},$&$\{ ( 5\!:\!52\!:\!81 ), ( 5\!:\!81\!:\!52 ) \},$&$\{ ( 5\!:\!53\!:\!80 ), ( 5\!:\!80\!:\!53 ) \},$\\ 
&&$\{ ( 5\!:\!54\!:\!79 ), ( 5\!:\!79\!:\!54 ) \},$&$\{ ( 5\!:\!55\!:\!78 ), ( 5\!:\!78\!:\!55 ) \},$&$\{ ( 5\!:\!56\!:\!77 ), ( 5\!:\!77\!:\!56 ) \},$\\ 
&&$\{ ( 5\!:\!57\!:\!76 ), ( 5\!:\!76\!:\!57 ) \},$&$\{ ( 5\!:\!58\!:\!75 ), ( 5\!:\!75\!:\!58 ) \},$&$\{ ( 5\!:\!59\!:\!74 ), ( 5\!:\!74\!:\!59 ) \},$\\ 
&&$\{ ( 5\!:\!60\!:\!73 ), ( 5\!:\!73\!:\!60 ) \},$&$\{ ( 5\!:\!61\!:\!72 ), ( 5\!:\!72\!:\!61 ) \},$&$\{ ( 5\!:\!62\!:\!71 ), ( 5\!:\!71\!:\!62 ) \},$\\ 
&&$\{ ( 5\!:\!63\!:\!70 ), ( 5\!:\!70\!:\!63 ) \},$&$\{ ( 5\!:\!65\!:\!68 ), ( 5\!:\!68\!:\!65 ) \},$&$\{ ( 5\!:\!66\!:\!67 ), ( 5\!:\!67\!:\!66 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!125 ), ( 6\!:\!125\!:\!7 ) \},$&$\{ ( 6\!:\!11\!:\!121 ), ( 6\!:\!121\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!119 ), ( 6\!:\!119\!:\!13 ) \},$\\ 
&&$\{ ( 6\!:\!17\!:\!115 ), ( 6\!:\!115\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!113 ), ( 6\!:\!113\!:\!19 ) \},$&$\{ ( 6\!:\!23\!:\!109 ), ( 6\!:\!109\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!107 ), ( 6\!:\!107\!:\!25 ) \},$&$\{ ( 6\!:\!29\!:\!103 ), ( 6\!:\!103\!:\!29 ) \},$&$\{ ( 6\!:\!31\!:\!101 ), ( 6\!:\!101\!:\!31 ) \},$\\ 
&&$\{ ( 6\!:\!35\!:\!97 ), ( 6\!:\!97\!:\!35 ) \},$&$\{ ( 6\!:\!37\!:\!95 ), ( 6\!:\!95\!:\!37 ) \},$&$\{ ( 6\!:\!41\!:\!91 ), ( 6\!:\!91\!:\!41 ) \},$\\ 
&&$\{ ( 6\!:\!43\!:\!89 ), ( 6\!:\!89\!:\!43 ) \},$&$\{ ( 6\!:\!47\!:\!85 ), ( 6\!:\!85\!:\!47 ) \},$&$\{ ( 6\!:\!49\!:\!83 ), ( 6\!:\!83\!:\!49 ) \},$\\ 
&&$\{ ( 6\!:\!53\!:\!79 ), ( 6\!:\!79\!:\!53 ) \},$&$\{ ( 6\!:\!55\!:\!77 ), ( 6\!:\!77\!:\!55 ) \},$&$\{ ( 6\!:\!59\!:\!73 ), ( 6\!:\!73\!:\!59 ) \},$\\ 
&&$\{ ( 6\!:\!61\!:\!71 ), ( 6\!:\!71\!:\!61 ) \},$&$\{ ( 6\!:\!65\!:\!67 ), ( 6\!:\!67\!:\!65 ) \},$&$\{ ( 7\!:\!8\!:\!123 ), ( 7\!:\!123\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!122 ), ( 7\!:\!122\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!121 ), ( 7\!:\!121\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!120 ), ( 7\!:\!120\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!119 ), ( 7\!:\!119\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!118 ), ( 7\!:\!118\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!117 ), ( 7\!:\!117\!:\!14 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!116 ), ( 7\!:\!116\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!115 ), ( 7\!:\!115\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!114 ), ( 7\!:\!114\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!113 ), ( 7\!:\!113\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!112 ), ( 7\!:\!112\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!111 ), ( 7\!:\!111\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!21\!:\!110 ), ( 7\!:\!110\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!109 ), ( 7\!:\!109\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!108 ), ( 7\!:\!108\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!24\!:\!107 ), ( 7\!:\!107\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!106 ), ( 7\!:\!106\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!105 ), ( 7\!:\!105\!:\!26 ) \},$\\ 
&&$\{ ( 7\!:\!27\!:\!104 ), ( 7\!:\!104\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!103 ), ( 7\!:\!103\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!102 ), ( 7\!:\!102\!:\!29 ) \},$\\ 
&&$\{ ( 7\!:\!30\!:\!101 ), ( 7\!:\!101\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!100 ), ( 7\!:\!100\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!99 ), ( 7\!:\!99\!:\!32 ) \},$\\ 
&&$\{ ( 7\!:\!33\!:\!98 ), ( 7\!:\!98\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!97 ), ( 7\!:\!97\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!96 ), ( 7\!:\!96\!:\!35 ) \},$\\ 
&&$\{ ( 7\!:\!36\!:\!95 ), ( 7\!:\!95\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!94 ), ( 7\!:\!94\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!93 ), ( 7\!:\!93\!:\!38 ) \},$\\ 
&&$\{ ( 7\!:\!39\!:\!92 ), ( 7\!:\!92\!:\!39 ) \},$&$\{ ( 7\!:\!40\!:\!91 ), ( 7\!:\!91\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!90 ), ( 7\!:\!90\!:\!41 ) \},$\\ 
&&$\{ ( 7\!:\!42\!:\!89 ), ( 7\!:\!89\!:\!42 ) \},$&$\{ ( 7\!:\!43\!:\!88 ), ( 7\!:\!88\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!87 ), ( 7\!:\!87\!:\!44 ) \},$\\ 
&&$\{ ( 7\!:\!45\!:\!86 ), ( 7\!:\!86\!:\!45 ) \},$&$\{ ( 7\!:\!46\!:\!85 ), ( 7\!:\!85\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!84 ), ( 7\!:\!84\!:\!47 ) \},$\\ 
&&$\{ ( 7\!:\!48\!:\!83 ), ( 7\!:\!83\!:\!48 ) \},$&$\{ ( 7\!:\!49\!:\!82 ), ( 7\!:\!82\!:\!49 ) \},$&$\{ ( 7\!:\!50\!:\!81 ), ( 7\!:\!81\!:\!50 ) \},$\\ 
&&$\{ ( 7\!:\!51\!:\!80 ), ( 7\!:\!80\!:\!51 ) \},$&$\{ ( 7\!:\!52\!:\!79 ), ( 7\!:\!79\!:\!52 ) \},$&$\{ ( 7\!:\!53\!:\!78 ), ( 7\!:\!78\!:\!53 ) \},$\\ 
&&$\{ ( 7\!:\!54\!:\!77 ), ( 7\!:\!77\!:\!54 ) \},$&$\{ ( 7\!:\!55\!:\!76 ), ( 7\!:\!76\!:\!55 ) \},$&$\{ ( 7\!:\!56\!:\!75 ), ( 7\!:\!75\!:\!56 ) \},$\\ 
&&$\{ ( 7\!:\!57\!:\!74 ), ( 7\!:\!74\!:\!57 ) \},$&$\{ ( 7\!:\!58\!:\!73 ), ( 7\!:\!73\!:\!58 ) \},$&$\{ ( 7\!:\!59\!:\!72 ), ( 7\!:\!72\!:\!59 ) \},$\\ 
&&$\{ ( 7\!:\!60\!:\!71 ), ( 7\!:\!71\!:\!60 ) \},$&$\{ ( 7\!:\!61\!:\!70 ), ( 7\!:\!70\!:\!61 ) \},$&$\{ ( 7\!:\!63\!:\!68 ), ( 7\!:\!68\!:\!63 ) \},$\\ 
&&$\{ ( 7\!:\!64\!:\!67 ), ( 7\!:\!67\!:\!64 ) \},$&$\{ ( 7\!:\!65\!:\!66 ), ( 7\!:\!66\!:\!65 ) \},$&$\{ ( 8\!:\!9\!:\!121 ), ( 8\!:\!121\!:\!9 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!119 ), ( 8\!:\!119\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!117 ), ( 8\!:\!117\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!115 ), ( 8\!:\!115\!:\!15 ) \},$\\ 
&&$\{ ( 8\!:\!17\!:\!113 ), ( 8\!:\!113\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!111 ), ( 8\!:\!111\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!109 ), ( 8\!:\!109\!:\!21 ) \},$\\ 
&&$\{ ( 8\!:\!23\!:\!107 ), ( 8\!:\!107\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!105 ), ( 8\!:\!105\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!103 ), ( 8\!:\!103\!:\!27 ) \},$\\ 
&&$\{ ( 8\!:\!29\!:\!101 ), ( 8\!:\!101\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!99 ), ( 8\!:\!99\!:\!31 ) \},$&$\{ ( 8\!:\!33\!:\!97 ), ( 8\!:\!97\!:\!33 ) \},$\\ 
&&$\{ ( 8\!:\!35\!:\!95 ), ( 8\!:\!95\!:\!35 ) \},$&$\{ ( 8\!:\!37\!:\!93 ), ( 8\!:\!93\!:\!37 ) \},$&$\{ ( 8\!:\!39\!:\!91 ), ( 8\!:\!91\!:\!39 ) \},$\\ 
&&$\{ ( 8\!:\!41\!:\!89 ), ( 8\!:\!89\!:\!41 ) \},$&$\{ ( 8\!:\!43\!:\!87 ), ( 8\!:\!87\!:\!43 ) \},$&$\{ ( 8\!:\!45\!:\!85 ), ( 8\!:\!85\!:\!45 ) \},$\\ 
&&$\{ ( 8\!:\!47\!:\!83 ), ( 8\!:\!83\!:\!47 ) \},$&$\{ ( 8\!:\!49\!:\!81 ), ( 8\!:\!81\!:\!49 ) \},$&$\{ ( 8\!:\!51\!:\!79 ), ( 8\!:\!79\!:\!51 ) \},$\\ 
&&$\{ ( 8\!:\!53\!:\!77 ), ( 8\!:\!77\!:\!53 ) \},$&$\{ ( 8\!:\!55\!:\!75 ), ( 8\!:\!75\!:\!55 ) \},$&$\{ ( 8\!:\!57\!:\!73 ), ( 8\!:\!73\!:\!57 ) \},$\\ 
&&$\{ ( 8\!:\!59\!:\!71 ), ( 8\!:\!71\!:\!59 ) \},$&$\{ ( 8\!:\!63\!:\!67 ), ( 8\!:\!67\!:\!63 ) \},$&$\{ ( 9\!:\!10\!:\!119 ), ( 9\!:\!119\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!118 ), ( 9\!:\!118\!:\!11 ) \},$&$\{ ( 9\!:\!13\!:\!116 ), ( 9\!:\!116\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!115 ), ( 9\!:\!115\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!16\!:\!113 ), ( 9\!:\!113\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!112 ), ( 9\!:\!112\!:\!17 ) \},$&$\{ ( 9\!:\!19\!:\!110 ), ( 9\!:\!110\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!109 ), ( 9\!:\!109\!:\!20 ) \},$&$\{ ( 9\!:\!22\!:\!107 ), ( 9\!:\!107\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!106 ), ( 9\!:\!106\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!25\!:\!104 ), ( 9\!:\!104\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!103 ), ( 9\!:\!103\!:\!26 ) \},$&$\{ ( 9\!:\!28\!:\!101 ), ( 9\!:\!101\!:\!28 ) \},$\\ 
&&$\{ ( 9\!:\!29\!:\!100 ), ( 9\!:\!100\!:\!29 ) \},$&$\{ ( 9\!:\!31\!:\!98 ), ( 9\!:\!98\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!97 ), ( 9\!:\!97\!:\!32 ) \},$\\ 
&&$\{ ( 9\!:\!34\!:\!95 ), ( 9\!:\!95\!:\!34 ) \},$&$\{ ( 9\!:\!35\!:\!94 ), ( 9\!:\!94\!:\!35 ) \},$&$\{ ( 9\!:\!37\!:\!92 ), ( 9\!:\!92\!:\!37 ) \},$\\ 
&&$\{ ( 9\!:\!38\!:\!91 ), ( 9\!:\!91\!:\!38 ) \},$&$\{ ( 9\!:\!40\!:\!89 ), ( 9\!:\!89\!:\!40 ) \},$&$\{ ( 9\!:\!41\!:\!88 ), ( 9\!:\!88\!:\!41 ) \},$\\ 
&&$\{ ( 9\!:\!43\!:\!86 ), ( 9\!:\!86\!:\!43 ) \},$&$\{ ( 9\!:\!44\!:\!85 ), ( 9\!:\!85\!:\!44 ) \},$&$\{ ( 9\!:\!46\!:\!83 ), ( 9\!:\!83\!:\!46 ) \},$\\ 
&&$\{ ( 9\!:\!47\!:\!82 ), ( 9\!:\!82\!:\!47 ) \},$&$\{ ( 9\!:\!49\!:\!80 ), ( 9\!:\!80\!:\!49 ) \},$&$\{ ( 9\!:\!50\!:\!79 ), ( 9\!:\!79\!:\!50 ) \},$\\ 
&&$\{ ( 9\!:\!52\!:\!77 ), ( 9\!:\!77\!:\!52 ) \},$&$\{ ( 9\!:\!53\!:\!76 ), ( 9\!:\!76\!:\!53 ) \},$&$\{ ( 9\!:\!55\!:\!74 ), ( 9\!:\!74\!:\!55 ) \},$\\ 
&&$\{ ( 9\!:\!56\!:\!73 ), ( 9\!:\!73\!:\!56 ) \},$&$\{ ( 9\!:\!58\!:\!71 ), ( 9\!:\!71\!:\!58 ) \},$&$\{ ( 9\!:\!59\!:\!70 ), ( 9\!:\!70\!:\!59 ) \},$\\ 
&&$\{ ( 9\!:\!61\!:\!68 ), ( 9\!:\!68\!:\!61 ) \},$&$\{ ( 9\!:\!62\!:\!67 ), ( 9\!:\!67\!:\!62 ) \},$&$\{ ( 9\!:\!64\!:\!65 ), ( 9\!:\!65\!:\!64 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!117 ), ( 10\!:\!117\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!115 ), ( 10\!:\!115\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!113 ), ( 10\!:\!113\!:\!15 ) \},$\\ 
&&$\{ ( 10\!:\!17\!:\!111 ), ( 10\!:\!111\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!109 ), ( 10\!:\!109\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!107 ), ( 10\!:\!107\!:\!21 ) \},$\\ 
&&$\{ ( 10\!:\!23\!:\!105 ), ( 10\!:\!105\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!103 ), ( 10\!:\!103\!:\!25 ) \},$&$\{ ( 10\!:\!27\!:\!101 ), ( 10\!:\!101\!:\!27 ) \},$\\ 
&&$\{ ( 10\!:\!29\!:\!99 ), ( 10\!:\!99\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!97 ), ( 10\!:\!97\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!95 ), ( 10\!:\!95\!:\!33 ) \},$\\ 
&&$\{ ( 10\!:\!35\!:\!93 ), ( 10\!:\!93\!:\!35 ) \},$&$\{ ( 10\!:\!37\!:\!91 ), ( 10\!:\!91\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!89 ), ( 10\!:\!89\!:\!39 ) \},$\\ 
&&$\{ ( 10\!:\!41\!:\!87 ), ( 10\!:\!87\!:\!41 ) \},$&$\{ ( 10\!:\!43\!:\!85 ), ( 10\!:\!85\!:\!43 ) \},$&$\{ ( 10\!:\!45\!:\!83 ), ( 10\!:\!83\!:\!45 ) \},$\\ 
&&$\{ ( 10\!:\!47\!:\!81 ), ( 10\!:\!81\!:\!47 ) \},$&$\{ ( 10\!:\!49\!:\!79 ), ( 10\!:\!79\!:\!49 ) \},$&$\{ ( 10\!:\!51\!:\!77 ), ( 10\!:\!77\!:\!51 ) \},$\\ 
&&$\{ ( 10\!:\!53\!:\!75 ), ( 10\!:\!75\!:\!53 ) \},$&$\{ ( 10\!:\!55\!:\!73 ), ( 10\!:\!73\!:\!55 ) \},$&$\{ ( 10\!:\!57\!:\!71 ), ( 10\!:\!71\!:\!57 ) \},$\\ 
&&$\{ ( 10\!:\!61\!:\!67 ), ( 10\!:\!67\!:\!61 ) \},$&$\{ ( 10\!:\!63\!:\!65 ), ( 10\!:\!65\!:\!63 ) \},$&$\{ ( 11\!:\!12\!:\!115 ), ( 11\!:\!115\!:\!12 ) \},$\\ 
&&$\{ ( 11\!:\!13\!:\!114 ), ( 11\!:\!114\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!113 ), ( 11\!:\!113\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!112 ), ( 11\!:\!112\!:\!15 ) \},$\\ 
&&$\{ ( 11\!:\!16\!:\!111 ), ( 11\!:\!111\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!110 ), ( 11\!:\!110\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!109 ), ( 11\!:\!109\!:\!18 ) \},$\\ 
&&$\{ ( 11\!:\!19\!:\!108 ), ( 11\!:\!108\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!107 ), ( 11\!:\!107\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!106 ), ( 11\!:\!106\!:\!21 ) \},$\\ 
&&$\{ ( 11\!:\!22\!:\!105 ), ( 11\!:\!105\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!104 ), ( 11\!:\!104\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!103 ), ( 11\!:\!103\!:\!24 ) \},$\\ 
&&$\{ ( 11\!:\!25\!:\!102 ), ( 11\!:\!102\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!101 ), ( 11\!:\!101\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!100 ), ( 11\!:\!100\!:\!27 ) \},$\\ 
&&$\{ ( 11\!:\!28\!:\!99 ), ( 11\!:\!99\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!98 ), ( 11\!:\!98\!:\!29 ) \},$&$\{ ( 11\!:\!30\!:\!97 ), ( 11\!:\!97\!:\!30 ) \},$\\ 
&&$\{ ( 11\!:\!31\!:\!96 ), ( 11\!:\!96\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!95 ), ( 11\!:\!95\!:\!32 ) \},$&$\{ ( 11\!:\!33\!:\!94 ), ( 11\!:\!94\!:\!33 ) \},$\\ 
&&$\{ ( 11\!:\!34\!:\!93 ), ( 11\!:\!93\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!92 ), ( 11\!:\!92\!:\!35 ) \},$&$\{ ( 11\!:\!36\!:\!91 ), ( 11\!:\!91\!:\!36 ) \},$\\ 
&&$\{ ( 11\!:\!37\!:\!90 ), ( 11\!:\!90\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!89 ), ( 11\!:\!89\!:\!38 ) \},$&$\{ ( 11\!:\!39\!:\!88 ), ( 11\!:\!88\!:\!39 ) \},$\\ 
&&$\{ ( 11\!:\!40\!:\!87 ), ( 11\!:\!87\!:\!40 ) \},$&$\{ ( 11\!:\!41\!:\!86 ), ( 11\!:\!86\!:\!41 ) \},$&$\{ ( 11\!:\!42\!:\!85 ), ( 11\!:\!85\!:\!42 ) \},$\\ 
&&$\{ ( 11\!:\!43\!:\!84 ), ( 11\!:\!84\!:\!43 ) \},$&$\{ ( 11\!:\!44\!:\!83 ), ( 11\!:\!83\!:\!44 ) \},$&$\{ ( 11\!:\!45\!:\!82 ), ( 11\!:\!82\!:\!45 ) \},$\\ 
&&$\{ ( 11\!:\!46\!:\!81 ), ( 11\!:\!81\!:\!46 ) \},$&$\{ ( 11\!:\!47\!:\!80 ), ( 11\!:\!80\!:\!47 ) \},$&$\{ ( 11\!:\!48\!:\!79 ), ( 11\!:\!79\!:\!48 ) \},$\\ 
&&$\{ ( 11\!:\!49\!:\!78 ), ( 11\!:\!78\!:\!49 ) \},$&$\{ ( 11\!:\!50\!:\!77 ), ( 11\!:\!77\!:\!50 ) \},$&$\{ ( 11\!:\!51\!:\!76 ), ( 11\!:\!76\!:\!51 ) \},$\\ 
&&$\{ ( 11\!:\!52\!:\!75 ), ( 11\!:\!75\!:\!52 ) \},$&$\{ ( 11\!:\!53\!:\!74 ), ( 11\!:\!74\!:\!53 ) \},$&$\{ ( 11\!:\!54\!:\!73 ), ( 11\!:\!73\!:\!54 ) \},$\\ 
&&$\{ ( 11\!:\!55\!:\!72 ), ( 11\!:\!72\!:\!55 ) \},$&$\{ ( 11\!:\!56\!:\!71 ), ( 11\!:\!71\!:\!56 ) \},$&$\{ ( 11\!:\!57\!:\!70 ), ( 11\!:\!70\!:\!57 ) \},$\\ 
&&$\{ ( 11\!:\!59\!:\!68 ), ( 11\!:\!68\!:\!59 ) \},$&$\{ ( 11\!:\!60\!:\!67 ), ( 11\!:\!67\!:\!60 ) \},$&$\{ ( 11\!:\!61\!:\!66 ), ( 11\!:\!66\!:\!61 ) \},$\\ 
&&$\{ ( 11\!:\!62\!:\!65 ), ( 11\!:\!65\!:\!62 ) \},$&$\{ ( 11\!:\!63\!:\!64 ), ( 11\!:\!64\!:\!63 ) \},$&$\{ ( 12\!:\!13\!:\!113 ), ( 12\!:\!113\!:\!13 ) \},$\\ 
&&$\{ ( 12\!:\!17\!:\!109 ), ( 12\!:\!109\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!107 ), ( 12\!:\!107\!:\!19 ) \},$&$\{ ( 12\!:\!23\!:\!103 ), ( 12\!:\!103\!:\!23 ) \},$\\ 
&&$\{ ( 12\!:\!25\!:\!101 ), ( 12\!:\!101\!:\!25 ) \},$&$\{ ( 12\!:\!29\!:\!97 ), ( 12\!:\!97\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!95 ), ( 12\!:\!95\!:\!31 ) \},$\\ 
&&$\{ ( 12\!:\!35\!:\!91 ), ( 12\!:\!91\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!89 ), ( 12\!:\!89\!:\!37 ) \},$&$\{ ( 12\!:\!41\!:\!85 ), ( 12\!:\!85\!:\!41 ) \},$\\ 
&&$\{ ( 12\!:\!43\!:\!83 ), ( 12\!:\!83\!:\!43 ) \},$&$\{ ( 12\!:\!47\!:\!79 ), ( 12\!:\!79\!:\!47 ) \},$&$\{ ( 12\!:\!49\!:\!77 ), ( 12\!:\!77\!:\!49 ) \},$\\ 
&&$\{ ( 12\!:\!53\!:\!73 ), ( 12\!:\!73\!:\!53 ) \},$&$\{ ( 12\!:\!55\!:\!71 ), ( 12\!:\!71\!:\!55 ) \},$&$\{ ( 12\!:\!59\!:\!67 ), ( 12\!:\!67\!:\!59 ) \},$\\ 
&&$\{ ( 12\!:\!61\!:\!65 ), ( 12\!:\!65\!:\!61 ) \},$&$\{ ( 13\!:\!14\!:\!111 ), ( 13\!:\!111\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!110 ), ( 13\!:\!110\!:\!15 ) \},$\\ 
&&$\{ ( 13\!:\!16\!:\!109 ), ( 13\!:\!109\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!108 ), ( 13\!:\!108\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!107 ), ( 13\!:\!107\!:\!18 ) \},$\\ 
&&$\{ ( 13\!:\!19\!:\!106 ), ( 13\!:\!106\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!105 ), ( 13\!:\!105\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!104 ), ( 13\!:\!104\!:\!21 ) \},$\\ 
&&$\{ ( 13\!:\!22\!:\!103 ), ( 13\!:\!103\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!102 ), ( 13\!:\!102\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!101 ), ( 13\!:\!101\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!25\!:\!100 ), ( 13\!:\!100\!:\!25 ) \},$&$\{ ( 13\!:\!26\!:\!99 ), ( 13\!:\!99\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!98 ), ( 13\!:\!98\!:\!27 ) \},$\\ 
&&$\{ ( 13\!:\!28\!:\!97 ), ( 13\!:\!97\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!96 ), ( 13\!:\!96\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!95 ), ( 13\!:\!95\!:\!30 ) \},$\\ 
&&$\{ ( 13\!:\!31\!:\!94 ), ( 13\!:\!94\!:\!31 ) \},$&$\{ ( 13\!:\!32\!:\!93 ), ( 13\!:\!93\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!92 ), ( 13\!:\!92\!:\!33 ) \},$\\ 
&&$\{ ( 13\!:\!34\!:\!91 ), ( 13\!:\!91\!:\!34 ) \},$&$\{ ( 13\!:\!35\!:\!90 ), ( 13\!:\!90\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!89 ), ( 13\!:\!89\!:\!36 ) \},$\\ 
&&$\{ ( 13\!:\!37\!:\!88 ), ( 13\!:\!88\!:\!37 ) \},$&$\{ ( 13\!:\!38\!:\!87 ), ( 13\!:\!87\!:\!38 ) \},$&$\{ ( 13\!:\!39\!:\!86 ), ( 13\!:\!86\!:\!39 ) \},$\\ 
&&$\{ ( 13\!:\!40\!:\!85 ), ( 13\!:\!85\!:\!40 ) \},$&$\{ ( 13\!:\!41\!:\!84 ), ( 13\!:\!84\!:\!41 ) \},$&$\{ ( 13\!:\!42\!:\!83 ), ( 13\!:\!83\!:\!42 ) \},$\\ 
&&$\{ ( 13\!:\!43\!:\!82 ), ( 13\!:\!82\!:\!43 ) \},$&$\{ ( 13\!:\!44\!:\!81 ), ( 13\!:\!81\!:\!44 ) \},$&$\{ ( 13\!:\!45\!:\!80 ), ( 13\!:\!80\!:\!45 ) \},$\\ 
&&$\{ ( 13\!:\!46\!:\!79 ), ( 13\!:\!79\!:\!46 ) \},$&$\{ ( 13\!:\!47\!:\!78 ), ( 13\!:\!78\!:\!47 ) \},$&$\{ ( 13\!:\!48\!:\!77 ), ( 13\!:\!77\!:\!48 ) \},$\\ 
&&$\{ ( 13\!:\!49\!:\!76 ), ( 13\!:\!76\!:\!49 ) \},$&$\{ ( 13\!:\!50\!:\!75 ), ( 13\!:\!75\!:\!50 ) \},$&$\{ ( 13\!:\!51\!:\!74 ), ( 13\!:\!74\!:\!51 ) \},$\\ 
&&$\{ ( 13\!:\!52\!:\!73 ), ( 13\!:\!73\!:\!52 ) \},$&$\{ ( 13\!:\!53\!:\!72 ), ( 13\!:\!72\!:\!53 ) \},$&$\{ ( 13\!:\!54\!:\!71 ), ( 13\!:\!71\!:\!54 ) \},$\\ 
&&$\{ ( 13\!:\!55\!:\!70 ), ( 13\!:\!70\!:\!55 ) \},$&$\{ ( 13\!:\!57\!:\!68 ), ( 13\!:\!68\!:\!57 ) \},$&$\{ ( 13\!:\!58\!:\!67 ), ( 13\!:\!67\!:\!58 ) \},$\\ 
&&$\{ ( 13\!:\!59\!:\!66 ), ( 13\!:\!66\!:\!59 ) \},$&$\{ ( 13\!:\!60\!:\!65 ), ( 13\!:\!65\!:\!60 ) \},$&$\{ ( 13\!:\!61\!:\!64 ), ( 13\!:\!64\!:\!61 ) \},$\\ 
&&$\{ ( 13\!:\!62\!:\!63 ), ( 13\!:\!63\!:\!62 ) \},$&$\{ ( 14\!:\!15\!:\!109 ), ( 14\!:\!109\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!107 ), ( 14\!:\!107\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!105 ), ( 14\!:\!105\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!103 ), ( 14\!:\!103\!:\!21 ) \},$&$\{ ( 14\!:\!23\!:\!101 ), ( 14\!:\!101\!:\!23 ) \},$\\ 
&&$\{ ( 14\!:\!25\!:\!99 ), ( 14\!:\!99\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!97 ), ( 14\!:\!97\!:\!27 ) \},$&$\{ ( 14\!:\!29\!:\!95 ), ( 14\!:\!95\!:\!29 ) \},$\\ 
&&$\{ ( 14\!:\!31\!:\!93 ), ( 14\!:\!93\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!91 ), ( 14\!:\!91\!:\!33 ) \},$&$\{ ( 14\!:\!35\!:\!89 ), ( 14\!:\!89\!:\!35 ) \},$\\ 
&&$\{ ( 14\!:\!37\!:\!87 ), ( 14\!:\!87\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!85 ), ( 14\!:\!85\!:\!39 ) \},$&$\{ ( 14\!:\!41\!:\!83 ), ( 14\!:\!83\!:\!41 ) \},$\\ 
&&$\{ ( 14\!:\!43\!:\!81 ), ( 14\!:\!81\!:\!43 ) \},$&$\{ ( 14\!:\!45\!:\!79 ), ( 14\!:\!79\!:\!45 ) \},$&$\{ ( 14\!:\!47\!:\!77 ), ( 14\!:\!77\!:\!47 ) \},$\\ 
&&$\{ ( 14\!:\!49\!:\!75 ), ( 14\!:\!75\!:\!49 ) \},$&$\{ ( 14\!:\!51\!:\!73 ), ( 14\!:\!73\!:\!51 ) \},$&$\{ ( 14\!:\!53\!:\!71 ), ( 14\!:\!71\!:\!53 ) \},$\\ 
&&$\{ ( 14\!:\!57\!:\!67 ), ( 14\!:\!67\!:\!57 ) \},$&$\{ ( 14\!:\!59\!:\!65 ), ( 14\!:\!65\!:\!59 ) \},$&$\{ ( 14\!:\!61\!:\!63 ), ( 14\!:\!63\!:\!61 ) \},$\\ 
&&$\{ ( 15\!:\!16\!:\!107 ), ( 15\!:\!107\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!106 ), ( 15\!:\!106\!:\!17 ) \},$&$\{ ( 15\!:\!19\!:\!104 ), ( 15\!:\!104\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!103 ), ( 15\!:\!103\!:\!20 ) \},$&$\{ ( 15\!:\!22\!:\!101 ), ( 15\!:\!101\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!100 ), ( 15\!:\!100\!:\!23 ) \},$\\ 
&&$\{ ( 15\!:\!25\!:\!98 ), ( 15\!:\!98\!:\!25 ) \},$&$\{ ( 15\!:\!26\!:\!97 ), ( 15\!:\!97\!:\!26 ) \},$&$\{ ( 15\!:\!28\!:\!95 ), ( 15\!:\!95\!:\!28 ) \},$\\ 
&&$\{ ( 15\!:\!29\!:\!94 ), ( 15\!:\!94\!:\!29 ) \},$&$\{ ( 15\!:\!31\!:\!92 ), ( 15\!:\!92\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!91 ), ( 15\!:\!91\!:\!32 ) \},$\\ 
&&$\{ ( 15\!:\!34\!:\!89 ), ( 15\!:\!89\!:\!34 ) \},$&$\{ ( 15\!:\!35\!:\!88 ), ( 15\!:\!88\!:\!35 ) \},$&$\{ ( 15\!:\!37\!:\!86 ), ( 15\!:\!86\!:\!37 ) \},$\\ 
&&$\{ ( 15\!:\!38\!:\!85 ), ( 15\!:\!85\!:\!38 ) \},$&$\{ ( 15\!:\!40\!:\!83 ), ( 15\!:\!83\!:\!40 ) \},$&$\{ ( 15\!:\!41\!:\!82 ), ( 15\!:\!82\!:\!41 ) \},$\\ 
&&$\{ ( 15\!:\!43\!:\!80 ), ( 15\!:\!80\!:\!43 ) \},$&$\{ ( 15\!:\!44\!:\!79 ), ( 15\!:\!79\!:\!44 ) \},$&$\{ ( 15\!:\!46\!:\!77 ), ( 15\!:\!77\!:\!46 ) \},$\\ 
&&$\{ ( 15\!:\!47\!:\!76 ), ( 15\!:\!76\!:\!47 ) \},$&$\{ ( 15\!:\!49\!:\!74 ), ( 15\!:\!74\!:\!49 ) \},$&$\{ ( 15\!:\!50\!:\!73 ), ( 15\!:\!73\!:\!50 ) \},$\\ 
&&$\{ ( 15\!:\!52\!:\!71 ), ( 15\!:\!71\!:\!52 ) \},$&$\{ ( 15\!:\!53\!:\!70 ), ( 15\!:\!70\!:\!53 ) \},$&$\{ ( 15\!:\!55\!:\!68 ), ( 15\!:\!68\!:\!55 ) \},$\\ 
&&$\{ ( 15\!:\!56\!:\!67 ), ( 15\!:\!67\!:\!56 ) \},$&$\{ ( 15\!:\!58\!:\!65 ), ( 15\!:\!65\!:\!58 ) \},$&$\{ ( 15\!:\!59\!:\!64 ), ( 15\!:\!64\!:\!59 ) \},$\\ 
&&$\{ ( 15\!:\!61\!:\!62 ), ( 15\!:\!62\!:\!61 ) \},$&$\{ ( 16\!:\!17\!:\!105 ), ( 16\!:\!105\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!103 ), ( 16\!:\!103\!:\!19 ) \},$\\ 
&&$\{ ( 16\!:\!21\!:\!101 ), ( 16\!:\!101\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!99 ), ( 16\!:\!99\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!97 ), ( 16\!:\!97\!:\!25 ) \},$\\ 
&&$\{ ( 16\!:\!27\!:\!95 ), ( 16\!:\!95\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!93 ), ( 16\!:\!93\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!91 ), ( 16\!:\!91\!:\!31 ) \},$\\ 
&&$\{ ( 16\!:\!33\!:\!89 ), ( 16\!:\!89\!:\!33 ) \},$&$\{ ( 16\!:\!35\!:\!87 ), ( 16\!:\!87\!:\!35 ) \},$&$\{ ( 16\!:\!37\!:\!85 ), ( 16\!:\!85\!:\!37 ) \},$\\ 
&&$\{ ( 16\!:\!39\!:\!83 ), ( 16\!:\!83\!:\!39 ) \},$&$\{ ( 16\!:\!41\!:\!81 ), ( 16\!:\!81\!:\!41 ) \},$&$\{ ( 16\!:\!43\!:\!79 ), ( 16\!:\!79\!:\!43 ) \},$\\ 
&&$\{ ( 16\!:\!45\!:\!77 ), ( 16\!:\!77\!:\!45 ) \},$&$\{ ( 16\!:\!47\!:\!75 ), ( 16\!:\!75\!:\!47 ) \},$&$\{ ( 16\!:\!49\!:\!73 ), ( 16\!:\!73\!:\!49 ) \},$\\ 
&&$\{ ( 16\!:\!51\!:\!71 ), ( 16\!:\!71\!:\!51 ) \},$&$\{ ( 16\!:\!55\!:\!67 ), ( 16\!:\!67\!:\!55 ) \},$&$\{ ( 16\!:\!57\!:\!65 ), ( 16\!:\!65\!:\!57 ) \},$\\ 
&&$\{ ( 16\!:\!59\!:\!63 ), ( 16\!:\!63\!:\!59 ) \},$&$\{ ( 17\!:\!18\!:\!103 ), ( 17\!:\!103\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!102 ), ( 17\!:\!102\!:\!19 ) \},$\\ 
&&$\{ ( 17\!:\!20\!:\!101 ), ( 17\!:\!101\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!100 ), ( 17\!:\!100\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!99 ), ( 17\!:\!99\!:\!22 ) \},$\\ 
&&$\{ ( 17\!:\!23\!:\!98 ), ( 17\!:\!98\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!97 ), ( 17\!:\!97\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!96 ), ( 17\!:\!96\!:\!25 ) \},$\\ 
&&$\{ ( 17\!:\!26\!:\!95 ), ( 17\!:\!95\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!94 ), ( 17\!:\!94\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!93 ), ( 17\!:\!93\!:\!28 ) \},$\\ 
&&$\{ ( 17\!:\!29\!:\!92 ), ( 17\!:\!92\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!91 ), ( 17\!:\!91\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!90 ), ( 17\!:\!90\!:\!31 ) \},$\\ 
&&$\{ ( 17\!:\!32\!:\!89 ), ( 17\!:\!89\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!88 ), ( 17\!:\!88\!:\!33 ) \},$&$\{ ( 17\!:\!34\!:\!87 ), ( 17\!:\!87\!:\!34 ) \},$\\ 
&&$\{ ( 17\!:\!35\!:\!86 ), ( 17\!:\!86\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!85 ), ( 17\!:\!85\!:\!36 ) \},$&$\{ ( 17\!:\!37\!:\!84 ), ( 17\!:\!84\!:\!37 ) \},$\\ 
&&$\{ ( 17\!:\!38\!:\!83 ), ( 17\!:\!83\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!82 ), ( 17\!:\!82\!:\!39 ) \},$&$\{ ( 17\!:\!40\!:\!81 ), ( 17\!:\!81\!:\!40 ) \},$\\ 
&&$\{ ( 17\!:\!41\!:\!80 ), ( 17\!:\!80\!:\!41 ) \},$&$\{ ( 17\!:\!42\!:\!79 ), ( 17\!:\!79\!:\!42 ) \},$&$\{ ( 17\!:\!43\!:\!78 ), ( 17\!:\!78\!:\!43 ) \},$\\ 
&&$\{ ( 17\!:\!44\!:\!77 ), ( 17\!:\!77\!:\!44 ) \},$&$\{ ( 17\!:\!45\!:\!76 ), ( 17\!:\!76\!:\!45 ) \},$&$\{ ( 17\!:\!46\!:\!75 ), ( 17\!:\!75\!:\!46 ) \},$\\ 
&&$\{ ( 17\!:\!47\!:\!74 ), ( 17\!:\!74\!:\!47 ) \},$&$\{ ( 17\!:\!48\!:\!73 ), ( 17\!:\!73\!:\!48 ) \},$&$\{ ( 17\!:\!49\!:\!72 ), ( 17\!:\!72\!:\!49 ) \},$\\ 
&&$\{ ( 17\!:\!50\!:\!71 ), ( 17\!:\!71\!:\!50 ) \},$&$\{ ( 17\!:\!51\!:\!70 ), ( 17\!:\!70\!:\!51 ) \},$&$\{ ( 17\!:\!53\!:\!68 ), ( 17\!:\!68\!:\!53 ) \},$\\ 
&&$\{ ( 17\!:\!54\!:\!67 ), ( 17\!:\!67\!:\!54 ) \},$&$\{ ( 17\!:\!55\!:\!66 ), ( 17\!:\!66\!:\!55 ) \},$&$\{ ( 17\!:\!56\!:\!65 ), ( 17\!:\!65\!:\!56 ) \},$\\ 
&&$\{ ( 17\!:\!57\!:\!64 ), ( 17\!:\!64\!:\!57 ) \},$&$\{ ( 17\!:\!58\!:\!63 ), ( 17\!:\!63\!:\!58 ) \},$&$\{ ( 17\!:\!59\!:\!62 ), ( 17\!:\!62\!:\!59 ) \},$\\ 
&&$\{ ( 17\!:\!60\!:\!61 ), ( 17\!:\!61\!:\!60 ) \},$&$\{ ( 18\!:\!19\!:\!101 ), ( 18\!:\!101\!:\!19 ) \},$&$\{ ( 18\!:\!23\!:\!97 ), ( 18\!:\!97\!:\!23 ) \},$\\ 
&&$\{ ( 18\!:\!25\!:\!95 ), ( 18\!:\!95\!:\!25 ) \},$&$\{ ( 18\!:\!29\!:\!91 ), ( 18\!:\!91\!:\!29 ) \},$&$\{ ( 18\!:\!31\!:\!89 ), ( 18\!:\!89\!:\!31 ) \},$\\ 
&&$\{ ( 18\!:\!35\!:\!85 ), ( 18\!:\!85\!:\!35 ) \},$&$\{ ( 18\!:\!37\!:\!83 ), ( 18\!:\!83\!:\!37 ) \},$&$\{ ( 18\!:\!41\!:\!79 ), ( 18\!:\!79\!:\!41 ) \},$\\ 
&&$\{ ( 18\!:\!43\!:\!77 ), ( 18\!:\!77\!:\!43 ) \},$&$\{ ( 18\!:\!47\!:\!73 ), ( 18\!:\!73\!:\!47 ) \},$&$\{ ( 18\!:\!49\!:\!71 ), ( 18\!:\!71\!:\!49 ) \},$\\ 
&&$\{ ( 18\!:\!53\!:\!67 ), ( 18\!:\!67\!:\!53 ) \},$&$\{ ( 18\!:\!55\!:\!65 ), ( 18\!:\!65\!:\!55 ) \},$&$\{ ( 18\!:\!59\!:\!61 ), ( 18\!:\!61\!:\!59 ) \},$\\ 
&&$\{ ( 19\!:\!20\!:\!99 ), ( 19\!:\!99\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!98 ), ( 19\!:\!98\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!97 ), ( 19\!:\!97\!:\!22 ) \},$\\ 
&&$\{ ( 19\!:\!23\!:\!96 ), ( 19\!:\!96\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!95 ), ( 19\!:\!95\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!94 ), ( 19\!:\!94\!:\!25 ) \},$\\ 
&&$\{ ( 19\!:\!26\!:\!93 ), ( 19\!:\!93\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!92 ), ( 19\!:\!92\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!91 ), ( 19\!:\!91\!:\!28 ) \},$\\ 
&&$\{ ( 19\!:\!29\!:\!90 ), ( 19\!:\!90\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!89 ), ( 19\!:\!89\!:\!30 ) \},$&$\{ ( 19\!:\!31\!:\!88 ), ( 19\!:\!88\!:\!31 ) \},$\\ 
&&$\{ ( 19\!:\!32\!:\!87 ), ( 19\!:\!87\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!86 ), ( 19\!:\!86\!:\!33 ) \},$&$\{ ( 19\!:\!34\!:\!85 ), ( 19\!:\!85\!:\!34 ) \},$\\ 
&&$\{ ( 19\!:\!35\!:\!84 ), ( 19\!:\!84\!:\!35 ) \},$&$\{ ( 19\!:\!36\!:\!83 ), ( 19\!:\!83\!:\!36 ) \},$&$\{ ( 19\!:\!37\!:\!82 ), ( 19\!:\!82\!:\!37 ) \},$\\ 
&&$\{ ( 19\!:\!38\!:\!81 ), ( 19\!:\!81\!:\!38 ) \},$&$\{ ( 19\!:\!39\!:\!80 ), ( 19\!:\!80\!:\!39 ) \},$&$\{ ( 19\!:\!40\!:\!79 ), ( 19\!:\!79\!:\!40 ) \},$\\ 
&&$\{ ( 19\!:\!41\!:\!78 ), ( 19\!:\!78\!:\!41 ) \},$&$\{ ( 19\!:\!42\!:\!77 ), ( 19\!:\!77\!:\!42 ) \},$&$\{ ( 19\!:\!43\!:\!76 ), ( 19\!:\!76\!:\!43 ) \},$\\ 
&&$\{ ( 19\!:\!44\!:\!75 ), ( 19\!:\!75\!:\!44 ) \},$&$\{ ( 19\!:\!45\!:\!74 ), ( 19\!:\!74\!:\!45 ) \},$&$\{ ( 19\!:\!46\!:\!73 ), ( 19\!:\!73\!:\!46 ) \},$\\ 
&&$\{ ( 19\!:\!47\!:\!72 ), ( 19\!:\!72\!:\!47 ) \},$&$\{ ( 19\!:\!48\!:\!71 ), ( 19\!:\!71\!:\!48 ) \},$&$\{ ( 19\!:\!49\!:\!70 ), ( 19\!:\!70\!:\!49 ) \},$\\ 
&&$\{ ( 19\!:\!51\!:\!68 ), ( 19\!:\!68\!:\!51 ) \},$&$\{ ( 19\!:\!52\!:\!67 ), ( 19\!:\!67\!:\!52 ) \},$&$\{ ( 19\!:\!53\!:\!66 ), ( 19\!:\!66\!:\!53 ) \},$\\ 
&&$\{ ( 19\!:\!54\!:\!65 ), ( 19\!:\!65\!:\!54 ) \},$&$\{ ( 19\!:\!55\!:\!64 ), ( 19\!:\!64\!:\!55 ) \},$&$\{ ( 19\!:\!56\!:\!63 ), ( 19\!:\!63\!:\!56 ) \},$\\ 
&&$\{ ( 19\!:\!57\!:\!62 ), ( 19\!:\!62\!:\!57 ) \},$&$\{ ( 19\!:\!58\!:\!61 ), ( 19\!:\!61\!:\!58 ) \},$&$\{ ( 19\!:\!59\!:\!60 ), ( 19\!:\!60\!:\!59 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!97 ), ( 20\!:\!97\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!95 ), ( 20\!:\!95\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!93 ), ( 20\!:\!93\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!27\!:\!91 ), ( 20\!:\!91\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!89 ), ( 20\!:\!89\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!87 ), ( 20\!:\!87\!:\!31 ) \},$\\ 
&&$\{ ( 20\!:\!33\!:\!85 ), ( 20\!:\!85\!:\!33 ) \},$&$\{ ( 20\!:\!35\!:\!83 ), ( 20\!:\!83\!:\!35 ) \},$&$\{ ( 20\!:\!37\!:\!81 ), ( 20\!:\!81\!:\!37 ) \},$\\ 
&&$\{ ( 20\!:\!39\!:\!79 ), ( 20\!:\!79\!:\!39 ) \},$&$\{ ( 20\!:\!41\!:\!77 ), ( 20\!:\!77\!:\!41 ) \},$&$\{ ( 20\!:\!43\!:\!75 ), ( 20\!:\!75\!:\!43 ) \},$\\ 
&&$\{ ( 20\!:\!45\!:\!73 ), ( 20\!:\!73\!:\!45 ) \},$&$\{ ( 20\!:\!47\!:\!71 ), ( 20\!:\!71\!:\!47 ) \},$&$\{ ( 20\!:\!51\!:\!67 ), ( 20\!:\!67\!:\!51 ) \},$\\ 
&&$\{ ( 20\!:\!53\!:\!65 ), ( 20\!:\!65\!:\!53 ) \},$&$\{ ( 20\!:\!55\!:\!63 ), ( 20\!:\!63\!:\!55 ) \},$&$\{ ( 20\!:\!57\!:\!61 ), ( 20\!:\!61\!:\!57 ) \},$\\ 
&&$\{ ( 21\!:\!22\!:\!95 ), ( 21\!:\!95\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!94 ), ( 21\!:\!94\!:\!23 ) \},$&$\{ ( 21\!:\!25\!:\!92 ), ( 21\!:\!92\!:\!25 ) \},$\\ 
&&$\{ ( 21\!:\!26\!:\!91 ), ( 21\!:\!91\!:\!26 ) \},$&$\{ ( 21\!:\!28\!:\!89 ), ( 21\!:\!89\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!88 ), ( 21\!:\!88\!:\!29 ) \},$\\ 
&&$\{ ( 21\!:\!31\!:\!86 ), ( 21\!:\!86\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!85 ), ( 21\!:\!85\!:\!32 ) \},$&$\{ ( 21\!:\!34\!:\!83 ), ( 21\!:\!83\!:\!34 ) \},$\\ 
&&$\{ ( 21\!:\!35\!:\!82 ), ( 21\!:\!82\!:\!35 ) \},$&$\{ ( 21\!:\!37\!:\!80 ), ( 21\!:\!80\!:\!37 ) \},$&$\{ ( 21\!:\!38\!:\!79 ), ( 21\!:\!79\!:\!38 ) \},$\\ 
&&$\{ ( 21\!:\!40\!:\!77 ), ( 21\!:\!77\!:\!40 ) \},$&$\{ ( 21\!:\!41\!:\!76 ), ( 21\!:\!76\!:\!41 ) \},$&$\{ ( 21\!:\!43\!:\!74 ), ( 21\!:\!74\!:\!43 ) \},$\\ 
&&$\{ ( 21\!:\!44\!:\!73 ), ( 21\!:\!73\!:\!44 ) \},$&$\{ ( 21\!:\!46\!:\!71 ), ( 21\!:\!71\!:\!46 ) \},$&$\{ ( 21\!:\!47\!:\!70 ), ( 21\!:\!70\!:\!47 ) \},$\\ 
&&$\{ ( 21\!:\!49\!:\!68 ), ( 21\!:\!68\!:\!49 ) \},$&$\{ ( 21\!:\!50\!:\!67 ), ( 21\!:\!67\!:\!50 ) \},$&$\{ ( 21\!:\!52\!:\!65 ), ( 21\!:\!65\!:\!52 ) \},$\\ 
&&$\{ ( 21\!:\!53\!:\!64 ), ( 21\!:\!64\!:\!53 ) \},$&$\{ ( 21\!:\!55\!:\!62 ), ( 21\!:\!62\!:\!55 ) \},$&$\{ ( 21\!:\!56\!:\!61 ), ( 21\!:\!61\!:\!56 ) \},$\\ 
&&$\{ ( 21\!:\!58\!:\!59 ), ( 21\!:\!59\!:\!58 ) \},$&$\{ ( 22\!:\!23\!:\!93 ), ( 22\!:\!93\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!91 ), ( 22\!:\!91\!:\!25 ) \},$\\ 
&&$\{ ( 22\!:\!27\!:\!89 ), ( 22\!:\!89\!:\!27 ) \},$&$\{ ( 22\!:\!29\!:\!87 ), ( 22\!:\!87\!:\!29 ) \},$&$\{ ( 22\!:\!31\!:\!85 ), ( 22\!:\!85\!:\!31 ) \},$\\ 
&&$\{ ( 22\!:\!33\!:\!83 ), ( 22\!:\!83\!:\!33 ) \},$&$\{ ( 22\!:\!35\!:\!81 ), ( 22\!:\!81\!:\!35 ) \},$&$\{ ( 22\!:\!37\!:\!79 ), ( 22\!:\!79\!:\!37 ) \},$\\ 
&&$\{ ( 22\!:\!39\!:\!77 ), ( 22\!:\!77\!:\!39 ) \},$&$\{ ( 22\!:\!41\!:\!75 ), ( 22\!:\!75\!:\!41 ) \},$&$\{ ( 22\!:\!43\!:\!73 ), ( 22\!:\!73\!:\!43 ) \},$\\ 
&&$\{ ( 22\!:\!45\!:\!71 ), ( 22\!:\!71\!:\!45 ) \},$&$\{ ( 22\!:\!49\!:\!67 ), ( 22\!:\!67\!:\!49 ) \},$&$\{ ( 22\!:\!51\!:\!65 ), ( 22\!:\!65\!:\!51 ) \},$\\ 
&&$\{ ( 22\!:\!53\!:\!63 ), ( 22\!:\!63\!:\!53 ) \},$&$\{ ( 22\!:\!55\!:\!61 ), ( 22\!:\!61\!:\!55 ) \},$&$\{ ( 22\!:\!57\!:\!59 ), ( 22\!:\!59\!:\!57 ) \},$\\ 
&&$\{ ( 23\!:\!24\!:\!91 ), ( 23\!:\!91\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!90 ), ( 23\!:\!90\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!89 ), ( 23\!:\!89\!:\!26 ) \},$\\ 
&&$\{ ( 23\!:\!27\!:\!88 ), ( 23\!:\!88\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!87 ), ( 23\!:\!87\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!86 ), ( 23\!:\!86\!:\!29 ) \},$\\ 
&&$\{ ( 23\!:\!30\!:\!85 ), ( 23\!:\!85\!:\!30 ) \},$&$\{ ( 23\!:\!31\!:\!84 ), ( 23\!:\!84\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!83 ), ( 23\!:\!83\!:\!32 ) \},$\\ 
&&$\{ ( 23\!:\!33\!:\!82 ), ( 23\!:\!82\!:\!33 ) \},$&$\{ ( 23\!:\!34\!:\!81 ), ( 23\!:\!81\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!80 ), ( 23\!:\!80\!:\!35 ) \},$\\ 
&&$\{ ( 23\!:\!36\!:\!79 ), ( 23\!:\!79\!:\!36 ) \},$&$\{ ( 23\!:\!37\!:\!78 ), ( 23\!:\!78\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!77 ), ( 23\!:\!77\!:\!38 ) \},$\\ 
&&$\{ ( 23\!:\!39\!:\!76 ), ( 23\!:\!76\!:\!39 ) \},$&$\{ ( 23\!:\!40\!:\!75 ), ( 23\!:\!75\!:\!40 ) \},$&$\{ ( 23\!:\!41\!:\!74 ), ( 23\!:\!74\!:\!41 ) \},$\\ 
&&$\{ ( 23\!:\!42\!:\!73 ), ( 23\!:\!73\!:\!42 ) \},$&$\{ ( 23\!:\!43\!:\!72 ), ( 23\!:\!72\!:\!43 ) \},$&$\{ ( 23\!:\!44\!:\!71 ), ( 23\!:\!71\!:\!44 ) \},$\\ 
&&$\{ ( 23\!:\!45\!:\!70 ), ( 23\!:\!70\!:\!45 ) \},$&$\{ ( 23\!:\!47\!:\!68 ), ( 23\!:\!68\!:\!47 ) \},$&$\{ ( 23\!:\!48\!:\!67 ), ( 23\!:\!67\!:\!48 ) \},$\\ 
&&$\{ ( 23\!:\!49\!:\!66 ), ( 23\!:\!66\!:\!49 ) \},$&$\{ ( 23\!:\!50\!:\!65 ), ( 23\!:\!65\!:\!50 ) \},$&$\{ ( 23\!:\!51\!:\!64 ), ( 23\!:\!64\!:\!51 ) \},$\\ 
&&$\{ ( 23\!:\!52\!:\!63 ), ( 23\!:\!63\!:\!52 ) \},$&$\{ ( 23\!:\!53\!:\!62 ), ( 23\!:\!62\!:\!53 ) \},$&$\{ ( 23\!:\!54\!:\!61 ), ( 23\!:\!61\!:\!54 ) \},$\\ 
&&$\{ ( 23\!:\!55\!:\!60 ), ( 23\!:\!60\!:\!55 ) \},$&$\{ ( 23\!:\!56\!:\!59 ), ( 23\!:\!59\!:\!56 ) \},$&$\{ ( 23\!:\!57\!:\!58 ), ( 23\!:\!58\!:\!57 ) \},$\\ 
&&$\{ ( 24\!:\!25\!:\!89 ), ( 24\!:\!89\!:\!25 ) \},$&$\{ ( 24\!:\!29\!:\!85 ), ( 24\!:\!85\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!83 ), ( 24\!:\!83\!:\!31 ) \},$\\ 
&&$\{ ( 24\!:\!35\!:\!79 ), ( 24\!:\!79\!:\!35 ) \},$&$\{ ( 24\!:\!37\!:\!77 ), ( 24\!:\!77\!:\!37 ) \},$&$\{ ( 24\!:\!41\!:\!73 ), ( 24\!:\!73\!:\!41 ) \},$\\ 
&&$\{ ( 24\!:\!43\!:\!71 ), ( 24\!:\!71\!:\!43 ) \},$&$\{ ( 24\!:\!47\!:\!67 ), ( 24\!:\!67\!:\!47 ) \},$&$\{ ( 24\!:\!49\!:\!65 ), ( 24\!:\!65\!:\!49 ) \},$\\ 
&&$\{ ( 24\!:\!53\!:\!61 ), ( 24\!:\!61\!:\!53 ) \},$&$\{ ( 24\!:\!55\!:\!59 ), ( 24\!:\!59\!:\!55 ) \},$&$\{ ( 25\!:\!26\!:\!87 ), ( 25\!:\!87\!:\!26 ) \},$\\ 
&&$\{ ( 25\!:\!27\!:\!86 ), ( 25\!:\!86\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!85 ), ( 25\!:\!85\!:\!28 ) \},$&$\{ ( 25\!:\!29\!:\!84 ), ( 25\!:\!84\!:\!29 ) \},$\\ 
&&$\{ ( 25\!:\!30\!:\!83 ), ( 25\!:\!83\!:\!30 ) \},$&$\{ ( 25\!:\!31\!:\!82 ), ( 25\!:\!82\!:\!31 ) \},$&$\{ ( 25\!:\!32\!:\!81 ), ( 25\!:\!81\!:\!32 ) \},$\\ 
&&$\{ ( 25\!:\!33\!:\!80 ), ( 25\!:\!80\!:\!33 ) \},$&$\{ ( 25\!:\!34\!:\!79 ), ( 25\!:\!79\!:\!34 ) \},$&$\{ ( 25\!:\!35\!:\!78 ), ( 25\!:\!78\!:\!35 ) \},$\\ 
&&$\{ ( 25\!:\!36\!:\!77 ), ( 25\!:\!77\!:\!36 ) \},$&$\{ ( 25\!:\!37\!:\!76 ), ( 25\!:\!76\!:\!37 ) \},$&$\{ ( 25\!:\!38\!:\!75 ), ( 25\!:\!75\!:\!38 ) \},$\\ 
&&$\{ ( 25\!:\!39\!:\!74 ), ( 25\!:\!74\!:\!39 ) \},$&$\{ ( 25\!:\!40\!:\!73 ), ( 25\!:\!73\!:\!40 ) \},$&$\{ ( 25\!:\!41\!:\!72 ), ( 25\!:\!72\!:\!41 ) \},$\\ 
&&$\{ ( 25\!:\!42\!:\!71 ), ( 25\!:\!71\!:\!42 ) \},$&$\{ ( 25\!:\!43\!:\!70 ), ( 25\!:\!70\!:\!43 ) \},$&$\{ ( 25\!:\!45\!:\!68 ), ( 25\!:\!68\!:\!45 ) \},$\\ 
&&$\{ ( 25\!:\!46\!:\!67 ), ( 25\!:\!67\!:\!46 ) \},$&$\{ ( 25\!:\!47\!:\!66 ), ( 25\!:\!66\!:\!47 ) \},$&$\{ ( 25\!:\!48\!:\!65 ), ( 25\!:\!65\!:\!48 ) \},$\\ 
&&$\{ ( 25\!:\!49\!:\!64 ), ( 25\!:\!64\!:\!49 ) \},$&$\{ ( 25\!:\!50\!:\!63 ), ( 25\!:\!63\!:\!50 ) \},$&$\{ ( 25\!:\!51\!:\!62 ), ( 25\!:\!62\!:\!51 ) \},$\\ 
&&$\{ ( 25\!:\!52\!:\!61 ), ( 25\!:\!61\!:\!52 ) \},$&$\{ ( 25\!:\!53\!:\!60 ), ( 25\!:\!60\!:\!53 ) \},$&$\{ ( 25\!:\!54\!:\!59 ), ( 25\!:\!59\!:\!54 ) \},$\\ 
&&$\{ ( 25\!:\!55\!:\!58 ), ( 25\!:\!58\!:\!55 ) \},$&$\{ ( 25\!:\!56\!:\!57 ), ( 25\!:\!57\!:\!56 ) \},$&$\{ ( 26\!:\!27\!:\!85 ), ( 26\!:\!85\!:\!27 ) \},$\\ 
&&$\{ ( 26\!:\!29\!:\!83 ), ( 26\!:\!83\!:\!29 ) \},$&$\{ ( 26\!:\!31\!:\!81 ), ( 26\!:\!81\!:\!31 ) \},$&$\{ ( 26\!:\!33\!:\!79 ), ( 26\!:\!79\!:\!33 ) \},$\\ 
&&$\{ ( 26\!:\!35\!:\!77 ), ( 26\!:\!77\!:\!35 ) \},$&$\{ ( 26\!:\!37\!:\!75 ), ( 26\!:\!75\!:\!37 ) \},$&$\{ ( 26\!:\!39\!:\!73 ), ( 26\!:\!73\!:\!39 ) \},$\\ 
&&$\{ ( 26\!:\!41\!:\!71 ), ( 26\!:\!71\!:\!41 ) \},$&$\{ ( 26\!:\!45\!:\!67 ), ( 26\!:\!67\!:\!45 ) \},$&$\{ ( 26\!:\!47\!:\!65 ), ( 26\!:\!65\!:\!47 ) \},$\\ 
&&$\{ ( 26\!:\!49\!:\!63 ), ( 26\!:\!63\!:\!49 ) \},$&$\{ ( 26\!:\!51\!:\!61 ), ( 26\!:\!61\!:\!51 ) \},$&$\{ ( 26\!:\!53\!:\!59 ), ( 26\!:\!59\!:\!53 ) \},$\\ 
&&$\{ ( 26\!:\!55\!:\!57 ), ( 26\!:\!57\!:\!55 ) \},$&$\{ ( 27\!:\!28\!:\!83 ), ( 27\!:\!83\!:\!28 ) \},$&$\{ ( 27\!:\!29\!:\!82 ), ( 27\!:\!82\!:\!29 ) \},$\\ 
&&$\{ ( 27\!:\!31\!:\!80 ), ( 27\!:\!80\!:\!31 ) \},$&$\{ ( 27\!:\!32\!:\!79 ), ( 27\!:\!79\!:\!32 ) \},$&$\{ ( 27\!:\!34\!:\!77 ), ( 27\!:\!77\!:\!34 ) \},$\\ 
&&$\{ ( 27\!:\!35\!:\!76 ), ( 27\!:\!76\!:\!35 ) \},$&$\{ ( 27\!:\!37\!:\!74 ), ( 27\!:\!74\!:\!37 ) \},$&$\{ ( 27\!:\!38\!:\!73 ), ( 27\!:\!73\!:\!38 ) \},$\\ 
&&$\{ ( 27\!:\!40\!:\!71 ), ( 27\!:\!71\!:\!40 ) \},$&$\{ ( 27\!:\!41\!:\!70 ), ( 27\!:\!70\!:\!41 ) \},$&$\{ ( 27\!:\!43\!:\!68 ), ( 27\!:\!68\!:\!43 ) \},$\\ 
&&$\{ ( 27\!:\!44\!:\!67 ), ( 27\!:\!67\!:\!44 ) \},$&$\{ ( 27\!:\!46\!:\!65 ), ( 27\!:\!65\!:\!46 ) \},$&$\{ ( 27\!:\!47\!:\!64 ), ( 27\!:\!64\!:\!47 ) \},$\\ 
&&$\{ ( 27\!:\!49\!:\!62 ), ( 27\!:\!62\!:\!49 ) \},$&$\{ ( 27\!:\!50\!:\!61 ), ( 27\!:\!61\!:\!50 ) \},$&$\{ ( 27\!:\!52\!:\!59 ), ( 27\!:\!59\!:\!52 ) \},$\\ 
&&$\{ ( 27\!:\!53\!:\!58 ), ( 27\!:\!58\!:\!53 ) \},$&$\{ ( 27\!:\!55\!:\!56 ), ( 27\!:\!56\!:\!55 ) \},$&$\{ ( 28\!:\!29\!:\!81 ), ( 28\!:\!81\!:\!29 ) \},$\\ 
&&$\{ ( 28\!:\!31\!:\!79 ), ( 28\!:\!79\!:\!31 ) \},$&$\{ ( 28\!:\!33\!:\!77 ), ( 28\!:\!77\!:\!33 ) \},$&$\{ ( 28\!:\!35\!:\!75 ), ( 28\!:\!75\!:\!35 ) \},$\\ 
&&$\{ ( 28\!:\!37\!:\!73 ), ( 28\!:\!73\!:\!37 ) \},$&$\{ ( 28\!:\!39\!:\!71 ), ( 28\!:\!71\!:\!39 ) \},$&$\{ ( 28\!:\!43\!:\!67 ), ( 28\!:\!67\!:\!43 ) \},$\\ 
&&$\{ ( 28\!:\!45\!:\!65 ), ( 28\!:\!65\!:\!45 ) \},$&$\{ ( 28\!:\!47\!:\!63 ), ( 28\!:\!63\!:\!47 ) \},$&$\{ ( 28\!:\!49\!:\!61 ), ( 28\!:\!61\!:\!49 ) \},$\\ 
&&$\{ ( 28\!:\!51\!:\!59 ), ( 28\!:\!59\!:\!51 ) \},$&$\{ ( 28\!:\!53\!:\!57 ), ( 28\!:\!57\!:\!53 ) \},$&$\{ ( 29\!:\!30\!:\!79 ), ( 29\!:\!79\!:\!30 ) \},$\\ 
&&$\{ ( 29\!:\!31\!:\!78 ), ( 29\!:\!78\!:\!31 ) \},$&$\{ ( 29\!:\!32\!:\!77 ), ( 29\!:\!77\!:\!32 ) \},$&$\{ ( 29\!:\!33\!:\!76 ), ( 29\!:\!76\!:\!33 ) \},$\\ 
&&$\{ ( 29\!:\!34\!:\!75 ), ( 29\!:\!75\!:\!34 ) \},$&$\{ ( 29\!:\!35\!:\!74 ), ( 29\!:\!74\!:\!35 ) \},$&$\{ ( 29\!:\!36\!:\!73 ), ( 29\!:\!73\!:\!36 ) \},$\\ 
&&$\{ ( 29\!:\!37\!:\!72 ), ( 29\!:\!72\!:\!37 ) \},$&$\{ ( 29\!:\!38\!:\!71 ), ( 29\!:\!71\!:\!38 ) \},$&$\{ ( 29\!:\!39\!:\!70 ), ( 29\!:\!70\!:\!39 ) \},$\\ 
&&$\{ ( 29\!:\!41\!:\!68 ), ( 29\!:\!68\!:\!41 ) \},$&$\{ ( 29\!:\!42\!:\!67 ), ( 29\!:\!67\!:\!42 ) \},$&$\{ ( 29\!:\!43\!:\!66 ), ( 29\!:\!66\!:\!43 ) \},$\\ 
&&$\{ ( 29\!:\!44\!:\!65 ), ( 29\!:\!65\!:\!44 ) \},$&$\{ ( 29\!:\!45\!:\!64 ), ( 29\!:\!64\!:\!45 ) \},$&$\{ ( 29\!:\!46\!:\!63 ), ( 29\!:\!63\!:\!46 ) \},$\\ 
&&$\{ ( 29\!:\!47\!:\!62 ), ( 29\!:\!62\!:\!47 ) \},$&$\{ ( 29\!:\!48\!:\!61 ), ( 29\!:\!61\!:\!48 ) \},$&$\{ ( 29\!:\!49\!:\!60 ), ( 29\!:\!60\!:\!49 ) \},$\\ 
&&$\{ ( 29\!:\!50\!:\!59 ), ( 29\!:\!59\!:\!50 ) \},$&$\{ ( 29\!:\!51\!:\!58 ), ( 29\!:\!58\!:\!51 ) \},$&$\{ ( 29\!:\!52\!:\!57 ), ( 29\!:\!57\!:\!52 ) \},$\\ 
&&$\{ ( 29\!:\!53\!:\!56 ), ( 29\!:\!56\!:\!53 ) \},$&$\{ ( 29\!:\!54\!:\!55 ), ( 29\!:\!55\!:\!54 ) \},$&$\{ ( 30\!:\!31\!:\!77 ), ( 30\!:\!77\!:\!31 ) \},$\\ 
&&$\{ ( 30\!:\!35\!:\!73 ), ( 30\!:\!73\!:\!35 ) \},$&$\{ ( 30\!:\!37\!:\!71 ), ( 30\!:\!71\!:\!37 ) \},$&$\{ ( 30\!:\!41\!:\!67 ), ( 30\!:\!67\!:\!41 ) \},$\\ 
&&$\{ ( 30\!:\!43\!:\!65 ), ( 30\!:\!65\!:\!43 ) \},$&$\{ ( 30\!:\!47\!:\!61 ), ( 30\!:\!61\!:\!47 ) \},$&$\{ ( 30\!:\!49\!:\!59 ), ( 30\!:\!59\!:\!49 ) \},$\\ 
&&$\{ ( 30\!:\!53\!:\!55 ), ( 30\!:\!55\!:\!53 ) \},$&$\{ ( 31\!:\!32\!:\!75 ), ( 31\!:\!75\!:\!32 ) \},$&$\{ ( 31\!:\!33\!:\!74 ), ( 31\!:\!74\!:\!33 ) \},$\\ 
&&$\{ ( 31\!:\!34\!:\!73 ), ( 31\!:\!73\!:\!34 ) \},$&$\{ ( 31\!:\!35\!:\!72 ), ( 31\!:\!72\!:\!35 ) \},$&$\{ ( 31\!:\!36\!:\!71 ), ( 31\!:\!71\!:\!36 ) \},$\\ 
&&$\{ ( 31\!:\!37\!:\!70 ), ( 31\!:\!70\!:\!37 ) \},$&$\{ ( 31\!:\!39\!:\!68 ), ( 31\!:\!68\!:\!39 ) \},$&$\{ ( 31\!:\!40\!:\!67 ), ( 31\!:\!67\!:\!40 ) \},$\\ 
&&$\{ ( 31\!:\!41\!:\!66 ), ( 31\!:\!66\!:\!41 ) \},$&$\{ ( 31\!:\!42\!:\!65 ), ( 31\!:\!65\!:\!42 ) \},$&$\{ ( 31\!:\!43\!:\!64 ), ( 31\!:\!64\!:\!43 ) \},$\\ 
&&$\{ ( 31\!:\!44\!:\!63 ), ( 31\!:\!63\!:\!44 ) \},$&$\{ ( 31\!:\!45\!:\!62 ), ( 31\!:\!62\!:\!45 ) \},$&$\{ ( 31\!:\!46\!:\!61 ), ( 31\!:\!61\!:\!46 ) \},$\\ 
&&$\{ ( 31\!:\!47\!:\!60 ), ( 31\!:\!60\!:\!47 ) \},$&$\{ ( 31\!:\!48\!:\!59 ), ( 31\!:\!59\!:\!48 ) \},$&$\{ ( 31\!:\!49\!:\!58 ), ( 31\!:\!58\!:\!49 ) \},$\\ 
&&$\{ ( 31\!:\!50\!:\!57 ), ( 31\!:\!57\!:\!50 ) \},$&$\{ ( 31\!:\!51\!:\!56 ), ( 31\!:\!56\!:\!51 ) \},$&$\{ ( 31\!:\!52\!:\!55 ), ( 31\!:\!55\!:\!52 ) \},$\\ 
&&$\{ ( 31\!:\!53\!:\!54 ), ( 31\!:\!54\!:\!53 ) \},$&$\{ ( 32\!:\!33\!:\!73 ), ( 32\!:\!73\!:\!33 ) \},$&$\{ ( 32\!:\!35\!:\!71 ), ( 32\!:\!71\!:\!35 ) \},$\\ 
&&$\{ ( 32\!:\!39\!:\!67 ), ( 32\!:\!67\!:\!39 ) \},$&$\{ ( 32\!:\!41\!:\!65 ), ( 32\!:\!65\!:\!41 ) \},$&$\{ ( 32\!:\!43\!:\!63 ), ( 32\!:\!63\!:\!43 ) \},$\\ 
&&$\{ ( 32\!:\!45\!:\!61 ), ( 32\!:\!61\!:\!45 ) \},$&$\{ ( 32\!:\!47\!:\!59 ), ( 32\!:\!59\!:\!47 ) \},$&$\{ ( 32\!:\!49\!:\!57 ), ( 32\!:\!57\!:\!49 ) \},$\\ 
&&$\{ ( 32\!:\!51\!:\!55 ), ( 32\!:\!55\!:\!51 ) \},$&$\{ ( 33\!:\!34\!:\!71 ), ( 33\!:\!71\!:\!34 ) \},$&$\{ ( 33\!:\!35\!:\!70 ), ( 33\!:\!70\!:\!35 ) \},$\\ 
&&$\{ ( 33\!:\!37\!:\!68 ), ( 33\!:\!68\!:\!37 ) \},$&$\{ ( 33\!:\!38\!:\!67 ), ( 33\!:\!67\!:\!38 ) \},$&$\{ ( 33\!:\!40\!:\!65 ), ( 33\!:\!65\!:\!40 ) \},$\\ 
&&$\{ ( 33\!:\!41\!:\!64 ), ( 33\!:\!64\!:\!41 ) \},$&$\{ ( 33\!:\!43\!:\!62 ), ( 33\!:\!62\!:\!43 ) \},$&$\{ ( 33\!:\!44\!:\!61 ), ( 33\!:\!61\!:\!44 ) \},$\\ 
&&$\{ ( 33\!:\!46\!:\!59 ), ( 33\!:\!59\!:\!46 ) \},$&$\{ ( 33\!:\!47\!:\!58 ), ( 33\!:\!58\!:\!47 ) \},$&$\{ ( 33\!:\!49\!:\!56 ), ( 33\!:\!56\!:\!49 ) \},$\\ 
&&$\{ ( 33\!:\!50\!:\!55 ), ( 33\!:\!55\!:\!50 ) \},$&$\{ ( 33\!:\!52\!:\!53 ), ( 33\!:\!53\!:\!52 ) \},$&$\{ ( 34\!:\!37\!:\!67 ), ( 34\!:\!67\!:\!37 ) \},$\\ 
&&$\{ ( 34\!:\!39\!:\!65 ), ( 34\!:\!65\!:\!39 ) \},$&$\{ ( 34\!:\!41\!:\!63 ), ( 34\!:\!63\!:\!41 ) \},$&$\{ ( 34\!:\!43\!:\!61 ), ( 34\!:\!61\!:\!43 ) \},$\\ 
&&$\{ ( 34\!:\!45\!:\!59 ), ( 34\!:\!59\!:\!45 ) \},$&$\{ ( 34\!:\!47\!:\!57 ), ( 34\!:\!57\!:\!47 ) \},$&$\{ ( 34\!:\!49\!:\!55 ), ( 34\!:\!55\!:\!49 ) \},$\\ 
&&$\{ ( 34\!:\!51\!:\!53 ), ( 34\!:\!53\!:\!51 ) \},$&$\{ ( 35\!:\!36\!:\!67 ), ( 35\!:\!67\!:\!36 ) \},$&$\{ ( 35\!:\!37\!:\!66 ), ( 35\!:\!66\!:\!37 ) \},$\\ 
&&$\{ ( 35\!:\!38\!:\!65 ), ( 35\!:\!65\!:\!38 ) \},$&$\{ ( 35\!:\!39\!:\!64 ), ( 35\!:\!64\!:\!39 ) \},$&$\{ ( 35\!:\!40\!:\!63 ), ( 35\!:\!63\!:\!40 ) \},$\\ 
&&$\{ ( 35\!:\!41\!:\!62 ), ( 35\!:\!62\!:\!41 ) \},$&$\{ ( 35\!:\!42\!:\!61 ), ( 35\!:\!61\!:\!42 ) \},$&$\{ ( 35\!:\!43\!:\!60 ), ( 35\!:\!60\!:\!43 ) \},$\\ 
&&$\{ ( 35\!:\!44\!:\!59 ), ( 35\!:\!59\!:\!44 ) \},$&$\{ ( 35\!:\!45\!:\!58 ), ( 35\!:\!58\!:\!45 ) \},$&$\{ ( 35\!:\!46\!:\!57 ), ( 35\!:\!57\!:\!46 ) \},$\\ 
&&$\{ ( 35\!:\!47\!:\!56 ), ( 35\!:\!56\!:\!47 ) \},$&$\{ ( 35\!:\!48\!:\!55 ), ( 35\!:\!55\!:\!48 ) \},$&$\{ ( 35\!:\!49\!:\!54 ), ( 35\!:\!54\!:\!49 ) \},$\\ 
&&$\{ ( 35\!:\!50\!:\!53 ), ( 35\!:\!53\!:\!50 ) \},$&$\{ ( 35\!:\!51\!:\!52 ), ( 35\!:\!52\!:\!51 ) \},$&$\{ ( 36\!:\!37\!:\!65 ), ( 36\!:\!65\!:\!37 ) \},$\\ 
&&$\{ ( 36\!:\!41\!:\!61 ), ( 36\!:\!61\!:\!41 ) \},$&$\{ ( 36\!:\!43\!:\!59 ), ( 36\!:\!59\!:\!43 ) \},$&$\{ ( 36\!:\!47\!:\!55 ), ( 36\!:\!55\!:\!47 ) \},$\\ 
&&$\{ ( 36\!:\!49\!:\!53 ), ( 36\!:\!53\!:\!49 ) \},$&$\{ ( 37\!:\!38\!:\!63 ), ( 37\!:\!63\!:\!38 ) \},$&$\{ ( 37\!:\!39\!:\!62 ), ( 37\!:\!62\!:\!39 ) \},$\\ 
&&$\{ ( 37\!:\!40\!:\!61 ), ( 37\!:\!61\!:\!40 ) \},$&$\{ ( 37\!:\!41\!:\!60 ), ( 37\!:\!60\!:\!41 ) \},$&$\{ ( 37\!:\!42\!:\!59 ), ( 37\!:\!59\!:\!42 ) \},$\\ 
&&$\{ ( 37\!:\!43\!:\!58 ), ( 37\!:\!58\!:\!43 ) \},$&$\{ ( 37\!:\!44\!:\!57 ), ( 37\!:\!57\!:\!44 ) \},$&$\{ ( 37\!:\!45\!:\!56 ), ( 37\!:\!56\!:\!45 ) \},$\\ 
&&$\{ ( 37\!:\!46\!:\!55 ), ( 37\!:\!55\!:\!46 ) \},$&$\{ ( 37\!:\!47\!:\!54 ), ( 37\!:\!54\!:\!47 ) \},$&$\{ ( 37\!:\!48\!:\!53 ), ( 37\!:\!53\!:\!48 ) \},$\\ 
&&$\{ ( 37\!:\!49\!:\!52 ), ( 37\!:\!52\!:\!49 ) \},$&$\{ ( 37\!:\!50\!:\!51 ), ( 37\!:\!51\!:\!50 ) \},$&$\{ ( 38\!:\!39\!:\!61 ), ( 38\!:\!61\!:\!39 ) \},$\\ 
&&$\{ ( 38\!:\!41\!:\!59 ), ( 38\!:\!59\!:\!41 ) \},$&$\{ ( 38\!:\!43\!:\!57 ), ( 38\!:\!57\!:\!43 ) \},$&$\{ ( 38\!:\!45\!:\!55 ), ( 38\!:\!55\!:\!45 ) \},$\\ 
&&$\{ ( 38\!:\!47\!:\!53 ), ( 38\!:\!53\!:\!47 ) \},$&$\{ ( 38\!:\!49\!:\!51 ), ( 38\!:\!51\!:\!49 ) \},$&$\{ ( 39\!:\!40\!:\!59 ), ( 39\!:\!59\!:\!40 ) \},$\\ 
&&$\{ ( 39\!:\!41\!:\!58 ), ( 39\!:\!58\!:\!41 ) \},$&$\{ ( 39\!:\!43\!:\!56 ), ( 39\!:\!56\!:\!43 ) \},$&$\{ ( 39\!:\!44\!:\!55 ), ( 39\!:\!55\!:\!44 ) \},$\\ 
&&$\{ ( 39\!:\!46\!:\!53 ), ( 39\!:\!53\!:\!46 ) \},$&$\{ ( 39\!:\!47\!:\!52 ), ( 39\!:\!52\!:\!47 ) \},$&$\{ ( 39\!:\!49\!:\!50 ), ( 39\!:\!50\!:\!49 ) \},$\\ 
&&$\{ ( 40\!:\!41\!:\!57 ), ( 40\!:\!57\!:\!41 ) \},$&$\{ ( 40\!:\!43\!:\!55 ), ( 40\!:\!55\!:\!43 ) \},$&$\{ ( 40\!:\!45\!:\!53 ), ( 40\!:\!53\!:\!45 ) \},$\\ 
&&$\{ ( 40\!:\!47\!:\!51 ), ( 40\!:\!51\!:\!47 ) \},$&$\{ ( 41\!:\!42\!:\!55 ), ( 41\!:\!55\!:\!42 ) \},$&$\{ ( 41\!:\!43\!:\!54 ), ( 41\!:\!54\!:\!43 ) \},$\\ 
&&$\{ ( 41\!:\!44\!:\!53 ), ( 41\!:\!53\!:\!44 ) \},$&$\{ ( 41\!:\!45\!:\!52 ), ( 41\!:\!52\!:\!45 ) \},$&$\{ ( 41\!:\!46\!:\!51 ), ( 41\!:\!51\!:\!46 ) \},$\\ 
&&$\{ ( 41\!:\!47\!:\!50 ), ( 41\!:\!50\!:\!47 ) \},$&$\{ ( 41\!:\!48\!:\!49 ), ( 41\!:\!49\!:\!48 ) \},$&$\{ ( 42\!:\!43\!:\!53 ), ( 42\!:\!53\!:\!43 ) \},$\\ 
&&$\{ ( 42\!:\!47\!:\!49 ), ( 42\!:\!49\!:\!47 ) \},$&$\{ ( 43\!:\!44\!:\!51 ), ( 43\!:\!51\!:\!44 ) \},$&$\{ ( 43\!:\!45\!:\!50 ), ( 43\!:\!50\!:\!45 ) \},$\\ 
&&$\{ ( 43\!:\!46\!:\!49 ), ( 43\!:\!49\!:\!46 ) \},$&$\{ ( 43\!:\!47\!:\!48 ), ( 43\!:\!48\!:\!47 ) \},$&$\{ ( 44\!:\!45\!:\!49 ), ( 44\!:\!49\!:\!45 ) \},$\\ 
&&$\{ ( 45\!:\!46\!:\!47 ), ( 45\!:\!47\!:\!46 ) \}$&&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!132 ), ( 2\!:\!132\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!130 ), ( 2\!:\!130\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!128 ), ( 2\!:\!128\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!126 ), ( 2\!:\!126\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!124 ), ( 2\!:\!124\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!122 ), ( 2\!:\!122\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!120 ), ( 2\!:\!120\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!118 ), ( 2\!:\!118\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!116 ), ( 2\!:\!116\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!114 ), ( 2\!:\!114\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!112 ), ( 2\!:\!112\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!110 ), ( 2\!:\!110\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!108 ), ( 2\!:\!108\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!106 ), ( 2\!:\!106\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!104 ), ( 2\!:\!104\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!102 ), ( 2\!:\!102\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!100 ), ( 2\!:\!100\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!98 ), ( 2\!:\!98\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!96 ), ( 2\!:\!96\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!94 ), ( 2\!:\!94\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!92 ), ( 2\!:\!92\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!90 ), ( 2\!:\!90\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!88 ), ( 2\!:\!88\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!86 ), ( 2\!:\!86\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!84 ), ( 2\!:\!84\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!82 ), ( 2\!:\!82\!:\!54 ) \},$&$\{ ( 2\!:\!56\!:\!80 ), ( 2\!:\!80\!:\!56 ) \},$\\ 
&&$\{ ( 2\!:\!58\!:\!78 ), ( 2\!:\!78\!:\!58 ) \},$&$\{ ( 2\!:\!60\!:\!76 ), ( 2\!:\!76\!:\!60 ) \},$&$\{ ( 2\!:\!62\!:\!74 ), ( 2\!:\!74\!:\!62 ) \},$\\ 
&&$\{ ( 2\!:\!64\!:\!72 ), ( 2\!:\!72\!:\!64 ) \},$&$\{ ( 2\!:\!66\!:\!70 ), ( 2\!:\!70\!:\!66 ) \},$&$\{ ( 4\!:\!6\!:\!128 ), ( 4\!:\!128\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!8\!:\!126 ), ( 4\!:\!126\!:\!8 ) \},$&$\{ ( 4\!:\!10\!:\!124 ), ( 4\!:\!124\!:\!10 ) \},$&$\{ ( 4\!:\!12\!:\!122 ), ( 4\!:\!122\!:\!12 ) \},$\\ 
&&$\{ ( 4\!:\!14\!:\!120 ), ( 4\!:\!120\!:\!14 ) \},$&$\{ ( 4\!:\!16\!:\!118 ), ( 4\!:\!118\!:\!16 ) \},$&$\{ ( 4\!:\!18\!:\!116 ), ( 4\!:\!116\!:\!18 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!114 ), ( 4\!:\!114\!:\!20 ) \},$&$\{ ( 4\!:\!22\!:\!112 ), ( 4\!:\!112\!:\!22 ) \},$&$\{ ( 4\!:\!24\!:\!110 ), ( 4\!:\!110\!:\!24 ) \},$\\ 
&&$\{ ( 4\!:\!26\!:\!108 ), ( 4\!:\!108\!:\!26 ) \},$&$\{ ( 4\!:\!28\!:\!106 ), ( 4\!:\!106\!:\!28 ) \},$&$\{ ( 4\!:\!30\!:\!104 ), ( 4\!:\!104\!:\!30 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!102 ), ( 4\!:\!102\!:\!32 ) \},$&$\{ ( 4\!:\!34\!:\!100 ), ( 4\!:\!100\!:\!34 ) \},$&$\{ ( 4\!:\!36\!:\!98 ), ( 4\!:\!98\!:\!36 ) \},$\\ 
&&$\{ ( 4\!:\!38\!:\!96 ), ( 4\!:\!96\!:\!38 ) \},$&$\{ ( 4\!:\!40\!:\!94 ), ( 4\!:\!94\!:\!40 ) \},$&$\{ ( 4\!:\!42\!:\!92 ), ( 4\!:\!92\!:\!42 ) \},$\\ 
&&$\{ ( 4\!:\!44\!:\!90 ), ( 4\!:\!90\!:\!44 ) \},$&$\{ ( 4\!:\!46\!:\!88 ), ( 4\!:\!88\!:\!46 ) \},$&$\{ ( 4\!:\!48\!:\!86 ), ( 4\!:\!86\!:\!48 ) \},$\\ 
&&$\{ ( 4\!:\!50\!:\!84 ), ( 4\!:\!84\!:\!50 ) \},$&$\{ ( 4\!:\!52\!:\!82 ), ( 4\!:\!82\!:\!52 ) \},$&$\{ ( 4\!:\!54\!:\!80 ), ( 4\!:\!80\!:\!54 ) \},$\\ 
&&$\{ ( 4\!:\!56\!:\!78 ), ( 4\!:\!78\!:\!56 ) \},$&$\{ ( 4\!:\!58\!:\!76 ), ( 4\!:\!76\!:\!58 ) \},$&$\{ ( 4\!:\!60\!:\!74 ), ( 4\!:\!74\!:\!60 ) \},$\\ 
&&$\{ ( 4\!:\!62\!:\!72 ), ( 4\!:\!72\!:\!62 ) \},$&$\{ ( 4\!:\!64\!:\!70 ), ( 4\!:\!70\!:\!64 ) \},$&$\{ ( 4\!:\!66\!:\!68 ), ( 4\!:\!68\!:\!66 ) \},$\\ 
&&$\{ ( 6\!:\!8\!:\!124 ), ( 6\!:\!124\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!122 ), ( 6\!:\!122\!:\!10 ) \},$&$\{ ( 6\!:\!14\!:\!118 ), ( 6\!:\!118\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!116 ), ( 6\!:\!116\!:\!16 ) \},$&$\{ ( 6\!:\!20\!:\!112 ), ( 6\!:\!112\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!110 ), ( 6\!:\!110\!:\!22 ) \},$\\ 
&&$\{ ( 6\!:\!26\!:\!106 ), ( 6\!:\!106\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!104 ), ( 6\!:\!104\!:\!28 ) \},$&$\{ ( 6\!:\!32\!:\!100 ), ( 6\!:\!100\!:\!32 ) \},$\\ 
&&$\{ ( 6\!:\!34\!:\!98 ), ( 6\!:\!98\!:\!34 ) \},$&$\{ ( 6\!:\!38\!:\!94 ), ( 6\!:\!94\!:\!38 ) \},$&$\{ ( 6\!:\!40\!:\!92 ), ( 6\!:\!92\!:\!40 ) \},$\\ 
&&$\{ ( 6\!:\!44\!:\!88 ), ( 6\!:\!88\!:\!44 ) \},$&$\{ ( 6\!:\!46\!:\!86 ), ( 6\!:\!86\!:\!46 ) \},$&$\{ ( 6\!:\!50\!:\!82 ), ( 6\!:\!82\!:\!50 ) \},$\\ 
&&$\{ ( 6\!:\!52\!:\!80 ), ( 6\!:\!80\!:\!52 ) \},$&$\{ ( 6\!:\!56\!:\!76 ), ( 6\!:\!76\!:\!56 ) \},$&$\{ ( 6\!:\!58\!:\!74 ), ( 6\!:\!74\!:\!58 ) \},$\\ 
&&$\{ ( 6\!:\!62\!:\!70 ), ( 6\!:\!70\!:\!62 ) \},$&$\{ ( 6\!:\!64\!:\!68 ), ( 6\!:\!68\!:\!64 ) \},$&$\{ ( 8\!:\!10\!:\!120 ), ( 8\!:\!120\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!118 ), ( 8\!:\!118\!:\!12 ) \},$&$\{ ( 8\!:\!14\!:\!116 ), ( 8\!:\!116\!:\!14 ) \},$&$\{ ( 8\!:\!16\!:\!114 ), ( 8\!:\!114\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!112 ), ( 8\!:\!112\!:\!18 ) \},$&$\{ ( 8\!:\!20\!:\!110 ), ( 8\!:\!110\!:\!20 ) \},$&$\{ ( 8\!:\!22\!:\!108 ), ( 8\!:\!108\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!106 ), ( 8\!:\!106\!:\!24 ) \},$&$\{ ( 8\!:\!26\!:\!104 ), ( 8\!:\!104\!:\!26 ) \},$&$\{ ( 8\!:\!28\!:\!102 ), ( 8\!:\!102\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!100 ), ( 8\!:\!100\!:\!30 ) \},$&$\{ ( 8\!:\!32\!:\!98 ), ( 8\!:\!98\!:\!32 ) \},$&$\{ ( 8\!:\!34\!:\!96 ), ( 8\!:\!96\!:\!34 ) \},$\\ 
&&$\{ ( 8\!:\!36\!:\!94 ), ( 8\!:\!94\!:\!36 ) \},$&$\{ ( 8\!:\!38\!:\!92 ), ( 8\!:\!92\!:\!38 ) \},$&$\{ ( 8\!:\!40\!:\!90 ), ( 8\!:\!90\!:\!40 ) \},$\\ 
&&$\{ ( 8\!:\!42\!:\!88 ), ( 8\!:\!88\!:\!42 ) \},$&$\{ ( 8\!:\!44\!:\!86 ), ( 8\!:\!86\!:\!44 ) \},$&$\{ ( 8\!:\!46\!:\!84 ), ( 8\!:\!84\!:\!46 ) \},$\\ 
&&$\{ ( 8\!:\!48\!:\!82 ), ( 8\!:\!82\!:\!48 ) \},$&$\{ ( 8\!:\!50\!:\!80 ), ( 8\!:\!80\!:\!50 ) \},$&$\{ ( 8\!:\!52\!:\!78 ), ( 8\!:\!78\!:\!52 ) \},$\\ 
&&$\{ ( 8\!:\!54\!:\!76 ), ( 8\!:\!76\!:\!54 ) \},$&$\{ ( 8\!:\!56\!:\!74 ), ( 8\!:\!74\!:\!56 ) \},$&$\{ ( 8\!:\!58\!:\!72 ), ( 8\!:\!72\!:\!58 ) \},$\\ 
&&$\{ ( 8\!:\!60\!:\!70 ), ( 8\!:\!70\!:\!60 ) \},$&$\{ ( 8\!:\!62\!:\!68 ), ( 8\!:\!68\!:\!62 ) \},$&$\{ ( 8\!:\!64\!:\!66 ), ( 8\!:\!66\!:\!64 ) \},$\\ 
&&$\{ ( 10\!:\!12\!:\!116 ), ( 10\!:\!116\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!114 ), ( 10\!:\!114\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!112 ), ( 10\!:\!112\!:\!16 ) \},$\\ 
&&$\{ ( 10\!:\!18\!:\!110 ), ( 10\!:\!110\!:\!18 ) \},$&$\{ ( 10\!:\!20\!:\!108 ), ( 10\!:\!108\!:\!20 ) \},$&$\{ ( 10\!:\!22\!:\!106 ), ( 10\!:\!106\!:\!22 ) \},$\\ 
&&$\{ ( 10\!:\!24\!:\!104 ), ( 10\!:\!104\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!102 ), ( 10\!:\!102\!:\!26 ) \},$&$\{ ( 10\!:\!28\!:\!100 ), ( 10\!:\!100\!:\!28 ) \},$\\ 
&&$\{ ( 10\!:\!30\!:\!98 ), ( 10\!:\!98\!:\!30 ) \},$&$\{ ( 10\!:\!32\!:\!96 ), ( 10\!:\!96\!:\!32 ) \},$&$\{ ( 10\!:\!34\!:\!94 ), ( 10\!:\!94\!:\!34 ) \},$\\ 
&&$\{ ( 10\!:\!36\!:\!92 ), ( 10\!:\!92\!:\!36 ) \},$&$\{ ( 10\!:\!38\!:\!90 ), ( 10\!:\!90\!:\!38 ) \},$&$\{ ( 10\!:\!40\!:\!88 ), ( 10\!:\!88\!:\!40 ) \},$\\ 
&&$\{ ( 10\!:\!42\!:\!86 ), ( 10\!:\!86\!:\!42 ) \},$&$\{ ( 10\!:\!44\!:\!84 ), ( 10\!:\!84\!:\!44 ) \},$&$\{ ( 10\!:\!46\!:\!82 ), ( 10\!:\!82\!:\!46 ) \},$\\ 
&&$\{ ( 10\!:\!48\!:\!80 ), ( 10\!:\!80\!:\!48 ) \},$&$\{ ( 10\!:\!50\!:\!78 ), ( 10\!:\!78\!:\!50 ) \},$&$\{ ( 10\!:\!52\!:\!76 ), ( 10\!:\!76\!:\!52 ) \},$\\ 
&&$\{ ( 10\!:\!54\!:\!74 ), ( 10\!:\!74\!:\!54 ) \},$&$\{ ( 10\!:\!56\!:\!72 ), ( 10\!:\!72\!:\!56 ) \},$&$\{ ( 10\!:\!58\!:\!70 ), ( 10\!:\!70\!:\!58 ) \},$\\ 
&&$\{ ( 10\!:\!60\!:\!68 ), ( 10\!:\!68\!:\!60 ) \},$&$\{ ( 10\!:\!62\!:\!66 ), ( 10\!:\!66\!:\!62 ) \},$&$\{ ( 12\!:\!14\!:\!112 ), ( 12\!:\!112\!:\!14 ) \},$\\ 
&&$\{ ( 12\!:\!16\!:\!110 ), ( 12\!:\!110\!:\!16 ) \},$&$\{ ( 12\!:\!20\!:\!106 ), ( 12\!:\!106\!:\!20 ) \},$&$\{ ( 12\!:\!22\!:\!104 ), ( 12\!:\!104\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!26\!:\!100 ), ( 12\!:\!100\!:\!26 ) \},$&$\{ ( 12\!:\!28\!:\!98 ), ( 12\!:\!98\!:\!28 ) \},$&$\{ ( 12\!:\!32\!:\!94 ), ( 12\!:\!94\!:\!32 ) \},$\\ 
&&$\{ ( 12\!:\!34\!:\!92 ), ( 12\!:\!92\!:\!34 ) \},$&$\{ ( 12\!:\!38\!:\!88 ), ( 12\!:\!88\!:\!38 ) \},$&$\{ ( 12\!:\!40\!:\!86 ), ( 12\!:\!86\!:\!40 ) \},$\\ 
&&$\{ ( 12\!:\!44\!:\!82 ), ( 12\!:\!82\!:\!44 ) \},$&$\{ ( 12\!:\!46\!:\!80 ), ( 12\!:\!80\!:\!46 ) \},$&$\{ ( 12\!:\!50\!:\!76 ), ( 12\!:\!76\!:\!50 ) \},$\\ 
&&$\{ ( 12\!:\!52\!:\!74 ), ( 12\!:\!74\!:\!52 ) \},$&$\{ ( 12\!:\!56\!:\!70 ), ( 12\!:\!70\!:\!56 ) \},$&$\{ ( 12\!:\!58\!:\!68 ), ( 12\!:\!68\!:\!58 ) \},$\\ 
&&$\{ ( 12\!:\!62\!:\!64 ), ( 12\!:\!64\!:\!62 ) \},$&$\{ ( 14\!:\!16\!:\!108 ), ( 14\!:\!108\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!106 ), ( 14\!:\!106\!:\!18 ) \},$\\ 
&&$\{ ( 14\!:\!20\!:\!104 ), ( 14\!:\!104\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!102 ), ( 14\!:\!102\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!100 ), ( 14\!:\!100\!:\!24 ) \},$\\ 
&&$\{ ( 14\!:\!26\!:\!98 ), ( 14\!:\!98\!:\!26 ) \},$&$\{ ( 14\!:\!28\!:\!96 ), ( 14\!:\!96\!:\!28 ) \},$&$\{ ( 14\!:\!30\!:\!94 ), ( 14\!:\!94\!:\!30 ) \},$\\ 
&&$\{ ( 14\!:\!32\!:\!92 ), ( 14\!:\!92\!:\!32 ) \},$&$\{ ( 14\!:\!34\!:\!90 ), ( 14\!:\!90\!:\!34 ) \},$&$\{ ( 14\!:\!36\!:\!88 ), ( 14\!:\!88\!:\!36 ) \},$\\ 
&&$\{ ( 14\!:\!38\!:\!86 ), ( 14\!:\!86\!:\!38 ) \},$&$\{ ( 14\!:\!40\!:\!84 ), ( 14\!:\!84\!:\!40 ) \},$&$\{ ( 14\!:\!42\!:\!82 ), ( 14\!:\!82\!:\!42 ) \},$\\ 
&&$\{ ( 14\!:\!44\!:\!80 ), ( 14\!:\!80\!:\!44 ) \},$&$\{ ( 14\!:\!46\!:\!78 ), ( 14\!:\!78\!:\!46 ) \},$&$\{ ( 14\!:\!48\!:\!76 ), ( 14\!:\!76\!:\!48 ) \},$\\ 
&&$\{ ( 14\!:\!50\!:\!74 ), ( 14\!:\!74\!:\!50 ) \},$&$\{ ( 14\!:\!52\!:\!72 ), ( 14\!:\!72\!:\!52 ) \},$&$\{ ( 14\!:\!54\!:\!70 ), ( 14\!:\!70\!:\!54 ) \},$\\ 
&&$\{ ( 14\!:\!56\!:\!68 ), ( 14\!:\!68\!:\!56 ) \},$&$\{ ( 14\!:\!58\!:\!66 ), ( 14\!:\!66\!:\!58 ) \},$&$\{ ( 14\!:\!60\!:\!64 ), ( 14\!:\!64\!:\!60 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!104 ), ( 16\!:\!104\!:\!18 ) \},$&$\{ ( 16\!:\!20\!:\!102 ), ( 16\!:\!102\!:\!20 ) \},$&$\{ ( 16\!:\!22\!:\!100 ), ( 16\!:\!100\!:\!22 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!98 ), ( 16\!:\!98\!:\!24 ) \},$&$\{ ( 16\!:\!26\!:\!96 ), ( 16\!:\!96\!:\!26 ) \},$&$\{ ( 16\!:\!28\!:\!94 ), ( 16\!:\!94\!:\!28 ) \},$\\ 
&&$\{ ( 16\!:\!30\!:\!92 ), ( 16\!:\!92\!:\!30 ) \},$&$\{ ( 16\!:\!32\!:\!90 ), ( 16\!:\!90\!:\!32 ) \},$&$\{ ( 16\!:\!34\!:\!88 ), ( 16\!:\!88\!:\!34 ) \},$\\ 
&&$\{ ( 16\!:\!36\!:\!86 ), ( 16\!:\!86\!:\!36 ) \},$&$\{ ( 16\!:\!38\!:\!84 ), ( 16\!:\!84\!:\!38 ) \},$&$\{ ( 16\!:\!40\!:\!82 ), ( 16\!:\!82\!:\!40 ) \},$\\ 
&&$\{ ( 16\!:\!42\!:\!80 ), ( 16\!:\!80\!:\!42 ) \},$&$\{ ( 16\!:\!44\!:\!78 ), ( 16\!:\!78\!:\!44 ) \},$&$\{ ( 16\!:\!46\!:\!76 ), ( 16\!:\!76\!:\!46 ) \},$\\ 
&&$\{ ( 16\!:\!48\!:\!74 ), ( 16\!:\!74\!:\!48 ) \},$&$\{ ( 16\!:\!50\!:\!72 ), ( 16\!:\!72\!:\!50 ) \},$&$\{ ( 16\!:\!52\!:\!70 ), ( 16\!:\!70\!:\!52 ) \},$\\ 
&&$\{ ( 16\!:\!54\!:\!68 ), ( 16\!:\!68\!:\!54 ) \},$&$\{ ( 16\!:\!56\!:\!66 ), ( 16\!:\!66\!:\!56 ) \},$&$\{ ( 16\!:\!58\!:\!64 ), ( 16\!:\!64\!:\!58 ) \},$\\ 
&&$\{ ( 16\!:\!60\!:\!62 ), ( 16\!:\!62\!:\!60 ) \},$&$\{ ( 18\!:\!20\!:\!100 ), ( 18\!:\!100\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!98 ), ( 18\!:\!98\!:\!22 ) \},$\\ 
&&$\{ ( 18\!:\!26\!:\!94 ), ( 18\!:\!94\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!92 ), ( 18\!:\!92\!:\!28 ) \},$&$\{ ( 18\!:\!32\!:\!88 ), ( 18\!:\!88\!:\!32 ) \},$\\ 
&&$\{ ( 18\!:\!34\!:\!86 ), ( 18\!:\!86\!:\!34 ) \},$&$\{ ( 18\!:\!38\!:\!82 ), ( 18\!:\!82\!:\!38 ) \},$&$\{ ( 18\!:\!40\!:\!80 ), ( 18\!:\!80\!:\!40 ) \},$\\ 
&&$\{ ( 18\!:\!44\!:\!76 ), ( 18\!:\!76\!:\!44 ) \},$&$\{ ( 18\!:\!46\!:\!74 ), ( 18\!:\!74\!:\!46 ) \},$&$\{ ( 18\!:\!50\!:\!70 ), ( 18\!:\!70\!:\!50 ) \},$\\ 
&&$\{ ( 18\!:\!52\!:\!68 ), ( 18\!:\!68\!:\!52 ) \},$&$\{ ( 18\!:\!56\!:\!64 ), ( 18\!:\!64\!:\!56 ) \},$&$\{ ( 18\!:\!58\!:\!62 ), ( 18\!:\!62\!:\!58 ) \},$\\ 
&&$\{ ( 20\!:\!22\!:\!96 ), ( 20\!:\!96\!:\!22 ) \},$&$\{ ( 20\!:\!24\!:\!94 ), ( 20\!:\!94\!:\!24 ) \},$&$\{ ( 20\!:\!26\!:\!92 ), ( 20\!:\!92\!:\!26 ) \},$\\ 
&&$\{ ( 20\!:\!28\!:\!90 ), ( 20\!:\!90\!:\!28 ) \},$&$\{ ( 20\!:\!30\!:\!88 ), ( 20\!:\!88\!:\!30 ) \},$&$\{ ( 20\!:\!32\!:\!86 ), ( 20\!:\!86\!:\!32 ) \},$\\ 
&&$\{ ( 20\!:\!34\!:\!84 ), ( 20\!:\!84\!:\!34 ) \},$&$\{ ( 20\!:\!36\!:\!82 ), ( 20\!:\!82\!:\!36 ) \},$&$\{ ( 20\!:\!38\!:\!80 ), ( 20\!:\!80\!:\!38 ) \},$\\ 
&&$\{ ( 20\!:\!40\!:\!78 ), ( 20\!:\!78\!:\!40 ) \},$&$\{ ( 20\!:\!42\!:\!76 ), ( 20\!:\!76\!:\!42 ) \},$&$\{ ( 20\!:\!44\!:\!74 ), ( 20\!:\!74\!:\!44 ) \},$\\ 
&&$\{ ( 20\!:\!46\!:\!72 ), ( 20\!:\!72\!:\!46 ) \},$&$\{ ( 20\!:\!48\!:\!70 ), ( 20\!:\!70\!:\!48 ) \},$&$\{ ( 20\!:\!50\!:\!68 ), ( 20\!:\!68\!:\!50 ) \},$\\ 
&&$\{ ( 20\!:\!52\!:\!66 ), ( 20\!:\!66\!:\!52 ) \},$&$\{ ( 20\!:\!54\!:\!64 ), ( 20\!:\!64\!:\!54 ) \},$&$\{ ( 20\!:\!56\!:\!62 ), ( 20\!:\!62\!:\!56 ) \},$\\ 
&&$\{ ( 20\!:\!58\!:\!60 ), ( 20\!:\!60\!:\!58 ) \},$&$\{ ( 22\!:\!24\!:\!92 ), ( 22\!:\!92\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!90 ), ( 22\!:\!90\!:\!26 ) \},$\\ 
&&$\{ ( 22\!:\!28\!:\!88 ), ( 22\!:\!88\!:\!28 ) \},$&$\{ ( 22\!:\!30\!:\!86 ), ( 22\!:\!86\!:\!30 ) \},$&$\{ ( 22\!:\!32\!:\!84 ), ( 22\!:\!84\!:\!32 ) \},$\\ 
&&$\{ ( 22\!:\!34\!:\!82 ), ( 22\!:\!82\!:\!34 ) \},$&$\{ ( 22\!:\!36\!:\!80 ), ( 22\!:\!80\!:\!36 ) \},$&$\{ ( 22\!:\!38\!:\!78 ), ( 22\!:\!78\!:\!38 ) \},$\\ 
&&$\{ ( 22\!:\!40\!:\!76 ), ( 22\!:\!76\!:\!40 ) \},$&$\{ ( 22\!:\!42\!:\!74 ), ( 22\!:\!74\!:\!42 ) \},$&$\{ ( 22\!:\!44\!:\!72 ), ( 22\!:\!72\!:\!44 ) \},$\\ 
&&$\{ ( 22\!:\!46\!:\!70 ), ( 22\!:\!70\!:\!46 ) \},$&$\{ ( 22\!:\!48\!:\!68 ), ( 22\!:\!68\!:\!48 ) \},$&$\{ ( 22\!:\!50\!:\!66 ), ( 22\!:\!66\!:\!50 ) \},$\\ 
&&$\{ ( 22\!:\!52\!:\!64 ), ( 22\!:\!64\!:\!52 ) \},$&$\{ ( 22\!:\!54\!:\!62 ), ( 22\!:\!62\!:\!54 ) \},$&$\{ ( 22\!:\!56\!:\!60 ), ( 22\!:\!60\!:\!56 ) \},$\\ 
&&$\{ ( 24\!:\!26\!:\!88 ), ( 24\!:\!88\!:\!26 ) \},$&$\{ ( 24\!:\!28\!:\!86 ), ( 24\!:\!86\!:\!28 ) \},$&$\{ ( 24\!:\!32\!:\!82 ), ( 24\!:\!82\!:\!32 ) \},$\\ 
&&$\{ ( 24\!:\!34\!:\!80 ), ( 24\!:\!80\!:\!34 ) \},$&$\{ ( 24\!:\!38\!:\!76 ), ( 24\!:\!76\!:\!38 ) \},$&$\{ ( 24\!:\!40\!:\!74 ), ( 24\!:\!74\!:\!40 ) \},$\\ 
&&$\{ ( 24\!:\!44\!:\!70 ), ( 24\!:\!70\!:\!44 ) \},$&$\{ ( 24\!:\!46\!:\!68 ), ( 24\!:\!68\!:\!46 ) \},$&$\{ ( 24\!:\!50\!:\!64 ), ( 24\!:\!64\!:\!50 ) \},$\\ 
&&$\{ ( 24\!:\!52\!:\!62 ), ( 24\!:\!62\!:\!52 ) \},$&$\{ ( 24\!:\!56\!:\!58 ), ( 24\!:\!58\!:\!56 ) \},$&$\{ ( 26\!:\!28\!:\!84 ), ( 26\!:\!84\!:\!28 ) \},$\\ 
&&$\{ ( 26\!:\!30\!:\!82 ), ( 26\!:\!82\!:\!30 ) \},$&$\{ ( 26\!:\!32\!:\!80 ), ( 26\!:\!80\!:\!32 ) \},$&$\{ ( 26\!:\!34\!:\!78 ), ( 26\!:\!78\!:\!34 ) \},$\\ 
&&$\{ ( 26\!:\!36\!:\!76 ), ( 26\!:\!76\!:\!36 ) \},$&$\{ ( 26\!:\!38\!:\!74 ), ( 26\!:\!74\!:\!38 ) \},$&$\{ ( 26\!:\!40\!:\!72 ), ( 26\!:\!72\!:\!40 ) \},$\\ 
&&$\{ ( 26\!:\!42\!:\!70 ), ( 26\!:\!70\!:\!42 ) \},$&$\{ ( 26\!:\!44\!:\!68 ), ( 26\!:\!68\!:\!44 ) \},$&$\{ ( 26\!:\!46\!:\!66 ), ( 26\!:\!66\!:\!46 ) \},$\\ 
&&$\{ ( 26\!:\!48\!:\!64 ), ( 26\!:\!64\!:\!48 ) \},$&$\{ ( 26\!:\!50\!:\!62 ), ( 26\!:\!62\!:\!50 ) \},$&$\{ ( 26\!:\!52\!:\!60 ), ( 26\!:\!60\!:\!52 ) \},$\\ 
&&$\{ ( 26\!:\!54\!:\!58 ), ( 26\!:\!58\!:\!54 ) \},$&$\{ ( 28\!:\!30\!:\!80 ), ( 28\!:\!80\!:\!30 ) \},$&$\{ ( 28\!:\!32\!:\!78 ), ( 28\!:\!78\!:\!32 ) \},$\\ 
&&$\{ ( 28\!:\!34\!:\!76 ), ( 28\!:\!76\!:\!34 ) \},$&$\{ ( 28\!:\!36\!:\!74 ), ( 28\!:\!74\!:\!36 ) \},$&$\{ ( 28\!:\!38\!:\!72 ), ( 28\!:\!72\!:\!38 ) \},$\\ 
&&$\{ ( 28\!:\!40\!:\!70 ), ( 28\!:\!70\!:\!40 ) \},$&$\{ ( 28\!:\!42\!:\!68 ), ( 28\!:\!68\!:\!42 ) \},$&$\{ ( 28\!:\!44\!:\!66 ), ( 28\!:\!66\!:\!44 ) \},$\\ 
&&$\{ ( 28\!:\!46\!:\!64 ), ( 28\!:\!64\!:\!46 ) \},$&$\{ ( 28\!:\!48\!:\!62 ), ( 28\!:\!62\!:\!48 ) \},$&$\{ ( 28\!:\!50\!:\!60 ), ( 28\!:\!60\!:\!50 ) \},$\\ 
&&$\{ ( 28\!:\!52\!:\!58 ), ( 28\!:\!58\!:\!52 ) \},$&$\{ ( 28\!:\!54\!:\!56 ), ( 28\!:\!56\!:\!54 ) \},$&$\{ ( 30\!:\!32\!:\!76 ), ( 30\!:\!76\!:\!32 ) \},$\\ 
&&$\{ ( 30\!:\!34\!:\!74 ), ( 30\!:\!74\!:\!34 ) \},$&$\{ ( 30\!:\!38\!:\!70 ), ( 30\!:\!70\!:\!38 ) \},$&$\{ ( 30\!:\!40\!:\!68 ), ( 30\!:\!68\!:\!40 ) \},$\\ 
&&$\{ ( 30\!:\!44\!:\!64 ), ( 30\!:\!64\!:\!44 ) \},$&$\{ ( 30\!:\!46\!:\!62 ), ( 30\!:\!62\!:\!46 ) \},$&$\{ ( 30\!:\!50\!:\!58 ), ( 30\!:\!58\!:\!50 ) \},$\\ 
&&$\{ ( 30\!:\!52\!:\!56 ), ( 30\!:\!56\!:\!52 ) \},$&$\{ ( 32\!:\!34\!:\!72 ), ( 32\!:\!72\!:\!34 ) \},$&$\{ ( 32\!:\!36\!:\!70 ), ( 32\!:\!70\!:\!36 ) \},$\\ 
&&$\{ ( 32\!:\!38\!:\!68 ), ( 32\!:\!68\!:\!38 ) \},$&$\{ ( 32\!:\!40\!:\!66 ), ( 32\!:\!66\!:\!40 ) \},$&$\{ ( 32\!:\!42\!:\!64 ), ( 32\!:\!64\!:\!42 ) \},$\\ 
&&$\{ ( 32\!:\!44\!:\!62 ), ( 32\!:\!62\!:\!44 ) \},$&$\{ ( 32\!:\!46\!:\!60 ), ( 32\!:\!60\!:\!46 ) \},$&$\{ ( 32\!:\!48\!:\!58 ), ( 32\!:\!58\!:\!48 ) \},$\\ 
&&$\{ ( 32\!:\!50\!:\!56 ), ( 32\!:\!56\!:\!50 ) \},$&$\{ ( 32\!:\!52\!:\!54 ), ( 32\!:\!54\!:\!52 ) \},$&$\{ ( 34\!:\!36\!:\!68 ), ( 34\!:\!68\!:\!36 ) \},$\\ 
&&$\{ ( 34\!:\!38\!:\!66 ), ( 34\!:\!66\!:\!38 ) \},$&$\{ ( 34\!:\!40\!:\!64 ), ( 34\!:\!64\!:\!40 ) \},$&$\{ ( 34\!:\!42\!:\!62 ), ( 34\!:\!62\!:\!42 ) \},$\\ 
&&$\{ ( 34\!:\!44\!:\!60 ), ( 34\!:\!60\!:\!44 ) \},$&$\{ ( 34\!:\!46\!:\!58 ), ( 34\!:\!58\!:\!46 ) \},$&$\{ ( 34\!:\!48\!:\!56 ), ( 34\!:\!56\!:\!48 ) \},$\\ 
&&$\{ ( 34\!:\!50\!:\!54 ), ( 34\!:\!54\!:\!50 ) \},$&$\{ ( 36\!:\!38\!:\!64 ), ( 36\!:\!64\!:\!38 ) \},$&$\{ ( 36\!:\!40\!:\!62 ), ( 36\!:\!62\!:\!40 ) \},$\\ 
&&$\{ ( 36\!:\!44\!:\!58 ), ( 36\!:\!58\!:\!44 ) \},$&$\{ ( 36\!:\!46\!:\!56 ), ( 36\!:\!56\!:\!46 ) \},$&$\{ ( 36\!:\!50\!:\!52 ), ( 36\!:\!52\!:\!50 ) \},$\\ 
&&$\{ ( 38\!:\!40\!:\!60 ), ( 38\!:\!60\!:\!40 ) \},$&$\{ ( 38\!:\!42\!:\!58 ), ( 38\!:\!58\!:\!42 ) \},$&$\{ ( 38\!:\!44\!:\!56 ), ( 38\!:\!56\!:\!44 ) \},$\\ 
&&$\{ ( 38\!:\!46\!:\!54 ), ( 38\!:\!54\!:\!46 ) \},$&$\{ ( 38\!:\!48\!:\!52 ), ( 38\!:\!52\!:\!48 ) \},$&$\{ ( 40\!:\!42\!:\!56 ), ( 40\!:\!56\!:\!42 ) \},$\\ 
&&$\{ ( 40\!:\!44\!:\!54 ), ( 40\!:\!54\!:\!44 ) \},$&$\{ ( 40\!:\!46\!:\!52 ), ( 40\!:\!52\!:\!46 ) \},$&$\{ ( 40\!:\!48\!:\!50 ), ( 40\!:\!50\!:\!48 ) \},$\\ 
&&$\{ ( 42\!:\!44\!:\!52 ), ( 42\!:\!52\!:\!44 ) \},$&$\{ ( 42\!:\!46\!:\!50 ), ( 42\!:\!50\!:\!46 ) \},$&$\{ ( 44\!:\!46\!:\!48 ), ( 44\!:\!48\!:\!46 ) \}$\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{T}^2$&$\{ ( 3\!:\!6\!:\!129 ), ( 3\!:\!129\!:\!6 ) \},$&$\{ ( 3\!:\!9\!:\!126 ), ( 3\!:\!126\!:\!9 ) \},$&$\{ ( 3\!:\!12\!:\!123 ), ( 3\!:\!123\!:\!12 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!120 ), ( 3\!:\!120\!:\!15 ) \},$&$\{ ( 3\!:\!18\!:\!117 ), ( 3\!:\!117\!:\!18 ) \},$&$\{ ( 3\!:\!21\!:\!114 ), ( 3\!:\!114\!:\!21 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!111 ), ( 3\!:\!111\!:\!24 ) \},$&$\{ ( 3\!:\!27\!:\!108 ), ( 3\!:\!108\!:\!27 ) \},$&$\{ ( 3\!:\!30\!:\!105 ), ( 3\!:\!105\!:\!30 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!102 ), ( 3\!:\!102\!:\!33 ) \},$&$\{ ( 3\!:\!36\!:\!99 ), ( 3\!:\!99\!:\!36 ) \},$&$\{ ( 3\!:\!39\!:\!96 ), ( 3\!:\!96\!:\!39 ) \},$\\ 
&&$\{ ( 3\!:\!42\!:\!93 ), ( 3\!:\!93\!:\!42 ) \},$&$\{ ( 3\!:\!45\!:\!90 ), ( 3\!:\!90\!:\!45 ) \},$&$\{ ( 3\!:\!48\!:\!87 ), ( 3\!:\!87\!:\!48 ) \},$\\ 
&&$\{ ( 3\!:\!51\!:\!84 ), ( 3\!:\!84\!:\!51 ) \},$&$\{ ( 3\!:\!54\!:\!81 ), ( 3\!:\!81\!:\!54 ) \},$&$\{ ( 3\!:\!57\!:\!78 ), ( 3\!:\!78\!:\!57 ) \},$\\ 
&&$\{ ( 3\!:\!60\!:\!75 ), ( 3\!:\!75\!:\!60 ) \},$&$\{ ( 3\!:\!63\!:\!72 ), ( 3\!:\!72\!:\!63 ) \},$&$\{ ( 6\!:\!9\!:\!123 ), ( 6\!:\!123\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!15\!:\!117 ), ( 6\!:\!117\!:\!15 ) \},$&$\{ ( 6\!:\!21\!:\!111 ), ( 6\!:\!111\!:\!21 ) \},$&$\{ ( 6\!:\!27\!:\!105 ), ( 6\!:\!105\!:\!27 ) \},$\\ 
&&$\{ ( 6\!:\!33\!:\!99 ), ( 6\!:\!99\!:\!33 ) \},$&$\{ ( 6\!:\!39\!:\!93 ), ( 6\!:\!93\!:\!39 ) \},$&$\{ ( 6\!:\!45\!:\!87 ), ( 6\!:\!87\!:\!45 ) \},$\\ 
&&$\{ ( 6\!:\!51\!:\!81 ), ( 6\!:\!81\!:\!51 ) \},$&$\{ ( 6\!:\!57\!:\!75 ), ( 6\!:\!75\!:\!57 ) \},$&$\{ ( 9\!:\!12\!:\!117 ), ( 9\!:\!117\!:\!12 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!114 ), ( 9\!:\!114\!:\!15 ) \},$&$\{ ( 9\!:\!18\!:\!111 ), ( 9\!:\!111\!:\!18 ) \},$&$\{ ( 9\!:\!21\!:\!108 ), ( 9\!:\!108\!:\!21 ) \},$\\ 
&&$\{ ( 9\!:\!24\!:\!105 ), ( 9\!:\!105\!:\!24 ) \},$&$\{ ( 9\!:\!27\!:\!102 ), ( 9\!:\!102\!:\!27 ) \},$&$\{ ( 9\!:\!30\!:\!99 ), ( 9\!:\!99\!:\!30 ) \},$\\ 
&&$\{ ( 9\!:\!33\!:\!96 ), ( 9\!:\!96\!:\!33 ) \},$&$\{ ( 9\!:\!36\!:\!93 ), ( 9\!:\!93\!:\!36 ) \},$&$\{ ( 9\!:\!39\!:\!90 ), ( 9\!:\!90\!:\!39 ) \},$\\ 
&&$\{ ( 9\!:\!42\!:\!87 ), ( 9\!:\!87\!:\!42 ) \},$&$\{ ( 9\!:\!45\!:\!84 ), ( 9\!:\!84\!:\!45 ) \},$&$\{ ( 9\!:\!48\!:\!81 ), ( 9\!:\!81\!:\!48 ) \},$\\ 
&&$\{ ( 9\!:\!51\!:\!78 ), ( 9\!:\!78\!:\!51 ) \},$&$\{ ( 9\!:\!54\!:\!75 ), ( 9\!:\!75\!:\!54 ) \},$&$\{ ( 9\!:\!57\!:\!72 ), ( 9\!:\!72\!:\!57 ) \},$\\ 
&&$\{ ( 9\!:\!63\!:\!66 ), ( 9\!:\!66\!:\!63 ) \},$&$\{ ( 12\!:\!15\!:\!111 ), ( 12\!:\!111\!:\!15 ) \},$&$\{ ( 12\!:\!21\!:\!105 ), ( 12\!:\!105\!:\!21 ) \},$\\ 
&&$\{ ( 12\!:\!27\!:\!99 ), ( 12\!:\!99\!:\!27 ) \},$&$\{ ( 12\!:\!33\!:\!93 ), ( 12\!:\!93\!:\!33 ) \},$&$\{ ( 12\!:\!39\!:\!87 ), ( 12\!:\!87\!:\!39 ) \},$\\ 
&&$\{ ( 12\!:\!45\!:\!81 ), ( 12\!:\!81\!:\!45 ) \},$&$\{ ( 12\!:\!51\!:\!75 ), ( 12\!:\!75\!:\!51 ) \},$&$\{ ( 15\!:\!18\!:\!105 ), ( 15\!:\!105\!:\!18 ) \},$\\ 
&&$\{ ( 15\!:\!21\!:\!102 ), ( 15\!:\!102\!:\!21 ) \},$&$\{ ( 15\!:\!24\!:\!99 ), ( 15\!:\!99\!:\!24 ) \},$&$\{ ( 15\!:\!27\!:\!96 ), ( 15\!:\!96\!:\!27 ) \},$\\ 
&&$\{ ( 15\!:\!30\!:\!93 ), ( 15\!:\!93\!:\!30 ) \},$&$\{ ( 15\!:\!33\!:\!90 ), ( 15\!:\!90\!:\!33 ) \},$&$\{ ( 15\!:\!36\!:\!87 ), ( 15\!:\!87\!:\!36 ) \},$\\ 
&&$\{ ( 15\!:\!39\!:\!84 ), ( 15\!:\!84\!:\!39 ) \},$&$\{ ( 15\!:\!42\!:\!81 ), ( 15\!:\!81\!:\!42 ) \},$&$\{ ( 15\!:\!45\!:\!78 ), ( 15\!:\!78\!:\!45 ) \},$\\ 
&&$\{ ( 15\!:\!48\!:\!75 ), ( 15\!:\!75\!:\!48 ) \},$&$\{ ( 15\!:\!51\!:\!72 ), ( 15\!:\!72\!:\!51 ) \},$&$\{ ( 15\!:\!57\!:\!66 ), ( 15\!:\!66\!:\!57 ) \},$\\ 
&&$\{ ( 15\!:\!60\!:\!63 ), ( 15\!:\!63\!:\!60 ) \},$&$\{ ( 18\!:\!21\!:\!99 ), ( 18\!:\!99\!:\!21 ) \},$&$\{ ( 18\!:\!27\!:\!93 ), ( 18\!:\!93\!:\!27 ) \},$\\ 
&&$\{ ( 18\!:\!33\!:\!87 ), ( 18\!:\!87\!:\!33 ) \},$&$\{ ( 18\!:\!39\!:\!81 ), ( 18\!:\!81\!:\!39 ) \},$&$\{ ( 18\!:\!45\!:\!75 ), ( 18\!:\!75\!:\!45 ) \},$\\ 
&&$\{ ( 18\!:\!57\!:\!63 ), ( 18\!:\!63\!:\!57 ) \},$&$\{ ( 21\!:\!24\!:\!93 ), ( 21\!:\!93\!:\!24 ) \},$&$\{ ( 21\!:\!27\!:\!90 ), ( 21\!:\!90\!:\!27 ) \},$\\ 
&&$\{ ( 21\!:\!30\!:\!87 ), ( 21\!:\!87\!:\!30 ) \},$&$\{ ( 21\!:\!33\!:\!84 ), ( 21\!:\!84\!:\!33 ) \},$&$\{ ( 21\!:\!36\!:\!81 ), ( 21\!:\!81\!:\!36 ) \},$\\ 
&&$\{ ( 21\!:\!39\!:\!78 ), ( 21\!:\!78\!:\!39 ) \},$&$\{ ( 21\!:\!42\!:\!75 ), ( 21\!:\!75\!:\!42 ) \},$&$\{ ( 21\!:\!45\!:\!72 ), ( 21\!:\!72\!:\!45 ) \},$\\ 
&&$\{ ( 21\!:\!51\!:\!66 ), ( 21\!:\!66\!:\!51 ) \},$&$\{ ( 21\!:\!54\!:\!63 ), ( 21\!:\!63\!:\!54 ) \},$&$\{ ( 21\!:\!57\!:\!60 ), ( 21\!:\!60\!:\!57 ) \},$\\ 
&&$\{ ( 24\!:\!27\!:\!87 ), ( 24\!:\!87\!:\!27 ) \},$&$\{ ( 24\!:\!33\!:\!81 ), ( 24\!:\!81\!:\!33 ) \},$&$\{ ( 24\!:\!39\!:\!75 ), ( 24\!:\!75\!:\!39 ) \},$\\ 
&&$\{ ( 24\!:\!51\!:\!63 ), ( 24\!:\!63\!:\!51 ) \},$&$\{ ( 27\!:\!30\!:\!81 ), ( 27\!:\!81\!:\!30 ) \},$&$\{ ( 27\!:\!33\!:\!78 ), ( 27\!:\!78\!:\!33 ) \},$\\ 
&&$\{ ( 27\!:\!36\!:\!75 ), ( 27\!:\!75\!:\!36 ) \},$&$\{ ( 27\!:\!39\!:\!72 ), ( 27\!:\!72\!:\!39 ) \},$&$\{ ( 27\!:\!45\!:\!66 ), ( 27\!:\!66\!:\!45 ) \},$\\ 
&&$\{ ( 27\!:\!48\!:\!63 ), ( 27\!:\!63\!:\!48 ) \},$&$\{ ( 27\!:\!51\!:\!60 ), ( 27\!:\!60\!:\!51 ) \},$&$\{ ( 27\!:\!54\!:\!57 ), ( 27\!:\!57\!:\!54 ) \},$\\ 
&&$\{ ( 30\!:\!33\!:\!75 ), ( 30\!:\!75\!:\!33 ) \},$&$\{ ( 30\!:\!45\!:\!63 ), ( 30\!:\!63\!:\!45 ) \},$&$\{ ( 30\!:\!51\!:\!57 ), ( 30\!:\!57\!:\!51 ) \},$\\ 
&&$\{ ( 33\!:\!39\!:\!66 ), ( 33\!:\!66\!:\!39 ) \},$&$\{ ( 33\!:\!42\!:\!63 ), ( 33\!:\!63\!:\!42 ) \},$&$\{ ( 33\!:\!45\!:\!60 ), ( 33\!:\!60\!:\!45 ) \},$\\ 
&&$\{ ( 33\!:\!48\!:\!57 ), ( 33\!:\!57\!:\!48 ) \},$&$\{ ( 33\!:\!51\!:\!54 ), ( 33\!:\!54\!:\!51 ) \},$&$\{ ( 36\!:\!39\!:\!63 ), ( 36\!:\!63\!:\!39 ) \},$\\ 
&&$\{ ( 36\!:\!45\!:\!57 ), ( 36\!:\!57\!:\!45 ) \},$&$\{ ( 39\!:\!42\!:\!57 ), ( 39\!:\!57\!:\!42 ) \},$&$\{ ( 39\!:\!45\!:\!54 ), ( 39\!:\!54\!:\!45 ) \},$\\ 
&&$\{ ( 39\!:\!48\!:\!51 ), ( 39\!:\!51\!:\!48 ) \},$&$\{ ( 42\!:\!45\!:\!51 ), ( 42\!:\!51\!:\!45 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 6 \} \times \mathbb{T}^2$&$\{ ( 6\!:\!12\!:\!120 ), ( 6\!:\!120\!:\!12 ) \},$&$\{ ( 6\!:\!18\!:\!114 ), ( 6\!:\!114\!:\!18 ) \},$&$\{ ( 6\!:\!24\!:\!108 ), ( 6\!:\!108\!:\!24 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!102 ), ( 6\!:\!102\!:\!30 ) \},$&$\{ ( 6\!:\!36\!:\!96 ), ( 6\!:\!96\!:\!36 ) \},$&$\{ ( 6\!:\!42\!:\!90 ), ( 6\!:\!90\!:\!42 ) \},$\\ 
&&$\{ ( 6\!:\!48\!:\!84 ), ( 6\!:\!84\!:\!48 ) \},$&$\{ ( 6\!:\!54\!:\!78 ), ( 6\!:\!78\!:\!54 ) \},$&$\{ ( 6\!:\!60\!:\!72 ), ( 6\!:\!72\!:\!60 ) \},$\\ 
&&$\{ ( 12\!:\!18\!:\!108 ), ( 12\!:\!108\!:\!18 ) \},$&$\{ ( 12\!:\!24\!:\!102 ), ( 12\!:\!102\!:\!24 ) \},$&$\{ ( 12\!:\!30\!:\!96 ), ( 12\!:\!96\!:\!30 ) \},$\\ 
&&$\{ ( 12\!:\!36\!:\!90 ), ( 12\!:\!90\!:\!36 ) \},$&$\{ ( 12\!:\!42\!:\!84 ), ( 12\!:\!84\!:\!42 ) \},$&$\{ ( 12\!:\!48\!:\!78 ), ( 12\!:\!78\!:\!48 ) \},$\\ 
&&$\{ ( 12\!:\!54\!:\!72 ), ( 12\!:\!72\!:\!54 ) \},$&$\{ ( 12\!:\!60\!:\!66 ), ( 12\!:\!66\!:\!60 ) \},$&$\{ ( 18\!:\!24\!:\!96 ), ( 18\!:\!96\!:\!24 ) \},$\\ 
&&$\{ ( 18\!:\!30\!:\!90 ), ( 18\!:\!90\!:\!30 ) \},$&$\{ ( 18\!:\!36\!:\!84 ), ( 18\!:\!84\!:\!36 ) \},$&$\{ ( 18\!:\!42\!:\!78 ), ( 18\!:\!78\!:\!42 ) \},$\\ 
&&$\{ ( 18\!:\!48\!:\!72 ), ( 18\!:\!72\!:\!48 ) \},$&$\{ ( 18\!:\!54\!:\!66 ), ( 18\!:\!66\!:\!54 ) \},$&$\{ ( 24\!:\!30\!:\!84 ), ( 24\!:\!84\!:\!30 ) \},$\\ 
&&$\{ ( 24\!:\!36\!:\!78 ), ( 24\!:\!78\!:\!36 ) \},$&$\{ ( 24\!:\!42\!:\!72 ), ( 24\!:\!72\!:\!42 ) \},$&$\{ ( 24\!:\!48\!:\!66 ), ( 24\!:\!66\!:\!48 ) \},$\\ 
&&$\{ ( 24\!:\!54\!:\!60 ), ( 24\!:\!60\!:\!54 ) \},$&$\{ ( 30\!:\!36\!:\!72 ), ( 30\!:\!72\!:\!36 ) \},$&$\{ ( 30\!:\!42\!:\!66 ), ( 30\!:\!66\!:\!42 ) \},$\\ 
&&$\{ ( 30\!:\!48\!:\!60 ), ( 30\!:\!60\!:\!48 ) \},$&$\{ ( 36\!:\!42\!:\!60 ), ( 36\!:\!60\!:\!42 ) \},$&$\{ ( 36\!:\!48\!:\!54 ), ( 36\!:\!54\!:\!48 ) \}$\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!136 ), ( 68\!:\!68\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!134 ), ( 67\!:\!67\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!130 ), ( 65\!:\!65\!:\!8 ) \},$\\ 
&&$\{ ( 5\!:\!5\!:\!128 ), ( 64\!:\!64\!:\!10 ) \},$&$\{ ( 7\!:\!7\!:\!124 ), ( 62\!:\!62\!:\!14 ) \},$&$\{ ( 8\!:\!8\!:\!122 ), ( 61\!:\!61\!:\!16 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!118 ), ( 59\!:\!59\!:\!20 ) \},$&$\{ ( 11\!:\!11\!:\!116 ), ( 58\!:\!58\!:\!22 ) \},$&$\{ ( 13\!:\!13\!:\!112 ), ( 56\!:\!56\!:\!26 ) \},$\\ 
&&$\{ ( 14\!:\!14\!:\!110 ), ( 55\!:\!55\!:\!28 ) \},$&$\{ ( 16\!:\!16\!:\!106 ), ( 53\!:\!53\!:\!32 ) \},$&$\{ ( 17\!:\!17\!:\!104 ), ( 52\!:\!52\!:\!34 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!100 ), ( 50\!:\!50\!:\!38 ) \},$&$\{ ( 20\!:\!20\!:\!98 ), ( 49\!:\!49\!:\!40 ) \},$&$\{ ( 22\!:\!22\!:\!94 ), ( 47\!:\!47\!:\!44 ) \},$\\ 
&&$\{ ( 25\!:\!25\!:\!88 ), ( 44\!:\!44\!:\!50 ) \},$&$\{ ( 26\!:\!26\!:\!86 ), ( 43\!:\!43\!:\!52 ) \},$&$\{ ( 28\!:\!28\!:\!82 ), ( 41\!:\!41\!:\!56 ) \},$\\ 
&&$\{ ( 29\!:\!29\!:\!80 ), ( 40\!:\!40\!:\!58 ) \},$&$\{ ( 31\!:\!31\!:\!76 ), ( 38\!:\!38\!:\!62 ) \},$&$\{ ( 32\!:\!32\!:\!74 ), ( 37\!:\!37\!:\!64 ) \},$\\ 
&&$\{ ( 34\!:\!34\!:\!70 ), ( 35\!:\!35\!:\!68 ) \}$&&\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{K}^2$&$\{ ( 3\!:\!3\!:\!132 ), ( 66\!:\!66\!:\!6 ) \},$&$\{ ( 6\!:\!6\!:\!126 ), ( 63\!:\!63\!:\!12 ) \},$&$\{ ( 9\!:\!9\!:\!120 ), ( 60\!:\!60\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!12\!:\!114 ), ( 57\!:\!57\!:\!24 ) \},$&$\{ ( 15\!:\!15\!:\!108 ), ( 54\!:\!54\!:\!30 ) \},$&$\{ ( 18\!:\!18\!:\!102 ), ( 51\!:\!51\!:\!36 ) \},$\\ 
&&$\{ ( 21\!:\!21\!:\!96 ), ( 48\!:\!48\!:\!42 ) \},$&$\{ ( 24\!:\!24\!:\!90 ), ( 45\!:\!45\!:\!48 ) \},$&$\{ ( 27\!:\!27\!:\!84 ), ( 42\!:\!42\!:\!54 ) \},$\\ 
&&$\{ ( 30\!:\!30\!:\!78 ), ( 39\!:\!39\!:\!60 ) \},$&$\{ ( 33\!:\!33\!:\!72 ), ( 36\!:\!36\!:\!66 ) \}$&\\ 
\hline 
\hline 
$70$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!137 ), ( 1\!:\!137\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!136 ), ( 1\!:\!136\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!135 ), ( 1\!:\!135\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!134 ), ( 1\!:\!134\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!133 ), ( 1\!:\!133\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!132 ), ( 1\!:\!132\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!131 ), ( 1\!:\!131\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!130 ), ( 1\!:\!130\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!129 ), ( 1\!:\!129\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!128 ), ( 1\!:\!128\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!127 ), ( 1\!:\!127\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!126 ), ( 1\!:\!126\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!125 ), ( 1\!:\!125\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!124 ), ( 1\!:\!124\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!123 ), ( 1\!:\!123\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!122 ), ( 1\!:\!122\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!121 ), ( 1\!:\!121\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!120 ), ( 1\!:\!120\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!119 ), ( 1\!:\!119\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!118 ), ( 1\!:\!118\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!117 ), ( 1\!:\!117\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!116 ), ( 1\!:\!116\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!115 ), ( 1\!:\!115\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!114 ), ( 1\!:\!114\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!113 ), ( 1\!:\!113\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!112 ), ( 1\!:\!112\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!111 ), ( 1\!:\!111\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!110 ), ( 1\!:\!110\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!109 ), ( 1\!:\!109\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!108 ), ( 1\!:\!108\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!107 ), ( 1\!:\!107\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!106 ), ( 1\!:\!106\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!105 ), ( 1\!:\!105\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!104 ), ( 1\!:\!104\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!103 ), ( 1\!:\!103\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!102 ), ( 1\!:\!102\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!101 ), ( 1\!:\!101\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!100 ), ( 1\!:\!100\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!99 ), ( 1\!:\!99\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!98 ), ( 1\!:\!98\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!97 ), ( 1\!:\!97\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!96 ), ( 1\!:\!96\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!95 ), ( 1\!:\!95\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!94 ), ( 1\!:\!94\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!93 ), ( 1\!:\!93\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!92 ), ( 1\!:\!92\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!91 ), ( 1\!:\!91\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!90 ), ( 1\!:\!90\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!89 ), ( 1\!:\!89\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!88 ), ( 1\!:\!88\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!87 ), ( 1\!:\!87\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!86 ), ( 1\!:\!86\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!85 ), ( 1\!:\!85\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!84 ), ( 1\!:\!84\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!56\!:\!83 ), ( 1\!:\!83\!:\!56 ) \},$&$\{ ( 1\!:\!57\!:\!82 ), ( 1\!:\!82\!:\!57 ) \},$&$\{ ( 1\!:\!58\!:\!81 ), ( 1\!:\!81\!:\!58 ) \},$\\ 
&&$\{ ( 1\!:\!59\!:\!80 ), ( 1\!:\!80\!:\!59 ) \},$&$\{ ( 1\!:\!60\!:\!79 ), ( 1\!:\!79\!:\!60 ) \},$&$\{ ( 1\!:\!61\!:\!78 ), ( 1\!:\!78\!:\!61 ) \},$\\ 
&&$\{ ( 1\!:\!62\!:\!77 ), ( 1\!:\!77\!:\!62 ) \},$&$\{ ( 1\!:\!63\!:\!76 ), ( 1\!:\!76\!:\!63 ) \},$&$\{ ( 1\!:\!64\!:\!75 ), ( 1\!:\!75\!:\!64 ) \},$\\ 
&&$\{ ( 1\!:\!65\!:\!74 ), ( 1\!:\!74\!:\!65 ) \},$&$\{ ( 1\!:\!66\!:\!73 ), ( 1\!:\!73\!:\!66 ) \},$&$\{ ( 1\!:\!67\!:\!72 ), ( 1\!:\!72\!:\!67 ) \},$\\ 
&&$\{ ( 1\!:\!68\!:\!71 ), ( 1\!:\!71\!:\!68 ) \},$&$\{ ( 2\!:\!3\!:\!135 ), ( 2\!:\!135\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!133 ), ( 2\!:\!133\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!7\!:\!131 ), ( 2\!:\!131\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!129 ), ( 2\!:\!129\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!127 ), ( 2\!:\!127\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!13\!:\!125 ), ( 2\!:\!125\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!123 ), ( 2\!:\!123\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!121 ), ( 2\!:\!121\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!19\!:\!119 ), ( 2\!:\!119\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!117 ), ( 2\!:\!117\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!115 ), ( 2\!:\!115\!:\!23 ) \},$\\ 
&&$\{ ( 2\!:\!25\!:\!113 ), ( 2\!:\!113\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!111 ), ( 2\!:\!111\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!109 ), ( 2\!:\!109\!:\!29 ) \},$\\ 
&&$\{ ( 2\!:\!31\!:\!107 ), ( 2\!:\!107\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!105 ), ( 2\!:\!105\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!103 ), ( 2\!:\!103\!:\!35 ) \},$\\ 
&&$\{ ( 2\!:\!37\!:\!101 ), ( 2\!:\!101\!:\!37 ) \},$&$\{ ( 2\!:\!39\!:\!99 ), ( 2\!:\!99\!:\!39 ) \},$&$\{ ( 2\!:\!41\!:\!97 ), ( 2\!:\!97\!:\!41 ) \},$\\ 
&&$\{ ( 2\!:\!43\!:\!95 ), ( 2\!:\!95\!:\!43 ) \},$&$\{ ( 2\!:\!45\!:\!93 ), ( 2\!:\!93\!:\!45 ) \},$&$\{ ( 2\!:\!47\!:\!91 ), ( 2\!:\!91\!:\!47 ) \},$\\ 
&&$\{ ( 2\!:\!49\!:\!89 ), ( 2\!:\!89\!:\!49 ) \},$&$\{ ( 2\!:\!51\!:\!87 ), ( 2\!:\!87\!:\!51 ) \},$&$\{ ( 2\!:\!53\!:\!85 ), ( 2\!:\!85\!:\!53 ) \},$\\ 
&&$\{ ( 2\!:\!55\!:\!83 ), ( 2\!:\!83\!:\!55 ) \},$&$\{ ( 2\!:\!57\!:\!81 ), ( 2\!:\!81\!:\!57 ) \},$&$\{ ( 2\!:\!59\!:\!79 ), ( 2\!:\!79\!:\!59 ) \},$\\ 
&&$\{ ( 2\!:\!61\!:\!77 ), ( 2\!:\!77\!:\!61 ) \},$&$\{ ( 2\!:\!63\!:\!75 ), ( 2\!:\!75\!:\!63 ) \},$&$\{ ( 2\!:\!65\!:\!73 ), ( 2\!:\!73\!:\!65 ) \},$\\ 
&&$\{ ( 2\!:\!67\!:\!71 ), ( 2\!:\!71\!:\!67 ) \},$&$\{ ( 3\!:\!4\!:\!133 ), ( 3\!:\!133\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!132 ), ( 3\!:\!132\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!131 ), ( 3\!:\!131\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!130 ), ( 3\!:\!130\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!129 ), ( 3\!:\!129\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!128 ), ( 3\!:\!128\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!127 ), ( 3\!:\!127\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!126 ), ( 3\!:\!126\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!125 ), ( 3\!:\!125\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!124 ), ( 3\!:\!124\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!123 ), ( 3\!:\!123\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!122 ), ( 3\!:\!122\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!121 ), ( 3\!:\!121\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!120 ), ( 3\!:\!120\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!119 ), ( 3\!:\!119\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!118 ), ( 3\!:\!118\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!117 ), ( 3\!:\!117\!:\!20 ) \},$\\ 
&&$\{ ( 3\!:\!21\!:\!116 ), ( 3\!:\!116\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!115 ), ( 3\!:\!115\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!114 ), ( 3\!:\!114\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!113 ), ( 3\!:\!113\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!112 ), ( 3\!:\!112\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!111 ), ( 3\!:\!111\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!27\!:\!110 ), ( 3\!:\!110\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!109 ), ( 3\!:\!109\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!108 ), ( 3\!:\!108\!:\!29 ) \},$\\ 
&&$\{ ( 3\!:\!30\!:\!107 ), ( 3\!:\!107\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!106 ), ( 3\!:\!106\!:\!31 ) \},$&$\{ ( 3\!:\!32\!:\!105 ), ( 3\!:\!105\!:\!32 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!104 ), ( 3\!:\!104\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!103 ), ( 3\!:\!103\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!102 ), ( 3\!:\!102\!:\!35 ) \},$\\ 
&&$\{ ( 3\!:\!36\!:\!101 ), ( 3\!:\!101\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!100 ), ( 3\!:\!100\!:\!37 ) \},$&$\{ ( 3\!:\!38\!:\!99 ), ( 3\!:\!99\!:\!38 ) \},$\\ 
&&$\{ ( 3\!:\!39\!:\!98 ), ( 3\!:\!98\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!97 ), ( 3\!:\!97\!:\!40 ) \},$&$\{ ( 3\!:\!41\!:\!96 ), ( 3\!:\!96\!:\!41 ) \},$\\ 
&&$\{ ( 3\!:\!42\!:\!95 ), ( 3\!:\!95\!:\!42 ) \},$&$\{ ( 3\!:\!43\!:\!94 ), ( 3\!:\!94\!:\!43 ) \},$&$\{ ( 3\!:\!44\!:\!93 ), ( 3\!:\!93\!:\!44 ) \},$\\ 
&&$\{ ( 3\!:\!45\!:\!92 ), ( 3\!:\!92\!:\!45 ) \},$&$\{ ( 3\!:\!46\!:\!91 ), ( 3\!:\!91\!:\!46 ) \},$&$\{ ( 3\!:\!47\!:\!90 ), ( 3\!:\!90\!:\!47 ) \},$\\ 
&&$\{ ( 3\!:\!48\!:\!89 ), ( 3\!:\!89\!:\!48 ) \},$&$\{ ( 3\!:\!49\!:\!88 ), ( 3\!:\!88\!:\!49 ) \},$&$\{ ( 3\!:\!50\!:\!87 ), ( 3\!:\!87\!:\!50 ) \},$\\ 
&&$\{ ( 3\!:\!51\!:\!86 ), ( 3\!:\!86\!:\!51 ) \},$&$\{ ( 3\!:\!52\!:\!85 ), ( 3\!:\!85\!:\!52 ) \},$&$\{ ( 3\!:\!53\!:\!84 ), ( 3\!:\!84\!:\!53 ) \},$\\ 
&&$\{ ( 3\!:\!54\!:\!83 ), ( 3\!:\!83\!:\!54 ) \},$&$\{ ( 3\!:\!55\!:\!82 ), ( 3\!:\!82\!:\!55 ) \},$&$\{ ( 3\!:\!56\!:\!81 ), ( 3\!:\!81\!:\!56 ) \},$\\ 
&&$\{ ( 3\!:\!57\!:\!80 ), ( 3\!:\!80\!:\!57 ) \},$&$\{ ( 3\!:\!58\!:\!79 ), ( 3\!:\!79\!:\!58 ) \},$&$\{ ( 3\!:\!59\!:\!78 ), ( 3\!:\!78\!:\!59 ) \},$\\ 
&&$\{ ( 3\!:\!60\!:\!77 ), ( 3\!:\!77\!:\!60 ) \},$&$\{ ( 3\!:\!61\!:\!76 ), ( 3\!:\!76\!:\!61 ) \},$&$\{ ( 3\!:\!62\!:\!75 ), ( 3\!:\!75\!:\!62 ) \},$\\ 
&&$\{ ( 3\!:\!63\!:\!74 ), ( 3\!:\!74\!:\!63 ) \},$&$\{ ( 3\!:\!64\!:\!73 ), ( 3\!:\!73\!:\!64 ) \},$&$\{ ( 3\!:\!65\!:\!72 ), ( 3\!:\!72\!:\!65 ) \},$\\ 
&&$\{ ( 3\!:\!66\!:\!71 ), ( 3\!:\!71\!:\!66 ) \},$&$\{ ( 3\!:\!68\!:\!69 ), ( 3\!:\!69\!:\!68 ) \},$&$\{ ( 4\!:\!5\!:\!131 ), ( 4\!:\!131\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!7\!:\!129 ), ( 4\!:\!129\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!127 ), ( 4\!:\!127\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!125 ), ( 4\!:\!125\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!13\!:\!123 ), ( 4\!:\!123\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!121 ), ( 4\!:\!121\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!119 ), ( 4\!:\!119\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!19\!:\!117 ), ( 4\!:\!117\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!115 ), ( 4\!:\!115\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!113 ), ( 4\!:\!113\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!25\!:\!111 ), ( 4\!:\!111\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!109 ), ( 4\!:\!109\!:\!27 ) \},$&$\{ ( 4\!:\!29\!:\!107 ), ( 4\!:\!107\!:\!29 ) \},$\\ 
&&$\{ ( 4\!:\!31\!:\!105 ), ( 4\!:\!105\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!103 ), ( 4\!:\!103\!:\!33 ) \},$&$\{ ( 4\!:\!35\!:\!101 ), ( 4\!:\!101\!:\!35 ) \},$\\ 
&&$\{ ( 4\!:\!37\!:\!99 ), ( 4\!:\!99\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!97 ), ( 4\!:\!97\!:\!39 ) \},$&$\{ ( 4\!:\!41\!:\!95 ), ( 4\!:\!95\!:\!41 ) \},$\\ 
&&$\{ ( 4\!:\!43\!:\!93 ), ( 4\!:\!93\!:\!43 ) \},$&$\{ ( 4\!:\!45\!:\!91 ), ( 4\!:\!91\!:\!45 ) \},$&$\{ ( 4\!:\!47\!:\!89 ), ( 4\!:\!89\!:\!47 ) \},$\\ 
&&$\{ ( 4\!:\!49\!:\!87 ), ( 4\!:\!87\!:\!49 ) \},$&$\{ ( 4\!:\!51\!:\!85 ), ( 4\!:\!85\!:\!51 ) \},$&$\{ ( 4\!:\!53\!:\!83 ), ( 4\!:\!83\!:\!53 ) \},$\\ 
&&$\{ ( 4\!:\!55\!:\!81 ), ( 4\!:\!81\!:\!55 ) \},$&$\{ ( 4\!:\!57\!:\!79 ), ( 4\!:\!79\!:\!57 ) \},$&$\{ ( 4\!:\!59\!:\!77 ), ( 4\!:\!77\!:\!59 ) \},$\\ 
&&$\{ ( 4\!:\!61\!:\!75 ), ( 4\!:\!75\!:\!61 ) \},$&$\{ ( 4\!:\!63\!:\!73 ), ( 4\!:\!73\!:\!63 ) \},$&$\{ ( 4\!:\!65\!:\!71 ), ( 4\!:\!71\!:\!65 ) \},$\\ 
&&$\{ ( 4\!:\!67\!:\!69 ), ( 4\!:\!69\!:\!67 ) \},$&$\{ ( 5\!:\!6\!:\!129 ), ( 5\!:\!129\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!128 ), ( 5\!:\!128\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!127 ), ( 5\!:\!127\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!126 ), ( 5\!:\!126\!:\!9 ) \},$&$\{ ( 5\!:\!11\!:\!124 ), ( 5\!:\!124\!:\!11 ) \},$\\ 
&&$\{ ( 5\!:\!12\!:\!123 ), ( 5\!:\!123\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!122 ), ( 5\!:\!122\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!121 ), ( 5\!:\!121\!:\!14 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!119 ), ( 5\!:\!119\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!118 ), ( 5\!:\!118\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!117 ), ( 5\!:\!117\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!116 ), ( 5\!:\!116\!:\!19 ) \},$&$\{ ( 5\!:\!21\!:\!114 ), ( 5\!:\!114\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!113 ), ( 5\!:\!113\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!112 ), ( 5\!:\!112\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!111 ), ( 5\!:\!111\!:\!24 ) \},$&$\{ ( 5\!:\!26\!:\!109 ), ( 5\!:\!109\!:\!26 ) \},$\\ 
&&$\{ ( 5\!:\!27\!:\!108 ), ( 5\!:\!108\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!107 ), ( 5\!:\!107\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!106 ), ( 5\!:\!106\!:\!29 ) \},$\\ 
&&$\{ ( 5\!:\!31\!:\!104 ), ( 5\!:\!104\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!103 ), ( 5\!:\!103\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!102 ), ( 5\!:\!102\!:\!33 ) \},$\\ 
&&$\{ ( 5\!:\!34\!:\!101 ), ( 5\!:\!101\!:\!34 ) \},$&$\{ ( 5\!:\!36\!:\!99 ), ( 5\!:\!99\!:\!36 ) \},$&$\{ ( 5\!:\!37\!:\!98 ), ( 5\!:\!98\!:\!37 ) \},$\\ 
&&$\{ ( 5\!:\!38\!:\!97 ), ( 5\!:\!97\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!96 ), ( 5\!:\!96\!:\!39 ) \},$&$\{ ( 5\!:\!41\!:\!94 ), ( 5\!:\!94\!:\!41 ) \},$\\ 
&&$\{ ( 5\!:\!42\!:\!93 ), ( 5\!:\!93\!:\!42 ) \},$&$\{ ( 5\!:\!43\!:\!92 ), ( 5\!:\!92\!:\!43 ) \},$&$\{ ( 5\!:\!44\!:\!91 ), ( 5\!:\!91\!:\!44 ) \},$\\ 
&&$\{ ( 5\!:\!46\!:\!89 ), ( 5\!:\!89\!:\!46 ) \},$&$\{ ( 5\!:\!47\!:\!88 ), ( 5\!:\!88\!:\!47 ) \},$&$\{ ( 5\!:\!48\!:\!87 ), ( 5\!:\!87\!:\!48 ) \},$\\ 
&&$\{ ( 5\!:\!49\!:\!86 ), ( 5\!:\!86\!:\!49 ) \},$&$\{ ( 5\!:\!51\!:\!84 ), ( 5\!:\!84\!:\!51 ) \},$&$\{ ( 5\!:\!52\!:\!83 ), ( 5\!:\!83\!:\!52 ) \},$\\ 
&&$\{ ( 5\!:\!53\!:\!82 ), ( 5\!:\!82\!:\!53 ) \},$&$\{ ( 5\!:\!54\!:\!81 ), ( 5\!:\!81\!:\!54 ) \},$&$\{ ( 5\!:\!56\!:\!79 ), ( 5\!:\!79\!:\!56 ) \},$\\ 
&&$\{ ( 5\!:\!57\!:\!78 ), ( 5\!:\!78\!:\!57 ) \},$&$\{ ( 5\!:\!58\!:\!77 ), ( 5\!:\!77\!:\!58 ) \},$&$\{ ( 5\!:\!59\!:\!76 ), ( 5\!:\!76\!:\!59 ) \},$\\ 
&&$\{ ( 5\!:\!61\!:\!74 ), ( 5\!:\!74\!:\!61 ) \},$&$\{ ( 5\!:\!62\!:\!73 ), ( 5\!:\!73\!:\!62 ) \},$&$\{ ( 5\!:\!63\!:\!72 ), ( 5\!:\!72\!:\!63 ) \},$\\ 
&&$\{ ( 5\!:\!64\!:\!71 ), ( 5\!:\!71\!:\!64 ) \},$&$\{ ( 5\!:\!66\!:\!69 ), ( 5\!:\!69\!:\!66 ) \},$&$\{ ( 5\!:\!67\!:\!68 ), ( 5\!:\!68\!:\!67 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!127 ), ( 6\!:\!127\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!125 ), ( 6\!:\!125\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!123 ), ( 6\!:\!123\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!121 ), ( 6\!:\!121\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!119 ), ( 6\!:\!119\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!117 ), ( 6\!:\!117\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!115 ), ( 6\!:\!115\!:\!19 ) \},$&$\{ ( 6\!:\!21\!:\!113 ), ( 6\!:\!113\!:\!21 ) \},$&$\{ ( 6\!:\!23\!:\!111 ), ( 6\!:\!111\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!109 ), ( 6\!:\!109\!:\!25 ) \},$&$\{ ( 6\!:\!27\!:\!107 ), ( 6\!:\!107\!:\!27 ) \},$&$\{ ( 6\!:\!29\!:\!105 ), ( 6\!:\!105\!:\!29 ) \},$\\ 
&&$\{ ( 6\!:\!31\!:\!103 ), ( 6\!:\!103\!:\!31 ) \},$&$\{ ( 6\!:\!33\!:\!101 ), ( 6\!:\!101\!:\!33 ) \},$&$\{ ( 6\!:\!35\!:\!99 ), ( 6\!:\!99\!:\!35 ) \},$\\ 
&&$\{ ( 6\!:\!37\!:\!97 ), ( 6\!:\!97\!:\!37 ) \},$&$\{ ( 6\!:\!39\!:\!95 ), ( 6\!:\!95\!:\!39 ) \},$&$\{ ( 6\!:\!41\!:\!93 ), ( 6\!:\!93\!:\!41 ) \},$\\ 
&&$\{ ( 6\!:\!43\!:\!91 ), ( 6\!:\!91\!:\!43 ) \},$&$\{ ( 6\!:\!45\!:\!89 ), ( 6\!:\!89\!:\!45 ) \},$&$\{ ( 6\!:\!47\!:\!87 ), ( 6\!:\!87\!:\!47 ) \},$\\ 
&&$\{ ( 6\!:\!49\!:\!85 ), ( 6\!:\!85\!:\!49 ) \},$&$\{ ( 6\!:\!51\!:\!83 ), ( 6\!:\!83\!:\!51 ) \},$&$\{ ( 6\!:\!53\!:\!81 ), ( 6\!:\!81\!:\!53 ) \},$\\ 
&&$\{ ( 6\!:\!55\!:\!79 ), ( 6\!:\!79\!:\!55 ) \},$&$\{ ( 6\!:\!57\!:\!77 ), ( 6\!:\!77\!:\!57 ) \},$&$\{ ( 6\!:\!59\!:\!75 ), ( 6\!:\!75\!:\!59 ) \},$\\ 
&&$\{ ( 6\!:\!61\!:\!73 ), ( 6\!:\!73\!:\!61 ) \},$&$\{ ( 6\!:\!63\!:\!71 ), ( 6\!:\!71\!:\!63 ) \},$&$\{ ( 6\!:\!65\!:\!69 ), ( 6\!:\!69\!:\!65 ) \},$\\ 
&&$\{ ( 7\!:\!8\!:\!125 ), ( 7\!:\!125\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!124 ), ( 7\!:\!124\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!123 ), ( 7\!:\!123\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!11\!:\!122 ), ( 7\!:\!122\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!121 ), ( 7\!:\!121\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!120 ), ( 7\!:\!120\!:\!13 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!118 ), ( 7\!:\!118\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!117 ), ( 7\!:\!117\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!116 ), ( 7\!:\!116\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!115 ), ( 7\!:\!115\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!114 ), ( 7\!:\!114\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!113 ), ( 7\!:\!113\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!22\!:\!111 ), ( 7\!:\!111\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!110 ), ( 7\!:\!110\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!109 ), ( 7\!:\!109\!:\!24 ) \},$\\ 
&&$\{ ( 7\!:\!25\!:\!108 ), ( 7\!:\!108\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!107 ), ( 7\!:\!107\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!106 ), ( 7\!:\!106\!:\!27 ) \},$\\ 
&&$\{ ( 7\!:\!29\!:\!104 ), ( 7\!:\!104\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!103 ), ( 7\!:\!103\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!102 ), ( 7\!:\!102\!:\!31 ) \},$\\ 
&&$\{ ( 7\!:\!32\!:\!101 ), ( 7\!:\!101\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!100 ), ( 7\!:\!100\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!99 ), ( 7\!:\!99\!:\!34 ) \},$\\ 
&&$\{ ( 7\!:\!36\!:\!97 ), ( 7\!:\!97\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!96 ), ( 7\!:\!96\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!95 ), ( 7\!:\!95\!:\!38 ) \},$\\ 
&&$\{ ( 7\!:\!39\!:\!94 ), ( 7\!:\!94\!:\!39 ) \},$&$\{ ( 7\!:\!40\!:\!93 ), ( 7\!:\!93\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!92 ), ( 7\!:\!92\!:\!41 ) \},$\\ 
&&$\{ ( 7\!:\!43\!:\!90 ), ( 7\!:\!90\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!89 ), ( 7\!:\!89\!:\!44 ) \},$&$\{ ( 7\!:\!45\!:\!88 ), ( 7\!:\!88\!:\!45 ) \},$\\ 
&&$\{ ( 7\!:\!46\!:\!87 ), ( 7\!:\!87\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!86 ), ( 7\!:\!86\!:\!47 ) \},$&$\{ ( 7\!:\!48\!:\!85 ), ( 7\!:\!85\!:\!48 ) \},$\\ 
&&$\{ ( 7\!:\!50\!:\!83 ), ( 7\!:\!83\!:\!50 ) \},$&$\{ ( 7\!:\!51\!:\!82 ), ( 7\!:\!82\!:\!51 ) \},$&$\{ ( 7\!:\!52\!:\!81 ), ( 7\!:\!81\!:\!52 ) \},$\\ 
&&$\{ ( 7\!:\!53\!:\!80 ), ( 7\!:\!80\!:\!53 ) \},$&$\{ ( 7\!:\!54\!:\!79 ), ( 7\!:\!79\!:\!54 ) \},$&$\{ ( 7\!:\!55\!:\!78 ), ( 7\!:\!78\!:\!55 ) \},$\\ 
&&$\{ ( 7\!:\!57\!:\!76 ), ( 7\!:\!76\!:\!57 ) \},$&$\{ ( 7\!:\!58\!:\!75 ), ( 7\!:\!75\!:\!58 ) \},$&$\{ ( 7\!:\!59\!:\!74 ), ( 7\!:\!74\!:\!59 ) \},$\\ 
&&$\{ ( 7\!:\!60\!:\!73 ), ( 7\!:\!73\!:\!60 ) \},$&$\{ ( 7\!:\!61\!:\!72 ), ( 7\!:\!72\!:\!61 ) \},$&$\{ ( 7\!:\!62\!:\!71 ), ( 7\!:\!71\!:\!62 ) \},$\\ 
&&$\{ ( 7\!:\!64\!:\!69 ), ( 7\!:\!69\!:\!64 ) \},$&$\{ ( 7\!:\!65\!:\!68 ), ( 7\!:\!68\!:\!65 ) \},$&$\{ ( 7\!:\!66\!:\!67 ), ( 7\!:\!67\!:\!66 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!123 ), ( 8\!:\!123\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!121 ), ( 8\!:\!121\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!119 ), ( 8\!:\!119\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!117 ), ( 8\!:\!117\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!115 ), ( 8\!:\!115\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!113 ), ( 8\!:\!113\!:\!19 ) \},$\\ 
&&$\{ ( 8\!:\!21\!:\!111 ), ( 8\!:\!111\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!109 ), ( 8\!:\!109\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!107 ), ( 8\!:\!107\!:\!25 ) \},$\\ 
&&$\{ ( 8\!:\!27\!:\!105 ), ( 8\!:\!105\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!103 ), ( 8\!:\!103\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!101 ), ( 8\!:\!101\!:\!31 ) \},$\\ 
&&$\{ ( 8\!:\!33\!:\!99 ), ( 8\!:\!99\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!97 ), ( 8\!:\!97\!:\!35 ) \},$&$\{ ( 8\!:\!37\!:\!95 ), ( 8\!:\!95\!:\!37 ) \},$\\ 
&&$\{ ( 8\!:\!39\!:\!93 ), ( 8\!:\!93\!:\!39 ) \},$&$\{ ( 8\!:\!41\!:\!91 ), ( 8\!:\!91\!:\!41 ) \},$&$\{ ( 8\!:\!43\!:\!89 ), ( 8\!:\!89\!:\!43 ) \},$\\ 
&&$\{ ( 8\!:\!45\!:\!87 ), ( 8\!:\!87\!:\!45 ) \},$&$\{ ( 8\!:\!47\!:\!85 ), ( 8\!:\!85\!:\!47 ) \},$&$\{ ( 8\!:\!49\!:\!83 ), ( 8\!:\!83\!:\!49 ) \},$\\ 
&&$\{ ( 8\!:\!51\!:\!81 ), ( 8\!:\!81\!:\!51 ) \},$&$\{ ( 8\!:\!53\!:\!79 ), ( 8\!:\!79\!:\!53 ) \},$&$\{ ( 8\!:\!55\!:\!77 ), ( 8\!:\!77\!:\!55 ) \},$\\ 
&&$\{ ( 8\!:\!57\!:\!75 ), ( 8\!:\!75\!:\!57 ) \},$&$\{ ( 8\!:\!59\!:\!73 ), ( 8\!:\!73\!:\!59 ) \},$&$\{ ( 8\!:\!61\!:\!71 ), ( 8\!:\!71\!:\!61 ) \},$\\ 
&&$\{ ( 8\!:\!63\!:\!69 ), ( 8\!:\!69\!:\!63 ) \},$&$\{ ( 8\!:\!65\!:\!67 ), ( 8\!:\!67\!:\!65 ) \},$&$\{ ( 9\!:\!10\!:\!121 ), ( 9\!:\!121\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!120 ), ( 9\!:\!120\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!119 ), ( 9\!:\!119\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!118 ), ( 9\!:\!118\!:\!13 ) \},$\\ 
&&$\{ ( 9\!:\!14\!:\!117 ), ( 9\!:\!117\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!116 ), ( 9\!:\!116\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!115 ), ( 9\!:\!115\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!114 ), ( 9\!:\!114\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!113 ), ( 9\!:\!113\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!112 ), ( 9\!:\!112\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!111 ), ( 9\!:\!111\!:\!20 ) \},$&$\{ ( 9\!:\!21\!:\!110 ), ( 9\!:\!110\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!109 ), ( 9\!:\!109\!:\!22 ) \},$\\ 
&&$\{ ( 9\!:\!23\!:\!108 ), ( 9\!:\!108\!:\!23 ) \},$&$\{ ( 9\!:\!24\!:\!107 ), ( 9\!:\!107\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!106 ), ( 9\!:\!106\!:\!25 ) \},$\\ 
&&$\{ ( 9\!:\!26\!:\!105 ), ( 9\!:\!105\!:\!26 ) \},$&$\{ ( 9\!:\!27\!:\!104 ), ( 9\!:\!104\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!103 ), ( 9\!:\!103\!:\!28 ) \},$\\ 
&&$\{ ( 9\!:\!29\!:\!102 ), ( 9\!:\!102\!:\!29 ) \},$&$\{ ( 9\!:\!30\!:\!101 ), ( 9\!:\!101\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!100 ), ( 9\!:\!100\!:\!31 ) \},$\\ 
&&$\{ ( 9\!:\!32\!:\!99 ), ( 9\!:\!99\!:\!32 ) \},$&$\{ ( 9\!:\!33\!:\!98 ), ( 9\!:\!98\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!97 ), ( 9\!:\!97\!:\!34 ) \},$\\ 
&&$\{ ( 9\!:\!35\!:\!96 ), ( 9\!:\!96\!:\!35 ) \},$&$\{ ( 9\!:\!36\!:\!95 ), ( 9\!:\!95\!:\!36 ) \},$&$\{ ( 9\!:\!37\!:\!94 ), ( 9\!:\!94\!:\!37 ) \},$\\ 
&&$\{ ( 9\!:\!38\!:\!93 ), ( 9\!:\!93\!:\!38 ) \},$&$\{ ( 9\!:\!39\!:\!92 ), ( 9\!:\!92\!:\!39 ) \},$&$\{ ( 9\!:\!40\!:\!91 ), ( 9\!:\!91\!:\!40 ) \},$\\ 
&&$\{ ( 9\!:\!41\!:\!90 ), ( 9\!:\!90\!:\!41 ) \},$&$\{ ( 9\!:\!42\!:\!89 ), ( 9\!:\!89\!:\!42 ) \},$&$\{ ( 9\!:\!43\!:\!88 ), ( 9\!:\!88\!:\!43 ) \},$\\ 
&&$\{ ( 9\!:\!44\!:\!87 ), ( 9\!:\!87\!:\!44 ) \},$&$\{ ( 9\!:\!45\!:\!86 ), ( 9\!:\!86\!:\!45 ) \},$&$\{ ( 9\!:\!46\!:\!85 ), ( 9\!:\!85\!:\!46 ) \},$\\ 
&&$\{ ( 9\!:\!47\!:\!84 ), ( 9\!:\!84\!:\!47 ) \},$&$\{ ( 9\!:\!48\!:\!83 ), ( 9\!:\!83\!:\!48 ) \},$&$\{ ( 9\!:\!49\!:\!82 ), ( 9\!:\!82\!:\!49 ) \},$\\ 
&&$\{ ( 9\!:\!50\!:\!81 ), ( 9\!:\!81\!:\!50 ) \},$&$\{ ( 9\!:\!51\!:\!80 ), ( 9\!:\!80\!:\!51 ) \},$&$\{ ( 9\!:\!52\!:\!79 ), ( 9\!:\!79\!:\!52 ) \},$\\ 
&&$\{ ( 9\!:\!53\!:\!78 ), ( 9\!:\!78\!:\!53 ) \},$&$\{ ( 9\!:\!54\!:\!77 ), ( 9\!:\!77\!:\!54 ) \},$&$\{ ( 9\!:\!55\!:\!76 ), ( 9\!:\!76\!:\!55 ) \},$\\ 
&&$\{ ( 9\!:\!56\!:\!75 ), ( 9\!:\!75\!:\!56 ) \},$&$\{ ( 9\!:\!57\!:\!74 ), ( 9\!:\!74\!:\!57 ) \},$&$\{ ( 9\!:\!58\!:\!73 ), ( 9\!:\!73\!:\!58 ) \},$\\ 
&&$\{ ( 9\!:\!59\!:\!72 ), ( 9\!:\!72\!:\!59 ) \},$&$\{ ( 9\!:\!60\!:\!71 ), ( 9\!:\!71\!:\!60 ) \},$&$\{ ( 9\!:\!62\!:\!69 ), ( 9\!:\!69\!:\!62 ) \},$\\ 
&&$\{ ( 9\!:\!63\!:\!68 ), ( 9\!:\!68\!:\!63 ) \},$&$\{ ( 9\!:\!64\!:\!67 ), ( 9\!:\!67\!:\!64 ) \},$&$\{ ( 9\!:\!65\!:\!66 ), ( 9\!:\!66\!:\!65 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!119 ), ( 10\!:\!119\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!117 ), ( 10\!:\!117\!:\!13 ) \},$&$\{ ( 10\!:\!17\!:\!113 ), ( 10\!:\!113\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!19\!:\!111 ), ( 10\!:\!111\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!109 ), ( 10\!:\!109\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!107 ), ( 10\!:\!107\!:\!23 ) \},$\\ 
&&$\{ ( 10\!:\!27\!:\!103 ), ( 10\!:\!103\!:\!27 ) \},$&$\{ ( 10\!:\!29\!:\!101 ), ( 10\!:\!101\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!99 ), ( 10\!:\!99\!:\!31 ) \},$\\ 
&&$\{ ( 10\!:\!33\!:\!97 ), ( 10\!:\!97\!:\!33 ) \},$&$\{ ( 10\!:\!37\!:\!93 ), ( 10\!:\!93\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!91 ), ( 10\!:\!91\!:\!39 ) \},$\\ 
&&$\{ ( 10\!:\!41\!:\!89 ), ( 10\!:\!89\!:\!41 ) \},$&$\{ ( 10\!:\!43\!:\!87 ), ( 10\!:\!87\!:\!43 ) \},$&$\{ ( 10\!:\!47\!:\!83 ), ( 10\!:\!83\!:\!47 ) \},$\\ 
&&$\{ ( 10\!:\!49\!:\!81 ), ( 10\!:\!81\!:\!49 ) \},$&$\{ ( 10\!:\!51\!:\!79 ), ( 10\!:\!79\!:\!51 ) \},$&$\{ ( 10\!:\!53\!:\!77 ), ( 10\!:\!77\!:\!53 ) \},$\\ 
&&$\{ ( 10\!:\!57\!:\!73 ), ( 10\!:\!73\!:\!57 ) \},$&$\{ ( 10\!:\!59\!:\!71 ), ( 10\!:\!71\!:\!59 ) \},$&$\{ ( 10\!:\!61\!:\!69 ), ( 10\!:\!69\!:\!61 ) \},$\\ 
&&$\{ ( 10\!:\!63\!:\!67 ), ( 10\!:\!67\!:\!63 ) \},$&$\{ ( 11\!:\!12\!:\!117 ), ( 11\!:\!117\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!116 ), ( 11\!:\!116\!:\!13 ) \},$\\ 
&&$\{ ( 11\!:\!14\!:\!115 ), ( 11\!:\!115\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!114 ), ( 11\!:\!114\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!113 ), ( 11\!:\!113\!:\!16 ) \},$\\ 
&&$\{ ( 11\!:\!17\!:\!112 ), ( 11\!:\!112\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!111 ), ( 11\!:\!111\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!110 ), ( 11\!:\!110\!:\!19 ) \},$\\ 
&&$\{ ( 11\!:\!20\!:\!109 ), ( 11\!:\!109\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!108 ), ( 11\!:\!108\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!107 ), ( 11\!:\!107\!:\!22 ) \},$\\ 
&&$\{ ( 11\!:\!23\!:\!106 ), ( 11\!:\!106\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!105 ), ( 11\!:\!105\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!104 ), ( 11\!:\!104\!:\!25 ) \},$\\ 
&&$\{ ( 11\!:\!26\!:\!103 ), ( 11\!:\!103\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!102 ), ( 11\!:\!102\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!101 ), ( 11\!:\!101\!:\!28 ) \},$\\ 
&&$\{ ( 11\!:\!29\!:\!100 ), ( 11\!:\!100\!:\!29 ) \},$&$\{ ( 11\!:\!30\!:\!99 ), ( 11\!:\!99\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!98 ), ( 11\!:\!98\!:\!31 ) \},$\\ 
&&$\{ ( 11\!:\!32\!:\!97 ), ( 11\!:\!97\!:\!32 ) \},$&$\{ ( 11\!:\!33\!:\!96 ), ( 11\!:\!96\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!95 ), ( 11\!:\!95\!:\!34 ) \},$\\ 
&&$\{ ( 11\!:\!35\!:\!94 ), ( 11\!:\!94\!:\!35 ) \},$&$\{ ( 11\!:\!36\!:\!93 ), ( 11\!:\!93\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!92 ), ( 11\!:\!92\!:\!37 ) \},$\\ 
&&$\{ ( 11\!:\!38\!:\!91 ), ( 11\!:\!91\!:\!38 ) \},$&$\{ ( 11\!:\!39\!:\!90 ), ( 11\!:\!90\!:\!39 ) \},$&$\{ ( 11\!:\!40\!:\!89 ), ( 11\!:\!89\!:\!40 ) \},$\\ 
&&$\{ ( 11\!:\!41\!:\!88 ), ( 11\!:\!88\!:\!41 ) \},$&$\{ ( 11\!:\!42\!:\!87 ), ( 11\!:\!87\!:\!42 ) \},$&$\{ ( 11\!:\!43\!:\!86 ), ( 11\!:\!86\!:\!43 ) \},$\\ 
&&$\{ ( 11\!:\!44\!:\!85 ), ( 11\!:\!85\!:\!44 ) \},$&$\{ ( 11\!:\!45\!:\!84 ), ( 11\!:\!84\!:\!45 ) \},$&$\{ ( 11\!:\!46\!:\!83 ), ( 11\!:\!83\!:\!46 ) \},$\\ 
&&$\{ ( 11\!:\!47\!:\!82 ), ( 11\!:\!82\!:\!47 ) \},$&$\{ ( 11\!:\!48\!:\!81 ), ( 11\!:\!81\!:\!48 ) \},$&$\{ ( 11\!:\!49\!:\!80 ), ( 11\!:\!80\!:\!49 ) \},$\\ 
&&$\{ ( 11\!:\!50\!:\!79 ), ( 11\!:\!79\!:\!50 ) \},$&$\{ ( 11\!:\!51\!:\!78 ), ( 11\!:\!78\!:\!51 ) \},$&$\{ ( 11\!:\!52\!:\!77 ), ( 11\!:\!77\!:\!52 ) \},$\\ 
&&$\{ ( 11\!:\!53\!:\!76 ), ( 11\!:\!76\!:\!53 ) \},$&$\{ ( 11\!:\!54\!:\!75 ), ( 11\!:\!75\!:\!54 ) \},$&$\{ ( 11\!:\!55\!:\!74 ), ( 11\!:\!74\!:\!55 ) \},$\\ 
&&$\{ ( 11\!:\!56\!:\!73 ), ( 11\!:\!73\!:\!56 ) \},$&$\{ ( 11\!:\!57\!:\!72 ), ( 11\!:\!72\!:\!57 ) \},$&$\{ ( 11\!:\!58\!:\!71 ), ( 11\!:\!71\!:\!58 ) \},$\\ 
&&$\{ ( 11\!:\!60\!:\!69 ), ( 11\!:\!69\!:\!60 ) \},$&$\{ ( 11\!:\!61\!:\!68 ), ( 11\!:\!68\!:\!61 ) \},$&$\{ ( 11\!:\!62\!:\!67 ), ( 11\!:\!67\!:\!62 ) \},$\\ 
&&$\{ ( 11\!:\!63\!:\!66 ), ( 11\!:\!66\!:\!63 ) \},$&$\{ ( 11\!:\!64\!:\!65 ), ( 11\!:\!65\!:\!64 ) \},$&$\{ ( 12\!:\!13\!:\!115 ), ( 12\!:\!115\!:\!13 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!113 ), ( 12\!:\!113\!:\!15 ) \},$&$\{ ( 12\!:\!17\!:\!111 ), ( 12\!:\!111\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!109 ), ( 12\!:\!109\!:\!19 ) \},$\\ 
&&$\{ ( 12\!:\!21\!:\!107 ), ( 12\!:\!107\!:\!21 ) \},$&$\{ ( 12\!:\!23\!:\!105 ), ( 12\!:\!105\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!103 ), ( 12\!:\!103\!:\!25 ) \},$\\ 
&&$\{ ( 12\!:\!27\!:\!101 ), ( 12\!:\!101\!:\!27 ) \},$&$\{ ( 12\!:\!29\!:\!99 ), ( 12\!:\!99\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!97 ), ( 12\!:\!97\!:\!31 ) \},$\\ 
&&$\{ ( 12\!:\!33\!:\!95 ), ( 12\!:\!95\!:\!33 ) \},$&$\{ ( 12\!:\!35\!:\!93 ), ( 12\!:\!93\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!91 ), ( 12\!:\!91\!:\!37 ) \},$\\ 
&&$\{ ( 12\!:\!39\!:\!89 ), ( 12\!:\!89\!:\!39 ) \},$&$\{ ( 12\!:\!41\!:\!87 ), ( 12\!:\!87\!:\!41 ) \},$&$\{ ( 12\!:\!43\!:\!85 ), ( 12\!:\!85\!:\!43 ) \},$\\ 
&&$\{ ( 12\!:\!45\!:\!83 ), ( 12\!:\!83\!:\!45 ) \},$&$\{ ( 12\!:\!47\!:\!81 ), ( 12\!:\!81\!:\!47 ) \},$&$\{ ( 12\!:\!49\!:\!79 ), ( 12\!:\!79\!:\!49 ) \},$\\ 
&&$\{ ( 12\!:\!51\!:\!77 ), ( 12\!:\!77\!:\!51 ) \},$&$\{ ( 12\!:\!53\!:\!75 ), ( 12\!:\!75\!:\!53 ) \},$&$\{ ( 12\!:\!55\!:\!73 ), ( 12\!:\!73\!:\!55 ) \},$\\ 
&&$\{ ( 12\!:\!57\!:\!71 ), ( 12\!:\!71\!:\!57 ) \},$&$\{ ( 12\!:\!59\!:\!69 ), ( 12\!:\!69\!:\!59 ) \},$&$\{ ( 12\!:\!61\!:\!67 ), ( 12\!:\!67\!:\!61 ) \},$\\ 
&&$\{ ( 12\!:\!63\!:\!65 ), ( 12\!:\!65\!:\!63 ) \},$&$\{ ( 13\!:\!14\!:\!113 ), ( 13\!:\!113\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!112 ), ( 13\!:\!112\!:\!15 ) \},$\\ 
&&$\{ ( 13\!:\!16\!:\!111 ), ( 13\!:\!111\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!110 ), ( 13\!:\!110\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!109 ), ( 13\!:\!109\!:\!18 ) \},$\\ 
&&$\{ ( 13\!:\!19\!:\!108 ), ( 13\!:\!108\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!107 ), ( 13\!:\!107\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!106 ), ( 13\!:\!106\!:\!21 ) \},$\\ 
&&$\{ ( 13\!:\!22\!:\!105 ), ( 13\!:\!105\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!104 ), ( 13\!:\!104\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!103 ), ( 13\!:\!103\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!25\!:\!102 ), ( 13\!:\!102\!:\!25 ) \},$&$\{ ( 13\!:\!26\!:\!101 ), ( 13\!:\!101\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!100 ), ( 13\!:\!100\!:\!27 ) \},$\\ 
&&$\{ ( 13\!:\!28\!:\!99 ), ( 13\!:\!99\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!98 ), ( 13\!:\!98\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!97 ), ( 13\!:\!97\!:\!30 ) \},$\\ 
&&$\{ ( 13\!:\!31\!:\!96 ), ( 13\!:\!96\!:\!31 ) \},$&$\{ ( 13\!:\!32\!:\!95 ), ( 13\!:\!95\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!94 ), ( 13\!:\!94\!:\!33 ) \},$\\ 
&&$\{ ( 13\!:\!34\!:\!93 ), ( 13\!:\!93\!:\!34 ) \},$&$\{ ( 13\!:\!35\!:\!92 ), ( 13\!:\!92\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!91 ), ( 13\!:\!91\!:\!36 ) \},$\\ 
&&$\{ ( 13\!:\!37\!:\!90 ), ( 13\!:\!90\!:\!37 ) \},$&$\{ ( 13\!:\!38\!:\!89 ), ( 13\!:\!89\!:\!38 ) \},$&$\{ ( 13\!:\!39\!:\!88 ), ( 13\!:\!88\!:\!39 ) \},$\\ 
&&$\{ ( 13\!:\!40\!:\!87 ), ( 13\!:\!87\!:\!40 ) \},$&$\{ ( 13\!:\!41\!:\!86 ), ( 13\!:\!86\!:\!41 ) \},$&$\{ ( 13\!:\!42\!:\!85 ), ( 13\!:\!85\!:\!42 ) \},$\\ 
&&$\{ ( 13\!:\!43\!:\!84 ), ( 13\!:\!84\!:\!43 ) \},$&$\{ ( 13\!:\!44\!:\!83 ), ( 13\!:\!83\!:\!44 ) \},$&$\{ ( 13\!:\!45\!:\!82 ), ( 13\!:\!82\!:\!45 ) \},$\\ 
&&$\{ ( 13\!:\!46\!:\!81 ), ( 13\!:\!81\!:\!46 ) \},$&$\{ ( 13\!:\!47\!:\!80 ), ( 13\!:\!80\!:\!47 ) \},$&$\{ ( 13\!:\!48\!:\!79 ), ( 13\!:\!79\!:\!48 ) \},$\\ 
&&$\{ ( 13\!:\!49\!:\!78 ), ( 13\!:\!78\!:\!49 ) \},$&$\{ ( 13\!:\!50\!:\!77 ), ( 13\!:\!77\!:\!50 ) \},$&$\{ ( 13\!:\!51\!:\!76 ), ( 13\!:\!76\!:\!51 ) \},$\\ 
&&$\{ ( 13\!:\!52\!:\!75 ), ( 13\!:\!75\!:\!52 ) \},$&$\{ ( 13\!:\!53\!:\!74 ), ( 13\!:\!74\!:\!53 ) \},$&$\{ ( 13\!:\!54\!:\!73 ), ( 13\!:\!73\!:\!54 ) \},$\\ 
&&$\{ ( 13\!:\!55\!:\!72 ), ( 13\!:\!72\!:\!55 ) \},$&$\{ ( 13\!:\!56\!:\!71 ), ( 13\!:\!71\!:\!56 ) \},$&$\{ ( 13\!:\!58\!:\!69 ), ( 13\!:\!69\!:\!58 ) \},$\\ 
&&$\{ ( 13\!:\!59\!:\!68 ), ( 13\!:\!68\!:\!59 ) \},$&$\{ ( 13\!:\!60\!:\!67 ), ( 13\!:\!67\!:\!60 ) \},$&$\{ ( 13\!:\!61\!:\!66 ), ( 13\!:\!66\!:\!61 ) \},$\\ 
&&$\{ ( 13\!:\!62\!:\!65 ), ( 13\!:\!65\!:\!62 ) \},$&$\{ ( 13\!:\!63\!:\!64 ), ( 13\!:\!64\!:\!63 ) \},$&$\{ ( 14\!:\!15\!:\!111 ), ( 14\!:\!111\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!17\!:\!109 ), ( 14\!:\!109\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!107 ), ( 14\!:\!107\!:\!19 ) \},$&$\{ ( 14\!:\!23\!:\!103 ), ( 14\!:\!103\!:\!23 ) \},$\\ 
&&$\{ ( 14\!:\!25\!:\!101 ), ( 14\!:\!101\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!99 ), ( 14\!:\!99\!:\!27 ) \},$&$\{ ( 14\!:\!29\!:\!97 ), ( 14\!:\!97\!:\!29 ) \},$\\ 
&&$\{ ( 14\!:\!31\!:\!95 ), ( 14\!:\!95\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!93 ), ( 14\!:\!93\!:\!33 ) \},$&$\{ ( 14\!:\!37\!:\!89 ), ( 14\!:\!89\!:\!37 ) \},$\\ 
&&$\{ ( 14\!:\!39\!:\!87 ), ( 14\!:\!87\!:\!39 ) \},$&$\{ ( 14\!:\!41\!:\!85 ), ( 14\!:\!85\!:\!41 ) \},$&$\{ ( 14\!:\!43\!:\!83 ), ( 14\!:\!83\!:\!43 ) \},$\\ 
&&$\{ ( 14\!:\!45\!:\!81 ), ( 14\!:\!81\!:\!45 ) \},$&$\{ ( 14\!:\!47\!:\!79 ), ( 14\!:\!79\!:\!47 ) \},$&$\{ ( 14\!:\!51\!:\!75 ), ( 14\!:\!75\!:\!51 ) \},$\\ 
&&$\{ ( 14\!:\!53\!:\!73 ), ( 14\!:\!73\!:\!53 ) \},$&$\{ ( 14\!:\!55\!:\!71 ), ( 14\!:\!71\!:\!55 ) \},$&$\{ ( 14\!:\!57\!:\!69 ), ( 14\!:\!69\!:\!57 ) \},$\\ 
&&$\{ ( 14\!:\!59\!:\!67 ), ( 14\!:\!67\!:\!59 ) \},$&$\{ ( 14\!:\!61\!:\!65 ), ( 14\!:\!65\!:\!61 ) \},$&$\{ ( 15\!:\!16\!:\!109 ), ( 15\!:\!109\!:\!16 ) \},$\\ 
&&$\{ ( 15\!:\!17\!:\!108 ), ( 15\!:\!108\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!107 ), ( 15\!:\!107\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!106 ), ( 15\!:\!106\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!21\!:\!104 ), ( 15\!:\!104\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!103 ), ( 15\!:\!103\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!102 ), ( 15\!:\!102\!:\!23 ) \},$\\ 
&&$\{ ( 15\!:\!24\!:\!101 ), ( 15\!:\!101\!:\!24 ) \},$&$\{ ( 15\!:\!26\!:\!99 ), ( 15\!:\!99\!:\!26 ) \},$&$\{ ( 15\!:\!27\!:\!98 ), ( 15\!:\!98\!:\!27 ) \},$\\ 
&&$\{ ( 15\!:\!28\!:\!97 ), ( 15\!:\!97\!:\!28 ) \},$&$\{ ( 15\!:\!29\!:\!96 ), ( 15\!:\!96\!:\!29 ) \},$&$\{ ( 15\!:\!31\!:\!94 ), ( 15\!:\!94\!:\!31 ) \},$\\ 
&&$\{ ( 15\!:\!32\!:\!93 ), ( 15\!:\!93\!:\!32 ) \},$&$\{ ( 15\!:\!33\!:\!92 ), ( 15\!:\!92\!:\!33 ) \},$&$\{ ( 15\!:\!34\!:\!91 ), ( 15\!:\!91\!:\!34 ) \},$\\ 
&&$\{ ( 15\!:\!36\!:\!89 ), ( 15\!:\!89\!:\!36 ) \},$&$\{ ( 15\!:\!37\!:\!88 ), ( 15\!:\!88\!:\!37 ) \},$&$\{ ( 15\!:\!38\!:\!87 ), ( 15\!:\!87\!:\!38 ) \},$\\ 
&&$\{ ( 15\!:\!39\!:\!86 ), ( 15\!:\!86\!:\!39 ) \},$&$\{ ( 15\!:\!41\!:\!84 ), ( 15\!:\!84\!:\!41 ) \},$&$\{ ( 15\!:\!42\!:\!83 ), ( 15\!:\!83\!:\!42 ) \},$\\ 
&&$\{ ( 15\!:\!43\!:\!82 ), ( 15\!:\!82\!:\!43 ) \},$&$\{ ( 15\!:\!44\!:\!81 ), ( 15\!:\!81\!:\!44 ) \},$&$\{ ( 15\!:\!46\!:\!79 ), ( 15\!:\!79\!:\!46 ) \},$\\ 
&&$\{ ( 15\!:\!47\!:\!78 ), ( 15\!:\!78\!:\!47 ) \},$&$\{ ( 15\!:\!48\!:\!77 ), ( 15\!:\!77\!:\!48 ) \},$&$\{ ( 15\!:\!49\!:\!76 ), ( 15\!:\!76\!:\!49 ) \},$\\ 
&&$\{ ( 15\!:\!51\!:\!74 ), ( 15\!:\!74\!:\!51 ) \},$&$\{ ( 15\!:\!52\!:\!73 ), ( 15\!:\!73\!:\!52 ) \},$&$\{ ( 15\!:\!53\!:\!72 ), ( 15\!:\!72\!:\!53 ) \},$\\ 
&&$\{ ( 15\!:\!54\!:\!71 ), ( 15\!:\!71\!:\!54 ) \},$&$\{ ( 15\!:\!56\!:\!69 ), ( 15\!:\!69\!:\!56 ) \},$&$\{ ( 15\!:\!57\!:\!68 ), ( 15\!:\!68\!:\!57 ) \},$\\ 
&&$\{ ( 15\!:\!58\!:\!67 ), ( 15\!:\!67\!:\!58 ) \},$&$\{ ( 15\!:\!59\!:\!66 ), ( 15\!:\!66\!:\!59 ) \},$&$\{ ( 15\!:\!61\!:\!64 ), ( 15\!:\!64\!:\!61 ) \},$\\ 
&&$\{ ( 15\!:\!62\!:\!63 ), ( 15\!:\!63\!:\!62 ) \},$&$\{ ( 16\!:\!17\!:\!107 ), ( 16\!:\!107\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!105 ), ( 16\!:\!105\!:\!19 ) \},$\\ 
&&$\{ ( 16\!:\!21\!:\!103 ), ( 16\!:\!103\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!101 ), ( 16\!:\!101\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!99 ), ( 16\!:\!99\!:\!25 ) \},$\\ 
&&$\{ ( 16\!:\!27\!:\!97 ), ( 16\!:\!97\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!95 ), ( 16\!:\!95\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!93 ), ( 16\!:\!93\!:\!31 ) \},$\\ 
&&$\{ ( 16\!:\!33\!:\!91 ), ( 16\!:\!91\!:\!33 ) \},$&$\{ ( 16\!:\!35\!:\!89 ), ( 16\!:\!89\!:\!35 ) \},$&$\{ ( 16\!:\!37\!:\!87 ), ( 16\!:\!87\!:\!37 ) \},$\\ 
&&$\{ ( 16\!:\!39\!:\!85 ), ( 16\!:\!85\!:\!39 ) \},$&$\{ ( 16\!:\!41\!:\!83 ), ( 16\!:\!83\!:\!41 ) \},$&$\{ ( 16\!:\!43\!:\!81 ), ( 16\!:\!81\!:\!43 ) \},$\\ 
&&$\{ ( 16\!:\!45\!:\!79 ), ( 16\!:\!79\!:\!45 ) \},$&$\{ ( 16\!:\!47\!:\!77 ), ( 16\!:\!77\!:\!47 ) \},$&$\{ ( 16\!:\!49\!:\!75 ), ( 16\!:\!75\!:\!49 ) \},$\\ 
&&$\{ ( 16\!:\!51\!:\!73 ), ( 16\!:\!73\!:\!51 ) \},$&$\{ ( 16\!:\!53\!:\!71 ), ( 16\!:\!71\!:\!53 ) \},$&$\{ ( 16\!:\!55\!:\!69 ), ( 16\!:\!69\!:\!55 ) \},$\\ 
&&$\{ ( 16\!:\!57\!:\!67 ), ( 16\!:\!67\!:\!57 ) \},$&$\{ ( 16\!:\!59\!:\!65 ), ( 16\!:\!65\!:\!59 ) \},$&$\{ ( 16\!:\!61\!:\!63 ), ( 16\!:\!63\!:\!61 ) \},$\\ 
&&$\{ ( 17\!:\!18\!:\!105 ), ( 17\!:\!105\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!104 ), ( 17\!:\!104\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!103 ), ( 17\!:\!103\!:\!20 ) \},$\\ 
&&$\{ ( 17\!:\!21\!:\!102 ), ( 17\!:\!102\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!101 ), ( 17\!:\!101\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!100 ), ( 17\!:\!100\!:\!23 ) \},$\\ 
&&$\{ ( 17\!:\!24\!:\!99 ), ( 17\!:\!99\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!98 ), ( 17\!:\!98\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!97 ), ( 17\!:\!97\!:\!26 ) \},$\\ 
&&$\{ ( 17\!:\!27\!:\!96 ), ( 17\!:\!96\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!95 ), ( 17\!:\!95\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!94 ), ( 17\!:\!94\!:\!29 ) \},$\\ 
&&$\{ ( 17\!:\!30\!:\!93 ), ( 17\!:\!93\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!92 ), ( 17\!:\!92\!:\!31 ) \},$&$\{ ( 17\!:\!32\!:\!91 ), ( 17\!:\!91\!:\!32 ) \},$\\ 
&&$\{ ( 17\!:\!33\!:\!90 ), ( 17\!:\!90\!:\!33 ) \},$&$\{ ( 17\!:\!34\!:\!89 ), ( 17\!:\!89\!:\!34 ) \},$&$\{ ( 17\!:\!35\!:\!88 ), ( 17\!:\!88\!:\!35 ) \},$\\ 
&&$\{ ( 17\!:\!36\!:\!87 ), ( 17\!:\!87\!:\!36 ) \},$&$\{ ( 17\!:\!37\!:\!86 ), ( 17\!:\!86\!:\!37 ) \},$&$\{ ( 17\!:\!38\!:\!85 ), ( 17\!:\!85\!:\!38 ) \},$\\ 
&&$\{ ( 17\!:\!39\!:\!84 ), ( 17\!:\!84\!:\!39 ) \},$&$\{ ( 17\!:\!40\!:\!83 ), ( 17\!:\!83\!:\!40 ) \},$&$\{ ( 17\!:\!41\!:\!82 ), ( 17\!:\!82\!:\!41 ) \},$\\ 
&&$\{ ( 17\!:\!42\!:\!81 ), ( 17\!:\!81\!:\!42 ) \},$&$\{ ( 17\!:\!43\!:\!80 ), ( 17\!:\!80\!:\!43 ) \},$&$\{ ( 17\!:\!44\!:\!79 ), ( 17\!:\!79\!:\!44 ) \},$\\ 
&&$\{ ( 17\!:\!45\!:\!78 ), ( 17\!:\!78\!:\!45 ) \},$&$\{ ( 17\!:\!46\!:\!77 ), ( 17\!:\!77\!:\!46 ) \},$&$\{ ( 17\!:\!47\!:\!76 ), ( 17\!:\!76\!:\!47 ) \},$\\ 
&&$\{ ( 17\!:\!48\!:\!75 ), ( 17\!:\!75\!:\!48 ) \},$&$\{ ( 17\!:\!49\!:\!74 ), ( 17\!:\!74\!:\!49 ) \},$&$\{ ( 17\!:\!50\!:\!73 ), ( 17\!:\!73\!:\!50 ) \},$\\ 
&&$\{ ( 17\!:\!51\!:\!72 ), ( 17\!:\!72\!:\!51 ) \},$&$\{ ( 17\!:\!52\!:\!71 ), ( 17\!:\!71\!:\!52 ) \},$&$\{ ( 17\!:\!54\!:\!69 ), ( 17\!:\!69\!:\!54 ) \},$\\ 
&&$\{ ( 17\!:\!55\!:\!68 ), ( 17\!:\!68\!:\!55 ) \},$&$\{ ( 17\!:\!56\!:\!67 ), ( 17\!:\!67\!:\!56 ) \},$&$\{ ( 17\!:\!57\!:\!66 ), ( 17\!:\!66\!:\!57 ) \},$\\ 
&&$\{ ( 17\!:\!58\!:\!65 ), ( 17\!:\!65\!:\!58 ) \},$&$\{ ( 17\!:\!59\!:\!64 ), ( 17\!:\!64\!:\!59 ) \},$&$\{ ( 17\!:\!60\!:\!63 ), ( 17\!:\!63\!:\!60 ) \},$\\ 
&&$\{ ( 17\!:\!61\!:\!62 ), ( 17\!:\!62\!:\!61 ) \},$&$\{ ( 18\!:\!19\!:\!103 ), ( 18\!:\!103\!:\!19 ) \},$&$\{ ( 18\!:\!21\!:\!101 ), ( 18\!:\!101\!:\!21 ) \},$\\ 
&&$\{ ( 18\!:\!23\!:\!99 ), ( 18\!:\!99\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!97 ), ( 18\!:\!97\!:\!25 ) \},$&$\{ ( 18\!:\!27\!:\!95 ), ( 18\!:\!95\!:\!27 ) \},$\\ 
&&$\{ ( 18\!:\!29\!:\!93 ), ( 18\!:\!93\!:\!29 ) \},$&$\{ ( 18\!:\!31\!:\!91 ), ( 18\!:\!91\!:\!31 ) \},$&$\{ ( 18\!:\!33\!:\!89 ), ( 18\!:\!89\!:\!33 ) \},$\\ 
&&$\{ ( 18\!:\!35\!:\!87 ), ( 18\!:\!87\!:\!35 ) \},$&$\{ ( 18\!:\!37\!:\!85 ), ( 18\!:\!85\!:\!37 ) \},$&$\{ ( 18\!:\!39\!:\!83 ), ( 18\!:\!83\!:\!39 ) \},$\\ 
&&$\{ ( 18\!:\!41\!:\!81 ), ( 18\!:\!81\!:\!41 ) \},$&$\{ ( 18\!:\!43\!:\!79 ), ( 18\!:\!79\!:\!43 ) \},$&$\{ ( 18\!:\!45\!:\!77 ), ( 18\!:\!77\!:\!45 ) \},$\\ 
&&$\{ ( 18\!:\!47\!:\!75 ), ( 18\!:\!75\!:\!47 ) \},$&$\{ ( 18\!:\!49\!:\!73 ), ( 18\!:\!73\!:\!49 ) \},$&$\{ ( 18\!:\!51\!:\!71 ), ( 18\!:\!71\!:\!51 ) \},$\\ 
&&$\{ ( 18\!:\!53\!:\!69 ), ( 18\!:\!69\!:\!53 ) \},$&$\{ ( 18\!:\!55\!:\!67 ), ( 18\!:\!67\!:\!55 ) \},$&$\{ ( 18\!:\!57\!:\!65 ), ( 18\!:\!65\!:\!57 ) \},$\\ 
&&$\{ ( 18\!:\!59\!:\!63 ), ( 18\!:\!63\!:\!59 ) \},$&$\{ ( 19\!:\!20\!:\!101 ), ( 19\!:\!101\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!100 ), ( 19\!:\!100\!:\!21 ) \},$\\ 
&&$\{ ( 19\!:\!22\!:\!99 ), ( 19\!:\!99\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!98 ), ( 19\!:\!98\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!97 ), ( 19\!:\!97\!:\!24 ) \},$\\ 
&&$\{ ( 19\!:\!25\!:\!96 ), ( 19\!:\!96\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!95 ), ( 19\!:\!95\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!94 ), ( 19\!:\!94\!:\!27 ) \},$\\ 
&&$\{ ( 19\!:\!28\!:\!93 ), ( 19\!:\!93\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!92 ), ( 19\!:\!92\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!91 ), ( 19\!:\!91\!:\!30 ) \},$\\ 
&&$\{ ( 19\!:\!31\!:\!90 ), ( 19\!:\!90\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!89 ), ( 19\!:\!89\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!88 ), ( 19\!:\!88\!:\!33 ) \},$\\ 
&&$\{ ( 19\!:\!34\!:\!87 ), ( 19\!:\!87\!:\!34 ) \},$&$\{ ( 19\!:\!35\!:\!86 ), ( 19\!:\!86\!:\!35 ) \},$&$\{ ( 19\!:\!36\!:\!85 ), ( 19\!:\!85\!:\!36 ) \},$\\ 
&&$\{ ( 19\!:\!37\!:\!84 ), ( 19\!:\!84\!:\!37 ) \},$&$\{ ( 19\!:\!38\!:\!83 ), ( 19\!:\!83\!:\!38 ) \},$&$\{ ( 19\!:\!39\!:\!82 ), ( 19\!:\!82\!:\!39 ) \},$\\ 
&&$\{ ( 19\!:\!40\!:\!81 ), ( 19\!:\!81\!:\!40 ) \},$&$\{ ( 19\!:\!41\!:\!80 ), ( 19\!:\!80\!:\!41 ) \},$&$\{ ( 19\!:\!42\!:\!79 ), ( 19\!:\!79\!:\!42 ) \},$\\ 
&&$\{ ( 19\!:\!43\!:\!78 ), ( 19\!:\!78\!:\!43 ) \},$&$\{ ( 19\!:\!44\!:\!77 ), ( 19\!:\!77\!:\!44 ) \},$&$\{ ( 19\!:\!45\!:\!76 ), ( 19\!:\!76\!:\!45 ) \},$\\ 
&&$\{ ( 19\!:\!46\!:\!75 ), ( 19\!:\!75\!:\!46 ) \},$&$\{ ( 19\!:\!47\!:\!74 ), ( 19\!:\!74\!:\!47 ) \},$&$\{ ( 19\!:\!48\!:\!73 ), ( 19\!:\!73\!:\!48 ) \},$\\ 
&&$\{ ( 19\!:\!49\!:\!72 ), ( 19\!:\!72\!:\!49 ) \},$&$\{ ( 19\!:\!50\!:\!71 ), ( 19\!:\!71\!:\!50 ) \},$&$\{ ( 19\!:\!52\!:\!69 ), ( 19\!:\!69\!:\!52 ) \},$\\ 
&&$\{ ( 19\!:\!53\!:\!68 ), ( 19\!:\!68\!:\!53 ) \},$&$\{ ( 19\!:\!54\!:\!67 ), ( 19\!:\!67\!:\!54 ) \},$&$\{ ( 19\!:\!55\!:\!66 ), ( 19\!:\!66\!:\!55 ) \},$\\ 
&&$\{ ( 19\!:\!56\!:\!65 ), ( 19\!:\!65\!:\!56 ) \},$&$\{ ( 19\!:\!57\!:\!64 ), ( 19\!:\!64\!:\!57 ) \},$&$\{ ( 19\!:\!58\!:\!63 ), ( 19\!:\!63\!:\!58 ) \},$\\ 
&&$\{ ( 19\!:\!59\!:\!62 ), ( 19\!:\!62\!:\!59 ) \},$&$\{ ( 19\!:\!60\!:\!61 ), ( 19\!:\!61\!:\!60 ) \},$&$\{ ( 20\!:\!21\!:\!99 ), ( 20\!:\!99\!:\!21 ) \},$\\ 
&&$\{ ( 20\!:\!23\!:\!97 ), ( 20\!:\!97\!:\!23 ) \},$&$\{ ( 20\!:\!27\!:\!93 ), ( 20\!:\!93\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!91 ), ( 20\!:\!91\!:\!29 ) \},$\\ 
&&$\{ ( 20\!:\!31\!:\!89 ), ( 20\!:\!89\!:\!31 ) \},$&$\{ ( 20\!:\!33\!:\!87 ), ( 20\!:\!87\!:\!33 ) \},$&$\{ ( 20\!:\!37\!:\!83 ), ( 20\!:\!83\!:\!37 ) \},$\\ 
&&$\{ ( 20\!:\!39\!:\!81 ), ( 20\!:\!81\!:\!39 ) \},$&$\{ ( 20\!:\!41\!:\!79 ), ( 20\!:\!79\!:\!41 ) \},$&$\{ ( 20\!:\!43\!:\!77 ), ( 20\!:\!77\!:\!43 ) \},$\\ 
&&$\{ ( 20\!:\!47\!:\!73 ), ( 20\!:\!73\!:\!47 ) \},$&$\{ ( 20\!:\!49\!:\!71 ), ( 20\!:\!71\!:\!49 ) \},$&$\{ ( 20\!:\!51\!:\!69 ), ( 20\!:\!69\!:\!51 ) \},$\\ 
&&$\{ ( 20\!:\!53\!:\!67 ), ( 20\!:\!67\!:\!53 ) \},$&$\{ ( 20\!:\!57\!:\!63 ), ( 20\!:\!63\!:\!57 ) \},$&$\{ ( 20\!:\!59\!:\!61 ), ( 20\!:\!61\!:\!59 ) \},$\\ 
&&$\{ ( 21\!:\!22\!:\!97 ), ( 21\!:\!97\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!96 ), ( 21\!:\!96\!:\!23 ) \},$&$\{ ( 21\!:\!24\!:\!95 ), ( 21\!:\!95\!:\!24 ) \},$\\ 
&&$\{ ( 21\!:\!25\!:\!94 ), ( 21\!:\!94\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!93 ), ( 21\!:\!93\!:\!26 ) \},$&$\{ ( 21\!:\!27\!:\!92 ), ( 21\!:\!92\!:\!27 ) \},$\\ 
&&$\{ ( 21\!:\!29\!:\!90 ), ( 21\!:\!90\!:\!29 ) \},$&$\{ ( 21\!:\!30\!:\!89 ), ( 21\!:\!89\!:\!30 ) \},$&$\{ ( 21\!:\!31\!:\!88 ), ( 21\!:\!88\!:\!31 ) \},$\\ 
&&$\{ ( 21\!:\!32\!:\!87 ), ( 21\!:\!87\!:\!32 ) \},$&$\{ ( 21\!:\!33\!:\!86 ), ( 21\!:\!86\!:\!33 ) \},$&$\{ ( 21\!:\!34\!:\!85 ), ( 21\!:\!85\!:\!34 ) \},$\\ 
&&$\{ ( 21\!:\!36\!:\!83 ), ( 21\!:\!83\!:\!36 ) \},$&$\{ ( 21\!:\!37\!:\!82 ), ( 21\!:\!82\!:\!37 ) \},$&$\{ ( 21\!:\!38\!:\!81 ), ( 21\!:\!81\!:\!38 ) \},$\\ 
&&$\{ ( 21\!:\!39\!:\!80 ), ( 21\!:\!80\!:\!39 ) \},$&$\{ ( 21\!:\!40\!:\!79 ), ( 21\!:\!79\!:\!40 ) \},$&$\{ ( 21\!:\!41\!:\!78 ), ( 21\!:\!78\!:\!41 ) \},$\\ 
&&$\{ ( 21\!:\!43\!:\!76 ), ( 21\!:\!76\!:\!43 ) \},$&$\{ ( 21\!:\!44\!:\!75 ), ( 21\!:\!75\!:\!44 ) \},$&$\{ ( 21\!:\!45\!:\!74 ), ( 21\!:\!74\!:\!45 ) \},$\\ 
&&$\{ ( 21\!:\!46\!:\!73 ), ( 21\!:\!73\!:\!46 ) \},$&$\{ ( 21\!:\!47\!:\!72 ), ( 21\!:\!72\!:\!47 ) \},$&$\{ ( 21\!:\!48\!:\!71 ), ( 21\!:\!71\!:\!48 ) \},$\\ 
&&$\{ ( 21\!:\!50\!:\!69 ), ( 21\!:\!69\!:\!50 ) \},$&$\{ ( 21\!:\!51\!:\!68 ), ( 21\!:\!68\!:\!51 ) \},$&$\{ ( 21\!:\!52\!:\!67 ), ( 21\!:\!67\!:\!52 ) \},$\\ 
&&$\{ ( 21\!:\!53\!:\!66 ), ( 21\!:\!66\!:\!53 ) \},$&$\{ ( 21\!:\!54\!:\!65 ), ( 21\!:\!65\!:\!54 ) \},$&$\{ ( 21\!:\!55\!:\!64 ), ( 21\!:\!64\!:\!55 ) \},$\\ 
&&$\{ ( 21\!:\!57\!:\!62 ), ( 21\!:\!62\!:\!57 ) \},$&$\{ ( 21\!:\!58\!:\!61 ), ( 21\!:\!61\!:\!58 ) \},$&$\{ ( 21\!:\!59\!:\!60 ), ( 21\!:\!60\!:\!59 ) \},$\\ 
&&$\{ ( 22\!:\!23\!:\!95 ), ( 22\!:\!95\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!93 ), ( 22\!:\!93\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!91 ), ( 22\!:\!91\!:\!27 ) \},$\\ 
&&$\{ ( 22\!:\!29\!:\!89 ), ( 22\!:\!89\!:\!29 ) \},$&$\{ ( 22\!:\!31\!:\!87 ), ( 22\!:\!87\!:\!31 ) \},$&$\{ ( 22\!:\!33\!:\!85 ), ( 22\!:\!85\!:\!33 ) \},$\\ 
&&$\{ ( 22\!:\!35\!:\!83 ), ( 22\!:\!83\!:\!35 ) \},$&$\{ ( 22\!:\!37\!:\!81 ), ( 22\!:\!81\!:\!37 ) \},$&$\{ ( 22\!:\!39\!:\!79 ), ( 22\!:\!79\!:\!39 ) \},$\\ 
&&$\{ ( 22\!:\!41\!:\!77 ), ( 22\!:\!77\!:\!41 ) \},$&$\{ ( 22\!:\!43\!:\!75 ), ( 22\!:\!75\!:\!43 ) \},$&$\{ ( 22\!:\!45\!:\!73 ), ( 22\!:\!73\!:\!45 ) \},$\\ 
&&$\{ ( 22\!:\!47\!:\!71 ), ( 22\!:\!71\!:\!47 ) \},$&$\{ ( 22\!:\!49\!:\!69 ), ( 22\!:\!69\!:\!49 ) \},$&$\{ ( 22\!:\!51\!:\!67 ), ( 22\!:\!67\!:\!51 ) \},$\\ 
&&$\{ ( 22\!:\!53\!:\!65 ), ( 22\!:\!65\!:\!53 ) \},$&$\{ ( 22\!:\!55\!:\!63 ), ( 22\!:\!63\!:\!55 ) \},$&$\{ ( 22\!:\!57\!:\!61 ), ( 22\!:\!61\!:\!57 ) \},$\\ 
&&$\{ ( 23\!:\!24\!:\!93 ), ( 23\!:\!93\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!92 ), ( 23\!:\!92\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!91 ), ( 23\!:\!91\!:\!26 ) \},$\\ 
&&$\{ ( 23\!:\!27\!:\!90 ), ( 23\!:\!90\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!89 ), ( 23\!:\!89\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!88 ), ( 23\!:\!88\!:\!29 ) \},$\\ 
&&$\{ ( 23\!:\!30\!:\!87 ), ( 23\!:\!87\!:\!30 ) \},$&$\{ ( 23\!:\!31\!:\!86 ), ( 23\!:\!86\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!85 ), ( 23\!:\!85\!:\!32 ) \},$\\ 
&&$\{ ( 23\!:\!33\!:\!84 ), ( 23\!:\!84\!:\!33 ) \},$&$\{ ( 23\!:\!34\!:\!83 ), ( 23\!:\!83\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!82 ), ( 23\!:\!82\!:\!35 ) \},$\\ 
&&$\{ ( 23\!:\!36\!:\!81 ), ( 23\!:\!81\!:\!36 ) \},$&$\{ ( 23\!:\!37\!:\!80 ), ( 23\!:\!80\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!79 ), ( 23\!:\!79\!:\!38 ) \},$\\ 
&&$\{ ( 23\!:\!39\!:\!78 ), ( 23\!:\!78\!:\!39 ) \},$&$\{ ( 23\!:\!40\!:\!77 ), ( 23\!:\!77\!:\!40 ) \},$&$\{ ( 23\!:\!41\!:\!76 ), ( 23\!:\!76\!:\!41 ) \},$\\ 
&&$\{ ( 23\!:\!42\!:\!75 ), ( 23\!:\!75\!:\!42 ) \},$&$\{ ( 23\!:\!43\!:\!74 ), ( 23\!:\!74\!:\!43 ) \},$&$\{ ( 23\!:\!44\!:\!73 ), ( 23\!:\!73\!:\!44 ) \},$\\ 
&&$\{ ( 23\!:\!45\!:\!72 ), ( 23\!:\!72\!:\!45 ) \},$&$\{ ( 23\!:\!46\!:\!71 ), ( 23\!:\!71\!:\!46 ) \},$&$\{ ( 23\!:\!48\!:\!69 ), ( 23\!:\!69\!:\!48 ) \},$\\ 
&&$\{ ( 23\!:\!49\!:\!68 ), ( 23\!:\!68\!:\!49 ) \},$&$\{ ( 23\!:\!50\!:\!67 ), ( 23\!:\!67\!:\!50 ) \},$&$\{ ( 23\!:\!51\!:\!66 ), ( 23\!:\!66\!:\!51 ) \},$\\ 
&&$\{ ( 23\!:\!52\!:\!65 ), ( 23\!:\!65\!:\!52 ) \},$&$\{ ( 23\!:\!53\!:\!64 ), ( 23\!:\!64\!:\!53 ) \},$&$\{ ( 23\!:\!54\!:\!63 ), ( 23\!:\!63\!:\!54 ) \},$\\ 
&&$\{ ( 23\!:\!55\!:\!62 ), ( 23\!:\!62\!:\!55 ) \},$&$\{ ( 23\!:\!56\!:\!61 ), ( 23\!:\!61\!:\!56 ) \},$&$\{ ( 23\!:\!57\!:\!60 ), ( 23\!:\!60\!:\!57 ) \},$\\ 
&&$\{ ( 23\!:\!58\!:\!59 ), ( 23\!:\!59\!:\!58 ) \},$&$\{ ( 24\!:\!25\!:\!91 ), ( 24\!:\!91\!:\!25 ) \},$&$\{ ( 24\!:\!27\!:\!89 ), ( 24\!:\!89\!:\!27 ) \},$\\ 
&&$\{ ( 24\!:\!29\!:\!87 ), ( 24\!:\!87\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!85 ), ( 24\!:\!85\!:\!31 ) \},$&$\{ ( 24\!:\!33\!:\!83 ), ( 24\!:\!83\!:\!33 ) \},$\\ 
&&$\{ ( 24\!:\!35\!:\!81 ), ( 24\!:\!81\!:\!35 ) \},$&$\{ ( 24\!:\!37\!:\!79 ), ( 24\!:\!79\!:\!37 ) \},$&$\{ ( 24\!:\!39\!:\!77 ), ( 24\!:\!77\!:\!39 ) \},$\\ 
&&$\{ ( 24\!:\!41\!:\!75 ), ( 24\!:\!75\!:\!41 ) \},$&$\{ ( 24\!:\!43\!:\!73 ), ( 24\!:\!73\!:\!43 ) \},$&$\{ ( 24\!:\!45\!:\!71 ), ( 24\!:\!71\!:\!45 ) \},$\\ 
&&$\{ ( 24\!:\!47\!:\!69 ), ( 24\!:\!69\!:\!47 ) \},$&$\{ ( 24\!:\!49\!:\!67 ), ( 24\!:\!67\!:\!49 ) \},$&$\{ ( 24\!:\!51\!:\!65 ), ( 24\!:\!65\!:\!51 ) \},$\\ 
&&$\{ ( 24\!:\!53\!:\!63 ), ( 24\!:\!63\!:\!53 ) \},$&$\{ ( 24\!:\!55\!:\!61 ), ( 24\!:\!61\!:\!55 ) \},$&$\{ ( 24\!:\!57\!:\!59 ), ( 24\!:\!59\!:\!57 ) \},$\\ 
&&$\{ ( 25\!:\!26\!:\!89 ), ( 25\!:\!89\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!88 ), ( 25\!:\!88\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!87 ), ( 25\!:\!87\!:\!28 ) \},$\\ 
&&$\{ ( 25\!:\!29\!:\!86 ), ( 25\!:\!86\!:\!29 ) \},$&$\{ ( 25\!:\!31\!:\!84 ), ( 25\!:\!84\!:\!31 ) \},$&$\{ ( 25\!:\!32\!:\!83 ), ( 25\!:\!83\!:\!32 ) \},$\\ 
&&$\{ ( 25\!:\!33\!:\!82 ), ( 25\!:\!82\!:\!33 ) \},$&$\{ ( 25\!:\!34\!:\!81 ), ( 25\!:\!81\!:\!34 ) \},$&$\{ ( 25\!:\!36\!:\!79 ), ( 25\!:\!79\!:\!36 ) \},$\\ 
&&$\{ ( 25\!:\!37\!:\!78 ), ( 25\!:\!78\!:\!37 ) \},$&$\{ ( 25\!:\!38\!:\!77 ), ( 25\!:\!77\!:\!38 ) \},$&$\{ ( 25\!:\!39\!:\!76 ), ( 25\!:\!76\!:\!39 ) \},$\\ 
&&$\{ ( 25\!:\!41\!:\!74 ), ( 25\!:\!74\!:\!41 ) \},$&$\{ ( 25\!:\!42\!:\!73 ), ( 25\!:\!73\!:\!42 ) \},$&$\{ ( 25\!:\!43\!:\!72 ), ( 25\!:\!72\!:\!43 ) \},$\\ 
&&$\{ ( 25\!:\!44\!:\!71 ), ( 25\!:\!71\!:\!44 ) \},$&$\{ ( 25\!:\!46\!:\!69 ), ( 25\!:\!69\!:\!46 ) \},$&$\{ ( 25\!:\!47\!:\!68 ), ( 25\!:\!68\!:\!47 ) \},$\\ 
&&$\{ ( 25\!:\!48\!:\!67 ), ( 25\!:\!67\!:\!48 ) \},$&$\{ ( 25\!:\!49\!:\!66 ), ( 25\!:\!66\!:\!49 ) \},$&$\{ ( 25\!:\!51\!:\!64 ), ( 25\!:\!64\!:\!51 ) \},$\\ 
&&$\{ ( 25\!:\!52\!:\!63 ), ( 25\!:\!63\!:\!52 ) \},$&$\{ ( 25\!:\!53\!:\!62 ), ( 25\!:\!62\!:\!53 ) \},$&$\{ ( 25\!:\!54\!:\!61 ), ( 25\!:\!61\!:\!54 ) \},$\\ 
&&$\{ ( 25\!:\!56\!:\!59 ), ( 25\!:\!59\!:\!56 ) \},$&$\{ ( 25\!:\!57\!:\!58 ), ( 25\!:\!58\!:\!57 ) \},$&$\{ ( 26\!:\!27\!:\!87 ), ( 26\!:\!87\!:\!27 ) \},$\\ 
&&$\{ ( 26\!:\!29\!:\!85 ), ( 26\!:\!85\!:\!29 ) \},$&$\{ ( 26\!:\!31\!:\!83 ), ( 26\!:\!83\!:\!31 ) \},$&$\{ ( 26\!:\!33\!:\!81 ), ( 26\!:\!81\!:\!33 ) \},$\\ 
&&$\{ ( 26\!:\!35\!:\!79 ), ( 26\!:\!79\!:\!35 ) \},$&$\{ ( 26\!:\!37\!:\!77 ), ( 26\!:\!77\!:\!37 ) \},$&$\{ ( 26\!:\!39\!:\!75 ), ( 26\!:\!75\!:\!39 ) \},$\\ 
&&$\{ ( 26\!:\!41\!:\!73 ), ( 26\!:\!73\!:\!41 ) \},$&$\{ ( 26\!:\!43\!:\!71 ), ( 26\!:\!71\!:\!43 ) \},$&$\{ ( 26\!:\!45\!:\!69 ), ( 26\!:\!69\!:\!45 ) \},$\\ 
&&$\{ ( 26\!:\!47\!:\!67 ), ( 26\!:\!67\!:\!47 ) \},$&$\{ ( 26\!:\!49\!:\!65 ), ( 26\!:\!65\!:\!49 ) \},$&$\{ ( 26\!:\!51\!:\!63 ), ( 26\!:\!63\!:\!51 ) \},$\\ 
&&$\{ ( 26\!:\!53\!:\!61 ), ( 26\!:\!61\!:\!53 ) \},$&$\{ ( 26\!:\!55\!:\!59 ), ( 26\!:\!59\!:\!55 ) \},$&$\{ ( 27\!:\!28\!:\!85 ), ( 27\!:\!85\!:\!28 ) \},$\\ 
&&$\{ ( 27\!:\!29\!:\!84 ), ( 27\!:\!84\!:\!29 ) \},$&$\{ ( 27\!:\!30\!:\!83 ), ( 27\!:\!83\!:\!30 ) \},$&$\{ ( 27\!:\!31\!:\!82 ), ( 27\!:\!82\!:\!31 ) \},$\\ 
&&$\{ ( 27\!:\!32\!:\!81 ), ( 27\!:\!81\!:\!32 ) \},$&$\{ ( 27\!:\!33\!:\!80 ), ( 27\!:\!80\!:\!33 ) \},$&$\{ ( 27\!:\!34\!:\!79 ), ( 27\!:\!79\!:\!34 ) \},$\\ 
&&$\{ ( 27\!:\!35\!:\!78 ), ( 27\!:\!78\!:\!35 ) \},$&$\{ ( 27\!:\!36\!:\!77 ), ( 27\!:\!77\!:\!36 ) \},$&$\{ ( 27\!:\!37\!:\!76 ), ( 27\!:\!76\!:\!37 ) \},$\\ 
&&$\{ ( 27\!:\!38\!:\!75 ), ( 27\!:\!75\!:\!38 ) \},$&$\{ ( 27\!:\!39\!:\!74 ), ( 27\!:\!74\!:\!39 ) \},$&$\{ ( 27\!:\!40\!:\!73 ), ( 27\!:\!73\!:\!40 ) \},$\\ 
&&$\{ ( 27\!:\!41\!:\!72 ), ( 27\!:\!72\!:\!41 ) \},$&$\{ ( 27\!:\!42\!:\!71 ), ( 27\!:\!71\!:\!42 ) \},$&$\{ ( 27\!:\!44\!:\!69 ), ( 27\!:\!69\!:\!44 ) \},$\\ 
&&$\{ ( 27\!:\!45\!:\!68 ), ( 27\!:\!68\!:\!45 ) \},$&$\{ ( 27\!:\!46\!:\!67 ), ( 27\!:\!67\!:\!46 ) \},$&$\{ ( 27\!:\!47\!:\!66 ), ( 27\!:\!66\!:\!47 ) \},$\\ 
&&$\{ ( 27\!:\!48\!:\!65 ), ( 27\!:\!65\!:\!48 ) \},$&$\{ ( 27\!:\!49\!:\!64 ), ( 27\!:\!64\!:\!49 ) \},$&$\{ ( 27\!:\!50\!:\!63 ), ( 27\!:\!63\!:\!50 ) \},$\\ 
&&$\{ ( 27\!:\!51\!:\!62 ), ( 27\!:\!62\!:\!51 ) \},$&$\{ ( 27\!:\!52\!:\!61 ), ( 27\!:\!61\!:\!52 ) \},$&$\{ ( 27\!:\!53\!:\!60 ), ( 27\!:\!60\!:\!53 ) \},$\\ 
&&$\{ ( 27\!:\!54\!:\!59 ), ( 27\!:\!59\!:\!54 ) \},$&$\{ ( 27\!:\!55\!:\!58 ), ( 27\!:\!58\!:\!55 ) \},$&$\{ ( 27\!:\!56\!:\!57 ), ( 27\!:\!57\!:\!56 ) \},$\\ 
&&$\{ ( 28\!:\!29\!:\!83 ), ( 28\!:\!83\!:\!29 ) \},$&$\{ ( 28\!:\!31\!:\!81 ), ( 28\!:\!81\!:\!31 ) \},$&$\{ ( 28\!:\!33\!:\!79 ), ( 28\!:\!79\!:\!33 ) \},$\\ 
&&$\{ ( 28\!:\!37\!:\!75 ), ( 28\!:\!75\!:\!37 ) \},$&$\{ ( 28\!:\!39\!:\!73 ), ( 28\!:\!73\!:\!39 ) \},$&$\{ ( 28\!:\!41\!:\!71 ), ( 28\!:\!71\!:\!41 ) \},$\\ 
&&$\{ ( 28\!:\!43\!:\!69 ), ( 28\!:\!69\!:\!43 ) \},$&$\{ ( 28\!:\!45\!:\!67 ), ( 28\!:\!67\!:\!45 ) \},$&$\{ ( 28\!:\!47\!:\!65 ), ( 28\!:\!65\!:\!47 ) \},$\\ 
&&$\{ ( 28\!:\!51\!:\!61 ), ( 28\!:\!61\!:\!51 ) \},$&$\{ ( 28\!:\!53\!:\!59 ), ( 28\!:\!59\!:\!53 ) \},$&$\{ ( 28\!:\!55\!:\!57 ), ( 28\!:\!57\!:\!55 ) \},$\\ 
&&$\{ ( 29\!:\!30\!:\!81 ), ( 29\!:\!81\!:\!30 ) \},$&$\{ ( 29\!:\!31\!:\!80 ), ( 29\!:\!80\!:\!31 ) \},$&$\{ ( 29\!:\!32\!:\!79 ), ( 29\!:\!79\!:\!32 ) \},$\\ 
&&$\{ ( 29\!:\!33\!:\!78 ), ( 29\!:\!78\!:\!33 ) \},$&$\{ ( 29\!:\!34\!:\!77 ), ( 29\!:\!77\!:\!34 ) \},$&$\{ ( 29\!:\!35\!:\!76 ), ( 29\!:\!76\!:\!35 ) \},$\\ 
&&$\{ ( 29\!:\!36\!:\!75 ), ( 29\!:\!75\!:\!36 ) \},$&$\{ ( 29\!:\!37\!:\!74 ), ( 29\!:\!74\!:\!37 ) \},$&$\{ ( 29\!:\!38\!:\!73 ), ( 29\!:\!73\!:\!38 ) \},$\\ 
&&$\{ ( 29\!:\!39\!:\!72 ), ( 29\!:\!72\!:\!39 ) \},$&$\{ ( 29\!:\!40\!:\!71 ), ( 29\!:\!71\!:\!40 ) \},$&$\{ ( 29\!:\!42\!:\!69 ), ( 29\!:\!69\!:\!42 ) \},$\\ 
&&$\{ ( 29\!:\!43\!:\!68 ), ( 29\!:\!68\!:\!43 ) \},$&$\{ ( 29\!:\!44\!:\!67 ), ( 29\!:\!67\!:\!44 ) \},$&$\{ ( 29\!:\!45\!:\!66 ), ( 29\!:\!66\!:\!45 ) \},$\\ 
&&$\{ ( 29\!:\!46\!:\!65 ), ( 29\!:\!65\!:\!46 ) \},$&$\{ ( 29\!:\!47\!:\!64 ), ( 29\!:\!64\!:\!47 ) \},$&$\{ ( 29\!:\!48\!:\!63 ), ( 29\!:\!63\!:\!48 ) \},$\\ 
&&$\{ ( 29\!:\!49\!:\!62 ), ( 29\!:\!62\!:\!49 ) \},$&$\{ ( 29\!:\!50\!:\!61 ), ( 29\!:\!61\!:\!50 ) \},$&$\{ ( 29\!:\!51\!:\!60 ), ( 29\!:\!60\!:\!51 ) \},$\\ 
&&$\{ ( 29\!:\!52\!:\!59 ), ( 29\!:\!59\!:\!52 ) \},$&$\{ ( 29\!:\!53\!:\!58 ), ( 29\!:\!58\!:\!53 ) \},$&$\{ ( 29\!:\!54\!:\!57 ), ( 29\!:\!57\!:\!54 ) \},$\\ 
&&$\{ ( 29\!:\!55\!:\!56 ), ( 29\!:\!56\!:\!55 ) \},$&$\{ ( 30\!:\!31\!:\!79 ), ( 30\!:\!79\!:\!31 ) \},$&$\{ ( 30\!:\!33\!:\!77 ), ( 30\!:\!77\!:\!33 ) \},$\\ 
&&$\{ ( 30\!:\!37\!:\!73 ), ( 30\!:\!73\!:\!37 ) \},$&$\{ ( 30\!:\!39\!:\!71 ), ( 30\!:\!71\!:\!39 ) \},$&$\{ ( 30\!:\!41\!:\!69 ), ( 30\!:\!69\!:\!41 ) \},$\\ 
&&$\{ ( 30\!:\!43\!:\!67 ), ( 30\!:\!67\!:\!43 ) \},$&$\{ ( 30\!:\!47\!:\!63 ), ( 30\!:\!63\!:\!47 ) \},$&$\{ ( 30\!:\!49\!:\!61 ), ( 30\!:\!61\!:\!49 ) \},$\\ 
&&$\{ ( 30\!:\!51\!:\!59 ), ( 30\!:\!59\!:\!51 ) \},$&$\{ ( 30\!:\!53\!:\!57 ), ( 30\!:\!57\!:\!53 ) \},$&$\{ ( 31\!:\!32\!:\!77 ), ( 31\!:\!77\!:\!32 ) \},$\\ 
&&$\{ ( 31\!:\!33\!:\!76 ), ( 31\!:\!76\!:\!33 ) \},$&$\{ ( 31\!:\!34\!:\!75 ), ( 31\!:\!75\!:\!34 ) \},$&$\{ ( 31\!:\!35\!:\!74 ), ( 31\!:\!74\!:\!35 ) \},$\\ 
&&$\{ ( 31\!:\!36\!:\!73 ), ( 31\!:\!73\!:\!36 ) \},$&$\{ ( 31\!:\!37\!:\!72 ), ( 31\!:\!72\!:\!37 ) \},$&$\{ ( 31\!:\!38\!:\!71 ), ( 31\!:\!71\!:\!38 ) \},$\\ 
&&$\{ ( 31\!:\!40\!:\!69 ), ( 31\!:\!69\!:\!40 ) \},$&$\{ ( 31\!:\!41\!:\!68 ), ( 31\!:\!68\!:\!41 ) \},$&$\{ ( 31\!:\!42\!:\!67 ), ( 31\!:\!67\!:\!42 ) \},$\\ 
&&$\{ ( 31\!:\!43\!:\!66 ), ( 31\!:\!66\!:\!43 ) \},$&$\{ ( 31\!:\!44\!:\!65 ), ( 31\!:\!65\!:\!44 ) \},$&$\{ ( 31\!:\!45\!:\!64 ), ( 31\!:\!64\!:\!45 ) \},$\\ 
&&$\{ ( 31\!:\!46\!:\!63 ), ( 31\!:\!63\!:\!46 ) \},$&$\{ ( 31\!:\!47\!:\!62 ), ( 31\!:\!62\!:\!47 ) \},$&$\{ ( 31\!:\!48\!:\!61 ), ( 31\!:\!61\!:\!48 ) \},$\\ 
&&$\{ ( 31\!:\!49\!:\!60 ), ( 31\!:\!60\!:\!49 ) \},$&$\{ ( 31\!:\!50\!:\!59 ), ( 31\!:\!59\!:\!50 ) \},$&$\{ ( 31\!:\!51\!:\!58 ), ( 31\!:\!58\!:\!51 ) \},$\\ 
&&$\{ ( 31\!:\!52\!:\!57 ), ( 31\!:\!57\!:\!52 ) \},$&$\{ ( 31\!:\!53\!:\!56 ), ( 31\!:\!56\!:\!53 ) \},$&$\{ ( 31\!:\!54\!:\!55 ), ( 31\!:\!55\!:\!54 ) \},$\\ 
&&$\{ ( 32\!:\!33\!:\!75 ), ( 32\!:\!75\!:\!33 ) \},$&$\{ ( 32\!:\!35\!:\!73 ), ( 32\!:\!73\!:\!35 ) \},$&$\{ ( 32\!:\!37\!:\!71 ), ( 32\!:\!71\!:\!37 ) \},$\\ 
&&$\{ ( 32\!:\!39\!:\!69 ), ( 32\!:\!69\!:\!39 ) \},$&$\{ ( 32\!:\!41\!:\!67 ), ( 32\!:\!67\!:\!41 ) \},$&$\{ ( 32\!:\!43\!:\!65 ), ( 32\!:\!65\!:\!43 ) \},$\\ 
&&$\{ ( 32\!:\!45\!:\!63 ), ( 32\!:\!63\!:\!45 ) \},$&$\{ ( 32\!:\!47\!:\!61 ), ( 32\!:\!61\!:\!47 ) \},$&$\{ ( 32\!:\!49\!:\!59 ), ( 32\!:\!59\!:\!49 ) \},$\\ 
&&$\{ ( 32\!:\!51\!:\!57 ), ( 32\!:\!57\!:\!51 ) \},$&$\{ ( 32\!:\!53\!:\!55 ), ( 32\!:\!55\!:\!53 ) \},$&$\{ ( 33\!:\!34\!:\!73 ), ( 33\!:\!73\!:\!34 ) \},$\\ 
&&$\{ ( 33\!:\!35\!:\!72 ), ( 33\!:\!72\!:\!35 ) \},$&$\{ ( 33\!:\!36\!:\!71 ), ( 33\!:\!71\!:\!36 ) \},$&$\{ ( 33\!:\!38\!:\!69 ), ( 33\!:\!69\!:\!38 ) \},$\\ 
&&$\{ ( 33\!:\!39\!:\!68 ), ( 33\!:\!68\!:\!39 ) \},$&$\{ ( 33\!:\!40\!:\!67 ), ( 33\!:\!67\!:\!40 ) \},$&$\{ ( 33\!:\!41\!:\!66 ), ( 33\!:\!66\!:\!41 ) \},$\\ 
&&$\{ ( 33\!:\!42\!:\!65 ), ( 33\!:\!65\!:\!42 ) \},$&$\{ ( 33\!:\!43\!:\!64 ), ( 33\!:\!64\!:\!43 ) \},$&$\{ ( 33\!:\!44\!:\!63 ), ( 33\!:\!63\!:\!44 ) \},$\\ 
&&$\{ ( 33\!:\!45\!:\!62 ), ( 33\!:\!62\!:\!45 ) \},$&$\{ ( 33\!:\!46\!:\!61 ), ( 33\!:\!61\!:\!46 ) \},$&$\{ ( 33\!:\!47\!:\!60 ), ( 33\!:\!60\!:\!47 ) \},$\\ 
&&$\{ ( 33\!:\!48\!:\!59 ), ( 33\!:\!59\!:\!48 ) \},$&$\{ ( 33\!:\!49\!:\!58 ), ( 33\!:\!58\!:\!49 ) \},$&$\{ ( 33\!:\!50\!:\!57 ), ( 33\!:\!57\!:\!50 ) \},$\\ 
&&$\{ ( 33\!:\!51\!:\!56 ), ( 33\!:\!56\!:\!51 ) \},$&$\{ ( 33\!:\!52\!:\!55 ), ( 33\!:\!55\!:\!52 ) \},$&$\{ ( 33\!:\!53\!:\!54 ), ( 33\!:\!54\!:\!53 ) \},$\\ 
&&$\{ ( 34\!:\!35\!:\!71 ), ( 34\!:\!71\!:\!35 ) \},$&$\{ ( 34\!:\!37\!:\!69 ), ( 34\!:\!69\!:\!37 ) \},$&$\{ ( 34\!:\!39\!:\!67 ), ( 34\!:\!67\!:\!39 ) \},$\\ 
&&$\{ ( 34\!:\!41\!:\!65 ), ( 34\!:\!65\!:\!41 ) \},$&$\{ ( 34\!:\!43\!:\!63 ), ( 34\!:\!63\!:\!43 ) \},$&$\{ ( 34\!:\!45\!:\!61 ), ( 34\!:\!61\!:\!45 ) \},$\\ 
&&$\{ ( 34\!:\!47\!:\!59 ), ( 34\!:\!59\!:\!47 ) \},$&$\{ ( 34\!:\!49\!:\!57 ), ( 34\!:\!57\!:\!49 ) \},$&$\{ ( 34\!:\!51\!:\!55 ), ( 34\!:\!55\!:\!51 ) \},$\\ 
&&$\{ ( 35\!:\!36\!:\!69 ), ( 35\!:\!69\!:\!36 ) \},$&$\{ ( 35\!:\!37\!:\!68 ), ( 35\!:\!68\!:\!37 ) \},$&$\{ ( 35\!:\!38\!:\!67 ), ( 35\!:\!67\!:\!38 ) \},$\\ 
&&$\{ ( 35\!:\!39\!:\!66 ), ( 35\!:\!66\!:\!39 ) \},$&$\{ ( 35\!:\!41\!:\!64 ), ( 35\!:\!64\!:\!41 ) \},$&$\{ ( 35\!:\!43\!:\!62 ), ( 35\!:\!62\!:\!43 ) \},$\\ 
&&$\{ ( 35\!:\!44\!:\!61 ), ( 35\!:\!61\!:\!44 ) \},$&$\{ ( 35\!:\!46\!:\!59 ), ( 35\!:\!59\!:\!46 ) \},$&$\{ ( 35\!:\!47\!:\!58 ), ( 35\!:\!58\!:\!47 ) \},$\\ 
&&$\{ ( 35\!:\!48\!:\!57 ), ( 35\!:\!57\!:\!48 ) \},$&$\{ ( 35\!:\!51\!:\!54 ), ( 35\!:\!54\!:\!51 ) \},$&$\{ ( 35\!:\!52\!:\!53 ), ( 35\!:\!53\!:\!52 ) \},$\\ 
&&$\{ ( 36\!:\!37\!:\!67 ), ( 36\!:\!67\!:\!37 ) \},$&$\{ ( 36\!:\!39\!:\!65 ), ( 36\!:\!65\!:\!39 ) \},$&$\{ ( 36\!:\!41\!:\!63 ), ( 36\!:\!63\!:\!41 ) \},$\\ 
&&$\{ ( 36\!:\!43\!:\!61 ), ( 36\!:\!61\!:\!43 ) \},$&$\{ ( 36\!:\!45\!:\!59 ), ( 36\!:\!59\!:\!45 ) \},$&$\{ ( 36\!:\!47\!:\!57 ), ( 36\!:\!57\!:\!47 ) \},$\\ 
&&$\{ ( 36\!:\!49\!:\!55 ), ( 36\!:\!55\!:\!49 ) \},$&$\{ ( 36\!:\!51\!:\!53 ), ( 36\!:\!53\!:\!51 ) \},$&$\{ ( 37\!:\!38\!:\!65 ), ( 37\!:\!65\!:\!38 ) \},$\\ 
&&$\{ ( 37\!:\!39\!:\!64 ), ( 37\!:\!64\!:\!39 ) \},$&$\{ ( 37\!:\!40\!:\!63 ), ( 37\!:\!63\!:\!40 ) \},$&$\{ ( 37\!:\!41\!:\!62 ), ( 37\!:\!62\!:\!41 ) \},$\\ 
&&$\{ ( 37\!:\!42\!:\!61 ), ( 37\!:\!61\!:\!42 ) \},$&$\{ ( 37\!:\!43\!:\!60 ), ( 37\!:\!60\!:\!43 ) \},$&$\{ ( 37\!:\!44\!:\!59 ), ( 37\!:\!59\!:\!44 ) \},$\\ 
&&$\{ ( 37\!:\!45\!:\!58 ), ( 37\!:\!58\!:\!45 ) \},$&$\{ ( 37\!:\!46\!:\!57 ), ( 37\!:\!57\!:\!46 ) \},$&$\{ ( 37\!:\!47\!:\!56 ), ( 37\!:\!56\!:\!47 ) \},$\\ 
&&$\{ ( 37\!:\!48\!:\!55 ), ( 37\!:\!55\!:\!48 ) \},$&$\{ ( 37\!:\!49\!:\!54 ), ( 37\!:\!54\!:\!49 ) \},$&$\{ ( 37\!:\!50\!:\!53 ), ( 37\!:\!53\!:\!50 ) \},$\\ 
&&$\{ ( 37\!:\!51\!:\!52 ), ( 37\!:\!52\!:\!51 ) \},$&$\{ ( 38\!:\!39\!:\!63 ), ( 38\!:\!63\!:\!39 ) \},$&$\{ ( 38\!:\!41\!:\!61 ), ( 38\!:\!61\!:\!41 ) \},$\\ 
&&$\{ ( 38\!:\!43\!:\!59 ), ( 38\!:\!59\!:\!43 ) \},$&$\{ ( 38\!:\!45\!:\!57 ), ( 38\!:\!57\!:\!45 ) \},$&$\{ ( 38\!:\!47\!:\!55 ), ( 38\!:\!55\!:\!47 ) \},$\\ 
&&$\{ ( 38\!:\!49\!:\!53 ), ( 38\!:\!53\!:\!49 ) \},$&$\{ ( 39\!:\!40\!:\!61 ), ( 39\!:\!61\!:\!40 ) \},$&$\{ ( 39\!:\!41\!:\!60 ), ( 39\!:\!60\!:\!41 ) \},$\\ 
&&$\{ ( 39\!:\!42\!:\!59 ), ( 39\!:\!59\!:\!42 ) \},$&$\{ ( 39\!:\!43\!:\!58 ), ( 39\!:\!58\!:\!43 ) \},$&$\{ ( 39\!:\!44\!:\!57 ), ( 39\!:\!57\!:\!44 ) \},$\\ 
&&$\{ ( 39\!:\!45\!:\!56 ), ( 39\!:\!56\!:\!45 ) \},$&$\{ ( 39\!:\!46\!:\!55 ), ( 39\!:\!55\!:\!46 ) \},$&$\{ ( 39\!:\!47\!:\!54 ), ( 39\!:\!54\!:\!47 ) \},$\\ 
&&$\{ ( 39\!:\!48\!:\!53 ), ( 39\!:\!53\!:\!48 ) \},$&$\{ ( 39\!:\!49\!:\!52 ), ( 39\!:\!52\!:\!49 ) \},$&$\{ ( 39\!:\!50\!:\!51 ), ( 39\!:\!51\!:\!50 ) \},$\\ 
&&$\{ ( 40\!:\!41\!:\!59 ), ( 40\!:\!59\!:\!41 ) \},$&$\{ ( 40\!:\!43\!:\!57 ), ( 40\!:\!57\!:\!43 ) \},$&$\{ ( 40\!:\!47\!:\!53 ), ( 40\!:\!53\!:\!47 ) \},$\\ 
&&$\{ ( 40\!:\!49\!:\!51 ), ( 40\!:\!51\!:\!49 ) \},$&$\{ ( 41\!:\!42\!:\!57 ), ( 41\!:\!57\!:\!42 ) \},$&$\{ ( 41\!:\!43\!:\!56 ), ( 41\!:\!56\!:\!43 ) \},$\\ 
&&$\{ ( 41\!:\!44\!:\!55 ), ( 41\!:\!55\!:\!44 ) \},$&$\{ ( 41\!:\!45\!:\!54 ), ( 41\!:\!54\!:\!45 ) \},$&$\{ ( 41\!:\!46\!:\!53 ), ( 41\!:\!53\!:\!46 ) \},$\\ 
&&$\{ ( 41\!:\!47\!:\!52 ), ( 41\!:\!52\!:\!47 ) \},$&$\{ ( 41\!:\!48\!:\!51 ), ( 41\!:\!51\!:\!48 ) \},$&$\{ ( 41\!:\!49\!:\!50 ), ( 41\!:\!50\!:\!49 ) \},$\\ 
&&$\{ ( 42\!:\!43\!:\!55 ), ( 42\!:\!55\!:\!43 ) \},$&$\{ ( 42\!:\!45\!:\!53 ), ( 42\!:\!53\!:\!45 ) \},$&$\{ ( 42\!:\!47\!:\!51 ), ( 42\!:\!51\!:\!47 ) \},$\\ 
&&$\{ ( 43\!:\!44\!:\!53 ), ( 43\!:\!53\!:\!44 ) \},$&$\{ ( 43\!:\!45\!:\!52 ), ( 43\!:\!52\!:\!45 ) \},$&$\{ ( 43\!:\!46\!:\!51 ), ( 43\!:\!51\!:\!46 ) \},$\\ 
&&$\{ ( 43\!:\!47\!:\!50 ), ( 43\!:\!50\!:\!47 ) \},$&$\{ ( 43\!:\!48\!:\!49 ), ( 43\!:\!49\!:\!48 ) \},$&$\{ ( 44\!:\!45\!:\!51 ), ( 44\!:\!51\!:\!45 ) \},$\\ 
&&$\{ ( 44\!:\!47\!:\!49 ), ( 44\!:\!49\!:\!47 ) \},$&$\{ ( 45\!:\!46\!:\!49 ), ( 45\!:\!49\!:\!46 ) \},$&$\{ ( 45\!:\!47\!:\!48 ), ( 45\!:\!48\!:\!47 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!138 ), ( 69\!:\!69\!:\!2 ) \},$&$\{ ( 3\!:\!3\!:\!134 ), ( 67\!:\!67\!:\!6 ) \},$&$\{ ( 9\!:\!9\!:\!122 ), ( 61\!:\!61\!:\!18 ) \},$\\ 
&&$\{ ( 11\!:\!11\!:\!118 ), ( 59\!:\!59\!:\!22 ) \},$&$\{ ( 13\!:\!13\!:\!114 ), ( 57\!:\!57\!:\!26 ) \},$&$\{ ( 17\!:\!17\!:\!106 ), ( 53\!:\!53\!:\!34 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!102 ), ( 51\!:\!51\!:\!38 ) \},$&$\{ ( 23\!:\!23\!:\!94 ), ( 47\!:\!47\!:\!46 ) \},$&$\{ ( 27\!:\!27\!:\!86 ), ( 43\!:\!43\!:\!54 ) \},$\\ 
&&$\{ ( 29\!:\!29\!:\!82 ), ( 41\!:\!41\!:\!58 ) \},$&$\{ ( 31\!:\!31\!:\!78 ), ( 39\!:\!39\!:\!62 ) \},$&$\{ ( 33\!:\!33\!:\!74 ), ( 37\!:\!37\!:\!66 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!134 ), ( 2\!:\!134\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!132 ), ( 2\!:\!132\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!130 ), ( 2\!:\!130\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!128 ), ( 2\!:\!128\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!126 ), ( 2\!:\!126\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!124 ), ( 2\!:\!124\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!122 ), ( 2\!:\!122\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!120 ), ( 2\!:\!120\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!118 ), ( 2\!:\!118\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!116 ), ( 2\!:\!116\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!114 ), ( 2\!:\!114\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!112 ), ( 2\!:\!112\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!110 ), ( 2\!:\!110\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!108 ), ( 2\!:\!108\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!106 ), ( 2\!:\!106\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!104 ), ( 2\!:\!104\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!102 ), ( 2\!:\!102\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!100 ), ( 2\!:\!100\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!98 ), ( 2\!:\!98\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!96 ), ( 2\!:\!96\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!94 ), ( 2\!:\!94\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!92 ), ( 2\!:\!92\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!90 ), ( 2\!:\!90\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!88 ), ( 2\!:\!88\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!86 ), ( 2\!:\!86\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!84 ), ( 2\!:\!84\!:\!54 ) \},$&$\{ ( 2\!:\!56\!:\!82 ), ( 2\!:\!82\!:\!56 ) \},$\\ 
&&$\{ ( 2\!:\!58\!:\!80 ), ( 2\!:\!80\!:\!58 ) \},$&$\{ ( 2\!:\!60\!:\!78 ), ( 2\!:\!78\!:\!60 ) \},$&$\{ ( 2\!:\!62\!:\!76 ), ( 2\!:\!76\!:\!62 ) \},$\\ 
&&$\{ ( 2\!:\!64\!:\!74 ), ( 2\!:\!74\!:\!64 ) \},$&$\{ ( 2\!:\!66\!:\!72 ), ( 2\!:\!72\!:\!66 ) \},$&$\{ ( 4\!:\!6\!:\!130 ), ( 4\!:\!130\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!10\!:\!126 ), ( 4\!:\!126\!:\!10 ) \},$&$\{ ( 4\!:\!14\!:\!122 ), ( 4\!:\!122\!:\!14 ) \},$&$\{ ( 4\!:\!18\!:\!118 ), ( 4\!:\!118\!:\!18 ) \},$\\ 
&&$\{ ( 4\!:\!22\!:\!114 ), ( 4\!:\!114\!:\!22 ) \},$&$\{ ( 4\!:\!26\!:\!110 ), ( 4\!:\!110\!:\!26 ) \},$&$\{ ( 4\!:\!30\!:\!106 ), ( 4\!:\!106\!:\!30 ) \},$\\ 
&&$\{ ( 4\!:\!34\!:\!102 ), ( 4\!:\!102\!:\!34 ) \},$&$\{ ( 4\!:\!38\!:\!98 ), ( 4\!:\!98\!:\!38 ) \},$&$\{ ( 4\!:\!42\!:\!94 ), ( 4\!:\!94\!:\!42 ) \},$\\ 
&&$\{ ( 4\!:\!46\!:\!90 ), ( 4\!:\!90\!:\!46 ) \},$&$\{ ( 4\!:\!50\!:\!86 ), ( 4\!:\!86\!:\!50 ) \},$&$\{ ( 4\!:\!54\!:\!82 ), ( 4\!:\!82\!:\!54 ) \},$\\ 
&&$\{ ( 4\!:\!58\!:\!78 ), ( 4\!:\!78\!:\!58 ) \},$&$\{ ( 4\!:\!62\!:\!74 ), ( 4\!:\!74\!:\!62 ) \},$&$\{ ( 6\!:\!8\!:\!126 ), ( 6\!:\!126\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!124 ), ( 6\!:\!124\!:\!10 ) \},$&$\{ ( 6\!:\!12\!:\!122 ), ( 6\!:\!122\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!120 ), ( 6\!:\!120\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!118 ), ( 6\!:\!118\!:\!16 ) \},$&$\{ ( 6\!:\!18\!:\!116 ), ( 6\!:\!116\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!114 ), ( 6\!:\!114\!:\!20 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!112 ), ( 6\!:\!112\!:\!22 ) \},$&$\{ ( 6\!:\!24\!:\!110 ), ( 6\!:\!110\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!108 ), ( 6\!:\!108\!:\!26 ) \},$\\ 
&&$\{ ( 6\!:\!28\!:\!106 ), ( 6\!:\!106\!:\!28 ) \},$&$\{ ( 6\!:\!30\!:\!104 ), ( 6\!:\!104\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!102 ), ( 6\!:\!102\!:\!32 ) \},$\\ 
&&$\{ ( 6\!:\!34\!:\!100 ), ( 6\!:\!100\!:\!34 ) \},$&$\{ ( 6\!:\!36\!:\!98 ), ( 6\!:\!98\!:\!36 ) \},$&$\{ ( 6\!:\!38\!:\!96 ), ( 6\!:\!96\!:\!38 ) \},$\\ 
&&$\{ ( 6\!:\!40\!:\!94 ), ( 6\!:\!94\!:\!40 ) \},$&$\{ ( 6\!:\!42\!:\!92 ), ( 6\!:\!92\!:\!42 ) \},$&$\{ ( 6\!:\!44\!:\!90 ), ( 6\!:\!90\!:\!44 ) \},$\\ 
&&$\{ ( 6\!:\!46\!:\!88 ), ( 6\!:\!88\!:\!46 ) \},$&$\{ ( 6\!:\!48\!:\!86 ), ( 6\!:\!86\!:\!48 ) \},$&$\{ ( 6\!:\!50\!:\!84 ), ( 6\!:\!84\!:\!50 ) \},$\\ 
&&$\{ ( 6\!:\!52\!:\!82 ), ( 6\!:\!82\!:\!52 ) \},$&$\{ ( 6\!:\!54\!:\!80 ), ( 6\!:\!80\!:\!54 ) \},$&$\{ ( 6\!:\!56\!:\!78 ), ( 6\!:\!78\!:\!56 ) \},$\\ 
&&$\{ ( 6\!:\!58\!:\!76 ), ( 6\!:\!76\!:\!58 ) \},$&$\{ ( 6\!:\!60\!:\!74 ), ( 6\!:\!74\!:\!60 ) \},$&$\{ ( 6\!:\!62\!:\!72 ), ( 6\!:\!72\!:\!62 ) \},$\\ 
&&$\{ ( 6\!:\!66\!:\!68 ), ( 6\!:\!68\!:\!66 ) \},$&$\{ ( 8\!:\!10\!:\!122 ), ( 8\!:\!122\!:\!10 ) \},$&$\{ ( 8\!:\!14\!:\!118 ), ( 8\!:\!118\!:\!14 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!114 ), ( 8\!:\!114\!:\!18 ) \},$&$\{ ( 8\!:\!22\!:\!110 ), ( 8\!:\!110\!:\!22 ) \},$&$\{ ( 8\!:\!26\!:\!106 ), ( 8\!:\!106\!:\!26 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!102 ), ( 8\!:\!102\!:\!30 ) \},$&$\{ ( 8\!:\!34\!:\!98 ), ( 8\!:\!98\!:\!34 ) \},$&$\{ ( 8\!:\!38\!:\!94 ), ( 8\!:\!94\!:\!38 ) \},$\\ 
&&$\{ ( 8\!:\!42\!:\!90 ), ( 8\!:\!90\!:\!42 ) \},$&$\{ ( 8\!:\!46\!:\!86 ), ( 8\!:\!86\!:\!46 ) \},$&$\{ ( 8\!:\!50\!:\!82 ), ( 8\!:\!82\!:\!50 ) \},$\\ 
&&$\{ ( 8\!:\!54\!:\!78 ), ( 8\!:\!78\!:\!54 ) \},$&$\{ ( 8\!:\!58\!:\!74 ), ( 8\!:\!74\!:\!58 ) \},$&$\{ ( 10\!:\!12\!:\!118 ), ( 10\!:\!118\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!14\!:\!116 ), ( 10\!:\!116\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!114 ), ( 10\!:\!114\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!112 ), ( 10\!:\!112\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!22\!:\!108 ), ( 10\!:\!108\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!106 ), ( 10\!:\!106\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!104 ), ( 10\!:\!104\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!28\!:\!102 ), ( 10\!:\!102\!:\!28 ) \},$&$\{ ( 10\!:\!32\!:\!98 ), ( 10\!:\!98\!:\!32 ) \},$&$\{ ( 10\!:\!34\!:\!96 ), ( 10\!:\!96\!:\!34 ) \},$\\ 
&&$\{ ( 10\!:\!36\!:\!94 ), ( 10\!:\!94\!:\!36 ) \},$&$\{ ( 10\!:\!38\!:\!92 ), ( 10\!:\!92\!:\!38 ) \},$&$\{ ( 10\!:\!42\!:\!88 ), ( 10\!:\!88\!:\!42 ) \},$\\ 
&&$\{ ( 10\!:\!44\!:\!86 ), ( 10\!:\!86\!:\!44 ) \},$&$\{ ( 10\!:\!46\!:\!84 ), ( 10\!:\!84\!:\!46 ) \},$&$\{ ( 10\!:\!48\!:\!82 ), ( 10\!:\!82\!:\!48 ) \},$\\ 
&&$\{ ( 10\!:\!52\!:\!78 ), ( 10\!:\!78\!:\!52 ) \},$&$\{ ( 10\!:\!54\!:\!76 ), ( 10\!:\!76\!:\!54 ) \},$&$\{ ( 10\!:\!56\!:\!74 ), ( 10\!:\!74\!:\!56 ) \},$\\ 
&&$\{ ( 10\!:\!58\!:\!72 ), ( 10\!:\!72\!:\!58 ) \},$&$\{ ( 10\!:\!62\!:\!68 ), ( 10\!:\!68\!:\!62 ) \},$&$\{ ( 10\!:\!64\!:\!66 ), ( 10\!:\!66\!:\!64 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!114 ), ( 12\!:\!114\!:\!14 ) \},$&$\{ ( 12\!:\!18\!:\!110 ), ( 12\!:\!110\!:\!18 ) \},$&$\{ ( 12\!:\!22\!:\!106 ), ( 12\!:\!106\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!26\!:\!102 ), ( 12\!:\!102\!:\!26 ) \},$&$\{ ( 12\!:\!30\!:\!98 ), ( 12\!:\!98\!:\!30 ) \},$&$\{ ( 12\!:\!34\!:\!94 ), ( 12\!:\!94\!:\!34 ) \},$\\ 
&&$\{ ( 12\!:\!38\!:\!90 ), ( 12\!:\!90\!:\!38 ) \},$&$\{ ( 12\!:\!42\!:\!86 ), ( 12\!:\!86\!:\!42 ) \},$&$\{ ( 12\!:\!46\!:\!82 ), ( 12\!:\!82\!:\!46 ) \},$\\ 
&&$\{ ( 12\!:\!50\!:\!78 ), ( 12\!:\!78\!:\!50 ) \},$&$\{ ( 12\!:\!54\!:\!74 ), ( 12\!:\!74\!:\!54 ) \},$&$\{ ( 12\!:\!62\!:\!66 ), ( 12\!:\!66\!:\!62 ) \},$\\ 
&&$\{ ( 14\!:\!16\!:\!110 ), ( 14\!:\!110\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!108 ), ( 14\!:\!108\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!106 ), ( 14\!:\!106\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!22\!:\!104 ), ( 14\!:\!104\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!102 ), ( 14\!:\!102\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!100 ), ( 14\!:\!100\!:\!26 ) \},$\\ 
&&$\{ ( 14\!:\!30\!:\!96 ), ( 14\!:\!96\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!94 ), ( 14\!:\!94\!:\!32 ) \},$&$\{ ( 14\!:\!34\!:\!92 ), ( 14\!:\!92\!:\!34 ) \},$\\ 
&&$\{ ( 14\!:\!36\!:\!90 ), ( 14\!:\!90\!:\!36 ) \},$&$\{ ( 14\!:\!38\!:\!88 ), ( 14\!:\!88\!:\!38 ) \},$&$\{ ( 14\!:\!40\!:\!86 ), ( 14\!:\!86\!:\!40 ) \},$\\ 
&&$\{ ( 14\!:\!44\!:\!82 ), ( 14\!:\!82\!:\!44 ) \},$&$\{ ( 14\!:\!46\!:\!80 ), ( 14\!:\!80\!:\!46 ) \},$&$\{ ( 14\!:\!48\!:\!78 ), ( 14\!:\!78\!:\!48 ) \},$\\ 
&&$\{ ( 14\!:\!50\!:\!76 ), ( 14\!:\!76\!:\!50 ) \},$&$\{ ( 14\!:\!52\!:\!74 ), ( 14\!:\!74\!:\!52 ) \},$&$\{ ( 14\!:\!54\!:\!72 ), ( 14\!:\!72\!:\!54 ) \},$\\ 
&&$\{ ( 14\!:\!58\!:\!68 ), ( 14\!:\!68\!:\!58 ) \},$&$\{ ( 14\!:\!60\!:\!66 ), ( 14\!:\!66\!:\!60 ) \},$&$\{ ( 14\!:\!62\!:\!64 ), ( 14\!:\!64\!:\!62 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!106 ), ( 16\!:\!106\!:\!18 ) \},$&$\{ ( 16\!:\!22\!:\!102 ), ( 16\!:\!102\!:\!22 ) \},$&$\{ ( 16\!:\!26\!:\!98 ), ( 16\!:\!98\!:\!26 ) \},$\\ 
&&$\{ ( 16\!:\!30\!:\!94 ), ( 16\!:\!94\!:\!30 ) \},$&$\{ ( 16\!:\!34\!:\!90 ), ( 16\!:\!90\!:\!34 ) \},$&$\{ ( 16\!:\!38\!:\!86 ), ( 16\!:\!86\!:\!38 ) \},$\\ 
&&$\{ ( 16\!:\!42\!:\!82 ), ( 16\!:\!82\!:\!42 ) \},$&$\{ ( 16\!:\!46\!:\!78 ), ( 16\!:\!78\!:\!46 ) \},$&$\{ ( 16\!:\!50\!:\!74 ), ( 16\!:\!74\!:\!50 ) \},$\\ 
&&$\{ ( 16\!:\!58\!:\!66 ), ( 16\!:\!66\!:\!58 ) \},$&$\{ ( 18\!:\!20\!:\!102 ), ( 18\!:\!102\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!100 ), ( 18\!:\!100\!:\!22 ) \},$\\ 
&&$\{ ( 18\!:\!24\!:\!98 ), ( 18\!:\!98\!:\!24 ) \},$&$\{ ( 18\!:\!26\!:\!96 ), ( 18\!:\!96\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!94 ), ( 18\!:\!94\!:\!28 ) \},$\\ 
&&$\{ ( 18\!:\!30\!:\!92 ), ( 18\!:\!92\!:\!30 ) \},$&$\{ ( 18\!:\!32\!:\!90 ), ( 18\!:\!90\!:\!32 ) \},$&$\{ ( 18\!:\!34\!:\!88 ), ( 18\!:\!88\!:\!34 ) \},$\\ 
&&$\{ ( 18\!:\!36\!:\!86 ), ( 18\!:\!86\!:\!36 ) \},$&$\{ ( 18\!:\!38\!:\!84 ), ( 18\!:\!84\!:\!38 ) \},$&$\{ ( 18\!:\!40\!:\!82 ), ( 18\!:\!82\!:\!40 ) \},$\\ 
&&$\{ ( 18\!:\!42\!:\!80 ), ( 18\!:\!80\!:\!42 ) \},$&$\{ ( 18\!:\!44\!:\!78 ), ( 18\!:\!78\!:\!44 ) \},$&$\{ ( 18\!:\!46\!:\!76 ), ( 18\!:\!76\!:\!46 ) \},$\\ 
&&$\{ ( 18\!:\!48\!:\!74 ), ( 18\!:\!74\!:\!48 ) \},$&$\{ ( 18\!:\!50\!:\!72 ), ( 18\!:\!72\!:\!50 ) \},$&$\{ ( 18\!:\!54\!:\!68 ), ( 18\!:\!68\!:\!54 ) \},$\\ 
&&$\{ ( 18\!:\!56\!:\!66 ), ( 18\!:\!66\!:\!56 ) \},$&$\{ ( 18\!:\!58\!:\!64 ), ( 18\!:\!64\!:\!58 ) \},$&$\{ ( 18\!:\!60\!:\!62 ), ( 18\!:\!62\!:\!60 ) \},$\\ 
&&$\{ ( 20\!:\!22\!:\!98 ), ( 20\!:\!98\!:\!22 ) \},$&$\{ ( 20\!:\!26\!:\!94 ), ( 20\!:\!94\!:\!26 ) \},$&$\{ ( 20\!:\!34\!:\!86 ), ( 20\!:\!86\!:\!34 ) \},$\\ 
&&$\{ ( 20\!:\!38\!:\!82 ), ( 20\!:\!82\!:\!38 ) \},$&$\{ ( 20\!:\!42\!:\!78 ), ( 20\!:\!78\!:\!42 ) \},$&$\{ ( 20\!:\!46\!:\!74 ), ( 20\!:\!74\!:\!46 ) \},$\\ 
&&$\{ ( 20\!:\!54\!:\!66 ), ( 20\!:\!66\!:\!54 ) \},$&$\{ ( 20\!:\!58\!:\!62 ), ( 20\!:\!62\!:\!58 ) \},$&$\{ ( 22\!:\!24\!:\!94 ), ( 22\!:\!94\!:\!24 ) \},$\\ 
&&$\{ ( 22\!:\!26\!:\!92 ), ( 22\!:\!92\!:\!26 ) \},$&$\{ ( 22\!:\!28\!:\!90 ), ( 22\!:\!90\!:\!28 ) \},$&$\{ ( 22\!:\!30\!:\!88 ), ( 22\!:\!88\!:\!30 ) \},$\\ 
&&$\{ ( 22\!:\!32\!:\!86 ), ( 22\!:\!86\!:\!32 ) \},$&$\{ ( 22\!:\!34\!:\!84 ), ( 22\!:\!84\!:\!34 ) \},$&$\{ ( 22\!:\!36\!:\!82 ), ( 22\!:\!82\!:\!36 ) \},$\\ 
&&$\{ ( 22\!:\!38\!:\!80 ), ( 22\!:\!80\!:\!38 ) \},$&$\{ ( 22\!:\!40\!:\!78 ), ( 22\!:\!78\!:\!40 ) \},$&$\{ ( 22\!:\!42\!:\!76 ), ( 22\!:\!76\!:\!42 ) \},$\\ 
&&$\{ ( 22\!:\!44\!:\!74 ), ( 22\!:\!74\!:\!44 ) \},$&$\{ ( 22\!:\!46\!:\!72 ), ( 22\!:\!72\!:\!46 ) \},$&$\{ ( 22\!:\!50\!:\!68 ), ( 22\!:\!68\!:\!50 ) \},$\\ 
&&$\{ ( 22\!:\!52\!:\!66 ), ( 22\!:\!66\!:\!52 ) \},$&$\{ ( 22\!:\!54\!:\!64 ), ( 22\!:\!64\!:\!54 ) \},$&$\{ ( 22\!:\!56\!:\!62 ), ( 22\!:\!62\!:\!56 ) \},$\\ 
&&$\{ ( 22\!:\!58\!:\!60 ), ( 22\!:\!60\!:\!58 ) \},$&$\{ ( 24\!:\!26\!:\!90 ), ( 24\!:\!90\!:\!26 ) \},$&$\{ ( 24\!:\!30\!:\!86 ), ( 24\!:\!86\!:\!30 ) \},$\\ 
&&$\{ ( 24\!:\!34\!:\!82 ), ( 24\!:\!82\!:\!34 ) \},$&$\{ ( 24\!:\!38\!:\!78 ), ( 24\!:\!78\!:\!38 ) \},$&$\{ ( 24\!:\!42\!:\!74 ), ( 24\!:\!74\!:\!42 ) \},$\\ 
&&$\{ ( 24\!:\!50\!:\!66 ), ( 24\!:\!66\!:\!50 ) \},$&$\{ ( 24\!:\!54\!:\!62 ), ( 24\!:\!62\!:\!54 ) \},$&$\{ ( 26\!:\!28\!:\!86 ), ( 26\!:\!86\!:\!28 ) \},$\\ 
&&$\{ ( 26\!:\!30\!:\!84 ), ( 26\!:\!84\!:\!30 ) \},$&$\{ ( 26\!:\!32\!:\!82 ), ( 26\!:\!82\!:\!32 ) \},$&$\{ ( 26\!:\!34\!:\!80 ), ( 26\!:\!80\!:\!34 ) \},$\\ 
&&$\{ ( 26\!:\!36\!:\!78 ), ( 26\!:\!78\!:\!36 ) \},$&$\{ ( 26\!:\!38\!:\!76 ), ( 26\!:\!76\!:\!38 ) \},$&$\{ ( 26\!:\!40\!:\!74 ), ( 26\!:\!74\!:\!40 ) \},$\\ 
&&$\{ ( 26\!:\!42\!:\!72 ), ( 26\!:\!72\!:\!42 ) \},$&$\{ ( 26\!:\!46\!:\!68 ), ( 26\!:\!68\!:\!46 ) \},$&$\{ ( 26\!:\!48\!:\!66 ), ( 26\!:\!66\!:\!48 ) \},$\\ 
&&$\{ ( 26\!:\!50\!:\!64 ), ( 26\!:\!64\!:\!50 ) \},$&$\{ ( 26\!:\!52\!:\!62 ), ( 26\!:\!62\!:\!52 ) \},$&$\{ ( 26\!:\!54\!:\!60 ), ( 26\!:\!60\!:\!54 ) \},$\\ 
&&$\{ ( 26\!:\!56\!:\!58 ), ( 26\!:\!58\!:\!56 ) \},$&$\{ ( 28\!:\!30\!:\!82 ), ( 28\!:\!82\!:\!30 ) \},$&$\{ ( 28\!:\!34\!:\!78 ), ( 28\!:\!78\!:\!34 ) \},$\\ 
&&$\{ ( 28\!:\!38\!:\!74 ), ( 28\!:\!74\!:\!38 ) \},$&$\{ ( 28\!:\!46\!:\!66 ), ( 28\!:\!66\!:\!46 ) \},$&$\{ ( 28\!:\!50\!:\!62 ), ( 28\!:\!62\!:\!50 ) \},$\\ 
&&$\{ ( 28\!:\!54\!:\!58 ), ( 28\!:\!58\!:\!54 ) \},$&$\{ ( 30\!:\!32\!:\!78 ), ( 30\!:\!78\!:\!32 ) \},$&$\{ ( 30\!:\!34\!:\!76 ), ( 30\!:\!76\!:\!34 ) \},$\\ 
&&$\{ ( 30\!:\!36\!:\!74 ), ( 30\!:\!74\!:\!36 ) \},$&$\{ ( 30\!:\!38\!:\!72 ), ( 30\!:\!72\!:\!38 ) \},$&$\{ ( 30\!:\!42\!:\!68 ), ( 30\!:\!68\!:\!42 ) \},$\\ 
&&$\{ ( 30\!:\!44\!:\!66 ), ( 30\!:\!66\!:\!44 ) \},$&$\{ ( 30\!:\!46\!:\!64 ), ( 30\!:\!64\!:\!46 ) \},$&$\{ ( 30\!:\!48\!:\!62 ), ( 30\!:\!62\!:\!48 ) \},$\\ 
&&$\{ ( 30\!:\!52\!:\!58 ), ( 30\!:\!58\!:\!52 ) \},$&$\{ ( 30\!:\!54\!:\!56 ), ( 30\!:\!56\!:\!54 ) \},$&$\{ ( 32\!:\!34\!:\!74 ), ( 32\!:\!74\!:\!34 ) \},$\\ 
&&$\{ ( 32\!:\!42\!:\!66 ), ( 32\!:\!66\!:\!42 ) \},$&$\{ ( 32\!:\!46\!:\!62 ), ( 32\!:\!62\!:\!46 ) \},$&$\{ ( 32\!:\!50\!:\!58 ), ( 32\!:\!58\!:\!50 ) \},$\\ 
&&$\{ ( 34\!:\!38\!:\!68 ), ( 34\!:\!68\!:\!38 ) \},$&$\{ ( 34\!:\!40\!:\!66 ), ( 34\!:\!66\!:\!40 ) \},$&$\{ ( 34\!:\!42\!:\!64 ), ( 34\!:\!64\!:\!42 ) \},$\\ 
&&$\{ ( 34\!:\!44\!:\!62 ), ( 34\!:\!62\!:\!44 ) \},$&$\{ ( 34\!:\!46\!:\!60 ), ( 34\!:\!60\!:\!46 ) \},$&$\{ ( 34\!:\!48\!:\!58 ), ( 34\!:\!58\!:\!48 ) \},$\\ 
&&$\{ ( 34\!:\!50\!:\!56 ), ( 34\!:\!56\!:\!50 ) \},$&$\{ ( 34\!:\!52\!:\!54 ), ( 34\!:\!54\!:\!52 ) \},$&$\{ ( 36\!:\!38\!:\!66 ), ( 36\!:\!66\!:\!38 ) \},$\\ 
&&$\{ ( 36\!:\!42\!:\!62 ), ( 36\!:\!62\!:\!42 ) \},$&$\{ ( 36\!:\!46\!:\!58 ), ( 36\!:\!58\!:\!46 ) \},$&$\{ ( 36\!:\!50\!:\!54 ), ( 36\!:\!54\!:\!50 ) \},$\\ 
&&$\{ ( 38\!:\!40\!:\!62 ), ( 38\!:\!62\!:\!40 ) \},$&$\{ ( 38\!:\!42\!:\!60 ), ( 38\!:\!60\!:\!42 ) \},$&$\{ ( 38\!:\!44\!:\!58 ), ( 38\!:\!58\!:\!44 ) \},$\\ 
&&$\{ ( 38\!:\!46\!:\!56 ), ( 38\!:\!56\!:\!46 ) \},$&$\{ ( 38\!:\!48\!:\!54 ), ( 38\!:\!54\!:\!48 ) \},$&$\{ ( 38\!:\!50\!:\!52 ), ( 38\!:\!52\!:\!50 ) \},$\\ 
&&$\{ ( 40\!:\!42\!:\!58 ), ( 40\!:\!58\!:\!42 ) \},$&$\{ ( 40\!:\!46\!:\!54 ), ( 40\!:\!54\!:\!46 ) \},$&$\{ ( 42\!:\!44\!:\!54 ), ( 42\!:\!54\!:\!44 ) \},$\\ 
&&$\{ ( 42\!:\!46\!:\!52 ), ( 42\!:\!52\!:\!46 ) \},$&$\{ ( 42\!:\!48\!:\!50 ), ( 42\!:\!50\!:\!48 ) \},$&$\{ ( 44\!:\!46\!:\!50 ), ( 44\!:\!50\!:\!46 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!128 ), ( 4\!:\!128\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!124 ), ( 4\!:\!124\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!120 ), ( 4\!:\!120\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!116 ), ( 4\!:\!116\!:\!20 ) \},$&$\{ ( 4\!:\!24\!:\!112 ), ( 4\!:\!112\!:\!24 ) \},$&$\{ ( 4\!:\!28\!:\!108 ), ( 4\!:\!108\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!104 ), ( 4\!:\!104\!:\!32 ) \},$&$\{ ( 4\!:\!36\!:\!100 ), ( 4\!:\!100\!:\!36 ) \},$&$\{ ( 4\!:\!40\!:\!96 ), ( 4\!:\!96\!:\!40 ) \},$\\ 
&&$\{ ( 4\!:\!44\!:\!92 ), ( 4\!:\!92\!:\!44 ) \},$&$\{ ( 4\!:\!48\!:\!88 ), ( 4\!:\!88\!:\!48 ) \},$&$\{ ( 4\!:\!52\!:\!84 ), ( 4\!:\!84\!:\!52 ) \},$\\ 
&&$\{ ( 4\!:\!56\!:\!80 ), ( 4\!:\!80\!:\!56 ) \},$&$\{ ( 4\!:\!60\!:\!76 ), ( 4\!:\!76\!:\!60 ) \},$&$\{ ( 4\!:\!64\!:\!72 ), ( 4\!:\!72\!:\!64 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!120 ), ( 8\!:\!120\!:\!12 ) \},$&$\{ ( 8\!:\!16\!:\!116 ), ( 8\!:\!116\!:\!16 ) \},$&$\{ ( 8\!:\!20\!:\!112 ), ( 8\!:\!112\!:\!20 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!108 ), ( 8\!:\!108\!:\!24 ) \},$&$\{ ( 8\!:\!28\!:\!104 ), ( 8\!:\!104\!:\!28 ) \},$&$\{ ( 8\!:\!32\!:\!100 ), ( 8\!:\!100\!:\!32 ) \},$\\ 
&&$\{ ( 8\!:\!36\!:\!96 ), ( 8\!:\!96\!:\!36 ) \},$&$\{ ( 8\!:\!40\!:\!92 ), ( 8\!:\!92\!:\!40 ) \},$&$\{ ( 8\!:\!44\!:\!88 ), ( 8\!:\!88\!:\!44 ) \},$\\ 
&&$\{ ( 8\!:\!48\!:\!84 ), ( 8\!:\!84\!:\!48 ) \},$&$\{ ( 8\!:\!52\!:\!80 ), ( 8\!:\!80\!:\!52 ) \},$&$\{ ( 8\!:\!56\!:\!76 ), ( 8\!:\!76\!:\!56 ) \},$\\ 
&&$\{ ( 8\!:\!60\!:\!72 ), ( 8\!:\!72\!:\!60 ) \},$&$\{ ( 8\!:\!64\!:\!68 ), ( 8\!:\!68\!:\!64 ) \},$&$\{ ( 12\!:\!16\!:\!112 ), ( 12\!:\!112\!:\!16 ) \},$\\ 
&&$\{ ( 12\!:\!20\!:\!108 ), ( 12\!:\!108\!:\!20 ) \},$&$\{ ( 12\!:\!24\!:\!104 ), ( 12\!:\!104\!:\!24 ) \},$&$\{ ( 12\!:\!28\!:\!100 ), ( 12\!:\!100\!:\!28 ) \},$\\ 
&&$\{ ( 12\!:\!32\!:\!96 ), ( 12\!:\!96\!:\!32 ) \},$&$\{ ( 12\!:\!36\!:\!92 ), ( 12\!:\!92\!:\!36 ) \},$&$\{ ( 12\!:\!40\!:\!88 ), ( 12\!:\!88\!:\!40 ) \},$\\ 
&&$\{ ( 12\!:\!44\!:\!84 ), ( 12\!:\!84\!:\!44 ) \},$&$\{ ( 12\!:\!48\!:\!80 ), ( 12\!:\!80\!:\!48 ) \},$&$\{ ( 12\!:\!52\!:\!76 ), ( 12\!:\!76\!:\!52 ) \},$\\ 
&&$\{ ( 12\!:\!56\!:\!72 ), ( 12\!:\!72\!:\!56 ) \},$&$\{ ( 12\!:\!60\!:\!68 ), ( 12\!:\!68\!:\!60 ) \},$&$\{ ( 16\!:\!20\!:\!104 ), ( 16\!:\!104\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!100 ), ( 16\!:\!100\!:\!24 ) \},$&$\{ ( 16\!:\!28\!:\!96 ), ( 16\!:\!96\!:\!28 ) \},$&$\{ ( 16\!:\!32\!:\!92 ), ( 16\!:\!92\!:\!32 ) \},$\\ 
&&$\{ ( 16\!:\!36\!:\!88 ), ( 16\!:\!88\!:\!36 ) \},$&$\{ ( 16\!:\!40\!:\!84 ), ( 16\!:\!84\!:\!40 ) \},$&$\{ ( 16\!:\!44\!:\!80 ), ( 16\!:\!80\!:\!44 ) \},$\\ 
&&$\{ ( 16\!:\!48\!:\!76 ), ( 16\!:\!76\!:\!48 ) \},$&$\{ ( 16\!:\!52\!:\!72 ), ( 16\!:\!72\!:\!52 ) \},$&$\{ ( 16\!:\!56\!:\!68 ), ( 16\!:\!68\!:\!56 ) \},$\\ 
&&$\{ ( 16\!:\!60\!:\!64 ), ( 16\!:\!64\!:\!60 ) \},$&$\{ ( 20\!:\!24\!:\!96 ), ( 20\!:\!96\!:\!24 ) \},$&$\{ ( 20\!:\!28\!:\!92 ), ( 20\!:\!92\!:\!28 ) \},$\\ 
&&$\{ ( 20\!:\!32\!:\!88 ), ( 20\!:\!88\!:\!32 ) \},$&$\{ ( 20\!:\!36\!:\!84 ), ( 20\!:\!84\!:\!36 ) \},$&$\{ ( 20\!:\!44\!:\!76 ), ( 20\!:\!76\!:\!44 ) \},$\\ 
&&$\{ ( 20\!:\!48\!:\!72 ), ( 20\!:\!72\!:\!48 ) \},$&$\{ ( 20\!:\!52\!:\!68 ), ( 20\!:\!68\!:\!52 ) \},$&$\{ ( 20\!:\!56\!:\!64 ), ( 20\!:\!64\!:\!56 ) \},$\\ 
&&$\{ ( 24\!:\!28\!:\!88 ), ( 24\!:\!88\!:\!28 ) \},$&$\{ ( 24\!:\!32\!:\!84 ), ( 24\!:\!84\!:\!32 ) \},$&$\{ ( 24\!:\!36\!:\!80 ), ( 24\!:\!80\!:\!36 ) \},$\\ 
&&$\{ ( 24\!:\!40\!:\!76 ), ( 24\!:\!76\!:\!40 ) \},$&$\{ ( 24\!:\!44\!:\!72 ), ( 24\!:\!72\!:\!44 ) \},$&$\{ ( 24\!:\!48\!:\!68 ), ( 24\!:\!68\!:\!48 ) \},$\\ 
&&$\{ ( 24\!:\!52\!:\!64 ), ( 24\!:\!64\!:\!52 ) \},$&$\{ ( 24\!:\!56\!:\!60 ), ( 24\!:\!60\!:\!56 ) \},$&$\{ ( 28\!:\!32\!:\!80 ), ( 28\!:\!80\!:\!32 ) \},$\\ 
&&$\{ ( 28\!:\!36\!:\!76 ), ( 28\!:\!76\!:\!36 ) \},$&$\{ ( 28\!:\!40\!:\!72 ), ( 28\!:\!72\!:\!40 ) \},$&$\{ ( 28\!:\!44\!:\!68 ), ( 28\!:\!68\!:\!44 ) \},$\\ 
&&$\{ ( 28\!:\!48\!:\!64 ), ( 28\!:\!64\!:\!48 ) \},$&$\{ ( 28\!:\!52\!:\!60 ), ( 28\!:\!60\!:\!52 ) \},$&$\{ ( 32\!:\!36\!:\!72 ), ( 32\!:\!72\!:\!36 ) \},$\\ 
&&$\{ ( 32\!:\!40\!:\!68 ), ( 32\!:\!68\!:\!40 ) \},$&$\{ ( 32\!:\!44\!:\!64 ), ( 32\!:\!64\!:\!44 ) \},$&$\{ ( 32\!:\!48\!:\!60 ), ( 32\!:\!60\!:\!48 ) \},$\\ 
&&$\{ ( 32\!:\!52\!:\!56 ), ( 32\!:\!56\!:\!52 ) \},$&$\{ ( 36\!:\!40\!:\!64 ), ( 36\!:\!64\!:\!40 ) \},$&$\{ ( 36\!:\!44\!:\!60 ), ( 36\!:\!60\!:\!44 ) \},$\\ 
&&$\{ ( 36\!:\!48\!:\!56 ), ( 36\!:\!56\!:\!48 ) \},$&$\{ ( 40\!:\!44\!:\!56 ), ( 40\!:\!56\!:\!44 ) \},$&$\{ ( 40\!:\!48\!:\!52 ), ( 40\!:\!52\!:\!48 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 5 \} \times \mathbb{T}^2$&$\{ ( 5\!:\!10\!:\!125 ), ( 5\!:\!125\!:\!10 ) \},$&$\{ ( 5\!:\!15\!:\!120 ), ( 5\!:\!120\!:\!15 ) \},$&$\{ ( 5\!:\!20\!:\!115 ), ( 5\!:\!115\!:\!20 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!110 ), ( 5\!:\!110\!:\!25 ) \},$&$\{ ( 5\!:\!30\!:\!105 ), ( 5\!:\!105\!:\!30 ) \},$&$\{ ( 5\!:\!35\!:\!100 ), ( 5\!:\!100\!:\!35 ) \},$\\ 
&&$\{ ( 5\!:\!40\!:\!95 ), ( 5\!:\!95\!:\!40 ) \},$&$\{ ( 5\!:\!45\!:\!90 ), ( 5\!:\!90\!:\!45 ) \},$&$\{ ( 5\!:\!50\!:\!85 ), ( 5\!:\!85\!:\!50 ) \},$\\ 
&&$\{ ( 5\!:\!55\!:\!80 ), ( 5\!:\!80\!:\!55 ) \},$&$\{ ( 5\!:\!60\!:\!75 ), ( 5\!:\!75\!:\!60 ) \},$&$\{ ( 10\!:\!15\!:\!115 ), ( 10\!:\!115\!:\!15 ) \},$\\ 
&&$\{ ( 10\!:\!25\!:\!105 ), ( 10\!:\!105\!:\!25 ) \},$&$\{ ( 10\!:\!35\!:\!95 ), ( 10\!:\!95\!:\!35 ) \},$&$\{ ( 10\!:\!45\!:\!85 ), ( 10\!:\!85\!:\!45 ) \},$\\ 
&&$\{ ( 10\!:\!55\!:\!75 ), ( 10\!:\!75\!:\!55 ) \},$&$\{ ( 15\!:\!20\!:\!105 ), ( 15\!:\!105\!:\!20 ) \},$&$\{ ( 15\!:\!25\!:\!100 ), ( 15\!:\!100\!:\!25 ) \},$\\ 
&&$\{ ( 15\!:\!30\!:\!95 ), ( 15\!:\!95\!:\!30 ) \},$&$\{ ( 15\!:\!35\!:\!90 ), ( 15\!:\!90\!:\!35 ) \},$&$\{ ( 15\!:\!40\!:\!85 ), ( 15\!:\!85\!:\!40 ) \},$\\ 
&&$\{ ( 15\!:\!45\!:\!80 ), ( 15\!:\!80\!:\!45 ) \},$&$\{ ( 15\!:\!50\!:\!75 ), ( 15\!:\!75\!:\!50 ) \},$&$\{ ( 15\!:\!60\!:\!65 ), ( 15\!:\!65\!:\!60 ) \},$\\ 
&&$\{ ( 20\!:\!25\!:\!95 ), ( 20\!:\!95\!:\!25 ) \},$&$\{ ( 20\!:\!35\!:\!85 ), ( 20\!:\!85\!:\!35 ) \},$&$\{ ( 20\!:\!45\!:\!75 ), ( 20\!:\!75\!:\!45 ) \},$\\ 
&&$\{ ( 20\!:\!55\!:\!65 ), ( 20\!:\!65\!:\!55 ) \},$&$\{ ( 25\!:\!30\!:\!85 ), ( 25\!:\!85\!:\!30 ) \},$&$\{ ( 25\!:\!35\!:\!80 ), ( 25\!:\!80\!:\!35 ) \},$\\ 
&&$\{ ( 25\!:\!40\!:\!75 ), ( 25\!:\!75\!:\!40 ) \},$&$\{ ( 25\!:\!50\!:\!65 ), ( 25\!:\!65\!:\!50 ) \},$&$\{ ( 25\!:\!55\!:\!60 ), ( 25\!:\!60\!:\!55 ) \},$\\ 
&&$\{ ( 30\!:\!35\!:\!75 ), ( 30\!:\!75\!:\!35 ) \},$&$\{ ( 30\!:\!45\!:\!65 ), ( 30\!:\!65\!:\!45 ) \},$&$\{ ( 35\!:\!40\!:\!65 ), ( 35\!:\!65\!:\!40 ) \},$\\ 
&&$\{ ( 35\!:\!45\!:\!60 ), ( 35\!:\!60\!:\!45 ) \},$&$\{ ( 35\!:\!50\!:\!55 ), ( 35\!:\!55\!:\!50 ) \},$&$\{ ( 40\!:\!45\!:\!55 ), ( 40\!:\!55\!:\!45 ) \},$\\ 
&&$\{ ( 5\!:\!5\!:\!130 ), ( 65\!:\!65\!:\!10 ) \},$&$\{ ( 15\!:\!15\!:\!110 ), ( 55\!:\!55\!:\!30 ) \},$&$\{ ( 25\!:\!25\!:\!90 ), ( 45\!:\!45\!:\!50 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 7 \} \times \mathbb{T}^2$&$\{ ( 7\!:\!14\!:\!119 ), ( 7\!:\!119\!:\!14 ) \},$&$\{ ( 7\!:\!21\!:\!112 ), ( 7\!:\!112\!:\!21 ) \},$&$\{ ( 7\!:\!28\!:\!105 ), ( 7\!:\!105\!:\!28 ) \},$\\ 
&&$\{ ( 7\!:\!35\!:\!98 ), ( 7\!:\!98\!:\!35 ) \},$&$\{ ( 7\!:\!42\!:\!91 ), ( 7\!:\!91\!:\!42 ) \},$&$\{ ( 7\!:\!49\!:\!84 ), ( 7\!:\!84\!:\!49 ) \},$\\ 
&&$\{ ( 7\!:\!56\!:\!77 ), ( 7\!:\!77\!:\!56 ) \},$&$\{ ( 14\!:\!21\!:\!105 ), ( 14\!:\!105\!:\!21 ) \},$&$\{ ( 14\!:\!35\!:\!91 ), ( 14\!:\!91\!:\!35 ) \},$\\ 
&&$\{ ( 14\!:\!49\!:\!77 ), ( 14\!:\!77\!:\!49 ) \},$&$\{ ( 21\!:\!28\!:\!91 ), ( 21\!:\!91\!:\!28 ) \},$&$\{ ( 21\!:\!35\!:\!84 ), ( 21\!:\!84\!:\!35 ) \},$\\ 
&&$\{ ( 21\!:\!42\!:\!77 ), ( 21\!:\!77\!:\!42 ) \},$&$\{ ( 21\!:\!56\!:\!63 ), ( 21\!:\!63\!:\!56 ) \},$&$\{ ( 28\!:\!35\!:\!77 ), ( 28\!:\!77\!:\!35 ) \},$\\ 
&&$\{ ( 28\!:\!49\!:\!63 ), ( 28\!:\!63\!:\!49 ) \},$&$\{ ( 35\!:\!42\!:\!63 ), ( 35\!:\!63\!:\!42 ) \},$&$\{ ( 35\!:\!49\!:\!56 ), ( 35\!:\!56\!:\!49 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!126 ), ( 63\!:\!63\!:\!14 ) \},$&$\{ ( 21\!:\!21\!:\!98 ), ( 49\!:\!49\!:\!42 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 10 \} \times \mathbb{T}^2$&$\{ ( 10\!:\!20\!:\!110 ), ( 10\!:\!110\!:\!20 ) \},$&$\{ ( 10\!:\!30\!:\!100 ), ( 10\!:\!100\!:\!30 ) \},$&$\{ ( 10\!:\!40\!:\!90 ), ( 10\!:\!90\!:\!40 ) \},$\\ 
&&$\{ ( 10\!:\!50\!:\!80 ), ( 10\!:\!80\!:\!50 ) \},$&$\{ ( 20\!:\!30\!:\!90 ), ( 20\!:\!90\!:\!30 ) \},$&$\{ ( 30\!:\!50\!:\!60 ), ( 30\!:\!60\!:\!50 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 14 \} \times \mathbb{T}^2$&$\{ ( 14\!:\!28\!:\!98 ), ( 14\!:\!98\!:\!28 ) \},$&$\{ ( 14\!:\!42\!:\!84 ), ( 14\!:\!84\!:\!42 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 20 \} \times \mathbb{T}^2$&$\{ ( 20\!:\!40\!:\!80 ), ( 20\!:\!80\!:\!40 ) \}$&&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{K}^2$&$\{ ( 2\!:\!2\!:\!136 ), ( 68\!:\!68\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!132 ), ( 66\!:\!66\!:\!8 ) \},$&$\{ ( 6\!:\!6\!:\!128 ), ( 64\!:\!64\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!8\!:\!124 ), ( 62\!:\!62\!:\!16 ) \},$&$\{ ( 12\!:\!12\!:\!116 ), ( 58\!:\!58\!:\!24 ) \},$&$\{ ( 16\!:\!16\!:\!108 ), ( 54\!:\!54\!:\!32 ) \},$\\ 
&&$\{ ( 18\!:\!18\!:\!104 ), ( 52\!:\!52\!:\!36 ) \},$&$\{ ( 22\!:\!22\!:\!96 ), ( 48\!:\!48\!:\!44 ) \},$&$\{ ( 24\!:\!24\!:\!92 ), ( 46\!:\!46\!:\!48 ) \},$\\ 
&&$\{ ( 26\!:\!26\!:\!88 ), ( 44\!:\!44\!:\!52 ) \},$&$\{ ( 32\!:\!32\!:\!76 ), ( 38\!:\!38\!:\!64 ) \},$&$\{ ( 34\!:\!34\!:\!72 ), ( 36\!:\!36\!:\!68 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 10 \} \times \mathbb{K}^2$&$\{ ( 10\!:\!10\!:\!120 ), ( 60\!:\!60\!:\!20 ) \},$&$\{ ( 20\!:\!20\!:\!100 ), ( 50\!:\!50\!:\!40 ) \},$&$\{ ( 30\!:\!30\!:\!80 ), ( 40\!:\!40\!:\!60 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 14 \} \times \mathbb{K}^2$&$\{ ( 14\!:\!14\!:\!112 ), ( 56\!:\!56\!:\!28 ) \},$&$\{ ( 28\!:\!28\!:\!84 ), ( 42\!:\!42\!:\!56 ) \}$&\\ 
\hline 
\hline 
$71$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!139 ), ( 1\!:\!139\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!138 ), ( 1\!:\!138\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!137 ), ( 1\!:\!137\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!136 ), ( 1\!:\!136\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!135 ), ( 1\!:\!135\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!134 ), ( 1\!:\!134\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!133 ), ( 1\!:\!133\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!132 ), ( 1\!:\!132\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!131 ), ( 1\!:\!131\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!130 ), ( 1\!:\!130\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!129 ), ( 1\!:\!129\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!128 ), ( 1\!:\!128\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!127 ), ( 1\!:\!127\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!126 ), ( 1\!:\!126\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!125 ), ( 1\!:\!125\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!124 ), ( 1\!:\!124\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!123 ), ( 1\!:\!123\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!122 ), ( 1\!:\!122\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!121 ), ( 1\!:\!121\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!120 ), ( 1\!:\!120\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!119 ), ( 1\!:\!119\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!118 ), ( 1\!:\!118\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!117 ), ( 1\!:\!117\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!116 ), ( 1\!:\!116\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!115 ), ( 1\!:\!115\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!114 ), ( 1\!:\!114\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!113 ), ( 1\!:\!113\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!112 ), ( 1\!:\!112\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!111 ), ( 1\!:\!111\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!110 ), ( 1\!:\!110\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!109 ), ( 1\!:\!109\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!108 ), ( 1\!:\!108\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!107 ), ( 1\!:\!107\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!106 ), ( 1\!:\!106\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!105 ), ( 1\!:\!105\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!104 ), ( 1\!:\!104\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!103 ), ( 1\!:\!103\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!102 ), ( 1\!:\!102\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!101 ), ( 1\!:\!101\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!100 ), ( 1\!:\!100\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!99 ), ( 1\!:\!99\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!98 ), ( 1\!:\!98\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!97 ), ( 1\!:\!97\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!96 ), ( 1\!:\!96\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!95 ), ( 1\!:\!95\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!94 ), ( 1\!:\!94\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!93 ), ( 1\!:\!93\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!92 ), ( 1\!:\!92\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!91 ), ( 1\!:\!91\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!90 ), ( 1\!:\!90\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!89 ), ( 1\!:\!89\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!88 ), ( 1\!:\!88\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!87 ), ( 1\!:\!87\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!86 ), ( 1\!:\!86\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!56\!:\!85 ), ( 1\!:\!85\!:\!56 ) \},$&$\{ ( 1\!:\!57\!:\!84 ), ( 1\!:\!84\!:\!57 ) \},$&$\{ ( 1\!:\!58\!:\!83 ), ( 1\!:\!83\!:\!58 ) \},$\\ 
&&$\{ ( 1\!:\!59\!:\!82 ), ( 1\!:\!82\!:\!59 ) \},$&$\{ ( 1\!:\!60\!:\!81 ), ( 1\!:\!81\!:\!60 ) \},$&$\{ ( 1\!:\!61\!:\!80 ), ( 1\!:\!80\!:\!61 ) \},$\\ 
&&$\{ ( 1\!:\!62\!:\!79 ), ( 1\!:\!79\!:\!62 ) \},$&$\{ ( 1\!:\!63\!:\!78 ), ( 1\!:\!78\!:\!63 ) \},$&$\{ ( 1\!:\!64\!:\!77 ), ( 1\!:\!77\!:\!64 ) \},$\\ 
&&$\{ ( 1\!:\!65\!:\!76 ), ( 1\!:\!76\!:\!65 ) \},$&$\{ ( 1\!:\!66\!:\!75 ), ( 1\!:\!75\!:\!66 ) \},$&$\{ ( 1\!:\!67\!:\!74 ), ( 1\!:\!74\!:\!67 ) \},$\\ 
&&$\{ ( 1\!:\!68\!:\!73 ), ( 1\!:\!73\!:\!68 ) \},$&$\{ ( 1\!:\!69\!:\!72 ), ( 1\!:\!72\!:\!69 ) \},$&$\{ ( 2\!:\!3\!:\!137 ), ( 2\!:\!137\!:\!3 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!135 ), ( 2\!:\!135\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!133 ), ( 2\!:\!133\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!131 ), ( 2\!:\!131\!:\!9 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!129 ), ( 2\!:\!129\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!127 ), ( 2\!:\!127\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!125 ), ( 2\!:\!125\!:\!15 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!123 ), ( 2\!:\!123\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!121 ), ( 2\!:\!121\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!119 ), ( 2\!:\!119\!:\!21 ) \},$\\ 
&&$\{ ( 2\!:\!23\!:\!117 ), ( 2\!:\!117\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!115 ), ( 2\!:\!115\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!113 ), ( 2\!:\!113\!:\!27 ) \},$\\ 
&&$\{ ( 2\!:\!29\!:\!111 ), ( 2\!:\!111\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!109 ), ( 2\!:\!109\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!107 ), ( 2\!:\!107\!:\!33 ) \},$\\ 
&&$\{ ( 2\!:\!35\!:\!105 ), ( 2\!:\!105\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!103 ), ( 2\!:\!103\!:\!37 ) \},$&$\{ ( 2\!:\!39\!:\!101 ), ( 2\!:\!101\!:\!39 ) \},$\\ 
&&$\{ ( 2\!:\!41\!:\!99 ), ( 2\!:\!99\!:\!41 ) \},$&$\{ ( 2\!:\!43\!:\!97 ), ( 2\!:\!97\!:\!43 ) \},$&$\{ ( 2\!:\!45\!:\!95 ), ( 2\!:\!95\!:\!45 ) \},$\\ 
&&$\{ ( 2\!:\!47\!:\!93 ), ( 2\!:\!93\!:\!47 ) \},$&$\{ ( 2\!:\!49\!:\!91 ), ( 2\!:\!91\!:\!49 ) \},$&$\{ ( 2\!:\!51\!:\!89 ), ( 2\!:\!89\!:\!51 ) \},$\\ 
&&$\{ ( 2\!:\!53\!:\!87 ), ( 2\!:\!87\!:\!53 ) \},$&$\{ ( 2\!:\!55\!:\!85 ), ( 2\!:\!85\!:\!55 ) \},$&$\{ ( 2\!:\!57\!:\!83 ), ( 2\!:\!83\!:\!57 ) \},$\\ 
&&$\{ ( 2\!:\!59\!:\!81 ), ( 2\!:\!81\!:\!59 ) \},$&$\{ ( 2\!:\!61\!:\!79 ), ( 2\!:\!79\!:\!61 ) \},$&$\{ ( 2\!:\!63\!:\!77 ), ( 2\!:\!77\!:\!63 ) \},$\\ 
&&$\{ ( 2\!:\!65\!:\!75 ), ( 2\!:\!75\!:\!65 ) \},$&$\{ ( 2\!:\!67\!:\!73 ), ( 2\!:\!73\!:\!67 ) \},$&$\{ ( 3\!:\!4\!:\!135 ), ( 3\!:\!135\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!134 ), ( 3\!:\!134\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!133 ), ( 3\!:\!133\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!132 ), ( 3\!:\!132\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!131 ), ( 3\!:\!131\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!130 ), ( 3\!:\!130\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!129 ), ( 3\!:\!129\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!128 ), ( 3\!:\!128\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!127 ), ( 3\!:\!127\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!126 ), ( 3\!:\!126\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!125 ), ( 3\!:\!125\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!124 ), ( 3\!:\!124\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!123 ), ( 3\!:\!123\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!122 ), ( 3\!:\!122\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!121 ), ( 3\!:\!121\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!120 ), ( 3\!:\!120\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!119 ), ( 3\!:\!119\!:\!20 ) \},$&$\{ ( 3\!:\!21\!:\!118 ), ( 3\!:\!118\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!117 ), ( 3\!:\!117\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!116 ), ( 3\!:\!116\!:\!23 ) \},$&$\{ ( 3\!:\!24\!:\!115 ), ( 3\!:\!115\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!114 ), ( 3\!:\!114\!:\!25 ) \},$\\ 
&&$\{ ( 3\!:\!26\!:\!113 ), ( 3\!:\!113\!:\!26 ) \},$&$\{ ( 3\!:\!27\!:\!112 ), ( 3\!:\!112\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!111 ), ( 3\!:\!111\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!110 ), ( 3\!:\!110\!:\!29 ) \},$&$\{ ( 3\!:\!30\!:\!109 ), ( 3\!:\!109\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!108 ), ( 3\!:\!108\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!32\!:\!107 ), ( 3\!:\!107\!:\!32 ) \},$&$\{ ( 3\!:\!33\!:\!106 ), ( 3\!:\!106\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!105 ), ( 3\!:\!105\!:\!34 ) \},$\\ 
&&$\{ ( 3\!:\!35\!:\!104 ), ( 3\!:\!104\!:\!35 ) \},$&$\{ ( 3\!:\!36\!:\!103 ), ( 3\!:\!103\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!102 ), ( 3\!:\!102\!:\!37 ) \},$\\ 
&&$\{ ( 3\!:\!38\!:\!101 ), ( 3\!:\!101\!:\!38 ) \},$&$\{ ( 3\!:\!39\!:\!100 ), ( 3\!:\!100\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!99 ), ( 3\!:\!99\!:\!40 ) \},$\\ 
&&$\{ ( 3\!:\!41\!:\!98 ), ( 3\!:\!98\!:\!41 ) \},$&$\{ ( 3\!:\!42\!:\!97 ), ( 3\!:\!97\!:\!42 ) \},$&$\{ ( 3\!:\!43\!:\!96 ), ( 3\!:\!96\!:\!43 ) \},$\\ 
&&$\{ ( 3\!:\!44\!:\!95 ), ( 3\!:\!95\!:\!44 ) \},$&$\{ ( 3\!:\!45\!:\!94 ), ( 3\!:\!94\!:\!45 ) \},$&$\{ ( 3\!:\!46\!:\!93 ), ( 3\!:\!93\!:\!46 ) \},$\\ 
&&$\{ ( 3\!:\!47\!:\!92 ), ( 3\!:\!92\!:\!47 ) \},$&$\{ ( 3\!:\!48\!:\!91 ), ( 3\!:\!91\!:\!48 ) \},$&$\{ ( 3\!:\!49\!:\!90 ), ( 3\!:\!90\!:\!49 ) \},$\\ 
&&$\{ ( 3\!:\!50\!:\!89 ), ( 3\!:\!89\!:\!50 ) \},$&$\{ ( 3\!:\!51\!:\!88 ), ( 3\!:\!88\!:\!51 ) \},$&$\{ ( 3\!:\!52\!:\!87 ), ( 3\!:\!87\!:\!52 ) \},$\\ 
&&$\{ ( 3\!:\!53\!:\!86 ), ( 3\!:\!86\!:\!53 ) \},$&$\{ ( 3\!:\!54\!:\!85 ), ( 3\!:\!85\!:\!54 ) \},$&$\{ ( 3\!:\!55\!:\!84 ), ( 3\!:\!84\!:\!55 ) \},$\\ 
&&$\{ ( 3\!:\!56\!:\!83 ), ( 3\!:\!83\!:\!56 ) \},$&$\{ ( 3\!:\!57\!:\!82 ), ( 3\!:\!82\!:\!57 ) \},$&$\{ ( 3\!:\!58\!:\!81 ), ( 3\!:\!81\!:\!58 ) \},$\\ 
&&$\{ ( 3\!:\!59\!:\!80 ), ( 3\!:\!80\!:\!59 ) \},$&$\{ ( 3\!:\!60\!:\!79 ), ( 3\!:\!79\!:\!60 ) \},$&$\{ ( 3\!:\!61\!:\!78 ), ( 3\!:\!78\!:\!61 ) \},$\\ 
&&$\{ ( 3\!:\!62\!:\!77 ), ( 3\!:\!77\!:\!62 ) \},$&$\{ ( 3\!:\!63\!:\!76 ), ( 3\!:\!76\!:\!63 ) \},$&$\{ ( 3\!:\!64\!:\!75 ), ( 3\!:\!75\!:\!64 ) \},$\\ 
&&$\{ ( 3\!:\!65\!:\!74 ), ( 3\!:\!74\!:\!65 ) \},$&$\{ ( 3\!:\!66\!:\!73 ), ( 3\!:\!73\!:\!66 ) \},$&$\{ ( 3\!:\!67\!:\!72 ), ( 3\!:\!72\!:\!67 ) \},$\\ 
&&$\{ ( 3\!:\!69\!:\!70 ), ( 3\!:\!70\!:\!69 ) \},$&$\{ ( 4\!:\!5\!:\!133 ), ( 4\!:\!133\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!131 ), ( 4\!:\!131\!:\!7 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!129 ), ( 4\!:\!129\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!127 ), ( 4\!:\!127\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!125 ), ( 4\!:\!125\!:\!13 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!123 ), ( 4\!:\!123\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!121 ), ( 4\!:\!121\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!119 ), ( 4\!:\!119\!:\!19 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!117 ), ( 4\!:\!117\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!115 ), ( 4\!:\!115\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!113 ), ( 4\!:\!113\!:\!25 ) \},$\\ 
&&$\{ ( 4\!:\!27\!:\!111 ), ( 4\!:\!111\!:\!27 ) \},$&$\{ ( 4\!:\!29\!:\!109 ), ( 4\!:\!109\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!107 ), ( 4\!:\!107\!:\!31 ) \},$\\ 
&&$\{ ( 4\!:\!33\!:\!105 ), ( 4\!:\!105\!:\!33 ) \},$&$\{ ( 4\!:\!35\!:\!103 ), ( 4\!:\!103\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!101 ), ( 4\!:\!101\!:\!37 ) \},$\\ 
&&$\{ ( 4\!:\!39\!:\!99 ), ( 4\!:\!99\!:\!39 ) \},$&$\{ ( 4\!:\!41\!:\!97 ), ( 4\!:\!97\!:\!41 ) \},$&$\{ ( 4\!:\!43\!:\!95 ), ( 4\!:\!95\!:\!43 ) \},$\\ 
&&$\{ ( 4\!:\!45\!:\!93 ), ( 4\!:\!93\!:\!45 ) \},$&$\{ ( 4\!:\!47\!:\!91 ), ( 4\!:\!91\!:\!47 ) \},$&$\{ ( 4\!:\!49\!:\!89 ), ( 4\!:\!89\!:\!49 ) \},$\\ 
&&$\{ ( 4\!:\!51\!:\!87 ), ( 4\!:\!87\!:\!51 ) \},$&$\{ ( 4\!:\!53\!:\!85 ), ( 4\!:\!85\!:\!53 ) \},$&$\{ ( 4\!:\!55\!:\!83 ), ( 4\!:\!83\!:\!55 ) \},$\\ 
&&$\{ ( 4\!:\!57\!:\!81 ), ( 4\!:\!81\!:\!57 ) \},$&$\{ ( 4\!:\!59\!:\!79 ), ( 4\!:\!79\!:\!59 ) \},$&$\{ ( 4\!:\!61\!:\!77 ), ( 4\!:\!77\!:\!61 ) \},$\\ 
&&$\{ ( 4\!:\!63\!:\!75 ), ( 4\!:\!75\!:\!63 ) \},$&$\{ ( 4\!:\!65\!:\!73 ), ( 4\!:\!73\!:\!65 ) \},$&$\{ ( 5\!:\!6\!:\!131 ), ( 5\!:\!131\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!130 ), ( 5\!:\!130\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!129 ), ( 5\!:\!129\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!128 ), ( 5\!:\!128\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!127 ), ( 5\!:\!127\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!126 ), ( 5\!:\!126\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!125 ), ( 5\!:\!125\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!124 ), ( 5\!:\!124\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!123 ), ( 5\!:\!123\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!122 ), ( 5\!:\!122\!:\!15 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!121 ), ( 5\!:\!121\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!120 ), ( 5\!:\!120\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!119 ), ( 5\!:\!119\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!118 ), ( 5\!:\!118\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!117 ), ( 5\!:\!117\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!116 ), ( 5\!:\!116\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!115 ), ( 5\!:\!115\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!114 ), ( 5\!:\!114\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!113 ), ( 5\!:\!113\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!112 ), ( 5\!:\!112\!:\!25 ) \},$&$\{ ( 5\!:\!26\!:\!111 ), ( 5\!:\!111\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!110 ), ( 5\!:\!110\!:\!27 ) \},$\\ 
&&$\{ ( 5\!:\!28\!:\!109 ), ( 5\!:\!109\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!108 ), ( 5\!:\!108\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!107 ), ( 5\!:\!107\!:\!30 ) \},$\\ 
&&$\{ ( 5\!:\!31\!:\!106 ), ( 5\!:\!106\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!105 ), ( 5\!:\!105\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!104 ), ( 5\!:\!104\!:\!33 ) \},$\\ 
&&$\{ ( 5\!:\!34\!:\!103 ), ( 5\!:\!103\!:\!34 ) \},$&$\{ ( 5\!:\!35\!:\!102 ), ( 5\!:\!102\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!101 ), ( 5\!:\!101\!:\!36 ) \},$\\ 
&&$\{ ( 5\!:\!37\!:\!100 ), ( 5\!:\!100\!:\!37 ) \},$&$\{ ( 5\!:\!38\!:\!99 ), ( 5\!:\!99\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!98 ), ( 5\!:\!98\!:\!39 ) \},$\\ 
&&$\{ ( 5\!:\!40\!:\!97 ), ( 5\!:\!97\!:\!40 ) \},$&$\{ ( 5\!:\!41\!:\!96 ), ( 5\!:\!96\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!95 ), ( 5\!:\!95\!:\!42 ) \},$\\ 
&&$\{ ( 5\!:\!43\!:\!94 ), ( 5\!:\!94\!:\!43 ) \},$&$\{ ( 5\!:\!44\!:\!93 ), ( 5\!:\!93\!:\!44 ) \},$&$\{ ( 5\!:\!45\!:\!92 ), ( 5\!:\!92\!:\!45 ) \},$\\ 
&&$\{ ( 5\!:\!46\!:\!91 ), ( 5\!:\!91\!:\!46 ) \},$&$\{ ( 5\!:\!47\!:\!90 ), ( 5\!:\!90\!:\!47 ) \},$&$\{ ( 5\!:\!48\!:\!89 ), ( 5\!:\!89\!:\!48 ) \},$\\ 
&&$\{ ( 5\!:\!49\!:\!88 ), ( 5\!:\!88\!:\!49 ) \},$&$\{ ( 5\!:\!50\!:\!87 ), ( 5\!:\!87\!:\!50 ) \},$&$\{ ( 5\!:\!51\!:\!86 ), ( 5\!:\!86\!:\!51 ) \},$\\ 
&&$\{ ( 5\!:\!52\!:\!85 ), ( 5\!:\!85\!:\!52 ) \},$&$\{ ( 5\!:\!53\!:\!84 ), ( 5\!:\!84\!:\!53 ) \},$&$\{ ( 5\!:\!54\!:\!83 ), ( 5\!:\!83\!:\!54 ) \},$\\ 
&&$\{ ( 5\!:\!55\!:\!82 ), ( 5\!:\!82\!:\!55 ) \},$&$\{ ( 5\!:\!56\!:\!81 ), ( 5\!:\!81\!:\!56 ) \},$&$\{ ( 5\!:\!57\!:\!80 ), ( 5\!:\!80\!:\!57 ) \},$\\ 
&&$\{ ( 5\!:\!58\!:\!79 ), ( 5\!:\!79\!:\!58 ) \},$&$\{ ( 5\!:\!59\!:\!78 ), ( 5\!:\!78\!:\!59 ) \},$&$\{ ( 5\!:\!60\!:\!77 ), ( 5\!:\!77\!:\!60 ) \},$\\ 
&&$\{ ( 5\!:\!61\!:\!76 ), ( 5\!:\!76\!:\!61 ) \},$&$\{ ( 5\!:\!62\!:\!75 ), ( 5\!:\!75\!:\!62 ) \},$&$\{ ( 5\!:\!63\!:\!74 ), ( 5\!:\!74\!:\!63 ) \},$\\ 
&&$\{ ( 5\!:\!64\!:\!73 ), ( 5\!:\!73\!:\!64 ) \},$&$\{ ( 5\!:\!65\!:\!72 ), ( 5\!:\!72\!:\!65 ) \},$&$\{ ( 5\!:\!67\!:\!70 ), ( 5\!:\!70\!:\!67 ) \},$\\ 
&&$\{ ( 5\!:\!68\!:\!69 ), ( 5\!:\!69\!:\!68 ) \},$&$\{ ( 6\!:\!7\!:\!129 ), ( 6\!:\!129\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!127 ), ( 6\!:\!127\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!11\!:\!125 ), ( 6\!:\!125\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!123 ), ( 6\!:\!123\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!121 ), ( 6\!:\!121\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!17\!:\!119 ), ( 6\!:\!119\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!117 ), ( 6\!:\!117\!:\!19 ) \},$&$\{ ( 6\!:\!21\!:\!115 ), ( 6\!:\!115\!:\!21 ) \},$\\ 
&&$\{ ( 6\!:\!23\!:\!113 ), ( 6\!:\!113\!:\!23 ) \},$&$\{ ( 6\!:\!25\!:\!111 ), ( 6\!:\!111\!:\!25 ) \},$&$\{ ( 6\!:\!27\!:\!109 ), ( 6\!:\!109\!:\!27 ) \},$\\ 
&&$\{ ( 6\!:\!29\!:\!107 ), ( 6\!:\!107\!:\!29 ) \},$&$\{ ( 6\!:\!31\!:\!105 ), ( 6\!:\!105\!:\!31 ) \},$&$\{ ( 6\!:\!33\!:\!103 ), ( 6\!:\!103\!:\!33 ) \},$\\ 
&&$\{ ( 6\!:\!35\!:\!101 ), ( 6\!:\!101\!:\!35 ) \},$&$\{ ( 6\!:\!37\!:\!99 ), ( 6\!:\!99\!:\!37 ) \},$&$\{ ( 6\!:\!39\!:\!97 ), ( 6\!:\!97\!:\!39 ) \},$\\ 
&&$\{ ( 6\!:\!41\!:\!95 ), ( 6\!:\!95\!:\!41 ) \},$&$\{ ( 6\!:\!43\!:\!93 ), ( 6\!:\!93\!:\!43 ) \},$&$\{ ( 6\!:\!45\!:\!91 ), ( 6\!:\!91\!:\!45 ) \},$\\ 
&&$\{ ( 6\!:\!47\!:\!89 ), ( 6\!:\!89\!:\!47 ) \},$&$\{ ( 6\!:\!49\!:\!87 ), ( 6\!:\!87\!:\!49 ) \},$&$\{ ( 6\!:\!51\!:\!85 ), ( 6\!:\!85\!:\!51 ) \},$\\ 
&&$\{ ( 6\!:\!53\!:\!83 ), ( 6\!:\!83\!:\!53 ) \},$&$\{ ( 6\!:\!55\!:\!81 ), ( 6\!:\!81\!:\!55 ) \},$&$\{ ( 6\!:\!57\!:\!79 ), ( 6\!:\!79\!:\!57 ) \},$\\ 
&&$\{ ( 6\!:\!59\!:\!77 ), ( 6\!:\!77\!:\!59 ) \},$&$\{ ( 6\!:\!61\!:\!75 ), ( 6\!:\!75\!:\!61 ) \},$&$\{ ( 6\!:\!63\!:\!73 ), ( 6\!:\!73\!:\!63 ) \},$\\ 
&&$\{ ( 6\!:\!67\!:\!69 ), ( 6\!:\!69\!:\!67 ) \},$&$\{ ( 7\!:\!8\!:\!127 ), ( 7\!:\!127\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!126 ), ( 7\!:\!126\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!125 ), ( 7\!:\!125\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!124 ), ( 7\!:\!124\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!123 ), ( 7\!:\!123\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!13\!:\!122 ), ( 7\!:\!122\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!121 ), ( 7\!:\!121\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!120 ), ( 7\!:\!120\!:\!15 ) \},$\\ 
&&$\{ ( 7\!:\!16\!:\!119 ), ( 7\!:\!119\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!118 ), ( 7\!:\!118\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!117 ), ( 7\!:\!117\!:\!18 ) \},$\\ 
&&$\{ ( 7\!:\!19\!:\!116 ), ( 7\!:\!116\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!115 ), ( 7\!:\!115\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!114 ), ( 7\!:\!114\!:\!21 ) \},$\\ 
&&$\{ ( 7\!:\!22\!:\!113 ), ( 7\!:\!113\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!112 ), ( 7\!:\!112\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!111 ), ( 7\!:\!111\!:\!24 ) \},$\\ 
&&$\{ ( 7\!:\!25\!:\!110 ), ( 7\!:\!110\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!109 ), ( 7\!:\!109\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!108 ), ( 7\!:\!108\!:\!27 ) \},$\\ 
&&$\{ ( 7\!:\!28\!:\!107 ), ( 7\!:\!107\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!106 ), ( 7\!:\!106\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!105 ), ( 7\!:\!105\!:\!30 ) \},$\\ 
&&$\{ ( 7\!:\!31\!:\!104 ), ( 7\!:\!104\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!103 ), ( 7\!:\!103\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!102 ), ( 7\!:\!102\!:\!33 ) \},$\\ 
&&$\{ ( 7\!:\!34\!:\!101 ), ( 7\!:\!101\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!100 ), ( 7\!:\!100\!:\!35 ) \},$&$\{ ( 7\!:\!36\!:\!99 ), ( 7\!:\!99\!:\!36 ) \},$\\ 
&&$\{ ( 7\!:\!37\!:\!98 ), ( 7\!:\!98\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!97 ), ( 7\!:\!97\!:\!38 ) \},$&$\{ ( 7\!:\!39\!:\!96 ), ( 7\!:\!96\!:\!39 ) \},$\\ 
&&$\{ ( 7\!:\!40\!:\!95 ), ( 7\!:\!95\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!94 ), ( 7\!:\!94\!:\!41 ) \},$&$\{ ( 7\!:\!42\!:\!93 ), ( 7\!:\!93\!:\!42 ) \},$\\ 
&&$\{ ( 7\!:\!43\!:\!92 ), ( 7\!:\!92\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!91 ), ( 7\!:\!91\!:\!44 ) \},$&$\{ ( 7\!:\!45\!:\!90 ), ( 7\!:\!90\!:\!45 ) \},$\\ 
&&$\{ ( 7\!:\!46\!:\!89 ), ( 7\!:\!89\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!88 ), ( 7\!:\!88\!:\!47 ) \},$&$\{ ( 7\!:\!48\!:\!87 ), ( 7\!:\!87\!:\!48 ) \},$\\ 
&&$\{ ( 7\!:\!49\!:\!86 ), ( 7\!:\!86\!:\!49 ) \},$&$\{ ( 7\!:\!50\!:\!85 ), ( 7\!:\!85\!:\!50 ) \},$&$\{ ( 7\!:\!51\!:\!84 ), ( 7\!:\!84\!:\!51 ) \},$\\ 
&&$\{ ( 7\!:\!52\!:\!83 ), ( 7\!:\!83\!:\!52 ) \},$&$\{ ( 7\!:\!53\!:\!82 ), ( 7\!:\!82\!:\!53 ) \},$&$\{ ( 7\!:\!54\!:\!81 ), ( 7\!:\!81\!:\!54 ) \},$\\ 
&&$\{ ( 7\!:\!55\!:\!80 ), ( 7\!:\!80\!:\!55 ) \},$&$\{ ( 7\!:\!56\!:\!79 ), ( 7\!:\!79\!:\!56 ) \},$&$\{ ( 7\!:\!57\!:\!78 ), ( 7\!:\!78\!:\!57 ) \},$\\ 
&&$\{ ( 7\!:\!58\!:\!77 ), ( 7\!:\!77\!:\!58 ) \},$&$\{ ( 7\!:\!59\!:\!76 ), ( 7\!:\!76\!:\!59 ) \},$&$\{ ( 7\!:\!60\!:\!75 ), ( 7\!:\!75\!:\!60 ) \},$\\ 
&&$\{ ( 7\!:\!61\!:\!74 ), ( 7\!:\!74\!:\!61 ) \},$&$\{ ( 7\!:\!62\!:\!73 ), ( 7\!:\!73\!:\!62 ) \},$&$\{ ( 7\!:\!63\!:\!72 ), ( 7\!:\!72\!:\!63 ) \},$\\ 
&&$\{ ( 7\!:\!65\!:\!70 ), ( 7\!:\!70\!:\!65 ) \},$&$\{ ( 7\!:\!66\!:\!69 ), ( 7\!:\!69\!:\!66 ) \},$&$\{ ( 7\!:\!67\!:\!68 ), ( 7\!:\!68\!:\!67 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!125 ), ( 8\!:\!125\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!123 ), ( 8\!:\!123\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!121 ), ( 8\!:\!121\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!119 ), ( 8\!:\!119\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!117 ), ( 8\!:\!117\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!115 ), ( 8\!:\!115\!:\!19 ) \},$\\ 
&&$\{ ( 8\!:\!21\!:\!113 ), ( 8\!:\!113\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!111 ), ( 8\!:\!111\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!109 ), ( 8\!:\!109\!:\!25 ) \},$\\ 
&&$\{ ( 8\!:\!27\!:\!107 ), ( 8\!:\!107\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!105 ), ( 8\!:\!105\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!103 ), ( 8\!:\!103\!:\!31 ) \},$\\ 
&&$\{ ( 8\!:\!33\!:\!101 ), ( 8\!:\!101\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!99 ), ( 8\!:\!99\!:\!35 ) \},$&$\{ ( 8\!:\!37\!:\!97 ), ( 8\!:\!97\!:\!37 ) \},$\\ 
&&$\{ ( 8\!:\!39\!:\!95 ), ( 8\!:\!95\!:\!39 ) \},$&$\{ ( 8\!:\!41\!:\!93 ), ( 8\!:\!93\!:\!41 ) \},$&$\{ ( 8\!:\!43\!:\!91 ), ( 8\!:\!91\!:\!43 ) \},$\\ 
&&$\{ ( 8\!:\!45\!:\!89 ), ( 8\!:\!89\!:\!45 ) \},$&$\{ ( 8\!:\!47\!:\!87 ), ( 8\!:\!87\!:\!47 ) \},$&$\{ ( 8\!:\!49\!:\!85 ), ( 8\!:\!85\!:\!49 ) \},$\\ 
&&$\{ ( 8\!:\!51\!:\!83 ), ( 8\!:\!83\!:\!51 ) \},$&$\{ ( 8\!:\!53\!:\!81 ), ( 8\!:\!81\!:\!53 ) \},$&$\{ ( 8\!:\!55\!:\!79 ), ( 8\!:\!79\!:\!55 ) \},$\\ 
&&$\{ ( 8\!:\!57\!:\!77 ), ( 8\!:\!77\!:\!57 ) \},$&$\{ ( 8\!:\!59\!:\!75 ), ( 8\!:\!75\!:\!59 ) \},$&$\{ ( 8\!:\!61\!:\!73 ), ( 8\!:\!73\!:\!61 ) \},$\\ 
&&$\{ ( 8\!:\!65\!:\!69 ), ( 8\!:\!69\!:\!65 ) \},$&$\{ ( 9\!:\!10\!:\!123 ), ( 9\!:\!123\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!122 ), ( 9\!:\!122\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!121 ), ( 9\!:\!121\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!120 ), ( 9\!:\!120\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!119 ), ( 9\!:\!119\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!118 ), ( 9\!:\!118\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!117 ), ( 9\!:\!117\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!116 ), ( 9\!:\!116\!:\!17 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!115 ), ( 9\!:\!115\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!114 ), ( 9\!:\!114\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!113 ), ( 9\!:\!113\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!21\!:\!112 ), ( 9\!:\!112\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!111 ), ( 9\!:\!111\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!110 ), ( 9\!:\!110\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!24\!:\!109 ), ( 9\!:\!109\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!108 ), ( 9\!:\!108\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!107 ), ( 9\!:\!107\!:\!26 ) \},$\\ 
&&$\{ ( 9\!:\!27\!:\!106 ), ( 9\!:\!106\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!105 ), ( 9\!:\!105\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!104 ), ( 9\!:\!104\!:\!29 ) \},$\\ 
&&$\{ ( 9\!:\!30\!:\!103 ), ( 9\!:\!103\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!102 ), ( 9\!:\!102\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!101 ), ( 9\!:\!101\!:\!32 ) \},$\\ 
&&$\{ ( 9\!:\!33\!:\!100 ), ( 9\!:\!100\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!99 ), ( 9\!:\!99\!:\!34 ) \},$&$\{ ( 9\!:\!35\!:\!98 ), ( 9\!:\!98\!:\!35 ) \},$\\ 
&&$\{ ( 9\!:\!36\!:\!97 ), ( 9\!:\!97\!:\!36 ) \},$&$\{ ( 9\!:\!37\!:\!96 ), ( 9\!:\!96\!:\!37 ) \},$&$\{ ( 9\!:\!38\!:\!95 ), ( 9\!:\!95\!:\!38 ) \},$\\ 
&&$\{ ( 9\!:\!39\!:\!94 ), ( 9\!:\!94\!:\!39 ) \},$&$\{ ( 9\!:\!40\!:\!93 ), ( 9\!:\!93\!:\!40 ) \},$&$\{ ( 9\!:\!41\!:\!92 ), ( 9\!:\!92\!:\!41 ) \},$\\ 
&&$\{ ( 9\!:\!42\!:\!91 ), ( 9\!:\!91\!:\!42 ) \},$&$\{ ( 9\!:\!43\!:\!90 ), ( 9\!:\!90\!:\!43 ) \},$&$\{ ( 9\!:\!44\!:\!89 ), ( 9\!:\!89\!:\!44 ) \},$\\ 
&&$\{ ( 9\!:\!45\!:\!88 ), ( 9\!:\!88\!:\!45 ) \},$&$\{ ( 9\!:\!46\!:\!87 ), ( 9\!:\!87\!:\!46 ) \},$&$\{ ( 9\!:\!47\!:\!86 ), ( 9\!:\!86\!:\!47 ) \},$\\ 
&&$\{ ( 9\!:\!48\!:\!85 ), ( 9\!:\!85\!:\!48 ) \},$&$\{ ( 9\!:\!49\!:\!84 ), ( 9\!:\!84\!:\!49 ) \},$&$\{ ( 9\!:\!50\!:\!83 ), ( 9\!:\!83\!:\!50 ) \},$\\ 
&&$\{ ( 9\!:\!51\!:\!82 ), ( 9\!:\!82\!:\!51 ) \},$&$\{ ( 9\!:\!52\!:\!81 ), ( 9\!:\!81\!:\!52 ) \},$&$\{ ( 9\!:\!53\!:\!80 ), ( 9\!:\!80\!:\!53 ) \},$\\ 
&&$\{ ( 9\!:\!54\!:\!79 ), ( 9\!:\!79\!:\!54 ) \},$&$\{ ( 9\!:\!55\!:\!78 ), ( 9\!:\!78\!:\!55 ) \},$&$\{ ( 9\!:\!56\!:\!77 ), ( 9\!:\!77\!:\!56 ) \},$\\ 
&&$\{ ( 9\!:\!57\!:\!76 ), ( 9\!:\!76\!:\!57 ) \},$&$\{ ( 9\!:\!58\!:\!75 ), ( 9\!:\!75\!:\!58 ) \},$&$\{ ( 9\!:\!59\!:\!74 ), ( 9\!:\!74\!:\!59 ) \},$\\ 
&&$\{ ( 9\!:\!60\!:\!73 ), ( 9\!:\!73\!:\!60 ) \},$&$\{ ( 9\!:\!61\!:\!72 ), ( 9\!:\!72\!:\!61 ) \},$&$\{ ( 9\!:\!63\!:\!70 ), ( 9\!:\!70\!:\!63 ) \},$\\ 
&&$\{ ( 9\!:\!64\!:\!69 ), ( 9\!:\!69\!:\!64 ) \},$&$\{ ( 9\!:\!65\!:\!68 ), ( 9\!:\!68\!:\!65 ) \},$&$\{ ( 9\!:\!66\!:\!67 ), ( 9\!:\!67\!:\!66 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!121 ), ( 10\!:\!121\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!119 ), ( 10\!:\!119\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!117 ), ( 10\!:\!117\!:\!15 ) \},$\\ 
&&$\{ ( 10\!:\!17\!:\!115 ), ( 10\!:\!115\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!113 ), ( 10\!:\!113\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!111 ), ( 10\!:\!111\!:\!21 ) \},$\\ 
&&$\{ ( 10\!:\!23\!:\!109 ), ( 10\!:\!109\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!107 ), ( 10\!:\!107\!:\!25 ) \},$&$\{ ( 10\!:\!27\!:\!105 ), ( 10\!:\!105\!:\!27 ) \},$\\ 
&&$\{ ( 10\!:\!29\!:\!103 ), ( 10\!:\!103\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!101 ), ( 10\!:\!101\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!99 ), ( 10\!:\!99\!:\!33 ) \},$\\ 
&&$\{ ( 10\!:\!35\!:\!97 ), ( 10\!:\!97\!:\!35 ) \},$&$\{ ( 10\!:\!37\!:\!95 ), ( 10\!:\!95\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!93 ), ( 10\!:\!93\!:\!39 ) \},$\\ 
&&$\{ ( 10\!:\!41\!:\!91 ), ( 10\!:\!91\!:\!41 ) \},$&$\{ ( 10\!:\!43\!:\!89 ), ( 10\!:\!89\!:\!43 ) \},$&$\{ ( 10\!:\!45\!:\!87 ), ( 10\!:\!87\!:\!45 ) \},$\\ 
&&$\{ ( 10\!:\!47\!:\!85 ), ( 10\!:\!85\!:\!47 ) \},$&$\{ ( 10\!:\!49\!:\!83 ), ( 10\!:\!83\!:\!49 ) \},$&$\{ ( 10\!:\!51\!:\!81 ), ( 10\!:\!81\!:\!51 ) \},$\\ 
&&$\{ ( 10\!:\!53\!:\!79 ), ( 10\!:\!79\!:\!53 ) \},$&$\{ ( 10\!:\!55\!:\!77 ), ( 10\!:\!77\!:\!55 ) \},$&$\{ ( 10\!:\!57\!:\!75 ), ( 10\!:\!75\!:\!57 ) \},$\\ 
&&$\{ ( 10\!:\!59\!:\!73 ), ( 10\!:\!73\!:\!59 ) \},$&$\{ ( 10\!:\!63\!:\!69 ), ( 10\!:\!69\!:\!63 ) \},$&$\{ ( 10\!:\!65\!:\!67 ), ( 10\!:\!67\!:\!65 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!119 ), ( 11\!:\!119\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!118 ), ( 11\!:\!118\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!117 ), ( 11\!:\!117\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!116 ), ( 11\!:\!116\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!115 ), ( 11\!:\!115\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!114 ), ( 11\!:\!114\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!113 ), ( 11\!:\!113\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!112 ), ( 11\!:\!112\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!111 ), ( 11\!:\!111\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!110 ), ( 11\!:\!110\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!109 ), ( 11\!:\!109\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!108 ), ( 11\!:\!108\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!107 ), ( 11\!:\!107\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!106 ), ( 11\!:\!106\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!105 ), ( 11\!:\!105\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!27\!:\!104 ), ( 11\!:\!104\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!103 ), ( 11\!:\!103\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!102 ), ( 11\!:\!102\!:\!29 ) \},$\\ 
&&$\{ ( 11\!:\!30\!:\!101 ), ( 11\!:\!101\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!100 ), ( 11\!:\!100\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!99 ), ( 11\!:\!99\!:\!32 ) \},$\\ 
&&$\{ ( 11\!:\!33\!:\!98 ), ( 11\!:\!98\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!97 ), ( 11\!:\!97\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!96 ), ( 11\!:\!96\!:\!35 ) \},$\\ 
&&$\{ ( 11\!:\!36\!:\!95 ), ( 11\!:\!95\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!94 ), ( 11\!:\!94\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!93 ), ( 11\!:\!93\!:\!38 ) \},$\\ 
&&$\{ ( 11\!:\!39\!:\!92 ), ( 11\!:\!92\!:\!39 ) \},$&$\{ ( 11\!:\!40\!:\!91 ), ( 11\!:\!91\!:\!40 ) \},$&$\{ ( 11\!:\!41\!:\!90 ), ( 11\!:\!90\!:\!41 ) \},$\\ 
&&$\{ ( 11\!:\!42\!:\!89 ), ( 11\!:\!89\!:\!42 ) \},$&$\{ ( 11\!:\!43\!:\!88 ), ( 11\!:\!88\!:\!43 ) \},$&$\{ ( 11\!:\!44\!:\!87 ), ( 11\!:\!87\!:\!44 ) \},$\\ 
&&$\{ ( 11\!:\!45\!:\!86 ), ( 11\!:\!86\!:\!45 ) \},$&$\{ ( 11\!:\!46\!:\!85 ), ( 11\!:\!85\!:\!46 ) \},$&$\{ ( 11\!:\!47\!:\!84 ), ( 11\!:\!84\!:\!47 ) \},$\\ 
&&$\{ ( 11\!:\!48\!:\!83 ), ( 11\!:\!83\!:\!48 ) \},$&$\{ ( 11\!:\!49\!:\!82 ), ( 11\!:\!82\!:\!49 ) \},$&$\{ ( 11\!:\!50\!:\!81 ), ( 11\!:\!81\!:\!50 ) \},$\\ 
&&$\{ ( 11\!:\!51\!:\!80 ), ( 11\!:\!80\!:\!51 ) \},$&$\{ ( 11\!:\!52\!:\!79 ), ( 11\!:\!79\!:\!52 ) \},$&$\{ ( 11\!:\!53\!:\!78 ), ( 11\!:\!78\!:\!53 ) \},$\\ 
&&$\{ ( 11\!:\!54\!:\!77 ), ( 11\!:\!77\!:\!54 ) \},$&$\{ ( 11\!:\!55\!:\!76 ), ( 11\!:\!76\!:\!55 ) \},$&$\{ ( 11\!:\!56\!:\!75 ), ( 11\!:\!75\!:\!56 ) \},$\\ 
&&$\{ ( 11\!:\!57\!:\!74 ), ( 11\!:\!74\!:\!57 ) \},$&$\{ ( 11\!:\!58\!:\!73 ), ( 11\!:\!73\!:\!58 ) \},$&$\{ ( 11\!:\!59\!:\!72 ), ( 11\!:\!72\!:\!59 ) \},$\\ 
&&$\{ ( 11\!:\!61\!:\!70 ), ( 11\!:\!70\!:\!61 ) \},$&$\{ ( 11\!:\!62\!:\!69 ), ( 11\!:\!69\!:\!62 ) \},$&$\{ ( 11\!:\!63\!:\!68 ), ( 11\!:\!68\!:\!63 ) \},$\\ 
&&$\{ ( 11\!:\!64\!:\!67 ), ( 11\!:\!67\!:\!64 ) \},$&$\{ ( 11\!:\!65\!:\!66 ), ( 11\!:\!66\!:\!65 ) \},$&$\{ ( 12\!:\!13\!:\!117 ), ( 12\!:\!117\!:\!13 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!115 ), ( 12\!:\!115\!:\!15 ) \},$&$\{ ( 12\!:\!17\!:\!113 ), ( 12\!:\!113\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!111 ), ( 12\!:\!111\!:\!19 ) \},$\\ 
&&$\{ ( 12\!:\!21\!:\!109 ), ( 12\!:\!109\!:\!21 ) \},$&$\{ ( 12\!:\!23\!:\!107 ), ( 12\!:\!107\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!105 ), ( 12\!:\!105\!:\!25 ) \},$\\ 
&&$\{ ( 12\!:\!27\!:\!103 ), ( 12\!:\!103\!:\!27 ) \},$&$\{ ( 12\!:\!29\!:\!101 ), ( 12\!:\!101\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!99 ), ( 12\!:\!99\!:\!31 ) \},$\\ 
&&$\{ ( 12\!:\!33\!:\!97 ), ( 12\!:\!97\!:\!33 ) \},$&$\{ ( 12\!:\!35\!:\!95 ), ( 12\!:\!95\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!93 ), ( 12\!:\!93\!:\!37 ) \},$\\ 
&&$\{ ( 12\!:\!39\!:\!91 ), ( 12\!:\!91\!:\!39 ) \},$&$\{ ( 12\!:\!41\!:\!89 ), ( 12\!:\!89\!:\!41 ) \},$&$\{ ( 12\!:\!43\!:\!87 ), ( 12\!:\!87\!:\!43 ) \},$\\ 
&&$\{ ( 12\!:\!45\!:\!85 ), ( 12\!:\!85\!:\!45 ) \},$&$\{ ( 12\!:\!47\!:\!83 ), ( 12\!:\!83\!:\!47 ) \},$&$\{ ( 12\!:\!49\!:\!81 ), ( 12\!:\!81\!:\!49 ) \},$\\ 
&&$\{ ( 12\!:\!51\!:\!79 ), ( 12\!:\!79\!:\!51 ) \},$&$\{ ( 12\!:\!53\!:\!77 ), ( 12\!:\!77\!:\!53 ) \},$&$\{ ( 12\!:\!55\!:\!75 ), ( 12\!:\!75\!:\!55 ) \},$\\ 
&&$\{ ( 12\!:\!57\!:\!73 ), ( 12\!:\!73\!:\!57 ) \},$&$\{ ( 12\!:\!61\!:\!69 ), ( 12\!:\!69\!:\!61 ) \},$&$\{ ( 12\!:\!63\!:\!67 ), ( 12\!:\!67\!:\!63 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!115 ), ( 13\!:\!115\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!114 ), ( 13\!:\!114\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!113 ), ( 13\!:\!113\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!112 ), ( 13\!:\!112\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!111 ), ( 13\!:\!111\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!110 ), ( 13\!:\!110\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!109 ), ( 13\!:\!109\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!108 ), ( 13\!:\!108\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!107 ), ( 13\!:\!107\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!106 ), ( 13\!:\!106\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!105 ), ( 13\!:\!105\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!104 ), ( 13\!:\!104\!:\!25 ) \},$\\ 
&&$\{ ( 13\!:\!26\!:\!103 ), ( 13\!:\!103\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!102 ), ( 13\!:\!102\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!101 ), ( 13\!:\!101\!:\!28 ) \},$\\ 
&&$\{ ( 13\!:\!29\!:\!100 ), ( 13\!:\!100\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!99 ), ( 13\!:\!99\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!98 ), ( 13\!:\!98\!:\!31 ) \},$\\ 
&&$\{ ( 13\!:\!32\!:\!97 ), ( 13\!:\!97\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!96 ), ( 13\!:\!96\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!95 ), ( 13\!:\!95\!:\!34 ) \},$\\ 
&&$\{ ( 13\!:\!35\!:\!94 ), ( 13\!:\!94\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!93 ), ( 13\!:\!93\!:\!36 ) \},$&$\{ ( 13\!:\!37\!:\!92 ), ( 13\!:\!92\!:\!37 ) \},$\\ 
&&$\{ ( 13\!:\!38\!:\!91 ), ( 13\!:\!91\!:\!38 ) \},$&$\{ ( 13\!:\!39\!:\!90 ), ( 13\!:\!90\!:\!39 ) \},$&$\{ ( 13\!:\!40\!:\!89 ), ( 13\!:\!89\!:\!40 ) \},$\\ 
&&$\{ ( 13\!:\!41\!:\!88 ), ( 13\!:\!88\!:\!41 ) \},$&$\{ ( 13\!:\!42\!:\!87 ), ( 13\!:\!87\!:\!42 ) \},$&$\{ ( 13\!:\!43\!:\!86 ), ( 13\!:\!86\!:\!43 ) \},$\\ 
&&$\{ ( 13\!:\!44\!:\!85 ), ( 13\!:\!85\!:\!44 ) \},$&$\{ ( 13\!:\!45\!:\!84 ), ( 13\!:\!84\!:\!45 ) \},$&$\{ ( 13\!:\!46\!:\!83 ), ( 13\!:\!83\!:\!46 ) \},$\\ 
&&$\{ ( 13\!:\!47\!:\!82 ), ( 13\!:\!82\!:\!47 ) \},$&$\{ ( 13\!:\!48\!:\!81 ), ( 13\!:\!81\!:\!48 ) \},$&$\{ ( 13\!:\!49\!:\!80 ), ( 13\!:\!80\!:\!49 ) \},$\\ 
&&$\{ ( 13\!:\!50\!:\!79 ), ( 13\!:\!79\!:\!50 ) \},$&$\{ ( 13\!:\!51\!:\!78 ), ( 13\!:\!78\!:\!51 ) \},$&$\{ ( 13\!:\!52\!:\!77 ), ( 13\!:\!77\!:\!52 ) \},$\\ 
&&$\{ ( 13\!:\!53\!:\!76 ), ( 13\!:\!76\!:\!53 ) \},$&$\{ ( 13\!:\!54\!:\!75 ), ( 13\!:\!75\!:\!54 ) \},$&$\{ ( 13\!:\!55\!:\!74 ), ( 13\!:\!74\!:\!55 ) \},$\\ 
&&$\{ ( 13\!:\!56\!:\!73 ), ( 13\!:\!73\!:\!56 ) \},$&$\{ ( 13\!:\!57\!:\!72 ), ( 13\!:\!72\!:\!57 ) \},$&$\{ ( 13\!:\!59\!:\!70 ), ( 13\!:\!70\!:\!59 ) \},$\\ 
&&$\{ ( 13\!:\!60\!:\!69 ), ( 13\!:\!69\!:\!60 ) \},$&$\{ ( 13\!:\!61\!:\!68 ), ( 13\!:\!68\!:\!61 ) \},$&$\{ ( 13\!:\!62\!:\!67 ), ( 13\!:\!67\!:\!62 ) \},$\\ 
&&$\{ ( 13\!:\!63\!:\!66 ), ( 13\!:\!66\!:\!63 ) \},$&$\{ ( 13\!:\!64\!:\!65 ), ( 13\!:\!65\!:\!64 ) \},$&$\{ ( 14\!:\!15\!:\!113 ), ( 14\!:\!113\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!17\!:\!111 ), ( 14\!:\!111\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!109 ), ( 14\!:\!109\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!107 ), ( 14\!:\!107\!:\!21 ) \},$\\ 
&&$\{ ( 14\!:\!23\!:\!105 ), ( 14\!:\!105\!:\!23 ) \},$&$\{ ( 14\!:\!25\!:\!103 ), ( 14\!:\!103\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!101 ), ( 14\!:\!101\!:\!27 ) \},$\\ 
&&$\{ ( 14\!:\!29\!:\!99 ), ( 14\!:\!99\!:\!29 ) \},$&$\{ ( 14\!:\!31\!:\!97 ), ( 14\!:\!97\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!95 ), ( 14\!:\!95\!:\!33 ) \},$\\ 
&&$\{ ( 14\!:\!35\!:\!93 ), ( 14\!:\!93\!:\!35 ) \},$&$\{ ( 14\!:\!37\!:\!91 ), ( 14\!:\!91\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!89 ), ( 14\!:\!89\!:\!39 ) \},$\\ 
&&$\{ ( 14\!:\!41\!:\!87 ), ( 14\!:\!87\!:\!41 ) \},$&$\{ ( 14\!:\!43\!:\!85 ), ( 14\!:\!85\!:\!43 ) \},$&$\{ ( 14\!:\!45\!:\!83 ), ( 14\!:\!83\!:\!45 ) \},$\\ 
&&$\{ ( 14\!:\!47\!:\!81 ), ( 14\!:\!81\!:\!47 ) \},$&$\{ ( 14\!:\!49\!:\!79 ), ( 14\!:\!79\!:\!49 ) \},$&$\{ ( 14\!:\!51\!:\!77 ), ( 14\!:\!77\!:\!51 ) \},$\\ 
&&$\{ ( 14\!:\!53\!:\!75 ), ( 14\!:\!75\!:\!53 ) \},$&$\{ ( 14\!:\!55\!:\!73 ), ( 14\!:\!73\!:\!55 ) \},$&$\{ ( 14\!:\!59\!:\!69 ), ( 14\!:\!69\!:\!59 ) \},$\\ 
&&$\{ ( 14\!:\!61\!:\!67 ), ( 14\!:\!67\!:\!61 ) \},$&$\{ ( 14\!:\!63\!:\!65 ), ( 14\!:\!65\!:\!63 ) \},$&$\{ ( 15\!:\!16\!:\!111 ), ( 15\!:\!111\!:\!16 ) \},$\\ 
&&$\{ ( 15\!:\!17\!:\!110 ), ( 15\!:\!110\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!109 ), ( 15\!:\!109\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!108 ), ( 15\!:\!108\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!107 ), ( 15\!:\!107\!:\!20 ) \},$&$\{ ( 15\!:\!21\!:\!106 ), ( 15\!:\!106\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!105 ), ( 15\!:\!105\!:\!22 ) \},$\\ 
&&$\{ ( 15\!:\!23\!:\!104 ), ( 15\!:\!104\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!103 ), ( 15\!:\!103\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!102 ), ( 15\!:\!102\!:\!25 ) \},$\\ 
&&$\{ ( 15\!:\!26\!:\!101 ), ( 15\!:\!101\!:\!26 ) \},$&$\{ ( 15\!:\!27\!:\!100 ), ( 15\!:\!100\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!99 ), ( 15\!:\!99\!:\!28 ) \},$\\ 
&&$\{ ( 15\!:\!29\!:\!98 ), ( 15\!:\!98\!:\!29 ) \},$&$\{ ( 15\!:\!30\!:\!97 ), ( 15\!:\!97\!:\!30 ) \},$&$\{ ( 15\!:\!31\!:\!96 ), ( 15\!:\!96\!:\!31 ) \},$\\ 
&&$\{ ( 15\!:\!32\!:\!95 ), ( 15\!:\!95\!:\!32 ) \},$&$\{ ( 15\!:\!33\!:\!94 ), ( 15\!:\!94\!:\!33 ) \},$&$\{ ( 15\!:\!34\!:\!93 ), ( 15\!:\!93\!:\!34 ) \},$\\ 
&&$\{ ( 15\!:\!35\!:\!92 ), ( 15\!:\!92\!:\!35 ) \},$&$\{ ( 15\!:\!36\!:\!91 ), ( 15\!:\!91\!:\!36 ) \},$&$\{ ( 15\!:\!37\!:\!90 ), ( 15\!:\!90\!:\!37 ) \},$\\ 
&&$\{ ( 15\!:\!38\!:\!89 ), ( 15\!:\!89\!:\!38 ) \},$&$\{ ( 15\!:\!39\!:\!88 ), ( 15\!:\!88\!:\!39 ) \},$&$\{ ( 15\!:\!40\!:\!87 ), ( 15\!:\!87\!:\!40 ) \},$\\ 
&&$\{ ( 15\!:\!41\!:\!86 ), ( 15\!:\!86\!:\!41 ) \},$&$\{ ( 15\!:\!42\!:\!85 ), ( 15\!:\!85\!:\!42 ) \},$&$\{ ( 15\!:\!43\!:\!84 ), ( 15\!:\!84\!:\!43 ) \},$\\ 
&&$\{ ( 15\!:\!44\!:\!83 ), ( 15\!:\!83\!:\!44 ) \},$&$\{ ( 15\!:\!45\!:\!82 ), ( 15\!:\!82\!:\!45 ) \},$&$\{ ( 15\!:\!46\!:\!81 ), ( 15\!:\!81\!:\!46 ) \},$\\ 
&&$\{ ( 15\!:\!47\!:\!80 ), ( 15\!:\!80\!:\!47 ) \},$&$\{ ( 15\!:\!48\!:\!79 ), ( 15\!:\!79\!:\!48 ) \},$&$\{ ( 15\!:\!49\!:\!78 ), ( 15\!:\!78\!:\!49 ) \},$\\ 
&&$\{ ( 15\!:\!50\!:\!77 ), ( 15\!:\!77\!:\!50 ) \},$&$\{ ( 15\!:\!51\!:\!76 ), ( 15\!:\!76\!:\!51 ) \},$&$\{ ( 15\!:\!52\!:\!75 ), ( 15\!:\!75\!:\!52 ) \},$\\ 
&&$\{ ( 15\!:\!53\!:\!74 ), ( 15\!:\!74\!:\!53 ) \},$&$\{ ( 15\!:\!54\!:\!73 ), ( 15\!:\!73\!:\!54 ) \},$&$\{ ( 15\!:\!55\!:\!72 ), ( 15\!:\!72\!:\!55 ) \},$\\ 
&&$\{ ( 15\!:\!57\!:\!70 ), ( 15\!:\!70\!:\!57 ) \},$&$\{ ( 15\!:\!58\!:\!69 ), ( 15\!:\!69\!:\!58 ) \},$&$\{ ( 15\!:\!59\!:\!68 ), ( 15\!:\!68\!:\!59 ) \},$\\ 
&&$\{ ( 15\!:\!60\!:\!67 ), ( 15\!:\!67\!:\!60 ) \},$&$\{ ( 15\!:\!61\!:\!66 ), ( 15\!:\!66\!:\!61 ) \},$&$\{ ( 15\!:\!62\!:\!65 ), ( 15\!:\!65\!:\!62 ) \},$\\ 
&&$\{ ( 15\!:\!63\!:\!64 ), ( 15\!:\!64\!:\!63 ) \},$&$\{ ( 16\!:\!17\!:\!109 ), ( 16\!:\!109\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!107 ), ( 16\!:\!107\!:\!19 ) \},$\\ 
&&$\{ ( 16\!:\!21\!:\!105 ), ( 16\!:\!105\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!103 ), ( 16\!:\!103\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!101 ), ( 16\!:\!101\!:\!25 ) \},$\\ 
&&$\{ ( 16\!:\!27\!:\!99 ), ( 16\!:\!99\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!97 ), ( 16\!:\!97\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!95 ), ( 16\!:\!95\!:\!31 ) \},$\\ 
&&$\{ ( 16\!:\!33\!:\!93 ), ( 16\!:\!93\!:\!33 ) \},$&$\{ ( 16\!:\!35\!:\!91 ), ( 16\!:\!91\!:\!35 ) \},$&$\{ ( 16\!:\!37\!:\!89 ), ( 16\!:\!89\!:\!37 ) \},$\\ 
&&$\{ ( 16\!:\!39\!:\!87 ), ( 16\!:\!87\!:\!39 ) \},$&$\{ ( 16\!:\!41\!:\!85 ), ( 16\!:\!85\!:\!41 ) \},$&$\{ ( 16\!:\!43\!:\!83 ), ( 16\!:\!83\!:\!43 ) \},$\\ 
&&$\{ ( 16\!:\!45\!:\!81 ), ( 16\!:\!81\!:\!45 ) \},$&$\{ ( 16\!:\!47\!:\!79 ), ( 16\!:\!79\!:\!47 ) \},$&$\{ ( 16\!:\!49\!:\!77 ), ( 16\!:\!77\!:\!49 ) \},$\\ 
&&$\{ ( 16\!:\!51\!:\!75 ), ( 16\!:\!75\!:\!51 ) \},$&$\{ ( 16\!:\!53\!:\!73 ), ( 16\!:\!73\!:\!53 ) \},$&$\{ ( 16\!:\!57\!:\!69 ), ( 16\!:\!69\!:\!57 ) \},$\\ 
&&$\{ ( 16\!:\!59\!:\!67 ), ( 16\!:\!67\!:\!59 ) \},$&$\{ ( 16\!:\!61\!:\!65 ), ( 16\!:\!65\!:\!61 ) \},$&$\{ ( 17\!:\!18\!:\!107 ), ( 17\!:\!107\!:\!18 ) \},$\\ 
&&$\{ ( 17\!:\!19\!:\!106 ), ( 17\!:\!106\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!105 ), ( 17\!:\!105\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!104 ), ( 17\!:\!104\!:\!21 ) \},$\\ 
&&$\{ ( 17\!:\!22\!:\!103 ), ( 17\!:\!103\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!102 ), ( 17\!:\!102\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!101 ), ( 17\!:\!101\!:\!24 ) \},$\\ 
&&$\{ ( 17\!:\!25\!:\!100 ), ( 17\!:\!100\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!99 ), ( 17\!:\!99\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!98 ), ( 17\!:\!98\!:\!27 ) \},$\\ 
&&$\{ ( 17\!:\!28\!:\!97 ), ( 17\!:\!97\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!96 ), ( 17\!:\!96\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!95 ), ( 17\!:\!95\!:\!30 ) \},$\\ 
&&$\{ ( 17\!:\!31\!:\!94 ), ( 17\!:\!94\!:\!31 ) \},$&$\{ ( 17\!:\!32\!:\!93 ), ( 17\!:\!93\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!92 ), ( 17\!:\!92\!:\!33 ) \},$\\ 
&&$\{ ( 17\!:\!34\!:\!91 ), ( 17\!:\!91\!:\!34 ) \},$&$\{ ( 17\!:\!35\!:\!90 ), ( 17\!:\!90\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!89 ), ( 17\!:\!89\!:\!36 ) \},$\\ 
&&$\{ ( 17\!:\!37\!:\!88 ), ( 17\!:\!88\!:\!37 ) \},$&$\{ ( 17\!:\!38\!:\!87 ), ( 17\!:\!87\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!86 ), ( 17\!:\!86\!:\!39 ) \},$\\ 
&&$\{ ( 17\!:\!40\!:\!85 ), ( 17\!:\!85\!:\!40 ) \},$&$\{ ( 17\!:\!41\!:\!84 ), ( 17\!:\!84\!:\!41 ) \},$&$\{ ( 17\!:\!42\!:\!83 ), ( 17\!:\!83\!:\!42 ) \},$\\ 
&&$\{ ( 17\!:\!43\!:\!82 ), ( 17\!:\!82\!:\!43 ) \},$&$\{ ( 17\!:\!44\!:\!81 ), ( 17\!:\!81\!:\!44 ) \},$&$\{ ( 17\!:\!45\!:\!80 ), ( 17\!:\!80\!:\!45 ) \},$\\ 
&&$\{ ( 17\!:\!46\!:\!79 ), ( 17\!:\!79\!:\!46 ) \},$&$\{ ( 17\!:\!47\!:\!78 ), ( 17\!:\!78\!:\!47 ) \},$&$\{ ( 17\!:\!48\!:\!77 ), ( 17\!:\!77\!:\!48 ) \},$\\ 
&&$\{ ( 17\!:\!49\!:\!76 ), ( 17\!:\!76\!:\!49 ) \},$&$\{ ( 17\!:\!50\!:\!75 ), ( 17\!:\!75\!:\!50 ) \},$&$\{ ( 17\!:\!51\!:\!74 ), ( 17\!:\!74\!:\!51 ) \},$\\ 
&&$\{ ( 17\!:\!52\!:\!73 ), ( 17\!:\!73\!:\!52 ) \},$&$\{ ( 17\!:\!53\!:\!72 ), ( 17\!:\!72\!:\!53 ) \},$&$\{ ( 17\!:\!55\!:\!70 ), ( 17\!:\!70\!:\!55 ) \},$\\ 
&&$\{ ( 17\!:\!56\!:\!69 ), ( 17\!:\!69\!:\!56 ) \},$&$\{ ( 17\!:\!57\!:\!68 ), ( 17\!:\!68\!:\!57 ) \},$&$\{ ( 17\!:\!58\!:\!67 ), ( 17\!:\!67\!:\!58 ) \},$\\ 
&&$\{ ( 17\!:\!59\!:\!66 ), ( 17\!:\!66\!:\!59 ) \},$&$\{ ( 17\!:\!60\!:\!65 ), ( 17\!:\!65\!:\!60 ) \},$&$\{ ( 17\!:\!61\!:\!64 ), ( 17\!:\!64\!:\!61 ) \},$\\ 
&&$\{ ( 17\!:\!62\!:\!63 ), ( 17\!:\!63\!:\!62 ) \},$&$\{ ( 18\!:\!19\!:\!105 ), ( 18\!:\!105\!:\!19 ) \},$&$\{ ( 18\!:\!21\!:\!103 ), ( 18\!:\!103\!:\!21 ) \},$\\ 
&&$\{ ( 18\!:\!23\!:\!101 ), ( 18\!:\!101\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!99 ), ( 18\!:\!99\!:\!25 ) \},$&$\{ ( 18\!:\!27\!:\!97 ), ( 18\!:\!97\!:\!27 ) \},$\\ 
&&$\{ ( 18\!:\!29\!:\!95 ), ( 18\!:\!95\!:\!29 ) \},$&$\{ ( 18\!:\!31\!:\!93 ), ( 18\!:\!93\!:\!31 ) \},$&$\{ ( 18\!:\!33\!:\!91 ), ( 18\!:\!91\!:\!33 ) \},$\\ 
&&$\{ ( 18\!:\!35\!:\!89 ), ( 18\!:\!89\!:\!35 ) \},$&$\{ ( 18\!:\!37\!:\!87 ), ( 18\!:\!87\!:\!37 ) \},$&$\{ ( 18\!:\!39\!:\!85 ), ( 18\!:\!85\!:\!39 ) \},$\\ 
&&$\{ ( 18\!:\!41\!:\!83 ), ( 18\!:\!83\!:\!41 ) \},$&$\{ ( 18\!:\!43\!:\!81 ), ( 18\!:\!81\!:\!43 ) \},$&$\{ ( 18\!:\!45\!:\!79 ), ( 18\!:\!79\!:\!45 ) \},$\\ 
&&$\{ ( 18\!:\!47\!:\!77 ), ( 18\!:\!77\!:\!47 ) \},$&$\{ ( 18\!:\!49\!:\!75 ), ( 18\!:\!75\!:\!49 ) \},$&$\{ ( 18\!:\!51\!:\!73 ), ( 18\!:\!73\!:\!51 ) \},$\\ 
&&$\{ ( 18\!:\!55\!:\!69 ), ( 18\!:\!69\!:\!55 ) \},$&$\{ ( 18\!:\!57\!:\!67 ), ( 18\!:\!67\!:\!57 ) \},$&$\{ ( 18\!:\!59\!:\!65 ), ( 18\!:\!65\!:\!59 ) \},$\\ 
&&$\{ ( 18\!:\!61\!:\!63 ), ( 18\!:\!63\!:\!61 ) \},$&$\{ ( 19\!:\!20\!:\!103 ), ( 19\!:\!103\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!102 ), ( 19\!:\!102\!:\!21 ) \},$\\ 
&&$\{ ( 19\!:\!22\!:\!101 ), ( 19\!:\!101\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!100 ), ( 19\!:\!100\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!99 ), ( 19\!:\!99\!:\!24 ) \},$\\ 
&&$\{ ( 19\!:\!25\!:\!98 ), ( 19\!:\!98\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!97 ), ( 19\!:\!97\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!96 ), ( 19\!:\!96\!:\!27 ) \},$\\ 
&&$\{ ( 19\!:\!28\!:\!95 ), ( 19\!:\!95\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!94 ), ( 19\!:\!94\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!93 ), ( 19\!:\!93\!:\!30 ) \},$\\ 
&&$\{ ( 19\!:\!31\!:\!92 ), ( 19\!:\!92\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!91 ), ( 19\!:\!91\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!90 ), ( 19\!:\!90\!:\!33 ) \},$\\ 
&&$\{ ( 19\!:\!34\!:\!89 ), ( 19\!:\!89\!:\!34 ) \},$&$\{ ( 19\!:\!35\!:\!88 ), ( 19\!:\!88\!:\!35 ) \},$&$\{ ( 19\!:\!36\!:\!87 ), ( 19\!:\!87\!:\!36 ) \},$\\ 
&&$\{ ( 19\!:\!37\!:\!86 ), ( 19\!:\!86\!:\!37 ) \},$&$\{ ( 19\!:\!38\!:\!85 ), ( 19\!:\!85\!:\!38 ) \},$&$\{ ( 19\!:\!39\!:\!84 ), ( 19\!:\!84\!:\!39 ) \},$\\ 
&&$\{ ( 19\!:\!40\!:\!83 ), ( 19\!:\!83\!:\!40 ) \},$&$\{ ( 19\!:\!41\!:\!82 ), ( 19\!:\!82\!:\!41 ) \},$&$\{ ( 19\!:\!42\!:\!81 ), ( 19\!:\!81\!:\!42 ) \},$\\ 
&&$\{ ( 19\!:\!43\!:\!80 ), ( 19\!:\!80\!:\!43 ) \},$&$\{ ( 19\!:\!44\!:\!79 ), ( 19\!:\!79\!:\!44 ) \},$&$\{ ( 19\!:\!45\!:\!78 ), ( 19\!:\!78\!:\!45 ) \},$\\ 
&&$\{ ( 19\!:\!46\!:\!77 ), ( 19\!:\!77\!:\!46 ) \},$&$\{ ( 19\!:\!47\!:\!76 ), ( 19\!:\!76\!:\!47 ) \},$&$\{ ( 19\!:\!48\!:\!75 ), ( 19\!:\!75\!:\!48 ) \},$\\ 
&&$\{ ( 19\!:\!49\!:\!74 ), ( 19\!:\!74\!:\!49 ) \},$&$\{ ( 19\!:\!50\!:\!73 ), ( 19\!:\!73\!:\!50 ) \},$&$\{ ( 19\!:\!51\!:\!72 ), ( 19\!:\!72\!:\!51 ) \},$\\ 
&&$\{ ( 19\!:\!53\!:\!70 ), ( 19\!:\!70\!:\!53 ) \},$&$\{ ( 19\!:\!54\!:\!69 ), ( 19\!:\!69\!:\!54 ) \},$&$\{ ( 19\!:\!55\!:\!68 ), ( 19\!:\!68\!:\!55 ) \},$\\ 
&&$\{ ( 19\!:\!56\!:\!67 ), ( 19\!:\!67\!:\!56 ) \},$&$\{ ( 19\!:\!57\!:\!66 ), ( 19\!:\!66\!:\!57 ) \},$&$\{ ( 19\!:\!58\!:\!65 ), ( 19\!:\!65\!:\!58 ) \},$\\ 
&&$\{ ( 19\!:\!59\!:\!64 ), ( 19\!:\!64\!:\!59 ) \},$&$\{ ( 19\!:\!60\!:\!63 ), ( 19\!:\!63\!:\!60 ) \},$&$\{ ( 19\!:\!61\!:\!62 ), ( 19\!:\!62\!:\!61 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!101 ), ( 20\!:\!101\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!99 ), ( 20\!:\!99\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!97 ), ( 20\!:\!97\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!27\!:\!95 ), ( 20\!:\!95\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!93 ), ( 20\!:\!93\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!91 ), ( 20\!:\!91\!:\!31 ) \},$\\ 
&&$\{ ( 20\!:\!33\!:\!89 ), ( 20\!:\!89\!:\!33 ) \},$&$\{ ( 20\!:\!35\!:\!87 ), ( 20\!:\!87\!:\!35 ) \},$&$\{ ( 20\!:\!37\!:\!85 ), ( 20\!:\!85\!:\!37 ) \},$\\ 
&&$\{ ( 20\!:\!39\!:\!83 ), ( 20\!:\!83\!:\!39 ) \},$&$\{ ( 20\!:\!41\!:\!81 ), ( 20\!:\!81\!:\!41 ) \},$&$\{ ( 20\!:\!43\!:\!79 ), ( 20\!:\!79\!:\!43 ) \},$\\ 
&&$\{ ( 20\!:\!45\!:\!77 ), ( 20\!:\!77\!:\!45 ) \},$&$\{ ( 20\!:\!47\!:\!75 ), ( 20\!:\!75\!:\!47 ) \},$&$\{ ( 20\!:\!49\!:\!73 ), ( 20\!:\!73\!:\!49 ) \},$\\ 
&&$\{ ( 20\!:\!53\!:\!69 ), ( 20\!:\!69\!:\!53 ) \},$&$\{ ( 20\!:\!55\!:\!67 ), ( 20\!:\!67\!:\!55 ) \},$&$\{ ( 20\!:\!57\!:\!65 ), ( 20\!:\!65\!:\!57 ) \},$\\ 
&&$\{ ( 20\!:\!59\!:\!63 ), ( 20\!:\!63\!:\!59 ) \},$&$\{ ( 21\!:\!22\!:\!99 ), ( 21\!:\!99\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!98 ), ( 21\!:\!98\!:\!23 ) \},$\\ 
&&$\{ ( 21\!:\!24\!:\!97 ), ( 21\!:\!97\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!96 ), ( 21\!:\!96\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!95 ), ( 21\!:\!95\!:\!26 ) \},$\\ 
&&$\{ ( 21\!:\!27\!:\!94 ), ( 21\!:\!94\!:\!27 ) \},$&$\{ ( 21\!:\!28\!:\!93 ), ( 21\!:\!93\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!92 ), ( 21\!:\!92\!:\!29 ) \},$\\ 
&&$\{ ( 21\!:\!30\!:\!91 ), ( 21\!:\!91\!:\!30 ) \},$&$\{ ( 21\!:\!31\!:\!90 ), ( 21\!:\!90\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!89 ), ( 21\!:\!89\!:\!32 ) \},$\\ 
&&$\{ ( 21\!:\!33\!:\!88 ), ( 21\!:\!88\!:\!33 ) \},$&$\{ ( 21\!:\!34\!:\!87 ), ( 21\!:\!87\!:\!34 ) \},$&$\{ ( 21\!:\!35\!:\!86 ), ( 21\!:\!86\!:\!35 ) \},$\\ 
&&$\{ ( 21\!:\!36\!:\!85 ), ( 21\!:\!85\!:\!36 ) \},$&$\{ ( 21\!:\!37\!:\!84 ), ( 21\!:\!84\!:\!37 ) \},$&$\{ ( 21\!:\!38\!:\!83 ), ( 21\!:\!83\!:\!38 ) \},$\\ 
&&$\{ ( 21\!:\!39\!:\!82 ), ( 21\!:\!82\!:\!39 ) \},$&$\{ ( 21\!:\!40\!:\!81 ), ( 21\!:\!81\!:\!40 ) \},$&$\{ ( 21\!:\!41\!:\!80 ), ( 21\!:\!80\!:\!41 ) \},$\\ 
&&$\{ ( 21\!:\!42\!:\!79 ), ( 21\!:\!79\!:\!42 ) \},$&$\{ ( 21\!:\!43\!:\!78 ), ( 21\!:\!78\!:\!43 ) \},$&$\{ ( 21\!:\!44\!:\!77 ), ( 21\!:\!77\!:\!44 ) \},$\\ 
&&$\{ ( 21\!:\!45\!:\!76 ), ( 21\!:\!76\!:\!45 ) \},$&$\{ ( 21\!:\!46\!:\!75 ), ( 21\!:\!75\!:\!46 ) \},$&$\{ ( 21\!:\!47\!:\!74 ), ( 21\!:\!74\!:\!47 ) \},$\\ 
&&$\{ ( 21\!:\!48\!:\!73 ), ( 21\!:\!73\!:\!48 ) \},$&$\{ ( 21\!:\!49\!:\!72 ), ( 21\!:\!72\!:\!49 ) \},$&$\{ ( 21\!:\!51\!:\!70 ), ( 21\!:\!70\!:\!51 ) \},$\\ 
&&$\{ ( 21\!:\!52\!:\!69 ), ( 21\!:\!69\!:\!52 ) \},$&$\{ ( 21\!:\!53\!:\!68 ), ( 21\!:\!68\!:\!53 ) \},$&$\{ ( 21\!:\!54\!:\!67 ), ( 21\!:\!67\!:\!54 ) \},$\\ 
&&$\{ ( 21\!:\!55\!:\!66 ), ( 21\!:\!66\!:\!55 ) \},$&$\{ ( 21\!:\!56\!:\!65 ), ( 21\!:\!65\!:\!56 ) \},$&$\{ ( 21\!:\!57\!:\!64 ), ( 21\!:\!64\!:\!57 ) \},$\\ 
&&$\{ ( 21\!:\!58\!:\!63 ), ( 21\!:\!63\!:\!58 ) \},$&$\{ ( 21\!:\!59\!:\!62 ), ( 21\!:\!62\!:\!59 ) \},$&$\{ ( 21\!:\!60\!:\!61 ), ( 21\!:\!61\!:\!60 ) \},$\\ 
&&$\{ ( 22\!:\!23\!:\!97 ), ( 22\!:\!97\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!95 ), ( 22\!:\!95\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!93 ), ( 22\!:\!93\!:\!27 ) \},$\\ 
&&$\{ ( 22\!:\!29\!:\!91 ), ( 22\!:\!91\!:\!29 ) \},$&$\{ ( 22\!:\!31\!:\!89 ), ( 22\!:\!89\!:\!31 ) \},$&$\{ ( 22\!:\!33\!:\!87 ), ( 22\!:\!87\!:\!33 ) \},$\\ 
&&$\{ ( 22\!:\!35\!:\!85 ), ( 22\!:\!85\!:\!35 ) \},$&$\{ ( 22\!:\!37\!:\!83 ), ( 22\!:\!83\!:\!37 ) \},$&$\{ ( 22\!:\!39\!:\!81 ), ( 22\!:\!81\!:\!39 ) \},$\\ 
&&$\{ ( 22\!:\!41\!:\!79 ), ( 22\!:\!79\!:\!41 ) \},$&$\{ ( 22\!:\!43\!:\!77 ), ( 22\!:\!77\!:\!43 ) \},$&$\{ ( 22\!:\!45\!:\!75 ), ( 22\!:\!75\!:\!45 ) \},$\\ 
&&$\{ ( 22\!:\!47\!:\!73 ), ( 22\!:\!73\!:\!47 ) \},$&$\{ ( 22\!:\!51\!:\!69 ), ( 22\!:\!69\!:\!51 ) \},$&$\{ ( 22\!:\!53\!:\!67 ), ( 22\!:\!67\!:\!53 ) \},$\\ 
&&$\{ ( 22\!:\!55\!:\!65 ), ( 22\!:\!65\!:\!55 ) \},$&$\{ ( 22\!:\!57\!:\!63 ), ( 22\!:\!63\!:\!57 ) \},$&$\{ ( 22\!:\!59\!:\!61 ), ( 22\!:\!61\!:\!59 ) \},$\\ 
&&$\{ ( 23\!:\!24\!:\!95 ), ( 23\!:\!95\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!94 ), ( 23\!:\!94\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!93 ), ( 23\!:\!93\!:\!26 ) \},$\\ 
&&$\{ ( 23\!:\!27\!:\!92 ), ( 23\!:\!92\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!91 ), ( 23\!:\!91\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!90 ), ( 23\!:\!90\!:\!29 ) \},$\\ 
&&$\{ ( 23\!:\!30\!:\!89 ), ( 23\!:\!89\!:\!30 ) \},$&$\{ ( 23\!:\!31\!:\!88 ), ( 23\!:\!88\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!87 ), ( 23\!:\!87\!:\!32 ) \},$\\ 
&&$\{ ( 23\!:\!33\!:\!86 ), ( 23\!:\!86\!:\!33 ) \},$&$\{ ( 23\!:\!34\!:\!85 ), ( 23\!:\!85\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!84 ), ( 23\!:\!84\!:\!35 ) \},$\\ 
&&$\{ ( 23\!:\!36\!:\!83 ), ( 23\!:\!83\!:\!36 ) \},$&$\{ ( 23\!:\!37\!:\!82 ), ( 23\!:\!82\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!81 ), ( 23\!:\!81\!:\!38 ) \},$\\ 
&&$\{ ( 23\!:\!39\!:\!80 ), ( 23\!:\!80\!:\!39 ) \},$&$\{ ( 23\!:\!40\!:\!79 ), ( 23\!:\!79\!:\!40 ) \},$&$\{ ( 23\!:\!41\!:\!78 ), ( 23\!:\!78\!:\!41 ) \},$\\ 
&&$\{ ( 23\!:\!42\!:\!77 ), ( 23\!:\!77\!:\!42 ) \},$&$\{ ( 23\!:\!43\!:\!76 ), ( 23\!:\!76\!:\!43 ) \},$&$\{ ( 23\!:\!44\!:\!75 ), ( 23\!:\!75\!:\!44 ) \},$\\ 
&&$\{ ( 23\!:\!45\!:\!74 ), ( 23\!:\!74\!:\!45 ) \},$&$\{ ( 23\!:\!46\!:\!73 ), ( 23\!:\!73\!:\!46 ) \},$&$\{ ( 23\!:\!47\!:\!72 ), ( 23\!:\!72\!:\!47 ) \},$\\ 
&&$\{ ( 23\!:\!49\!:\!70 ), ( 23\!:\!70\!:\!49 ) \},$&$\{ ( 23\!:\!50\!:\!69 ), ( 23\!:\!69\!:\!50 ) \},$&$\{ ( 23\!:\!51\!:\!68 ), ( 23\!:\!68\!:\!51 ) \},$\\ 
&&$\{ ( 23\!:\!52\!:\!67 ), ( 23\!:\!67\!:\!52 ) \},$&$\{ ( 23\!:\!53\!:\!66 ), ( 23\!:\!66\!:\!53 ) \},$&$\{ ( 23\!:\!54\!:\!65 ), ( 23\!:\!65\!:\!54 ) \},$\\ 
&&$\{ ( 23\!:\!55\!:\!64 ), ( 23\!:\!64\!:\!55 ) \},$&$\{ ( 23\!:\!56\!:\!63 ), ( 23\!:\!63\!:\!56 ) \},$&$\{ ( 23\!:\!57\!:\!62 ), ( 23\!:\!62\!:\!57 ) \},$\\ 
&&$\{ ( 23\!:\!58\!:\!61 ), ( 23\!:\!61\!:\!58 ) \},$&$\{ ( 23\!:\!59\!:\!60 ), ( 23\!:\!60\!:\!59 ) \},$&$\{ ( 24\!:\!25\!:\!93 ), ( 24\!:\!93\!:\!25 ) \},$\\ 
&&$\{ ( 24\!:\!27\!:\!91 ), ( 24\!:\!91\!:\!27 ) \},$&$\{ ( 24\!:\!29\!:\!89 ), ( 24\!:\!89\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!87 ), ( 24\!:\!87\!:\!31 ) \},$\\ 
&&$\{ ( 24\!:\!33\!:\!85 ), ( 24\!:\!85\!:\!33 ) \},$&$\{ ( 24\!:\!35\!:\!83 ), ( 24\!:\!83\!:\!35 ) \},$&$\{ ( 24\!:\!37\!:\!81 ), ( 24\!:\!81\!:\!37 ) \},$\\ 
&&$\{ ( 24\!:\!39\!:\!79 ), ( 24\!:\!79\!:\!39 ) \},$&$\{ ( 24\!:\!41\!:\!77 ), ( 24\!:\!77\!:\!41 ) \},$&$\{ ( 24\!:\!43\!:\!75 ), ( 24\!:\!75\!:\!43 ) \},$\\ 
&&$\{ ( 24\!:\!45\!:\!73 ), ( 24\!:\!73\!:\!45 ) \},$&$\{ ( 24\!:\!49\!:\!69 ), ( 24\!:\!69\!:\!49 ) \},$&$\{ ( 24\!:\!51\!:\!67 ), ( 24\!:\!67\!:\!51 ) \},$\\ 
&&$\{ ( 24\!:\!53\!:\!65 ), ( 24\!:\!65\!:\!53 ) \},$&$\{ ( 24\!:\!55\!:\!63 ), ( 24\!:\!63\!:\!55 ) \},$&$\{ ( 24\!:\!57\!:\!61 ), ( 24\!:\!61\!:\!57 ) \},$\\ 
&&$\{ ( 25\!:\!26\!:\!91 ), ( 25\!:\!91\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!90 ), ( 25\!:\!90\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!89 ), ( 25\!:\!89\!:\!28 ) \},$\\ 
&&$\{ ( 25\!:\!29\!:\!88 ), ( 25\!:\!88\!:\!29 ) \},$&$\{ ( 25\!:\!30\!:\!87 ), ( 25\!:\!87\!:\!30 ) \},$&$\{ ( 25\!:\!31\!:\!86 ), ( 25\!:\!86\!:\!31 ) \},$\\ 
&&$\{ ( 25\!:\!32\!:\!85 ), ( 25\!:\!85\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!84 ), ( 25\!:\!84\!:\!33 ) \},$&$\{ ( 25\!:\!34\!:\!83 ), ( 25\!:\!83\!:\!34 ) \},$\\ 
&&$\{ ( 25\!:\!35\!:\!82 ), ( 25\!:\!82\!:\!35 ) \},$&$\{ ( 25\!:\!36\!:\!81 ), ( 25\!:\!81\!:\!36 ) \},$&$\{ ( 25\!:\!37\!:\!80 ), ( 25\!:\!80\!:\!37 ) \},$\\ 
&&$\{ ( 25\!:\!38\!:\!79 ), ( 25\!:\!79\!:\!38 ) \},$&$\{ ( 25\!:\!39\!:\!78 ), ( 25\!:\!78\!:\!39 ) \},$&$\{ ( 25\!:\!40\!:\!77 ), ( 25\!:\!77\!:\!40 ) \},$\\ 
&&$\{ ( 25\!:\!41\!:\!76 ), ( 25\!:\!76\!:\!41 ) \},$&$\{ ( 25\!:\!42\!:\!75 ), ( 25\!:\!75\!:\!42 ) \},$&$\{ ( 25\!:\!43\!:\!74 ), ( 25\!:\!74\!:\!43 ) \},$\\ 
&&$\{ ( 25\!:\!44\!:\!73 ), ( 25\!:\!73\!:\!44 ) \},$&$\{ ( 25\!:\!45\!:\!72 ), ( 25\!:\!72\!:\!45 ) \},$&$\{ ( 25\!:\!47\!:\!70 ), ( 25\!:\!70\!:\!47 ) \},$\\ 
&&$\{ ( 25\!:\!48\!:\!69 ), ( 25\!:\!69\!:\!48 ) \},$&$\{ ( 25\!:\!49\!:\!68 ), ( 25\!:\!68\!:\!49 ) \},$&$\{ ( 25\!:\!50\!:\!67 ), ( 25\!:\!67\!:\!50 ) \},$\\ 
&&$\{ ( 25\!:\!51\!:\!66 ), ( 25\!:\!66\!:\!51 ) \},$&$\{ ( 25\!:\!52\!:\!65 ), ( 25\!:\!65\!:\!52 ) \},$&$\{ ( 25\!:\!53\!:\!64 ), ( 25\!:\!64\!:\!53 ) \},$\\ 
&&$\{ ( 25\!:\!54\!:\!63 ), ( 25\!:\!63\!:\!54 ) \},$&$\{ ( 25\!:\!55\!:\!62 ), ( 25\!:\!62\!:\!55 ) \},$&$\{ ( 25\!:\!56\!:\!61 ), ( 25\!:\!61\!:\!56 ) \},$\\ 
&&$\{ ( 25\!:\!57\!:\!60 ), ( 25\!:\!60\!:\!57 ) \},$&$\{ ( 25\!:\!58\!:\!59 ), ( 25\!:\!59\!:\!58 ) \},$&$\{ ( 26\!:\!27\!:\!89 ), ( 26\!:\!89\!:\!27 ) \},$\\ 
&&$\{ ( 26\!:\!29\!:\!87 ), ( 26\!:\!87\!:\!29 ) \},$&$\{ ( 26\!:\!31\!:\!85 ), ( 26\!:\!85\!:\!31 ) \},$&$\{ ( 26\!:\!33\!:\!83 ), ( 26\!:\!83\!:\!33 ) \},$\\ 
&&$\{ ( 26\!:\!35\!:\!81 ), ( 26\!:\!81\!:\!35 ) \},$&$\{ ( 26\!:\!37\!:\!79 ), ( 26\!:\!79\!:\!37 ) \},$&$\{ ( 26\!:\!39\!:\!77 ), ( 26\!:\!77\!:\!39 ) \},$\\ 
&&$\{ ( 26\!:\!41\!:\!75 ), ( 26\!:\!75\!:\!41 ) \},$&$\{ ( 26\!:\!43\!:\!73 ), ( 26\!:\!73\!:\!43 ) \},$&$\{ ( 26\!:\!47\!:\!69 ), ( 26\!:\!69\!:\!47 ) \},$\\ 
&&$\{ ( 26\!:\!49\!:\!67 ), ( 26\!:\!67\!:\!49 ) \},$&$\{ ( 26\!:\!51\!:\!65 ), ( 26\!:\!65\!:\!51 ) \},$&$\{ ( 26\!:\!53\!:\!63 ), ( 26\!:\!63\!:\!53 ) \},$\\ 
&&$\{ ( 26\!:\!55\!:\!61 ), ( 26\!:\!61\!:\!55 ) \},$&$\{ ( 26\!:\!57\!:\!59 ), ( 26\!:\!59\!:\!57 ) \},$&$\{ ( 27\!:\!28\!:\!87 ), ( 27\!:\!87\!:\!28 ) \},$\\ 
&&$\{ ( 27\!:\!29\!:\!86 ), ( 27\!:\!86\!:\!29 ) \},$&$\{ ( 27\!:\!30\!:\!85 ), ( 27\!:\!85\!:\!30 ) \},$&$\{ ( 27\!:\!31\!:\!84 ), ( 27\!:\!84\!:\!31 ) \},$\\ 
&&$\{ ( 27\!:\!32\!:\!83 ), ( 27\!:\!83\!:\!32 ) \},$&$\{ ( 27\!:\!33\!:\!82 ), ( 27\!:\!82\!:\!33 ) \},$&$\{ ( 27\!:\!34\!:\!81 ), ( 27\!:\!81\!:\!34 ) \},$\\ 
&&$\{ ( 27\!:\!35\!:\!80 ), ( 27\!:\!80\!:\!35 ) \},$&$\{ ( 27\!:\!36\!:\!79 ), ( 27\!:\!79\!:\!36 ) \},$&$\{ ( 27\!:\!37\!:\!78 ), ( 27\!:\!78\!:\!37 ) \},$\\ 
&&$\{ ( 27\!:\!38\!:\!77 ), ( 27\!:\!77\!:\!38 ) \},$&$\{ ( 27\!:\!39\!:\!76 ), ( 27\!:\!76\!:\!39 ) \},$&$\{ ( 27\!:\!40\!:\!75 ), ( 27\!:\!75\!:\!40 ) \},$\\ 
&&$\{ ( 27\!:\!41\!:\!74 ), ( 27\!:\!74\!:\!41 ) \},$&$\{ ( 27\!:\!42\!:\!73 ), ( 27\!:\!73\!:\!42 ) \},$&$\{ ( 27\!:\!43\!:\!72 ), ( 27\!:\!72\!:\!43 ) \},$\\ 
&&$\{ ( 27\!:\!45\!:\!70 ), ( 27\!:\!70\!:\!45 ) \},$&$\{ ( 27\!:\!46\!:\!69 ), ( 27\!:\!69\!:\!46 ) \},$&$\{ ( 27\!:\!47\!:\!68 ), ( 27\!:\!68\!:\!47 ) \},$\\ 
&&$\{ ( 27\!:\!48\!:\!67 ), ( 27\!:\!67\!:\!48 ) \},$&$\{ ( 27\!:\!49\!:\!66 ), ( 27\!:\!66\!:\!49 ) \},$&$\{ ( 27\!:\!50\!:\!65 ), ( 27\!:\!65\!:\!50 ) \},$\\ 
&&$\{ ( 27\!:\!51\!:\!64 ), ( 27\!:\!64\!:\!51 ) \},$&$\{ ( 27\!:\!52\!:\!63 ), ( 27\!:\!63\!:\!52 ) \},$&$\{ ( 27\!:\!53\!:\!62 ), ( 27\!:\!62\!:\!53 ) \},$\\ 
&&$\{ ( 27\!:\!54\!:\!61 ), ( 27\!:\!61\!:\!54 ) \},$&$\{ ( 27\!:\!55\!:\!60 ), ( 27\!:\!60\!:\!55 ) \},$&$\{ ( 27\!:\!56\!:\!59 ), ( 27\!:\!59\!:\!56 ) \},$\\ 
&&$\{ ( 27\!:\!57\!:\!58 ), ( 27\!:\!58\!:\!57 ) \},$&$\{ ( 28\!:\!29\!:\!85 ), ( 28\!:\!85\!:\!29 ) \},$&$\{ ( 28\!:\!31\!:\!83 ), ( 28\!:\!83\!:\!31 ) \},$\\ 
&&$\{ ( 28\!:\!33\!:\!81 ), ( 28\!:\!81\!:\!33 ) \},$&$\{ ( 28\!:\!35\!:\!79 ), ( 28\!:\!79\!:\!35 ) \},$&$\{ ( 28\!:\!37\!:\!77 ), ( 28\!:\!77\!:\!37 ) \},$\\ 
&&$\{ ( 28\!:\!39\!:\!75 ), ( 28\!:\!75\!:\!39 ) \},$&$\{ ( 28\!:\!41\!:\!73 ), ( 28\!:\!73\!:\!41 ) \},$&$\{ ( 28\!:\!45\!:\!69 ), ( 28\!:\!69\!:\!45 ) \},$\\ 
&&$\{ ( 28\!:\!47\!:\!67 ), ( 28\!:\!67\!:\!47 ) \},$&$\{ ( 28\!:\!49\!:\!65 ), ( 28\!:\!65\!:\!49 ) \},$&$\{ ( 28\!:\!51\!:\!63 ), ( 28\!:\!63\!:\!51 ) \},$\\ 
&&$\{ ( 28\!:\!53\!:\!61 ), ( 28\!:\!61\!:\!53 ) \},$&$\{ ( 28\!:\!55\!:\!59 ), ( 28\!:\!59\!:\!55 ) \},$&$\{ ( 29\!:\!30\!:\!83 ), ( 29\!:\!83\!:\!30 ) \},$\\ 
&&$\{ ( 29\!:\!31\!:\!82 ), ( 29\!:\!82\!:\!31 ) \},$&$\{ ( 29\!:\!32\!:\!81 ), ( 29\!:\!81\!:\!32 ) \},$&$\{ ( 29\!:\!33\!:\!80 ), ( 29\!:\!80\!:\!33 ) \},$\\ 
&&$\{ ( 29\!:\!34\!:\!79 ), ( 29\!:\!79\!:\!34 ) \},$&$\{ ( 29\!:\!35\!:\!78 ), ( 29\!:\!78\!:\!35 ) \},$&$\{ ( 29\!:\!36\!:\!77 ), ( 29\!:\!77\!:\!36 ) \},$\\ 
&&$\{ ( 29\!:\!37\!:\!76 ), ( 29\!:\!76\!:\!37 ) \},$&$\{ ( 29\!:\!38\!:\!75 ), ( 29\!:\!75\!:\!38 ) \},$&$\{ ( 29\!:\!39\!:\!74 ), ( 29\!:\!74\!:\!39 ) \},$\\ 
&&$\{ ( 29\!:\!40\!:\!73 ), ( 29\!:\!73\!:\!40 ) \},$&$\{ ( 29\!:\!41\!:\!72 ), ( 29\!:\!72\!:\!41 ) \},$&$\{ ( 29\!:\!43\!:\!70 ), ( 29\!:\!70\!:\!43 ) \},$\\ 
&&$\{ ( 29\!:\!44\!:\!69 ), ( 29\!:\!69\!:\!44 ) \},$&$\{ ( 29\!:\!45\!:\!68 ), ( 29\!:\!68\!:\!45 ) \},$&$\{ ( 29\!:\!46\!:\!67 ), ( 29\!:\!67\!:\!46 ) \},$\\ 
&&$\{ ( 29\!:\!47\!:\!66 ), ( 29\!:\!66\!:\!47 ) \},$&$\{ ( 29\!:\!48\!:\!65 ), ( 29\!:\!65\!:\!48 ) \},$&$\{ ( 29\!:\!49\!:\!64 ), ( 29\!:\!64\!:\!49 ) \},$\\ 
&&$\{ ( 29\!:\!50\!:\!63 ), ( 29\!:\!63\!:\!50 ) \},$&$\{ ( 29\!:\!51\!:\!62 ), ( 29\!:\!62\!:\!51 ) \},$&$\{ ( 29\!:\!52\!:\!61 ), ( 29\!:\!61\!:\!52 ) \},$\\ 
&&$\{ ( 29\!:\!53\!:\!60 ), ( 29\!:\!60\!:\!53 ) \},$&$\{ ( 29\!:\!54\!:\!59 ), ( 29\!:\!59\!:\!54 ) \},$&$\{ ( 29\!:\!55\!:\!58 ), ( 29\!:\!58\!:\!55 ) \},$\\ 
&&$\{ ( 29\!:\!56\!:\!57 ), ( 29\!:\!57\!:\!56 ) \},$&$\{ ( 30\!:\!31\!:\!81 ), ( 30\!:\!81\!:\!31 ) \},$&$\{ ( 30\!:\!33\!:\!79 ), ( 30\!:\!79\!:\!33 ) \},$\\ 
&&$\{ ( 30\!:\!35\!:\!77 ), ( 30\!:\!77\!:\!35 ) \},$&$\{ ( 30\!:\!37\!:\!75 ), ( 30\!:\!75\!:\!37 ) \},$&$\{ ( 30\!:\!39\!:\!73 ), ( 30\!:\!73\!:\!39 ) \},$\\ 
&&$\{ ( 30\!:\!43\!:\!69 ), ( 30\!:\!69\!:\!43 ) \},$&$\{ ( 30\!:\!45\!:\!67 ), ( 30\!:\!67\!:\!45 ) \},$&$\{ ( 30\!:\!47\!:\!65 ), ( 30\!:\!65\!:\!47 ) \},$\\ 
&&$\{ ( 30\!:\!49\!:\!63 ), ( 30\!:\!63\!:\!49 ) \},$&$\{ ( 30\!:\!51\!:\!61 ), ( 30\!:\!61\!:\!51 ) \},$&$\{ ( 30\!:\!53\!:\!59 ), ( 30\!:\!59\!:\!53 ) \},$\\ 
&&$\{ ( 30\!:\!55\!:\!57 ), ( 30\!:\!57\!:\!55 ) \},$&$\{ ( 31\!:\!32\!:\!79 ), ( 31\!:\!79\!:\!32 ) \},$&$\{ ( 31\!:\!33\!:\!78 ), ( 31\!:\!78\!:\!33 ) \},$\\ 
&&$\{ ( 31\!:\!34\!:\!77 ), ( 31\!:\!77\!:\!34 ) \},$&$\{ ( 31\!:\!35\!:\!76 ), ( 31\!:\!76\!:\!35 ) \},$&$\{ ( 31\!:\!36\!:\!75 ), ( 31\!:\!75\!:\!36 ) \},$\\ 
&&$\{ ( 31\!:\!37\!:\!74 ), ( 31\!:\!74\!:\!37 ) \},$&$\{ ( 31\!:\!38\!:\!73 ), ( 31\!:\!73\!:\!38 ) \},$&$\{ ( 31\!:\!39\!:\!72 ), ( 31\!:\!72\!:\!39 ) \},$\\ 
&&$\{ ( 31\!:\!41\!:\!70 ), ( 31\!:\!70\!:\!41 ) \},$&$\{ ( 31\!:\!42\!:\!69 ), ( 31\!:\!69\!:\!42 ) \},$&$\{ ( 31\!:\!43\!:\!68 ), ( 31\!:\!68\!:\!43 ) \},$\\ 
&&$\{ ( 31\!:\!44\!:\!67 ), ( 31\!:\!67\!:\!44 ) \},$&$\{ ( 31\!:\!45\!:\!66 ), ( 31\!:\!66\!:\!45 ) \},$&$\{ ( 31\!:\!46\!:\!65 ), ( 31\!:\!65\!:\!46 ) \},$\\ 
&&$\{ ( 31\!:\!47\!:\!64 ), ( 31\!:\!64\!:\!47 ) \},$&$\{ ( 31\!:\!48\!:\!63 ), ( 31\!:\!63\!:\!48 ) \},$&$\{ ( 31\!:\!49\!:\!62 ), ( 31\!:\!62\!:\!49 ) \},$\\ 
&&$\{ ( 31\!:\!50\!:\!61 ), ( 31\!:\!61\!:\!50 ) \},$&$\{ ( 31\!:\!51\!:\!60 ), ( 31\!:\!60\!:\!51 ) \},$&$\{ ( 31\!:\!52\!:\!59 ), ( 31\!:\!59\!:\!52 ) \},$\\ 
&&$\{ ( 31\!:\!53\!:\!58 ), ( 31\!:\!58\!:\!53 ) \},$&$\{ ( 31\!:\!54\!:\!57 ), ( 31\!:\!57\!:\!54 ) \},$&$\{ ( 31\!:\!55\!:\!56 ), ( 31\!:\!56\!:\!55 ) \},$\\ 
&&$\{ ( 32\!:\!33\!:\!77 ), ( 32\!:\!77\!:\!33 ) \},$&$\{ ( 32\!:\!35\!:\!75 ), ( 32\!:\!75\!:\!35 ) \},$&$\{ ( 32\!:\!37\!:\!73 ), ( 32\!:\!73\!:\!37 ) \},$\\ 
&&$\{ ( 32\!:\!41\!:\!69 ), ( 32\!:\!69\!:\!41 ) \},$&$\{ ( 32\!:\!43\!:\!67 ), ( 32\!:\!67\!:\!43 ) \},$&$\{ ( 32\!:\!45\!:\!65 ), ( 32\!:\!65\!:\!45 ) \},$\\ 
&&$\{ ( 32\!:\!47\!:\!63 ), ( 32\!:\!63\!:\!47 ) \},$&$\{ ( 32\!:\!49\!:\!61 ), ( 32\!:\!61\!:\!49 ) \},$&$\{ ( 32\!:\!51\!:\!59 ), ( 32\!:\!59\!:\!51 ) \},$\\ 
&&$\{ ( 32\!:\!53\!:\!57 ), ( 32\!:\!57\!:\!53 ) \},$&$\{ ( 33\!:\!34\!:\!75 ), ( 33\!:\!75\!:\!34 ) \},$&$\{ ( 33\!:\!35\!:\!74 ), ( 33\!:\!74\!:\!35 ) \},$\\ 
&&$\{ ( 33\!:\!36\!:\!73 ), ( 33\!:\!73\!:\!36 ) \},$&$\{ ( 33\!:\!37\!:\!72 ), ( 33\!:\!72\!:\!37 ) \},$&$\{ ( 33\!:\!39\!:\!70 ), ( 33\!:\!70\!:\!39 ) \},$\\ 
&&$\{ ( 33\!:\!40\!:\!69 ), ( 33\!:\!69\!:\!40 ) \},$&$\{ ( 33\!:\!41\!:\!68 ), ( 33\!:\!68\!:\!41 ) \},$&$\{ ( 33\!:\!42\!:\!67 ), ( 33\!:\!67\!:\!42 ) \},$\\ 
&&$\{ ( 33\!:\!43\!:\!66 ), ( 33\!:\!66\!:\!43 ) \},$&$\{ ( 33\!:\!44\!:\!65 ), ( 33\!:\!65\!:\!44 ) \},$&$\{ ( 33\!:\!45\!:\!64 ), ( 33\!:\!64\!:\!45 ) \},$\\ 
&&$\{ ( 33\!:\!46\!:\!63 ), ( 33\!:\!63\!:\!46 ) \},$&$\{ ( 33\!:\!47\!:\!62 ), ( 33\!:\!62\!:\!47 ) \},$&$\{ ( 33\!:\!48\!:\!61 ), ( 33\!:\!61\!:\!48 ) \},$\\ 
&&$\{ ( 33\!:\!49\!:\!60 ), ( 33\!:\!60\!:\!49 ) \},$&$\{ ( 33\!:\!50\!:\!59 ), ( 33\!:\!59\!:\!50 ) \},$&$\{ ( 33\!:\!51\!:\!58 ), ( 33\!:\!58\!:\!51 ) \},$\\ 
&&$\{ ( 33\!:\!52\!:\!57 ), ( 33\!:\!57\!:\!52 ) \},$&$\{ ( 33\!:\!53\!:\!56 ), ( 33\!:\!56\!:\!53 ) \},$&$\{ ( 33\!:\!54\!:\!55 ), ( 33\!:\!55\!:\!54 ) \},$\\ 
&&$\{ ( 34\!:\!35\!:\!73 ), ( 34\!:\!73\!:\!35 ) \},$&$\{ ( 34\!:\!39\!:\!69 ), ( 34\!:\!69\!:\!39 ) \},$&$\{ ( 34\!:\!41\!:\!67 ), ( 34\!:\!67\!:\!41 ) \},$\\ 
&&$\{ ( 34\!:\!43\!:\!65 ), ( 34\!:\!65\!:\!43 ) \},$&$\{ ( 34\!:\!45\!:\!63 ), ( 34\!:\!63\!:\!45 ) \},$&$\{ ( 34\!:\!47\!:\!61 ), ( 34\!:\!61\!:\!47 ) \},$\\ 
&&$\{ ( 34\!:\!49\!:\!59 ), ( 34\!:\!59\!:\!49 ) \},$&$\{ ( 34\!:\!51\!:\!57 ), ( 34\!:\!57\!:\!51 ) \},$&$\{ ( 34\!:\!53\!:\!55 ), ( 34\!:\!55\!:\!53 ) \},$\\ 
&&$\{ ( 35\!:\!37\!:\!70 ), ( 35\!:\!70\!:\!37 ) \},$&$\{ ( 35\!:\!38\!:\!69 ), ( 35\!:\!69\!:\!38 ) \},$&$\{ ( 35\!:\!39\!:\!68 ), ( 35\!:\!68\!:\!39 ) \},$\\ 
&&$\{ ( 35\!:\!40\!:\!67 ), ( 35\!:\!67\!:\!40 ) \},$&$\{ ( 35\!:\!41\!:\!66 ), ( 35\!:\!66\!:\!41 ) \},$&$\{ ( 35\!:\!42\!:\!65 ), ( 35\!:\!65\!:\!42 ) \},$\\ 
&&$\{ ( 35\!:\!43\!:\!64 ), ( 35\!:\!64\!:\!43 ) \},$&$\{ ( 35\!:\!44\!:\!63 ), ( 35\!:\!63\!:\!44 ) \},$&$\{ ( 35\!:\!45\!:\!62 ), ( 35\!:\!62\!:\!45 ) \},$\\ 
&&$\{ ( 35\!:\!46\!:\!61 ), ( 35\!:\!61\!:\!46 ) \},$&$\{ ( 35\!:\!47\!:\!60 ), ( 35\!:\!60\!:\!47 ) \},$&$\{ ( 35\!:\!48\!:\!59 ), ( 35\!:\!59\!:\!48 ) \},$\\ 
&&$\{ ( 35\!:\!49\!:\!58 ), ( 35\!:\!58\!:\!49 ) \},$&$\{ ( 35\!:\!50\!:\!57 ), ( 35\!:\!57\!:\!50 ) \},$&$\{ ( 35\!:\!51\!:\!56 ), ( 35\!:\!56\!:\!51 ) \},$\\ 
&&$\{ ( 35\!:\!52\!:\!55 ), ( 35\!:\!55\!:\!52 ) \},$&$\{ ( 35\!:\!53\!:\!54 ), ( 35\!:\!54\!:\!53 ) \},$&$\{ ( 36\!:\!37\!:\!69 ), ( 36\!:\!69\!:\!37 ) \},$\\ 
&&$\{ ( 36\!:\!39\!:\!67 ), ( 36\!:\!67\!:\!39 ) \},$&$\{ ( 36\!:\!41\!:\!65 ), ( 36\!:\!65\!:\!41 ) \},$&$\{ ( 36\!:\!43\!:\!63 ), ( 36\!:\!63\!:\!43 ) \},$\\ 
&&$\{ ( 36\!:\!45\!:\!61 ), ( 36\!:\!61\!:\!45 ) \},$&$\{ ( 36\!:\!47\!:\!59 ), ( 36\!:\!59\!:\!47 ) \},$&$\{ ( 36\!:\!49\!:\!57 ), ( 36\!:\!57\!:\!49 ) \},$\\ 
&&$\{ ( 36\!:\!51\!:\!55 ), ( 36\!:\!55\!:\!51 ) \},$&$\{ ( 37\!:\!38\!:\!67 ), ( 37\!:\!67\!:\!38 ) \},$&$\{ ( 37\!:\!39\!:\!66 ), ( 37\!:\!66\!:\!39 ) \},$\\ 
&&$\{ ( 37\!:\!40\!:\!65 ), ( 37\!:\!65\!:\!40 ) \},$&$\{ ( 37\!:\!41\!:\!64 ), ( 37\!:\!64\!:\!41 ) \},$&$\{ ( 37\!:\!42\!:\!63 ), ( 37\!:\!63\!:\!42 ) \},$\\ 
&&$\{ ( 37\!:\!43\!:\!62 ), ( 37\!:\!62\!:\!43 ) \},$&$\{ ( 37\!:\!44\!:\!61 ), ( 37\!:\!61\!:\!44 ) \},$&$\{ ( 37\!:\!45\!:\!60 ), ( 37\!:\!60\!:\!45 ) \},$\\ 
&&$\{ ( 37\!:\!46\!:\!59 ), ( 37\!:\!59\!:\!46 ) \},$&$\{ ( 37\!:\!47\!:\!58 ), ( 37\!:\!58\!:\!47 ) \},$&$\{ ( 37\!:\!48\!:\!57 ), ( 37\!:\!57\!:\!48 ) \},$\\ 
&&$\{ ( 37\!:\!49\!:\!56 ), ( 37\!:\!56\!:\!49 ) \},$&$\{ ( 37\!:\!50\!:\!55 ), ( 37\!:\!55\!:\!50 ) \},$&$\{ ( 37\!:\!51\!:\!54 ), ( 37\!:\!54\!:\!51 ) \},$\\ 
&&$\{ ( 37\!:\!52\!:\!53 ), ( 37\!:\!53\!:\!52 ) \},$&$\{ ( 38\!:\!39\!:\!65 ), ( 38\!:\!65\!:\!39 ) \},$&$\{ ( 38\!:\!41\!:\!63 ), ( 38\!:\!63\!:\!41 ) \},$\\ 
&&$\{ ( 38\!:\!43\!:\!61 ), ( 38\!:\!61\!:\!43 ) \},$&$\{ ( 38\!:\!45\!:\!59 ), ( 38\!:\!59\!:\!45 ) \},$&$\{ ( 38\!:\!47\!:\!57 ), ( 38\!:\!57\!:\!47 ) \},$\\ 
&&$\{ ( 38\!:\!49\!:\!55 ), ( 38\!:\!55\!:\!49 ) \},$&$\{ ( 38\!:\!51\!:\!53 ), ( 38\!:\!53\!:\!51 ) \},$&$\{ ( 39\!:\!40\!:\!63 ), ( 39\!:\!63\!:\!40 ) \},$\\ 
&&$\{ ( 39\!:\!41\!:\!62 ), ( 39\!:\!62\!:\!41 ) \},$&$\{ ( 39\!:\!42\!:\!61 ), ( 39\!:\!61\!:\!42 ) \},$&$\{ ( 39\!:\!43\!:\!60 ), ( 39\!:\!60\!:\!43 ) \},$\\ 
&&$\{ ( 39\!:\!44\!:\!59 ), ( 39\!:\!59\!:\!44 ) \},$&$\{ ( 39\!:\!45\!:\!58 ), ( 39\!:\!58\!:\!45 ) \},$&$\{ ( 39\!:\!46\!:\!57 ), ( 39\!:\!57\!:\!46 ) \},$\\ 
&&$\{ ( 39\!:\!47\!:\!56 ), ( 39\!:\!56\!:\!47 ) \},$&$\{ ( 39\!:\!48\!:\!55 ), ( 39\!:\!55\!:\!48 ) \},$&$\{ ( 39\!:\!49\!:\!54 ), ( 39\!:\!54\!:\!49 ) \},$\\ 
&&$\{ ( 39\!:\!50\!:\!53 ), ( 39\!:\!53\!:\!50 ) \},$&$\{ ( 39\!:\!51\!:\!52 ), ( 39\!:\!52\!:\!51 ) \},$&$\{ ( 40\!:\!41\!:\!61 ), ( 40\!:\!61\!:\!41 ) \},$\\ 
&&$\{ ( 40\!:\!43\!:\!59 ), ( 40\!:\!59\!:\!43 ) \},$&$\{ ( 40\!:\!45\!:\!57 ), ( 40\!:\!57\!:\!45 ) \},$&$\{ ( 40\!:\!47\!:\!55 ), ( 40\!:\!55\!:\!47 ) \},$\\ 
&&$\{ ( 40\!:\!49\!:\!53 ), ( 40\!:\!53\!:\!49 ) \},$&$\{ ( 41\!:\!42\!:\!59 ), ( 41\!:\!59\!:\!42 ) \},$&$\{ ( 41\!:\!43\!:\!58 ), ( 41\!:\!58\!:\!43 ) \},$\\ 
&&$\{ ( 41\!:\!44\!:\!57 ), ( 41\!:\!57\!:\!44 ) \},$&$\{ ( 41\!:\!45\!:\!56 ), ( 41\!:\!56\!:\!45 ) \},$&$\{ ( 41\!:\!46\!:\!55 ), ( 41\!:\!55\!:\!46 ) \},$\\ 
&&$\{ ( 41\!:\!47\!:\!54 ), ( 41\!:\!54\!:\!47 ) \},$&$\{ ( 41\!:\!48\!:\!53 ), ( 41\!:\!53\!:\!48 ) \},$&$\{ ( 41\!:\!49\!:\!52 ), ( 41\!:\!52\!:\!49 ) \},$\\ 
&&$\{ ( 41\!:\!50\!:\!51 ), ( 41\!:\!51\!:\!50 ) \},$&$\{ ( 42\!:\!43\!:\!57 ), ( 42\!:\!57\!:\!43 ) \},$&$\{ ( 42\!:\!45\!:\!55 ), ( 42\!:\!55\!:\!45 ) \},$\\ 
&&$\{ ( 42\!:\!47\!:\!53 ), ( 42\!:\!53\!:\!47 ) \},$&$\{ ( 42\!:\!49\!:\!51 ), ( 42\!:\!51\!:\!49 ) \},$&$\{ ( 43\!:\!44\!:\!55 ), ( 43\!:\!55\!:\!44 ) \},$\\ 
&&$\{ ( 43\!:\!45\!:\!54 ), ( 43\!:\!54\!:\!45 ) \},$&$\{ ( 43\!:\!46\!:\!53 ), ( 43\!:\!53\!:\!46 ) \},$&$\{ ( 43\!:\!47\!:\!52 ), ( 43\!:\!52\!:\!47 ) \},$\\ 
&&$\{ ( 43\!:\!48\!:\!51 ), ( 43\!:\!51\!:\!48 ) \},$&$\{ ( 43\!:\!49\!:\!50 ), ( 43\!:\!50\!:\!49 ) \},$&$\{ ( 44\!:\!45\!:\!53 ), ( 44\!:\!53\!:\!45 ) \},$\\ 
&&$\{ ( 44\!:\!47\!:\!51 ), ( 44\!:\!51\!:\!47 ) \},$&$\{ ( 45\!:\!46\!:\!51 ), ( 45\!:\!51\!:\!46 ) \},$&$\{ ( 45\!:\!47\!:\!50 ), ( 45\!:\!50\!:\!47 ) \},$\\ 
&&$\{ ( 45\!:\!48\!:\!49 ), ( 45\!:\!49\!:\!48 ) \},$&$\{ ( 46\!:\!47\!:\!49 ), ( 46\!:\!49\!:\!47 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!136 ), ( 2\!:\!136\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!134 ), ( 2\!:\!134\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!132 ), ( 2\!:\!132\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!130 ), ( 2\!:\!130\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!128 ), ( 2\!:\!128\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!126 ), ( 2\!:\!126\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!124 ), ( 2\!:\!124\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!122 ), ( 2\!:\!122\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!120 ), ( 2\!:\!120\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!118 ), ( 2\!:\!118\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!116 ), ( 2\!:\!116\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!114 ), ( 2\!:\!114\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!112 ), ( 2\!:\!112\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!110 ), ( 2\!:\!110\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!108 ), ( 2\!:\!108\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!106 ), ( 2\!:\!106\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!104 ), ( 2\!:\!104\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!102 ), ( 2\!:\!102\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!100 ), ( 2\!:\!100\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!98 ), ( 2\!:\!98\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!96 ), ( 2\!:\!96\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!94 ), ( 2\!:\!94\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!92 ), ( 2\!:\!92\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!90 ), ( 2\!:\!90\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!88 ), ( 2\!:\!88\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!86 ), ( 2\!:\!86\!:\!54 ) \},$&$\{ ( 2\!:\!56\!:\!84 ), ( 2\!:\!84\!:\!56 ) \},$\\ 
&&$\{ ( 2\!:\!58\!:\!82 ), ( 2\!:\!82\!:\!58 ) \},$&$\{ ( 2\!:\!60\!:\!80 ), ( 2\!:\!80\!:\!60 ) \},$&$\{ ( 2\!:\!62\!:\!78 ), ( 2\!:\!78\!:\!62 ) \},$\\ 
&&$\{ ( 2\!:\!64\!:\!76 ), ( 2\!:\!76\!:\!64 ) \},$&$\{ ( 2\!:\!66\!:\!74 ), ( 2\!:\!74\!:\!66 ) \},$&$\{ ( 2\!:\!68\!:\!72 ), ( 2\!:\!72\!:\!68 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!132 ), ( 4\!:\!132\!:\!6 ) \},$&$\{ ( 4\!:\!8\!:\!130 ), ( 4\!:\!130\!:\!8 ) \},$&$\{ ( 4\!:\!10\!:\!128 ), ( 4\!:\!128\!:\!10 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!126 ), ( 4\!:\!126\!:\!12 ) \},$&$\{ ( 4\!:\!14\!:\!124 ), ( 4\!:\!124\!:\!14 ) \},$&$\{ ( 4\!:\!16\!:\!122 ), ( 4\!:\!122\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!120 ), ( 4\!:\!120\!:\!18 ) \},$&$\{ ( 4\!:\!20\!:\!118 ), ( 4\!:\!118\!:\!20 ) \},$&$\{ ( 4\!:\!22\!:\!116 ), ( 4\!:\!116\!:\!22 ) \},$\\ 
&&$\{ ( 4\!:\!24\!:\!114 ), ( 4\!:\!114\!:\!24 ) \},$&$\{ ( 4\!:\!26\!:\!112 ), ( 4\!:\!112\!:\!26 ) \},$&$\{ ( 4\!:\!28\!:\!110 ), ( 4\!:\!110\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!30\!:\!108 ), ( 4\!:\!108\!:\!30 ) \},$&$\{ ( 4\!:\!32\!:\!106 ), ( 4\!:\!106\!:\!32 ) \},$&$\{ ( 4\!:\!34\!:\!104 ), ( 4\!:\!104\!:\!34 ) \},$\\ 
&&$\{ ( 4\!:\!36\!:\!102 ), ( 4\!:\!102\!:\!36 ) \},$&$\{ ( 4\!:\!38\!:\!100 ), ( 4\!:\!100\!:\!38 ) \},$&$\{ ( 4\!:\!40\!:\!98 ), ( 4\!:\!98\!:\!40 ) \},$\\ 
&&$\{ ( 4\!:\!42\!:\!96 ), ( 4\!:\!96\!:\!42 ) \},$&$\{ ( 4\!:\!44\!:\!94 ), ( 4\!:\!94\!:\!44 ) \},$&$\{ ( 4\!:\!46\!:\!92 ), ( 4\!:\!92\!:\!46 ) \},$\\ 
&&$\{ ( 4\!:\!48\!:\!90 ), ( 4\!:\!90\!:\!48 ) \},$&$\{ ( 4\!:\!50\!:\!88 ), ( 4\!:\!88\!:\!50 ) \},$&$\{ ( 4\!:\!52\!:\!86 ), ( 4\!:\!86\!:\!52 ) \},$\\ 
&&$\{ ( 4\!:\!54\!:\!84 ), ( 4\!:\!84\!:\!54 ) \},$&$\{ ( 4\!:\!56\!:\!82 ), ( 4\!:\!82\!:\!56 ) \},$&$\{ ( 4\!:\!58\!:\!80 ), ( 4\!:\!80\!:\!58 ) \},$\\ 
&&$\{ ( 4\!:\!60\!:\!78 ), ( 4\!:\!78\!:\!60 ) \},$&$\{ ( 4\!:\!62\!:\!76 ), ( 4\!:\!76\!:\!62 ) \},$&$\{ ( 4\!:\!64\!:\!74 ), ( 4\!:\!74\!:\!64 ) \},$\\ 
&&$\{ ( 4\!:\!66\!:\!72 ), ( 4\!:\!72\!:\!66 ) \},$&$\{ ( 4\!:\!68\!:\!70 ), ( 4\!:\!70\!:\!68 ) \},$&$\{ ( 6\!:\!8\!:\!128 ), ( 6\!:\!128\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!126 ), ( 6\!:\!126\!:\!10 ) \},$&$\{ ( 6\!:\!12\!:\!124 ), ( 6\!:\!124\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!122 ), ( 6\!:\!122\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!120 ), ( 6\!:\!120\!:\!16 ) \},$&$\{ ( 6\!:\!18\!:\!118 ), ( 6\!:\!118\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!116 ), ( 6\!:\!116\!:\!20 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!114 ), ( 6\!:\!114\!:\!22 ) \},$&$\{ ( 6\!:\!24\!:\!112 ), ( 6\!:\!112\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!110 ), ( 6\!:\!110\!:\!26 ) \},$\\ 
&&$\{ ( 6\!:\!28\!:\!108 ), ( 6\!:\!108\!:\!28 ) \},$&$\{ ( 6\!:\!30\!:\!106 ), ( 6\!:\!106\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!104 ), ( 6\!:\!104\!:\!32 ) \},$\\ 
&&$\{ ( 6\!:\!34\!:\!102 ), ( 6\!:\!102\!:\!34 ) \},$&$\{ ( 6\!:\!36\!:\!100 ), ( 6\!:\!100\!:\!36 ) \},$&$\{ ( 6\!:\!38\!:\!98 ), ( 6\!:\!98\!:\!38 ) \},$\\ 
&&$\{ ( 6\!:\!40\!:\!96 ), ( 6\!:\!96\!:\!40 ) \},$&$\{ ( 6\!:\!42\!:\!94 ), ( 6\!:\!94\!:\!42 ) \},$&$\{ ( 6\!:\!44\!:\!92 ), ( 6\!:\!92\!:\!44 ) \},$\\ 
&&$\{ ( 6\!:\!46\!:\!90 ), ( 6\!:\!90\!:\!46 ) \},$&$\{ ( 6\!:\!48\!:\!88 ), ( 6\!:\!88\!:\!48 ) \},$&$\{ ( 6\!:\!50\!:\!86 ), ( 6\!:\!86\!:\!50 ) \},$\\ 
&&$\{ ( 6\!:\!52\!:\!84 ), ( 6\!:\!84\!:\!52 ) \},$&$\{ ( 6\!:\!54\!:\!82 ), ( 6\!:\!82\!:\!54 ) \},$&$\{ ( 6\!:\!56\!:\!80 ), ( 6\!:\!80\!:\!56 ) \},$\\ 
&&$\{ ( 6\!:\!58\!:\!78 ), ( 6\!:\!78\!:\!58 ) \},$&$\{ ( 6\!:\!60\!:\!76 ), ( 6\!:\!76\!:\!60 ) \},$&$\{ ( 6\!:\!62\!:\!74 ), ( 6\!:\!74\!:\!62 ) \},$\\ 
&&$\{ ( 6\!:\!64\!:\!72 ), ( 6\!:\!72\!:\!64 ) \},$&$\{ ( 6\!:\!66\!:\!70 ), ( 6\!:\!70\!:\!66 ) \},$&$\{ ( 8\!:\!10\!:\!124 ), ( 8\!:\!124\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!122 ), ( 8\!:\!122\!:\!12 ) \},$&$\{ ( 8\!:\!14\!:\!120 ), ( 8\!:\!120\!:\!14 ) \},$&$\{ ( 8\!:\!16\!:\!118 ), ( 8\!:\!118\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!116 ), ( 8\!:\!116\!:\!18 ) \},$&$\{ ( 8\!:\!20\!:\!114 ), ( 8\!:\!114\!:\!20 ) \},$&$\{ ( 8\!:\!22\!:\!112 ), ( 8\!:\!112\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!110 ), ( 8\!:\!110\!:\!24 ) \},$&$\{ ( 8\!:\!26\!:\!108 ), ( 8\!:\!108\!:\!26 ) \},$&$\{ ( 8\!:\!28\!:\!106 ), ( 8\!:\!106\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!104 ), ( 8\!:\!104\!:\!30 ) \},$&$\{ ( 8\!:\!32\!:\!102 ), ( 8\!:\!102\!:\!32 ) \},$&$\{ ( 8\!:\!34\!:\!100 ), ( 8\!:\!100\!:\!34 ) \},$\\ 
&&$\{ ( 8\!:\!36\!:\!98 ), ( 8\!:\!98\!:\!36 ) \},$&$\{ ( 8\!:\!38\!:\!96 ), ( 8\!:\!96\!:\!38 ) \},$&$\{ ( 8\!:\!40\!:\!94 ), ( 8\!:\!94\!:\!40 ) \},$\\ 
&&$\{ ( 8\!:\!42\!:\!92 ), ( 8\!:\!92\!:\!42 ) \},$&$\{ ( 8\!:\!44\!:\!90 ), ( 8\!:\!90\!:\!44 ) \},$&$\{ ( 8\!:\!46\!:\!88 ), ( 8\!:\!88\!:\!46 ) \},$\\ 
&&$\{ ( 8\!:\!48\!:\!86 ), ( 8\!:\!86\!:\!48 ) \},$&$\{ ( 8\!:\!50\!:\!84 ), ( 8\!:\!84\!:\!50 ) \},$&$\{ ( 8\!:\!52\!:\!82 ), ( 8\!:\!82\!:\!52 ) \},$\\ 
&&$\{ ( 8\!:\!54\!:\!80 ), ( 8\!:\!80\!:\!54 ) \},$&$\{ ( 8\!:\!56\!:\!78 ), ( 8\!:\!78\!:\!56 ) \},$&$\{ ( 8\!:\!58\!:\!76 ), ( 8\!:\!76\!:\!58 ) \},$\\ 
&&$\{ ( 8\!:\!60\!:\!74 ), ( 8\!:\!74\!:\!60 ) \},$&$\{ ( 8\!:\!62\!:\!72 ), ( 8\!:\!72\!:\!62 ) \},$&$\{ ( 8\!:\!64\!:\!70 ), ( 8\!:\!70\!:\!64 ) \},$\\ 
&&$\{ ( 8\!:\!66\!:\!68 ), ( 8\!:\!68\!:\!66 ) \},$&$\{ ( 10\!:\!12\!:\!120 ), ( 10\!:\!120\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!118 ), ( 10\!:\!118\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!116 ), ( 10\!:\!116\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!114 ), ( 10\!:\!114\!:\!18 ) \},$&$\{ ( 10\!:\!20\!:\!112 ), ( 10\!:\!112\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!22\!:\!110 ), ( 10\!:\!110\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!108 ), ( 10\!:\!108\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!106 ), ( 10\!:\!106\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!28\!:\!104 ), ( 10\!:\!104\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!102 ), ( 10\!:\!102\!:\!30 ) \},$&$\{ ( 10\!:\!32\!:\!100 ), ( 10\!:\!100\!:\!32 ) \},$\\ 
&&$\{ ( 10\!:\!34\!:\!98 ), ( 10\!:\!98\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!96 ), ( 10\!:\!96\!:\!36 ) \},$&$\{ ( 10\!:\!38\!:\!94 ), ( 10\!:\!94\!:\!38 ) \},$\\ 
&&$\{ ( 10\!:\!40\!:\!92 ), ( 10\!:\!92\!:\!40 ) \},$&$\{ ( 10\!:\!42\!:\!90 ), ( 10\!:\!90\!:\!42 ) \},$&$\{ ( 10\!:\!44\!:\!88 ), ( 10\!:\!88\!:\!44 ) \},$\\ 
&&$\{ ( 10\!:\!46\!:\!86 ), ( 10\!:\!86\!:\!46 ) \},$&$\{ ( 10\!:\!48\!:\!84 ), ( 10\!:\!84\!:\!48 ) \},$&$\{ ( 10\!:\!50\!:\!82 ), ( 10\!:\!82\!:\!50 ) \},$\\ 
&&$\{ ( 10\!:\!52\!:\!80 ), ( 10\!:\!80\!:\!52 ) \},$&$\{ ( 10\!:\!54\!:\!78 ), ( 10\!:\!78\!:\!54 ) \},$&$\{ ( 10\!:\!56\!:\!76 ), ( 10\!:\!76\!:\!56 ) \},$\\ 
&&$\{ ( 10\!:\!58\!:\!74 ), ( 10\!:\!74\!:\!58 ) \},$&$\{ ( 10\!:\!60\!:\!72 ), ( 10\!:\!72\!:\!60 ) \},$&$\{ ( 10\!:\!62\!:\!70 ), ( 10\!:\!70\!:\!62 ) \},$\\ 
&&$\{ ( 10\!:\!64\!:\!68 ), ( 10\!:\!68\!:\!64 ) \},$&$\{ ( 12\!:\!14\!:\!116 ), ( 12\!:\!116\!:\!14 ) \},$&$\{ ( 12\!:\!16\!:\!114 ), ( 12\!:\!114\!:\!16 ) \},$\\ 
&&$\{ ( 12\!:\!18\!:\!112 ), ( 12\!:\!112\!:\!18 ) \},$&$\{ ( 12\!:\!20\!:\!110 ), ( 12\!:\!110\!:\!20 ) \},$&$\{ ( 12\!:\!22\!:\!108 ), ( 12\!:\!108\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!24\!:\!106 ), ( 12\!:\!106\!:\!24 ) \},$&$\{ ( 12\!:\!26\!:\!104 ), ( 12\!:\!104\!:\!26 ) \},$&$\{ ( 12\!:\!28\!:\!102 ), ( 12\!:\!102\!:\!28 ) \},$\\ 
&&$\{ ( 12\!:\!30\!:\!100 ), ( 12\!:\!100\!:\!30 ) \},$&$\{ ( 12\!:\!32\!:\!98 ), ( 12\!:\!98\!:\!32 ) \},$&$\{ ( 12\!:\!34\!:\!96 ), ( 12\!:\!96\!:\!34 ) \},$\\ 
&&$\{ ( 12\!:\!36\!:\!94 ), ( 12\!:\!94\!:\!36 ) \},$&$\{ ( 12\!:\!38\!:\!92 ), ( 12\!:\!92\!:\!38 ) \},$&$\{ ( 12\!:\!40\!:\!90 ), ( 12\!:\!90\!:\!40 ) \},$\\ 
&&$\{ ( 12\!:\!42\!:\!88 ), ( 12\!:\!88\!:\!42 ) \},$&$\{ ( 12\!:\!44\!:\!86 ), ( 12\!:\!86\!:\!44 ) \},$&$\{ ( 12\!:\!46\!:\!84 ), ( 12\!:\!84\!:\!46 ) \},$\\ 
&&$\{ ( 12\!:\!48\!:\!82 ), ( 12\!:\!82\!:\!48 ) \},$&$\{ ( 12\!:\!50\!:\!80 ), ( 12\!:\!80\!:\!50 ) \},$&$\{ ( 12\!:\!52\!:\!78 ), ( 12\!:\!78\!:\!52 ) \},$\\ 
&&$\{ ( 12\!:\!54\!:\!76 ), ( 12\!:\!76\!:\!54 ) \},$&$\{ ( 12\!:\!56\!:\!74 ), ( 12\!:\!74\!:\!56 ) \},$&$\{ ( 12\!:\!58\!:\!72 ), ( 12\!:\!72\!:\!58 ) \},$\\ 
&&$\{ ( 12\!:\!60\!:\!70 ), ( 12\!:\!70\!:\!60 ) \},$&$\{ ( 12\!:\!62\!:\!68 ), ( 12\!:\!68\!:\!62 ) \},$&$\{ ( 12\!:\!64\!:\!66 ), ( 12\!:\!66\!:\!64 ) \},$\\ 
&&$\{ ( 14\!:\!16\!:\!112 ), ( 14\!:\!112\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!110 ), ( 14\!:\!110\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!108 ), ( 14\!:\!108\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!22\!:\!106 ), ( 14\!:\!106\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!104 ), ( 14\!:\!104\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!102 ), ( 14\!:\!102\!:\!26 ) \},$\\ 
&&$\{ ( 14\!:\!28\!:\!100 ), ( 14\!:\!100\!:\!28 ) \},$&$\{ ( 14\!:\!30\!:\!98 ), ( 14\!:\!98\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!96 ), ( 14\!:\!96\!:\!32 ) \},$\\ 
&&$\{ ( 14\!:\!34\!:\!94 ), ( 14\!:\!94\!:\!34 ) \},$&$\{ ( 14\!:\!36\!:\!92 ), ( 14\!:\!92\!:\!36 ) \},$&$\{ ( 14\!:\!38\!:\!90 ), ( 14\!:\!90\!:\!38 ) \},$\\ 
&&$\{ ( 14\!:\!40\!:\!88 ), ( 14\!:\!88\!:\!40 ) \},$&$\{ ( 14\!:\!42\!:\!86 ), ( 14\!:\!86\!:\!42 ) \},$&$\{ ( 14\!:\!44\!:\!84 ), ( 14\!:\!84\!:\!44 ) \},$\\ 
&&$\{ ( 14\!:\!46\!:\!82 ), ( 14\!:\!82\!:\!46 ) \},$&$\{ ( 14\!:\!48\!:\!80 ), ( 14\!:\!80\!:\!48 ) \},$&$\{ ( 14\!:\!50\!:\!78 ), ( 14\!:\!78\!:\!50 ) \},$\\ 
&&$\{ ( 14\!:\!52\!:\!76 ), ( 14\!:\!76\!:\!52 ) \},$&$\{ ( 14\!:\!54\!:\!74 ), ( 14\!:\!74\!:\!54 ) \},$&$\{ ( 14\!:\!56\!:\!72 ), ( 14\!:\!72\!:\!56 ) \},$\\ 
&&$\{ ( 14\!:\!58\!:\!70 ), ( 14\!:\!70\!:\!58 ) \},$&$\{ ( 14\!:\!60\!:\!68 ), ( 14\!:\!68\!:\!60 ) \},$&$\{ ( 14\!:\!62\!:\!66 ), ( 14\!:\!66\!:\!62 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!108 ), ( 16\!:\!108\!:\!18 ) \},$&$\{ ( 16\!:\!20\!:\!106 ), ( 16\!:\!106\!:\!20 ) \},$&$\{ ( 16\!:\!22\!:\!104 ), ( 16\!:\!104\!:\!22 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!102 ), ( 16\!:\!102\!:\!24 ) \},$&$\{ ( 16\!:\!26\!:\!100 ), ( 16\!:\!100\!:\!26 ) \},$&$\{ ( 16\!:\!28\!:\!98 ), ( 16\!:\!98\!:\!28 ) \},$\\ 
&&$\{ ( 16\!:\!30\!:\!96 ), ( 16\!:\!96\!:\!30 ) \},$&$\{ ( 16\!:\!32\!:\!94 ), ( 16\!:\!94\!:\!32 ) \},$&$\{ ( 16\!:\!34\!:\!92 ), ( 16\!:\!92\!:\!34 ) \},$\\ 
&&$\{ ( 16\!:\!36\!:\!90 ), ( 16\!:\!90\!:\!36 ) \},$&$\{ ( 16\!:\!38\!:\!88 ), ( 16\!:\!88\!:\!38 ) \},$&$\{ ( 16\!:\!40\!:\!86 ), ( 16\!:\!86\!:\!40 ) \},$\\ 
&&$\{ ( 16\!:\!42\!:\!84 ), ( 16\!:\!84\!:\!42 ) \},$&$\{ ( 16\!:\!44\!:\!82 ), ( 16\!:\!82\!:\!44 ) \},$&$\{ ( 16\!:\!46\!:\!80 ), ( 16\!:\!80\!:\!46 ) \},$\\ 
&&$\{ ( 16\!:\!48\!:\!78 ), ( 16\!:\!78\!:\!48 ) \},$&$\{ ( 16\!:\!50\!:\!76 ), ( 16\!:\!76\!:\!50 ) \},$&$\{ ( 16\!:\!52\!:\!74 ), ( 16\!:\!74\!:\!52 ) \},$\\ 
&&$\{ ( 16\!:\!54\!:\!72 ), ( 16\!:\!72\!:\!54 ) \},$&$\{ ( 16\!:\!56\!:\!70 ), ( 16\!:\!70\!:\!56 ) \},$&$\{ ( 16\!:\!58\!:\!68 ), ( 16\!:\!68\!:\!58 ) \},$\\ 
&&$\{ ( 16\!:\!60\!:\!66 ), ( 16\!:\!66\!:\!60 ) \},$&$\{ ( 16\!:\!62\!:\!64 ), ( 16\!:\!64\!:\!62 ) \},$&$\{ ( 18\!:\!20\!:\!104 ), ( 18\!:\!104\!:\!20 ) \},$\\ 
&&$\{ ( 18\!:\!22\!:\!102 ), ( 18\!:\!102\!:\!22 ) \},$&$\{ ( 18\!:\!24\!:\!100 ), ( 18\!:\!100\!:\!24 ) \},$&$\{ ( 18\!:\!26\!:\!98 ), ( 18\!:\!98\!:\!26 ) \},$\\ 
&&$\{ ( 18\!:\!28\!:\!96 ), ( 18\!:\!96\!:\!28 ) \},$&$\{ ( 18\!:\!30\!:\!94 ), ( 18\!:\!94\!:\!30 ) \},$&$\{ ( 18\!:\!32\!:\!92 ), ( 18\!:\!92\!:\!32 ) \},$\\ 
&&$\{ ( 18\!:\!34\!:\!90 ), ( 18\!:\!90\!:\!34 ) \},$&$\{ ( 18\!:\!36\!:\!88 ), ( 18\!:\!88\!:\!36 ) \},$&$\{ ( 18\!:\!38\!:\!86 ), ( 18\!:\!86\!:\!38 ) \},$\\ 
&&$\{ ( 18\!:\!40\!:\!84 ), ( 18\!:\!84\!:\!40 ) \},$&$\{ ( 18\!:\!42\!:\!82 ), ( 18\!:\!82\!:\!42 ) \},$&$\{ ( 18\!:\!44\!:\!80 ), ( 18\!:\!80\!:\!44 ) \},$\\ 
&&$\{ ( 18\!:\!46\!:\!78 ), ( 18\!:\!78\!:\!46 ) \},$&$\{ ( 18\!:\!48\!:\!76 ), ( 18\!:\!76\!:\!48 ) \},$&$\{ ( 18\!:\!50\!:\!74 ), ( 18\!:\!74\!:\!50 ) \},$\\ 
&&$\{ ( 18\!:\!52\!:\!72 ), ( 18\!:\!72\!:\!52 ) \},$&$\{ ( 18\!:\!54\!:\!70 ), ( 18\!:\!70\!:\!54 ) \},$&$\{ ( 18\!:\!56\!:\!68 ), ( 18\!:\!68\!:\!56 ) \},$\\ 
&&$\{ ( 18\!:\!58\!:\!66 ), ( 18\!:\!66\!:\!58 ) \},$&$\{ ( 18\!:\!60\!:\!64 ), ( 18\!:\!64\!:\!60 ) \},$&$\{ ( 20\!:\!22\!:\!100 ), ( 20\!:\!100\!:\!22 ) \},$\\ 
&&$\{ ( 20\!:\!24\!:\!98 ), ( 20\!:\!98\!:\!24 ) \},$&$\{ ( 20\!:\!26\!:\!96 ), ( 20\!:\!96\!:\!26 ) \},$&$\{ ( 20\!:\!28\!:\!94 ), ( 20\!:\!94\!:\!28 ) \},$\\ 
&&$\{ ( 20\!:\!30\!:\!92 ), ( 20\!:\!92\!:\!30 ) \},$&$\{ ( 20\!:\!32\!:\!90 ), ( 20\!:\!90\!:\!32 ) \},$&$\{ ( 20\!:\!34\!:\!88 ), ( 20\!:\!88\!:\!34 ) \},$\\ 
&&$\{ ( 20\!:\!36\!:\!86 ), ( 20\!:\!86\!:\!36 ) \},$&$\{ ( 20\!:\!38\!:\!84 ), ( 20\!:\!84\!:\!38 ) \},$&$\{ ( 20\!:\!40\!:\!82 ), ( 20\!:\!82\!:\!40 ) \},$\\ 
&&$\{ ( 20\!:\!42\!:\!80 ), ( 20\!:\!80\!:\!42 ) \},$&$\{ ( 20\!:\!44\!:\!78 ), ( 20\!:\!78\!:\!44 ) \},$&$\{ ( 20\!:\!46\!:\!76 ), ( 20\!:\!76\!:\!46 ) \},$\\ 
&&$\{ ( 20\!:\!48\!:\!74 ), ( 20\!:\!74\!:\!48 ) \},$&$\{ ( 20\!:\!50\!:\!72 ), ( 20\!:\!72\!:\!50 ) \},$&$\{ ( 20\!:\!52\!:\!70 ), ( 20\!:\!70\!:\!52 ) \},$\\ 
&&$\{ ( 20\!:\!54\!:\!68 ), ( 20\!:\!68\!:\!54 ) \},$&$\{ ( 20\!:\!56\!:\!66 ), ( 20\!:\!66\!:\!56 ) \},$&$\{ ( 20\!:\!58\!:\!64 ), ( 20\!:\!64\!:\!58 ) \},$\\ 
&&$\{ ( 20\!:\!60\!:\!62 ), ( 20\!:\!62\!:\!60 ) \},$&$\{ ( 22\!:\!24\!:\!96 ), ( 22\!:\!96\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!94 ), ( 22\!:\!94\!:\!26 ) \},$\\ 
&&$\{ ( 22\!:\!28\!:\!92 ), ( 22\!:\!92\!:\!28 ) \},$&$\{ ( 22\!:\!30\!:\!90 ), ( 22\!:\!90\!:\!30 ) \},$&$\{ ( 22\!:\!32\!:\!88 ), ( 22\!:\!88\!:\!32 ) \},$\\ 
&&$\{ ( 22\!:\!34\!:\!86 ), ( 22\!:\!86\!:\!34 ) \},$&$\{ ( 22\!:\!36\!:\!84 ), ( 22\!:\!84\!:\!36 ) \},$&$\{ ( 22\!:\!38\!:\!82 ), ( 22\!:\!82\!:\!38 ) \},$\\ 
&&$\{ ( 22\!:\!40\!:\!80 ), ( 22\!:\!80\!:\!40 ) \},$&$\{ ( 22\!:\!42\!:\!78 ), ( 22\!:\!78\!:\!42 ) \},$&$\{ ( 22\!:\!44\!:\!76 ), ( 22\!:\!76\!:\!44 ) \},$\\ 
&&$\{ ( 22\!:\!46\!:\!74 ), ( 22\!:\!74\!:\!46 ) \},$&$\{ ( 22\!:\!48\!:\!72 ), ( 22\!:\!72\!:\!48 ) \},$&$\{ ( 22\!:\!50\!:\!70 ), ( 22\!:\!70\!:\!50 ) \},$\\ 
&&$\{ ( 22\!:\!52\!:\!68 ), ( 22\!:\!68\!:\!52 ) \},$&$\{ ( 22\!:\!54\!:\!66 ), ( 22\!:\!66\!:\!54 ) \},$&$\{ ( 22\!:\!56\!:\!64 ), ( 22\!:\!64\!:\!56 ) \},$\\ 
&&$\{ ( 22\!:\!58\!:\!62 ), ( 22\!:\!62\!:\!58 ) \},$&$\{ ( 24\!:\!26\!:\!92 ), ( 24\!:\!92\!:\!26 ) \},$&$\{ ( 24\!:\!28\!:\!90 ), ( 24\!:\!90\!:\!28 ) \},$\\ 
&&$\{ ( 24\!:\!30\!:\!88 ), ( 24\!:\!88\!:\!30 ) \},$&$\{ ( 24\!:\!32\!:\!86 ), ( 24\!:\!86\!:\!32 ) \},$&$\{ ( 24\!:\!34\!:\!84 ), ( 24\!:\!84\!:\!34 ) \},$\\ 
&&$\{ ( 24\!:\!36\!:\!82 ), ( 24\!:\!82\!:\!36 ) \},$&$\{ ( 24\!:\!38\!:\!80 ), ( 24\!:\!80\!:\!38 ) \},$&$\{ ( 24\!:\!40\!:\!78 ), ( 24\!:\!78\!:\!40 ) \},$\\ 
&&$\{ ( 24\!:\!42\!:\!76 ), ( 24\!:\!76\!:\!42 ) \},$&$\{ ( 24\!:\!44\!:\!74 ), ( 24\!:\!74\!:\!44 ) \},$&$\{ ( 24\!:\!46\!:\!72 ), ( 24\!:\!72\!:\!46 ) \},$\\ 
&&$\{ ( 24\!:\!48\!:\!70 ), ( 24\!:\!70\!:\!48 ) \},$&$\{ ( 24\!:\!50\!:\!68 ), ( 24\!:\!68\!:\!50 ) \},$&$\{ ( 24\!:\!52\!:\!66 ), ( 24\!:\!66\!:\!52 ) \},$\\ 
&&$\{ ( 24\!:\!54\!:\!64 ), ( 24\!:\!64\!:\!54 ) \},$&$\{ ( 24\!:\!56\!:\!62 ), ( 24\!:\!62\!:\!56 ) \},$&$\{ ( 24\!:\!58\!:\!60 ), ( 24\!:\!60\!:\!58 ) \},$\\ 
&&$\{ ( 26\!:\!28\!:\!88 ), ( 26\!:\!88\!:\!28 ) \},$&$\{ ( 26\!:\!30\!:\!86 ), ( 26\!:\!86\!:\!30 ) \},$&$\{ ( 26\!:\!32\!:\!84 ), ( 26\!:\!84\!:\!32 ) \},$\\ 
&&$\{ ( 26\!:\!34\!:\!82 ), ( 26\!:\!82\!:\!34 ) \},$&$\{ ( 26\!:\!36\!:\!80 ), ( 26\!:\!80\!:\!36 ) \},$&$\{ ( 26\!:\!38\!:\!78 ), ( 26\!:\!78\!:\!38 ) \},$\\ 
&&$\{ ( 26\!:\!40\!:\!76 ), ( 26\!:\!76\!:\!40 ) \},$&$\{ ( 26\!:\!42\!:\!74 ), ( 26\!:\!74\!:\!42 ) \},$&$\{ ( 26\!:\!44\!:\!72 ), ( 26\!:\!72\!:\!44 ) \},$\\ 
&&$\{ ( 26\!:\!46\!:\!70 ), ( 26\!:\!70\!:\!46 ) \},$&$\{ ( 26\!:\!48\!:\!68 ), ( 26\!:\!68\!:\!48 ) \},$&$\{ ( 26\!:\!50\!:\!66 ), ( 26\!:\!66\!:\!50 ) \},$\\ 
&&$\{ ( 26\!:\!52\!:\!64 ), ( 26\!:\!64\!:\!52 ) \},$&$\{ ( 26\!:\!54\!:\!62 ), ( 26\!:\!62\!:\!54 ) \},$&$\{ ( 26\!:\!56\!:\!60 ), ( 26\!:\!60\!:\!56 ) \},$\\ 
&&$\{ ( 28\!:\!30\!:\!84 ), ( 28\!:\!84\!:\!30 ) \},$&$\{ ( 28\!:\!32\!:\!82 ), ( 28\!:\!82\!:\!32 ) \},$&$\{ ( 28\!:\!34\!:\!80 ), ( 28\!:\!80\!:\!34 ) \},$\\ 
&&$\{ ( 28\!:\!36\!:\!78 ), ( 28\!:\!78\!:\!36 ) \},$&$\{ ( 28\!:\!38\!:\!76 ), ( 28\!:\!76\!:\!38 ) \},$&$\{ ( 28\!:\!40\!:\!74 ), ( 28\!:\!74\!:\!40 ) \},$\\ 
&&$\{ ( 28\!:\!42\!:\!72 ), ( 28\!:\!72\!:\!42 ) \},$&$\{ ( 28\!:\!44\!:\!70 ), ( 28\!:\!70\!:\!44 ) \},$&$\{ ( 28\!:\!46\!:\!68 ), ( 28\!:\!68\!:\!46 ) \},$\\ 
&&$\{ ( 28\!:\!48\!:\!66 ), ( 28\!:\!66\!:\!48 ) \},$&$\{ ( 28\!:\!50\!:\!64 ), ( 28\!:\!64\!:\!50 ) \},$&$\{ ( 28\!:\!52\!:\!62 ), ( 28\!:\!62\!:\!52 ) \},$\\ 
&&$\{ ( 28\!:\!54\!:\!60 ), ( 28\!:\!60\!:\!54 ) \},$&$\{ ( 28\!:\!56\!:\!58 ), ( 28\!:\!58\!:\!56 ) \},$&$\{ ( 30\!:\!32\!:\!80 ), ( 30\!:\!80\!:\!32 ) \},$\\ 
&&$\{ ( 30\!:\!34\!:\!78 ), ( 30\!:\!78\!:\!34 ) \},$&$\{ ( 30\!:\!36\!:\!76 ), ( 30\!:\!76\!:\!36 ) \},$&$\{ ( 30\!:\!38\!:\!74 ), ( 30\!:\!74\!:\!38 ) \},$\\ 
&&$\{ ( 30\!:\!40\!:\!72 ), ( 30\!:\!72\!:\!40 ) \},$&$\{ ( 30\!:\!42\!:\!70 ), ( 30\!:\!70\!:\!42 ) \},$&$\{ ( 30\!:\!44\!:\!68 ), ( 30\!:\!68\!:\!44 ) \},$\\ 
&&$\{ ( 30\!:\!46\!:\!66 ), ( 30\!:\!66\!:\!46 ) \},$&$\{ ( 30\!:\!48\!:\!64 ), ( 30\!:\!64\!:\!48 ) \},$&$\{ ( 30\!:\!50\!:\!62 ), ( 30\!:\!62\!:\!50 ) \},$\\ 
&&$\{ ( 30\!:\!52\!:\!60 ), ( 30\!:\!60\!:\!52 ) \},$&$\{ ( 30\!:\!54\!:\!58 ), ( 30\!:\!58\!:\!54 ) \},$&$\{ ( 32\!:\!34\!:\!76 ), ( 32\!:\!76\!:\!34 ) \},$\\ 
&&$\{ ( 32\!:\!36\!:\!74 ), ( 32\!:\!74\!:\!36 ) \},$&$\{ ( 32\!:\!38\!:\!72 ), ( 32\!:\!72\!:\!38 ) \},$&$\{ ( 32\!:\!40\!:\!70 ), ( 32\!:\!70\!:\!40 ) \},$\\ 
&&$\{ ( 32\!:\!42\!:\!68 ), ( 32\!:\!68\!:\!42 ) \},$&$\{ ( 32\!:\!44\!:\!66 ), ( 32\!:\!66\!:\!44 ) \},$&$\{ ( 32\!:\!46\!:\!64 ), ( 32\!:\!64\!:\!46 ) \},$\\ 
&&$\{ ( 32\!:\!48\!:\!62 ), ( 32\!:\!62\!:\!48 ) \},$&$\{ ( 32\!:\!50\!:\!60 ), ( 32\!:\!60\!:\!50 ) \},$&$\{ ( 32\!:\!52\!:\!58 ), ( 32\!:\!58\!:\!52 ) \},$\\ 
&&$\{ ( 32\!:\!54\!:\!56 ), ( 32\!:\!56\!:\!54 ) \},$&$\{ ( 34\!:\!36\!:\!72 ), ( 34\!:\!72\!:\!36 ) \},$&$\{ ( 34\!:\!38\!:\!70 ), ( 34\!:\!70\!:\!38 ) \},$\\ 
&&$\{ ( 34\!:\!40\!:\!68 ), ( 34\!:\!68\!:\!40 ) \},$&$\{ ( 34\!:\!42\!:\!66 ), ( 34\!:\!66\!:\!42 ) \},$&$\{ ( 34\!:\!44\!:\!64 ), ( 34\!:\!64\!:\!44 ) \},$\\ 
&&$\{ ( 34\!:\!46\!:\!62 ), ( 34\!:\!62\!:\!46 ) \},$&$\{ ( 34\!:\!48\!:\!60 ), ( 34\!:\!60\!:\!48 ) \},$&$\{ ( 34\!:\!50\!:\!58 ), ( 34\!:\!58\!:\!50 ) \},$\\ 
&&$\{ ( 34\!:\!52\!:\!56 ), ( 34\!:\!56\!:\!52 ) \},$&$\{ ( 36\!:\!38\!:\!68 ), ( 36\!:\!68\!:\!38 ) \},$&$\{ ( 36\!:\!40\!:\!66 ), ( 36\!:\!66\!:\!40 ) \},$\\ 
&&$\{ ( 36\!:\!42\!:\!64 ), ( 36\!:\!64\!:\!42 ) \},$&$\{ ( 36\!:\!44\!:\!62 ), ( 36\!:\!62\!:\!44 ) \},$&$\{ ( 36\!:\!46\!:\!60 ), ( 36\!:\!60\!:\!46 ) \},$\\ 
&&$\{ ( 36\!:\!48\!:\!58 ), ( 36\!:\!58\!:\!48 ) \},$&$\{ ( 36\!:\!50\!:\!56 ), ( 36\!:\!56\!:\!50 ) \},$&$\{ ( 36\!:\!52\!:\!54 ), ( 36\!:\!54\!:\!52 ) \},$\\ 
&&$\{ ( 38\!:\!40\!:\!64 ), ( 38\!:\!64\!:\!40 ) \},$&$\{ ( 38\!:\!42\!:\!62 ), ( 38\!:\!62\!:\!42 ) \},$&$\{ ( 38\!:\!44\!:\!60 ), ( 38\!:\!60\!:\!44 ) \},$\\ 
&&$\{ ( 38\!:\!46\!:\!58 ), ( 38\!:\!58\!:\!46 ) \},$&$\{ ( 38\!:\!48\!:\!56 ), ( 38\!:\!56\!:\!48 ) \},$&$\{ ( 38\!:\!50\!:\!54 ), ( 38\!:\!54\!:\!50 ) \},$\\ 
&&$\{ ( 40\!:\!42\!:\!60 ), ( 40\!:\!60\!:\!42 ) \},$&$\{ ( 40\!:\!44\!:\!58 ), ( 40\!:\!58\!:\!44 ) \},$&$\{ ( 40\!:\!46\!:\!56 ), ( 40\!:\!56\!:\!46 ) \},$\\ 
&&$\{ ( 40\!:\!48\!:\!54 ), ( 40\!:\!54\!:\!48 ) \},$&$\{ ( 40\!:\!50\!:\!52 ), ( 40\!:\!52\!:\!50 ) \},$&$\{ ( 42\!:\!44\!:\!56 ), ( 42\!:\!56\!:\!44 ) \},$\\ 
&&$\{ ( 42\!:\!46\!:\!54 ), ( 42\!:\!54\!:\!46 ) \},$&$\{ ( 42\!:\!48\!:\!52 ), ( 42\!:\!52\!:\!48 ) \},$&$\{ ( 44\!:\!46\!:\!52 ), ( 44\!:\!52\!:\!46 ) \},$\\ 
&&$\{ ( 44\!:\!48\!:\!50 ), ( 44\!:\!50\!:\!48 ) \}$&&\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!140 ), ( 70\!:\!70\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!138 ), ( 69\!:\!69\!:\!4 ) \},$&$\{ ( 3\!:\!3\!:\!136 ), ( 68\!:\!68\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!134 ), ( 67\!:\!67\!:\!8 ) \},$&$\{ ( 5\!:\!5\!:\!132 ), ( 66\!:\!66\!:\!10 ) \},$&$\{ ( 6\!:\!6\!:\!130 ), ( 65\!:\!65\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!128 ), ( 64\!:\!64\!:\!14 ) \},$&$\{ ( 8\!:\!8\!:\!126 ), ( 63\!:\!63\!:\!16 ) \},$&$\{ ( 9\!:\!9\!:\!124 ), ( 62\!:\!62\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!122 ), ( 61\!:\!61\!:\!20 ) \},$&$\{ ( 11\!:\!11\!:\!120 ), ( 60\!:\!60\!:\!22 ) \},$&$\{ ( 12\!:\!12\!:\!118 ), ( 59\!:\!59\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!116 ), ( 58\!:\!58\!:\!26 ) \},$&$\{ ( 14\!:\!14\!:\!114 ), ( 57\!:\!57\!:\!28 ) \},$&$\{ ( 15\!:\!15\!:\!112 ), ( 56\!:\!56\!:\!30 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!110 ), ( 55\!:\!55\!:\!32 ) \},$&$\{ ( 17\!:\!17\!:\!108 ), ( 54\!:\!54\!:\!34 ) \},$&$\{ ( 18\!:\!18\!:\!106 ), ( 53\!:\!53\!:\!36 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!104 ), ( 52\!:\!52\!:\!38 ) \},$&$\{ ( 20\!:\!20\!:\!102 ), ( 51\!:\!51\!:\!40 ) \},$&$\{ ( 21\!:\!21\!:\!100 ), ( 50\!:\!50\!:\!42 ) \},$\\ 
&&$\{ ( 22\!:\!22\!:\!98 ), ( 49\!:\!49\!:\!44 ) \},$&$\{ ( 23\!:\!23\!:\!96 ), ( 48\!:\!48\!:\!46 ) \},$&$\{ ( 24\!:\!24\!:\!94 ), ( 47\!:\!47\!:\!48 ) \},$\\ 
&&$\{ ( 25\!:\!25\!:\!92 ), ( 46\!:\!46\!:\!50 ) \},$&$\{ ( 26\!:\!26\!:\!90 ), ( 45\!:\!45\!:\!52 ) \},$&$\{ ( 27\!:\!27\!:\!88 ), ( 44\!:\!44\!:\!54 ) \},$\\ 
&&$\{ ( 28\!:\!28\!:\!86 ), ( 43\!:\!43\!:\!56 ) \},$&$\{ ( 29\!:\!29\!:\!84 ), ( 42\!:\!42\!:\!58 ) \},$&$\{ ( 30\!:\!30\!:\!82 ), ( 41\!:\!41\!:\!60 ) \},$\\ 
&&$\{ ( 31\!:\!31\!:\!80 ), ( 40\!:\!40\!:\!62 ) \},$&$\{ ( 32\!:\!32\!:\!78 ), ( 39\!:\!39\!:\!64 ) \},$&$\{ ( 33\!:\!33\!:\!76 ), ( 38\!:\!38\!:\!66 ) \},$\\ 
&&$\{ ( 34\!:\!34\!:\!74 ), ( 37\!:\!37\!:\!68 ) \},$&$\{ ( 35\!:\!35\!:\!72 ), ( 36\!:\!36\!:\!70 ) \}$&\\ 
\hline 
\hline 
$72$&$\{ 1 , \ldots , 24 \} \times \mathbb{S}^2$&$\{(48\!:\!48\!:\!48), (24\!:\!24\!:\!96)\}$&& \\
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!141 ), ( 1\!:\!141\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!140 ), ( 1\!:\!140\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!139 ), ( 1\!:\!139\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!138 ), ( 1\!:\!138\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!137 ), ( 1\!:\!137\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!136 ), ( 1\!:\!136\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!135 ), ( 1\!:\!135\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!134 ), ( 1\!:\!134\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!133 ), ( 1\!:\!133\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!132 ), ( 1\!:\!132\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!131 ), ( 1\!:\!131\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!130 ), ( 1\!:\!130\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!129 ), ( 1\!:\!129\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!128 ), ( 1\!:\!128\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!127 ), ( 1\!:\!127\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!126 ), ( 1\!:\!126\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!125 ), ( 1\!:\!125\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!124 ), ( 1\!:\!124\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!123 ), ( 1\!:\!123\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!122 ), ( 1\!:\!122\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!121 ), ( 1\!:\!121\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!120 ), ( 1\!:\!120\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!119 ), ( 1\!:\!119\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!118 ), ( 1\!:\!118\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!117 ), ( 1\!:\!117\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!116 ), ( 1\!:\!116\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!115 ), ( 1\!:\!115\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!114 ), ( 1\!:\!114\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!113 ), ( 1\!:\!113\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!112 ), ( 1\!:\!112\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!111 ), ( 1\!:\!111\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!110 ), ( 1\!:\!110\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!109 ), ( 1\!:\!109\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!108 ), ( 1\!:\!108\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!107 ), ( 1\!:\!107\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!106 ), ( 1\!:\!106\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!105 ), ( 1\!:\!105\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!104 ), ( 1\!:\!104\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!103 ), ( 1\!:\!103\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!102 ), ( 1\!:\!102\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!101 ), ( 1\!:\!101\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!100 ), ( 1\!:\!100\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!99 ), ( 1\!:\!99\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!98 ), ( 1\!:\!98\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!97 ), ( 1\!:\!97\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!96 ), ( 1\!:\!96\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!95 ), ( 1\!:\!95\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!94 ), ( 1\!:\!94\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!93 ), ( 1\!:\!93\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!92 ), ( 1\!:\!92\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!91 ), ( 1\!:\!91\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!90 ), ( 1\!:\!90\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!89 ), ( 1\!:\!89\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!88 ), ( 1\!:\!88\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!56\!:\!87 ), ( 1\!:\!87\!:\!56 ) \},$&$\{ ( 1\!:\!57\!:\!86 ), ( 1\!:\!86\!:\!57 ) \},$&$\{ ( 1\!:\!58\!:\!85 ), ( 1\!:\!85\!:\!58 ) \},$\\ 
&&$\{ ( 1\!:\!59\!:\!84 ), ( 1\!:\!84\!:\!59 ) \},$&$\{ ( 1\!:\!60\!:\!83 ), ( 1\!:\!83\!:\!60 ) \},$&$\{ ( 1\!:\!61\!:\!82 ), ( 1\!:\!82\!:\!61 ) \},$\\ 
&&$\{ ( 1\!:\!62\!:\!81 ), ( 1\!:\!81\!:\!62 ) \},$&$\{ ( 1\!:\!63\!:\!80 ), ( 1\!:\!80\!:\!63 ) \},$&$\{ ( 1\!:\!64\!:\!79 ), ( 1\!:\!79\!:\!64 ) \},$\\ 
&&$\{ ( 1\!:\!65\!:\!78 ), ( 1\!:\!78\!:\!65 ) \},$&$\{ ( 1\!:\!66\!:\!77 ), ( 1\!:\!77\!:\!66 ) \},$&$\{ ( 1\!:\!67\!:\!76 ), ( 1\!:\!76\!:\!67 ) \},$\\ 
&&$\{ ( 1\!:\!68\!:\!75 ), ( 1\!:\!75\!:\!68 ) \},$&$\{ ( 1\!:\!69\!:\!74 ), ( 1\!:\!74\!:\!69 ) \},$&$\{ ( 1\!:\!70\!:\!73 ), ( 1\!:\!73\!:\!70 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!139 ), ( 2\!:\!139\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!137 ), ( 2\!:\!137\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!135 ), ( 2\!:\!135\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!133 ), ( 2\!:\!133\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!131 ), ( 2\!:\!131\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!129 ), ( 2\!:\!129\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!127 ), ( 2\!:\!127\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!125 ), ( 2\!:\!125\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!123 ), ( 2\!:\!123\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!21\!:\!121 ), ( 2\!:\!121\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!119 ), ( 2\!:\!119\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!117 ), ( 2\!:\!117\!:\!25 ) \},$\\ 
&&$\{ ( 2\!:\!27\!:\!115 ), ( 2\!:\!115\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!113 ), ( 2\!:\!113\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!111 ), ( 2\!:\!111\!:\!31 ) \},$\\ 
&&$\{ ( 2\!:\!33\!:\!109 ), ( 2\!:\!109\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!107 ), ( 2\!:\!107\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!105 ), ( 2\!:\!105\!:\!37 ) \},$\\ 
&&$\{ ( 2\!:\!39\!:\!103 ), ( 2\!:\!103\!:\!39 ) \},$&$\{ ( 2\!:\!41\!:\!101 ), ( 2\!:\!101\!:\!41 ) \},$&$\{ ( 2\!:\!43\!:\!99 ), ( 2\!:\!99\!:\!43 ) \},$\\ 
&&$\{ ( 2\!:\!45\!:\!97 ), ( 2\!:\!97\!:\!45 ) \},$&$\{ ( 2\!:\!47\!:\!95 ), ( 2\!:\!95\!:\!47 ) \},$&$\{ ( 2\!:\!49\!:\!93 ), ( 2\!:\!93\!:\!49 ) \},$\\ 
&&$\{ ( 2\!:\!51\!:\!91 ), ( 2\!:\!91\!:\!51 ) \},$&$\{ ( 2\!:\!53\!:\!89 ), ( 2\!:\!89\!:\!53 ) \},$&$\{ ( 2\!:\!55\!:\!87 ), ( 2\!:\!87\!:\!55 ) \},$\\ 
&&$\{ ( 2\!:\!57\!:\!85 ), ( 2\!:\!85\!:\!57 ) \},$&$\{ ( 2\!:\!59\!:\!83 ), ( 2\!:\!83\!:\!59 ) \},$&$\{ ( 2\!:\!61\!:\!81 ), ( 2\!:\!81\!:\!61 ) \},$\\ 
&&$\{ ( 2\!:\!63\!:\!79 ), ( 2\!:\!79\!:\!63 ) \},$&$\{ ( 2\!:\!65\!:\!77 ), ( 2\!:\!77\!:\!65 ) \},$&$\{ ( 2\!:\!67\!:\!75 ), ( 2\!:\!75\!:\!67 ) \},$\\ 
&&$\{ ( 2\!:\!69\!:\!73 ), ( 2\!:\!73\!:\!69 ) \},$&$\{ ( 3\!:\!4\!:\!137 ), ( 3\!:\!137\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!136 ), ( 3\!:\!136\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!7\!:\!134 ), ( 3\!:\!134\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!133 ), ( 3\!:\!133\!:\!8 ) \},$&$\{ ( 3\!:\!10\!:\!131 ), ( 3\!:\!131\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!130 ), ( 3\!:\!130\!:\!11 ) \},$&$\{ ( 3\!:\!13\!:\!128 ), ( 3\!:\!128\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!127 ), ( 3\!:\!127\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!16\!:\!125 ), ( 3\!:\!125\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!124 ), ( 3\!:\!124\!:\!17 ) \},$&$\{ ( 3\!:\!19\!:\!122 ), ( 3\!:\!122\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!121 ), ( 3\!:\!121\!:\!20 ) \},$&$\{ ( 3\!:\!22\!:\!119 ), ( 3\!:\!119\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!118 ), ( 3\!:\!118\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!25\!:\!116 ), ( 3\!:\!116\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!115 ), ( 3\!:\!115\!:\!26 ) \},$&$\{ ( 3\!:\!28\!:\!113 ), ( 3\!:\!113\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!112 ), ( 3\!:\!112\!:\!29 ) \},$&$\{ ( 3\!:\!31\!:\!110 ), ( 3\!:\!110\!:\!31 ) \},$&$\{ ( 3\!:\!32\!:\!109 ), ( 3\!:\!109\!:\!32 ) \},$\\ 
&&$\{ ( 3\!:\!34\!:\!107 ), ( 3\!:\!107\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!106 ), ( 3\!:\!106\!:\!35 ) \},$&$\{ ( 3\!:\!37\!:\!104 ), ( 3\!:\!104\!:\!37 ) \},$\\ 
&&$\{ ( 3\!:\!38\!:\!103 ), ( 3\!:\!103\!:\!38 ) \},$&$\{ ( 3\!:\!40\!:\!101 ), ( 3\!:\!101\!:\!40 ) \},$&$\{ ( 3\!:\!41\!:\!100 ), ( 3\!:\!100\!:\!41 ) \},$\\ 
&&$\{ ( 3\!:\!43\!:\!98 ), ( 3\!:\!98\!:\!43 ) \},$&$\{ ( 3\!:\!44\!:\!97 ), ( 3\!:\!97\!:\!44 ) \},$&$\{ ( 3\!:\!46\!:\!95 ), ( 3\!:\!95\!:\!46 ) \},$\\ 
&&$\{ ( 3\!:\!47\!:\!94 ), ( 3\!:\!94\!:\!47 ) \},$&$\{ ( 3\!:\!49\!:\!92 ), ( 3\!:\!92\!:\!49 ) \},$&$\{ ( 3\!:\!50\!:\!91 ), ( 3\!:\!91\!:\!50 ) \},$\\ 
&&$\{ ( 3\!:\!52\!:\!89 ), ( 3\!:\!89\!:\!52 ) \},$&$\{ ( 3\!:\!53\!:\!88 ), ( 3\!:\!88\!:\!53 ) \},$&$\{ ( 3\!:\!55\!:\!86 ), ( 3\!:\!86\!:\!55 ) \},$\\ 
&&$\{ ( 3\!:\!56\!:\!85 ), ( 3\!:\!85\!:\!56 ) \},$&$\{ ( 3\!:\!58\!:\!83 ), ( 3\!:\!83\!:\!58 ) \},$&$\{ ( 3\!:\!59\!:\!82 ), ( 3\!:\!82\!:\!59 ) \},$\\ 
&&$\{ ( 3\!:\!61\!:\!80 ), ( 3\!:\!80\!:\!61 ) \},$&$\{ ( 3\!:\!62\!:\!79 ), ( 3\!:\!79\!:\!62 ) \},$&$\{ ( 3\!:\!64\!:\!77 ), ( 3\!:\!77\!:\!64 ) \},$\\ 
&&$\{ ( 3\!:\!65\!:\!76 ), ( 3\!:\!76\!:\!65 ) \},$&$\{ ( 3\!:\!67\!:\!74 ), ( 3\!:\!74\!:\!67 ) \},$&$\{ ( 3\!:\!68\!:\!73 ), ( 3\!:\!73\!:\!68 ) \},$\\ 
&&$\{ ( 3\!:\!70\!:\!71 ), ( 3\!:\!71\!:\!70 ) \},$&$\{ ( 4\!:\!5\!:\!135 ), ( 4\!:\!135\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!133 ), ( 4\!:\!133\!:\!7 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!131 ), ( 4\!:\!131\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!129 ), ( 4\!:\!129\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!127 ), ( 4\!:\!127\!:\!13 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!125 ), ( 4\!:\!125\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!123 ), ( 4\!:\!123\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!121 ), ( 4\!:\!121\!:\!19 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!119 ), ( 4\!:\!119\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!117 ), ( 4\!:\!117\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!115 ), ( 4\!:\!115\!:\!25 ) \},$\\ 
&&$\{ ( 4\!:\!27\!:\!113 ), ( 4\!:\!113\!:\!27 ) \},$&$\{ ( 4\!:\!29\!:\!111 ), ( 4\!:\!111\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!109 ), ( 4\!:\!109\!:\!31 ) \},$\\ 
&&$\{ ( 4\!:\!33\!:\!107 ), ( 4\!:\!107\!:\!33 ) \},$&$\{ ( 4\!:\!35\!:\!105 ), ( 4\!:\!105\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!103 ), ( 4\!:\!103\!:\!37 ) \},$\\ 
&&$\{ ( 4\!:\!39\!:\!101 ), ( 4\!:\!101\!:\!39 ) \},$&$\{ ( 4\!:\!41\!:\!99 ), ( 4\!:\!99\!:\!41 ) \},$&$\{ ( 4\!:\!43\!:\!97 ), ( 4\!:\!97\!:\!43 ) \},$\\ 
&&$\{ ( 4\!:\!45\!:\!95 ), ( 4\!:\!95\!:\!45 ) \},$&$\{ ( 4\!:\!47\!:\!93 ), ( 4\!:\!93\!:\!47 ) \},$&$\{ ( 4\!:\!49\!:\!91 ), ( 4\!:\!91\!:\!49 ) \},$\\ 
&&$\{ ( 4\!:\!51\!:\!89 ), ( 4\!:\!89\!:\!51 ) \},$&$\{ ( 4\!:\!53\!:\!87 ), ( 4\!:\!87\!:\!53 ) \},$&$\{ ( 4\!:\!55\!:\!85 ), ( 4\!:\!85\!:\!55 ) \},$\\ 
&&$\{ ( 4\!:\!57\!:\!83 ), ( 4\!:\!83\!:\!57 ) \},$&$\{ ( 4\!:\!59\!:\!81 ), ( 4\!:\!81\!:\!59 ) \},$&$\{ ( 4\!:\!61\!:\!79 ), ( 4\!:\!79\!:\!61 ) \},$\\ 
&&$\{ ( 4\!:\!63\!:\!77 ), ( 4\!:\!77\!:\!63 ) \},$&$\{ ( 4\!:\!65\!:\!75 ), ( 4\!:\!75\!:\!65 ) \},$&$\{ ( 4\!:\!67\!:\!73 ), ( 4\!:\!73\!:\!67 ) \},$\\ 
&&$\{ ( 4\!:\!69\!:\!71 ), ( 4\!:\!71\!:\!69 ) \},$&$\{ ( 5\!:\!6\!:\!133 ), ( 5\!:\!133\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!132 ), ( 5\!:\!132\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!131 ), ( 5\!:\!131\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!130 ), ( 5\!:\!130\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!129 ), ( 5\!:\!129\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!128 ), ( 5\!:\!128\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!127 ), ( 5\!:\!127\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!126 ), ( 5\!:\!126\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!125 ), ( 5\!:\!125\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!124 ), ( 5\!:\!124\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!123 ), ( 5\!:\!123\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!17\!:\!122 ), ( 5\!:\!122\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!121 ), ( 5\!:\!121\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!120 ), ( 5\!:\!120\!:\!19 ) \},$\\ 
&&$\{ ( 5\!:\!20\!:\!119 ), ( 5\!:\!119\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!118 ), ( 5\!:\!118\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!117 ), ( 5\!:\!117\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!116 ), ( 5\!:\!116\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!115 ), ( 5\!:\!115\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!114 ), ( 5\!:\!114\!:\!25 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!113 ), ( 5\!:\!113\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!112 ), ( 5\!:\!112\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!111 ), ( 5\!:\!111\!:\!28 ) \},$\\ 
&&$\{ ( 5\!:\!29\!:\!110 ), ( 5\!:\!110\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!109 ), ( 5\!:\!109\!:\!30 ) \},$&$\{ ( 5\!:\!31\!:\!108 ), ( 5\!:\!108\!:\!31 ) \},$\\ 
&&$\{ ( 5\!:\!32\!:\!107 ), ( 5\!:\!107\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!106 ), ( 5\!:\!106\!:\!33 ) \},$&$\{ ( 5\!:\!34\!:\!105 ), ( 5\!:\!105\!:\!34 ) \},$\\ 
&&$\{ ( 5\!:\!35\!:\!104 ), ( 5\!:\!104\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!103 ), ( 5\!:\!103\!:\!36 ) \},$&$\{ ( 5\!:\!37\!:\!102 ), ( 5\!:\!102\!:\!37 ) \},$\\ 
&&$\{ ( 5\!:\!38\!:\!101 ), ( 5\!:\!101\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!100 ), ( 5\!:\!100\!:\!39 ) \},$&$\{ ( 5\!:\!40\!:\!99 ), ( 5\!:\!99\!:\!40 ) \},$\\ 
&&$\{ ( 5\!:\!41\!:\!98 ), ( 5\!:\!98\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!97 ), ( 5\!:\!97\!:\!42 ) \},$&$\{ ( 5\!:\!43\!:\!96 ), ( 5\!:\!96\!:\!43 ) \},$\\ 
&&$\{ ( 5\!:\!44\!:\!95 ), ( 5\!:\!95\!:\!44 ) \},$&$\{ ( 5\!:\!45\!:\!94 ), ( 5\!:\!94\!:\!45 ) \},$&$\{ ( 5\!:\!46\!:\!93 ), ( 5\!:\!93\!:\!46 ) \},$\\ 
&&$\{ ( 5\!:\!47\!:\!92 ), ( 5\!:\!92\!:\!47 ) \},$&$\{ ( 5\!:\!48\!:\!91 ), ( 5\!:\!91\!:\!48 ) \},$&$\{ ( 5\!:\!49\!:\!90 ), ( 5\!:\!90\!:\!49 ) \},$\\ 
&&$\{ ( 5\!:\!50\!:\!89 ), ( 5\!:\!89\!:\!50 ) \},$&$\{ ( 5\!:\!51\!:\!88 ), ( 5\!:\!88\!:\!51 ) \},$&$\{ ( 5\!:\!52\!:\!87 ), ( 5\!:\!87\!:\!52 ) \},$\\ 
&&$\{ ( 5\!:\!53\!:\!86 ), ( 5\!:\!86\!:\!53 ) \},$&$\{ ( 5\!:\!54\!:\!85 ), ( 5\!:\!85\!:\!54 ) \},$&$\{ ( 5\!:\!55\!:\!84 ), ( 5\!:\!84\!:\!55 ) \},$\\ 
&&$\{ ( 5\!:\!56\!:\!83 ), ( 5\!:\!83\!:\!56 ) \},$&$\{ ( 5\!:\!57\!:\!82 ), ( 5\!:\!82\!:\!57 ) \},$&$\{ ( 5\!:\!58\!:\!81 ), ( 5\!:\!81\!:\!58 ) \},$\\ 
&&$\{ ( 5\!:\!59\!:\!80 ), ( 5\!:\!80\!:\!59 ) \},$&$\{ ( 5\!:\!60\!:\!79 ), ( 5\!:\!79\!:\!60 ) \},$&$\{ ( 5\!:\!61\!:\!78 ), ( 5\!:\!78\!:\!61 ) \},$\\ 
&&$\{ ( 5\!:\!62\!:\!77 ), ( 5\!:\!77\!:\!62 ) \},$&$\{ ( 5\!:\!63\!:\!76 ), ( 5\!:\!76\!:\!63 ) \},$&$\{ ( 5\!:\!64\!:\!75 ), ( 5\!:\!75\!:\!64 ) \},$\\ 
&&$\{ ( 5\!:\!65\!:\!74 ), ( 5\!:\!74\!:\!65 ) \},$&$\{ ( 5\!:\!66\!:\!73 ), ( 5\!:\!73\!:\!66 ) \},$&$\{ ( 5\!:\!68\!:\!71 ), ( 5\!:\!71\!:\!68 ) \},$\\ 
&&$\{ ( 5\!:\!69\!:\!70 ), ( 5\!:\!70\!:\!69 ) \},$&$\{ ( 6\!:\!7\!:\!131 ), ( 6\!:\!131\!:\!7 ) \},$&$\{ ( 6\!:\!11\!:\!127 ), ( 6\!:\!127\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!125 ), ( 6\!:\!125\!:\!13 ) \},$&$\{ ( 6\!:\!17\!:\!121 ), ( 6\!:\!121\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!119 ), ( 6\!:\!119\!:\!19 ) \},$\\ 
&&$\{ ( 6\!:\!23\!:\!115 ), ( 6\!:\!115\!:\!23 ) \},$&$\{ ( 6\!:\!25\!:\!113 ), ( 6\!:\!113\!:\!25 ) \},$&$\{ ( 6\!:\!29\!:\!109 ), ( 6\!:\!109\!:\!29 ) \},$\\ 
&&$\{ ( 6\!:\!31\!:\!107 ), ( 6\!:\!107\!:\!31 ) \},$&$\{ ( 6\!:\!35\!:\!103 ), ( 6\!:\!103\!:\!35 ) \},$&$\{ ( 6\!:\!37\!:\!101 ), ( 6\!:\!101\!:\!37 ) \},$\\ 
&&$\{ ( 6\!:\!41\!:\!97 ), ( 6\!:\!97\!:\!41 ) \},$&$\{ ( 6\!:\!43\!:\!95 ), ( 6\!:\!95\!:\!43 ) \},$&$\{ ( 6\!:\!47\!:\!91 ), ( 6\!:\!91\!:\!47 ) \},$\\ 
&&$\{ ( 6\!:\!49\!:\!89 ), ( 6\!:\!89\!:\!49 ) \},$&$\{ ( 6\!:\!53\!:\!85 ), ( 6\!:\!85\!:\!53 ) \},$&$\{ ( 6\!:\!55\!:\!83 ), ( 6\!:\!83\!:\!55 ) \},$\\ 
&&$\{ ( 6\!:\!59\!:\!79 ), ( 6\!:\!79\!:\!59 ) \},$&$\{ ( 6\!:\!61\!:\!77 ), ( 6\!:\!77\!:\!61 ) \},$&$\{ ( 6\!:\!65\!:\!73 ), ( 6\!:\!73\!:\!65 ) \},$\\ 
&&$\{ ( 6\!:\!67\!:\!71 ), ( 6\!:\!71\!:\!67 ) \},$&$\{ ( 7\!:\!8\!:\!129 ), ( 7\!:\!129\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!128 ), ( 7\!:\!128\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!127 ), ( 7\!:\!127\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!126 ), ( 7\!:\!126\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!125 ), ( 7\!:\!125\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!13\!:\!124 ), ( 7\!:\!124\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!123 ), ( 7\!:\!123\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!122 ), ( 7\!:\!122\!:\!15 ) \},$\\ 
&&$\{ ( 7\!:\!16\!:\!121 ), ( 7\!:\!121\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!120 ), ( 7\!:\!120\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!119 ), ( 7\!:\!119\!:\!18 ) \},$\\ 
&&$\{ ( 7\!:\!19\!:\!118 ), ( 7\!:\!118\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!117 ), ( 7\!:\!117\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!116 ), ( 7\!:\!116\!:\!21 ) \},$\\ 
&&$\{ ( 7\!:\!22\!:\!115 ), ( 7\!:\!115\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!114 ), ( 7\!:\!114\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!113 ), ( 7\!:\!113\!:\!24 ) \},$\\ 
&&$\{ ( 7\!:\!25\!:\!112 ), ( 7\!:\!112\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!111 ), ( 7\!:\!111\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!110 ), ( 7\!:\!110\!:\!27 ) \},$\\ 
&&$\{ ( 7\!:\!28\!:\!109 ), ( 7\!:\!109\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!108 ), ( 7\!:\!108\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!107 ), ( 7\!:\!107\!:\!30 ) \},$\\ 
&&$\{ ( 7\!:\!31\!:\!106 ), ( 7\!:\!106\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!105 ), ( 7\!:\!105\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!104 ), ( 7\!:\!104\!:\!33 ) \},$\\ 
&&$\{ ( 7\!:\!34\!:\!103 ), ( 7\!:\!103\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!102 ), ( 7\!:\!102\!:\!35 ) \},$&$\{ ( 7\!:\!36\!:\!101 ), ( 7\!:\!101\!:\!36 ) \},$\\ 
&&$\{ ( 7\!:\!37\!:\!100 ), ( 7\!:\!100\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!99 ), ( 7\!:\!99\!:\!38 ) \},$&$\{ ( 7\!:\!39\!:\!98 ), ( 7\!:\!98\!:\!39 ) \},$\\ 
&&$\{ ( 7\!:\!40\!:\!97 ), ( 7\!:\!97\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!96 ), ( 7\!:\!96\!:\!41 ) \},$&$\{ ( 7\!:\!42\!:\!95 ), ( 7\!:\!95\!:\!42 ) \},$\\ 
&&$\{ ( 7\!:\!43\!:\!94 ), ( 7\!:\!94\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!93 ), ( 7\!:\!93\!:\!44 ) \},$&$\{ ( 7\!:\!45\!:\!92 ), ( 7\!:\!92\!:\!45 ) \},$\\ 
&&$\{ ( 7\!:\!46\!:\!91 ), ( 7\!:\!91\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!90 ), ( 7\!:\!90\!:\!47 ) \},$&$\{ ( 7\!:\!48\!:\!89 ), ( 7\!:\!89\!:\!48 ) \},$\\ 
&&$\{ ( 7\!:\!49\!:\!88 ), ( 7\!:\!88\!:\!49 ) \},$&$\{ ( 7\!:\!50\!:\!87 ), ( 7\!:\!87\!:\!50 ) \},$&$\{ ( 7\!:\!51\!:\!86 ), ( 7\!:\!86\!:\!51 ) \},$\\ 
&&$\{ ( 7\!:\!52\!:\!85 ), ( 7\!:\!85\!:\!52 ) \},$&$\{ ( 7\!:\!53\!:\!84 ), ( 7\!:\!84\!:\!53 ) \},$&$\{ ( 7\!:\!54\!:\!83 ), ( 7\!:\!83\!:\!54 ) \},$\\ 
&&$\{ ( 7\!:\!55\!:\!82 ), ( 7\!:\!82\!:\!55 ) \},$&$\{ ( 7\!:\!56\!:\!81 ), ( 7\!:\!81\!:\!56 ) \},$&$\{ ( 7\!:\!57\!:\!80 ), ( 7\!:\!80\!:\!57 ) \},$\\ 
&&$\{ ( 7\!:\!58\!:\!79 ), ( 7\!:\!79\!:\!58 ) \},$&$\{ ( 7\!:\!59\!:\!78 ), ( 7\!:\!78\!:\!59 ) \},$&$\{ ( 7\!:\!60\!:\!77 ), ( 7\!:\!77\!:\!60 ) \},$\\ 
&&$\{ ( 7\!:\!61\!:\!76 ), ( 7\!:\!76\!:\!61 ) \},$&$\{ ( 7\!:\!62\!:\!75 ), ( 7\!:\!75\!:\!62 ) \},$&$\{ ( 7\!:\!63\!:\!74 ), ( 7\!:\!74\!:\!63 ) \},$\\ 
&&$\{ ( 7\!:\!64\!:\!73 ), ( 7\!:\!73\!:\!64 ) \},$&$\{ ( 7\!:\!66\!:\!71 ), ( 7\!:\!71\!:\!66 ) \},$&$\{ ( 7\!:\!67\!:\!70 ), ( 7\!:\!70\!:\!67 ) \},$\\ 
&&$\{ ( 7\!:\!68\!:\!69 ), ( 7\!:\!69\!:\!68 ) \},$&$\{ ( 8\!:\!9\!:\!127 ), ( 8\!:\!127\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!125 ), ( 8\!:\!125\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!13\!:\!123 ), ( 8\!:\!123\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!121 ), ( 8\!:\!121\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!119 ), ( 8\!:\!119\!:\!17 ) \},$\\ 
&&$\{ ( 8\!:\!19\!:\!117 ), ( 8\!:\!117\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!115 ), ( 8\!:\!115\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!113 ), ( 8\!:\!113\!:\!23 ) \},$\\ 
&&$\{ ( 8\!:\!25\!:\!111 ), ( 8\!:\!111\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!109 ), ( 8\!:\!109\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!107 ), ( 8\!:\!107\!:\!29 ) \},$\\ 
&&$\{ ( 8\!:\!31\!:\!105 ), ( 8\!:\!105\!:\!31 ) \},$&$\{ ( 8\!:\!33\!:\!103 ), ( 8\!:\!103\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!101 ), ( 8\!:\!101\!:\!35 ) \},$\\ 
&&$\{ ( 8\!:\!37\!:\!99 ), ( 8\!:\!99\!:\!37 ) \},$&$\{ ( 8\!:\!39\!:\!97 ), ( 8\!:\!97\!:\!39 ) \},$&$\{ ( 8\!:\!41\!:\!95 ), ( 8\!:\!95\!:\!41 ) \},$\\ 
&&$\{ ( 8\!:\!43\!:\!93 ), ( 8\!:\!93\!:\!43 ) \},$&$\{ ( 8\!:\!45\!:\!91 ), ( 8\!:\!91\!:\!45 ) \},$&$\{ ( 8\!:\!47\!:\!89 ), ( 8\!:\!89\!:\!47 ) \},$\\ 
&&$\{ ( 8\!:\!49\!:\!87 ), ( 8\!:\!87\!:\!49 ) \},$&$\{ ( 8\!:\!51\!:\!85 ), ( 8\!:\!85\!:\!51 ) \},$&$\{ ( 8\!:\!53\!:\!83 ), ( 8\!:\!83\!:\!53 ) \},$\\ 
&&$\{ ( 8\!:\!55\!:\!81 ), ( 8\!:\!81\!:\!55 ) \},$&$\{ ( 8\!:\!57\!:\!79 ), ( 8\!:\!79\!:\!57 ) \},$&$\{ ( 8\!:\!59\!:\!77 ), ( 8\!:\!77\!:\!59 ) \},$\\ 
&&$\{ ( 8\!:\!61\!:\!75 ), ( 8\!:\!75\!:\!61 ) \},$&$\{ ( 8\!:\!63\!:\!73 ), ( 8\!:\!73\!:\!63 ) \},$&$\{ ( 8\!:\!65\!:\!71 ), ( 8\!:\!71\!:\!65 ) \},$\\ 
&&$\{ ( 8\!:\!67\!:\!69 ), ( 8\!:\!69\!:\!67 ) \},$&$\{ ( 9\!:\!10\!:\!125 ), ( 9\!:\!125\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!124 ), ( 9\!:\!124\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!13\!:\!122 ), ( 9\!:\!122\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!121 ), ( 9\!:\!121\!:\!14 ) \},$&$\{ ( 9\!:\!16\!:\!119 ), ( 9\!:\!119\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!118 ), ( 9\!:\!118\!:\!17 ) \},$&$\{ ( 9\!:\!19\!:\!116 ), ( 9\!:\!116\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!115 ), ( 9\!:\!115\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!22\!:\!113 ), ( 9\!:\!113\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!112 ), ( 9\!:\!112\!:\!23 ) \},$&$\{ ( 9\!:\!25\!:\!110 ), ( 9\!:\!110\!:\!25 ) \},$\\ 
&&$\{ ( 9\!:\!26\!:\!109 ), ( 9\!:\!109\!:\!26 ) \},$&$\{ ( 9\!:\!28\!:\!107 ), ( 9\!:\!107\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!106 ), ( 9\!:\!106\!:\!29 ) \},$\\ 
&&$\{ ( 9\!:\!31\!:\!104 ), ( 9\!:\!104\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!103 ), ( 9\!:\!103\!:\!32 ) \},$&$\{ ( 9\!:\!34\!:\!101 ), ( 9\!:\!101\!:\!34 ) \},$\\ 
&&$\{ ( 9\!:\!35\!:\!100 ), ( 9\!:\!100\!:\!35 ) \},$&$\{ ( 9\!:\!37\!:\!98 ), ( 9\!:\!98\!:\!37 ) \},$&$\{ ( 9\!:\!38\!:\!97 ), ( 9\!:\!97\!:\!38 ) \},$\\ 
&&$\{ ( 9\!:\!40\!:\!95 ), ( 9\!:\!95\!:\!40 ) \},$&$\{ ( 9\!:\!41\!:\!94 ), ( 9\!:\!94\!:\!41 ) \},$&$\{ ( 9\!:\!43\!:\!92 ), ( 9\!:\!92\!:\!43 ) \},$\\ 
&&$\{ ( 9\!:\!44\!:\!91 ), ( 9\!:\!91\!:\!44 ) \},$&$\{ ( 9\!:\!46\!:\!89 ), ( 9\!:\!89\!:\!46 ) \},$&$\{ ( 9\!:\!47\!:\!88 ), ( 9\!:\!88\!:\!47 ) \},$\\ 
&&$\{ ( 9\!:\!49\!:\!86 ), ( 9\!:\!86\!:\!49 ) \},$&$\{ ( 9\!:\!50\!:\!85 ), ( 9\!:\!85\!:\!50 ) \},$&$\{ ( 9\!:\!52\!:\!83 ), ( 9\!:\!83\!:\!52 ) \},$\\ 
&&$\{ ( 9\!:\!53\!:\!82 ), ( 9\!:\!82\!:\!53 ) \},$&$\{ ( 9\!:\!55\!:\!80 ), ( 9\!:\!80\!:\!55 ) \},$&$\{ ( 9\!:\!56\!:\!79 ), ( 9\!:\!79\!:\!56 ) \},$\\ 
&&$\{ ( 9\!:\!58\!:\!77 ), ( 9\!:\!77\!:\!58 ) \},$&$\{ ( 9\!:\!59\!:\!76 ), ( 9\!:\!76\!:\!59 ) \},$&$\{ ( 9\!:\!61\!:\!74 ), ( 9\!:\!74\!:\!61 ) \},$\\ 
&&$\{ ( 9\!:\!62\!:\!73 ), ( 9\!:\!73\!:\!62 ) \},$&$\{ ( 9\!:\!64\!:\!71 ), ( 9\!:\!71\!:\!64 ) \},$&$\{ ( 9\!:\!65\!:\!70 ), ( 9\!:\!70\!:\!65 ) \},$\\ 
&&$\{ ( 9\!:\!67\!:\!68 ), ( 9\!:\!68\!:\!67 ) \},$&$\{ ( 10\!:\!11\!:\!123 ), ( 10\!:\!123\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!121 ), ( 10\!:\!121\!:\!13 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!119 ), ( 10\!:\!119\!:\!15 ) \},$&$\{ ( 10\!:\!17\!:\!117 ), ( 10\!:\!117\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!115 ), ( 10\!:\!115\!:\!19 ) \},$\\ 
&&$\{ ( 10\!:\!21\!:\!113 ), ( 10\!:\!113\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!111 ), ( 10\!:\!111\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!109 ), ( 10\!:\!109\!:\!25 ) \},$\\ 
&&$\{ ( 10\!:\!27\!:\!107 ), ( 10\!:\!107\!:\!27 ) \},$&$\{ ( 10\!:\!29\!:\!105 ), ( 10\!:\!105\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!103 ), ( 10\!:\!103\!:\!31 ) \},$\\ 
&&$\{ ( 10\!:\!33\!:\!101 ), ( 10\!:\!101\!:\!33 ) \},$&$\{ ( 10\!:\!35\!:\!99 ), ( 10\!:\!99\!:\!35 ) \},$&$\{ ( 10\!:\!37\!:\!97 ), ( 10\!:\!97\!:\!37 ) \},$\\ 
&&$\{ ( 10\!:\!39\!:\!95 ), ( 10\!:\!95\!:\!39 ) \},$&$\{ ( 10\!:\!41\!:\!93 ), ( 10\!:\!93\!:\!41 ) \},$&$\{ ( 10\!:\!43\!:\!91 ), ( 10\!:\!91\!:\!43 ) \},$\\ 
&&$\{ ( 10\!:\!45\!:\!89 ), ( 10\!:\!89\!:\!45 ) \},$&$\{ ( 10\!:\!47\!:\!87 ), ( 10\!:\!87\!:\!47 ) \},$&$\{ ( 10\!:\!49\!:\!85 ), ( 10\!:\!85\!:\!49 ) \},$\\ 
&&$\{ ( 10\!:\!51\!:\!83 ), ( 10\!:\!83\!:\!51 ) \},$&$\{ ( 10\!:\!53\!:\!81 ), ( 10\!:\!81\!:\!53 ) \},$&$\{ ( 10\!:\!55\!:\!79 ), ( 10\!:\!79\!:\!55 ) \},$\\ 
&&$\{ ( 10\!:\!57\!:\!77 ), ( 10\!:\!77\!:\!57 ) \},$&$\{ ( 10\!:\!59\!:\!75 ), ( 10\!:\!75\!:\!59 ) \},$&$\{ ( 10\!:\!61\!:\!73 ), ( 10\!:\!73\!:\!61 ) \},$\\ 
&&$\{ ( 10\!:\!63\!:\!71 ), ( 10\!:\!71\!:\!63 ) \},$&$\{ ( 10\!:\!65\!:\!69 ), ( 10\!:\!69\!:\!65 ) \},$&$\{ ( 11\!:\!12\!:\!121 ), ( 11\!:\!121\!:\!12 ) \},$\\ 
&&$\{ ( 11\!:\!13\!:\!120 ), ( 11\!:\!120\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!119 ), ( 11\!:\!119\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!118 ), ( 11\!:\!118\!:\!15 ) \},$\\ 
&&$\{ ( 11\!:\!16\!:\!117 ), ( 11\!:\!117\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!116 ), ( 11\!:\!116\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!115 ), ( 11\!:\!115\!:\!18 ) \},$\\ 
&&$\{ ( 11\!:\!19\!:\!114 ), ( 11\!:\!114\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!113 ), ( 11\!:\!113\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!112 ), ( 11\!:\!112\!:\!21 ) \},$\\ 
&&$\{ ( 11\!:\!22\!:\!111 ), ( 11\!:\!111\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!110 ), ( 11\!:\!110\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!109 ), ( 11\!:\!109\!:\!24 ) \},$\\ 
&&$\{ ( 11\!:\!25\!:\!108 ), ( 11\!:\!108\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!107 ), ( 11\!:\!107\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!106 ), ( 11\!:\!106\!:\!27 ) \},$\\ 
&&$\{ ( 11\!:\!28\!:\!105 ), ( 11\!:\!105\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!104 ), ( 11\!:\!104\!:\!29 ) \},$&$\{ ( 11\!:\!30\!:\!103 ), ( 11\!:\!103\!:\!30 ) \},$\\ 
&&$\{ ( 11\!:\!31\!:\!102 ), ( 11\!:\!102\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!101 ), ( 11\!:\!101\!:\!32 ) \},$&$\{ ( 11\!:\!33\!:\!100 ), ( 11\!:\!100\!:\!33 ) \},$\\ 
&&$\{ ( 11\!:\!34\!:\!99 ), ( 11\!:\!99\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!98 ), ( 11\!:\!98\!:\!35 ) \},$&$\{ ( 11\!:\!36\!:\!97 ), ( 11\!:\!97\!:\!36 ) \},$\\ 
&&$\{ ( 11\!:\!37\!:\!96 ), ( 11\!:\!96\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!95 ), ( 11\!:\!95\!:\!38 ) \},$&$\{ ( 11\!:\!39\!:\!94 ), ( 11\!:\!94\!:\!39 ) \},$\\ 
&&$\{ ( 11\!:\!40\!:\!93 ), ( 11\!:\!93\!:\!40 ) \},$&$\{ ( 11\!:\!41\!:\!92 ), ( 11\!:\!92\!:\!41 ) \},$&$\{ ( 11\!:\!42\!:\!91 ), ( 11\!:\!91\!:\!42 ) \},$\\ 
&&$\{ ( 11\!:\!43\!:\!90 ), ( 11\!:\!90\!:\!43 ) \},$&$\{ ( 11\!:\!44\!:\!89 ), ( 11\!:\!89\!:\!44 ) \},$&$\{ ( 11\!:\!45\!:\!88 ), ( 11\!:\!88\!:\!45 ) \},$\\ 
&&$\{ ( 11\!:\!46\!:\!87 ), ( 11\!:\!87\!:\!46 ) \},$&$\{ ( 11\!:\!47\!:\!86 ), ( 11\!:\!86\!:\!47 ) \},$&$\{ ( 11\!:\!48\!:\!85 ), ( 11\!:\!85\!:\!48 ) \},$\\ 
&&$\{ ( 11\!:\!49\!:\!84 ), ( 11\!:\!84\!:\!49 ) \},$&$\{ ( 11\!:\!50\!:\!83 ), ( 11\!:\!83\!:\!50 ) \},$&$\{ ( 11\!:\!51\!:\!82 ), ( 11\!:\!82\!:\!51 ) \},$\\ 
&&$\{ ( 11\!:\!52\!:\!81 ), ( 11\!:\!81\!:\!52 ) \},$&$\{ ( 11\!:\!53\!:\!80 ), ( 11\!:\!80\!:\!53 ) \},$&$\{ ( 11\!:\!54\!:\!79 ), ( 11\!:\!79\!:\!54 ) \},$\\ 
&&$\{ ( 11\!:\!55\!:\!78 ), ( 11\!:\!78\!:\!55 ) \},$&$\{ ( 11\!:\!56\!:\!77 ), ( 11\!:\!77\!:\!56 ) \},$&$\{ ( 11\!:\!57\!:\!76 ), ( 11\!:\!76\!:\!57 ) \},$\\ 
&&$\{ ( 11\!:\!58\!:\!75 ), ( 11\!:\!75\!:\!58 ) \},$&$\{ ( 11\!:\!59\!:\!74 ), ( 11\!:\!74\!:\!59 ) \},$&$\{ ( 11\!:\!60\!:\!73 ), ( 11\!:\!73\!:\!60 ) \},$\\ 
&&$\{ ( 11\!:\!62\!:\!71 ), ( 11\!:\!71\!:\!62 ) \},$&$\{ ( 11\!:\!63\!:\!70 ), ( 11\!:\!70\!:\!63 ) \},$&$\{ ( 11\!:\!64\!:\!69 ), ( 11\!:\!69\!:\!64 ) \},$\\ 
&&$\{ ( 11\!:\!65\!:\!68 ), ( 11\!:\!68\!:\!65 ) \},$&$\{ ( 11\!:\!66\!:\!67 ), ( 11\!:\!67\!:\!66 ) \},$&$\{ ( 12\!:\!13\!:\!119 ), ( 12\!:\!119\!:\!13 ) \},$\\ 
&&$\{ ( 12\!:\!17\!:\!115 ), ( 12\!:\!115\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!113 ), ( 12\!:\!113\!:\!19 ) \},$&$\{ ( 12\!:\!23\!:\!109 ), ( 12\!:\!109\!:\!23 ) \},$\\ 
&&$\{ ( 12\!:\!25\!:\!107 ), ( 12\!:\!107\!:\!25 ) \},$&$\{ ( 12\!:\!29\!:\!103 ), ( 12\!:\!103\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!101 ), ( 12\!:\!101\!:\!31 ) \},$\\ 
&&$\{ ( 12\!:\!35\!:\!97 ), ( 12\!:\!97\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!95 ), ( 12\!:\!95\!:\!37 ) \},$&$\{ ( 12\!:\!41\!:\!91 ), ( 12\!:\!91\!:\!41 ) \},$\\ 
&&$\{ ( 12\!:\!43\!:\!89 ), ( 12\!:\!89\!:\!43 ) \},$&$\{ ( 12\!:\!47\!:\!85 ), ( 12\!:\!85\!:\!47 ) \},$&$\{ ( 12\!:\!49\!:\!83 ), ( 12\!:\!83\!:\!49 ) \},$\\ 
&&$\{ ( 12\!:\!53\!:\!79 ), ( 12\!:\!79\!:\!53 ) \},$&$\{ ( 12\!:\!55\!:\!77 ), ( 12\!:\!77\!:\!55 ) \},$&$\{ ( 12\!:\!59\!:\!73 ), ( 12\!:\!73\!:\!59 ) \},$\\ 
&&$\{ ( 12\!:\!61\!:\!71 ), ( 12\!:\!71\!:\!61 ) \},$&$\{ ( 12\!:\!65\!:\!67 ), ( 12\!:\!67\!:\!65 ) \},$&$\{ ( 13\!:\!14\!:\!117 ), ( 13\!:\!117\!:\!14 ) \},$\\ 
&&$\{ ( 13\!:\!15\!:\!116 ), ( 13\!:\!116\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!115 ), ( 13\!:\!115\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!114 ), ( 13\!:\!114\!:\!17 ) \},$\\ 
&&$\{ ( 13\!:\!18\!:\!113 ), ( 13\!:\!113\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!112 ), ( 13\!:\!112\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!111 ), ( 13\!:\!111\!:\!20 ) \},$\\ 
&&$\{ ( 13\!:\!21\!:\!110 ), ( 13\!:\!110\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!109 ), ( 13\!:\!109\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!108 ), ( 13\!:\!108\!:\!23 ) \},$\\ 
&&$\{ ( 13\!:\!24\!:\!107 ), ( 13\!:\!107\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!106 ), ( 13\!:\!106\!:\!25 ) \},$&$\{ ( 13\!:\!26\!:\!105 ), ( 13\!:\!105\!:\!26 ) \},$\\ 
&&$\{ ( 13\!:\!27\!:\!104 ), ( 13\!:\!104\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!103 ), ( 13\!:\!103\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!102 ), ( 13\!:\!102\!:\!29 ) \},$\\ 
&&$\{ ( 13\!:\!30\!:\!101 ), ( 13\!:\!101\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!100 ), ( 13\!:\!100\!:\!31 ) \},$&$\{ ( 13\!:\!32\!:\!99 ), ( 13\!:\!99\!:\!32 ) \},$\\ 
&&$\{ ( 13\!:\!33\!:\!98 ), ( 13\!:\!98\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!97 ), ( 13\!:\!97\!:\!34 ) \},$&$\{ ( 13\!:\!35\!:\!96 ), ( 13\!:\!96\!:\!35 ) \},$\\ 
&&$\{ ( 13\!:\!36\!:\!95 ), ( 13\!:\!95\!:\!36 ) \},$&$\{ ( 13\!:\!37\!:\!94 ), ( 13\!:\!94\!:\!37 ) \},$&$\{ ( 13\!:\!38\!:\!93 ), ( 13\!:\!93\!:\!38 ) \},$\\ 
&&$\{ ( 13\!:\!39\!:\!92 ), ( 13\!:\!92\!:\!39 ) \},$&$\{ ( 13\!:\!40\!:\!91 ), ( 13\!:\!91\!:\!40 ) \},$&$\{ ( 13\!:\!41\!:\!90 ), ( 13\!:\!90\!:\!41 ) \},$\\ 
&&$\{ ( 13\!:\!42\!:\!89 ), ( 13\!:\!89\!:\!42 ) \},$&$\{ ( 13\!:\!43\!:\!88 ), ( 13\!:\!88\!:\!43 ) \},$&$\{ ( 13\!:\!44\!:\!87 ), ( 13\!:\!87\!:\!44 ) \},$\\ 
&&$\{ ( 13\!:\!45\!:\!86 ), ( 13\!:\!86\!:\!45 ) \},$&$\{ ( 13\!:\!46\!:\!85 ), ( 13\!:\!85\!:\!46 ) \},$&$\{ ( 13\!:\!47\!:\!84 ), ( 13\!:\!84\!:\!47 ) \},$\\ 
&&$\{ ( 13\!:\!48\!:\!83 ), ( 13\!:\!83\!:\!48 ) \},$&$\{ ( 13\!:\!49\!:\!82 ), ( 13\!:\!82\!:\!49 ) \},$&$\{ ( 13\!:\!50\!:\!81 ), ( 13\!:\!81\!:\!50 ) \},$\\ 
&&$\{ ( 13\!:\!51\!:\!80 ), ( 13\!:\!80\!:\!51 ) \},$&$\{ ( 13\!:\!52\!:\!79 ), ( 13\!:\!79\!:\!52 ) \},$&$\{ ( 13\!:\!53\!:\!78 ), ( 13\!:\!78\!:\!53 ) \},$\\ 
&&$\{ ( 13\!:\!54\!:\!77 ), ( 13\!:\!77\!:\!54 ) \},$&$\{ ( 13\!:\!55\!:\!76 ), ( 13\!:\!76\!:\!55 ) \},$&$\{ ( 13\!:\!56\!:\!75 ), ( 13\!:\!75\!:\!56 ) \},$\\ 
&&$\{ ( 13\!:\!57\!:\!74 ), ( 13\!:\!74\!:\!57 ) \},$&$\{ ( 13\!:\!58\!:\!73 ), ( 13\!:\!73\!:\!58 ) \},$&$\{ ( 13\!:\!60\!:\!71 ), ( 13\!:\!71\!:\!60 ) \},$\\ 
&&$\{ ( 13\!:\!61\!:\!70 ), ( 13\!:\!70\!:\!61 ) \},$&$\{ ( 13\!:\!62\!:\!69 ), ( 13\!:\!69\!:\!62 ) \},$&$\{ ( 13\!:\!63\!:\!68 ), ( 13\!:\!68\!:\!63 ) \},$\\ 
&&$\{ ( 13\!:\!64\!:\!67 ), ( 13\!:\!67\!:\!64 ) \},$&$\{ ( 13\!:\!65\!:\!66 ), ( 13\!:\!66\!:\!65 ) \},$&$\{ ( 14\!:\!15\!:\!115 ), ( 14\!:\!115\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!17\!:\!113 ), ( 14\!:\!113\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!111 ), ( 14\!:\!111\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!109 ), ( 14\!:\!109\!:\!21 ) \},$\\ 
&&$\{ ( 14\!:\!23\!:\!107 ), ( 14\!:\!107\!:\!23 ) \},$&$\{ ( 14\!:\!25\!:\!105 ), ( 14\!:\!105\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!103 ), ( 14\!:\!103\!:\!27 ) \},$\\ 
&&$\{ ( 14\!:\!29\!:\!101 ), ( 14\!:\!101\!:\!29 ) \},$&$\{ ( 14\!:\!31\!:\!99 ), ( 14\!:\!99\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!97 ), ( 14\!:\!97\!:\!33 ) \},$\\ 
&&$\{ ( 14\!:\!35\!:\!95 ), ( 14\!:\!95\!:\!35 ) \},$&$\{ ( 14\!:\!37\!:\!93 ), ( 14\!:\!93\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!91 ), ( 14\!:\!91\!:\!39 ) \},$\\ 
&&$\{ ( 14\!:\!41\!:\!89 ), ( 14\!:\!89\!:\!41 ) \},$&$\{ ( 14\!:\!43\!:\!87 ), ( 14\!:\!87\!:\!43 ) \},$&$\{ ( 14\!:\!45\!:\!85 ), ( 14\!:\!85\!:\!45 ) \},$\\ 
&&$\{ ( 14\!:\!47\!:\!83 ), ( 14\!:\!83\!:\!47 ) \},$&$\{ ( 14\!:\!49\!:\!81 ), ( 14\!:\!81\!:\!49 ) \},$&$\{ ( 14\!:\!51\!:\!79 ), ( 14\!:\!79\!:\!51 ) \},$\\ 
&&$\{ ( 14\!:\!53\!:\!77 ), ( 14\!:\!77\!:\!53 ) \},$&$\{ ( 14\!:\!55\!:\!75 ), ( 14\!:\!75\!:\!55 ) \},$&$\{ ( 14\!:\!57\!:\!73 ), ( 14\!:\!73\!:\!57 ) \},$\\ 
&&$\{ ( 14\!:\!59\!:\!71 ), ( 14\!:\!71\!:\!59 ) \},$&$\{ ( 14\!:\!61\!:\!69 ), ( 14\!:\!69\!:\!61 ) \},$&$\{ ( 14\!:\!63\!:\!67 ), ( 14\!:\!67\!:\!63 ) \},$\\ 
&&$\{ ( 15\!:\!16\!:\!113 ), ( 15\!:\!113\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!112 ), ( 15\!:\!112\!:\!17 ) \},$&$\{ ( 15\!:\!19\!:\!110 ), ( 15\!:\!110\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!109 ), ( 15\!:\!109\!:\!20 ) \},$&$\{ ( 15\!:\!22\!:\!107 ), ( 15\!:\!107\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!106 ), ( 15\!:\!106\!:\!23 ) \},$\\ 
&&$\{ ( 15\!:\!25\!:\!104 ), ( 15\!:\!104\!:\!25 ) \},$&$\{ ( 15\!:\!26\!:\!103 ), ( 15\!:\!103\!:\!26 ) \},$&$\{ ( 15\!:\!28\!:\!101 ), ( 15\!:\!101\!:\!28 ) \},$\\ 
&&$\{ ( 15\!:\!29\!:\!100 ), ( 15\!:\!100\!:\!29 ) \},$&$\{ ( 15\!:\!31\!:\!98 ), ( 15\!:\!98\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!97 ), ( 15\!:\!97\!:\!32 ) \},$\\ 
&&$\{ ( 15\!:\!34\!:\!95 ), ( 15\!:\!95\!:\!34 ) \},$&$\{ ( 15\!:\!35\!:\!94 ), ( 15\!:\!94\!:\!35 ) \},$&$\{ ( 15\!:\!37\!:\!92 ), ( 15\!:\!92\!:\!37 ) \},$\\ 
&&$\{ ( 15\!:\!38\!:\!91 ), ( 15\!:\!91\!:\!38 ) \},$&$\{ ( 15\!:\!40\!:\!89 ), ( 15\!:\!89\!:\!40 ) \},$&$\{ ( 15\!:\!41\!:\!88 ), ( 15\!:\!88\!:\!41 ) \},$\\ 
&&$\{ ( 15\!:\!43\!:\!86 ), ( 15\!:\!86\!:\!43 ) \},$&$\{ ( 15\!:\!44\!:\!85 ), ( 15\!:\!85\!:\!44 ) \},$&$\{ ( 15\!:\!46\!:\!83 ), ( 15\!:\!83\!:\!46 ) \},$\\ 
&&$\{ ( 15\!:\!47\!:\!82 ), ( 15\!:\!82\!:\!47 ) \},$&$\{ ( 15\!:\!49\!:\!80 ), ( 15\!:\!80\!:\!49 ) \},$&$\{ ( 15\!:\!50\!:\!79 ), ( 15\!:\!79\!:\!50 ) \},$\\ 
&&$\{ ( 15\!:\!52\!:\!77 ), ( 15\!:\!77\!:\!52 ) \},$&$\{ ( 15\!:\!53\!:\!76 ), ( 15\!:\!76\!:\!53 ) \},$&$\{ ( 15\!:\!55\!:\!74 ), ( 15\!:\!74\!:\!55 ) \},$\\ 
&&$\{ ( 15\!:\!56\!:\!73 ), ( 15\!:\!73\!:\!56 ) \},$&$\{ ( 15\!:\!58\!:\!71 ), ( 15\!:\!71\!:\!58 ) \},$&$\{ ( 15\!:\!59\!:\!70 ), ( 15\!:\!70\!:\!59 ) \},$\\ 
&&$\{ ( 15\!:\!61\!:\!68 ), ( 15\!:\!68\!:\!61 ) \},$&$\{ ( 15\!:\!62\!:\!67 ), ( 15\!:\!67\!:\!62 ) \},$&$\{ ( 15\!:\!64\!:\!65 ), ( 15\!:\!65\!:\!64 ) \},$\\ 
&&$\{ ( 16\!:\!17\!:\!111 ), ( 16\!:\!111\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!109 ), ( 16\!:\!109\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!107 ), ( 16\!:\!107\!:\!21 ) \},$\\ 
&&$\{ ( 16\!:\!23\!:\!105 ), ( 16\!:\!105\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!103 ), ( 16\!:\!103\!:\!25 ) \},$&$\{ ( 16\!:\!27\!:\!101 ), ( 16\!:\!101\!:\!27 ) \},$\\ 
&&$\{ ( 16\!:\!29\!:\!99 ), ( 16\!:\!99\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!97 ), ( 16\!:\!97\!:\!31 ) \},$&$\{ ( 16\!:\!33\!:\!95 ), ( 16\!:\!95\!:\!33 ) \},$\\ 
&&$\{ ( 16\!:\!35\!:\!93 ), ( 16\!:\!93\!:\!35 ) \},$&$\{ ( 16\!:\!37\!:\!91 ), ( 16\!:\!91\!:\!37 ) \},$&$\{ ( 16\!:\!39\!:\!89 ), ( 16\!:\!89\!:\!39 ) \},$\\ 
&&$\{ ( 16\!:\!41\!:\!87 ), ( 16\!:\!87\!:\!41 ) \},$&$\{ ( 16\!:\!43\!:\!85 ), ( 16\!:\!85\!:\!43 ) \},$&$\{ ( 16\!:\!45\!:\!83 ), ( 16\!:\!83\!:\!45 ) \},$\\ 
&&$\{ ( 16\!:\!47\!:\!81 ), ( 16\!:\!81\!:\!47 ) \},$&$\{ ( 16\!:\!49\!:\!79 ), ( 16\!:\!79\!:\!49 ) \},$&$\{ ( 16\!:\!51\!:\!77 ), ( 16\!:\!77\!:\!51 ) \},$\\ 
&&$\{ ( 16\!:\!53\!:\!75 ), ( 16\!:\!75\!:\!53 ) \},$&$\{ ( 16\!:\!55\!:\!73 ), ( 16\!:\!73\!:\!55 ) \},$&$\{ ( 16\!:\!57\!:\!71 ), ( 16\!:\!71\!:\!57 ) \},$\\ 
&&$\{ ( 16\!:\!59\!:\!69 ), ( 16\!:\!69\!:\!59 ) \},$&$\{ ( 16\!:\!61\!:\!67 ), ( 16\!:\!67\!:\!61 ) \},$&$\{ ( 16\!:\!63\!:\!65 ), ( 16\!:\!65\!:\!63 ) \},$\\ 
&&$\{ ( 17\!:\!18\!:\!109 ), ( 17\!:\!109\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!108 ), ( 17\!:\!108\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!107 ), ( 17\!:\!107\!:\!20 ) \},$\\ 
&&$\{ ( 17\!:\!21\!:\!106 ), ( 17\!:\!106\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!105 ), ( 17\!:\!105\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!104 ), ( 17\!:\!104\!:\!23 ) \},$\\ 
&&$\{ ( 17\!:\!24\!:\!103 ), ( 17\!:\!103\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!102 ), ( 17\!:\!102\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!101 ), ( 17\!:\!101\!:\!26 ) \},$\\ 
&&$\{ ( 17\!:\!27\!:\!100 ), ( 17\!:\!100\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!99 ), ( 17\!:\!99\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!98 ), ( 17\!:\!98\!:\!29 ) \},$\\ 
&&$\{ ( 17\!:\!30\!:\!97 ), ( 17\!:\!97\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!96 ), ( 17\!:\!96\!:\!31 ) \},$&$\{ ( 17\!:\!32\!:\!95 ), ( 17\!:\!95\!:\!32 ) \},$\\ 
&&$\{ ( 17\!:\!33\!:\!94 ), ( 17\!:\!94\!:\!33 ) \},$&$\{ ( 17\!:\!34\!:\!93 ), ( 17\!:\!93\!:\!34 ) \},$&$\{ ( 17\!:\!35\!:\!92 ), ( 17\!:\!92\!:\!35 ) \},$\\ 
&&$\{ ( 17\!:\!36\!:\!91 ), ( 17\!:\!91\!:\!36 ) \},$&$\{ ( 17\!:\!37\!:\!90 ), ( 17\!:\!90\!:\!37 ) \},$&$\{ ( 17\!:\!38\!:\!89 ), ( 17\!:\!89\!:\!38 ) \},$\\ 
&&$\{ ( 17\!:\!39\!:\!88 ), ( 17\!:\!88\!:\!39 ) \},$&$\{ ( 17\!:\!40\!:\!87 ), ( 17\!:\!87\!:\!40 ) \},$&$\{ ( 17\!:\!41\!:\!86 ), ( 17\!:\!86\!:\!41 ) \},$\\ 
&&$\{ ( 17\!:\!42\!:\!85 ), ( 17\!:\!85\!:\!42 ) \},$&$\{ ( 17\!:\!43\!:\!84 ), ( 17\!:\!84\!:\!43 ) \},$&$\{ ( 17\!:\!44\!:\!83 ), ( 17\!:\!83\!:\!44 ) \},$\\ 
&&$\{ ( 17\!:\!45\!:\!82 ), ( 17\!:\!82\!:\!45 ) \},$&$\{ ( 17\!:\!46\!:\!81 ), ( 17\!:\!81\!:\!46 ) \},$&$\{ ( 17\!:\!47\!:\!80 ), ( 17\!:\!80\!:\!47 ) \},$\\ 
&&$\{ ( 17\!:\!48\!:\!79 ), ( 17\!:\!79\!:\!48 ) \},$&$\{ ( 17\!:\!49\!:\!78 ), ( 17\!:\!78\!:\!49 ) \},$&$\{ ( 17\!:\!50\!:\!77 ), ( 17\!:\!77\!:\!50 ) \},$\\ 
&&$\{ ( 17\!:\!51\!:\!76 ), ( 17\!:\!76\!:\!51 ) \},$&$\{ ( 17\!:\!52\!:\!75 ), ( 17\!:\!75\!:\!52 ) \},$&$\{ ( 17\!:\!53\!:\!74 ), ( 17\!:\!74\!:\!53 ) \},$\\ 
&&$\{ ( 17\!:\!54\!:\!73 ), ( 17\!:\!73\!:\!54 ) \},$&$\{ ( 17\!:\!56\!:\!71 ), ( 17\!:\!71\!:\!56 ) \},$&$\{ ( 17\!:\!57\!:\!70 ), ( 17\!:\!70\!:\!57 ) \},$\\ 
&&$\{ ( 17\!:\!58\!:\!69 ), ( 17\!:\!69\!:\!58 ) \},$&$\{ ( 17\!:\!59\!:\!68 ), ( 17\!:\!68\!:\!59 ) \},$&$\{ ( 17\!:\!60\!:\!67 ), ( 17\!:\!67\!:\!60 ) \},$\\ 
&&$\{ ( 17\!:\!61\!:\!66 ), ( 17\!:\!66\!:\!61 ) \},$&$\{ ( 17\!:\!62\!:\!65 ), ( 17\!:\!65\!:\!62 ) \},$&$\{ ( 17\!:\!63\!:\!64 ), ( 17\!:\!64\!:\!63 ) \},$\\ 
&&$\{ ( 18\!:\!19\!:\!107 ), ( 18\!:\!107\!:\!19 ) \},$&$\{ ( 18\!:\!23\!:\!103 ), ( 18\!:\!103\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!101 ), ( 18\!:\!101\!:\!25 ) \},$\\ 
&&$\{ ( 18\!:\!29\!:\!97 ), ( 18\!:\!97\!:\!29 ) \},$&$\{ ( 18\!:\!31\!:\!95 ), ( 18\!:\!95\!:\!31 ) \},$&$\{ ( 18\!:\!35\!:\!91 ), ( 18\!:\!91\!:\!35 ) \},$\\ 
&&$\{ ( 18\!:\!37\!:\!89 ), ( 18\!:\!89\!:\!37 ) \},$&$\{ ( 18\!:\!41\!:\!85 ), ( 18\!:\!85\!:\!41 ) \},$&$\{ ( 18\!:\!43\!:\!83 ), ( 18\!:\!83\!:\!43 ) \},$\\ 
&&$\{ ( 18\!:\!47\!:\!79 ), ( 18\!:\!79\!:\!47 ) \},$&$\{ ( 18\!:\!49\!:\!77 ), ( 18\!:\!77\!:\!49 ) \},$&$\{ ( 18\!:\!53\!:\!73 ), ( 18\!:\!73\!:\!53 ) \},$\\ 
&&$\{ ( 18\!:\!55\!:\!71 ), ( 18\!:\!71\!:\!55 ) \},$&$\{ ( 18\!:\!59\!:\!67 ), ( 18\!:\!67\!:\!59 ) \},$&$\{ ( 18\!:\!61\!:\!65 ), ( 18\!:\!65\!:\!61 ) \},$\\ 
&&$\{ ( 19\!:\!20\!:\!105 ), ( 19\!:\!105\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!104 ), ( 19\!:\!104\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!103 ), ( 19\!:\!103\!:\!22 ) \},$\\ 
&&$\{ ( 19\!:\!23\!:\!102 ), ( 19\!:\!102\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!101 ), ( 19\!:\!101\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!100 ), ( 19\!:\!100\!:\!25 ) \},$\\ 
&&$\{ ( 19\!:\!26\!:\!99 ), ( 19\!:\!99\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!98 ), ( 19\!:\!98\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!97 ), ( 19\!:\!97\!:\!28 ) \},$\\ 
&&$\{ ( 19\!:\!29\!:\!96 ), ( 19\!:\!96\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!95 ), ( 19\!:\!95\!:\!30 ) \},$&$\{ ( 19\!:\!31\!:\!94 ), ( 19\!:\!94\!:\!31 ) \},$\\ 
&&$\{ ( 19\!:\!32\!:\!93 ), ( 19\!:\!93\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!92 ), ( 19\!:\!92\!:\!33 ) \},$&$\{ ( 19\!:\!34\!:\!91 ), ( 19\!:\!91\!:\!34 ) \},$\\ 
&&$\{ ( 19\!:\!35\!:\!90 ), ( 19\!:\!90\!:\!35 ) \},$&$\{ ( 19\!:\!36\!:\!89 ), ( 19\!:\!89\!:\!36 ) \},$&$\{ ( 19\!:\!37\!:\!88 ), ( 19\!:\!88\!:\!37 ) \},$\\ 
&&$\{ ( 19\!:\!38\!:\!87 ), ( 19\!:\!87\!:\!38 ) \},$&$\{ ( 19\!:\!39\!:\!86 ), ( 19\!:\!86\!:\!39 ) \},$&$\{ ( 19\!:\!40\!:\!85 ), ( 19\!:\!85\!:\!40 ) \},$\\ 
&&$\{ ( 19\!:\!41\!:\!84 ), ( 19\!:\!84\!:\!41 ) \},$&$\{ ( 19\!:\!42\!:\!83 ), ( 19\!:\!83\!:\!42 ) \},$&$\{ ( 19\!:\!43\!:\!82 ), ( 19\!:\!82\!:\!43 ) \},$\\ 
&&$\{ ( 19\!:\!44\!:\!81 ), ( 19\!:\!81\!:\!44 ) \},$&$\{ ( 19\!:\!45\!:\!80 ), ( 19\!:\!80\!:\!45 ) \},$&$\{ ( 19\!:\!46\!:\!79 ), ( 19\!:\!79\!:\!46 ) \},$\\ 
&&$\{ ( 19\!:\!47\!:\!78 ), ( 19\!:\!78\!:\!47 ) \},$&$\{ ( 19\!:\!48\!:\!77 ), ( 19\!:\!77\!:\!48 ) \},$&$\{ ( 19\!:\!49\!:\!76 ), ( 19\!:\!76\!:\!49 ) \},$\\ 
&&$\{ ( 19\!:\!50\!:\!75 ), ( 19\!:\!75\!:\!50 ) \},$&$\{ ( 19\!:\!51\!:\!74 ), ( 19\!:\!74\!:\!51 ) \},$&$\{ ( 19\!:\!52\!:\!73 ), ( 19\!:\!73\!:\!52 ) \},$\\ 
&&$\{ ( 19\!:\!54\!:\!71 ), ( 19\!:\!71\!:\!54 ) \},$&$\{ ( 19\!:\!55\!:\!70 ), ( 19\!:\!70\!:\!55 ) \},$&$\{ ( 19\!:\!56\!:\!69 ), ( 19\!:\!69\!:\!56 ) \},$\\ 
&&$\{ ( 19\!:\!57\!:\!68 ), ( 19\!:\!68\!:\!57 ) \},$&$\{ ( 19\!:\!58\!:\!67 ), ( 19\!:\!67\!:\!58 ) \},$&$\{ ( 19\!:\!59\!:\!66 ), ( 19\!:\!66\!:\!59 ) \},$\\ 
&&$\{ ( 19\!:\!60\!:\!65 ), ( 19\!:\!65\!:\!60 ) \},$&$\{ ( 19\!:\!61\!:\!64 ), ( 19\!:\!64\!:\!61 ) \},$&$\{ ( 19\!:\!62\!:\!63 ), ( 19\!:\!63\!:\!62 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!103 ), ( 20\!:\!103\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!101 ), ( 20\!:\!101\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!99 ), ( 20\!:\!99\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!27\!:\!97 ), ( 20\!:\!97\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!95 ), ( 20\!:\!95\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!93 ), ( 20\!:\!93\!:\!31 ) \},$\\ 
&&$\{ ( 20\!:\!33\!:\!91 ), ( 20\!:\!91\!:\!33 ) \},$&$\{ ( 20\!:\!35\!:\!89 ), ( 20\!:\!89\!:\!35 ) \},$&$\{ ( 20\!:\!37\!:\!87 ), ( 20\!:\!87\!:\!37 ) \},$\\ 
&&$\{ ( 20\!:\!39\!:\!85 ), ( 20\!:\!85\!:\!39 ) \},$&$\{ ( 20\!:\!41\!:\!83 ), ( 20\!:\!83\!:\!41 ) \},$&$\{ ( 20\!:\!43\!:\!81 ), ( 20\!:\!81\!:\!43 ) \},$\\ 
&&$\{ ( 20\!:\!45\!:\!79 ), ( 20\!:\!79\!:\!45 ) \},$&$\{ ( 20\!:\!47\!:\!77 ), ( 20\!:\!77\!:\!47 ) \},$&$\{ ( 20\!:\!49\!:\!75 ), ( 20\!:\!75\!:\!49 ) \},$\\ 
&&$\{ ( 20\!:\!51\!:\!73 ), ( 20\!:\!73\!:\!51 ) \},$&$\{ ( 20\!:\!53\!:\!71 ), ( 20\!:\!71\!:\!53 ) \},$&$\{ ( 20\!:\!55\!:\!69 ), ( 20\!:\!69\!:\!55 ) \},$\\ 
&&$\{ ( 20\!:\!57\!:\!67 ), ( 20\!:\!67\!:\!57 ) \},$&$\{ ( 20\!:\!59\!:\!65 ), ( 20\!:\!65\!:\!59 ) \},$&$\{ ( 20\!:\!61\!:\!63 ), ( 20\!:\!63\!:\!61 ) \},$\\ 
&&$\{ ( 21\!:\!22\!:\!101 ), ( 21\!:\!101\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!100 ), ( 21\!:\!100\!:\!23 ) \},$&$\{ ( 21\!:\!25\!:\!98 ), ( 21\!:\!98\!:\!25 ) \},$\\ 
&&$\{ ( 21\!:\!26\!:\!97 ), ( 21\!:\!97\!:\!26 ) \},$&$\{ ( 21\!:\!28\!:\!95 ), ( 21\!:\!95\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!94 ), ( 21\!:\!94\!:\!29 ) \},$\\ 
&&$\{ ( 21\!:\!31\!:\!92 ), ( 21\!:\!92\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!91 ), ( 21\!:\!91\!:\!32 ) \},$&$\{ ( 21\!:\!34\!:\!89 ), ( 21\!:\!89\!:\!34 ) \},$\\ 
&&$\{ ( 21\!:\!35\!:\!88 ), ( 21\!:\!88\!:\!35 ) \},$&$\{ ( 21\!:\!37\!:\!86 ), ( 21\!:\!86\!:\!37 ) \},$&$\{ ( 21\!:\!38\!:\!85 ), ( 21\!:\!85\!:\!38 ) \},$\\ 
&&$\{ ( 21\!:\!40\!:\!83 ), ( 21\!:\!83\!:\!40 ) \},$&$\{ ( 21\!:\!41\!:\!82 ), ( 21\!:\!82\!:\!41 ) \},$&$\{ ( 21\!:\!43\!:\!80 ), ( 21\!:\!80\!:\!43 ) \},$\\ 
&&$\{ ( 21\!:\!44\!:\!79 ), ( 21\!:\!79\!:\!44 ) \},$&$\{ ( 21\!:\!46\!:\!77 ), ( 21\!:\!77\!:\!46 ) \},$&$\{ ( 21\!:\!47\!:\!76 ), ( 21\!:\!76\!:\!47 ) \},$\\ 
&&$\{ ( 21\!:\!49\!:\!74 ), ( 21\!:\!74\!:\!49 ) \},$&$\{ ( 21\!:\!50\!:\!73 ), ( 21\!:\!73\!:\!50 ) \},$&$\{ ( 21\!:\!52\!:\!71 ), ( 21\!:\!71\!:\!52 ) \},$\\ 
&&$\{ ( 21\!:\!53\!:\!70 ), ( 21\!:\!70\!:\!53 ) \},$&$\{ ( 21\!:\!55\!:\!68 ), ( 21\!:\!68\!:\!55 ) \},$&$\{ ( 21\!:\!56\!:\!67 ), ( 21\!:\!67\!:\!56 ) \},$\\ 
&&$\{ ( 21\!:\!58\!:\!65 ), ( 21\!:\!65\!:\!58 ) \},$&$\{ ( 21\!:\!59\!:\!64 ), ( 21\!:\!64\!:\!59 ) \},$&$\{ ( 21\!:\!61\!:\!62 ), ( 21\!:\!62\!:\!61 ) \},$\\ 
&&$\{ ( 22\!:\!23\!:\!99 ), ( 22\!:\!99\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!97 ), ( 22\!:\!97\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!95 ), ( 22\!:\!95\!:\!27 ) \},$\\ 
&&$\{ ( 22\!:\!29\!:\!93 ), ( 22\!:\!93\!:\!29 ) \},$&$\{ ( 22\!:\!31\!:\!91 ), ( 22\!:\!91\!:\!31 ) \},$&$\{ ( 22\!:\!33\!:\!89 ), ( 22\!:\!89\!:\!33 ) \},$\\ 
&&$\{ ( 22\!:\!35\!:\!87 ), ( 22\!:\!87\!:\!35 ) \},$&$\{ ( 22\!:\!37\!:\!85 ), ( 22\!:\!85\!:\!37 ) \},$&$\{ ( 22\!:\!39\!:\!83 ), ( 22\!:\!83\!:\!39 ) \},$\\ 
&&$\{ ( 22\!:\!41\!:\!81 ), ( 22\!:\!81\!:\!41 ) \},$&$\{ ( 22\!:\!43\!:\!79 ), ( 22\!:\!79\!:\!43 ) \},$&$\{ ( 22\!:\!45\!:\!77 ), ( 22\!:\!77\!:\!45 ) \},$\\ 
&&$\{ ( 22\!:\!47\!:\!75 ), ( 22\!:\!75\!:\!47 ) \},$&$\{ ( 22\!:\!49\!:\!73 ), ( 22\!:\!73\!:\!49 ) \},$&$\{ ( 22\!:\!51\!:\!71 ), ( 22\!:\!71\!:\!51 ) \},$\\ 
&&$\{ ( 22\!:\!53\!:\!69 ), ( 22\!:\!69\!:\!53 ) \},$&$\{ ( 22\!:\!55\!:\!67 ), ( 22\!:\!67\!:\!55 ) \},$&$\{ ( 22\!:\!57\!:\!65 ), ( 22\!:\!65\!:\!57 ) \},$\\ 
&&$\{ ( 22\!:\!59\!:\!63 ), ( 22\!:\!63\!:\!59 ) \},$&$\{ ( 23\!:\!24\!:\!97 ), ( 23\!:\!97\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!96 ), ( 23\!:\!96\!:\!25 ) \},$\\ 
&&$\{ ( 23\!:\!26\!:\!95 ), ( 23\!:\!95\!:\!26 ) \},$&$\{ ( 23\!:\!27\!:\!94 ), ( 23\!:\!94\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!93 ), ( 23\!:\!93\!:\!28 ) \},$\\ 
&&$\{ ( 23\!:\!29\!:\!92 ), ( 23\!:\!92\!:\!29 ) \},$&$\{ ( 23\!:\!30\!:\!91 ), ( 23\!:\!91\!:\!30 ) \},$&$\{ ( 23\!:\!31\!:\!90 ), ( 23\!:\!90\!:\!31 ) \},$\\ 
&&$\{ ( 23\!:\!32\!:\!89 ), ( 23\!:\!89\!:\!32 ) \},$&$\{ ( 23\!:\!33\!:\!88 ), ( 23\!:\!88\!:\!33 ) \},$&$\{ ( 23\!:\!34\!:\!87 ), ( 23\!:\!87\!:\!34 ) \},$\\ 
&&$\{ ( 23\!:\!35\!:\!86 ), ( 23\!:\!86\!:\!35 ) \},$&$\{ ( 23\!:\!36\!:\!85 ), ( 23\!:\!85\!:\!36 ) \},$&$\{ ( 23\!:\!37\!:\!84 ), ( 23\!:\!84\!:\!37 ) \},$\\ 
&&$\{ ( 23\!:\!38\!:\!83 ), ( 23\!:\!83\!:\!38 ) \},$&$\{ ( 23\!:\!39\!:\!82 ), ( 23\!:\!82\!:\!39 ) \},$&$\{ ( 23\!:\!40\!:\!81 ), ( 23\!:\!81\!:\!40 ) \},$\\ 
&&$\{ ( 23\!:\!41\!:\!80 ), ( 23\!:\!80\!:\!41 ) \},$&$\{ ( 23\!:\!42\!:\!79 ), ( 23\!:\!79\!:\!42 ) \},$&$\{ ( 23\!:\!43\!:\!78 ), ( 23\!:\!78\!:\!43 ) \},$\\ 
&&$\{ ( 23\!:\!44\!:\!77 ), ( 23\!:\!77\!:\!44 ) \},$&$\{ ( 23\!:\!45\!:\!76 ), ( 23\!:\!76\!:\!45 ) \},$&$\{ ( 23\!:\!46\!:\!75 ), ( 23\!:\!75\!:\!46 ) \},$\\ 
&&$\{ ( 23\!:\!47\!:\!74 ), ( 23\!:\!74\!:\!47 ) \},$&$\{ ( 23\!:\!48\!:\!73 ), ( 23\!:\!73\!:\!48 ) \},$&$\{ ( 23\!:\!50\!:\!71 ), ( 23\!:\!71\!:\!50 ) \},$\\ 
&&$\{ ( 23\!:\!51\!:\!70 ), ( 23\!:\!70\!:\!51 ) \},$&$\{ ( 23\!:\!52\!:\!69 ), ( 23\!:\!69\!:\!52 ) \},$&$\{ ( 23\!:\!53\!:\!68 ), ( 23\!:\!68\!:\!53 ) \},$\\ 
&&$\{ ( 23\!:\!54\!:\!67 ), ( 23\!:\!67\!:\!54 ) \},$&$\{ ( 23\!:\!55\!:\!66 ), ( 23\!:\!66\!:\!55 ) \},$&$\{ ( 23\!:\!56\!:\!65 ), ( 23\!:\!65\!:\!56 ) \},$\\ 
&&$\{ ( 23\!:\!57\!:\!64 ), ( 23\!:\!64\!:\!57 ) \},$&$\{ ( 23\!:\!58\!:\!63 ), ( 23\!:\!63\!:\!58 ) \},$&$\{ ( 23\!:\!59\!:\!62 ), ( 23\!:\!62\!:\!59 ) \},$\\ 
&&$\{ ( 23\!:\!60\!:\!61 ), ( 23\!:\!61\!:\!60 ) \},$&$\{ ( 24\!:\!25\!:\!95 ), ( 24\!:\!95\!:\!25 ) \},$&$\{ ( 24\!:\!29\!:\!91 ), ( 24\!:\!91\!:\!29 ) \},$\\ 
&&$\{ ( 24\!:\!31\!:\!89 ), ( 24\!:\!89\!:\!31 ) \},$&$\{ ( 24\!:\!35\!:\!85 ), ( 24\!:\!85\!:\!35 ) \},$&$\{ ( 24\!:\!37\!:\!83 ), ( 24\!:\!83\!:\!37 ) \},$\\ 
&&$\{ ( 24\!:\!41\!:\!79 ), ( 24\!:\!79\!:\!41 ) \},$&$\{ ( 24\!:\!43\!:\!77 ), ( 24\!:\!77\!:\!43 ) \},$&$\{ ( 24\!:\!47\!:\!73 ), ( 24\!:\!73\!:\!47 ) \},$\\ 
&&$\{ ( 24\!:\!49\!:\!71 ), ( 24\!:\!71\!:\!49 ) \},$&$\{ ( 24\!:\!53\!:\!67 ), ( 24\!:\!67\!:\!53 ) \},$&$\{ ( 24\!:\!55\!:\!65 ), ( 24\!:\!65\!:\!55 ) \},$\\ 
&&$\{ ( 24\!:\!59\!:\!61 ), ( 24\!:\!61\!:\!59 ) \},$&$\{ ( 25\!:\!26\!:\!93 ), ( 25\!:\!93\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!92 ), ( 25\!:\!92\!:\!27 ) \},$\\ 
&&$\{ ( 25\!:\!28\!:\!91 ), ( 25\!:\!91\!:\!28 ) \},$&$\{ ( 25\!:\!29\!:\!90 ), ( 25\!:\!90\!:\!29 ) \},$&$\{ ( 25\!:\!30\!:\!89 ), ( 25\!:\!89\!:\!30 ) \},$\\ 
&&$\{ ( 25\!:\!31\!:\!88 ), ( 25\!:\!88\!:\!31 ) \},$&$\{ ( 25\!:\!32\!:\!87 ), ( 25\!:\!87\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!86 ), ( 25\!:\!86\!:\!33 ) \},$\\ 
&&$\{ ( 25\!:\!34\!:\!85 ), ( 25\!:\!85\!:\!34 ) \},$&$\{ ( 25\!:\!35\!:\!84 ), ( 25\!:\!84\!:\!35 ) \},$&$\{ ( 25\!:\!36\!:\!83 ), ( 25\!:\!83\!:\!36 ) \},$\\ 
&&$\{ ( 25\!:\!37\!:\!82 ), ( 25\!:\!82\!:\!37 ) \},$&$\{ ( 25\!:\!38\!:\!81 ), ( 25\!:\!81\!:\!38 ) \},$&$\{ ( 25\!:\!39\!:\!80 ), ( 25\!:\!80\!:\!39 ) \},$\\ 
&&$\{ ( 25\!:\!40\!:\!79 ), ( 25\!:\!79\!:\!40 ) \},$&$\{ ( 25\!:\!41\!:\!78 ), ( 25\!:\!78\!:\!41 ) \},$&$\{ ( 25\!:\!42\!:\!77 ), ( 25\!:\!77\!:\!42 ) \},$\\ 
&&$\{ ( 25\!:\!43\!:\!76 ), ( 25\!:\!76\!:\!43 ) \},$&$\{ ( 25\!:\!44\!:\!75 ), ( 25\!:\!75\!:\!44 ) \},$&$\{ ( 25\!:\!45\!:\!74 ), ( 25\!:\!74\!:\!45 ) \},$\\ 
&&$\{ ( 25\!:\!46\!:\!73 ), ( 25\!:\!73\!:\!46 ) \},$&$\{ ( 25\!:\!48\!:\!71 ), ( 25\!:\!71\!:\!48 ) \},$&$\{ ( 25\!:\!49\!:\!70 ), ( 25\!:\!70\!:\!49 ) \},$\\ 
&&$\{ ( 25\!:\!50\!:\!69 ), ( 25\!:\!69\!:\!50 ) \},$&$\{ ( 25\!:\!51\!:\!68 ), ( 25\!:\!68\!:\!51 ) \},$&$\{ ( 25\!:\!52\!:\!67 ), ( 25\!:\!67\!:\!52 ) \},$\\ 
&&$\{ ( 25\!:\!53\!:\!66 ), ( 25\!:\!66\!:\!53 ) \},$&$\{ ( 25\!:\!54\!:\!65 ), ( 25\!:\!65\!:\!54 ) \},$&$\{ ( 25\!:\!55\!:\!64 ), ( 25\!:\!64\!:\!55 ) \},$\\ 
&&$\{ ( 25\!:\!56\!:\!63 ), ( 25\!:\!63\!:\!56 ) \},$&$\{ ( 25\!:\!57\!:\!62 ), ( 25\!:\!62\!:\!57 ) \},$&$\{ ( 25\!:\!58\!:\!61 ), ( 25\!:\!61\!:\!58 ) \},$\\ 
&&$\{ ( 25\!:\!59\!:\!60 ), ( 25\!:\!60\!:\!59 ) \},$&$\{ ( 26\!:\!27\!:\!91 ), ( 26\!:\!91\!:\!27 ) \},$&$\{ ( 26\!:\!29\!:\!89 ), ( 26\!:\!89\!:\!29 ) \},$\\ 
&&$\{ ( 26\!:\!31\!:\!87 ), ( 26\!:\!87\!:\!31 ) \},$&$\{ ( 26\!:\!33\!:\!85 ), ( 26\!:\!85\!:\!33 ) \},$&$\{ ( 26\!:\!35\!:\!83 ), ( 26\!:\!83\!:\!35 ) \},$\\ 
&&$\{ ( 26\!:\!37\!:\!81 ), ( 26\!:\!81\!:\!37 ) \},$&$\{ ( 26\!:\!39\!:\!79 ), ( 26\!:\!79\!:\!39 ) \},$&$\{ ( 26\!:\!41\!:\!77 ), ( 26\!:\!77\!:\!41 ) \},$\\ 
&&$\{ ( 26\!:\!43\!:\!75 ), ( 26\!:\!75\!:\!43 ) \},$&$\{ ( 26\!:\!45\!:\!73 ), ( 26\!:\!73\!:\!45 ) \},$&$\{ ( 26\!:\!47\!:\!71 ), ( 26\!:\!71\!:\!47 ) \},$\\ 
&&$\{ ( 26\!:\!49\!:\!69 ), ( 26\!:\!69\!:\!49 ) \},$&$\{ ( 26\!:\!51\!:\!67 ), ( 26\!:\!67\!:\!51 ) \},$&$\{ ( 26\!:\!53\!:\!65 ), ( 26\!:\!65\!:\!53 ) \},$\\ 
&&$\{ ( 26\!:\!55\!:\!63 ), ( 26\!:\!63\!:\!55 ) \},$&$\{ ( 26\!:\!57\!:\!61 ), ( 26\!:\!61\!:\!57 ) \},$&$\{ ( 27\!:\!28\!:\!89 ), ( 27\!:\!89\!:\!28 ) \},$\\ 
&&$\{ ( 27\!:\!29\!:\!88 ), ( 27\!:\!88\!:\!29 ) \},$&$\{ ( 27\!:\!31\!:\!86 ), ( 27\!:\!86\!:\!31 ) \},$&$\{ ( 27\!:\!32\!:\!85 ), ( 27\!:\!85\!:\!32 ) \},$\\ 
&&$\{ ( 27\!:\!34\!:\!83 ), ( 27\!:\!83\!:\!34 ) \},$&$\{ ( 27\!:\!35\!:\!82 ), ( 27\!:\!82\!:\!35 ) \},$&$\{ ( 27\!:\!37\!:\!80 ), ( 27\!:\!80\!:\!37 ) \},$\\ 
&&$\{ ( 27\!:\!38\!:\!79 ), ( 27\!:\!79\!:\!38 ) \},$&$\{ ( 27\!:\!40\!:\!77 ), ( 27\!:\!77\!:\!40 ) \},$&$\{ ( 27\!:\!41\!:\!76 ), ( 27\!:\!76\!:\!41 ) \},$\\ 
&&$\{ ( 27\!:\!43\!:\!74 ), ( 27\!:\!74\!:\!43 ) \},$&$\{ ( 27\!:\!44\!:\!73 ), ( 27\!:\!73\!:\!44 ) \},$&$\{ ( 27\!:\!46\!:\!71 ), ( 27\!:\!71\!:\!46 ) \},$\\ 
&&$\{ ( 27\!:\!47\!:\!70 ), ( 27\!:\!70\!:\!47 ) \},$&$\{ ( 27\!:\!49\!:\!68 ), ( 27\!:\!68\!:\!49 ) \},$&$\{ ( 27\!:\!50\!:\!67 ), ( 27\!:\!67\!:\!50 ) \},$\\ 
&&$\{ ( 27\!:\!52\!:\!65 ), ( 27\!:\!65\!:\!52 ) \},$&$\{ ( 27\!:\!53\!:\!64 ), ( 27\!:\!64\!:\!53 ) \},$&$\{ ( 27\!:\!55\!:\!62 ), ( 27\!:\!62\!:\!55 ) \},$\\ 
&&$\{ ( 27\!:\!56\!:\!61 ), ( 27\!:\!61\!:\!56 ) \},$&$\{ ( 27\!:\!58\!:\!59 ), ( 27\!:\!59\!:\!58 ) \},$&$\{ ( 28\!:\!29\!:\!87 ), ( 28\!:\!87\!:\!29 ) \},$\\ 
&&$\{ ( 28\!:\!31\!:\!85 ), ( 28\!:\!85\!:\!31 ) \},$&$\{ ( 28\!:\!33\!:\!83 ), ( 28\!:\!83\!:\!33 ) \},$&$\{ ( 28\!:\!35\!:\!81 ), ( 28\!:\!81\!:\!35 ) \},$\\ 
&&$\{ ( 28\!:\!37\!:\!79 ), ( 28\!:\!79\!:\!37 ) \},$&$\{ ( 28\!:\!39\!:\!77 ), ( 28\!:\!77\!:\!39 ) \},$&$\{ ( 28\!:\!41\!:\!75 ), ( 28\!:\!75\!:\!41 ) \},$\\ 
&&$\{ ( 28\!:\!43\!:\!73 ), ( 28\!:\!73\!:\!43 ) \},$&$\{ ( 28\!:\!45\!:\!71 ), ( 28\!:\!71\!:\!45 ) \},$&$\{ ( 28\!:\!47\!:\!69 ), ( 28\!:\!69\!:\!47 ) \},$\\ 
&&$\{ ( 28\!:\!49\!:\!67 ), ( 28\!:\!67\!:\!49 ) \},$&$\{ ( 28\!:\!51\!:\!65 ), ( 28\!:\!65\!:\!51 ) \},$&$\{ ( 28\!:\!53\!:\!63 ), ( 28\!:\!63\!:\!53 ) \},$\\ 
&&$\{ ( 28\!:\!55\!:\!61 ), ( 28\!:\!61\!:\!55 ) \},$&$\{ ( 28\!:\!57\!:\!59 ), ( 28\!:\!59\!:\!57 ) \},$&$\{ ( 29\!:\!30\!:\!85 ), ( 29\!:\!85\!:\!30 ) \},$\\ 
&&$\{ ( 29\!:\!31\!:\!84 ), ( 29\!:\!84\!:\!31 ) \},$&$\{ ( 29\!:\!32\!:\!83 ), ( 29\!:\!83\!:\!32 ) \},$&$\{ ( 29\!:\!33\!:\!82 ), ( 29\!:\!82\!:\!33 ) \},$\\ 
&&$\{ ( 29\!:\!34\!:\!81 ), ( 29\!:\!81\!:\!34 ) \},$&$\{ ( 29\!:\!35\!:\!80 ), ( 29\!:\!80\!:\!35 ) \},$&$\{ ( 29\!:\!36\!:\!79 ), ( 29\!:\!79\!:\!36 ) \},$\\ 
&&$\{ ( 29\!:\!37\!:\!78 ), ( 29\!:\!78\!:\!37 ) \},$&$\{ ( 29\!:\!38\!:\!77 ), ( 29\!:\!77\!:\!38 ) \},$&$\{ ( 29\!:\!39\!:\!76 ), ( 29\!:\!76\!:\!39 ) \},$\\ 
&&$\{ ( 29\!:\!40\!:\!75 ), ( 29\!:\!75\!:\!40 ) \},$&$\{ ( 29\!:\!41\!:\!74 ), ( 29\!:\!74\!:\!41 ) \},$&$\{ ( 29\!:\!42\!:\!73 ), ( 29\!:\!73\!:\!42 ) \},$\\ 
&&$\{ ( 29\!:\!44\!:\!71 ), ( 29\!:\!71\!:\!44 ) \},$&$\{ ( 29\!:\!45\!:\!70 ), ( 29\!:\!70\!:\!45 ) \},$&$\{ ( 29\!:\!46\!:\!69 ), ( 29\!:\!69\!:\!46 ) \},$\\ 
&&$\{ ( 29\!:\!47\!:\!68 ), ( 29\!:\!68\!:\!47 ) \},$&$\{ ( 29\!:\!48\!:\!67 ), ( 29\!:\!67\!:\!48 ) \},$&$\{ ( 29\!:\!49\!:\!66 ), ( 29\!:\!66\!:\!49 ) \},$\\ 
&&$\{ ( 29\!:\!50\!:\!65 ), ( 29\!:\!65\!:\!50 ) \},$&$\{ ( 29\!:\!51\!:\!64 ), ( 29\!:\!64\!:\!51 ) \},$&$\{ ( 29\!:\!52\!:\!63 ), ( 29\!:\!63\!:\!52 ) \},$\\ 
&&$\{ ( 29\!:\!53\!:\!62 ), ( 29\!:\!62\!:\!53 ) \},$&$\{ ( 29\!:\!54\!:\!61 ), ( 29\!:\!61\!:\!54 ) \},$&$\{ ( 29\!:\!55\!:\!60 ), ( 29\!:\!60\!:\!55 ) \},$\\ 
&&$\{ ( 29\!:\!56\!:\!59 ), ( 29\!:\!59\!:\!56 ) \},$&$\{ ( 29\!:\!57\!:\!58 ), ( 29\!:\!58\!:\!57 ) \},$&$\{ ( 30\!:\!31\!:\!83 ), ( 30\!:\!83\!:\!31 ) \},$\\ 
&&$\{ ( 30\!:\!35\!:\!79 ), ( 30\!:\!79\!:\!35 ) \},$&$\{ ( 30\!:\!37\!:\!77 ), ( 30\!:\!77\!:\!37 ) \},$&$\{ ( 30\!:\!41\!:\!73 ), ( 30\!:\!73\!:\!41 ) \},$\\ 
&&$\{ ( 30\!:\!43\!:\!71 ), ( 30\!:\!71\!:\!43 ) \},$&$\{ ( 30\!:\!47\!:\!67 ), ( 30\!:\!67\!:\!47 ) \},$&$\{ ( 30\!:\!49\!:\!65 ), ( 30\!:\!65\!:\!49 ) \},$\\ 
&&$\{ ( 30\!:\!53\!:\!61 ), ( 30\!:\!61\!:\!53 ) \},$&$\{ ( 30\!:\!55\!:\!59 ), ( 30\!:\!59\!:\!55 ) \},$&$\{ ( 31\!:\!32\!:\!81 ), ( 31\!:\!81\!:\!32 ) \},$\\ 
&&$\{ ( 31\!:\!33\!:\!80 ), ( 31\!:\!80\!:\!33 ) \},$&$\{ ( 31\!:\!34\!:\!79 ), ( 31\!:\!79\!:\!34 ) \},$&$\{ ( 31\!:\!35\!:\!78 ), ( 31\!:\!78\!:\!35 ) \},$\\ 
&&$\{ ( 31\!:\!36\!:\!77 ), ( 31\!:\!77\!:\!36 ) \},$&$\{ ( 31\!:\!37\!:\!76 ), ( 31\!:\!76\!:\!37 ) \},$&$\{ ( 31\!:\!38\!:\!75 ), ( 31\!:\!75\!:\!38 ) \},$\\ 
&&$\{ ( 31\!:\!39\!:\!74 ), ( 31\!:\!74\!:\!39 ) \},$&$\{ ( 31\!:\!40\!:\!73 ), ( 31\!:\!73\!:\!40 ) \},$&$\{ ( 31\!:\!42\!:\!71 ), ( 31\!:\!71\!:\!42 ) \},$\\ 
&&$\{ ( 31\!:\!43\!:\!70 ), ( 31\!:\!70\!:\!43 ) \},$&$\{ ( 31\!:\!44\!:\!69 ), ( 31\!:\!69\!:\!44 ) \},$&$\{ ( 31\!:\!45\!:\!68 ), ( 31\!:\!68\!:\!45 ) \},$\\ 
&&$\{ ( 31\!:\!46\!:\!67 ), ( 31\!:\!67\!:\!46 ) \},$&$\{ ( 31\!:\!47\!:\!66 ), ( 31\!:\!66\!:\!47 ) \},$&$\{ ( 31\!:\!48\!:\!65 ), ( 31\!:\!65\!:\!48 ) \},$\\ 
&&$\{ ( 31\!:\!49\!:\!64 ), ( 31\!:\!64\!:\!49 ) \},$&$\{ ( 31\!:\!50\!:\!63 ), ( 31\!:\!63\!:\!50 ) \},$&$\{ ( 31\!:\!51\!:\!62 ), ( 31\!:\!62\!:\!51 ) \},$\\ 
&&$\{ ( 31\!:\!52\!:\!61 ), ( 31\!:\!61\!:\!52 ) \},$&$\{ ( 31\!:\!53\!:\!60 ), ( 31\!:\!60\!:\!53 ) \},$&$\{ ( 31\!:\!54\!:\!59 ), ( 31\!:\!59\!:\!54 ) \},$\\ 
&&$\{ ( 31\!:\!55\!:\!58 ), ( 31\!:\!58\!:\!55 ) \},$&$\{ ( 31\!:\!56\!:\!57 ), ( 31\!:\!57\!:\!56 ) \},$&$\{ ( 32\!:\!33\!:\!79 ), ( 32\!:\!79\!:\!33 ) \},$\\ 
&&$\{ ( 32\!:\!35\!:\!77 ), ( 32\!:\!77\!:\!35 ) \},$&$\{ ( 32\!:\!37\!:\!75 ), ( 32\!:\!75\!:\!37 ) \},$&$\{ ( 32\!:\!39\!:\!73 ), ( 32\!:\!73\!:\!39 ) \},$\\ 
&&$\{ ( 32\!:\!41\!:\!71 ), ( 32\!:\!71\!:\!41 ) \},$&$\{ ( 32\!:\!43\!:\!69 ), ( 32\!:\!69\!:\!43 ) \},$&$\{ ( 32\!:\!45\!:\!67 ), ( 32\!:\!67\!:\!45 ) \},$\\ 
&&$\{ ( 32\!:\!47\!:\!65 ), ( 32\!:\!65\!:\!47 ) \},$&$\{ ( 32\!:\!49\!:\!63 ), ( 32\!:\!63\!:\!49 ) \},$&$\{ ( 32\!:\!51\!:\!61 ), ( 32\!:\!61\!:\!51 ) \},$\\ 
&&$\{ ( 32\!:\!53\!:\!59 ), ( 32\!:\!59\!:\!53 ) \},$&$\{ ( 32\!:\!55\!:\!57 ), ( 32\!:\!57\!:\!55 ) \},$&$\{ ( 33\!:\!34\!:\!77 ), ( 33\!:\!77\!:\!34 ) \},$\\ 
&&$\{ ( 33\!:\!35\!:\!76 ), ( 33\!:\!76\!:\!35 ) \},$&$\{ ( 33\!:\!37\!:\!74 ), ( 33\!:\!74\!:\!37 ) \},$&$\{ ( 33\!:\!38\!:\!73 ), ( 33\!:\!73\!:\!38 ) \},$\\ 
&&$\{ ( 33\!:\!40\!:\!71 ), ( 33\!:\!71\!:\!40 ) \},$&$\{ ( 33\!:\!41\!:\!70 ), ( 33\!:\!70\!:\!41 ) \},$&$\{ ( 33\!:\!43\!:\!68 ), ( 33\!:\!68\!:\!43 ) \},$\\ 
&&$\{ ( 33\!:\!44\!:\!67 ), ( 33\!:\!67\!:\!44 ) \},$&$\{ ( 33\!:\!46\!:\!65 ), ( 33\!:\!65\!:\!46 ) \},$&$\{ ( 33\!:\!47\!:\!64 ), ( 33\!:\!64\!:\!47 ) \},$\\ 
&&$\{ ( 33\!:\!49\!:\!62 ), ( 33\!:\!62\!:\!49 ) \},$&$\{ ( 33\!:\!50\!:\!61 ), ( 33\!:\!61\!:\!50 ) \},$&$\{ ( 33\!:\!52\!:\!59 ), ( 33\!:\!59\!:\!52 ) \},$\\ 
&&$\{ ( 33\!:\!53\!:\!58 ), ( 33\!:\!58\!:\!53 ) \},$&$\{ ( 33\!:\!55\!:\!56 ), ( 33\!:\!56\!:\!55 ) \},$&$\{ ( 34\!:\!35\!:\!75 ), ( 34\!:\!75\!:\!35 ) \},$\\ 
&&$\{ ( 34\!:\!37\!:\!73 ), ( 34\!:\!73\!:\!37 ) \},$&$\{ ( 34\!:\!39\!:\!71 ), ( 34\!:\!71\!:\!39 ) \},$&$\{ ( 34\!:\!41\!:\!69 ), ( 34\!:\!69\!:\!41 ) \},$\\ 
&&$\{ ( 34\!:\!43\!:\!67 ), ( 34\!:\!67\!:\!43 ) \},$&$\{ ( 34\!:\!45\!:\!65 ), ( 34\!:\!65\!:\!45 ) \},$&$\{ ( 34\!:\!47\!:\!63 ), ( 34\!:\!63\!:\!47 ) \},$\\ 
&&$\{ ( 34\!:\!49\!:\!61 ), ( 34\!:\!61\!:\!49 ) \},$&$\{ ( 34\!:\!51\!:\!59 ), ( 34\!:\!59\!:\!51 ) \},$&$\{ ( 34\!:\!53\!:\!57 ), ( 34\!:\!57\!:\!53 ) \},$\\ 
&&$\{ ( 35\!:\!36\!:\!73 ), ( 35\!:\!73\!:\!36 ) \},$&$\{ ( 35\!:\!38\!:\!71 ), ( 35\!:\!71\!:\!38 ) \},$&$\{ ( 35\!:\!39\!:\!70 ), ( 35\!:\!70\!:\!39 ) \},$\\ 
&&$\{ ( 35\!:\!40\!:\!69 ), ( 35\!:\!69\!:\!40 ) \},$&$\{ ( 35\!:\!41\!:\!68 ), ( 35\!:\!68\!:\!41 ) \},$&$\{ ( 35\!:\!42\!:\!67 ), ( 35\!:\!67\!:\!42 ) \},$\\ 
&&$\{ ( 35\!:\!43\!:\!66 ), ( 35\!:\!66\!:\!43 ) \},$&$\{ ( 35\!:\!44\!:\!65 ), ( 35\!:\!65\!:\!44 ) \},$&$\{ ( 35\!:\!45\!:\!64 ), ( 35\!:\!64\!:\!45 ) \},$\\ 
&&$\{ ( 35\!:\!46\!:\!63 ), ( 35\!:\!63\!:\!46 ) \},$&$\{ ( 35\!:\!47\!:\!62 ), ( 35\!:\!62\!:\!47 ) \},$&$\{ ( 35\!:\!48\!:\!61 ), ( 35\!:\!61\!:\!48 ) \},$\\ 
&&$\{ ( 35\!:\!49\!:\!60 ), ( 35\!:\!60\!:\!49 ) \},$&$\{ ( 35\!:\!50\!:\!59 ), ( 35\!:\!59\!:\!50 ) \},$&$\{ ( 35\!:\!51\!:\!58 ), ( 35\!:\!58\!:\!51 ) \},$\\ 
&&$\{ ( 35\!:\!52\!:\!57 ), ( 35\!:\!57\!:\!52 ) \},$&$\{ ( 35\!:\!53\!:\!56 ), ( 35\!:\!56\!:\!53 ) \},$&$\{ ( 35\!:\!54\!:\!55 ), ( 35\!:\!55\!:\!54 ) \},$\\ 
&&$\{ ( 36\!:\!37\!:\!71 ), ( 36\!:\!71\!:\!37 ) \},$&$\{ ( 36\!:\!41\!:\!67 ), ( 36\!:\!67\!:\!41 ) \},$&$\{ ( 36\!:\!43\!:\!65 ), ( 36\!:\!65\!:\!43 ) \},$\\ 
&&$\{ ( 36\!:\!47\!:\!61 ), ( 36\!:\!61\!:\!47 ) \},$&$\{ ( 36\!:\!49\!:\!59 ), ( 36\!:\!59\!:\!49 ) \},$&$\{ ( 36\!:\!53\!:\!55 ), ( 36\!:\!55\!:\!53 ) \},$\\ 
&&$\{ ( 37\!:\!38\!:\!69 ), ( 37\!:\!69\!:\!38 ) \},$&$\{ ( 37\!:\!39\!:\!68 ), ( 37\!:\!68\!:\!39 ) \},$&$\{ ( 37\!:\!40\!:\!67 ), ( 37\!:\!67\!:\!40 ) \},$\\ 
&&$\{ ( 37\!:\!41\!:\!66 ), ( 37\!:\!66\!:\!41 ) \},$&$\{ ( 37\!:\!42\!:\!65 ), ( 37\!:\!65\!:\!42 ) \},$&$\{ ( 37\!:\!43\!:\!64 ), ( 37\!:\!64\!:\!43 ) \},$\\ 
&&$\{ ( 37\!:\!44\!:\!63 ), ( 37\!:\!63\!:\!44 ) \},$&$\{ ( 37\!:\!45\!:\!62 ), ( 37\!:\!62\!:\!45 ) \},$&$\{ ( 37\!:\!46\!:\!61 ), ( 37\!:\!61\!:\!46 ) \},$\\ 
&&$\{ ( 37\!:\!47\!:\!60 ), ( 37\!:\!60\!:\!47 ) \},$&$\{ ( 37\!:\!48\!:\!59 ), ( 37\!:\!59\!:\!48 ) \},$&$\{ ( 37\!:\!49\!:\!58 ), ( 37\!:\!58\!:\!49 ) \},$\\ 
&&$\{ ( 37\!:\!50\!:\!57 ), ( 37\!:\!57\!:\!50 ) \},$&$\{ ( 37\!:\!51\!:\!56 ), ( 37\!:\!56\!:\!51 ) \},$&$\{ ( 37\!:\!52\!:\!55 ), ( 37\!:\!55\!:\!52 ) \},$\\ 
&&$\{ ( 37\!:\!53\!:\!54 ), ( 37\!:\!54\!:\!53 ) \},$&$\{ ( 38\!:\!39\!:\!67 ), ( 38\!:\!67\!:\!39 ) \},$&$\{ ( 38\!:\!41\!:\!65 ), ( 38\!:\!65\!:\!41 ) \},$\\ 
&&$\{ ( 38\!:\!43\!:\!63 ), ( 38\!:\!63\!:\!43 ) \},$&$\{ ( 38\!:\!45\!:\!61 ), ( 38\!:\!61\!:\!45 ) \},$&$\{ ( 38\!:\!47\!:\!59 ), ( 38\!:\!59\!:\!47 ) \},$\\ 
&&$\{ ( 38\!:\!49\!:\!57 ), ( 38\!:\!57\!:\!49 ) \},$&$\{ ( 38\!:\!51\!:\!55 ), ( 38\!:\!55\!:\!51 ) \},$&$\{ ( 39\!:\!40\!:\!65 ), ( 39\!:\!65\!:\!40 ) \},$\\ 
&&$\{ ( 39\!:\!41\!:\!64 ), ( 39\!:\!64\!:\!41 ) \},$&$\{ ( 39\!:\!43\!:\!62 ), ( 39\!:\!62\!:\!43 ) \},$&$\{ ( 39\!:\!44\!:\!61 ), ( 39\!:\!61\!:\!44 ) \},$\\ 
&&$\{ ( 39\!:\!46\!:\!59 ), ( 39\!:\!59\!:\!46 ) \},$&$\{ ( 39\!:\!47\!:\!58 ), ( 39\!:\!58\!:\!47 ) \},$&$\{ ( 39\!:\!49\!:\!56 ), ( 39\!:\!56\!:\!49 ) \},$\\ 
&&$\{ ( 39\!:\!50\!:\!55 ), ( 39\!:\!55\!:\!50 ) \},$&$\{ ( 39\!:\!52\!:\!53 ), ( 39\!:\!53\!:\!52 ) \},$&$\{ ( 40\!:\!41\!:\!63 ), ( 40\!:\!63\!:\!41 ) \},$\\ 
&&$\{ ( 40\!:\!43\!:\!61 ), ( 40\!:\!61\!:\!43 ) \},$&$\{ ( 40\!:\!45\!:\!59 ), ( 40\!:\!59\!:\!45 ) \},$&$\{ ( 40\!:\!47\!:\!57 ), ( 40\!:\!57\!:\!47 ) \},$\\ 
&&$\{ ( 40\!:\!49\!:\!55 ), ( 40\!:\!55\!:\!49 ) \},$&$\{ ( 40\!:\!51\!:\!53 ), ( 40\!:\!53\!:\!51 ) \},$&$\{ ( 41\!:\!42\!:\!61 ), ( 41\!:\!61\!:\!42 ) \},$\\ 
&&$\{ ( 41\!:\!43\!:\!60 ), ( 41\!:\!60\!:\!43 ) \},$&$\{ ( 41\!:\!44\!:\!59 ), ( 41\!:\!59\!:\!44 ) \},$&$\{ ( 41\!:\!45\!:\!58 ), ( 41\!:\!58\!:\!45 ) \},$\\ 
&&$\{ ( 41\!:\!46\!:\!57 ), ( 41\!:\!57\!:\!46 ) \},$&$\{ ( 41\!:\!47\!:\!56 ), ( 41\!:\!56\!:\!47 ) \},$&$\{ ( 41\!:\!48\!:\!55 ), ( 41\!:\!55\!:\!48 ) \},$\\ 
&&$\{ ( 41\!:\!49\!:\!54 ), ( 41\!:\!54\!:\!49 ) \},$&$\{ ( 41\!:\!50\!:\!53 ), ( 41\!:\!53\!:\!50 ) \},$&$\{ ( 41\!:\!51\!:\!52 ), ( 41\!:\!52\!:\!51 ) \},$\\ 
&&$\{ ( 42\!:\!43\!:\!59 ), ( 42\!:\!59\!:\!43 ) \},$&$\{ ( 42\!:\!47\!:\!55 ), ( 42\!:\!55\!:\!47 ) \},$&$\{ ( 42\!:\!49\!:\!53 ), ( 42\!:\!53\!:\!49 ) \},$\\ 
&&$\{ ( 43\!:\!44\!:\!57 ), ( 43\!:\!57\!:\!44 ) \},$&$\{ ( 43\!:\!45\!:\!56 ), ( 43\!:\!56\!:\!45 ) \},$&$\{ ( 43\!:\!46\!:\!55 ), ( 43\!:\!55\!:\!46 ) \},$\\ 
&&$\{ ( 43\!:\!47\!:\!54 ), ( 43\!:\!54\!:\!47 ) \},$&$\{ ( 43\!:\!48\!:\!53 ), ( 43\!:\!53\!:\!48 ) \},$&$\{ ( 43\!:\!49\!:\!52 ), ( 43\!:\!52\!:\!49 ) \},$\\ 
&&$\{ ( 43\!:\!50\!:\!51 ), ( 43\!:\!51\!:\!50 ) \},$&$\{ ( 44\!:\!45\!:\!55 ), ( 44\!:\!55\!:\!45 ) \},$&$\{ ( 44\!:\!47\!:\!53 ), ( 44\!:\!53\!:\!47 ) \},$\\ 
&&$\{ ( 44\!:\!49\!:\!51 ), ( 44\!:\!51\!:\!49 ) \},$&$\{ ( 45\!:\!46\!:\!53 ), ( 45\!:\!53\!:\!46 ) \},$&$\{ ( 45\!:\!47\!:\!52 ), ( 45\!:\!52\!:\!47 ) \},$\\ 
&&$\{ ( 45\!:\!49\!:\!50 ), ( 45\!:\!50\!:\!49 ) \},$&$\{ ( 46\!:\!47\!:\!51 ), ( 46\!:\!51\!:\!47 ) \},$&$\{ ( 47\!:\!48\!:\!49 ), ( 47\!:\!49\!:\!48 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!142 ), ( 71\!:\!71\!:\!2 ) \},$&$\{ ( 5\!:\!5\!:\!134 ), ( 67\!:\!67\!:\!10 ) \},$&$\{ ( 7\!:\!7\!:\!130 ), ( 65\!:\!65\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!11\!:\!122 ), ( 61\!:\!61\!:\!22 ) \},$&$\{ ( 13\!:\!13\!:\!118 ), ( 59\!:\!59\!:\!26 ) \},$&$\{ ( 17\!:\!17\!:\!110 ), ( 55\!:\!55\!:\!34 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!106 ), ( 53\!:\!53\!:\!38 ) \},$&$\{ ( 23\!:\!23\!:\!98 ), ( 49\!:\!49\!:\!46 ) \},$&$\{ ( 25\!:\!25\!:\!94 ), ( 47\!:\!47\!:\!50 ) \},$\\ 
&&$\{ ( 29\!:\!29\!:\!86 ), ( 43\!:\!43\!:\!58 ) \},$&$\{ ( 31\!:\!31\!:\!82 ), ( 41\!:\!41\!:\!62 ) \},$&$\{ ( 35\!:\!35\!:\!74 ), ( 37\!:\!37\!:\!70 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!138 ), ( 2\!:\!138\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!136 ), ( 2\!:\!136\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!134 ), ( 2\!:\!134\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!132 ), ( 2\!:\!132\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!130 ), ( 2\!:\!130\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!128 ), ( 2\!:\!128\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!126 ), ( 2\!:\!126\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!124 ), ( 2\!:\!124\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!122 ), ( 2\!:\!122\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!120 ), ( 2\!:\!120\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!118 ), ( 2\!:\!118\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!116 ), ( 2\!:\!116\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!114 ), ( 2\!:\!114\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!112 ), ( 2\!:\!112\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!110 ), ( 2\!:\!110\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!108 ), ( 2\!:\!108\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!106 ), ( 2\!:\!106\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!104 ), ( 2\!:\!104\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!102 ), ( 2\!:\!102\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!100 ), ( 2\!:\!100\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!98 ), ( 2\!:\!98\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!96 ), ( 2\!:\!96\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!94 ), ( 2\!:\!94\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!92 ), ( 2\!:\!92\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!90 ), ( 2\!:\!90\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!88 ), ( 2\!:\!88\!:\!54 ) \},$&$\{ ( 2\!:\!56\!:\!86 ), ( 2\!:\!86\!:\!56 ) \},$\\ 
&&$\{ ( 2\!:\!58\!:\!84 ), ( 2\!:\!84\!:\!58 ) \},$&$\{ ( 2\!:\!60\!:\!82 ), ( 2\!:\!82\!:\!60 ) \},$&$\{ ( 2\!:\!62\!:\!80 ), ( 2\!:\!80\!:\!62 ) \},$\\ 
&&$\{ ( 2\!:\!64\!:\!78 ), ( 2\!:\!78\!:\!64 ) \},$&$\{ ( 2\!:\!66\!:\!76 ), ( 2\!:\!76\!:\!66 ) \},$&$\{ ( 2\!:\!68\!:\!74 ), ( 2\!:\!74\!:\!68 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!134 ), ( 4\!:\!134\!:\!6 ) \},$&$\{ ( 4\!:\!10\!:\!130 ), ( 4\!:\!130\!:\!10 ) \},$&$\{ ( 4\!:\!14\!:\!126 ), ( 4\!:\!126\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!122 ), ( 4\!:\!122\!:\!18 ) \},$&$\{ ( 4\!:\!22\!:\!118 ), ( 4\!:\!118\!:\!22 ) \},$&$\{ ( 4\!:\!26\!:\!114 ), ( 4\!:\!114\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!30\!:\!110 ), ( 4\!:\!110\!:\!30 ) \},$&$\{ ( 4\!:\!34\!:\!106 ), ( 4\!:\!106\!:\!34 ) \},$&$\{ ( 4\!:\!38\!:\!102 ), ( 4\!:\!102\!:\!38 ) \},$\\ 
&&$\{ ( 4\!:\!42\!:\!98 ), ( 4\!:\!98\!:\!42 ) \},$&$\{ ( 4\!:\!46\!:\!94 ), ( 4\!:\!94\!:\!46 ) \},$&$\{ ( 4\!:\!50\!:\!90 ), ( 4\!:\!90\!:\!50 ) \},$\\ 
&&$\{ ( 4\!:\!54\!:\!86 ), ( 4\!:\!86\!:\!54 ) \},$&$\{ ( 4\!:\!58\!:\!82 ), ( 4\!:\!82\!:\!58 ) \},$&$\{ ( 4\!:\!62\!:\!78 ), ( 4\!:\!78\!:\!62 ) \},$\\ 
&&$\{ ( 4\!:\!66\!:\!74 ), ( 4\!:\!74\!:\!66 ) \},$&$\{ ( 6\!:\!8\!:\!130 ), ( 6\!:\!130\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!128 ), ( 6\!:\!128\!:\!10 ) \},$\\ 
&&$\{ ( 6\!:\!14\!:\!124 ), ( 6\!:\!124\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!122 ), ( 6\!:\!122\!:\!16 ) \},$&$\{ ( 6\!:\!20\!:\!118 ), ( 6\!:\!118\!:\!20 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!116 ), ( 6\!:\!116\!:\!22 ) \},$&$\{ ( 6\!:\!26\!:\!112 ), ( 6\!:\!112\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!110 ), ( 6\!:\!110\!:\!28 ) \},$\\ 
&&$\{ ( 6\!:\!32\!:\!106 ), ( 6\!:\!106\!:\!32 ) \},$&$\{ ( 6\!:\!34\!:\!104 ), ( 6\!:\!104\!:\!34 ) \},$&$\{ ( 6\!:\!38\!:\!100 ), ( 6\!:\!100\!:\!38 ) \},$\\ 
&&$\{ ( 6\!:\!40\!:\!98 ), ( 6\!:\!98\!:\!40 ) \},$&$\{ ( 6\!:\!44\!:\!94 ), ( 6\!:\!94\!:\!44 ) \},$&$\{ ( 6\!:\!46\!:\!92 ), ( 6\!:\!92\!:\!46 ) \},$\\ 
&&$\{ ( 6\!:\!50\!:\!88 ), ( 6\!:\!88\!:\!50 ) \},$&$\{ ( 6\!:\!52\!:\!86 ), ( 6\!:\!86\!:\!52 ) \},$&$\{ ( 6\!:\!56\!:\!82 ), ( 6\!:\!82\!:\!56 ) \},$\\ 
&&$\{ ( 6\!:\!58\!:\!80 ), ( 6\!:\!80\!:\!58 ) \},$&$\{ ( 6\!:\!62\!:\!76 ), ( 6\!:\!76\!:\!62 ) \},$&$\{ ( 6\!:\!64\!:\!74 ), ( 6\!:\!74\!:\!64 ) \},$\\ 
&&$\{ ( 6\!:\!68\!:\!70 ), ( 6\!:\!70\!:\!68 ) \},$&$\{ ( 8\!:\!10\!:\!126 ), ( 8\!:\!126\!:\!10 ) \},$&$\{ ( 8\!:\!14\!:\!122 ), ( 8\!:\!122\!:\!14 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!118 ), ( 8\!:\!118\!:\!18 ) \},$&$\{ ( 8\!:\!22\!:\!114 ), ( 8\!:\!114\!:\!22 ) \},$&$\{ ( 8\!:\!26\!:\!110 ), ( 8\!:\!110\!:\!26 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!106 ), ( 8\!:\!106\!:\!30 ) \},$&$\{ ( 8\!:\!34\!:\!102 ), ( 8\!:\!102\!:\!34 ) \},$&$\{ ( 8\!:\!38\!:\!98 ), ( 8\!:\!98\!:\!38 ) \},$\\ 
&&$\{ ( 8\!:\!42\!:\!94 ), ( 8\!:\!94\!:\!42 ) \},$&$\{ ( 8\!:\!46\!:\!90 ), ( 8\!:\!90\!:\!46 ) \},$&$\{ ( 8\!:\!50\!:\!86 ), ( 8\!:\!86\!:\!50 ) \},$\\ 
&&$\{ ( 8\!:\!54\!:\!82 ), ( 8\!:\!82\!:\!54 ) \},$&$\{ ( 8\!:\!58\!:\!78 ), ( 8\!:\!78\!:\!58 ) \},$&$\{ ( 8\!:\!62\!:\!74 ), ( 8\!:\!74\!:\!62 ) \},$\\ 
&&$\{ ( 8\!:\!66\!:\!70 ), ( 8\!:\!70\!:\!66 ) \},$&$\{ ( 10\!:\!12\!:\!122 ), ( 10\!:\!122\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!120 ), ( 10\!:\!120\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!118 ), ( 10\!:\!118\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!116 ), ( 10\!:\!116\!:\!18 ) \},$&$\{ ( 10\!:\!20\!:\!114 ), ( 10\!:\!114\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!22\!:\!112 ), ( 10\!:\!112\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!110 ), ( 10\!:\!110\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!108 ), ( 10\!:\!108\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!28\!:\!106 ), ( 10\!:\!106\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!104 ), ( 10\!:\!104\!:\!30 ) \},$&$\{ ( 10\!:\!32\!:\!102 ), ( 10\!:\!102\!:\!32 ) \},$\\ 
&&$\{ ( 10\!:\!34\!:\!100 ), ( 10\!:\!100\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!98 ), ( 10\!:\!98\!:\!36 ) \},$&$\{ ( 10\!:\!38\!:\!96 ), ( 10\!:\!96\!:\!38 ) \},$\\ 
&&$\{ ( 10\!:\!40\!:\!94 ), ( 10\!:\!94\!:\!40 ) \},$&$\{ ( 10\!:\!42\!:\!92 ), ( 10\!:\!92\!:\!42 ) \},$&$\{ ( 10\!:\!44\!:\!90 ), ( 10\!:\!90\!:\!44 ) \},$\\ 
&&$\{ ( 10\!:\!46\!:\!88 ), ( 10\!:\!88\!:\!46 ) \},$&$\{ ( 10\!:\!48\!:\!86 ), ( 10\!:\!86\!:\!48 ) \},$&$\{ ( 10\!:\!50\!:\!84 ), ( 10\!:\!84\!:\!50 ) \},$\\ 
&&$\{ ( 10\!:\!52\!:\!82 ), ( 10\!:\!82\!:\!52 ) \},$&$\{ ( 10\!:\!54\!:\!80 ), ( 10\!:\!80\!:\!54 ) \},$&$\{ ( 10\!:\!56\!:\!78 ), ( 10\!:\!78\!:\!56 ) \},$\\ 
&&$\{ ( 10\!:\!58\!:\!76 ), ( 10\!:\!76\!:\!58 ) \},$&$\{ ( 10\!:\!60\!:\!74 ), ( 10\!:\!74\!:\!60 ) \},$&$\{ ( 10\!:\!64\!:\!70 ), ( 10\!:\!70\!:\!64 ) \},$\\ 
&&$\{ ( 10\!:\!66\!:\!68 ), ( 10\!:\!68\!:\!66 ) \},$&$\{ ( 12\!:\!14\!:\!118 ), ( 12\!:\!118\!:\!14 ) \},$&$\{ ( 12\!:\!22\!:\!110 ), ( 12\!:\!110\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!26\!:\!106 ), ( 12\!:\!106\!:\!26 ) \},$&$\{ ( 12\!:\!34\!:\!98 ), ( 12\!:\!98\!:\!34 ) \},$&$\{ ( 12\!:\!38\!:\!94 ), ( 12\!:\!94\!:\!38 ) \},$\\ 
&&$\{ ( 12\!:\!46\!:\!86 ), ( 12\!:\!86\!:\!46 ) \},$&$\{ ( 12\!:\!50\!:\!82 ), ( 12\!:\!82\!:\!50 ) \},$&$\{ ( 12\!:\!58\!:\!74 ), ( 12\!:\!74\!:\!58 ) \},$\\ 
&&$\{ ( 12\!:\!62\!:\!70 ), ( 12\!:\!70\!:\!62 ) \},$&$\{ ( 14\!:\!16\!:\!114 ), ( 14\!:\!114\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!112 ), ( 14\!:\!112\!:\!18 ) \},$\\ 
&&$\{ ( 14\!:\!20\!:\!110 ), ( 14\!:\!110\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!108 ), ( 14\!:\!108\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!106 ), ( 14\!:\!106\!:\!24 ) \},$\\ 
&&$\{ ( 14\!:\!26\!:\!104 ), ( 14\!:\!104\!:\!26 ) \},$&$\{ ( 14\!:\!28\!:\!102 ), ( 14\!:\!102\!:\!28 ) \},$&$\{ ( 14\!:\!30\!:\!100 ), ( 14\!:\!100\!:\!30 ) \},$\\ 
&&$\{ ( 14\!:\!32\!:\!98 ), ( 14\!:\!98\!:\!32 ) \},$&$\{ ( 14\!:\!34\!:\!96 ), ( 14\!:\!96\!:\!34 ) \},$&$\{ ( 14\!:\!36\!:\!94 ), ( 14\!:\!94\!:\!36 ) \},$\\ 
&&$\{ ( 14\!:\!38\!:\!92 ), ( 14\!:\!92\!:\!38 ) \},$&$\{ ( 14\!:\!40\!:\!90 ), ( 14\!:\!90\!:\!40 ) \},$&$\{ ( 14\!:\!42\!:\!88 ), ( 14\!:\!88\!:\!42 ) \},$\\ 
&&$\{ ( 14\!:\!44\!:\!86 ), ( 14\!:\!86\!:\!44 ) \},$&$\{ ( 14\!:\!46\!:\!84 ), ( 14\!:\!84\!:\!46 ) \},$&$\{ ( 14\!:\!48\!:\!82 ), ( 14\!:\!82\!:\!48 ) \},$\\ 
&&$\{ ( 14\!:\!50\!:\!80 ), ( 14\!:\!80\!:\!50 ) \},$&$\{ ( 14\!:\!52\!:\!78 ), ( 14\!:\!78\!:\!52 ) \},$&$\{ ( 14\!:\!54\!:\!76 ), ( 14\!:\!76\!:\!54 ) \},$\\ 
&&$\{ ( 14\!:\!56\!:\!74 ), ( 14\!:\!74\!:\!56 ) \},$&$\{ ( 14\!:\!60\!:\!70 ), ( 14\!:\!70\!:\!60 ) \},$&$\{ ( 14\!:\!62\!:\!68 ), ( 14\!:\!68\!:\!62 ) \},$\\ 
&&$\{ ( 14\!:\!64\!:\!66 ), ( 14\!:\!66\!:\!64 ) \},$&$\{ ( 16\!:\!18\!:\!110 ), ( 16\!:\!110\!:\!18 ) \},$&$\{ ( 16\!:\!22\!:\!106 ), ( 16\!:\!106\!:\!22 ) \},$\\ 
&&$\{ ( 16\!:\!26\!:\!102 ), ( 16\!:\!102\!:\!26 ) \},$&$\{ ( 16\!:\!30\!:\!98 ), ( 16\!:\!98\!:\!30 ) \},$&$\{ ( 16\!:\!34\!:\!94 ), ( 16\!:\!94\!:\!34 ) \},$\\ 
&&$\{ ( 16\!:\!38\!:\!90 ), ( 16\!:\!90\!:\!38 ) \},$&$\{ ( 16\!:\!42\!:\!86 ), ( 16\!:\!86\!:\!42 ) \},$&$\{ ( 16\!:\!46\!:\!82 ), ( 16\!:\!82\!:\!46 ) \},$\\ 
&&$\{ ( 16\!:\!50\!:\!78 ), ( 16\!:\!78\!:\!50 ) \},$&$\{ ( 16\!:\!54\!:\!74 ), ( 16\!:\!74\!:\!54 ) \},$&$\{ ( 16\!:\!58\!:\!70 ), ( 16\!:\!70\!:\!58 ) \},$\\ 
&&$\{ ( 16\!:\!62\!:\!66 ), ( 16\!:\!66\!:\!62 ) \},$&$\{ ( 18\!:\!20\!:\!106 ), ( 18\!:\!106\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!104 ), ( 18\!:\!104\!:\!22 ) \},$\\ 
&&$\{ ( 18\!:\!26\!:\!100 ), ( 18\!:\!100\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!98 ), ( 18\!:\!98\!:\!28 ) \},$&$\{ ( 18\!:\!32\!:\!94 ), ( 18\!:\!94\!:\!32 ) \},$\\ 
&&$\{ ( 18\!:\!34\!:\!92 ), ( 18\!:\!92\!:\!34 ) \},$&$\{ ( 18\!:\!38\!:\!88 ), ( 18\!:\!88\!:\!38 ) \},$&$\{ ( 18\!:\!40\!:\!86 ), ( 18\!:\!86\!:\!40 ) \},$\\ 
&&$\{ ( 18\!:\!44\!:\!82 ), ( 18\!:\!82\!:\!44 ) \},$&$\{ ( 18\!:\!46\!:\!80 ), ( 18\!:\!80\!:\!46 ) \},$&$\{ ( 18\!:\!50\!:\!76 ), ( 18\!:\!76\!:\!50 ) \},$\\ 
&&$\{ ( 18\!:\!52\!:\!74 ), ( 18\!:\!74\!:\!52 ) \},$&$\{ ( 18\!:\!56\!:\!70 ), ( 18\!:\!70\!:\!56 ) \},$&$\{ ( 18\!:\!58\!:\!68 ), ( 18\!:\!68\!:\!58 ) \},$\\ 
&&$\{ ( 18\!:\!62\!:\!64 ), ( 18\!:\!64\!:\!62 ) \},$&$\{ ( 20\!:\!22\!:\!102 ), ( 20\!:\!102\!:\!22 ) \},$&$\{ ( 20\!:\!26\!:\!98 ), ( 20\!:\!98\!:\!26 ) \},$\\ 
&&$\{ ( 20\!:\!30\!:\!94 ), ( 20\!:\!94\!:\!30 ) \},$&$\{ ( 20\!:\!34\!:\!90 ), ( 20\!:\!90\!:\!34 ) \},$&$\{ ( 20\!:\!38\!:\!86 ), ( 20\!:\!86\!:\!38 ) \},$\\ 
&&$\{ ( 20\!:\!42\!:\!82 ), ( 20\!:\!82\!:\!42 ) \},$&$\{ ( 20\!:\!46\!:\!78 ), ( 20\!:\!78\!:\!46 ) \},$&$\{ ( 20\!:\!50\!:\!74 ), ( 20\!:\!74\!:\!50 ) \},$\\ 
&&$\{ ( 20\!:\!54\!:\!70 ), ( 20\!:\!70\!:\!54 ) \},$&$\{ ( 20\!:\!58\!:\!66 ), ( 20\!:\!66\!:\!58 ) \},$&$\{ ( 22\!:\!24\!:\!98 ), ( 22\!:\!98\!:\!24 ) \},$\\ 
&&$\{ ( 22\!:\!26\!:\!96 ), ( 22\!:\!96\!:\!26 ) \},$&$\{ ( 22\!:\!28\!:\!94 ), ( 22\!:\!94\!:\!28 ) \},$&$\{ ( 22\!:\!30\!:\!92 ), ( 22\!:\!92\!:\!30 ) \},$\\ 
&&$\{ ( 22\!:\!32\!:\!90 ), ( 22\!:\!90\!:\!32 ) \},$&$\{ ( 22\!:\!34\!:\!88 ), ( 22\!:\!88\!:\!34 ) \},$&$\{ ( 22\!:\!36\!:\!86 ), ( 22\!:\!86\!:\!36 ) \},$\\ 
&&$\{ ( 22\!:\!38\!:\!84 ), ( 22\!:\!84\!:\!38 ) \},$&$\{ ( 22\!:\!40\!:\!82 ), ( 22\!:\!82\!:\!40 ) \},$&$\{ ( 22\!:\!42\!:\!80 ), ( 22\!:\!80\!:\!42 ) \},$\\ 
&&$\{ ( 22\!:\!44\!:\!78 ), ( 22\!:\!78\!:\!44 ) \},$&$\{ ( 22\!:\!46\!:\!76 ), ( 22\!:\!76\!:\!46 ) \},$&$\{ ( 22\!:\!48\!:\!74 ), ( 22\!:\!74\!:\!48 ) \},$\\ 
&&$\{ ( 22\!:\!52\!:\!70 ), ( 22\!:\!70\!:\!52 ) \},$&$\{ ( 22\!:\!54\!:\!68 ), ( 22\!:\!68\!:\!54 ) \},$&$\{ ( 22\!:\!56\!:\!66 ), ( 22\!:\!66\!:\!56 ) \},$\\ 
&&$\{ ( 22\!:\!58\!:\!64 ), ( 22\!:\!64\!:\!58 ) \},$&$\{ ( 22\!:\!60\!:\!62 ), ( 22\!:\!62\!:\!60 ) \},$&$\{ ( 24\!:\!26\!:\!94 ), ( 24\!:\!94\!:\!26 ) \},$\\ 
&&$\{ ( 24\!:\!34\!:\!86 ), ( 24\!:\!86\!:\!34 ) \},$&$\{ ( 24\!:\!38\!:\!82 ), ( 24\!:\!82\!:\!38 ) \},$&$\{ ( 24\!:\!46\!:\!74 ), ( 24\!:\!74\!:\!46 ) \},$\\ 
&&$\{ ( 24\!:\!50\!:\!70 ), ( 24\!:\!70\!:\!50 ) \},$&$\{ ( 24\!:\!58\!:\!62 ), ( 24\!:\!62\!:\!58 ) \},$&$\{ ( 26\!:\!28\!:\!90 ), ( 26\!:\!90\!:\!28 ) \},$\\ 
&&$\{ ( 26\!:\!30\!:\!88 ), ( 26\!:\!88\!:\!30 ) \},$&$\{ ( 26\!:\!32\!:\!86 ), ( 26\!:\!86\!:\!32 ) \},$&$\{ ( 26\!:\!34\!:\!84 ), ( 26\!:\!84\!:\!34 ) \},$\\ 
&&$\{ ( 26\!:\!36\!:\!82 ), ( 26\!:\!82\!:\!36 ) \},$&$\{ ( 26\!:\!38\!:\!80 ), ( 26\!:\!80\!:\!38 ) \},$&$\{ ( 26\!:\!40\!:\!78 ), ( 26\!:\!78\!:\!40 ) \},$\\ 
&&$\{ ( 26\!:\!42\!:\!76 ), ( 26\!:\!76\!:\!42 ) \},$&$\{ ( 26\!:\!44\!:\!74 ), ( 26\!:\!74\!:\!44 ) \},$&$\{ ( 26\!:\!48\!:\!70 ), ( 26\!:\!70\!:\!48 ) \},$\\ 
&&$\{ ( 26\!:\!50\!:\!68 ), ( 26\!:\!68\!:\!50 ) \},$&$\{ ( 26\!:\!52\!:\!66 ), ( 26\!:\!66\!:\!52 ) \},$&$\{ ( 26\!:\!54\!:\!64 ), ( 26\!:\!64\!:\!54 ) \},$\\ 
&&$\{ ( 26\!:\!56\!:\!62 ), ( 26\!:\!62\!:\!56 ) \},$&$\{ ( 26\!:\!58\!:\!60 ), ( 26\!:\!60\!:\!58 ) \},$&$\{ ( 28\!:\!30\!:\!86 ), ( 28\!:\!86\!:\!30 ) \},$\\ 
&&$\{ ( 28\!:\!34\!:\!82 ), ( 28\!:\!82\!:\!34 ) \},$&$\{ ( 28\!:\!38\!:\!78 ), ( 28\!:\!78\!:\!38 ) \},$&$\{ ( 28\!:\!42\!:\!74 ), ( 28\!:\!74\!:\!42 ) \},$\\ 
&&$\{ ( 28\!:\!46\!:\!70 ), ( 28\!:\!70\!:\!46 ) \},$&$\{ ( 28\!:\!50\!:\!66 ), ( 28\!:\!66\!:\!50 ) \},$&$\{ ( 28\!:\!54\!:\!62 ), ( 28\!:\!62\!:\!54 ) \},$\\ 
&&$\{ ( 30\!:\!32\!:\!82 ), ( 30\!:\!82\!:\!32 ) \},$&$\{ ( 30\!:\!34\!:\!80 ), ( 30\!:\!80\!:\!34 ) \},$&$\{ ( 30\!:\!38\!:\!76 ), ( 30\!:\!76\!:\!38 ) \},$\\ 
&&$\{ ( 30\!:\!40\!:\!74 ), ( 30\!:\!74\!:\!40 ) \},$&$\{ ( 30\!:\!44\!:\!70 ), ( 30\!:\!70\!:\!44 ) \},$&$\{ ( 30\!:\!46\!:\!68 ), ( 30\!:\!68\!:\!46 ) \},$\\ 
&&$\{ ( 30\!:\!50\!:\!64 ), ( 30\!:\!64\!:\!50 ) \},$&$\{ ( 30\!:\!52\!:\!62 ), ( 30\!:\!62\!:\!52 ) \},$&$\{ ( 30\!:\!56\!:\!58 ), ( 30\!:\!58\!:\!56 ) \},$\\ 
&&$\{ ( 32\!:\!34\!:\!78 ), ( 32\!:\!78\!:\!34 ) \},$&$\{ ( 32\!:\!38\!:\!74 ), ( 32\!:\!74\!:\!38 ) \},$&$\{ ( 32\!:\!42\!:\!70 ), ( 32\!:\!70\!:\!42 ) \},$\\ 
&&$\{ ( 32\!:\!46\!:\!66 ), ( 32\!:\!66\!:\!46 ) \},$&$\{ ( 32\!:\!50\!:\!62 ), ( 32\!:\!62\!:\!50 ) \},$&$\{ ( 32\!:\!54\!:\!58 ), ( 32\!:\!58\!:\!54 ) \},$\\ 
&&$\{ ( 34\!:\!36\!:\!74 ), ( 34\!:\!74\!:\!36 ) \},$&$\{ ( 34\!:\!40\!:\!70 ), ( 34\!:\!70\!:\!40 ) \},$&$\{ ( 34\!:\!42\!:\!68 ), ( 34\!:\!68\!:\!42 ) \},$\\ 
&&$\{ ( 34\!:\!44\!:\!66 ), ( 34\!:\!66\!:\!44 ) \},$&$\{ ( 34\!:\!46\!:\!64 ), ( 34\!:\!64\!:\!46 ) \},$&$\{ ( 34\!:\!48\!:\!62 ), ( 34\!:\!62\!:\!48 ) \},$\\ 
&&$\{ ( 34\!:\!50\!:\!60 ), ( 34\!:\!60\!:\!50 ) \},$&$\{ ( 34\!:\!52\!:\!58 ), ( 34\!:\!58\!:\!52 ) \},$&$\{ ( 34\!:\!54\!:\!56 ), ( 34\!:\!56\!:\!54 ) \},$\\ 
&&$\{ ( 36\!:\!38\!:\!70 ), ( 36\!:\!70\!:\!38 ) \},$&$\{ ( 36\!:\!46\!:\!62 ), ( 36\!:\!62\!:\!46 ) \},$&$\{ ( 36\!:\!50\!:\!58 ), ( 36\!:\!58\!:\!50 ) \},$\\ 
&&$\{ ( 38\!:\!40\!:\!66 ), ( 38\!:\!66\!:\!40 ) \},$&$\{ ( 38\!:\!42\!:\!64 ), ( 38\!:\!64\!:\!42 ) \},$&$\{ ( 38\!:\!44\!:\!62 ), ( 38\!:\!62\!:\!44 ) \},$\\ 
&&$\{ ( 38\!:\!46\!:\!60 ), ( 38\!:\!60\!:\!46 ) \},$&$\{ ( 38\!:\!48\!:\!58 ), ( 38\!:\!58\!:\!48 ) \},$&$\{ ( 38\!:\!50\!:\!56 ), ( 38\!:\!56\!:\!50 ) \},$\\ 
&&$\{ ( 38\!:\!52\!:\!54 ), ( 38\!:\!54\!:\!52 ) \},$&$\{ ( 40\!:\!42\!:\!62 ), ( 40\!:\!62\!:\!42 ) \},$&$\{ ( 40\!:\!46\!:\!58 ), ( 40\!:\!58\!:\!46 ) \},$\\ 
&&$\{ ( 40\!:\!50\!:\!54 ), ( 40\!:\!54\!:\!50 ) \},$&$\{ ( 42\!:\!44\!:\!58 ), ( 42\!:\!58\!:\!44 ) \},$&$\{ ( 42\!:\!46\!:\!56 ), ( 42\!:\!56\!:\!46 ) \},$\\ 
&&$\{ ( 42\!:\!50\!:\!52 ), ( 42\!:\!52\!:\!50 ) \},$&$\{ ( 44\!:\!46\!:\!54 ), ( 44\!:\!54\!:\!46 ) \},$&$\{ ( 46\!:\!48\!:\!50 ), ( 46\!:\!50\!:\!48 ) \},$\\ 
&&$\{ ( 2\!:\!2\!:\!140 ), ( 70\!:\!70\!:\!4 ) \},$&$\{ ( 10\!:\!10\!:\!124 ), ( 62\!:\!62\!:\!20 ) \},$&$\{ ( 14\!:\!14\!:\!116 ), ( 58\!:\!58\!:\!28 ) \},$\\ 
&&$\{ ( 22\!:\!22\!:\!100 ), ( 50\!:\!50\!:\!44 ) \},$&$\{ ( 26\!:\!26\!:\!92 ), ( 46\!:\!46\!:\!52 ) \},$&$\{ ( 34\!:\!34\!:\!76 ), ( 38\!:\!38\!:\!68 ) \}$\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{T}^2$&$\{ ( 3\!:\!6\!:\!135 ), ( 3\!:\!135\!:\!6 ) \},$&$\{ ( 3\!:\!9\!:\!132 ), ( 3\!:\!132\!:\!9 ) \},$&$\{ ( 3\!:\!12\!:\!129 ), ( 3\!:\!129\!:\!12 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!126 ), ( 3\!:\!126\!:\!15 ) \},$&$\{ ( 3\!:\!18\!:\!123 ), ( 3\!:\!123\!:\!18 ) \},$&$\{ ( 3\!:\!21\!:\!120 ), ( 3\!:\!120\!:\!21 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!117 ), ( 3\!:\!117\!:\!24 ) \},$&$\{ ( 3\!:\!27\!:\!114 ), ( 3\!:\!114\!:\!27 ) \},$&$\{ ( 3\!:\!30\!:\!111 ), ( 3\!:\!111\!:\!30 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!108 ), ( 3\!:\!108\!:\!33 ) \},$&$\{ ( 3\!:\!36\!:\!105 ), ( 3\!:\!105\!:\!36 ) \},$&$\{ ( 3\!:\!39\!:\!102 ), ( 3\!:\!102\!:\!39 ) \},$\\ 
&&$\{ ( 3\!:\!42\!:\!99 ), ( 3\!:\!99\!:\!42 ) \},$&$\{ ( 3\!:\!45\!:\!96 ), ( 3\!:\!96\!:\!45 ) \},$&$\{ ( 3\!:\!48\!:\!93 ), ( 3\!:\!93\!:\!48 ) \},$\\ 
&&$\{ ( 3\!:\!51\!:\!90 ), ( 3\!:\!90\!:\!51 ) \},$&$\{ ( 3\!:\!54\!:\!87 ), ( 3\!:\!87\!:\!54 ) \},$&$\{ ( 3\!:\!57\!:\!84 ), ( 3\!:\!84\!:\!57 ) \},$\\ 
&&$\{ ( 3\!:\!60\!:\!81 ), ( 3\!:\!81\!:\!60 ) \},$&$\{ ( 3\!:\!63\!:\!78 ), ( 3\!:\!78\!:\!63 ) \},$&$\{ ( 3\!:\!66\!:\!75 ), ( 3\!:\!75\!:\!66 ) \},$\\ 
&&$\{ ( 6\!:\!9\!:\!129 ), ( 6\!:\!129\!:\!9 ) \},$&$\{ ( 6\!:\!15\!:\!123 ), ( 6\!:\!123\!:\!15 ) \},$&$\{ ( 6\!:\!21\!:\!117 ), ( 6\!:\!117\!:\!21 ) \},$\\ 
&&$\{ ( 6\!:\!27\!:\!111 ), ( 6\!:\!111\!:\!27 ) \},$&$\{ ( 6\!:\!33\!:\!105 ), ( 6\!:\!105\!:\!33 ) \},$&$\{ ( 6\!:\!39\!:\!99 ), ( 6\!:\!99\!:\!39 ) \},$\\ 
&&$\{ ( 6\!:\!45\!:\!93 ), ( 6\!:\!93\!:\!45 ) \},$&$\{ ( 6\!:\!51\!:\!87 ), ( 6\!:\!87\!:\!51 ) \},$&$\{ ( 6\!:\!57\!:\!81 ), ( 6\!:\!81\!:\!57 ) \},$\\ 
&&$\{ ( 6\!:\!63\!:\!75 ), ( 6\!:\!75\!:\!63 ) \},$&$\{ ( 9\!:\!12\!:\!123 ), ( 9\!:\!123\!:\!12 ) \},$&$\{ ( 9\!:\!15\!:\!120 ), ( 9\!:\!120\!:\!15 ) \},$\\ 
&&$\{ ( 9\!:\!21\!:\!114 ), ( 9\!:\!114\!:\!21 ) \},$&$\{ ( 9\!:\!24\!:\!111 ), ( 9\!:\!111\!:\!24 ) \},$&$\{ ( 9\!:\!30\!:\!105 ), ( 9\!:\!105\!:\!30 ) \},$\\ 
&&$\{ ( 9\!:\!33\!:\!102 ), ( 9\!:\!102\!:\!33 ) \},$&$\{ ( 9\!:\!39\!:\!96 ), ( 9\!:\!96\!:\!39 ) \},$&$\{ ( 9\!:\!42\!:\!93 ), ( 9\!:\!93\!:\!42 ) \},$\\ 
&&$\{ ( 9\!:\!48\!:\!87 ), ( 9\!:\!87\!:\!48 ) \},$&$\{ ( 9\!:\!51\!:\!84 ), ( 9\!:\!84\!:\!51 ) \},$&$\{ ( 9\!:\!57\!:\!78 ), ( 9\!:\!78\!:\!57 ) \},$\\ 
&&$\{ ( 9\!:\!60\!:\!75 ), ( 9\!:\!75\!:\!60 ) \},$&$\{ ( 9\!:\!66\!:\!69 ), ( 9\!:\!69\!:\!66 ) \},$&$\{ ( 12\!:\!15\!:\!117 ), ( 12\!:\!117\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!21\!:\!111 ), ( 12\!:\!111\!:\!21 ) \},$&$\{ ( 12\!:\!27\!:\!105 ), ( 12\!:\!105\!:\!27 ) \},$&$\{ ( 12\!:\!33\!:\!99 ), ( 12\!:\!99\!:\!33 ) \},$\\ 
&&$\{ ( 12\!:\!39\!:\!93 ), ( 12\!:\!93\!:\!39 ) \},$&$\{ ( 12\!:\!45\!:\!87 ), ( 12\!:\!87\!:\!45 ) \},$&$\{ ( 12\!:\!51\!:\!81 ), ( 12\!:\!81\!:\!51 ) \},$\\ 
&&$\{ ( 12\!:\!57\!:\!75 ), ( 12\!:\!75\!:\!57 ) \},$&$\{ ( 12\!:\!63\!:\!69 ), ( 12\!:\!69\!:\!63 ) \},$&$\{ ( 15\!:\!18\!:\!111 ), ( 15\!:\!111\!:\!18 ) \},$\\ 
&&$\{ ( 15\!:\!21\!:\!108 ), ( 15\!:\!108\!:\!21 ) \},$&$\{ ( 15\!:\!24\!:\!105 ), ( 15\!:\!105\!:\!24 ) \},$&$\{ ( 15\!:\!27\!:\!102 ), ( 15\!:\!102\!:\!27 ) \},$\\ 
&&$\{ ( 15\!:\!30\!:\!99 ), ( 15\!:\!99\!:\!30 ) \},$&$\{ ( 15\!:\!33\!:\!96 ), ( 15\!:\!96\!:\!33 ) \},$&$\{ ( 15\!:\!36\!:\!93 ), ( 15\!:\!93\!:\!36 ) \},$\\ 
&&$\{ ( 15\!:\!39\!:\!90 ), ( 15\!:\!90\!:\!39 ) \},$&$\{ ( 15\!:\!42\!:\!87 ), ( 15\!:\!87\!:\!42 ) \},$&$\{ ( 15\!:\!45\!:\!84 ), ( 15\!:\!84\!:\!45 ) \},$\\ 
&&$\{ ( 15\!:\!48\!:\!81 ), ( 15\!:\!81\!:\!48 ) \},$&$\{ ( 15\!:\!51\!:\!78 ), ( 15\!:\!78\!:\!51 ) \},$&$\{ ( 15\!:\!54\!:\!75 ), ( 15\!:\!75\!:\!54 ) \},$\\ 
&&$\{ ( 15\!:\!60\!:\!69 ), ( 15\!:\!69\!:\!60 ) \},$&$\{ ( 15\!:\!63\!:\!66 ), ( 15\!:\!66\!:\!63 ) \},$&$\{ ( 18\!:\!21\!:\!105 ), ( 18\!:\!105\!:\!21 ) \},$\\ 
&&$\{ ( 18\!:\!33\!:\!93 ), ( 18\!:\!93\!:\!33 ) \},$&$\{ ( 18\!:\!39\!:\!87 ), ( 18\!:\!87\!:\!39 ) \},$&$\{ ( 18\!:\!51\!:\!75 ), ( 18\!:\!75\!:\!51 ) \},$\\ 
&&$\{ ( 18\!:\!57\!:\!69 ), ( 18\!:\!69\!:\!57 ) \},$&$\{ ( 21\!:\!24\!:\!99 ), ( 21\!:\!99\!:\!24 ) \},$&$\{ ( 21\!:\!27\!:\!96 ), ( 21\!:\!96\!:\!27 ) \},$\\ 
&&$\{ ( 21\!:\!30\!:\!93 ), ( 21\!:\!93\!:\!30 ) \},$&$\{ ( 21\!:\!33\!:\!90 ), ( 21\!:\!90\!:\!33 ) \},$&$\{ ( 21\!:\!36\!:\!87 ), ( 21\!:\!87\!:\!36 ) \},$\\ 
&&$\{ ( 21\!:\!39\!:\!84 ), ( 21\!:\!84\!:\!39 ) \},$&$\{ ( 21\!:\!42\!:\!81 ), ( 21\!:\!81\!:\!42 ) \},$&$\{ ( 21\!:\!45\!:\!78 ), ( 21\!:\!78\!:\!45 ) \},$\\ 
&&$\{ ( 21\!:\!48\!:\!75 ), ( 21\!:\!75\!:\!48 ) \},$&$\{ ( 21\!:\!54\!:\!69 ), ( 21\!:\!69\!:\!54 ) \},$&$\{ ( 21\!:\!57\!:\!66 ), ( 21\!:\!66\!:\!57 ) \},$\\ 
&&$\{ ( 21\!:\!60\!:\!63 ), ( 21\!:\!63\!:\!60 ) \},$&$\{ ( 24\!:\!27\!:\!93 ), ( 24\!:\!93\!:\!27 ) \},$&$\{ ( 24\!:\!33\!:\!87 ), ( 24\!:\!87\!:\!33 ) \},$\\ 
&&$\{ ( 24\!:\!39\!:\!81 ), ( 24\!:\!81\!:\!39 ) \},$&$\{ ( 24\!:\!45\!:\!75 ), ( 24\!:\!75\!:\!45 ) \},$&$\{ ( 24\!:\!51\!:\!69 ), ( 24\!:\!69\!:\!51 ) \},$\\ 
&&$\{ ( 24\!:\!57\!:\!63 ), ( 24\!:\!63\!:\!57 ) \},$&$\{ ( 27\!:\!30\!:\!87 ), ( 27\!:\!87\!:\!30 ) \},$&$\{ ( 27\!:\!33\!:\!84 ), ( 27\!:\!84\!:\!33 ) \},$\\ 
&&$\{ ( 27\!:\!39\!:\!78 ), ( 27\!:\!78\!:\!39 ) \},$&$\{ ( 27\!:\!42\!:\!75 ), ( 27\!:\!75\!:\!42 ) \},$&$\{ ( 27\!:\!48\!:\!69 ), ( 27\!:\!69\!:\!48 ) \},$\\ 
&&$\{ ( 27\!:\!51\!:\!66 ), ( 27\!:\!66\!:\!51 ) \},$&$\{ ( 27\!:\!57\!:\!60 ), ( 27\!:\!60\!:\!57 ) \},$&$\{ ( 30\!:\!33\!:\!81 ), ( 30\!:\!81\!:\!33 ) \},$\\ 
&&$\{ ( 30\!:\!39\!:\!75 ), ( 30\!:\!75\!:\!39 ) \},$&$\{ ( 30\!:\!45\!:\!69 ), ( 30\!:\!69\!:\!45 ) \},$&$\{ ( 30\!:\!51\!:\!63 ), ( 30\!:\!63\!:\!51 ) \},$\\ 
&&$\{ ( 33\!:\!36\!:\!75 ), ( 33\!:\!75\!:\!36 ) \},$&$\{ ( 33\!:\!42\!:\!69 ), ( 33\!:\!69\!:\!42 ) \},$&$\{ ( 33\!:\!45\!:\!66 ), ( 33\!:\!66\!:\!45 ) \},$\\ 
&&$\{ ( 33\!:\!48\!:\!63 ), ( 33\!:\!63\!:\!48 ) \},$&$\{ ( 33\!:\!51\!:\!60 ), ( 33\!:\!60\!:\!51 ) \},$&$\{ ( 33\!:\!54\!:\!57 ), ( 33\!:\!57\!:\!54 ) \},$\\ 
&&$\{ ( 36\!:\!39\!:\!69 ), ( 36\!:\!69\!:\!39 ) \},$&$\{ ( 36\!:\!51\!:\!57 ), ( 36\!:\!57\!:\!51 ) \},$&$\{ ( 39\!:\!42\!:\!63 ), ( 39\!:\!63\!:\!42 ) \},$\\ 
&&$\{ ( 39\!:\!45\!:\!60 ), ( 39\!:\!60\!:\!45 ) \},$&$\{ ( 39\!:\!48\!:\!57 ), ( 39\!:\!57\!:\!48 ) \},$&$\{ ( 39\!:\!51\!:\!54 ), ( 39\!:\!54\!:\!51 ) \},$\\ 
&&$\{ ( 42\!:\!45\!:\!57 ), ( 42\!:\!57\!:\!45 ) \},$&$\{ ( 45\!:\!48\!:\!51 ), ( 45\!:\!51\!:\!48 ) \},$&$\{ ( 3\!:\!3\!:\!138 ), ( 69\!:\!69\!:\!6 ) \},$\\ 
&&$\{ ( 15\!:\!15\!:\!114 ), ( 57\!:\!57\!:\!30 ) \},$&$\{ ( 21\!:\!21\!:\!102 ), ( 51\!:\!51\!:\!42 ) \},$&$\{ ( 33\!:\!33\!:\!78 ), ( 39\!:\!39\!:\!66 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!132 ), ( 4\!:\!132\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!128 ), ( 4\!:\!128\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!124 ), ( 4\!:\!124\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!120 ), ( 4\!:\!120\!:\!20 ) \},$&$\{ ( 4\!:\!24\!:\!116 ), ( 4\!:\!116\!:\!24 ) \},$&$\{ ( 4\!:\!28\!:\!112 ), ( 4\!:\!112\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!108 ), ( 4\!:\!108\!:\!32 ) \},$&$\{ ( 4\!:\!36\!:\!104 ), ( 4\!:\!104\!:\!36 ) \},$&$\{ ( 4\!:\!40\!:\!100 ), ( 4\!:\!100\!:\!40 ) \},$\\ 
&&$\{ ( 4\!:\!44\!:\!96 ), ( 4\!:\!96\!:\!44 ) \},$&$\{ ( 4\!:\!48\!:\!92 ), ( 4\!:\!92\!:\!48 ) \},$&$\{ ( 4\!:\!52\!:\!88 ), ( 4\!:\!88\!:\!52 ) \},$\\ 
&&$\{ ( 4\!:\!56\!:\!84 ), ( 4\!:\!84\!:\!56 ) \},$&$\{ ( 4\!:\!60\!:\!80 ), ( 4\!:\!80\!:\!60 ) \},$&$\{ ( 4\!:\!64\!:\!76 ), ( 4\!:\!76\!:\!64 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!124 ), ( 8\!:\!124\!:\!12 ) \},$&$\{ ( 8\!:\!20\!:\!116 ), ( 8\!:\!116\!:\!20 ) \},$&$\{ ( 8\!:\!28\!:\!108 ), ( 8\!:\!108\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!36\!:\!100 ), ( 8\!:\!100\!:\!36 ) \},$&$\{ ( 8\!:\!44\!:\!92 ), ( 8\!:\!92\!:\!44 ) \},$&$\{ ( 8\!:\!52\!:\!84 ), ( 8\!:\!84\!:\!52 ) \},$\\ 
&&$\{ ( 8\!:\!60\!:\!76 ), ( 8\!:\!76\!:\!60 ) \},$&$\{ ( 12\!:\!16\!:\!116 ), ( 12\!:\!116\!:\!16 ) \},$&$\{ ( 12\!:\!20\!:\!112 ), ( 12\!:\!112\!:\!20 ) \},$\\ 
&&$\{ ( 12\!:\!28\!:\!104 ), ( 12\!:\!104\!:\!28 ) \},$&$\{ ( 12\!:\!32\!:\!100 ), ( 12\!:\!100\!:\!32 ) \},$&$\{ ( 12\!:\!40\!:\!92 ), ( 12\!:\!92\!:\!40 ) \},$\\ 
&&$\{ ( 12\!:\!44\!:\!88 ), ( 12\!:\!88\!:\!44 ) \},$&$\{ ( 12\!:\!52\!:\!80 ), ( 12\!:\!80\!:\!52 ) \},$&$\{ ( 12\!:\!56\!:\!76 ), ( 12\!:\!76\!:\!56 ) \},$\\ 
&&$\{ ( 12\!:\!64\!:\!68 ), ( 12\!:\!68\!:\!64 ) \},$&$\{ ( 16\!:\!20\!:\!108 ), ( 16\!:\!108\!:\!20 ) \},$&$\{ ( 16\!:\!28\!:\!100 ), ( 16\!:\!100\!:\!28 ) \},$\\ 
&&$\{ ( 16\!:\!36\!:\!92 ), ( 16\!:\!92\!:\!36 ) \},$&$\{ ( 16\!:\!44\!:\!84 ), ( 16\!:\!84\!:\!44 ) \},$&$\{ ( 16\!:\!52\!:\!76 ), ( 16\!:\!76\!:\!52 ) \},$\\ 
&&$\{ ( 16\!:\!60\!:\!68 ), ( 16\!:\!68\!:\!60 ) \},$&$\{ ( 20\!:\!24\!:\!100 ), ( 20\!:\!100\!:\!24 ) \},$&$\{ ( 20\!:\!28\!:\!96 ), ( 20\!:\!96\!:\!28 ) \},$\\ 
&&$\{ ( 20\!:\!32\!:\!92 ), ( 20\!:\!92\!:\!32 ) \},$&$\{ ( 20\!:\!36\!:\!88 ), ( 20\!:\!88\!:\!36 ) \},$&$\{ ( 20\!:\!40\!:\!84 ), ( 20\!:\!84\!:\!40 ) \},$\\ 
&&$\{ ( 20\!:\!44\!:\!80 ), ( 20\!:\!80\!:\!44 ) \},$&$\{ ( 20\!:\!48\!:\!76 ), ( 20\!:\!76\!:\!48 ) \},$&$\{ ( 20\!:\!56\!:\!68 ), ( 20\!:\!68\!:\!56 ) \},$\\ 
&&$\{ ( 20\!:\!60\!:\!64 ), ( 20\!:\!64\!:\!60 ) \},$&$\{ ( 24\!:\!28\!:\!92 ), ( 24\!:\!92\!:\!28 ) \},$&$\{ ( 24\!:\!44\!:\!76 ), ( 24\!:\!76\!:\!44 ) \},$\\ 
&&$\{ ( 24\!:\!52\!:\!68 ), ( 24\!:\!68\!:\!52 ) \},$&$\{ ( 28\!:\!32\!:\!84 ), ( 28\!:\!84\!:\!32 ) \},$&$\{ ( 28\!:\!36\!:\!80 ), ( 28\!:\!80\!:\!36 ) \},$\\ 
&&$\{ ( 28\!:\!40\!:\!76 ), ( 28\!:\!76\!:\!40 ) \},$&$\{ ( 28\!:\!48\!:\!68 ), ( 28\!:\!68\!:\!48 ) \},$&$\{ ( 28\!:\!52\!:\!64 ), ( 28\!:\!64\!:\!52 ) \},$\\ 
&&$\{ ( 28\!:\!56\!:\!60 ), ( 28\!:\!60\!:\!56 ) \},$&$\{ ( 32\!:\!36\!:\!76 ), ( 32\!:\!76\!:\!36 ) \},$&$\{ ( 32\!:\!44\!:\!68 ), ( 32\!:\!68\!:\!44 ) \},$\\ 
&&$\{ ( 32\!:\!52\!:\!60 ), ( 32\!:\!60\!:\!52 ) \},$&$\{ ( 36\!:\!40\!:\!68 ), ( 36\!:\!68\!:\!40 ) \},$&$\{ ( 36\!:\!44\!:\!64 ), ( 36\!:\!64\!:\!44 ) \},$\\ 
&&$\{ ( 36\!:\!52\!:\!56 ), ( 36\!:\!56\!:\!52 ) \},$&$\{ ( 40\!:\!44\!:\!60 ), ( 40\!:\!60\!:\!44 ) \},$&$\{ ( 44\!:\!48\!:\!52 ), ( 44\!:\!52\!:\!48 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!136 ), ( 68\!:\!68\!:\!8 ) \},$&$\{ ( 20\!:\!20\!:\!104 ), ( 52\!:\!52\!:\!40 ) \},$&$\{ ( 28\!:\!28\!:\!88 ), ( 44\!:\!44\!:\!56 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 6 \} \times \mathbb{T}^2$&$\{ ( 6\!:\!12\!:\!126 ), ( 6\!:\!126\!:\!12 ) \},$&$\{ ( 6\!:\!18\!:\!120 ), ( 6\!:\!120\!:\!18 ) \},$&$\{ ( 6\!:\!24\!:\!114 ), ( 6\!:\!114\!:\!24 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!108 ), ( 6\!:\!108\!:\!30 ) \},$&$\{ ( 6\!:\!36\!:\!102 ), ( 6\!:\!102\!:\!36 ) \},$&$\{ ( 6\!:\!42\!:\!96 ), ( 6\!:\!96\!:\!42 ) \},$\\ 
&&$\{ ( 6\!:\!48\!:\!90 ), ( 6\!:\!90\!:\!48 ) \},$&$\{ ( 6\!:\!54\!:\!84 ), ( 6\!:\!84\!:\!54 ) \},$&$\{ ( 6\!:\!60\!:\!78 ), ( 6\!:\!78\!:\!60 ) \},$\\ 
&&$\{ ( 12\!:\!18\!:\!114 ), ( 12\!:\!114\!:\!18 ) \},$&$\{ ( 12\!:\!30\!:\!102 ), ( 12\!:\!102\!:\!30 ) \},$&$\{ ( 12\!:\!42\!:\!90 ), ( 12\!:\!90\!:\!42 ) \},$\\ 
&&$\{ ( 12\!:\!54\!:\!78 ), ( 12\!:\!78\!:\!54 ) \},$&$\{ ( 18\!:\!24\!:\!102 ), ( 18\!:\!102\!:\!24 ) \},$&$\{ ( 18\!:\!30\!:\!96 ), ( 18\!:\!96\!:\!30 ) \},$\\ 
&&$\{ ( 18\!:\!42\!:\!84 ), ( 18\!:\!84\!:\!42 ) \},$&$\{ ( 18\!:\!48\!:\!78 ), ( 18\!:\!78\!:\!48 ) \},$&$\{ ( 18\!:\!60\!:\!66 ), ( 18\!:\!66\!:\!60 ) \},$\\ 
&&$\{ ( 24\!:\!30\!:\!90 ), ( 24\!:\!90\!:\!30 ) \},$&$\{ ( 24\!:\!42\!:\!78 ), ( 24\!:\!78\!:\!42 ) \},$&$\{ ( 24\!:\!54\!:\!66 ), ( 24\!:\!66\!:\!54 ) \},$\\ 
&&$\{ ( 30\!:\!36\!:\!78 ), ( 30\!:\!78\!:\!36 ) \},$&$\{ ( 30\!:\!48\!:\!66 ), ( 30\!:\!66\!:\!48 ) \},$&$\{ ( 30\!:\!54\!:\!60 ), ( 30\!:\!60\!:\!54 ) \},$\\ 
&&$\{ ( 36\!:\!42\!:\!66 ), ( 36\!:\!66\!:\!42 ) \},$&$\{ ( 42\!:\!48\!:\!54 ), ( 42\!:\!54\!:\!48 ) \},$&$\{ ( 6\!:\!6\!:\!132 ), ( 66\!:\!66\!:\!12 ) \},$\\ 
&&$\{ ( 30\!:\!30\!:\!84 ), ( 42\!:\!42\!:\!60 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 8 \} \times \mathbb{T}^2$&$\{ ( 8\!:\!16\!:\!120 ), ( 8\!:\!120\!:\!16 ) \},$&$\{ ( 8\!:\!24\!:\!112 ), ( 8\!:\!112\!:\!24 ) \},$&$\{ ( 8\!:\!32\!:\!104 ), ( 8\!:\!104\!:\!32 ) \},$\\ 
&&$\{ ( 8\!:\!40\!:\!96 ), ( 8\!:\!96\!:\!40 ) \},$&$\{ ( 8\!:\!48\!:\!88 ), ( 8\!:\!88\!:\!48 ) \},$&$\{ ( 8\!:\!56\!:\!80 ), ( 8\!:\!80\!:\!56 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!104 ), ( 16\!:\!104\!:\!24 ) \},$&$\{ ( 16\!:\!40\!:\!88 ), ( 16\!:\!88\!:\!40 ) \},$&$\{ ( 24\!:\!32\!:\!88 ), ( 24\!:\!88\!:\!32 ) \},$\\ 
&&$\{ ( 24\!:\!40\!:\!80 ), ( 24\!:\!80\!:\!40 ) \},$&$\{ ( 24\!:\!56\!:\!64 ), ( 24\!:\!64\!:\!56 ) \},$&$\{ ( 40\!:\!48\!:\!56 ), ( 40\!:\!56\!:\!48 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 9 \} \times \mathbb{T}^2$&$\{ ( 9\!:\!18\!:\!117 ), ( 9\!:\!117\!:\!18 ) \},$&$\{ ( 9\!:\!27\!:\!108 ), ( 9\!:\!108\!:\!27 ) \},$&$\{ ( 9\!:\!36\!:\!99 ), ( 9\!:\!99\!:\!36 ) \},$\\ 
&&$\{ ( 9\!:\!45\!:\!90 ), ( 9\!:\!90\!:\!45 ) \},$&$\{ ( 9\!:\!54\!:\!81 ), ( 9\!:\!81\!:\!54 ) \},$&$\{ ( 18\!:\!27\!:\!99 ), ( 18\!:\!99\!:\!27 ) \},$\\ 
&&$\{ ( 18\!:\!45\!:\!81 ), ( 18\!:\!81\!:\!45 ) \},$&$\{ ( 27\!:\!36\!:\!81 ), ( 27\!:\!81\!:\!36 ) \},$&$\{ ( 27\!:\!54\!:\!63 ), ( 27\!:\!63\!:\!54 ) \},$\\ 
&&$\{ ( 36\!:\!45\!:\!63 ), ( 36\!:\!63\!:\!45 ) \},$&$\{ ( 9\!:\!9\!:\!126 ), ( 63\!:\!63\!:\!18 ) \},$&$\{ ( 27\!:\!27\!:\!90 ), ( 45\!:\!45\!:\!54 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 12 \} \times \mathbb{T}^2$&$\{ ( 12\!:\!24\!:\!108 ), ( 12\!:\!108\!:\!24 ) \},$&$\{ ( 12\!:\!36\!:\!96 ), ( 12\!:\!96\!:\!36 ) \},$&$\{ ( 12\!:\!48\!:\!84 ), ( 12\!:\!84\!:\!48 ) \},$\\ 
&&$\{ ( 24\!:\!36\!:\!84 ), ( 24\!:\!84\!:\!36 ) \},$&$\{ ( 36\!:\!48\!:\!60 ), ( 36\!:\!60\!:\!48 ) \},$&$\{ ( 12\!:\!12\!:\!120 ), ( 60\!:\!60\!:\!24 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 16 \} \times \mathbb{T}^2$&$\{ ( 16\!:\!32\!:\!96 ), ( 16\!:\!96\!:\!32 ) \},$&$\{ ( 16\!:\!48\!:\!80 ), ( 16\!:\!80\!:\!48 ) \},$&$\{ ( 32\!:\!48\!:\!64 ), ( 32\!:\!64\!:\!48 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 18 \} \times \mathbb{T}^2$&$\{ ( 18\!:\!36\!:\!90 ), ( 18\!:\!90\!:\!36 ) \},$&$\{ ( 18\!:\!18\!:\!108 ), ( 54\!:\!54\!:\!36 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 8 \} \times \mathbb{K}^2$&$\{ ( 8\!:\!8\!:\!128 ), ( 64\!:\!64\!:\!16 ) \},$&$\{ ( 16\!:\!16\!:\!112 ), ( 56\!:\!56\!:\!32 ) \},$&$\{ ( 32\!:\!32\!:\!80 ), ( 40\!:\!40\!:\!64 ) \}$\\ 
\hline 
\hline 
$73$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!143 ), ( 1\!:\!143\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!142 ), ( 1\!:\!142\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!141 ), ( 1\!:\!141\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!140 ), ( 1\!:\!140\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!139 ), ( 1\!:\!139\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!138 ), ( 1\!:\!138\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!137 ), ( 1\!:\!137\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!136 ), ( 1\!:\!136\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!135 ), ( 1\!:\!135\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!134 ), ( 1\!:\!134\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!133 ), ( 1\!:\!133\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!132 ), ( 1\!:\!132\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!131 ), ( 1\!:\!131\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!130 ), ( 1\!:\!130\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!129 ), ( 1\!:\!129\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!128 ), ( 1\!:\!128\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!127 ), ( 1\!:\!127\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!126 ), ( 1\!:\!126\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!125 ), ( 1\!:\!125\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!124 ), ( 1\!:\!124\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!123 ), ( 1\!:\!123\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!122 ), ( 1\!:\!122\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!121 ), ( 1\!:\!121\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!120 ), ( 1\!:\!120\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!119 ), ( 1\!:\!119\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!118 ), ( 1\!:\!118\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!117 ), ( 1\!:\!117\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!116 ), ( 1\!:\!116\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!115 ), ( 1\!:\!115\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!114 ), ( 1\!:\!114\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!113 ), ( 1\!:\!113\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!112 ), ( 1\!:\!112\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!111 ), ( 1\!:\!111\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!110 ), ( 1\!:\!110\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!109 ), ( 1\!:\!109\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!108 ), ( 1\!:\!108\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!107 ), ( 1\!:\!107\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!106 ), ( 1\!:\!106\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!105 ), ( 1\!:\!105\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!104 ), ( 1\!:\!104\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!103 ), ( 1\!:\!103\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!102 ), ( 1\!:\!102\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!101 ), ( 1\!:\!101\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!100 ), ( 1\!:\!100\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!99 ), ( 1\!:\!99\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!98 ), ( 1\!:\!98\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!97 ), ( 1\!:\!97\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!96 ), ( 1\!:\!96\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!95 ), ( 1\!:\!95\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!94 ), ( 1\!:\!94\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!93 ), ( 1\!:\!93\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!92 ), ( 1\!:\!92\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!91 ), ( 1\!:\!91\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!90 ), ( 1\!:\!90\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!56\!:\!89 ), ( 1\!:\!89\!:\!56 ) \},$&$\{ ( 1\!:\!57\!:\!88 ), ( 1\!:\!88\!:\!57 ) \},$&$\{ ( 1\!:\!58\!:\!87 ), ( 1\!:\!87\!:\!58 ) \},$\\ 
&&$\{ ( 1\!:\!59\!:\!86 ), ( 1\!:\!86\!:\!59 ) \},$&$\{ ( 1\!:\!60\!:\!85 ), ( 1\!:\!85\!:\!60 ) \},$&$\{ ( 1\!:\!61\!:\!84 ), ( 1\!:\!84\!:\!61 ) \},$\\ 
&&$\{ ( 1\!:\!62\!:\!83 ), ( 1\!:\!83\!:\!62 ) \},$&$\{ ( 1\!:\!63\!:\!82 ), ( 1\!:\!82\!:\!63 ) \},$&$\{ ( 1\!:\!64\!:\!81 ), ( 1\!:\!81\!:\!64 ) \},$\\ 
&&$\{ ( 1\!:\!65\!:\!80 ), ( 1\!:\!80\!:\!65 ) \},$&$\{ ( 1\!:\!66\!:\!79 ), ( 1\!:\!79\!:\!66 ) \},$&$\{ ( 1\!:\!67\!:\!78 ), ( 1\!:\!78\!:\!67 ) \},$\\ 
&&$\{ ( 1\!:\!68\!:\!77 ), ( 1\!:\!77\!:\!68 ) \},$&$\{ ( 1\!:\!69\!:\!76 ), ( 1\!:\!76\!:\!69 ) \},$&$\{ ( 1\!:\!70\!:\!75 ), ( 1\!:\!75\!:\!70 ) \},$\\ 
&&$\{ ( 1\!:\!71\!:\!74 ), ( 1\!:\!74\!:\!71 ) \},$&$\{ ( 2\!:\!3\!:\!141 ), ( 2\!:\!141\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!139 ), ( 2\!:\!139\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!7\!:\!137 ), ( 2\!:\!137\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!135 ), ( 2\!:\!135\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!133 ), ( 2\!:\!133\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!13\!:\!131 ), ( 2\!:\!131\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!129 ), ( 2\!:\!129\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!127 ), ( 2\!:\!127\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!19\!:\!125 ), ( 2\!:\!125\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!123 ), ( 2\!:\!123\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!121 ), ( 2\!:\!121\!:\!23 ) \},$\\ 
&&$\{ ( 2\!:\!25\!:\!119 ), ( 2\!:\!119\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!117 ), ( 2\!:\!117\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!115 ), ( 2\!:\!115\!:\!29 ) \},$\\ 
&&$\{ ( 2\!:\!31\!:\!113 ), ( 2\!:\!113\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!111 ), ( 2\!:\!111\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!109 ), ( 2\!:\!109\!:\!35 ) \},$\\ 
&&$\{ ( 2\!:\!37\!:\!107 ), ( 2\!:\!107\!:\!37 ) \},$&$\{ ( 2\!:\!39\!:\!105 ), ( 2\!:\!105\!:\!39 ) \},$&$\{ ( 2\!:\!41\!:\!103 ), ( 2\!:\!103\!:\!41 ) \},$\\ 
&&$\{ ( 2\!:\!43\!:\!101 ), ( 2\!:\!101\!:\!43 ) \},$&$\{ ( 2\!:\!45\!:\!99 ), ( 2\!:\!99\!:\!45 ) \},$&$\{ ( 2\!:\!47\!:\!97 ), ( 2\!:\!97\!:\!47 ) \},$\\ 
&&$\{ ( 2\!:\!49\!:\!95 ), ( 2\!:\!95\!:\!49 ) \},$&$\{ ( 2\!:\!51\!:\!93 ), ( 2\!:\!93\!:\!51 ) \},$&$\{ ( 2\!:\!53\!:\!91 ), ( 2\!:\!91\!:\!53 ) \},$\\ 
&&$\{ ( 2\!:\!55\!:\!89 ), ( 2\!:\!89\!:\!55 ) \},$&$\{ ( 2\!:\!57\!:\!87 ), ( 2\!:\!87\!:\!57 ) \},$&$\{ ( 2\!:\!59\!:\!85 ), ( 2\!:\!85\!:\!59 ) \},$\\ 
&&$\{ ( 2\!:\!61\!:\!83 ), ( 2\!:\!83\!:\!61 ) \},$&$\{ ( 2\!:\!63\!:\!81 ), ( 2\!:\!81\!:\!63 ) \},$&$\{ ( 2\!:\!65\!:\!79 ), ( 2\!:\!79\!:\!65 ) \},$\\ 
&&$\{ ( 2\!:\!67\!:\!77 ), ( 2\!:\!77\!:\!67 ) \},$&$\{ ( 2\!:\!69\!:\!75 ), ( 2\!:\!75\!:\!69 ) \},$&$\{ ( 3\!:\!4\!:\!139 ), ( 3\!:\!139\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!138 ), ( 3\!:\!138\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!137 ), ( 3\!:\!137\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!136 ), ( 3\!:\!136\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!135 ), ( 3\!:\!135\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!134 ), ( 3\!:\!134\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!133 ), ( 3\!:\!133\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!132 ), ( 3\!:\!132\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!131 ), ( 3\!:\!131\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!130 ), ( 3\!:\!130\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!129 ), ( 3\!:\!129\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!128 ), ( 3\!:\!128\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!127 ), ( 3\!:\!127\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!126 ), ( 3\!:\!126\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!125 ), ( 3\!:\!125\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!124 ), ( 3\!:\!124\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!123 ), ( 3\!:\!123\!:\!20 ) \},$&$\{ ( 3\!:\!21\!:\!122 ), ( 3\!:\!122\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!121 ), ( 3\!:\!121\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!120 ), ( 3\!:\!120\!:\!23 ) \},$&$\{ ( 3\!:\!24\!:\!119 ), ( 3\!:\!119\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!118 ), ( 3\!:\!118\!:\!25 ) \},$\\ 
&&$\{ ( 3\!:\!26\!:\!117 ), ( 3\!:\!117\!:\!26 ) \},$&$\{ ( 3\!:\!27\!:\!116 ), ( 3\!:\!116\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!115 ), ( 3\!:\!115\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!114 ), ( 3\!:\!114\!:\!29 ) \},$&$\{ ( 3\!:\!30\!:\!113 ), ( 3\!:\!113\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!112 ), ( 3\!:\!112\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!32\!:\!111 ), ( 3\!:\!111\!:\!32 ) \},$&$\{ ( 3\!:\!33\!:\!110 ), ( 3\!:\!110\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!109 ), ( 3\!:\!109\!:\!34 ) \},$\\ 
&&$\{ ( 3\!:\!35\!:\!108 ), ( 3\!:\!108\!:\!35 ) \},$&$\{ ( 3\!:\!36\!:\!107 ), ( 3\!:\!107\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!106 ), ( 3\!:\!106\!:\!37 ) \},$\\ 
&&$\{ ( 3\!:\!38\!:\!105 ), ( 3\!:\!105\!:\!38 ) \},$&$\{ ( 3\!:\!39\!:\!104 ), ( 3\!:\!104\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!103 ), ( 3\!:\!103\!:\!40 ) \},$\\ 
&&$\{ ( 3\!:\!41\!:\!102 ), ( 3\!:\!102\!:\!41 ) \},$&$\{ ( 3\!:\!42\!:\!101 ), ( 3\!:\!101\!:\!42 ) \},$&$\{ ( 3\!:\!43\!:\!100 ), ( 3\!:\!100\!:\!43 ) \},$\\ 
&&$\{ ( 3\!:\!44\!:\!99 ), ( 3\!:\!99\!:\!44 ) \},$&$\{ ( 3\!:\!45\!:\!98 ), ( 3\!:\!98\!:\!45 ) \},$&$\{ ( 3\!:\!46\!:\!97 ), ( 3\!:\!97\!:\!46 ) \},$\\ 
&&$\{ ( 3\!:\!47\!:\!96 ), ( 3\!:\!96\!:\!47 ) \},$&$\{ ( 3\!:\!48\!:\!95 ), ( 3\!:\!95\!:\!48 ) \},$&$\{ ( 3\!:\!49\!:\!94 ), ( 3\!:\!94\!:\!49 ) \},$\\ 
&&$\{ ( 3\!:\!50\!:\!93 ), ( 3\!:\!93\!:\!50 ) \},$&$\{ ( 3\!:\!51\!:\!92 ), ( 3\!:\!92\!:\!51 ) \},$&$\{ ( 3\!:\!52\!:\!91 ), ( 3\!:\!91\!:\!52 ) \},$\\ 
&&$\{ ( 3\!:\!53\!:\!90 ), ( 3\!:\!90\!:\!53 ) \},$&$\{ ( 3\!:\!54\!:\!89 ), ( 3\!:\!89\!:\!54 ) \},$&$\{ ( 3\!:\!55\!:\!88 ), ( 3\!:\!88\!:\!55 ) \},$\\ 
&&$\{ ( 3\!:\!56\!:\!87 ), ( 3\!:\!87\!:\!56 ) \},$&$\{ ( 3\!:\!57\!:\!86 ), ( 3\!:\!86\!:\!57 ) \},$&$\{ ( 3\!:\!58\!:\!85 ), ( 3\!:\!85\!:\!58 ) \},$\\ 
&&$\{ ( 3\!:\!59\!:\!84 ), ( 3\!:\!84\!:\!59 ) \},$&$\{ ( 3\!:\!60\!:\!83 ), ( 3\!:\!83\!:\!60 ) \},$&$\{ ( 3\!:\!61\!:\!82 ), ( 3\!:\!82\!:\!61 ) \},$\\ 
&&$\{ ( 3\!:\!62\!:\!81 ), ( 3\!:\!81\!:\!62 ) \},$&$\{ ( 3\!:\!63\!:\!80 ), ( 3\!:\!80\!:\!63 ) \},$&$\{ ( 3\!:\!64\!:\!79 ), ( 3\!:\!79\!:\!64 ) \},$\\ 
&&$\{ ( 3\!:\!65\!:\!78 ), ( 3\!:\!78\!:\!65 ) \},$&$\{ ( 3\!:\!66\!:\!77 ), ( 3\!:\!77\!:\!66 ) \},$&$\{ ( 3\!:\!67\!:\!76 ), ( 3\!:\!76\!:\!67 ) \},$\\ 
&&$\{ ( 3\!:\!68\!:\!75 ), ( 3\!:\!75\!:\!68 ) \},$&$\{ ( 3\!:\!69\!:\!74 ), ( 3\!:\!74\!:\!69 ) \},$&$\{ ( 3\!:\!71\!:\!72 ), ( 3\!:\!72\!:\!71 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!137 ), ( 4\!:\!137\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!135 ), ( 4\!:\!135\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!133 ), ( 4\!:\!133\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!131 ), ( 4\!:\!131\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!129 ), ( 4\!:\!129\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!127 ), ( 4\!:\!127\!:\!15 ) \},$\\ 
&&$\{ ( 4\!:\!17\!:\!125 ), ( 4\!:\!125\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!123 ), ( 4\!:\!123\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!121 ), ( 4\!:\!121\!:\!21 ) \},$\\ 
&&$\{ ( 4\!:\!23\!:\!119 ), ( 4\!:\!119\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!117 ), ( 4\!:\!117\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!115 ), ( 4\!:\!115\!:\!27 ) \},$\\ 
&&$\{ ( 4\!:\!29\!:\!113 ), ( 4\!:\!113\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!111 ), ( 4\!:\!111\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!109 ), ( 4\!:\!109\!:\!33 ) \},$\\ 
&&$\{ ( 4\!:\!35\!:\!107 ), ( 4\!:\!107\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!105 ), ( 4\!:\!105\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!103 ), ( 4\!:\!103\!:\!39 ) \},$\\ 
&&$\{ ( 4\!:\!41\!:\!101 ), ( 4\!:\!101\!:\!41 ) \},$&$\{ ( 4\!:\!43\!:\!99 ), ( 4\!:\!99\!:\!43 ) \},$&$\{ ( 4\!:\!45\!:\!97 ), ( 4\!:\!97\!:\!45 ) \},$\\ 
&&$\{ ( 4\!:\!47\!:\!95 ), ( 4\!:\!95\!:\!47 ) \},$&$\{ ( 4\!:\!49\!:\!93 ), ( 4\!:\!93\!:\!49 ) \},$&$\{ ( 4\!:\!51\!:\!91 ), ( 4\!:\!91\!:\!51 ) \},$\\ 
&&$\{ ( 4\!:\!53\!:\!89 ), ( 4\!:\!89\!:\!53 ) \},$&$\{ ( 4\!:\!55\!:\!87 ), ( 4\!:\!87\!:\!55 ) \},$&$\{ ( 4\!:\!57\!:\!85 ), ( 4\!:\!85\!:\!57 ) \},$\\ 
&&$\{ ( 4\!:\!59\!:\!83 ), ( 4\!:\!83\!:\!59 ) \},$&$\{ ( 4\!:\!61\!:\!81 ), ( 4\!:\!81\!:\!61 ) \},$&$\{ ( 4\!:\!63\!:\!79 ), ( 4\!:\!79\!:\!63 ) \},$\\ 
&&$\{ ( 4\!:\!65\!:\!77 ), ( 4\!:\!77\!:\!65 ) \},$&$\{ ( 4\!:\!67\!:\!75 ), ( 4\!:\!75\!:\!67 ) \},$&$\{ ( 5\!:\!6\!:\!135 ), ( 5\!:\!135\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!134 ), ( 5\!:\!134\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!133 ), ( 5\!:\!133\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!132 ), ( 5\!:\!132\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!131 ), ( 5\!:\!131\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!130 ), ( 5\!:\!130\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!129 ), ( 5\!:\!129\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!128 ), ( 5\!:\!128\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!127 ), ( 5\!:\!127\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!126 ), ( 5\!:\!126\!:\!15 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!125 ), ( 5\!:\!125\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!124 ), ( 5\!:\!124\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!123 ), ( 5\!:\!123\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!122 ), ( 5\!:\!122\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!121 ), ( 5\!:\!121\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!120 ), ( 5\!:\!120\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!119 ), ( 5\!:\!119\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!118 ), ( 5\!:\!118\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!117 ), ( 5\!:\!117\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!116 ), ( 5\!:\!116\!:\!25 ) \},$&$\{ ( 5\!:\!26\!:\!115 ), ( 5\!:\!115\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!114 ), ( 5\!:\!114\!:\!27 ) \},$\\ 
&&$\{ ( 5\!:\!28\!:\!113 ), ( 5\!:\!113\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!112 ), ( 5\!:\!112\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!111 ), ( 5\!:\!111\!:\!30 ) \},$\\ 
&&$\{ ( 5\!:\!31\!:\!110 ), ( 5\!:\!110\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!109 ), ( 5\!:\!109\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!108 ), ( 5\!:\!108\!:\!33 ) \},$\\ 
&&$\{ ( 5\!:\!34\!:\!107 ), ( 5\!:\!107\!:\!34 ) \},$&$\{ ( 5\!:\!35\!:\!106 ), ( 5\!:\!106\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!105 ), ( 5\!:\!105\!:\!36 ) \},$\\ 
&&$\{ ( 5\!:\!37\!:\!104 ), ( 5\!:\!104\!:\!37 ) \},$&$\{ ( 5\!:\!38\!:\!103 ), ( 5\!:\!103\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!102 ), ( 5\!:\!102\!:\!39 ) \},$\\ 
&&$\{ ( 5\!:\!40\!:\!101 ), ( 5\!:\!101\!:\!40 ) \},$&$\{ ( 5\!:\!41\!:\!100 ), ( 5\!:\!100\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!99 ), ( 5\!:\!99\!:\!42 ) \},$\\ 
&&$\{ ( 5\!:\!43\!:\!98 ), ( 5\!:\!98\!:\!43 ) \},$&$\{ ( 5\!:\!44\!:\!97 ), ( 5\!:\!97\!:\!44 ) \},$&$\{ ( 5\!:\!45\!:\!96 ), ( 5\!:\!96\!:\!45 ) \},$\\ 
&&$\{ ( 5\!:\!46\!:\!95 ), ( 5\!:\!95\!:\!46 ) \},$&$\{ ( 5\!:\!47\!:\!94 ), ( 5\!:\!94\!:\!47 ) \},$&$\{ ( 5\!:\!48\!:\!93 ), ( 5\!:\!93\!:\!48 ) \},$\\ 
&&$\{ ( 5\!:\!49\!:\!92 ), ( 5\!:\!92\!:\!49 ) \},$&$\{ ( 5\!:\!50\!:\!91 ), ( 5\!:\!91\!:\!50 ) \},$&$\{ ( 5\!:\!51\!:\!90 ), ( 5\!:\!90\!:\!51 ) \},$\\ 
&&$\{ ( 5\!:\!52\!:\!89 ), ( 5\!:\!89\!:\!52 ) \},$&$\{ ( 5\!:\!53\!:\!88 ), ( 5\!:\!88\!:\!53 ) \},$&$\{ ( 5\!:\!54\!:\!87 ), ( 5\!:\!87\!:\!54 ) \},$\\ 
&&$\{ ( 5\!:\!55\!:\!86 ), ( 5\!:\!86\!:\!55 ) \},$&$\{ ( 5\!:\!56\!:\!85 ), ( 5\!:\!85\!:\!56 ) \},$&$\{ ( 5\!:\!57\!:\!84 ), ( 5\!:\!84\!:\!57 ) \},$\\ 
&&$\{ ( 5\!:\!58\!:\!83 ), ( 5\!:\!83\!:\!58 ) \},$&$\{ ( 5\!:\!59\!:\!82 ), ( 5\!:\!82\!:\!59 ) \},$&$\{ ( 5\!:\!60\!:\!81 ), ( 5\!:\!81\!:\!60 ) \},$\\ 
&&$\{ ( 5\!:\!61\!:\!80 ), ( 5\!:\!80\!:\!61 ) \},$&$\{ ( 5\!:\!62\!:\!79 ), ( 5\!:\!79\!:\!62 ) \},$&$\{ ( 5\!:\!63\!:\!78 ), ( 5\!:\!78\!:\!63 ) \},$\\ 
&&$\{ ( 5\!:\!64\!:\!77 ), ( 5\!:\!77\!:\!64 ) \},$&$\{ ( 5\!:\!65\!:\!76 ), ( 5\!:\!76\!:\!65 ) \},$&$\{ ( 5\!:\!66\!:\!75 ), ( 5\!:\!75\!:\!66 ) \},$\\ 
&&$\{ ( 5\!:\!67\!:\!74 ), ( 5\!:\!74\!:\!67 ) \},$&$\{ ( 5\!:\!69\!:\!72 ), ( 5\!:\!72\!:\!69 ) \},$&$\{ ( 5\!:\!70\!:\!71 ), ( 5\!:\!71\!:\!70 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!133 ), ( 6\!:\!133\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!131 ), ( 6\!:\!131\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!129 ), ( 6\!:\!129\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!127 ), ( 6\!:\!127\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!125 ), ( 6\!:\!125\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!123 ), ( 6\!:\!123\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!121 ), ( 6\!:\!121\!:\!19 ) \},$&$\{ ( 6\!:\!21\!:\!119 ), ( 6\!:\!119\!:\!21 ) \},$&$\{ ( 6\!:\!23\!:\!117 ), ( 6\!:\!117\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!115 ), ( 6\!:\!115\!:\!25 ) \},$&$\{ ( 6\!:\!27\!:\!113 ), ( 6\!:\!113\!:\!27 ) \},$&$\{ ( 6\!:\!29\!:\!111 ), ( 6\!:\!111\!:\!29 ) \},$\\ 
&&$\{ ( 6\!:\!31\!:\!109 ), ( 6\!:\!109\!:\!31 ) \},$&$\{ ( 6\!:\!33\!:\!107 ), ( 6\!:\!107\!:\!33 ) \},$&$\{ ( 6\!:\!35\!:\!105 ), ( 6\!:\!105\!:\!35 ) \},$\\ 
&&$\{ ( 6\!:\!37\!:\!103 ), ( 6\!:\!103\!:\!37 ) \},$&$\{ ( 6\!:\!39\!:\!101 ), ( 6\!:\!101\!:\!39 ) \},$&$\{ ( 6\!:\!41\!:\!99 ), ( 6\!:\!99\!:\!41 ) \},$\\ 
&&$\{ ( 6\!:\!43\!:\!97 ), ( 6\!:\!97\!:\!43 ) \},$&$\{ ( 6\!:\!45\!:\!95 ), ( 6\!:\!95\!:\!45 ) \},$&$\{ ( 6\!:\!47\!:\!93 ), ( 6\!:\!93\!:\!47 ) \},$\\ 
&&$\{ ( 6\!:\!49\!:\!91 ), ( 6\!:\!91\!:\!49 ) \},$&$\{ ( 6\!:\!51\!:\!89 ), ( 6\!:\!89\!:\!51 ) \},$&$\{ ( 6\!:\!53\!:\!87 ), ( 6\!:\!87\!:\!53 ) \},$\\ 
&&$\{ ( 6\!:\!55\!:\!85 ), ( 6\!:\!85\!:\!55 ) \},$&$\{ ( 6\!:\!57\!:\!83 ), ( 6\!:\!83\!:\!57 ) \},$&$\{ ( 6\!:\!59\!:\!81 ), ( 6\!:\!81\!:\!59 ) \},$\\ 
&&$\{ ( 6\!:\!61\!:\!79 ), ( 6\!:\!79\!:\!61 ) \},$&$\{ ( 6\!:\!63\!:\!77 ), ( 6\!:\!77\!:\!63 ) \},$&$\{ ( 6\!:\!65\!:\!75 ), ( 6\!:\!75\!:\!65 ) \},$\\ 
&&$\{ ( 6\!:\!69\!:\!71 ), ( 6\!:\!71\!:\!69 ) \},$&$\{ ( 7\!:\!8\!:\!131 ), ( 7\!:\!131\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!130 ), ( 7\!:\!130\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!129 ), ( 7\!:\!129\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!128 ), ( 7\!:\!128\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!127 ), ( 7\!:\!127\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!13\!:\!126 ), ( 7\!:\!126\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!125 ), ( 7\!:\!125\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!124 ), ( 7\!:\!124\!:\!15 ) \},$\\ 
&&$\{ ( 7\!:\!16\!:\!123 ), ( 7\!:\!123\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!122 ), ( 7\!:\!122\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!121 ), ( 7\!:\!121\!:\!18 ) \},$\\ 
&&$\{ ( 7\!:\!19\!:\!120 ), ( 7\!:\!120\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!119 ), ( 7\!:\!119\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!118 ), ( 7\!:\!118\!:\!21 ) \},$\\ 
&&$\{ ( 7\!:\!22\!:\!117 ), ( 7\!:\!117\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!116 ), ( 7\!:\!116\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!115 ), ( 7\!:\!115\!:\!24 ) \},$\\ 
&&$\{ ( 7\!:\!25\!:\!114 ), ( 7\!:\!114\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!113 ), ( 7\!:\!113\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!112 ), ( 7\!:\!112\!:\!27 ) \},$\\ 
&&$\{ ( 7\!:\!28\!:\!111 ), ( 7\!:\!111\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!110 ), ( 7\!:\!110\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!109 ), ( 7\!:\!109\!:\!30 ) \},$\\ 
&&$\{ ( 7\!:\!31\!:\!108 ), ( 7\!:\!108\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!107 ), ( 7\!:\!107\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!106 ), ( 7\!:\!106\!:\!33 ) \},$\\ 
&&$\{ ( 7\!:\!34\!:\!105 ), ( 7\!:\!105\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!104 ), ( 7\!:\!104\!:\!35 ) \},$&$\{ ( 7\!:\!36\!:\!103 ), ( 7\!:\!103\!:\!36 ) \},$\\ 
&&$\{ ( 7\!:\!37\!:\!102 ), ( 7\!:\!102\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!101 ), ( 7\!:\!101\!:\!38 ) \},$&$\{ ( 7\!:\!39\!:\!100 ), ( 7\!:\!100\!:\!39 ) \},$\\ 
&&$\{ ( 7\!:\!40\!:\!99 ), ( 7\!:\!99\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!98 ), ( 7\!:\!98\!:\!41 ) \},$&$\{ ( 7\!:\!42\!:\!97 ), ( 7\!:\!97\!:\!42 ) \},$\\ 
&&$\{ ( 7\!:\!43\!:\!96 ), ( 7\!:\!96\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!95 ), ( 7\!:\!95\!:\!44 ) \},$&$\{ ( 7\!:\!45\!:\!94 ), ( 7\!:\!94\!:\!45 ) \},$\\ 
&&$\{ ( 7\!:\!46\!:\!93 ), ( 7\!:\!93\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!92 ), ( 7\!:\!92\!:\!47 ) \},$&$\{ ( 7\!:\!48\!:\!91 ), ( 7\!:\!91\!:\!48 ) \},$\\ 
&&$\{ ( 7\!:\!49\!:\!90 ), ( 7\!:\!90\!:\!49 ) \},$&$\{ ( 7\!:\!50\!:\!89 ), ( 7\!:\!89\!:\!50 ) \},$&$\{ ( 7\!:\!51\!:\!88 ), ( 7\!:\!88\!:\!51 ) \},$\\ 
&&$\{ ( 7\!:\!52\!:\!87 ), ( 7\!:\!87\!:\!52 ) \},$&$\{ ( 7\!:\!53\!:\!86 ), ( 7\!:\!86\!:\!53 ) \},$&$\{ ( 7\!:\!54\!:\!85 ), ( 7\!:\!85\!:\!54 ) \},$\\ 
&&$\{ ( 7\!:\!55\!:\!84 ), ( 7\!:\!84\!:\!55 ) \},$&$\{ ( 7\!:\!56\!:\!83 ), ( 7\!:\!83\!:\!56 ) \},$&$\{ ( 7\!:\!57\!:\!82 ), ( 7\!:\!82\!:\!57 ) \},$\\ 
&&$\{ ( 7\!:\!58\!:\!81 ), ( 7\!:\!81\!:\!58 ) \},$&$\{ ( 7\!:\!59\!:\!80 ), ( 7\!:\!80\!:\!59 ) \},$&$\{ ( 7\!:\!60\!:\!79 ), ( 7\!:\!79\!:\!60 ) \},$\\ 
&&$\{ ( 7\!:\!61\!:\!78 ), ( 7\!:\!78\!:\!61 ) \},$&$\{ ( 7\!:\!62\!:\!77 ), ( 7\!:\!77\!:\!62 ) \},$&$\{ ( 7\!:\!63\!:\!76 ), ( 7\!:\!76\!:\!63 ) \},$\\ 
&&$\{ ( 7\!:\!64\!:\!75 ), ( 7\!:\!75\!:\!64 ) \},$&$\{ ( 7\!:\!65\!:\!74 ), ( 7\!:\!74\!:\!65 ) \},$&$\{ ( 7\!:\!67\!:\!72 ), ( 7\!:\!72\!:\!67 ) \},$\\ 
&&$\{ ( 7\!:\!68\!:\!71 ), ( 7\!:\!71\!:\!68 ) \},$&$\{ ( 7\!:\!69\!:\!70 ), ( 7\!:\!70\!:\!69 ) \},$&$\{ ( 8\!:\!9\!:\!129 ), ( 8\!:\!129\!:\!9 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!127 ), ( 8\!:\!127\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!125 ), ( 8\!:\!125\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!123 ), ( 8\!:\!123\!:\!15 ) \},$\\ 
&&$\{ ( 8\!:\!17\!:\!121 ), ( 8\!:\!121\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!119 ), ( 8\!:\!119\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!117 ), ( 8\!:\!117\!:\!21 ) \},$\\ 
&&$\{ ( 8\!:\!23\!:\!115 ), ( 8\!:\!115\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!113 ), ( 8\!:\!113\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!111 ), ( 8\!:\!111\!:\!27 ) \},$\\ 
&&$\{ ( 8\!:\!29\!:\!109 ), ( 8\!:\!109\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!107 ), ( 8\!:\!107\!:\!31 ) \},$&$\{ ( 8\!:\!33\!:\!105 ), ( 8\!:\!105\!:\!33 ) \},$\\ 
&&$\{ ( 8\!:\!35\!:\!103 ), ( 8\!:\!103\!:\!35 ) \},$&$\{ ( 8\!:\!37\!:\!101 ), ( 8\!:\!101\!:\!37 ) \},$&$\{ ( 8\!:\!39\!:\!99 ), ( 8\!:\!99\!:\!39 ) \},$\\ 
&&$\{ ( 8\!:\!41\!:\!97 ), ( 8\!:\!97\!:\!41 ) \},$&$\{ ( 8\!:\!43\!:\!95 ), ( 8\!:\!95\!:\!43 ) \},$&$\{ ( 8\!:\!45\!:\!93 ), ( 8\!:\!93\!:\!45 ) \},$\\ 
&&$\{ ( 8\!:\!47\!:\!91 ), ( 8\!:\!91\!:\!47 ) \},$&$\{ ( 8\!:\!49\!:\!89 ), ( 8\!:\!89\!:\!49 ) \},$&$\{ ( 8\!:\!51\!:\!87 ), ( 8\!:\!87\!:\!51 ) \},$\\ 
&&$\{ ( 8\!:\!53\!:\!85 ), ( 8\!:\!85\!:\!53 ) \},$&$\{ ( 8\!:\!55\!:\!83 ), ( 8\!:\!83\!:\!55 ) \},$&$\{ ( 8\!:\!57\!:\!81 ), ( 8\!:\!81\!:\!57 ) \},$\\ 
&&$\{ ( 8\!:\!59\!:\!79 ), ( 8\!:\!79\!:\!59 ) \},$&$\{ ( 8\!:\!61\!:\!77 ), ( 8\!:\!77\!:\!61 ) \},$&$\{ ( 8\!:\!63\!:\!75 ), ( 8\!:\!75\!:\!63 ) \},$\\ 
&&$\{ ( 8\!:\!67\!:\!71 ), ( 8\!:\!71\!:\!67 ) \},$&$\{ ( 9\!:\!10\!:\!127 ), ( 9\!:\!127\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!126 ), ( 9\!:\!126\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!125 ), ( 9\!:\!125\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!124 ), ( 9\!:\!124\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!123 ), ( 9\!:\!123\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!122 ), ( 9\!:\!122\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!121 ), ( 9\!:\!121\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!120 ), ( 9\!:\!120\!:\!17 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!119 ), ( 9\!:\!119\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!118 ), ( 9\!:\!118\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!117 ), ( 9\!:\!117\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!21\!:\!116 ), ( 9\!:\!116\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!115 ), ( 9\!:\!115\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!114 ), ( 9\!:\!114\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!24\!:\!113 ), ( 9\!:\!113\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!112 ), ( 9\!:\!112\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!111 ), ( 9\!:\!111\!:\!26 ) \},$\\ 
&&$\{ ( 9\!:\!27\!:\!110 ), ( 9\!:\!110\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!109 ), ( 9\!:\!109\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!108 ), ( 9\!:\!108\!:\!29 ) \},$\\ 
&&$\{ ( 9\!:\!30\!:\!107 ), ( 9\!:\!107\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!106 ), ( 9\!:\!106\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!105 ), ( 9\!:\!105\!:\!32 ) \},$\\ 
&&$\{ ( 9\!:\!33\!:\!104 ), ( 9\!:\!104\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!103 ), ( 9\!:\!103\!:\!34 ) \},$&$\{ ( 9\!:\!35\!:\!102 ), ( 9\!:\!102\!:\!35 ) \},$\\ 
&&$\{ ( 9\!:\!36\!:\!101 ), ( 9\!:\!101\!:\!36 ) \},$&$\{ ( 9\!:\!37\!:\!100 ), ( 9\!:\!100\!:\!37 ) \},$&$\{ ( 9\!:\!38\!:\!99 ), ( 9\!:\!99\!:\!38 ) \},$\\ 
&&$\{ ( 9\!:\!39\!:\!98 ), ( 9\!:\!98\!:\!39 ) \},$&$\{ ( 9\!:\!40\!:\!97 ), ( 9\!:\!97\!:\!40 ) \},$&$\{ ( 9\!:\!41\!:\!96 ), ( 9\!:\!96\!:\!41 ) \},$\\ 
&&$\{ ( 9\!:\!42\!:\!95 ), ( 9\!:\!95\!:\!42 ) \},$&$\{ ( 9\!:\!43\!:\!94 ), ( 9\!:\!94\!:\!43 ) \},$&$\{ ( 9\!:\!44\!:\!93 ), ( 9\!:\!93\!:\!44 ) \},$\\ 
&&$\{ ( 9\!:\!45\!:\!92 ), ( 9\!:\!92\!:\!45 ) \},$&$\{ ( 9\!:\!46\!:\!91 ), ( 9\!:\!91\!:\!46 ) \},$&$\{ ( 9\!:\!47\!:\!90 ), ( 9\!:\!90\!:\!47 ) \},$\\ 
&&$\{ ( 9\!:\!48\!:\!89 ), ( 9\!:\!89\!:\!48 ) \},$&$\{ ( 9\!:\!49\!:\!88 ), ( 9\!:\!88\!:\!49 ) \},$&$\{ ( 9\!:\!50\!:\!87 ), ( 9\!:\!87\!:\!50 ) \},$\\ 
&&$\{ ( 9\!:\!51\!:\!86 ), ( 9\!:\!86\!:\!51 ) \},$&$\{ ( 9\!:\!52\!:\!85 ), ( 9\!:\!85\!:\!52 ) \},$&$\{ ( 9\!:\!53\!:\!84 ), ( 9\!:\!84\!:\!53 ) \},$\\ 
&&$\{ ( 9\!:\!54\!:\!83 ), ( 9\!:\!83\!:\!54 ) \},$&$\{ ( 9\!:\!55\!:\!82 ), ( 9\!:\!82\!:\!55 ) \},$&$\{ ( 9\!:\!56\!:\!81 ), ( 9\!:\!81\!:\!56 ) \},$\\ 
&&$\{ ( 9\!:\!57\!:\!80 ), ( 9\!:\!80\!:\!57 ) \},$&$\{ ( 9\!:\!58\!:\!79 ), ( 9\!:\!79\!:\!58 ) \},$&$\{ ( 9\!:\!59\!:\!78 ), ( 9\!:\!78\!:\!59 ) \},$\\ 
&&$\{ ( 9\!:\!60\!:\!77 ), ( 9\!:\!77\!:\!60 ) \},$&$\{ ( 9\!:\!61\!:\!76 ), ( 9\!:\!76\!:\!61 ) \},$&$\{ ( 9\!:\!62\!:\!75 ), ( 9\!:\!75\!:\!62 ) \},$\\ 
&&$\{ ( 9\!:\!63\!:\!74 ), ( 9\!:\!74\!:\!63 ) \},$&$\{ ( 9\!:\!65\!:\!72 ), ( 9\!:\!72\!:\!65 ) \},$&$\{ ( 9\!:\!66\!:\!71 ), ( 9\!:\!71\!:\!66 ) \},$\\ 
&&$\{ ( 9\!:\!67\!:\!70 ), ( 9\!:\!70\!:\!67 ) \},$&$\{ ( 9\!:\!68\!:\!69 ), ( 9\!:\!69\!:\!68 ) \},$&$\{ ( 10\!:\!11\!:\!125 ), ( 10\!:\!125\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!13\!:\!123 ), ( 10\!:\!123\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!121 ), ( 10\!:\!121\!:\!15 ) \},$&$\{ ( 10\!:\!17\!:\!119 ), ( 10\!:\!119\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!19\!:\!117 ), ( 10\!:\!117\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!115 ), ( 10\!:\!115\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!113 ), ( 10\!:\!113\!:\!23 ) \},$\\ 
&&$\{ ( 10\!:\!25\!:\!111 ), ( 10\!:\!111\!:\!25 ) \},$&$\{ ( 10\!:\!27\!:\!109 ), ( 10\!:\!109\!:\!27 ) \},$&$\{ ( 10\!:\!29\!:\!107 ), ( 10\!:\!107\!:\!29 ) \},$\\ 
&&$\{ ( 10\!:\!31\!:\!105 ), ( 10\!:\!105\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!103 ), ( 10\!:\!103\!:\!33 ) \},$&$\{ ( 10\!:\!35\!:\!101 ), ( 10\!:\!101\!:\!35 ) \},$\\ 
&&$\{ ( 10\!:\!37\!:\!99 ), ( 10\!:\!99\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!97 ), ( 10\!:\!97\!:\!39 ) \},$&$\{ ( 10\!:\!41\!:\!95 ), ( 10\!:\!95\!:\!41 ) \},$\\ 
&&$\{ ( 10\!:\!43\!:\!93 ), ( 10\!:\!93\!:\!43 ) \},$&$\{ ( 10\!:\!45\!:\!91 ), ( 10\!:\!91\!:\!45 ) \},$&$\{ ( 10\!:\!47\!:\!89 ), ( 10\!:\!89\!:\!47 ) \},$\\ 
&&$\{ ( 10\!:\!49\!:\!87 ), ( 10\!:\!87\!:\!49 ) \},$&$\{ ( 10\!:\!51\!:\!85 ), ( 10\!:\!85\!:\!51 ) \},$&$\{ ( 10\!:\!53\!:\!83 ), ( 10\!:\!83\!:\!53 ) \},$\\ 
&&$\{ ( 10\!:\!55\!:\!81 ), ( 10\!:\!81\!:\!55 ) \},$&$\{ ( 10\!:\!57\!:\!79 ), ( 10\!:\!79\!:\!57 ) \},$&$\{ ( 10\!:\!59\!:\!77 ), ( 10\!:\!77\!:\!59 ) \},$\\ 
&&$\{ ( 10\!:\!61\!:\!75 ), ( 10\!:\!75\!:\!61 ) \},$&$\{ ( 10\!:\!65\!:\!71 ), ( 10\!:\!71\!:\!65 ) \},$&$\{ ( 10\!:\!67\!:\!69 ), ( 10\!:\!69\!:\!67 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!123 ), ( 11\!:\!123\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!122 ), ( 11\!:\!122\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!121 ), ( 11\!:\!121\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!120 ), ( 11\!:\!120\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!119 ), ( 11\!:\!119\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!118 ), ( 11\!:\!118\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!117 ), ( 11\!:\!117\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!116 ), ( 11\!:\!116\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!115 ), ( 11\!:\!115\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!114 ), ( 11\!:\!114\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!113 ), ( 11\!:\!113\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!112 ), ( 11\!:\!112\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!111 ), ( 11\!:\!111\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!110 ), ( 11\!:\!110\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!109 ), ( 11\!:\!109\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!27\!:\!108 ), ( 11\!:\!108\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!107 ), ( 11\!:\!107\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!106 ), ( 11\!:\!106\!:\!29 ) \},$\\ 
&&$\{ ( 11\!:\!30\!:\!105 ), ( 11\!:\!105\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!104 ), ( 11\!:\!104\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!103 ), ( 11\!:\!103\!:\!32 ) \},$\\ 
&&$\{ ( 11\!:\!33\!:\!102 ), ( 11\!:\!102\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!101 ), ( 11\!:\!101\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!100 ), ( 11\!:\!100\!:\!35 ) \},$\\ 
&&$\{ ( 11\!:\!36\!:\!99 ), ( 11\!:\!99\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!98 ), ( 11\!:\!98\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!97 ), ( 11\!:\!97\!:\!38 ) \},$\\ 
&&$\{ ( 11\!:\!39\!:\!96 ), ( 11\!:\!96\!:\!39 ) \},$&$\{ ( 11\!:\!40\!:\!95 ), ( 11\!:\!95\!:\!40 ) \},$&$\{ ( 11\!:\!41\!:\!94 ), ( 11\!:\!94\!:\!41 ) \},$\\ 
&&$\{ ( 11\!:\!42\!:\!93 ), ( 11\!:\!93\!:\!42 ) \},$&$\{ ( 11\!:\!43\!:\!92 ), ( 11\!:\!92\!:\!43 ) \},$&$\{ ( 11\!:\!44\!:\!91 ), ( 11\!:\!91\!:\!44 ) \},$\\ 
&&$\{ ( 11\!:\!45\!:\!90 ), ( 11\!:\!90\!:\!45 ) \},$&$\{ ( 11\!:\!46\!:\!89 ), ( 11\!:\!89\!:\!46 ) \},$&$\{ ( 11\!:\!47\!:\!88 ), ( 11\!:\!88\!:\!47 ) \},$\\ 
&&$\{ ( 11\!:\!48\!:\!87 ), ( 11\!:\!87\!:\!48 ) \},$&$\{ ( 11\!:\!49\!:\!86 ), ( 11\!:\!86\!:\!49 ) \},$&$\{ ( 11\!:\!50\!:\!85 ), ( 11\!:\!85\!:\!50 ) \},$\\ 
&&$\{ ( 11\!:\!51\!:\!84 ), ( 11\!:\!84\!:\!51 ) \},$&$\{ ( 11\!:\!52\!:\!83 ), ( 11\!:\!83\!:\!52 ) \},$&$\{ ( 11\!:\!53\!:\!82 ), ( 11\!:\!82\!:\!53 ) \},$\\ 
&&$\{ ( 11\!:\!54\!:\!81 ), ( 11\!:\!81\!:\!54 ) \},$&$\{ ( 11\!:\!55\!:\!80 ), ( 11\!:\!80\!:\!55 ) \},$&$\{ ( 11\!:\!56\!:\!79 ), ( 11\!:\!79\!:\!56 ) \},$\\ 
&&$\{ ( 11\!:\!57\!:\!78 ), ( 11\!:\!78\!:\!57 ) \},$&$\{ ( 11\!:\!58\!:\!77 ), ( 11\!:\!77\!:\!58 ) \},$&$\{ ( 11\!:\!59\!:\!76 ), ( 11\!:\!76\!:\!59 ) \},$\\ 
&&$\{ ( 11\!:\!60\!:\!75 ), ( 11\!:\!75\!:\!60 ) \},$&$\{ ( 11\!:\!61\!:\!74 ), ( 11\!:\!74\!:\!61 ) \},$&$\{ ( 11\!:\!63\!:\!72 ), ( 11\!:\!72\!:\!63 ) \},$\\ 
&&$\{ ( 11\!:\!64\!:\!71 ), ( 11\!:\!71\!:\!64 ) \},$&$\{ ( 11\!:\!65\!:\!70 ), ( 11\!:\!70\!:\!65 ) \},$&$\{ ( 11\!:\!66\!:\!69 ), ( 11\!:\!69\!:\!66 ) \},$\\ 
&&$\{ ( 11\!:\!67\!:\!68 ), ( 11\!:\!68\!:\!67 ) \},$&$\{ ( 12\!:\!13\!:\!121 ), ( 12\!:\!121\!:\!13 ) \},$&$\{ ( 12\!:\!15\!:\!119 ), ( 12\!:\!119\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!17\!:\!117 ), ( 12\!:\!117\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!115 ), ( 12\!:\!115\!:\!19 ) \},$&$\{ ( 12\!:\!21\!:\!113 ), ( 12\!:\!113\!:\!21 ) \},$\\ 
&&$\{ ( 12\!:\!23\!:\!111 ), ( 12\!:\!111\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!109 ), ( 12\!:\!109\!:\!25 ) \},$&$\{ ( 12\!:\!27\!:\!107 ), ( 12\!:\!107\!:\!27 ) \},$\\ 
&&$\{ ( 12\!:\!29\!:\!105 ), ( 12\!:\!105\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!103 ), ( 12\!:\!103\!:\!31 ) \},$&$\{ ( 12\!:\!33\!:\!101 ), ( 12\!:\!101\!:\!33 ) \},$\\ 
&&$\{ ( 12\!:\!35\!:\!99 ), ( 12\!:\!99\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!97 ), ( 12\!:\!97\!:\!37 ) \},$&$\{ ( 12\!:\!39\!:\!95 ), ( 12\!:\!95\!:\!39 ) \},$\\ 
&&$\{ ( 12\!:\!41\!:\!93 ), ( 12\!:\!93\!:\!41 ) \},$&$\{ ( 12\!:\!43\!:\!91 ), ( 12\!:\!91\!:\!43 ) \},$&$\{ ( 12\!:\!45\!:\!89 ), ( 12\!:\!89\!:\!45 ) \},$\\ 
&&$\{ ( 12\!:\!47\!:\!87 ), ( 12\!:\!87\!:\!47 ) \},$&$\{ ( 12\!:\!49\!:\!85 ), ( 12\!:\!85\!:\!49 ) \},$&$\{ ( 12\!:\!51\!:\!83 ), ( 12\!:\!83\!:\!51 ) \},$\\ 
&&$\{ ( 12\!:\!53\!:\!81 ), ( 12\!:\!81\!:\!53 ) \},$&$\{ ( 12\!:\!55\!:\!79 ), ( 12\!:\!79\!:\!55 ) \},$&$\{ ( 12\!:\!57\!:\!77 ), ( 12\!:\!77\!:\!57 ) \},$\\ 
&&$\{ ( 12\!:\!59\!:\!75 ), ( 12\!:\!75\!:\!59 ) \},$&$\{ ( 12\!:\!63\!:\!71 ), ( 12\!:\!71\!:\!63 ) \},$&$\{ ( 12\!:\!65\!:\!69 ), ( 12\!:\!69\!:\!65 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!119 ), ( 13\!:\!119\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!118 ), ( 13\!:\!118\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!117 ), ( 13\!:\!117\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!116 ), ( 13\!:\!116\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!115 ), ( 13\!:\!115\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!114 ), ( 13\!:\!114\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!113 ), ( 13\!:\!113\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!112 ), ( 13\!:\!112\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!111 ), ( 13\!:\!111\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!110 ), ( 13\!:\!110\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!109 ), ( 13\!:\!109\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!108 ), ( 13\!:\!108\!:\!25 ) \},$\\ 
&&$\{ ( 13\!:\!26\!:\!107 ), ( 13\!:\!107\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!106 ), ( 13\!:\!106\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!105 ), ( 13\!:\!105\!:\!28 ) \},$\\ 
&&$\{ ( 13\!:\!29\!:\!104 ), ( 13\!:\!104\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!103 ), ( 13\!:\!103\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!102 ), ( 13\!:\!102\!:\!31 ) \},$\\ 
&&$\{ ( 13\!:\!32\!:\!101 ), ( 13\!:\!101\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!100 ), ( 13\!:\!100\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!99 ), ( 13\!:\!99\!:\!34 ) \},$\\ 
&&$\{ ( 13\!:\!35\!:\!98 ), ( 13\!:\!98\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!97 ), ( 13\!:\!97\!:\!36 ) \},$&$\{ ( 13\!:\!37\!:\!96 ), ( 13\!:\!96\!:\!37 ) \},$\\ 
&&$\{ ( 13\!:\!38\!:\!95 ), ( 13\!:\!95\!:\!38 ) \},$&$\{ ( 13\!:\!39\!:\!94 ), ( 13\!:\!94\!:\!39 ) \},$&$\{ ( 13\!:\!40\!:\!93 ), ( 13\!:\!93\!:\!40 ) \},$\\ 
&&$\{ ( 13\!:\!41\!:\!92 ), ( 13\!:\!92\!:\!41 ) \},$&$\{ ( 13\!:\!42\!:\!91 ), ( 13\!:\!91\!:\!42 ) \},$&$\{ ( 13\!:\!43\!:\!90 ), ( 13\!:\!90\!:\!43 ) \},$\\ 
&&$\{ ( 13\!:\!44\!:\!89 ), ( 13\!:\!89\!:\!44 ) \},$&$\{ ( 13\!:\!45\!:\!88 ), ( 13\!:\!88\!:\!45 ) \},$&$\{ ( 13\!:\!46\!:\!87 ), ( 13\!:\!87\!:\!46 ) \},$\\ 
&&$\{ ( 13\!:\!47\!:\!86 ), ( 13\!:\!86\!:\!47 ) \},$&$\{ ( 13\!:\!48\!:\!85 ), ( 13\!:\!85\!:\!48 ) \},$&$\{ ( 13\!:\!49\!:\!84 ), ( 13\!:\!84\!:\!49 ) \},$\\ 
&&$\{ ( 13\!:\!50\!:\!83 ), ( 13\!:\!83\!:\!50 ) \},$&$\{ ( 13\!:\!51\!:\!82 ), ( 13\!:\!82\!:\!51 ) \},$&$\{ ( 13\!:\!52\!:\!81 ), ( 13\!:\!81\!:\!52 ) \},$\\ 
&&$\{ ( 13\!:\!53\!:\!80 ), ( 13\!:\!80\!:\!53 ) \},$&$\{ ( 13\!:\!54\!:\!79 ), ( 13\!:\!79\!:\!54 ) \},$&$\{ ( 13\!:\!55\!:\!78 ), ( 13\!:\!78\!:\!55 ) \},$\\ 
&&$\{ ( 13\!:\!56\!:\!77 ), ( 13\!:\!77\!:\!56 ) \},$&$\{ ( 13\!:\!57\!:\!76 ), ( 13\!:\!76\!:\!57 ) \},$&$\{ ( 13\!:\!58\!:\!75 ), ( 13\!:\!75\!:\!58 ) \},$\\ 
&&$\{ ( 13\!:\!59\!:\!74 ), ( 13\!:\!74\!:\!59 ) \},$&$\{ ( 13\!:\!61\!:\!72 ), ( 13\!:\!72\!:\!61 ) \},$&$\{ ( 13\!:\!62\!:\!71 ), ( 13\!:\!71\!:\!62 ) \},$\\ 
&&$\{ ( 13\!:\!63\!:\!70 ), ( 13\!:\!70\!:\!63 ) \},$&$\{ ( 13\!:\!64\!:\!69 ), ( 13\!:\!69\!:\!64 ) \},$&$\{ ( 13\!:\!65\!:\!68 ), ( 13\!:\!68\!:\!65 ) \},$\\ 
&&$\{ ( 13\!:\!66\!:\!67 ), ( 13\!:\!67\!:\!66 ) \},$&$\{ ( 14\!:\!15\!:\!117 ), ( 14\!:\!117\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!115 ), ( 14\!:\!115\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!113 ), ( 14\!:\!113\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!111 ), ( 14\!:\!111\!:\!21 ) \},$&$\{ ( 14\!:\!23\!:\!109 ), ( 14\!:\!109\!:\!23 ) \},$\\ 
&&$\{ ( 14\!:\!25\!:\!107 ), ( 14\!:\!107\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!105 ), ( 14\!:\!105\!:\!27 ) \},$&$\{ ( 14\!:\!29\!:\!103 ), ( 14\!:\!103\!:\!29 ) \},$\\ 
&&$\{ ( 14\!:\!31\!:\!101 ), ( 14\!:\!101\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!99 ), ( 14\!:\!99\!:\!33 ) \},$&$\{ ( 14\!:\!35\!:\!97 ), ( 14\!:\!97\!:\!35 ) \},$\\ 
&&$\{ ( 14\!:\!37\!:\!95 ), ( 14\!:\!95\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!93 ), ( 14\!:\!93\!:\!39 ) \},$&$\{ ( 14\!:\!41\!:\!91 ), ( 14\!:\!91\!:\!41 ) \},$\\ 
&&$\{ ( 14\!:\!43\!:\!89 ), ( 14\!:\!89\!:\!43 ) \},$&$\{ ( 14\!:\!45\!:\!87 ), ( 14\!:\!87\!:\!45 ) \},$&$\{ ( 14\!:\!47\!:\!85 ), ( 14\!:\!85\!:\!47 ) \},$\\ 
&&$\{ ( 14\!:\!49\!:\!83 ), ( 14\!:\!83\!:\!49 ) \},$&$\{ ( 14\!:\!51\!:\!81 ), ( 14\!:\!81\!:\!51 ) \},$&$\{ ( 14\!:\!53\!:\!79 ), ( 14\!:\!79\!:\!53 ) \},$\\ 
&&$\{ ( 14\!:\!55\!:\!77 ), ( 14\!:\!77\!:\!55 ) \},$&$\{ ( 14\!:\!57\!:\!75 ), ( 14\!:\!75\!:\!57 ) \},$&$\{ ( 14\!:\!61\!:\!71 ), ( 14\!:\!71\!:\!61 ) \},$\\ 
&&$\{ ( 14\!:\!63\!:\!69 ), ( 14\!:\!69\!:\!63 ) \},$&$\{ ( 14\!:\!65\!:\!67 ), ( 14\!:\!67\!:\!65 ) \},$&$\{ ( 15\!:\!16\!:\!115 ), ( 15\!:\!115\!:\!16 ) \},$\\ 
&&$\{ ( 15\!:\!17\!:\!114 ), ( 15\!:\!114\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!113 ), ( 15\!:\!113\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!112 ), ( 15\!:\!112\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!111 ), ( 15\!:\!111\!:\!20 ) \},$&$\{ ( 15\!:\!21\!:\!110 ), ( 15\!:\!110\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!109 ), ( 15\!:\!109\!:\!22 ) \},$\\ 
&&$\{ ( 15\!:\!23\!:\!108 ), ( 15\!:\!108\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!107 ), ( 15\!:\!107\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!106 ), ( 15\!:\!106\!:\!25 ) \},$\\ 
&&$\{ ( 15\!:\!26\!:\!105 ), ( 15\!:\!105\!:\!26 ) \},$&$\{ ( 15\!:\!27\!:\!104 ), ( 15\!:\!104\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!103 ), ( 15\!:\!103\!:\!28 ) \},$\\ 
&&$\{ ( 15\!:\!29\!:\!102 ), ( 15\!:\!102\!:\!29 ) \},$&$\{ ( 15\!:\!30\!:\!101 ), ( 15\!:\!101\!:\!30 ) \},$&$\{ ( 15\!:\!31\!:\!100 ), ( 15\!:\!100\!:\!31 ) \},$\\ 
&&$\{ ( 15\!:\!32\!:\!99 ), ( 15\!:\!99\!:\!32 ) \},$&$\{ ( 15\!:\!33\!:\!98 ), ( 15\!:\!98\!:\!33 ) \},$&$\{ ( 15\!:\!34\!:\!97 ), ( 15\!:\!97\!:\!34 ) \},$\\ 
&&$\{ ( 15\!:\!35\!:\!96 ), ( 15\!:\!96\!:\!35 ) \},$&$\{ ( 15\!:\!36\!:\!95 ), ( 15\!:\!95\!:\!36 ) \},$&$\{ ( 15\!:\!37\!:\!94 ), ( 15\!:\!94\!:\!37 ) \},$\\ 
&&$\{ ( 15\!:\!38\!:\!93 ), ( 15\!:\!93\!:\!38 ) \},$&$\{ ( 15\!:\!39\!:\!92 ), ( 15\!:\!92\!:\!39 ) \},$&$\{ ( 15\!:\!40\!:\!91 ), ( 15\!:\!91\!:\!40 ) \},$\\ 
&&$\{ ( 15\!:\!41\!:\!90 ), ( 15\!:\!90\!:\!41 ) \},$&$\{ ( 15\!:\!42\!:\!89 ), ( 15\!:\!89\!:\!42 ) \},$&$\{ ( 15\!:\!43\!:\!88 ), ( 15\!:\!88\!:\!43 ) \},$\\ 
&&$\{ ( 15\!:\!44\!:\!87 ), ( 15\!:\!87\!:\!44 ) \},$&$\{ ( 15\!:\!45\!:\!86 ), ( 15\!:\!86\!:\!45 ) \},$&$\{ ( 15\!:\!46\!:\!85 ), ( 15\!:\!85\!:\!46 ) \},$\\ 
&&$\{ ( 15\!:\!47\!:\!84 ), ( 15\!:\!84\!:\!47 ) \},$&$\{ ( 15\!:\!48\!:\!83 ), ( 15\!:\!83\!:\!48 ) \},$&$\{ ( 15\!:\!49\!:\!82 ), ( 15\!:\!82\!:\!49 ) \},$\\ 
&&$\{ ( 15\!:\!50\!:\!81 ), ( 15\!:\!81\!:\!50 ) \},$&$\{ ( 15\!:\!51\!:\!80 ), ( 15\!:\!80\!:\!51 ) \},$&$\{ ( 15\!:\!52\!:\!79 ), ( 15\!:\!79\!:\!52 ) \},$\\ 
&&$\{ ( 15\!:\!53\!:\!78 ), ( 15\!:\!78\!:\!53 ) \},$&$\{ ( 15\!:\!54\!:\!77 ), ( 15\!:\!77\!:\!54 ) \},$&$\{ ( 15\!:\!55\!:\!76 ), ( 15\!:\!76\!:\!55 ) \},$\\ 
&&$\{ ( 15\!:\!56\!:\!75 ), ( 15\!:\!75\!:\!56 ) \},$&$\{ ( 15\!:\!57\!:\!74 ), ( 15\!:\!74\!:\!57 ) \},$&$\{ ( 15\!:\!59\!:\!72 ), ( 15\!:\!72\!:\!59 ) \},$\\ 
&&$\{ ( 15\!:\!60\!:\!71 ), ( 15\!:\!71\!:\!60 ) \},$&$\{ ( 15\!:\!61\!:\!70 ), ( 15\!:\!70\!:\!61 ) \},$&$\{ ( 15\!:\!62\!:\!69 ), ( 15\!:\!69\!:\!62 ) \},$\\ 
&&$\{ ( 15\!:\!63\!:\!68 ), ( 15\!:\!68\!:\!63 ) \},$&$\{ ( 15\!:\!64\!:\!67 ), ( 15\!:\!67\!:\!64 ) \},$&$\{ ( 15\!:\!65\!:\!66 ), ( 15\!:\!66\!:\!65 ) \},$\\ 
&&$\{ ( 16\!:\!17\!:\!113 ), ( 16\!:\!113\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!111 ), ( 16\!:\!111\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!109 ), ( 16\!:\!109\!:\!21 ) \},$\\ 
&&$\{ ( 16\!:\!23\!:\!107 ), ( 16\!:\!107\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!105 ), ( 16\!:\!105\!:\!25 ) \},$&$\{ ( 16\!:\!27\!:\!103 ), ( 16\!:\!103\!:\!27 ) \},$\\ 
&&$\{ ( 16\!:\!29\!:\!101 ), ( 16\!:\!101\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!99 ), ( 16\!:\!99\!:\!31 ) \},$&$\{ ( 16\!:\!33\!:\!97 ), ( 16\!:\!97\!:\!33 ) \},$\\ 
&&$\{ ( 16\!:\!35\!:\!95 ), ( 16\!:\!95\!:\!35 ) \},$&$\{ ( 16\!:\!37\!:\!93 ), ( 16\!:\!93\!:\!37 ) \},$&$\{ ( 16\!:\!39\!:\!91 ), ( 16\!:\!91\!:\!39 ) \},$\\ 
&&$\{ ( 16\!:\!41\!:\!89 ), ( 16\!:\!89\!:\!41 ) \},$&$\{ ( 16\!:\!43\!:\!87 ), ( 16\!:\!87\!:\!43 ) \},$&$\{ ( 16\!:\!45\!:\!85 ), ( 16\!:\!85\!:\!45 ) \},$\\ 
&&$\{ ( 16\!:\!47\!:\!83 ), ( 16\!:\!83\!:\!47 ) \},$&$\{ ( 16\!:\!49\!:\!81 ), ( 16\!:\!81\!:\!49 ) \},$&$\{ ( 16\!:\!51\!:\!79 ), ( 16\!:\!79\!:\!51 ) \},$\\ 
&&$\{ ( 16\!:\!53\!:\!77 ), ( 16\!:\!77\!:\!53 ) \},$&$\{ ( 16\!:\!55\!:\!75 ), ( 16\!:\!75\!:\!55 ) \},$&$\{ ( 16\!:\!59\!:\!71 ), ( 16\!:\!71\!:\!59 ) \},$\\ 
&&$\{ ( 16\!:\!61\!:\!69 ), ( 16\!:\!69\!:\!61 ) \},$&$\{ ( 16\!:\!63\!:\!67 ), ( 16\!:\!67\!:\!63 ) \},$&$\{ ( 17\!:\!18\!:\!111 ), ( 17\!:\!111\!:\!18 ) \},$\\ 
&&$\{ ( 17\!:\!19\!:\!110 ), ( 17\!:\!110\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!109 ), ( 17\!:\!109\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!108 ), ( 17\!:\!108\!:\!21 ) \},$\\ 
&&$\{ ( 17\!:\!22\!:\!107 ), ( 17\!:\!107\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!106 ), ( 17\!:\!106\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!105 ), ( 17\!:\!105\!:\!24 ) \},$\\ 
&&$\{ ( 17\!:\!25\!:\!104 ), ( 17\!:\!104\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!103 ), ( 17\!:\!103\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!102 ), ( 17\!:\!102\!:\!27 ) \},$\\ 
&&$\{ ( 17\!:\!28\!:\!101 ), ( 17\!:\!101\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!100 ), ( 17\!:\!100\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!99 ), ( 17\!:\!99\!:\!30 ) \},$\\ 
&&$\{ ( 17\!:\!31\!:\!98 ), ( 17\!:\!98\!:\!31 ) \},$&$\{ ( 17\!:\!32\!:\!97 ), ( 17\!:\!97\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!96 ), ( 17\!:\!96\!:\!33 ) \},$\\ 
&&$\{ ( 17\!:\!34\!:\!95 ), ( 17\!:\!95\!:\!34 ) \},$&$\{ ( 17\!:\!35\!:\!94 ), ( 17\!:\!94\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!93 ), ( 17\!:\!93\!:\!36 ) \},$\\ 
&&$\{ ( 17\!:\!37\!:\!92 ), ( 17\!:\!92\!:\!37 ) \},$&$\{ ( 17\!:\!38\!:\!91 ), ( 17\!:\!91\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!90 ), ( 17\!:\!90\!:\!39 ) \},$\\ 
&&$\{ ( 17\!:\!40\!:\!89 ), ( 17\!:\!89\!:\!40 ) \},$&$\{ ( 17\!:\!41\!:\!88 ), ( 17\!:\!88\!:\!41 ) \},$&$\{ ( 17\!:\!42\!:\!87 ), ( 17\!:\!87\!:\!42 ) \},$\\ 
&&$\{ ( 17\!:\!43\!:\!86 ), ( 17\!:\!86\!:\!43 ) \},$&$\{ ( 17\!:\!44\!:\!85 ), ( 17\!:\!85\!:\!44 ) \},$&$\{ ( 17\!:\!45\!:\!84 ), ( 17\!:\!84\!:\!45 ) \},$\\ 
&&$\{ ( 17\!:\!46\!:\!83 ), ( 17\!:\!83\!:\!46 ) \},$&$\{ ( 17\!:\!47\!:\!82 ), ( 17\!:\!82\!:\!47 ) \},$&$\{ ( 17\!:\!48\!:\!81 ), ( 17\!:\!81\!:\!48 ) \},$\\ 
&&$\{ ( 17\!:\!49\!:\!80 ), ( 17\!:\!80\!:\!49 ) \},$&$\{ ( 17\!:\!50\!:\!79 ), ( 17\!:\!79\!:\!50 ) \},$&$\{ ( 17\!:\!51\!:\!78 ), ( 17\!:\!78\!:\!51 ) \},$\\ 
&&$\{ ( 17\!:\!52\!:\!77 ), ( 17\!:\!77\!:\!52 ) \},$&$\{ ( 17\!:\!53\!:\!76 ), ( 17\!:\!76\!:\!53 ) \},$&$\{ ( 17\!:\!54\!:\!75 ), ( 17\!:\!75\!:\!54 ) \},$\\ 
&&$\{ ( 17\!:\!55\!:\!74 ), ( 17\!:\!74\!:\!55 ) \},$&$\{ ( 17\!:\!57\!:\!72 ), ( 17\!:\!72\!:\!57 ) \},$&$\{ ( 17\!:\!58\!:\!71 ), ( 17\!:\!71\!:\!58 ) \},$\\ 
&&$\{ ( 17\!:\!59\!:\!70 ), ( 17\!:\!70\!:\!59 ) \},$&$\{ ( 17\!:\!60\!:\!69 ), ( 17\!:\!69\!:\!60 ) \},$&$\{ ( 17\!:\!61\!:\!68 ), ( 17\!:\!68\!:\!61 ) \},$\\ 
&&$\{ ( 17\!:\!62\!:\!67 ), ( 17\!:\!67\!:\!62 ) \},$&$\{ ( 17\!:\!63\!:\!66 ), ( 17\!:\!66\!:\!63 ) \},$&$\{ ( 17\!:\!64\!:\!65 ), ( 17\!:\!65\!:\!64 ) \},$\\ 
&&$\{ ( 18\!:\!19\!:\!109 ), ( 18\!:\!109\!:\!19 ) \},$&$\{ ( 18\!:\!21\!:\!107 ), ( 18\!:\!107\!:\!21 ) \},$&$\{ ( 18\!:\!23\!:\!105 ), ( 18\!:\!105\!:\!23 ) \},$\\ 
&&$\{ ( 18\!:\!25\!:\!103 ), ( 18\!:\!103\!:\!25 ) \},$&$\{ ( 18\!:\!27\!:\!101 ), ( 18\!:\!101\!:\!27 ) \},$&$\{ ( 18\!:\!29\!:\!99 ), ( 18\!:\!99\!:\!29 ) \},$\\ 
&&$\{ ( 18\!:\!31\!:\!97 ), ( 18\!:\!97\!:\!31 ) \},$&$\{ ( 18\!:\!33\!:\!95 ), ( 18\!:\!95\!:\!33 ) \},$&$\{ ( 18\!:\!35\!:\!93 ), ( 18\!:\!93\!:\!35 ) \},$\\ 
&&$\{ ( 18\!:\!37\!:\!91 ), ( 18\!:\!91\!:\!37 ) \},$&$\{ ( 18\!:\!39\!:\!89 ), ( 18\!:\!89\!:\!39 ) \},$&$\{ ( 18\!:\!41\!:\!87 ), ( 18\!:\!87\!:\!41 ) \},$\\ 
&&$\{ ( 18\!:\!43\!:\!85 ), ( 18\!:\!85\!:\!43 ) \},$&$\{ ( 18\!:\!45\!:\!83 ), ( 18\!:\!83\!:\!45 ) \},$&$\{ ( 18\!:\!47\!:\!81 ), ( 18\!:\!81\!:\!47 ) \},$\\ 
&&$\{ ( 18\!:\!49\!:\!79 ), ( 18\!:\!79\!:\!49 ) \},$&$\{ ( 18\!:\!51\!:\!77 ), ( 18\!:\!77\!:\!51 ) \},$&$\{ ( 18\!:\!53\!:\!75 ), ( 18\!:\!75\!:\!53 ) \},$\\ 
&&$\{ ( 18\!:\!57\!:\!71 ), ( 18\!:\!71\!:\!57 ) \},$&$\{ ( 18\!:\!59\!:\!69 ), ( 18\!:\!69\!:\!59 ) \},$&$\{ ( 18\!:\!61\!:\!67 ), ( 18\!:\!67\!:\!61 ) \},$\\ 
&&$\{ ( 18\!:\!63\!:\!65 ), ( 18\!:\!65\!:\!63 ) \},$&$\{ ( 19\!:\!20\!:\!107 ), ( 19\!:\!107\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!106 ), ( 19\!:\!106\!:\!21 ) \},$\\ 
&&$\{ ( 19\!:\!22\!:\!105 ), ( 19\!:\!105\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!104 ), ( 19\!:\!104\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!103 ), ( 19\!:\!103\!:\!24 ) \},$\\ 
&&$\{ ( 19\!:\!25\!:\!102 ), ( 19\!:\!102\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!101 ), ( 19\!:\!101\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!100 ), ( 19\!:\!100\!:\!27 ) \},$\\ 
&&$\{ ( 19\!:\!28\!:\!99 ), ( 19\!:\!99\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!98 ), ( 19\!:\!98\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!97 ), ( 19\!:\!97\!:\!30 ) \},$\\ 
&&$\{ ( 19\!:\!31\!:\!96 ), ( 19\!:\!96\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!95 ), ( 19\!:\!95\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!94 ), ( 19\!:\!94\!:\!33 ) \},$\\ 
&&$\{ ( 19\!:\!34\!:\!93 ), ( 19\!:\!93\!:\!34 ) \},$&$\{ ( 19\!:\!35\!:\!92 ), ( 19\!:\!92\!:\!35 ) \},$&$\{ ( 19\!:\!36\!:\!91 ), ( 19\!:\!91\!:\!36 ) \},$\\ 
&&$\{ ( 19\!:\!37\!:\!90 ), ( 19\!:\!90\!:\!37 ) \},$&$\{ ( 19\!:\!38\!:\!89 ), ( 19\!:\!89\!:\!38 ) \},$&$\{ ( 19\!:\!39\!:\!88 ), ( 19\!:\!88\!:\!39 ) \},$\\ 
&&$\{ ( 19\!:\!40\!:\!87 ), ( 19\!:\!87\!:\!40 ) \},$&$\{ ( 19\!:\!41\!:\!86 ), ( 19\!:\!86\!:\!41 ) \},$&$\{ ( 19\!:\!42\!:\!85 ), ( 19\!:\!85\!:\!42 ) \},$\\ 
&&$\{ ( 19\!:\!43\!:\!84 ), ( 19\!:\!84\!:\!43 ) \},$&$\{ ( 19\!:\!44\!:\!83 ), ( 19\!:\!83\!:\!44 ) \},$&$\{ ( 19\!:\!45\!:\!82 ), ( 19\!:\!82\!:\!45 ) \},$\\ 
&&$\{ ( 19\!:\!46\!:\!81 ), ( 19\!:\!81\!:\!46 ) \},$&$\{ ( 19\!:\!47\!:\!80 ), ( 19\!:\!80\!:\!47 ) \},$&$\{ ( 19\!:\!48\!:\!79 ), ( 19\!:\!79\!:\!48 ) \},$\\ 
&&$\{ ( 19\!:\!49\!:\!78 ), ( 19\!:\!78\!:\!49 ) \},$&$\{ ( 19\!:\!50\!:\!77 ), ( 19\!:\!77\!:\!50 ) \},$&$\{ ( 19\!:\!51\!:\!76 ), ( 19\!:\!76\!:\!51 ) \},$\\ 
&&$\{ ( 19\!:\!52\!:\!75 ), ( 19\!:\!75\!:\!52 ) \},$&$\{ ( 19\!:\!53\!:\!74 ), ( 19\!:\!74\!:\!53 ) \},$&$\{ ( 19\!:\!55\!:\!72 ), ( 19\!:\!72\!:\!55 ) \},$\\ 
&&$\{ ( 19\!:\!56\!:\!71 ), ( 19\!:\!71\!:\!56 ) \},$&$\{ ( 19\!:\!57\!:\!70 ), ( 19\!:\!70\!:\!57 ) \},$&$\{ ( 19\!:\!58\!:\!69 ), ( 19\!:\!69\!:\!58 ) \},$\\ 
&&$\{ ( 19\!:\!59\!:\!68 ), ( 19\!:\!68\!:\!59 ) \},$&$\{ ( 19\!:\!60\!:\!67 ), ( 19\!:\!67\!:\!60 ) \},$&$\{ ( 19\!:\!61\!:\!66 ), ( 19\!:\!66\!:\!61 ) \},$\\ 
&&$\{ ( 19\!:\!62\!:\!65 ), ( 19\!:\!65\!:\!62 ) \},$&$\{ ( 19\!:\!63\!:\!64 ), ( 19\!:\!64\!:\!63 ) \},$&$\{ ( 20\!:\!21\!:\!105 ), ( 20\!:\!105\!:\!21 ) \},$\\ 
&&$\{ ( 20\!:\!23\!:\!103 ), ( 20\!:\!103\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!101 ), ( 20\!:\!101\!:\!25 ) \},$&$\{ ( 20\!:\!27\!:\!99 ), ( 20\!:\!99\!:\!27 ) \},$\\ 
&&$\{ ( 20\!:\!29\!:\!97 ), ( 20\!:\!97\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!95 ), ( 20\!:\!95\!:\!31 ) \},$&$\{ ( 20\!:\!33\!:\!93 ), ( 20\!:\!93\!:\!33 ) \},$\\ 
&&$\{ ( 20\!:\!35\!:\!91 ), ( 20\!:\!91\!:\!35 ) \},$&$\{ ( 20\!:\!37\!:\!89 ), ( 20\!:\!89\!:\!37 ) \},$&$\{ ( 20\!:\!39\!:\!87 ), ( 20\!:\!87\!:\!39 ) \},$\\ 
&&$\{ ( 20\!:\!41\!:\!85 ), ( 20\!:\!85\!:\!41 ) \},$&$\{ ( 20\!:\!43\!:\!83 ), ( 20\!:\!83\!:\!43 ) \},$&$\{ ( 20\!:\!45\!:\!81 ), ( 20\!:\!81\!:\!45 ) \},$\\ 
&&$\{ ( 20\!:\!47\!:\!79 ), ( 20\!:\!79\!:\!47 ) \},$&$\{ ( 20\!:\!49\!:\!77 ), ( 20\!:\!77\!:\!49 ) \},$&$\{ ( 20\!:\!51\!:\!75 ), ( 20\!:\!75\!:\!51 ) \},$\\ 
&&$\{ ( 20\!:\!55\!:\!71 ), ( 20\!:\!71\!:\!55 ) \},$&$\{ ( 20\!:\!57\!:\!69 ), ( 20\!:\!69\!:\!57 ) \},$&$\{ ( 20\!:\!59\!:\!67 ), ( 20\!:\!67\!:\!59 ) \},$\\ 
&&$\{ ( 20\!:\!61\!:\!65 ), ( 20\!:\!65\!:\!61 ) \},$&$\{ ( 21\!:\!22\!:\!103 ), ( 21\!:\!103\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!102 ), ( 21\!:\!102\!:\!23 ) \},$\\ 
&&$\{ ( 21\!:\!24\!:\!101 ), ( 21\!:\!101\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!100 ), ( 21\!:\!100\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!99 ), ( 21\!:\!99\!:\!26 ) \},$\\ 
&&$\{ ( 21\!:\!27\!:\!98 ), ( 21\!:\!98\!:\!27 ) \},$&$\{ ( 21\!:\!28\!:\!97 ), ( 21\!:\!97\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!96 ), ( 21\!:\!96\!:\!29 ) \},$\\ 
&&$\{ ( 21\!:\!30\!:\!95 ), ( 21\!:\!95\!:\!30 ) \},$&$\{ ( 21\!:\!31\!:\!94 ), ( 21\!:\!94\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!93 ), ( 21\!:\!93\!:\!32 ) \},$\\ 
&&$\{ ( 21\!:\!33\!:\!92 ), ( 21\!:\!92\!:\!33 ) \},$&$\{ ( 21\!:\!34\!:\!91 ), ( 21\!:\!91\!:\!34 ) \},$&$\{ ( 21\!:\!35\!:\!90 ), ( 21\!:\!90\!:\!35 ) \},$\\ 
&&$\{ ( 21\!:\!36\!:\!89 ), ( 21\!:\!89\!:\!36 ) \},$&$\{ ( 21\!:\!37\!:\!88 ), ( 21\!:\!88\!:\!37 ) \},$&$\{ ( 21\!:\!38\!:\!87 ), ( 21\!:\!87\!:\!38 ) \},$\\ 
&&$\{ ( 21\!:\!39\!:\!86 ), ( 21\!:\!86\!:\!39 ) \},$&$\{ ( 21\!:\!40\!:\!85 ), ( 21\!:\!85\!:\!40 ) \},$&$\{ ( 21\!:\!41\!:\!84 ), ( 21\!:\!84\!:\!41 ) \},$\\ 
&&$\{ ( 21\!:\!42\!:\!83 ), ( 21\!:\!83\!:\!42 ) \},$&$\{ ( 21\!:\!43\!:\!82 ), ( 21\!:\!82\!:\!43 ) \},$&$\{ ( 21\!:\!44\!:\!81 ), ( 21\!:\!81\!:\!44 ) \},$\\ 
&&$\{ ( 21\!:\!45\!:\!80 ), ( 21\!:\!80\!:\!45 ) \},$&$\{ ( 21\!:\!46\!:\!79 ), ( 21\!:\!79\!:\!46 ) \},$&$\{ ( 21\!:\!47\!:\!78 ), ( 21\!:\!78\!:\!47 ) \},$\\ 
&&$\{ ( 21\!:\!48\!:\!77 ), ( 21\!:\!77\!:\!48 ) \},$&$\{ ( 21\!:\!49\!:\!76 ), ( 21\!:\!76\!:\!49 ) \},$&$\{ ( 21\!:\!50\!:\!75 ), ( 21\!:\!75\!:\!50 ) \},$\\ 
&&$\{ ( 21\!:\!51\!:\!74 ), ( 21\!:\!74\!:\!51 ) \},$&$\{ ( 21\!:\!53\!:\!72 ), ( 21\!:\!72\!:\!53 ) \},$&$\{ ( 21\!:\!54\!:\!71 ), ( 21\!:\!71\!:\!54 ) \},$\\ 
&&$\{ ( 21\!:\!55\!:\!70 ), ( 21\!:\!70\!:\!55 ) \},$&$\{ ( 21\!:\!56\!:\!69 ), ( 21\!:\!69\!:\!56 ) \},$&$\{ ( 21\!:\!57\!:\!68 ), ( 21\!:\!68\!:\!57 ) \},$\\ 
&&$\{ ( 21\!:\!58\!:\!67 ), ( 21\!:\!67\!:\!58 ) \},$&$\{ ( 21\!:\!59\!:\!66 ), ( 21\!:\!66\!:\!59 ) \},$&$\{ ( 21\!:\!60\!:\!65 ), ( 21\!:\!65\!:\!60 ) \},$\\ 
&&$\{ ( 21\!:\!61\!:\!64 ), ( 21\!:\!64\!:\!61 ) \},$&$\{ ( 21\!:\!62\!:\!63 ), ( 21\!:\!63\!:\!62 ) \},$&$\{ ( 22\!:\!23\!:\!101 ), ( 22\!:\!101\!:\!23 ) \},$\\ 
&&$\{ ( 22\!:\!25\!:\!99 ), ( 22\!:\!99\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!97 ), ( 22\!:\!97\!:\!27 ) \},$&$\{ ( 22\!:\!29\!:\!95 ), ( 22\!:\!95\!:\!29 ) \},$\\ 
&&$\{ ( 22\!:\!31\!:\!93 ), ( 22\!:\!93\!:\!31 ) \},$&$\{ ( 22\!:\!33\!:\!91 ), ( 22\!:\!91\!:\!33 ) \},$&$\{ ( 22\!:\!35\!:\!89 ), ( 22\!:\!89\!:\!35 ) \},$\\ 
&&$\{ ( 22\!:\!37\!:\!87 ), ( 22\!:\!87\!:\!37 ) \},$&$\{ ( 22\!:\!39\!:\!85 ), ( 22\!:\!85\!:\!39 ) \},$&$\{ ( 22\!:\!41\!:\!83 ), ( 22\!:\!83\!:\!41 ) \},$\\ 
&&$\{ ( 22\!:\!43\!:\!81 ), ( 22\!:\!81\!:\!43 ) \},$&$\{ ( 22\!:\!45\!:\!79 ), ( 22\!:\!79\!:\!45 ) \},$&$\{ ( 22\!:\!47\!:\!77 ), ( 22\!:\!77\!:\!47 ) \},$\\ 
&&$\{ ( 22\!:\!49\!:\!75 ), ( 22\!:\!75\!:\!49 ) \},$&$\{ ( 22\!:\!53\!:\!71 ), ( 22\!:\!71\!:\!53 ) \},$&$\{ ( 22\!:\!55\!:\!69 ), ( 22\!:\!69\!:\!55 ) \},$\\ 
&&$\{ ( 22\!:\!57\!:\!67 ), ( 22\!:\!67\!:\!57 ) \},$&$\{ ( 22\!:\!59\!:\!65 ), ( 22\!:\!65\!:\!59 ) \},$&$\{ ( 22\!:\!61\!:\!63 ), ( 22\!:\!63\!:\!61 ) \},$\\ 
&&$\{ ( 23\!:\!24\!:\!99 ), ( 23\!:\!99\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!98 ), ( 23\!:\!98\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!97 ), ( 23\!:\!97\!:\!26 ) \},$\\ 
&&$\{ ( 23\!:\!27\!:\!96 ), ( 23\!:\!96\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!95 ), ( 23\!:\!95\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!94 ), ( 23\!:\!94\!:\!29 ) \},$\\ 
&&$\{ ( 23\!:\!30\!:\!93 ), ( 23\!:\!93\!:\!30 ) \},$&$\{ ( 23\!:\!31\!:\!92 ), ( 23\!:\!92\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!91 ), ( 23\!:\!91\!:\!32 ) \},$\\ 
&&$\{ ( 23\!:\!33\!:\!90 ), ( 23\!:\!90\!:\!33 ) \},$&$\{ ( 23\!:\!34\!:\!89 ), ( 23\!:\!89\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!88 ), ( 23\!:\!88\!:\!35 ) \},$\\ 
&&$\{ ( 23\!:\!36\!:\!87 ), ( 23\!:\!87\!:\!36 ) \},$&$\{ ( 23\!:\!37\!:\!86 ), ( 23\!:\!86\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!85 ), ( 23\!:\!85\!:\!38 ) \},$\\ 
&&$\{ ( 23\!:\!39\!:\!84 ), ( 23\!:\!84\!:\!39 ) \},$&$\{ ( 23\!:\!40\!:\!83 ), ( 23\!:\!83\!:\!40 ) \},$&$\{ ( 23\!:\!41\!:\!82 ), ( 23\!:\!82\!:\!41 ) \},$\\ 
&&$\{ ( 23\!:\!42\!:\!81 ), ( 23\!:\!81\!:\!42 ) \},$&$\{ ( 23\!:\!43\!:\!80 ), ( 23\!:\!80\!:\!43 ) \},$&$\{ ( 23\!:\!44\!:\!79 ), ( 23\!:\!79\!:\!44 ) \},$\\ 
&&$\{ ( 23\!:\!45\!:\!78 ), ( 23\!:\!78\!:\!45 ) \},$&$\{ ( 23\!:\!46\!:\!77 ), ( 23\!:\!77\!:\!46 ) \},$&$\{ ( 23\!:\!47\!:\!76 ), ( 23\!:\!76\!:\!47 ) \},$\\ 
&&$\{ ( 23\!:\!48\!:\!75 ), ( 23\!:\!75\!:\!48 ) \},$&$\{ ( 23\!:\!49\!:\!74 ), ( 23\!:\!74\!:\!49 ) \},$&$\{ ( 23\!:\!51\!:\!72 ), ( 23\!:\!72\!:\!51 ) \},$\\ 
&&$\{ ( 23\!:\!52\!:\!71 ), ( 23\!:\!71\!:\!52 ) \},$&$\{ ( 23\!:\!53\!:\!70 ), ( 23\!:\!70\!:\!53 ) \},$&$\{ ( 23\!:\!54\!:\!69 ), ( 23\!:\!69\!:\!54 ) \},$\\ 
&&$\{ ( 23\!:\!55\!:\!68 ), ( 23\!:\!68\!:\!55 ) \},$&$\{ ( 23\!:\!56\!:\!67 ), ( 23\!:\!67\!:\!56 ) \},$&$\{ ( 23\!:\!57\!:\!66 ), ( 23\!:\!66\!:\!57 ) \},$\\ 
&&$\{ ( 23\!:\!58\!:\!65 ), ( 23\!:\!65\!:\!58 ) \},$&$\{ ( 23\!:\!59\!:\!64 ), ( 23\!:\!64\!:\!59 ) \},$&$\{ ( 23\!:\!60\!:\!63 ), ( 23\!:\!63\!:\!60 ) \},$\\ 
&&$\{ ( 23\!:\!61\!:\!62 ), ( 23\!:\!62\!:\!61 ) \},$&$\{ ( 24\!:\!25\!:\!97 ), ( 24\!:\!97\!:\!25 ) \},$&$\{ ( 24\!:\!27\!:\!95 ), ( 24\!:\!95\!:\!27 ) \},$\\ 
&&$\{ ( 24\!:\!29\!:\!93 ), ( 24\!:\!93\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!91 ), ( 24\!:\!91\!:\!31 ) \},$&$\{ ( 24\!:\!33\!:\!89 ), ( 24\!:\!89\!:\!33 ) \},$\\ 
&&$\{ ( 24\!:\!35\!:\!87 ), ( 24\!:\!87\!:\!35 ) \},$&$\{ ( 24\!:\!37\!:\!85 ), ( 24\!:\!85\!:\!37 ) \},$&$\{ ( 24\!:\!39\!:\!83 ), ( 24\!:\!83\!:\!39 ) \},$\\ 
&&$\{ ( 24\!:\!41\!:\!81 ), ( 24\!:\!81\!:\!41 ) \},$&$\{ ( 24\!:\!43\!:\!79 ), ( 24\!:\!79\!:\!43 ) \},$&$\{ ( 24\!:\!45\!:\!77 ), ( 24\!:\!77\!:\!45 ) \},$\\ 
&&$\{ ( 24\!:\!47\!:\!75 ), ( 24\!:\!75\!:\!47 ) \},$&$\{ ( 24\!:\!51\!:\!71 ), ( 24\!:\!71\!:\!51 ) \},$&$\{ ( 24\!:\!53\!:\!69 ), ( 24\!:\!69\!:\!53 ) \},$\\ 
&&$\{ ( 24\!:\!55\!:\!67 ), ( 24\!:\!67\!:\!55 ) \},$&$\{ ( 24\!:\!57\!:\!65 ), ( 24\!:\!65\!:\!57 ) \},$&$\{ ( 24\!:\!59\!:\!63 ), ( 24\!:\!63\!:\!59 ) \},$\\ 
&&$\{ ( 25\!:\!26\!:\!95 ), ( 25\!:\!95\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!94 ), ( 25\!:\!94\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!93 ), ( 25\!:\!93\!:\!28 ) \},$\\ 
&&$\{ ( 25\!:\!29\!:\!92 ), ( 25\!:\!92\!:\!29 ) \},$&$\{ ( 25\!:\!30\!:\!91 ), ( 25\!:\!91\!:\!30 ) \},$&$\{ ( 25\!:\!31\!:\!90 ), ( 25\!:\!90\!:\!31 ) \},$\\ 
&&$\{ ( 25\!:\!32\!:\!89 ), ( 25\!:\!89\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!88 ), ( 25\!:\!88\!:\!33 ) \},$&$\{ ( 25\!:\!34\!:\!87 ), ( 25\!:\!87\!:\!34 ) \},$\\ 
&&$\{ ( 25\!:\!35\!:\!86 ), ( 25\!:\!86\!:\!35 ) \},$&$\{ ( 25\!:\!36\!:\!85 ), ( 25\!:\!85\!:\!36 ) \},$&$\{ ( 25\!:\!37\!:\!84 ), ( 25\!:\!84\!:\!37 ) \},$\\ 
&&$\{ ( 25\!:\!38\!:\!83 ), ( 25\!:\!83\!:\!38 ) \},$&$\{ ( 25\!:\!39\!:\!82 ), ( 25\!:\!82\!:\!39 ) \},$&$\{ ( 25\!:\!40\!:\!81 ), ( 25\!:\!81\!:\!40 ) \},$\\ 
&&$\{ ( 25\!:\!41\!:\!80 ), ( 25\!:\!80\!:\!41 ) \},$&$\{ ( 25\!:\!42\!:\!79 ), ( 25\!:\!79\!:\!42 ) \},$&$\{ ( 25\!:\!43\!:\!78 ), ( 25\!:\!78\!:\!43 ) \},$\\ 
&&$\{ ( 25\!:\!44\!:\!77 ), ( 25\!:\!77\!:\!44 ) \},$&$\{ ( 25\!:\!45\!:\!76 ), ( 25\!:\!76\!:\!45 ) \},$&$\{ ( 25\!:\!46\!:\!75 ), ( 25\!:\!75\!:\!46 ) \},$\\ 
&&$\{ ( 25\!:\!47\!:\!74 ), ( 25\!:\!74\!:\!47 ) \},$&$\{ ( 25\!:\!49\!:\!72 ), ( 25\!:\!72\!:\!49 ) \},$&$\{ ( 25\!:\!50\!:\!71 ), ( 25\!:\!71\!:\!50 ) \},$\\ 
&&$\{ ( 25\!:\!51\!:\!70 ), ( 25\!:\!70\!:\!51 ) \},$&$\{ ( 25\!:\!52\!:\!69 ), ( 25\!:\!69\!:\!52 ) \},$&$\{ ( 25\!:\!53\!:\!68 ), ( 25\!:\!68\!:\!53 ) \},$\\ 
&&$\{ ( 25\!:\!54\!:\!67 ), ( 25\!:\!67\!:\!54 ) \},$&$\{ ( 25\!:\!55\!:\!66 ), ( 25\!:\!66\!:\!55 ) \},$&$\{ ( 25\!:\!56\!:\!65 ), ( 25\!:\!65\!:\!56 ) \},$\\ 
&&$\{ ( 25\!:\!57\!:\!64 ), ( 25\!:\!64\!:\!57 ) \},$&$\{ ( 25\!:\!58\!:\!63 ), ( 25\!:\!63\!:\!58 ) \},$&$\{ ( 25\!:\!59\!:\!62 ), ( 25\!:\!62\!:\!59 ) \},$\\ 
&&$\{ ( 25\!:\!60\!:\!61 ), ( 25\!:\!61\!:\!60 ) \},$&$\{ ( 26\!:\!27\!:\!93 ), ( 26\!:\!93\!:\!27 ) \},$&$\{ ( 26\!:\!29\!:\!91 ), ( 26\!:\!91\!:\!29 ) \},$\\ 
&&$\{ ( 26\!:\!31\!:\!89 ), ( 26\!:\!89\!:\!31 ) \},$&$\{ ( 26\!:\!33\!:\!87 ), ( 26\!:\!87\!:\!33 ) \},$&$\{ ( 26\!:\!35\!:\!85 ), ( 26\!:\!85\!:\!35 ) \},$\\ 
&&$\{ ( 26\!:\!37\!:\!83 ), ( 26\!:\!83\!:\!37 ) \},$&$\{ ( 26\!:\!39\!:\!81 ), ( 26\!:\!81\!:\!39 ) \},$&$\{ ( 26\!:\!41\!:\!79 ), ( 26\!:\!79\!:\!41 ) \},$\\ 
&&$\{ ( 26\!:\!43\!:\!77 ), ( 26\!:\!77\!:\!43 ) \},$&$\{ ( 26\!:\!45\!:\!75 ), ( 26\!:\!75\!:\!45 ) \},$&$\{ ( 26\!:\!49\!:\!71 ), ( 26\!:\!71\!:\!49 ) \},$\\ 
&&$\{ ( 26\!:\!51\!:\!69 ), ( 26\!:\!69\!:\!51 ) \},$&$\{ ( 26\!:\!53\!:\!67 ), ( 26\!:\!67\!:\!53 ) \},$&$\{ ( 26\!:\!55\!:\!65 ), ( 26\!:\!65\!:\!55 ) \},$\\ 
&&$\{ ( 26\!:\!57\!:\!63 ), ( 26\!:\!63\!:\!57 ) \},$&$\{ ( 26\!:\!59\!:\!61 ), ( 26\!:\!61\!:\!59 ) \},$&$\{ ( 27\!:\!28\!:\!91 ), ( 27\!:\!91\!:\!28 ) \},$\\ 
&&$\{ ( 27\!:\!29\!:\!90 ), ( 27\!:\!90\!:\!29 ) \},$&$\{ ( 27\!:\!30\!:\!89 ), ( 27\!:\!89\!:\!30 ) \},$&$\{ ( 27\!:\!31\!:\!88 ), ( 27\!:\!88\!:\!31 ) \},$\\ 
&&$\{ ( 27\!:\!32\!:\!87 ), ( 27\!:\!87\!:\!32 ) \},$&$\{ ( 27\!:\!33\!:\!86 ), ( 27\!:\!86\!:\!33 ) \},$&$\{ ( 27\!:\!34\!:\!85 ), ( 27\!:\!85\!:\!34 ) \},$\\ 
&&$\{ ( 27\!:\!35\!:\!84 ), ( 27\!:\!84\!:\!35 ) \},$&$\{ ( 27\!:\!36\!:\!83 ), ( 27\!:\!83\!:\!36 ) \},$&$\{ ( 27\!:\!37\!:\!82 ), ( 27\!:\!82\!:\!37 ) \},$\\ 
&&$\{ ( 27\!:\!38\!:\!81 ), ( 27\!:\!81\!:\!38 ) \},$&$\{ ( 27\!:\!39\!:\!80 ), ( 27\!:\!80\!:\!39 ) \},$&$\{ ( 27\!:\!40\!:\!79 ), ( 27\!:\!79\!:\!40 ) \},$\\ 
&&$\{ ( 27\!:\!41\!:\!78 ), ( 27\!:\!78\!:\!41 ) \},$&$\{ ( 27\!:\!42\!:\!77 ), ( 27\!:\!77\!:\!42 ) \},$&$\{ ( 27\!:\!43\!:\!76 ), ( 27\!:\!76\!:\!43 ) \},$\\ 
&&$\{ ( 27\!:\!44\!:\!75 ), ( 27\!:\!75\!:\!44 ) \},$&$\{ ( 27\!:\!45\!:\!74 ), ( 27\!:\!74\!:\!45 ) \},$&$\{ ( 27\!:\!47\!:\!72 ), ( 27\!:\!72\!:\!47 ) \},$\\ 
&&$\{ ( 27\!:\!48\!:\!71 ), ( 27\!:\!71\!:\!48 ) \},$&$\{ ( 27\!:\!49\!:\!70 ), ( 27\!:\!70\!:\!49 ) \},$&$\{ ( 27\!:\!50\!:\!69 ), ( 27\!:\!69\!:\!50 ) \},$\\ 
&&$\{ ( 27\!:\!51\!:\!68 ), ( 27\!:\!68\!:\!51 ) \},$&$\{ ( 27\!:\!52\!:\!67 ), ( 27\!:\!67\!:\!52 ) \},$&$\{ ( 27\!:\!53\!:\!66 ), ( 27\!:\!66\!:\!53 ) \},$\\ 
&&$\{ ( 27\!:\!54\!:\!65 ), ( 27\!:\!65\!:\!54 ) \},$&$\{ ( 27\!:\!55\!:\!64 ), ( 27\!:\!64\!:\!55 ) \},$&$\{ ( 27\!:\!56\!:\!63 ), ( 27\!:\!63\!:\!56 ) \},$\\ 
&&$\{ ( 27\!:\!57\!:\!62 ), ( 27\!:\!62\!:\!57 ) \},$&$\{ ( 27\!:\!58\!:\!61 ), ( 27\!:\!61\!:\!58 ) \},$&$\{ ( 27\!:\!59\!:\!60 ), ( 27\!:\!60\!:\!59 ) \},$\\ 
&&$\{ ( 28\!:\!29\!:\!89 ), ( 28\!:\!89\!:\!29 ) \},$&$\{ ( 28\!:\!31\!:\!87 ), ( 28\!:\!87\!:\!31 ) \},$&$\{ ( 28\!:\!33\!:\!85 ), ( 28\!:\!85\!:\!33 ) \},$\\ 
&&$\{ ( 28\!:\!35\!:\!83 ), ( 28\!:\!83\!:\!35 ) \},$&$\{ ( 28\!:\!37\!:\!81 ), ( 28\!:\!81\!:\!37 ) \},$&$\{ ( 28\!:\!39\!:\!79 ), ( 28\!:\!79\!:\!39 ) \},$\\ 
&&$\{ ( 28\!:\!41\!:\!77 ), ( 28\!:\!77\!:\!41 ) \},$&$\{ ( 28\!:\!43\!:\!75 ), ( 28\!:\!75\!:\!43 ) \},$&$\{ ( 28\!:\!47\!:\!71 ), ( 28\!:\!71\!:\!47 ) \},$\\ 
&&$\{ ( 28\!:\!49\!:\!69 ), ( 28\!:\!69\!:\!49 ) \},$&$\{ ( 28\!:\!51\!:\!67 ), ( 28\!:\!67\!:\!51 ) \},$&$\{ ( 28\!:\!53\!:\!65 ), ( 28\!:\!65\!:\!53 ) \},$\\ 
&&$\{ ( 28\!:\!55\!:\!63 ), ( 28\!:\!63\!:\!55 ) \},$&$\{ ( 28\!:\!57\!:\!61 ), ( 28\!:\!61\!:\!57 ) \},$&$\{ ( 29\!:\!30\!:\!87 ), ( 29\!:\!87\!:\!30 ) \},$\\ 
&&$\{ ( 29\!:\!31\!:\!86 ), ( 29\!:\!86\!:\!31 ) \},$&$\{ ( 29\!:\!32\!:\!85 ), ( 29\!:\!85\!:\!32 ) \},$&$\{ ( 29\!:\!33\!:\!84 ), ( 29\!:\!84\!:\!33 ) \},$\\ 
&&$\{ ( 29\!:\!34\!:\!83 ), ( 29\!:\!83\!:\!34 ) \},$&$\{ ( 29\!:\!35\!:\!82 ), ( 29\!:\!82\!:\!35 ) \},$&$\{ ( 29\!:\!36\!:\!81 ), ( 29\!:\!81\!:\!36 ) \},$\\ 
&&$\{ ( 29\!:\!37\!:\!80 ), ( 29\!:\!80\!:\!37 ) \},$&$\{ ( 29\!:\!38\!:\!79 ), ( 29\!:\!79\!:\!38 ) \},$&$\{ ( 29\!:\!39\!:\!78 ), ( 29\!:\!78\!:\!39 ) \},$\\ 
&&$\{ ( 29\!:\!40\!:\!77 ), ( 29\!:\!77\!:\!40 ) \},$&$\{ ( 29\!:\!41\!:\!76 ), ( 29\!:\!76\!:\!41 ) \},$&$\{ ( 29\!:\!42\!:\!75 ), ( 29\!:\!75\!:\!42 ) \},$\\ 
&&$\{ ( 29\!:\!43\!:\!74 ), ( 29\!:\!74\!:\!43 ) \},$&$\{ ( 29\!:\!45\!:\!72 ), ( 29\!:\!72\!:\!45 ) \},$&$\{ ( 29\!:\!46\!:\!71 ), ( 29\!:\!71\!:\!46 ) \},$\\ 
&&$\{ ( 29\!:\!47\!:\!70 ), ( 29\!:\!70\!:\!47 ) \},$&$\{ ( 29\!:\!48\!:\!69 ), ( 29\!:\!69\!:\!48 ) \},$&$\{ ( 29\!:\!49\!:\!68 ), ( 29\!:\!68\!:\!49 ) \},$\\ 
&&$\{ ( 29\!:\!50\!:\!67 ), ( 29\!:\!67\!:\!50 ) \},$&$\{ ( 29\!:\!51\!:\!66 ), ( 29\!:\!66\!:\!51 ) \},$&$\{ ( 29\!:\!52\!:\!65 ), ( 29\!:\!65\!:\!52 ) \},$\\ 
&&$\{ ( 29\!:\!53\!:\!64 ), ( 29\!:\!64\!:\!53 ) \},$&$\{ ( 29\!:\!54\!:\!63 ), ( 29\!:\!63\!:\!54 ) \},$&$\{ ( 29\!:\!55\!:\!62 ), ( 29\!:\!62\!:\!55 ) \},$\\ 
&&$\{ ( 29\!:\!56\!:\!61 ), ( 29\!:\!61\!:\!56 ) \},$&$\{ ( 29\!:\!57\!:\!60 ), ( 29\!:\!60\!:\!57 ) \},$&$\{ ( 29\!:\!58\!:\!59 ), ( 29\!:\!59\!:\!58 ) \},$\\ 
&&$\{ ( 30\!:\!31\!:\!85 ), ( 30\!:\!85\!:\!31 ) \},$&$\{ ( 30\!:\!33\!:\!83 ), ( 30\!:\!83\!:\!33 ) \},$&$\{ ( 30\!:\!35\!:\!81 ), ( 30\!:\!81\!:\!35 ) \},$\\ 
&&$\{ ( 30\!:\!37\!:\!79 ), ( 30\!:\!79\!:\!37 ) \},$&$\{ ( 30\!:\!39\!:\!77 ), ( 30\!:\!77\!:\!39 ) \},$&$\{ ( 30\!:\!41\!:\!75 ), ( 30\!:\!75\!:\!41 ) \},$\\ 
&&$\{ ( 30\!:\!45\!:\!71 ), ( 30\!:\!71\!:\!45 ) \},$&$\{ ( 30\!:\!47\!:\!69 ), ( 30\!:\!69\!:\!47 ) \},$&$\{ ( 30\!:\!49\!:\!67 ), ( 30\!:\!67\!:\!49 ) \},$\\ 
&&$\{ ( 30\!:\!51\!:\!65 ), ( 30\!:\!65\!:\!51 ) \},$&$\{ ( 30\!:\!53\!:\!63 ), ( 30\!:\!63\!:\!53 ) \},$&$\{ ( 30\!:\!55\!:\!61 ), ( 30\!:\!61\!:\!55 ) \},$\\ 
&&$\{ ( 30\!:\!57\!:\!59 ), ( 30\!:\!59\!:\!57 ) \},$&$\{ ( 31\!:\!32\!:\!83 ), ( 31\!:\!83\!:\!32 ) \},$&$\{ ( 31\!:\!33\!:\!82 ), ( 31\!:\!82\!:\!33 ) \},$\\ 
&&$\{ ( 31\!:\!34\!:\!81 ), ( 31\!:\!81\!:\!34 ) \},$&$\{ ( 31\!:\!35\!:\!80 ), ( 31\!:\!80\!:\!35 ) \},$&$\{ ( 31\!:\!36\!:\!79 ), ( 31\!:\!79\!:\!36 ) \},$\\ 
&&$\{ ( 31\!:\!37\!:\!78 ), ( 31\!:\!78\!:\!37 ) \},$&$\{ ( 31\!:\!38\!:\!77 ), ( 31\!:\!77\!:\!38 ) \},$&$\{ ( 31\!:\!39\!:\!76 ), ( 31\!:\!76\!:\!39 ) \},$\\ 
&&$\{ ( 31\!:\!40\!:\!75 ), ( 31\!:\!75\!:\!40 ) \},$&$\{ ( 31\!:\!41\!:\!74 ), ( 31\!:\!74\!:\!41 ) \},$&$\{ ( 31\!:\!43\!:\!72 ), ( 31\!:\!72\!:\!43 ) \},$\\ 
&&$\{ ( 31\!:\!44\!:\!71 ), ( 31\!:\!71\!:\!44 ) \},$&$\{ ( 31\!:\!45\!:\!70 ), ( 31\!:\!70\!:\!45 ) \},$&$\{ ( 31\!:\!46\!:\!69 ), ( 31\!:\!69\!:\!46 ) \},$\\ 
&&$\{ ( 31\!:\!47\!:\!68 ), ( 31\!:\!68\!:\!47 ) \},$&$\{ ( 31\!:\!48\!:\!67 ), ( 31\!:\!67\!:\!48 ) \},$&$\{ ( 31\!:\!49\!:\!66 ), ( 31\!:\!66\!:\!49 ) \},$\\ 
&&$\{ ( 31\!:\!50\!:\!65 ), ( 31\!:\!65\!:\!50 ) \},$&$\{ ( 31\!:\!51\!:\!64 ), ( 31\!:\!64\!:\!51 ) \},$&$\{ ( 31\!:\!52\!:\!63 ), ( 31\!:\!63\!:\!52 ) \},$\\ 
&&$\{ ( 31\!:\!53\!:\!62 ), ( 31\!:\!62\!:\!53 ) \},$&$\{ ( 31\!:\!54\!:\!61 ), ( 31\!:\!61\!:\!54 ) \},$&$\{ ( 31\!:\!55\!:\!60 ), ( 31\!:\!60\!:\!55 ) \},$\\ 
&&$\{ ( 31\!:\!56\!:\!59 ), ( 31\!:\!59\!:\!56 ) \},$&$\{ ( 31\!:\!57\!:\!58 ), ( 31\!:\!58\!:\!57 ) \},$&$\{ ( 32\!:\!33\!:\!81 ), ( 32\!:\!81\!:\!33 ) \},$\\ 
&&$\{ ( 32\!:\!35\!:\!79 ), ( 32\!:\!79\!:\!35 ) \},$&$\{ ( 32\!:\!37\!:\!77 ), ( 32\!:\!77\!:\!37 ) \},$&$\{ ( 32\!:\!39\!:\!75 ), ( 32\!:\!75\!:\!39 ) \},$\\ 
&&$\{ ( 32\!:\!43\!:\!71 ), ( 32\!:\!71\!:\!43 ) \},$&$\{ ( 32\!:\!45\!:\!69 ), ( 32\!:\!69\!:\!45 ) \},$&$\{ ( 32\!:\!47\!:\!67 ), ( 32\!:\!67\!:\!47 ) \},$\\ 
&&$\{ ( 32\!:\!49\!:\!65 ), ( 32\!:\!65\!:\!49 ) \},$&$\{ ( 32\!:\!51\!:\!63 ), ( 32\!:\!63\!:\!51 ) \},$&$\{ ( 32\!:\!53\!:\!61 ), ( 32\!:\!61\!:\!53 ) \},$\\ 
&&$\{ ( 32\!:\!55\!:\!59 ), ( 32\!:\!59\!:\!55 ) \},$&$\{ ( 33\!:\!34\!:\!79 ), ( 33\!:\!79\!:\!34 ) \},$&$\{ ( 33\!:\!35\!:\!78 ), ( 33\!:\!78\!:\!35 ) \},$\\ 
&&$\{ ( 33\!:\!36\!:\!77 ), ( 33\!:\!77\!:\!36 ) \},$&$\{ ( 33\!:\!37\!:\!76 ), ( 33\!:\!76\!:\!37 ) \},$&$\{ ( 33\!:\!38\!:\!75 ), ( 33\!:\!75\!:\!38 ) \},$\\ 
&&$\{ ( 33\!:\!39\!:\!74 ), ( 33\!:\!74\!:\!39 ) \},$&$\{ ( 33\!:\!41\!:\!72 ), ( 33\!:\!72\!:\!41 ) \},$&$\{ ( 33\!:\!42\!:\!71 ), ( 33\!:\!71\!:\!42 ) \},$\\ 
&&$\{ ( 33\!:\!43\!:\!70 ), ( 33\!:\!70\!:\!43 ) \},$&$\{ ( 33\!:\!44\!:\!69 ), ( 33\!:\!69\!:\!44 ) \},$&$\{ ( 33\!:\!45\!:\!68 ), ( 33\!:\!68\!:\!45 ) \},$\\ 
&&$\{ ( 33\!:\!46\!:\!67 ), ( 33\!:\!67\!:\!46 ) \},$&$\{ ( 33\!:\!47\!:\!66 ), ( 33\!:\!66\!:\!47 ) \},$&$\{ ( 33\!:\!48\!:\!65 ), ( 33\!:\!65\!:\!48 ) \},$\\ 
&&$\{ ( 33\!:\!49\!:\!64 ), ( 33\!:\!64\!:\!49 ) \},$&$\{ ( 33\!:\!50\!:\!63 ), ( 33\!:\!63\!:\!50 ) \},$&$\{ ( 33\!:\!51\!:\!62 ), ( 33\!:\!62\!:\!51 ) \},$\\ 
&&$\{ ( 33\!:\!52\!:\!61 ), ( 33\!:\!61\!:\!52 ) \},$&$\{ ( 33\!:\!53\!:\!60 ), ( 33\!:\!60\!:\!53 ) \},$&$\{ ( 33\!:\!54\!:\!59 ), ( 33\!:\!59\!:\!54 ) \},$\\ 
&&$\{ ( 33\!:\!55\!:\!58 ), ( 33\!:\!58\!:\!55 ) \},$&$\{ ( 33\!:\!56\!:\!57 ), ( 33\!:\!57\!:\!56 ) \},$&$\{ ( 34\!:\!35\!:\!77 ), ( 34\!:\!77\!:\!35 ) \},$\\ 
&&$\{ ( 34\!:\!37\!:\!75 ), ( 34\!:\!75\!:\!37 ) \},$&$\{ ( 34\!:\!41\!:\!71 ), ( 34\!:\!71\!:\!41 ) \},$&$\{ ( 34\!:\!43\!:\!69 ), ( 34\!:\!69\!:\!43 ) \},$\\ 
&&$\{ ( 34\!:\!45\!:\!67 ), ( 34\!:\!67\!:\!45 ) \},$&$\{ ( 34\!:\!47\!:\!65 ), ( 34\!:\!65\!:\!47 ) \},$&$\{ ( 34\!:\!49\!:\!63 ), ( 34\!:\!63\!:\!49 ) \},$\\ 
&&$\{ ( 34\!:\!51\!:\!61 ), ( 34\!:\!61\!:\!51 ) \},$&$\{ ( 34\!:\!53\!:\!59 ), ( 34\!:\!59\!:\!53 ) \},$&$\{ ( 34\!:\!55\!:\!57 ), ( 34\!:\!57\!:\!55 ) \},$\\ 
&&$\{ ( 35\!:\!36\!:\!75 ), ( 35\!:\!75\!:\!36 ) \},$&$\{ ( 35\!:\!37\!:\!74 ), ( 35\!:\!74\!:\!37 ) \},$&$\{ ( 35\!:\!39\!:\!72 ), ( 35\!:\!72\!:\!39 ) \},$\\ 
&&$\{ ( 35\!:\!40\!:\!71 ), ( 35\!:\!71\!:\!40 ) \},$&$\{ ( 35\!:\!41\!:\!70 ), ( 35\!:\!70\!:\!41 ) \},$&$\{ ( 35\!:\!42\!:\!69 ), ( 35\!:\!69\!:\!42 ) \},$\\ 
&&$\{ ( 35\!:\!43\!:\!68 ), ( 35\!:\!68\!:\!43 ) \},$&$\{ ( 35\!:\!44\!:\!67 ), ( 35\!:\!67\!:\!44 ) \},$&$\{ ( 35\!:\!45\!:\!66 ), ( 35\!:\!66\!:\!45 ) \},$\\ 
&&$\{ ( 35\!:\!46\!:\!65 ), ( 35\!:\!65\!:\!46 ) \},$&$\{ ( 35\!:\!47\!:\!64 ), ( 35\!:\!64\!:\!47 ) \},$&$\{ ( 35\!:\!48\!:\!63 ), ( 35\!:\!63\!:\!48 ) \},$\\ 
&&$\{ ( 35\!:\!49\!:\!62 ), ( 35\!:\!62\!:\!49 ) \},$&$\{ ( 35\!:\!50\!:\!61 ), ( 35\!:\!61\!:\!50 ) \},$&$\{ ( 35\!:\!51\!:\!60 ), ( 35\!:\!60\!:\!51 ) \},$\\ 
&&$\{ ( 35\!:\!52\!:\!59 ), ( 35\!:\!59\!:\!52 ) \},$&$\{ ( 35\!:\!53\!:\!58 ), ( 35\!:\!58\!:\!53 ) \},$&$\{ ( 35\!:\!54\!:\!57 ), ( 35\!:\!57\!:\!54 ) \},$\\ 
&&$\{ ( 35\!:\!55\!:\!56 ), ( 35\!:\!56\!:\!55 ) \},$&$\{ ( 36\!:\!39\!:\!71 ), ( 36\!:\!71\!:\!39 ) \},$&$\{ ( 36\!:\!41\!:\!69 ), ( 36\!:\!69\!:\!41 ) \},$\\ 
&&$\{ ( 36\!:\!43\!:\!67 ), ( 36\!:\!67\!:\!43 ) \},$&$\{ ( 36\!:\!45\!:\!65 ), ( 36\!:\!65\!:\!45 ) \},$&$\{ ( 36\!:\!47\!:\!63 ), ( 36\!:\!63\!:\!47 ) \},$\\ 
&&$\{ ( 36\!:\!49\!:\!61 ), ( 36\!:\!61\!:\!49 ) \},$&$\{ ( 36\!:\!51\!:\!59 ), ( 36\!:\!59\!:\!51 ) \},$&$\{ ( 36\!:\!53\!:\!57 ), ( 36\!:\!57\!:\!53 ) \},$\\ 
&&$\{ ( 37\!:\!38\!:\!71 ), ( 37\!:\!71\!:\!38 ) \},$&$\{ ( 37\!:\!39\!:\!70 ), ( 37\!:\!70\!:\!39 ) \},$&$\{ ( 37\!:\!40\!:\!69 ), ( 37\!:\!69\!:\!40 ) \},$\\ 
&&$\{ ( 37\!:\!41\!:\!68 ), ( 37\!:\!68\!:\!41 ) \},$&$\{ ( 37\!:\!42\!:\!67 ), ( 37\!:\!67\!:\!42 ) \},$&$\{ ( 37\!:\!43\!:\!66 ), ( 37\!:\!66\!:\!43 ) \},$\\ 
&&$\{ ( 37\!:\!44\!:\!65 ), ( 37\!:\!65\!:\!44 ) \},$&$\{ ( 37\!:\!45\!:\!64 ), ( 37\!:\!64\!:\!45 ) \},$&$\{ ( 37\!:\!46\!:\!63 ), ( 37\!:\!63\!:\!46 ) \},$\\ 
&&$\{ ( 37\!:\!47\!:\!62 ), ( 37\!:\!62\!:\!47 ) \},$&$\{ ( 37\!:\!48\!:\!61 ), ( 37\!:\!61\!:\!48 ) \},$&$\{ ( 37\!:\!49\!:\!60 ), ( 37\!:\!60\!:\!49 ) \},$\\ 
&&$\{ ( 37\!:\!50\!:\!59 ), ( 37\!:\!59\!:\!50 ) \},$&$\{ ( 37\!:\!51\!:\!58 ), ( 37\!:\!58\!:\!51 ) \},$&$\{ ( 37\!:\!52\!:\!57 ), ( 37\!:\!57\!:\!52 ) \},$\\ 
&&$\{ ( 37\!:\!53\!:\!56 ), ( 37\!:\!56\!:\!53 ) \},$&$\{ ( 37\!:\!54\!:\!55 ), ( 37\!:\!55\!:\!54 ) \},$&$\{ ( 38\!:\!39\!:\!69 ), ( 38\!:\!69\!:\!39 ) \},$\\ 
&&$\{ ( 38\!:\!41\!:\!67 ), ( 38\!:\!67\!:\!41 ) \},$&$\{ ( 38\!:\!43\!:\!65 ), ( 38\!:\!65\!:\!43 ) \},$&$\{ ( 38\!:\!45\!:\!63 ), ( 38\!:\!63\!:\!45 ) \},$\\ 
&&$\{ ( 38\!:\!47\!:\!61 ), ( 38\!:\!61\!:\!47 ) \},$&$\{ ( 38\!:\!49\!:\!59 ), ( 38\!:\!59\!:\!49 ) \},$&$\{ ( 38\!:\!51\!:\!57 ), ( 38\!:\!57\!:\!51 ) \},$\\ 
&&$\{ ( 38\!:\!53\!:\!55 ), ( 38\!:\!55\!:\!53 ) \},$&$\{ ( 39\!:\!40\!:\!67 ), ( 39\!:\!67\!:\!40 ) \},$&$\{ ( 39\!:\!41\!:\!66 ), ( 39\!:\!66\!:\!41 ) \},$\\ 
&&$\{ ( 39\!:\!42\!:\!65 ), ( 39\!:\!65\!:\!42 ) \},$&$\{ ( 39\!:\!43\!:\!64 ), ( 39\!:\!64\!:\!43 ) \},$&$\{ ( 39\!:\!44\!:\!63 ), ( 39\!:\!63\!:\!44 ) \},$\\ 
&&$\{ ( 39\!:\!45\!:\!62 ), ( 39\!:\!62\!:\!45 ) \},$&$\{ ( 39\!:\!46\!:\!61 ), ( 39\!:\!61\!:\!46 ) \},$&$\{ ( 39\!:\!47\!:\!60 ), ( 39\!:\!60\!:\!47 ) \},$\\ 
&&$\{ ( 39\!:\!48\!:\!59 ), ( 39\!:\!59\!:\!48 ) \},$&$\{ ( 39\!:\!49\!:\!58 ), ( 39\!:\!58\!:\!49 ) \},$&$\{ ( 39\!:\!50\!:\!57 ), ( 39\!:\!57\!:\!50 ) \},$\\ 
&&$\{ ( 39\!:\!51\!:\!56 ), ( 39\!:\!56\!:\!51 ) \},$&$\{ ( 39\!:\!52\!:\!55 ), ( 39\!:\!55\!:\!52 ) \},$&$\{ ( 39\!:\!53\!:\!54 ), ( 39\!:\!54\!:\!53 ) \},$\\ 
&&$\{ ( 40\!:\!41\!:\!65 ), ( 40\!:\!65\!:\!41 ) \},$&$\{ ( 40\!:\!43\!:\!63 ), ( 40\!:\!63\!:\!43 ) \},$&$\{ ( 40\!:\!45\!:\!61 ), ( 40\!:\!61\!:\!45 ) \},$\\ 
&&$\{ ( 40\!:\!47\!:\!59 ), ( 40\!:\!59\!:\!47 ) \},$&$\{ ( 40\!:\!49\!:\!57 ), ( 40\!:\!57\!:\!49 ) \},$&$\{ ( 40\!:\!51\!:\!55 ), ( 40\!:\!55\!:\!51 ) \},$\\ 
&&$\{ ( 41\!:\!42\!:\!63 ), ( 41\!:\!63\!:\!42 ) \},$&$\{ ( 41\!:\!43\!:\!62 ), ( 41\!:\!62\!:\!43 ) \},$&$\{ ( 41\!:\!44\!:\!61 ), ( 41\!:\!61\!:\!44 ) \},$\\ 
&&$\{ ( 41\!:\!45\!:\!60 ), ( 41\!:\!60\!:\!45 ) \},$&$\{ ( 41\!:\!46\!:\!59 ), ( 41\!:\!59\!:\!46 ) \},$&$\{ ( 41\!:\!47\!:\!58 ), ( 41\!:\!58\!:\!47 ) \},$\\ 
&&$\{ ( 41\!:\!48\!:\!57 ), ( 41\!:\!57\!:\!48 ) \},$&$\{ ( 41\!:\!49\!:\!56 ), ( 41\!:\!56\!:\!49 ) \},$&$\{ ( 41\!:\!50\!:\!55 ), ( 41\!:\!55\!:\!50 ) \},$\\ 
&&$\{ ( 41\!:\!51\!:\!54 ), ( 41\!:\!54\!:\!51 ) \},$&$\{ ( 41\!:\!52\!:\!53 ), ( 41\!:\!53\!:\!52 ) \},$&$\{ ( 42\!:\!43\!:\!61 ), ( 42\!:\!61\!:\!43 ) \},$\\ 
&&$\{ ( 42\!:\!45\!:\!59 ), ( 42\!:\!59\!:\!45 ) \},$&$\{ ( 42\!:\!47\!:\!57 ), ( 42\!:\!57\!:\!47 ) \},$&$\{ ( 42\!:\!49\!:\!55 ), ( 42\!:\!55\!:\!49 ) \},$\\ 
&&$\{ ( 42\!:\!51\!:\!53 ), ( 42\!:\!53\!:\!51 ) \},$&$\{ ( 43\!:\!44\!:\!59 ), ( 43\!:\!59\!:\!44 ) \},$&$\{ ( 43\!:\!45\!:\!58 ), ( 43\!:\!58\!:\!45 ) \},$\\ 
&&$\{ ( 43\!:\!46\!:\!57 ), ( 43\!:\!57\!:\!46 ) \},$&$\{ ( 43\!:\!47\!:\!56 ), ( 43\!:\!56\!:\!47 ) \},$&$\{ ( 43\!:\!48\!:\!55 ), ( 43\!:\!55\!:\!48 ) \},$\\ 
&&$\{ ( 43\!:\!49\!:\!54 ), ( 43\!:\!54\!:\!49 ) \},$&$\{ ( 43\!:\!50\!:\!53 ), ( 43\!:\!53\!:\!50 ) \},$&$\{ ( 43\!:\!51\!:\!52 ), ( 43\!:\!52\!:\!51 ) \},$\\ 
&&$\{ ( 44\!:\!45\!:\!57 ), ( 44\!:\!57\!:\!45 ) \},$&$\{ ( 44\!:\!47\!:\!55 ), ( 44\!:\!55\!:\!47 ) \},$&$\{ ( 44\!:\!49\!:\!53 ), ( 44\!:\!53\!:\!49 ) \},$\\ 
&&$\{ ( 45\!:\!46\!:\!55 ), ( 45\!:\!55\!:\!46 ) \},$&$\{ ( 45\!:\!47\!:\!54 ), ( 45\!:\!54\!:\!47 ) \},$&$\{ ( 45\!:\!48\!:\!53 ), ( 45\!:\!53\!:\!48 ) \},$\\ 
&&$\{ ( 45\!:\!49\!:\!52 ), ( 45\!:\!52\!:\!49 ) \},$&$\{ ( 45\!:\!50\!:\!51 ), ( 45\!:\!51\!:\!50 ) \},$&$\{ ( 46\!:\!47\!:\!53 ), ( 46\!:\!53\!:\!47 ) \},$\\ 
&&$\{ ( 46\!:\!49\!:\!51 ), ( 46\!:\!51\!:\!49 ) \},$&$\{ ( 47\!:\!48\!:\!51 ), ( 47\!:\!51\!:\!48 ) \},$&$\{ ( 47\!:\!49\!:\!50 ), ( 47\!:\!50\!:\!49 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!140 ), ( 2\!:\!140\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!138 ), ( 2\!:\!138\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!136 ), ( 2\!:\!136\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!134 ), ( 2\!:\!134\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!132 ), ( 2\!:\!132\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!130 ), ( 2\!:\!130\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!128 ), ( 2\!:\!128\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!126 ), ( 2\!:\!126\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!124 ), ( 2\!:\!124\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!122 ), ( 2\!:\!122\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!120 ), ( 2\!:\!120\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!118 ), ( 2\!:\!118\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!116 ), ( 2\!:\!116\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!114 ), ( 2\!:\!114\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!112 ), ( 2\!:\!112\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!110 ), ( 2\!:\!110\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!108 ), ( 2\!:\!108\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!106 ), ( 2\!:\!106\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!104 ), ( 2\!:\!104\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!102 ), ( 2\!:\!102\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!100 ), ( 2\!:\!100\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!98 ), ( 2\!:\!98\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!96 ), ( 2\!:\!96\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!94 ), ( 2\!:\!94\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!92 ), ( 2\!:\!92\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!90 ), ( 2\!:\!90\!:\!54 ) \},$&$\{ ( 2\!:\!56\!:\!88 ), ( 2\!:\!88\!:\!56 ) \},$\\ 
&&$\{ ( 2\!:\!58\!:\!86 ), ( 2\!:\!86\!:\!58 ) \},$&$\{ ( 2\!:\!60\!:\!84 ), ( 2\!:\!84\!:\!60 ) \},$&$\{ ( 2\!:\!62\!:\!82 ), ( 2\!:\!82\!:\!62 ) \},$\\ 
&&$\{ ( 2\!:\!64\!:\!80 ), ( 2\!:\!80\!:\!64 ) \},$&$\{ ( 2\!:\!66\!:\!78 ), ( 2\!:\!78\!:\!66 ) \},$&$\{ ( 2\!:\!68\!:\!76 ), ( 2\!:\!76\!:\!68 ) \},$\\ 
&&$\{ ( 2\!:\!70\!:\!74 ), ( 2\!:\!74\!:\!70 ) \},$&$\{ ( 4\!:\!6\!:\!136 ), ( 4\!:\!136\!:\!6 ) \},$&$\{ ( 4\!:\!8\!:\!134 ), ( 4\!:\!134\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!10\!:\!132 ), ( 4\!:\!132\!:\!10 ) \},$&$\{ ( 4\!:\!12\!:\!130 ), ( 4\!:\!130\!:\!12 ) \},$&$\{ ( 4\!:\!14\!:\!128 ), ( 4\!:\!128\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!16\!:\!126 ), ( 4\!:\!126\!:\!16 ) \},$&$\{ ( 4\!:\!18\!:\!124 ), ( 4\!:\!124\!:\!18 ) \},$&$\{ ( 4\!:\!20\!:\!122 ), ( 4\!:\!122\!:\!20 ) \},$\\ 
&&$\{ ( 4\!:\!22\!:\!120 ), ( 4\!:\!120\!:\!22 ) \},$&$\{ ( 4\!:\!24\!:\!118 ), ( 4\!:\!118\!:\!24 ) \},$&$\{ ( 4\!:\!26\!:\!116 ), ( 4\!:\!116\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!28\!:\!114 ), ( 4\!:\!114\!:\!28 ) \},$&$\{ ( 4\!:\!30\!:\!112 ), ( 4\!:\!112\!:\!30 ) \},$&$\{ ( 4\!:\!32\!:\!110 ), ( 4\!:\!110\!:\!32 ) \},$\\ 
&&$\{ ( 4\!:\!34\!:\!108 ), ( 4\!:\!108\!:\!34 ) \},$&$\{ ( 4\!:\!36\!:\!106 ), ( 4\!:\!106\!:\!36 ) \},$&$\{ ( 4\!:\!38\!:\!104 ), ( 4\!:\!104\!:\!38 ) \},$\\ 
&&$\{ ( 4\!:\!40\!:\!102 ), ( 4\!:\!102\!:\!40 ) \},$&$\{ ( 4\!:\!42\!:\!100 ), ( 4\!:\!100\!:\!42 ) \},$&$\{ ( 4\!:\!44\!:\!98 ), ( 4\!:\!98\!:\!44 ) \},$\\ 
&&$\{ ( 4\!:\!46\!:\!96 ), ( 4\!:\!96\!:\!46 ) \},$&$\{ ( 4\!:\!48\!:\!94 ), ( 4\!:\!94\!:\!48 ) \},$&$\{ ( 4\!:\!50\!:\!92 ), ( 4\!:\!92\!:\!50 ) \},$\\ 
&&$\{ ( 4\!:\!52\!:\!90 ), ( 4\!:\!90\!:\!52 ) \},$&$\{ ( 4\!:\!54\!:\!88 ), ( 4\!:\!88\!:\!54 ) \},$&$\{ ( 4\!:\!56\!:\!86 ), ( 4\!:\!86\!:\!56 ) \},$\\ 
&&$\{ ( 4\!:\!58\!:\!84 ), ( 4\!:\!84\!:\!58 ) \},$&$\{ ( 4\!:\!60\!:\!82 ), ( 4\!:\!82\!:\!60 ) \},$&$\{ ( 4\!:\!62\!:\!80 ), ( 4\!:\!80\!:\!62 ) \},$\\ 
&&$\{ ( 4\!:\!64\!:\!78 ), ( 4\!:\!78\!:\!64 ) \},$&$\{ ( 4\!:\!66\!:\!76 ), ( 4\!:\!76\!:\!66 ) \},$&$\{ ( 4\!:\!68\!:\!74 ), ( 4\!:\!74\!:\!68 ) \},$\\ 
&&$\{ ( 4\!:\!70\!:\!72 ), ( 4\!:\!72\!:\!70 ) \},$&$\{ ( 6\!:\!8\!:\!132 ), ( 6\!:\!132\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!130 ), ( 6\!:\!130\!:\!10 ) \},$\\ 
&&$\{ ( 6\!:\!12\!:\!128 ), ( 6\!:\!128\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!126 ), ( 6\!:\!126\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!124 ), ( 6\!:\!124\!:\!16 ) \},$\\ 
&&$\{ ( 6\!:\!18\!:\!122 ), ( 6\!:\!122\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!120 ), ( 6\!:\!120\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!118 ), ( 6\!:\!118\!:\!22 ) \},$\\ 
&&$\{ ( 6\!:\!24\!:\!116 ), ( 6\!:\!116\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!114 ), ( 6\!:\!114\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!112 ), ( 6\!:\!112\!:\!28 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!110 ), ( 6\!:\!110\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!108 ), ( 6\!:\!108\!:\!32 ) \},$&$\{ ( 6\!:\!34\!:\!106 ), ( 6\!:\!106\!:\!34 ) \},$\\ 
&&$\{ ( 6\!:\!36\!:\!104 ), ( 6\!:\!104\!:\!36 ) \},$&$\{ ( 6\!:\!38\!:\!102 ), ( 6\!:\!102\!:\!38 ) \},$&$\{ ( 6\!:\!40\!:\!100 ), ( 6\!:\!100\!:\!40 ) \},$\\ 
&&$\{ ( 6\!:\!42\!:\!98 ), ( 6\!:\!98\!:\!42 ) \},$&$\{ ( 6\!:\!44\!:\!96 ), ( 6\!:\!96\!:\!44 ) \},$&$\{ ( 6\!:\!46\!:\!94 ), ( 6\!:\!94\!:\!46 ) \},$\\ 
&&$\{ ( 6\!:\!48\!:\!92 ), ( 6\!:\!92\!:\!48 ) \},$&$\{ ( 6\!:\!50\!:\!90 ), ( 6\!:\!90\!:\!50 ) \},$&$\{ ( 6\!:\!52\!:\!88 ), ( 6\!:\!88\!:\!52 ) \},$\\ 
&&$\{ ( 6\!:\!54\!:\!86 ), ( 6\!:\!86\!:\!54 ) \},$&$\{ ( 6\!:\!56\!:\!84 ), ( 6\!:\!84\!:\!56 ) \},$&$\{ ( 6\!:\!58\!:\!82 ), ( 6\!:\!82\!:\!58 ) \},$\\ 
&&$\{ ( 6\!:\!60\!:\!80 ), ( 6\!:\!80\!:\!60 ) \},$&$\{ ( 6\!:\!62\!:\!78 ), ( 6\!:\!78\!:\!62 ) \},$&$\{ ( 6\!:\!64\!:\!76 ), ( 6\!:\!76\!:\!64 ) \},$\\ 
&&$\{ ( 6\!:\!66\!:\!74 ), ( 6\!:\!74\!:\!66 ) \},$&$\{ ( 6\!:\!68\!:\!72 ), ( 6\!:\!72\!:\!68 ) \},$&$\{ ( 8\!:\!10\!:\!128 ), ( 8\!:\!128\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!126 ), ( 8\!:\!126\!:\!12 ) \},$&$\{ ( 8\!:\!14\!:\!124 ), ( 8\!:\!124\!:\!14 ) \},$&$\{ ( 8\!:\!16\!:\!122 ), ( 8\!:\!122\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!120 ), ( 8\!:\!120\!:\!18 ) \},$&$\{ ( 8\!:\!20\!:\!118 ), ( 8\!:\!118\!:\!20 ) \},$&$\{ ( 8\!:\!22\!:\!116 ), ( 8\!:\!116\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!114 ), ( 8\!:\!114\!:\!24 ) \},$&$\{ ( 8\!:\!26\!:\!112 ), ( 8\!:\!112\!:\!26 ) \},$&$\{ ( 8\!:\!28\!:\!110 ), ( 8\!:\!110\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!108 ), ( 8\!:\!108\!:\!30 ) \},$&$\{ ( 8\!:\!32\!:\!106 ), ( 8\!:\!106\!:\!32 ) \},$&$\{ ( 8\!:\!34\!:\!104 ), ( 8\!:\!104\!:\!34 ) \},$\\ 
&&$\{ ( 8\!:\!36\!:\!102 ), ( 8\!:\!102\!:\!36 ) \},$&$\{ ( 8\!:\!38\!:\!100 ), ( 8\!:\!100\!:\!38 ) \},$&$\{ ( 8\!:\!40\!:\!98 ), ( 8\!:\!98\!:\!40 ) \},$\\ 
&&$\{ ( 8\!:\!42\!:\!96 ), ( 8\!:\!96\!:\!42 ) \},$&$\{ ( 8\!:\!44\!:\!94 ), ( 8\!:\!94\!:\!44 ) \},$&$\{ ( 8\!:\!46\!:\!92 ), ( 8\!:\!92\!:\!46 ) \},$\\ 
&&$\{ ( 8\!:\!48\!:\!90 ), ( 8\!:\!90\!:\!48 ) \},$&$\{ ( 8\!:\!50\!:\!88 ), ( 8\!:\!88\!:\!50 ) \},$&$\{ ( 8\!:\!52\!:\!86 ), ( 8\!:\!86\!:\!52 ) \},$\\ 
&&$\{ ( 8\!:\!54\!:\!84 ), ( 8\!:\!84\!:\!54 ) \},$&$\{ ( 8\!:\!56\!:\!82 ), ( 8\!:\!82\!:\!56 ) \},$&$\{ ( 8\!:\!58\!:\!80 ), ( 8\!:\!80\!:\!58 ) \},$\\ 
&&$\{ ( 8\!:\!60\!:\!78 ), ( 8\!:\!78\!:\!60 ) \},$&$\{ ( 8\!:\!62\!:\!76 ), ( 8\!:\!76\!:\!62 ) \},$&$\{ ( 8\!:\!64\!:\!74 ), ( 8\!:\!74\!:\!64 ) \},$\\ 
&&$\{ ( 8\!:\!66\!:\!72 ), ( 8\!:\!72\!:\!66 ) \},$&$\{ ( 8\!:\!68\!:\!70 ), ( 8\!:\!70\!:\!68 ) \},$&$\{ ( 10\!:\!12\!:\!124 ), ( 10\!:\!124\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!14\!:\!122 ), ( 10\!:\!122\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!120 ), ( 10\!:\!120\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!118 ), ( 10\!:\!118\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!20\!:\!116 ), ( 10\!:\!116\!:\!20 ) \},$&$\{ ( 10\!:\!22\!:\!114 ), ( 10\!:\!114\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!112 ), ( 10\!:\!112\!:\!24 ) \},$\\ 
&&$\{ ( 10\!:\!26\!:\!110 ), ( 10\!:\!110\!:\!26 ) \},$&$\{ ( 10\!:\!28\!:\!108 ), ( 10\!:\!108\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!106 ), ( 10\!:\!106\!:\!30 ) \},$\\ 
&&$\{ ( 10\!:\!32\!:\!104 ), ( 10\!:\!104\!:\!32 ) \},$&$\{ ( 10\!:\!34\!:\!102 ), ( 10\!:\!102\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!100 ), ( 10\!:\!100\!:\!36 ) \},$\\ 
&&$\{ ( 10\!:\!38\!:\!98 ), ( 10\!:\!98\!:\!38 ) \},$&$\{ ( 10\!:\!40\!:\!96 ), ( 10\!:\!96\!:\!40 ) \},$&$\{ ( 10\!:\!42\!:\!94 ), ( 10\!:\!94\!:\!42 ) \},$\\ 
&&$\{ ( 10\!:\!44\!:\!92 ), ( 10\!:\!92\!:\!44 ) \},$&$\{ ( 10\!:\!46\!:\!90 ), ( 10\!:\!90\!:\!46 ) \},$&$\{ ( 10\!:\!48\!:\!88 ), ( 10\!:\!88\!:\!48 ) \},$\\ 
&&$\{ ( 10\!:\!50\!:\!86 ), ( 10\!:\!86\!:\!50 ) \},$&$\{ ( 10\!:\!52\!:\!84 ), ( 10\!:\!84\!:\!52 ) \},$&$\{ ( 10\!:\!54\!:\!82 ), ( 10\!:\!82\!:\!54 ) \},$\\ 
&&$\{ ( 10\!:\!56\!:\!80 ), ( 10\!:\!80\!:\!56 ) \},$&$\{ ( 10\!:\!58\!:\!78 ), ( 10\!:\!78\!:\!58 ) \},$&$\{ ( 10\!:\!60\!:\!76 ), ( 10\!:\!76\!:\!60 ) \},$\\ 
&&$\{ ( 10\!:\!62\!:\!74 ), ( 10\!:\!74\!:\!62 ) \},$&$\{ ( 10\!:\!64\!:\!72 ), ( 10\!:\!72\!:\!64 ) \},$&$\{ ( 10\!:\!66\!:\!70 ), ( 10\!:\!70\!:\!66 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!120 ), ( 12\!:\!120\!:\!14 ) \},$&$\{ ( 12\!:\!16\!:\!118 ), ( 12\!:\!118\!:\!16 ) \},$&$\{ ( 12\!:\!18\!:\!116 ), ( 12\!:\!116\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!20\!:\!114 ), ( 12\!:\!114\!:\!20 ) \},$&$\{ ( 12\!:\!22\!:\!112 ), ( 12\!:\!112\!:\!22 ) \},$&$\{ ( 12\!:\!24\!:\!110 ), ( 12\!:\!110\!:\!24 ) \},$\\ 
&&$\{ ( 12\!:\!26\!:\!108 ), ( 12\!:\!108\!:\!26 ) \},$&$\{ ( 12\!:\!28\!:\!106 ), ( 12\!:\!106\!:\!28 ) \},$&$\{ ( 12\!:\!30\!:\!104 ), ( 12\!:\!104\!:\!30 ) \},$\\ 
&&$\{ ( 12\!:\!32\!:\!102 ), ( 12\!:\!102\!:\!32 ) \},$&$\{ ( 12\!:\!34\!:\!100 ), ( 12\!:\!100\!:\!34 ) \},$&$\{ ( 12\!:\!36\!:\!98 ), ( 12\!:\!98\!:\!36 ) \},$\\ 
&&$\{ ( 12\!:\!38\!:\!96 ), ( 12\!:\!96\!:\!38 ) \},$&$\{ ( 12\!:\!40\!:\!94 ), ( 12\!:\!94\!:\!40 ) \},$&$\{ ( 12\!:\!42\!:\!92 ), ( 12\!:\!92\!:\!42 ) \},$\\ 
&&$\{ ( 12\!:\!44\!:\!90 ), ( 12\!:\!90\!:\!44 ) \},$&$\{ ( 12\!:\!46\!:\!88 ), ( 12\!:\!88\!:\!46 ) \},$&$\{ ( 12\!:\!48\!:\!86 ), ( 12\!:\!86\!:\!48 ) \},$\\ 
&&$\{ ( 12\!:\!50\!:\!84 ), ( 12\!:\!84\!:\!50 ) \},$&$\{ ( 12\!:\!52\!:\!82 ), ( 12\!:\!82\!:\!52 ) \},$&$\{ ( 12\!:\!54\!:\!80 ), ( 12\!:\!80\!:\!54 ) \},$\\ 
&&$\{ ( 12\!:\!56\!:\!78 ), ( 12\!:\!78\!:\!56 ) \},$&$\{ ( 12\!:\!58\!:\!76 ), ( 12\!:\!76\!:\!58 ) \},$&$\{ ( 12\!:\!60\!:\!74 ), ( 12\!:\!74\!:\!60 ) \},$\\ 
&&$\{ ( 12\!:\!62\!:\!72 ), ( 12\!:\!72\!:\!62 ) \},$&$\{ ( 12\!:\!64\!:\!70 ), ( 12\!:\!70\!:\!64 ) \},$&$\{ ( 12\!:\!66\!:\!68 ), ( 12\!:\!68\!:\!66 ) \},$\\ 
&&$\{ ( 14\!:\!16\!:\!116 ), ( 14\!:\!116\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!114 ), ( 14\!:\!114\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!112 ), ( 14\!:\!112\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!22\!:\!110 ), ( 14\!:\!110\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!108 ), ( 14\!:\!108\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!106 ), ( 14\!:\!106\!:\!26 ) \},$\\ 
&&$\{ ( 14\!:\!28\!:\!104 ), ( 14\!:\!104\!:\!28 ) \},$&$\{ ( 14\!:\!30\!:\!102 ), ( 14\!:\!102\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!100 ), ( 14\!:\!100\!:\!32 ) \},$\\ 
&&$\{ ( 14\!:\!34\!:\!98 ), ( 14\!:\!98\!:\!34 ) \},$&$\{ ( 14\!:\!36\!:\!96 ), ( 14\!:\!96\!:\!36 ) \},$&$\{ ( 14\!:\!38\!:\!94 ), ( 14\!:\!94\!:\!38 ) \},$\\ 
&&$\{ ( 14\!:\!40\!:\!92 ), ( 14\!:\!92\!:\!40 ) \},$&$\{ ( 14\!:\!42\!:\!90 ), ( 14\!:\!90\!:\!42 ) \},$&$\{ ( 14\!:\!44\!:\!88 ), ( 14\!:\!88\!:\!44 ) \},$\\ 
&&$\{ ( 14\!:\!46\!:\!86 ), ( 14\!:\!86\!:\!46 ) \},$&$\{ ( 14\!:\!48\!:\!84 ), ( 14\!:\!84\!:\!48 ) \},$&$\{ ( 14\!:\!50\!:\!82 ), ( 14\!:\!82\!:\!50 ) \},$\\ 
&&$\{ ( 14\!:\!52\!:\!80 ), ( 14\!:\!80\!:\!52 ) \},$&$\{ ( 14\!:\!54\!:\!78 ), ( 14\!:\!78\!:\!54 ) \},$&$\{ ( 14\!:\!56\!:\!76 ), ( 14\!:\!76\!:\!56 ) \},$\\ 
&&$\{ ( 14\!:\!58\!:\!74 ), ( 14\!:\!74\!:\!58 ) \},$&$\{ ( 14\!:\!60\!:\!72 ), ( 14\!:\!72\!:\!60 ) \},$&$\{ ( 14\!:\!62\!:\!70 ), ( 14\!:\!70\!:\!62 ) \},$\\ 
&&$\{ ( 14\!:\!64\!:\!68 ), ( 14\!:\!68\!:\!64 ) \},$&$\{ ( 16\!:\!18\!:\!112 ), ( 16\!:\!112\!:\!18 ) \},$&$\{ ( 16\!:\!20\!:\!110 ), ( 16\!:\!110\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!22\!:\!108 ), ( 16\!:\!108\!:\!22 ) \},$&$\{ ( 16\!:\!24\!:\!106 ), ( 16\!:\!106\!:\!24 ) \},$&$\{ ( 16\!:\!26\!:\!104 ), ( 16\!:\!104\!:\!26 ) \},$\\ 
&&$\{ ( 16\!:\!28\!:\!102 ), ( 16\!:\!102\!:\!28 ) \},$&$\{ ( 16\!:\!30\!:\!100 ), ( 16\!:\!100\!:\!30 ) \},$&$\{ ( 16\!:\!32\!:\!98 ), ( 16\!:\!98\!:\!32 ) \},$\\ 
&&$\{ ( 16\!:\!34\!:\!96 ), ( 16\!:\!96\!:\!34 ) \},$&$\{ ( 16\!:\!36\!:\!94 ), ( 16\!:\!94\!:\!36 ) \},$&$\{ ( 16\!:\!38\!:\!92 ), ( 16\!:\!92\!:\!38 ) \},$\\ 
&&$\{ ( 16\!:\!40\!:\!90 ), ( 16\!:\!90\!:\!40 ) \},$&$\{ ( 16\!:\!42\!:\!88 ), ( 16\!:\!88\!:\!42 ) \},$&$\{ ( 16\!:\!44\!:\!86 ), ( 16\!:\!86\!:\!44 ) \},$\\ 
&&$\{ ( 16\!:\!46\!:\!84 ), ( 16\!:\!84\!:\!46 ) \},$&$\{ ( 16\!:\!48\!:\!82 ), ( 16\!:\!82\!:\!48 ) \},$&$\{ ( 16\!:\!50\!:\!80 ), ( 16\!:\!80\!:\!50 ) \},$\\ 
&&$\{ ( 16\!:\!52\!:\!78 ), ( 16\!:\!78\!:\!52 ) \},$&$\{ ( 16\!:\!54\!:\!76 ), ( 16\!:\!76\!:\!54 ) \},$&$\{ ( 16\!:\!56\!:\!74 ), ( 16\!:\!74\!:\!56 ) \},$\\ 
&&$\{ ( 16\!:\!58\!:\!72 ), ( 16\!:\!72\!:\!58 ) \},$&$\{ ( 16\!:\!60\!:\!70 ), ( 16\!:\!70\!:\!60 ) \},$&$\{ ( 16\!:\!62\!:\!68 ), ( 16\!:\!68\!:\!62 ) \},$\\ 
&&$\{ ( 16\!:\!64\!:\!66 ), ( 16\!:\!66\!:\!64 ) \},$&$\{ ( 18\!:\!20\!:\!108 ), ( 18\!:\!108\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!106 ), ( 18\!:\!106\!:\!22 ) \},$\\ 
&&$\{ ( 18\!:\!24\!:\!104 ), ( 18\!:\!104\!:\!24 ) \},$&$\{ ( 18\!:\!26\!:\!102 ), ( 18\!:\!102\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!100 ), ( 18\!:\!100\!:\!28 ) \},$\\ 
&&$\{ ( 18\!:\!30\!:\!98 ), ( 18\!:\!98\!:\!30 ) \},$&$\{ ( 18\!:\!32\!:\!96 ), ( 18\!:\!96\!:\!32 ) \},$&$\{ ( 18\!:\!34\!:\!94 ), ( 18\!:\!94\!:\!34 ) \},$\\ 
&&$\{ ( 18\!:\!36\!:\!92 ), ( 18\!:\!92\!:\!36 ) \},$&$\{ ( 18\!:\!38\!:\!90 ), ( 18\!:\!90\!:\!38 ) \},$&$\{ ( 18\!:\!40\!:\!88 ), ( 18\!:\!88\!:\!40 ) \},$\\ 
&&$\{ ( 18\!:\!42\!:\!86 ), ( 18\!:\!86\!:\!42 ) \},$&$\{ ( 18\!:\!44\!:\!84 ), ( 18\!:\!84\!:\!44 ) \},$&$\{ ( 18\!:\!46\!:\!82 ), ( 18\!:\!82\!:\!46 ) \},$\\ 
&&$\{ ( 18\!:\!48\!:\!80 ), ( 18\!:\!80\!:\!48 ) \},$&$\{ ( 18\!:\!50\!:\!78 ), ( 18\!:\!78\!:\!50 ) \},$&$\{ ( 18\!:\!52\!:\!76 ), ( 18\!:\!76\!:\!52 ) \},$\\ 
&&$\{ ( 18\!:\!54\!:\!74 ), ( 18\!:\!74\!:\!54 ) \},$&$\{ ( 18\!:\!56\!:\!72 ), ( 18\!:\!72\!:\!56 ) \},$&$\{ ( 18\!:\!58\!:\!70 ), ( 18\!:\!70\!:\!58 ) \},$\\ 
&&$\{ ( 18\!:\!60\!:\!68 ), ( 18\!:\!68\!:\!60 ) \},$&$\{ ( 18\!:\!62\!:\!66 ), ( 18\!:\!66\!:\!62 ) \},$&$\{ ( 20\!:\!22\!:\!104 ), ( 20\!:\!104\!:\!22 ) \},$\\ 
&&$\{ ( 20\!:\!24\!:\!102 ), ( 20\!:\!102\!:\!24 ) \},$&$\{ ( 20\!:\!26\!:\!100 ), ( 20\!:\!100\!:\!26 ) \},$&$\{ ( 20\!:\!28\!:\!98 ), ( 20\!:\!98\!:\!28 ) \},$\\ 
&&$\{ ( 20\!:\!30\!:\!96 ), ( 20\!:\!96\!:\!30 ) \},$&$\{ ( 20\!:\!32\!:\!94 ), ( 20\!:\!94\!:\!32 ) \},$&$\{ ( 20\!:\!34\!:\!92 ), ( 20\!:\!92\!:\!34 ) \},$\\ 
&&$\{ ( 20\!:\!36\!:\!90 ), ( 20\!:\!90\!:\!36 ) \},$&$\{ ( 20\!:\!38\!:\!88 ), ( 20\!:\!88\!:\!38 ) \},$&$\{ ( 20\!:\!40\!:\!86 ), ( 20\!:\!86\!:\!40 ) \},$\\ 
&&$\{ ( 20\!:\!42\!:\!84 ), ( 20\!:\!84\!:\!42 ) \},$&$\{ ( 20\!:\!44\!:\!82 ), ( 20\!:\!82\!:\!44 ) \},$&$\{ ( 20\!:\!46\!:\!80 ), ( 20\!:\!80\!:\!46 ) \},$\\ 
&&$\{ ( 20\!:\!48\!:\!78 ), ( 20\!:\!78\!:\!48 ) \},$&$\{ ( 20\!:\!50\!:\!76 ), ( 20\!:\!76\!:\!50 ) \},$&$\{ ( 20\!:\!52\!:\!74 ), ( 20\!:\!74\!:\!52 ) \},$\\ 
&&$\{ ( 20\!:\!54\!:\!72 ), ( 20\!:\!72\!:\!54 ) \},$&$\{ ( 20\!:\!56\!:\!70 ), ( 20\!:\!70\!:\!56 ) \},$&$\{ ( 20\!:\!58\!:\!68 ), ( 20\!:\!68\!:\!58 ) \},$\\ 
&&$\{ ( 20\!:\!60\!:\!66 ), ( 20\!:\!66\!:\!60 ) \},$&$\{ ( 20\!:\!62\!:\!64 ), ( 20\!:\!64\!:\!62 ) \},$&$\{ ( 22\!:\!24\!:\!100 ), ( 22\!:\!100\!:\!24 ) \},$\\ 
&&$\{ ( 22\!:\!26\!:\!98 ), ( 22\!:\!98\!:\!26 ) \},$&$\{ ( 22\!:\!28\!:\!96 ), ( 22\!:\!96\!:\!28 ) \},$&$\{ ( 22\!:\!30\!:\!94 ), ( 22\!:\!94\!:\!30 ) \},$\\ 
&&$\{ ( 22\!:\!32\!:\!92 ), ( 22\!:\!92\!:\!32 ) \},$&$\{ ( 22\!:\!34\!:\!90 ), ( 22\!:\!90\!:\!34 ) \},$&$\{ ( 22\!:\!36\!:\!88 ), ( 22\!:\!88\!:\!36 ) \},$\\ 
&&$\{ ( 22\!:\!38\!:\!86 ), ( 22\!:\!86\!:\!38 ) \},$&$\{ ( 22\!:\!40\!:\!84 ), ( 22\!:\!84\!:\!40 ) \},$&$\{ ( 22\!:\!42\!:\!82 ), ( 22\!:\!82\!:\!42 ) \},$\\ 
&&$\{ ( 22\!:\!44\!:\!80 ), ( 22\!:\!80\!:\!44 ) \},$&$\{ ( 22\!:\!46\!:\!78 ), ( 22\!:\!78\!:\!46 ) \},$&$\{ ( 22\!:\!48\!:\!76 ), ( 22\!:\!76\!:\!48 ) \},$\\ 
&&$\{ ( 22\!:\!50\!:\!74 ), ( 22\!:\!74\!:\!50 ) \},$&$\{ ( 22\!:\!52\!:\!72 ), ( 22\!:\!72\!:\!52 ) \},$&$\{ ( 22\!:\!54\!:\!70 ), ( 22\!:\!70\!:\!54 ) \},$\\ 
&&$\{ ( 22\!:\!56\!:\!68 ), ( 22\!:\!68\!:\!56 ) \},$&$\{ ( 22\!:\!58\!:\!66 ), ( 22\!:\!66\!:\!58 ) \},$&$\{ ( 22\!:\!60\!:\!64 ), ( 22\!:\!64\!:\!60 ) \},$\\ 
&&$\{ ( 24\!:\!26\!:\!96 ), ( 24\!:\!96\!:\!26 ) \},$&$\{ ( 24\!:\!28\!:\!94 ), ( 24\!:\!94\!:\!28 ) \},$&$\{ ( 24\!:\!30\!:\!92 ), ( 24\!:\!92\!:\!30 ) \},$\\ 
&&$\{ ( 24\!:\!32\!:\!90 ), ( 24\!:\!90\!:\!32 ) \},$&$\{ ( 24\!:\!34\!:\!88 ), ( 24\!:\!88\!:\!34 ) \},$&$\{ ( 24\!:\!36\!:\!86 ), ( 24\!:\!86\!:\!36 ) \},$\\ 
&&$\{ ( 24\!:\!38\!:\!84 ), ( 24\!:\!84\!:\!38 ) \},$&$\{ ( 24\!:\!40\!:\!82 ), ( 24\!:\!82\!:\!40 ) \},$&$\{ ( 24\!:\!42\!:\!80 ), ( 24\!:\!80\!:\!42 ) \},$\\ 
&&$\{ ( 24\!:\!44\!:\!78 ), ( 24\!:\!78\!:\!44 ) \},$&$\{ ( 24\!:\!46\!:\!76 ), ( 24\!:\!76\!:\!46 ) \},$&$\{ ( 24\!:\!48\!:\!74 ), ( 24\!:\!74\!:\!48 ) \},$\\ 
&&$\{ ( 24\!:\!50\!:\!72 ), ( 24\!:\!72\!:\!50 ) \},$&$\{ ( 24\!:\!52\!:\!70 ), ( 24\!:\!70\!:\!52 ) \},$&$\{ ( 24\!:\!54\!:\!68 ), ( 24\!:\!68\!:\!54 ) \},$\\ 
&&$\{ ( 24\!:\!56\!:\!66 ), ( 24\!:\!66\!:\!56 ) \},$&$\{ ( 24\!:\!58\!:\!64 ), ( 24\!:\!64\!:\!58 ) \},$&$\{ ( 24\!:\!60\!:\!62 ), ( 24\!:\!62\!:\!60 ) \},$\\ 
&&$\{ ( 26\!:\!28\!:\!92 ), ( 26\!:\!92\!:\!28 ) \},$&$\{ ( 26\!:\!30\!:\!90 ), ( 26\!:\!90\!:\!30 ) \},$&$\{ ( 26\!:\!32\!:\!88 ), ( 26\!:\!88\!:\!32 ) \},$\\ 
&&$\{ ( 26\!:\!34\!:\!86 ), ( 26\!:\!86\!:\!34 ) \},$&$\{ ( 26\!:\!36\!:\!84 ), ( 26\!:\!84\!:\!36 ) \},$&$\{ ( 26\!:\!38\!:\!82 ), ( 26\!:\!82\!:\!38 ) \},$\\ 
&&$\{ ( 26\!:\!40\!:\!80 ), ( 26\!:\!80\!:\!40 ) \},$&$\{ ( 26\!:\!42\!:\!78 ), ( 26\!:\!78\!:\!42 ) \},$&$\{ ( 26\!:\!44\!:\!76 ), ( 26\!:\!76\!:\!44 ) \},$\\ 
&&$\{ ( 26\!:\!46\!:\!74 ), ( 26\!:\!74\!:\!46 ) \},$&$\{ ( 26\!:\!48\!:\!72 ), ( 26\!:\!72\!:\!48 ) \},$&$\{ ( 26\!:\!50\!:\!70 ), ( 26\!:\!70\!:\!50 ) \},$\\ 
&&$\{ ( 26\!:\!52\!:\!68 ), ( 26\!:\!68\!:\!52 ) \},$&$\{ ( 26\!:\!54\!:\!66 ), ( 26\!:\!66\!:\!54 ) \},$&$\{ ( 26\!:\!56\!:\!64 ), ( 26\!:\!64\!:\!56 ) \},$\\ 
&&$\{ ( 26\!:\!58\!:\!62 ), ( 26\!:\!62\!:\!58 ) \},$&$\{ ( 28\!:\!30\!:\!88 ), ( 28\!:\!88\!:\!30 ) \},$&$\{ ( 28\!:\!32\!:\!86 ), ( 28\!:\!86\!:\!32 ) \},$\\ 
&&$\{ ( 28\!:\!34\!:\!84 ), ( 28\!:\!84\!:\!34 ) \},$&$\{ ( 28\!:\!36\!:\!82 ), ( 28\!:\!82\!:\!36 ) \},$&$\{ ( 28\!:\!38\!:\!80 ), ( 28\!:\!80\!:\!38 ) \},$\\ 
&&$\{ ( 28\!:\!40\!:\!78 ), ( 28\!:\!78\!:\!40 ) \},$&$\{ ( 28\!:\!42\!:\!76 ), ( 28\!:\!76\!:\!42 ) \},$&$\{ ( 28\!:\!44\!:\!74 ), ( 28\!:\!74\!:\!44 ) \},$\\ 
&&$\{ ( 28\!:\!46\!:\!72 ), ( 28\!:\!72\!:\!46 ) \},$&$\{ ( 28\!:\!48\!:\!70 ), ( 28\!:\!70\!:\!48 ) \},$&$\{ ( 28\!:\!50\!:\!68 ), ( 28\!:\!68\!:\!50 ) \},$\\ 
&&$\{ ( 28\!:\!52\!:\!66 ), ( 28\!:\!66\!:\!52 ) \},$&$\{ ( 28\!:\!54\!:\!64 ), ( 28\!:\!64\!:\!54 ) \},$&$\{ ( 28\!:\!56\!:\!62 ), ( 28\!:\!62\!:\!56 ) \},$\\ 
&&$\{ ( 28\!:\!58\!:\!60 ), ( 28\!:\!60\!:\!58 ) \},$&$\{ ( 30\!:\!32\!:\!84 ), ( 30\!:\!84\!:\!32 ) \},$&$\{ ( 30\!:\!34\!:\!82 ), ( 30\!:\!82\!:\!34 ) \},$\\ 
&&$\{ ( 30\!:\!36\!:\!80 ), ( 30\!:\!80\!:\!36 ) \},$&$\{ ( 30\!:\!38\!:\!78 ), ( 30\!:\!78\!:\!38 ) \},$&$\{ ( 30\!:\!40\!:\!76 ), ( 30\!:\!76\!:\!40 ) \},$\\ 
&&$\{ ( 30\!:\!42\!:\!74 ), ( 30\!:\!74\!:\!42 ) \},$&$\{ ( 30\!:\!44\!:\!72 ), ( 30\!:\!72\!:\!44 ) \},$&$\{ ( 30\!:\!46\!:\!70 ), ( 30\!:\!70\!:\!46 ) \},$\\ 
&&$\{ ( 30\!:\!48\!:\!68 ), ( 30\!:\!68\!:\!48 ) \},$&$\{ ( 30\!:\!50\!:\!66 ), ( 30\!:\!66\!:\!50 ) \},$&$\{ ( 30\!:\!52\!:\!64 ), ( 30\!:\!64\!:\!52 ) \},$\\ 
&&$\{ ( 30\!:\!54\!:\!62 ), ( 30\!:\!62\!:\!54 ) \},$&$\{ ( 30\!:\!56\!:\!60 ), ( 30\!:\!60\!:\!56 ) \},$&$\{ ( 32\!:\!34\!:\!80 ), ( 32\!:\!80\!:\!34 ) \},$\\ 
&&$\{ ( 32\!:\!36\!:\!78 ), ( 32\!:\!78\!:\!36 ) \},$&$\{ ( 32\!:\!38\!:\!76 ), ( 32\!:\!76\!:\!38 ) \},$&$\{ ( 32\!:\!40\!:\!74 ), ( 32\!:\!74\!:\!40 ) \},$\\ 
&&$\{ ( 32\!:\!42\!:\!72 ), ( 32\!:\!72\!:\!42 ) \},$&$\{ ( 32\!:\!44\!:\!70 ), ( 32\!:\!70\!:\!44 ) \},$&$\{ ( 32\!:\!46\!:\!68 ), ( 32\!:\!68\!:\!46 ) \},$\\ 
&&$\{ ( 32\!:\!48\!:\!66 ), ( 32\!:\!66\!:\!48 ) \},$&$\{ ( 32\!:\!50\!:\!64 ), ( 32\!:\!64\!:\!50 ) \},$&$\{ ( 32\!:\!52\!:\!62 ), ( 32\!:\!62\!:\!52 ) \},$\\ 
&&$\{ ( 32\!:\!54\!:\!60 ), ( 32\!:\!60\!:\!54 ) \},$&$\{ ( 32\!:\!56\!:\!58 ), ( 32\!:\!58\!:\!56 ) \},$&$\{ ( 34\!:\!36\!:\!76 ), ( 34\!:\!76\!:\!36 ) \},$\\ 
&&$\{ ( 34\!:\!38\!:\!74 ), ( 34\!:\!74\!:\!38 ) \},$&$\{ ( 34\!:\!40\!:\!72 ), ( 34\!:\!72\!:\!40 ) \},$&$\{ ( 34\!:\!42\!:\!70 ), ( 34\!:\!70\!:\!42 ) \},$\\ 
&&$\{ ( 34\!:\!44\!:\!68 ), ( 34\!:\!68\!:\!44 ) \},$&$\{ ( 34\!:\!46\!:\!66 ), ( 34\!:\!66\!:\!46 ) \},$&$\{ ( 34\!:\!48\!:\!64 ), ( 34\!:\!64\!:\!48 ) \},$\\ 
&&$\{ ( 34\!:\!50\!:\!62 ), ( 34\!:\!62\!:\!50 ) \},$&$\{ ( 34\!:\!52\!:\!60 ), ( 34\!:\!60\!:\!52 ) \},$&$\{ ( 34\!:\!54\!:\!58 ), ( 34\!:\!58\!:\!54 ) \},$\\ 
&&$\{ ( 36\!:\!38\!:\!72 ), ( 36\!:\!72\!:\!38 ) \},$&$\{ ( 36\!:\!40\!:\!70 ), ( 36\!:\!70\!:\!40 ) \},$&$\{ ( 36\!:\!42\!:\!68 ), ( 36\!:\!68\!:\!42 ) \},$\\ 
&&$\{ ( 36\!:\!44\!:\!66 ), ( 36\!:\!66\!:\!44 ) \},$&$\{ ( 36\!:\!46\!:\!64 ), ( 36\!:\!64\!:\!46 ) \},$&$\{ ( 36\!:\!48\!:\!62 ), ( 36\!:\!62\!:\!48 ) \},$\\ 
&&$\{ ( 36\!:\!50\!:\!60 ), ( 36\!:\!60\!:\!50 ) \},$&$\{ ( 36\!:\!52\!:\!58 ), ( 36\!:\!58\!:\!52 ) \},$&$\{ ( 36\!:\!54\!:\!56 ), ( 36\!:\!56\!:\!54 ) \},$\\ 
&&$\{ ( 38\!:\!40\!:\!68 ), ( 38\!:\!68\!:\!40 ) \},$&$\{ ( 38\!:\!42\!:\!66 ), ( 38\!:\!66\!:\!42 ) \},$&$\{ ( 38\!:\!44\!:\!64 ), ( 38\!:\!64\!:\!44 ) \},$\\ 
&&$\{ ( 38\!:\!46\!:\!62 ), ( 38\!:\!62\!:\!46 ) \},$&$\{ ( 38\!:\!48\!:\!60 ), ( 38\!:\!60\!:\!48 ) \},$&$\{ ( 38\!:\!50\!:\!58 ), ( 38\!:\!58\!:\!50 ) \},$\\ 
&&$\{ ( 38\!:\!52\!:\!56 ), ( 38\!:\!56\!:\!52 ) \},$&$\{ ( 40\!:\!42\!:\!64 ), ( 40\!:\!64\!:\!42 ) \},$&$\{ ( 40\!:\!44\!:\!62 ), ( 40\!:\!62\!:\!44 ) \},$\\ 
&&$\{ ( 40\!:\!46\!:\!60 ), ( 40\!:\!60\!:\!46 ) \},$&$\{ ( 40\!:\!48\!:\!58 ), ( 40\!:\!58\!:\!48 ) \},$&$\{ ( 40\!:\!50\!:\!56 ), ( 40\!:\!56\!:\!50 ) \},$\\ 
&&$\{ ( 40\!:\!52\!:\!54 ), ( 40\!:\!54\!:\!52 ) \},$&$\{ ( 42\!:\!44\!:\!60 ), ( 42\!:\!60\!:\!44 ) \},$&$\{ ( 42\!:\!46\!:\!58 ), ( 42\!:\!58\!:\!46 ) \},$\\ 
&&$\{ ( 42\!:\!48\!:\!56 ), ( 42\!:\!56\!:\!48 ) \},$&$\{ ( 42\!:\!50\!:\!54 ), ( 42\!:\!54\!:\!50 ) \},$&$\{ ( 44\!:\!46\!:\!56 ), ( 44\!:\!56\!:\!46 ) \},$\\ 
&&$\{ ( 44\!:\!48\!:\!54 ), ( 44\!:\!54\!:\!48 ) \},$&$\{ ( 44\!:\!50\!:\!52 ), ( 44\!:\!52\!:\!50 ) \},$&$\{ ( 46\!:\!48\!:\!52 ), ( 46\!:\!52\!:\!48 ) \}$\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!144 ), ( 72\!:\!72\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!142 ), ( 71\!:\!71\!:\!4 ) \},$&$\{ ( 3\!:\!3\!:\!140 ), ( 70\!:\!70\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!138 ), ( 69\!:\!69\!:\!8 ) \},$&$\{ ( 5\!:\!5\!:\!136 ), ( 68\!:\!68\!:\!10 ) \},$&$\{ ( 6\!:\!6\!:\!134 ), ( 67\!:\!67\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!132 ), ( 66\!:\!66\!:\!14 ) \},$&$\{ ( 8\!:\!8\!:\!130 ), ( 65\!:\!65\!:\!16 ) \},$&$\{ ( 9\!:\!9\!:\!128 ), ( 64\!:\!64\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!126 ), ( 63\!:\!63\!:\!20 ) \},$&$\{ ( 11\!:\!11\!:\!124 ), ( 62\!:\!62\!:\!22 ) \},$&$\{ ( 12\!:\!12\!:\!122 ), ( 61\!:\!61\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!120 ), ( 60\!:\!60\!:\!26 ) \},$&$\{ ( 14\!:\!14\!:\!118 ), ( 59\!:\!59\!:\!28 ) \},$&$\{ ( 15\!:\!15\!:\!116 ), ( 58\!:\!58\!:\!30 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!114 ), ( 57\!:\!57\!:\!32 ) \},$&$\{ ( 17\!:\!17\!:\!112 ), ( 56\!:\!56\!:\!34 ) \},$&$\{ ( 18\!:\!18\!:\!110 ), ( 55\!:\!55\!:\!36 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!108 ), ( 54\!:\!54\!:\!38 ) \},$&$\{ ( 20\!:\!20\!:\!106 ), ( 53\!:\!53\!:\!40 ) \},$&$\{ ( 21\!:\!21\!:\!104 ), ( 52\!:\!52\!:\!42 ) \},$\\ 
&&$\{ ( 22\!:\!22\!:\!102 ), ( 51\!:\!51\!:\!44 ) \},$&$\{ ( 23\!:\!23\!:\!100 ), ( 50\!:\!50\!:\!46 ) \},$&$\{ ( 24\!:\!24\!:\!98 ), ( 49\!:\!49\!:\!48 ) \},$\\ 
&&$\{ ( 25\!:\!25\!:\!96 ), ( 48\!:\!48\!:\!50 ) \},$&$\{ ( 26\!:\!26\!:\!94 ), ( 47\!:\!47\!:\!52 ) \},$&$\{ ( 27\!:\!27\!:\!92 ), ( 46\!:\!46\!:\!54 ) \},$\\ 
&&$\{ ( 28\!:\!28\!:\!90 ), ( 45\!:\!45\!:\!56 ) \},$&$\{ ( 29\!:\!29\!:\!88 ), ( 44\!:\!44\!:\!58 ) \},$&$\{ ( 30\!:\!30\!:\!86 ), ( 43\!:\!43\!:\!60 ) \},$\\ 
&&$\{ ( 31\!:\!31\!:\!84 ), ( 42\!:\!42\!:\!62 ) \},$&$\{ ( 32\!:\!32\!:\!82 ), ( 41\!:\!41\!:\!64 ) \},$&$\{ ( 33\!:\!33\!:\!80 ), ( 40\!:\!40\!:\!66 ) \},$\\ 
&&$\{ ( 34\!:\!34\!:\!78 ), ( 39\!:\!39\!:\!68 ) \},$&$\{ ( 35\!:\!35\!:\!76 ), ( 38\!:\!38\!:\!70 ) \},$&$\{ ( 36\!:\!36\!:\!74 ), ( 37\!:\!37\!:\!72 ) \}$\\ 
\hline 
\hline 
$74$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!145 ), ( 1\!:\!145\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!144 ), ( 1\!:\!144\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!143 ), ( 1\!:\!143\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!142 ), ( 1\!:\!142\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!141 ), ( 1\!:\!141\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!140 ), ( 1\!:\!140\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!139 ), ( 1\!:\!139\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!138 ), ( 1\!:\!138\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!137 ), ( 1\!:\!137\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!136 ), ( 1\!:\!136\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!135 ), ( 1\!:\!135\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!134 ), ( 1\!:\!134\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!133 ), ( 1\!:\!133\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!132 ), ( 1\!:\!132\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!131 ), ( 1\!:\!131\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!130 ), ( 1\!:\!130\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!129 ), ( 1\!:\!129\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!128 ), ( 1\!:\!128\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!127 ), ( 1\!:\!127\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!126 ), ( 1\!:\!126\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!125 ), ( 1\!:\!125\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!124 ), ( 1\!:\!124\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!123 ), ( 1\!:\!123\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!122 ), ( 1\!:\!122\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!121 ), ( 1\!:\!121\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!120 ), ( 1\!:\!120\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!119 ), ( 1\!:\!119\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!118 ), ( 1\!:\!118\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!117 ), ( 1\!:\!117\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!116 ), ( 1\!:\!116\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!115 ), ( 1\!:\!115\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!114 ), ( 1\!:\!114\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!113 ), ( 1\!:\!113\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!112 ), ( 1\!:\!112\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!111 ), ( 1\!:\!111\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!110 ), ( 1\!:\!110\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!109 ), ( 1\!:\!109\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!108 ), ( 1\!:\!108\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!107 ), ( 1\!:\!107\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!106 ), ( 1\!:\!106\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!105 ), ( 1\!:\!105\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!104 ), ( 1\!:\!104\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!103 ), ( 1\!:\!103\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!102 ), ( 1\!:\!102\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!101 ), ( 1\!:\!101\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!100 ), ( 1\!:\!100\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!99 ), ( 1\!:\!99\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!98 ), ( 1\!:\!98\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!97 ), ( 1\!:\!97\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!96 ), ( 1\!:\!96\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!95 ), ( 1\!:\!95\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!94 ), ( 1\!:\!94\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!93 ), ( 1\!:\!93\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!92 ), ( 1\!:\!92\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!56\!:\!91 ), ( 1\!:\!91\!:\!56 ) \},$&$\{ ( 1\!:\!57\!:\!90 ), ( 1\!:\!90\!:\!57 ) \},$&$\{ ( 1\!:\!58\!:\!89 ), ( 1\!:\!89\!:\!58 ) \},$\\ 
&&$\{ ( 1\!:\!59\!:\!88 ), ( 1\!:\!88\!:\!59 ) \},$&$\{ ( 1\!:\!60\!:\!87 ), ( 1\!:\!87\!:\!60 ) \},$&$\{ ( 1\!:\!61\!:\!86 ), ( 1\!:\!86\!:\!61 ) \},$\\ 
&&$\{ ( 1\!:\!62\!:\!85 ), ( 1\!:\!85\!:\!62 ) \},$&$\{ ( 1\!:\!63\!:\!84 ), ( 1\!:\!84\!:\!63 ) \},$&$\{ ( 1\!:\!64\!:\!83 ), ( 1\!:\!83\!:\!64 ) \},$\\ 
&&$\{ ( 1\!:\!65\!:\!82 ), ( 1\!:\!82\!:\!65 ) \},$&$\{ ( 1\!:\!66\!:\!81 ), ( 1\!:\!81\!:\!66 ) \},$&$\{ ( 1\!:\!67\!:\!80 ), ( 1\!:\!80\!:\!67 ) \},$\\ 
&&$\{ ( 1\!:\!68\!:\!79 ), ( 1\!:\!79\!:\!68 ) \},$&$\{ ( 1\!:\!69\!:\!78 ), ( 1\!:\!78\!:\!69 ) \},$&$\{ ( 1\!:\!70\!:\!77 ), ( 1\!:\!77\!:\!70 ) \},$\\ 
&&$\{ ( 1\!:\!71\!:\!76 ), ( 1\!:\!76\!:\!71 ) \},$&$\{ ( 1\!:\!72\!:\!75 ), ( 1\!:\!75\!:\!72 ) \},$&$\{ ( 2\!:\!3\!:\!143 ), ( 2\!:\!143\!:\!3 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!141 ), ( 2\!:\!141\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!139 ), ( 2\!:\!139\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!137 ), ( 2\!:\!137\!:\!9 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!135 ), ( 2\!:\!135\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!133 ), ( 2\!:\!133\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!131 ), ( 2\!:\!131\!:\!15 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!129 ), ( 2\!:\!129\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!127 ), ( 2\!:\!127\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!125 ), ( 2\!:\!125\!:\!21 ) \},$\\ 
&&$\{ ( 2\!:\!23\!:\!123 ), ( 2\!:\!123\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!121 ), ( 2\!:\!121\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!119 ), ( 2\!:\!119\!:\!27 ) \},$\\ 
&&$\{ ( 2\!:\!29\!:\!117 ), ( 2\!:\!117\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!115 ), ( 2\!:\!115\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!113 ), ( 2\!:\!113\!:\!33 ) \},$\\ 
&&$\{ ( 2\!:\!35\!:\!111 ), ( 2\!:\!111\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!109 ), ( 2\!:\!109\!:\!37 ) \},$&$\{ ( 2\!:\!39\!:\!107 ), ( 2\!:\!107\!:\!39 ) \},$\\ 
&&$\{ ( 2\!:\!41\!:\!105 ), ( 2\!:\!105\!:\!41 ) \},$&$\{ ( 2\!:\!43\!:\!103 ), ( 2\!:\!103\!:\!43 ) \},$&$\{ ( 2\!:\!45\!:\!101 ), ( 2\!:\!101\!:\!45 ) \},$\\ 
&&$\{ ( 2\!:\!47\!:\!99 ), ( 2\!:\!99\!:\!47 ) \},$&$\{ ( 2\!:\!49\!:\!97 ), ( 2\!:\!97\!:\!49 ) \},$&$\{ ( 2\!:\!51\!:\!95 ), ( 2\!:\!95\!:\!51 ) \},$\\ 
&&$\{ ( 2\!:\!53\!:\!93 ), ( 2\!:\!93\!:\!53 ) \},$&$\{ ( 2\!:\!55\!:\!91 ), ( 2\!:\!91\!:\!55 ) \},$&$\{ ( 2\!:\!57\!:\!89 ), ( 2\!:\!89\!:\!57 ) \},$\\ 
&&$\{ ( 2\!:\!59\!:\!87 ), ( 2\!:\!87\!:\!59 ) \},$&$\{ ( 2\!:\!61\!:\!85 ), ( 2\!:\!85\!:\!61 ) \},$&$\{ ( 2\!:\!63\!:\!83 ), ( 2\!:\!83\!:\!63 ) \},$\\ 
&&$\{ ( 2\!:\!65\!:\!81 ), ( 2\!:\!81\!:\!65 ) \},$&$\{ ( 2\!:\!67\!:\!79 ), ( 2\!:\!79\!:\!67 ) \},$&$\{ ( 2\!:\!69\!:\!77 ), ( 2\!:\!77\!:\!69 ) \},$\\ 
&&$\{ ( 2\!:\!71\!:\!75 ), ( 2\!:\!75\!:\!71 ) \},$&$\{ ( 3\!:\!4\!:\!141 ), ( 3\!:\!141\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!140 ), ( 3\!:\!140\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!139 ), ( 3\!:\!139\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!138 ), ( 3\!:\!138\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!137 ), ( 3\!:\!137\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!136 ), ( 3\!:\!136\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!135 ), ( 3\!:\!135\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!134 ), ( 3\!:\!134\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!133 ), ( 3\!:\!133\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!132 ), ( 3\!:\!132\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!131 ), ( 3\!:\!131\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!130 ), ( 3\!:\!130\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!129 ), ( 3\!:\!129\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!128 ), ( 3\!:\!128\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!127 ), ( 3\!:\!127\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!126 ), ( 3\!:\!126\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!125 ), ( 3\!:\!125\!:\!20 ) \},$\\ 
&&$\{ ( 3\!:\!21\!:\!124 ), ( 3\!:\!124\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!123 ), ( 3\!:\!123\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!122 ), ( 3\!:\!122\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!121 ), ( 3\!:\!121\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!120 ), ( 3\!:\!120\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!119 ), ( 3\!:\!119\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!27\!:\!118 ), ( 3\!:\!118\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!117 ), ( 3\!:\!117\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!116 ), ( 3\!:\!116\!:\!29 ) \},$\\ 
&&$\{ ( 3\!:\!30\!:\!115 ), ( 3\!:\!115\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!114 ), ( 3\!:\!114\!:\!31 ) \},$&$\{ ( 3\!:\!32\!:\!113 ), ( 3\!:\!113\!:\!32 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!112 ), ( 3\!:\!112\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!111 ), ( 3\!:\!111\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!110 ), ( 3\!:\!110\!:\!35 ) \},$\\ 
&&$\{ ( 3\!:\!36\!:\!109 ), ( 3\!:\!109\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!108 ), ( 3\!:\!108\!:\!37 ) \},$&$\{ ( 3\!:\!38\!:\!107 ), ( 3\!:\!107\!:\!38 ) \},$\\ 
&&$\{ ( 3\!:\!39\!:\!106 ), ( 3\!:\!106\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!105 ), ( 3\!:\!105\!:\!40 ) \},$&$\{ ( 3\!:\!41\!:\!104 ), ( 3\!:\!104\!:\!41 ) \},$\\ 
&&$\{ ( 3\!:\!42\!:\!103 ), ( 3\!:\!103\!:\!42 ) \},$&$\{ ( 3\!:\!43\!:\!102 ), ( 3\!:\!102\!:\!43 ) \},$&$\{ ( 3\!:\!44\!:\!101 ), ( 3\!:\!101\!:\!44 ) \},$\\ 
&&$\{ ( 3\!:\!45\!:\!100 ), ( 3\!:\!100\!:\!45 ) \},$&$\{ ( 3\!:\!46\!:\!99 ), ( 3\!:\!99\!:\!46 ) \},$&$\{ ( 3\!:\!47\!:\!98 ), ( 3\!:\!98\!:\!47 ) \},$\\ 
&&$\{ ( 3\!:\!48\!:\!97 ), ( 3\!:\!97\!:\!48 ) \},$&$\{ ( 3\!:\!49\!:\!96 ), ( 3\!:\!96\!:\!49 ) \},$&$\{ ( 3\!:\!50\!:\!95 ), ( 3\!:\!95\!:\!50 ) \},$\\ 
&&$\{ ( 3\!:\!51\!:\!94 ), ( 3\!:\!94\!:\!51 ) \},$&$\{ ( 3\!:\!52\!:\!93 ), ( 3\!:\!93\!:\!52 ) \},$&$\{ ( 3\!:\!53\!:\!92 ), ( 3\!:\!92\!:\!53 ) \},$\\ 
&&$\{ ( 3\!:\!54\!:\!91 ), ( 3\!:\!91\!:\!54 ) \},$&$\{ ( 3\!:\!55\!:\!90 ), ( 3\!:\!90\!:\!55 ) \},$&$\{ ( 3\!:\!56\!:\!89 ), ( 3\!:\!89\!:\!56 ) \},$\\ 
&&$\{ ( 3\!:\!57\!:\!88 ), ( 3\!:\!88\!:\!57 ) \},$&$\{ ( 3\!:\!58\!:\!87 ), ( 3\!:\!87\!:\!58 ) \},$&$\{ ( 3\!:\!59\!:\!86 ), ( 3\!:\!86\!:\!59 ) \},$\\ 
&&$\{ ( 3\!:\!60\!:\!85 ), ( 3\!:\!85\!:\!60 ) \},$&$\{ ( 3\!:\!61\!:\!84 ), ( 3\!:\!84\!:\!61 ) \},$&$\{ ( 3\!:\!62\!:\!83 ), ( 3\!:\!83\!:\!62 ) \},$\\ 
&&$\{ ( 3\!:\!63\!:\!82 ), ( 3\!:\!82\!:\!63 ) \},$&$\{ ( 3\!:\!64\!:\!81 ), ( 3\!:\!81\!:\!64 ) \},$&$\{ ( 3\!:\!65\!:\!80 ), ( 3\!:\!80\!:\!65 ) \},$\\ 
&&$\{ ( 3\!:\!66\!:\!79 ), ( 3\!:\!79\!:\!66 ) \},$&$\{ ( 3\!:\!67\!:\!78 ), ( 3\!:\!78\!:\!67 ) \},$&$\{ ( 3\!:\!68\!:\!77 ), ( 3\!:\!77\!:\!68 ) \},$\\ 
&&$\{ ( 3\!:\!69\!:\!76 ), ( 3\!:\!76\!:\!69 ) \},$&$\{ ( 3\!:\!70\!:\!75 ), ( 3\!:\!75\!:\!70 ) \},$&$\{ ( 3\!:\!72\!:\!73 ), ( 3\!:\!73\!:\!72 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!139 ), ( 4\!:\!139\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!137 ), ( 4\!:\!137\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!135 ), ( 4\!:\!135\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!133 ), ( 4\!:\!133\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!131 ), ( 4\!:\!131\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!129 ), ( 4\!:\!129\!:\!15 ) \},$\\ 
&&$\{ ( 4\!:\!17\!:\!127 ), ( 4\!:\!127\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!125 ), ( 4\!:\!125\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!123 ), ( 4\!:\!123\!:\!21 ) \},$\\ 
&&$\{ ( 4\!:\!23\!:\!121 ), ( 4\!:\!121\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!119 ), ( 4\!:\!119\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!117 ), ( 4\!:\!117\!:\!27 ) \},$\\ 
&&$\{ ( 4\!:\!29\!:\!115 ), ( 4\!:\!115\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!113 ), ( 4\!:\!113\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!111 ), ( 4\!:\!111\!:\!33 ) \},$\\ 
&&$\{ ( 4\!:\!35\!:\!109 ), ( 4\!:\!109\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!107 ), ( 4\!:\!107\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!105 ), ( 4\!:\!105\!:\!39 ) \},$\\ 
&&$\{ ( 4\!:\!41\!:\!103 ), ( 4\!:\!103\!:\!41 ) \},$&$\{ ( 4\!:\!43\!:\!101 ), ( 4\!:\!101\!:\!43 ) \},$&$\{ ( 4\!:\!45\!:\!99 ), ( 4\!:\!99\!:\!45 ) \},$\\ 
&&$\{ ( 4\!:\!47\!:\!97 ), ( 4\!:\!97\!:\!47 ) \},$&$\{ ( 4\!:\!49\!:\!95 ), ( 4\!:\!95\!:\!49 ) \},$&$\{ ( 4\!:\!51\!:\!93 ), ( 4\!:\!93\!:\!51 ) \},$\\ 
&&$\{ ( 4\!:\!53\!:\!91 ), ( 4\!:\!91\!:\!53 ) \},$&$\{ ( 4\!:\!55\!:\!89 ), ( 4\!:\!89\!:\!55 ) \},$&$\{ ( 4\!:\!57\!:\!87 ), ( 4\!:\!87\!:\!57 ) \},$\\ 
&&$\{ ( 4\!:\!59\!:\!85 ), ( 4\!:\!85\!:\!59 ) \},$&$\{ ( 4\!:\!61\!:\!83 ), ( 4\!:\!83\!:\!61 ) \},$&$\{ ( 4\!:\!63\!:\!81 ), ( 4\!:\!81\!:\!63 ) \},$\\ 
&&$\{ ( 4\!:\!65\!:\!79 ), ( 4\!:\!79\!:\!65 ) \},$&$\{ ( 4\!:\!67\!:\!77 ), ( 4\!:\!77\!:\!67 ) \},$&$\{ ( 4\!:\!69\!:\!75 ), ( 4\!:\!75\!:\!69 ) \},$\\ 
&&$\{ ( 4\!:\!71\!:\!73 ), ( 4\!:\!73\!:\!71 ) \},$&$\{ ( 5\!:\!6\!:\!137 ), ( 5\!:\!137\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!136 ), ( 5\!:\!136\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!135 ), ( 5\!:\!135\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!134 ), ( 5\!:\!134\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!133 ), ( 5\!:\!133\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!132 ), ( 5\!:\!132\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!131 ), ( 5\!:\!131\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!130 ), ( 5\!:\!130\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!129 ), ( 5\!:\!129\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!128 ), ( 5\!:\!128\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!127 ), ( 5\!:\!127\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!17\!:\!126 ), ( 5\!:\!126\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!125 ), ( 5\!:\!125\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!124 ), ( 5\!:\!124\!:\!19 ) \},$\\ 
&&$\{ ( 5\!:\!20\!:\!123 ), ( 5\!:\!123\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!122 ), ( 5\!:\!122\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!121 ), ( 5\!:\!121\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!120 ), ( 5\!:\!120\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!119 ), ( 5\!:\!119\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!118 ), ( 5\!:\!118\!:\!25 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!117 ), ( 5\!:\!117\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!116 ), ( 5\!:\!116\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!115 ), ( 5\!:\!115\!:\!28 ) \},$\\ 
&&$\{ ( 5\!:\!29\!:\!114 ), ( 5\!:\!114\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!113 ), ( 5\!:\!113\!:\!30 ) \},$&$\{ ( 5\!:\!31\!:\!112 ), ( 5\!:\!112\!:\!31 ) \},$\\ 
&&$\{ ( 5\!:\!32\!:\!111 ), ( 5\!:\!111\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!110 ), ( 5\!:\!110\!:\!33 ) \},$&$\{ ( 5\!:\!34\!:\!109 ), ( 5\!:\!109\!:\!34 ) \},$\\ 
&&$\{ ( 5\!:\!35\!:\!108 ), ( 5\!:\!108\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!107 ), ( 5\!:\!107\!:\!36 ) \},$&$\{ ( 5\!:\!37\!:\!106 ), ( 5\!:\!106\!:\!37 ) \},$\\ 
&&$\{ ( 5\!:\!38\!:\!105 ), ( 5\!:\!105\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!104 ), ( 5\!:\!104\!:\!39 ) \},$&$\{ ( 5\!:\!40\!:\!103 ), ( 5\!:\!103\!:\!40 ) \},$\\ 
&&$\{ ( 5\!:\!41\!:\!102 ), ( 5\!:\!102\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!101 ), ( 5\!:\!101\!:\!42 ) \},$&$\{ ( 5\!:\!43\!:\!100 ), ( 5\!:\!100\!:\!43 ) \},$\\ 
&&$\{ ( 5\!:\!44\!:\!99 ), ( 5\!:\!99\!:\!44 ) \},$&$\{ ( 5\!:\!45\!:\!98 ), ( 5\!:\!98\!:\!45 ) \},$&$\{ ( 5\!:\!46\!:\!97 ), ( 5\!:\!97\!:\!46 ) \},$\\ 
&&$\{ ( 5\!:\!47\!:\!96 ), ( 5\!:\!96\!:\!47 ) \},$&$\{ ( 5\!:\!48\!:\!95 ), ( 5\!:\!95\!:\!48 ) \},$&$\{ ( 5\!:\!49\!:\!94 ), ( 5\!:\!94\!:\!49 ) \},$\\ 
&&$\{ ( 5\!:\!50\!:\!93 ), ( 5\!:\!93\!:\!50 ) \},$&$\{ ( 5\!:\!51\!:\!92 ), ( 5\!:\!92\!:\!51 ) \},$&$\{ ( 5\!:\!52\!:\!91 ), ( 5\!:\!91\!:\!52 ) \},$\\ 
&&$\{ ( 5\!:\!53\!:\!90 ), ( 5\!:\!90\!:\!53 ) \},$&$\{ ( 5\!:\!54\!:\!89 ), ( 5\!:\!89\!:\!54 ) \},$&$\{ ( 5\!:\!55\!:\!88 ), ( 5\!:\!88\!:\!55 ) \},$\\ 
&&$\{ ( 5\!:\!56\!:\!87 ), ( 5\!:\!87\!:\!56 ) \},$&$\{ ( 5\!:\!57\!:\!86 ), ( 5\!:\!86\!:\!57 ) \},$&$\{ ( 5\!:\!58\!:\!85 ), ( 5\!:\!85\!:\!58 ) \},$\\ 
&&$\{ ( 5\!:\!59\!:\!84 ), ( 5\!:\!84\!:\!59 ) \},$&$\{ ( 5\!:\!60\!:\!83 ), ( 5\!:\!83\!:\!60 ) \},$&$\{ ( 5\!:\!61\!:\!82 ), ( 5\!:\!82\!:\!61 ) \},$\\ 
&&$\{ ( 5\!:\!62\!:\!81 ), ( 5\!:\!81\!:\!62 ) \},$&$\{ ( 5\!:\!63\!:\!80 ), ( 5\!:\!80\!:\!63 ) \},$&$\{ ( 5\!:\!64\!:\!79 ), ( 5\!:\!79\!:\!64 ) \},$\\ 
&&$\{ ( 5\!:\!65\!:\!78 ), ( 5\!:\!78\!:\!65 ) \},$&$\{ ( 5\!:\!66\!:\!77 ), ( 5\!:\!77\!:\!66 ) \},$&$\{ ( 5\!:\!67\!:\!76 ), ( 5\!:\!76\!:\!67 ) \},$\\ 
&&$\{ ( 5\!:\!68\!:\!75 ), ( 5\!:\!75\!:\!68 ) \},$&$\{ ( 5\!:\!70\!:\!73 ), ( 5\!:\!73\!:\!70 ) \},$&$\{ ( 5\!:\!71\!:\!72 ), ( 5\!:\!72\!:\!71 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!135 ), ( 6\!:\!135\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!133 ), ( 6\!:\!133\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!131 ), ( 6\!:\!131\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!129 ), ( 6\!:\!129\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!127 ), ( 6\!:\!127\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!125 ), ( 6\!:\!125\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!123 ), ( 6\!:\!123\!:\!19 ) \},$&$\{ ( 6\!:\!21\!:\!121 ), ( 6\!:\!121\!:\!21 ) \},$&$\{ ( 6\!:\!23\!:\!119 ), ( 6\!:\!119\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!117 ), ( 6\!:\!117\!:\!25 ) \},$&$\{ ( 6\!:\!27\!:\!115 ), ( 6\!:\!115\!:\!27 ) \},$&$\{ ( 6\!:\!29\!:\!113 ), ( 6\!:\!113\!:\!29 ) \},$\\ 
&&$\{ ( 6\!:\!31\!:\!111 ), ( 6\!:\!111\!:\!31 ) \},$&$\{ ( 6\!:\!33\!:\!109 ), ( 6\!:\!109\!:\!33 ) \},$&$\{ ( 6\!:\!35\!:\!107 ), ( 6\!:\!107\!:\!35 ) \},$\\ 
&&$\{ ( 6\!:\!37\!:\!105 ), ( 6\!:\!105\!:\!37 ) \},$&$\{ ( 6\!:\!39\!:\!103 ), ( 6\!:\!103\!:\!39 ) \},$&$\{ ( 6\!:\!41\!:\!101 ), ( 6\!:\!101\!:\!41 ) \},$\\ 
&&$\{ ( 6\!:\!43\!:\!99 ), ( 6\!:\!99\!:\!43 ) \},$&$\{ ( 6\!:\!45\!:\!97 ), ( 6\!:\!97\!:\!45 ) \},$&$\{ ( 6\!:\!47\!:\!95 ), ( 6\!:\!95\!:\!47 ) \},$\\ 
&&$\{ ( 6\!:\!49\!:\!93 ), ( 6\!:\!93\!:\!49 ) \},$&$\{ ( 6\!:\!51\!:\!91 ), ( 6\!:\!91\!:\!51 ) \},$&$\{ ( 6\!:\!53\!:\!89 ), ( 6\!:\!89\!:\!53 ) \},$\\ 
&&$\{ ( 6\!:\!55\!:\!87 ), ( 6\!:\!87\!:\!55 ) \},$&$\{ ( 6\!:\!57\!:\!85 ), ( 6\!:\!85\!:\!57 ) \},$&$\{ ( 6\!:\!59\!:\!83 ), ( 6\!:\!83\!:\!59 ) \},$\\ 
&&$\{ ( 6\!:\!61\!:\!81 ), ( 6\!:\!81\!:\!61 ) \},$&$\{ ( 6\!:\!63\!:\!79 ), ( 6\!:\!79\!:\!63 ) \},$&$\{ ( 6\!:\!65\!:\!77 ), ( 6\!:\!77\!:\!65 ) \},$\\ 
&&$\{ ( 6\!:\!67\!:\!75 ), ( 6\!:\!75\!:\!67 ) \},$&$\{ ( 6\!:\!69\!:\!73 ), ( 6\!:\!73\!:\!69 ) \},$&$\{ ( 7\!:\!8\!:\!133 ), ( 7\!:\!133\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!132 ), ( 7\!:\!132\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!131 ), ( 7\!:\!131\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!130 ), ( 7\!:\!130\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!129 ), ( 7\!:\!129\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!128 ), ( 7\!:\!128\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!127 ), ( 7\!:\!127\!:\!14 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!126 ), ( 7\!:\!126\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!125 ), ( 7\!:\!125\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!124 ), ( 7\!:\!124\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!123 ), ( 7\!:\!123\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!122 ), ( 7\!:\!122\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!121 ), ( 7\!:\!121\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!21\!:\!120 ), ( 7\!:\!120\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!119 ), ( 7\!:\!119\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!118 ), ( 7\!:\!118\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!24\!:\!117 ), ( 7\!:\!117\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!116 ), ( 7\!:\!116\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!115 ), ( 7\!:\!115\!:\!26 ) \},$\\ 
&&$\{ ( 7\!:\!27\!:\!114 ), ( 7\!:\!114\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!113 ), ( 7\!:\!113\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!112 ), ( 7\!:\!112\!:\!29 ) \},$\\ 
&&$\{ ( 7\!:\!30\!:\!111 ), ( 7\!:\!111\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!110 ), ( 7\!:\!110\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!109 ), ( 7\!:\!109\!:\!32 ) \},$\\ 
&&$\{ ( 7\!:\!33\!:\!108 ), ( 7\!:\!108\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!107 ), ( 7\!:\!107\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!106 ), ( 7\!:\!106\!:\!35 ) \},$\\ 
&&$\{ ( 7\!:\!36\!:\!105 ), ( 7\!:\!105\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!104 ), ( 7\!:\!104\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!103 ), ( 7\!:\!103\!:\!38 ) \},$\\ 
&&$\{ ( 7\!:\!39\!:\!102 ), ( 7\!:\!102\!:\!39 ) \},$&$\{ ( 7\!:\!40\!:\!101 ), ( 7\!:\!101\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!100 ), ( 7\!:\!100\!:\!41 ) \},$\\ 
&&$\{ ( 7\!:\!42\!:\!99 ), ( 7\!:\!99\!:\!42 ) \},$&$\{ ( 7\!:\!43\!:\!98 ), ( 7\!:\!98\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!97 ), ( 7\!:\!97\!:\!44 ) \},$\\ 
&&$\{ ( 7\!:\!45\!:\!96 ), ( 7\!:\!96\!:\!45 ) \},$&$\{ ( 7\!:\!46\!:\!95 ), ( 7\!:\!95\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!94 ), ( 7\!:\!94\!:\!47 ) \},$\\ 
&&$\{ ( 7\!:\!48\!:\!93 ), ( 7\!:\!93\!:\!48 ) \},$&$\{ ( 7\!:\!49\!:\!92 ), ( 7\!:\!92\!:\!49 ) \},$&$\{ ( 7\!:\!50\!:\!91 ), ( 7\!:\!91\!:\!50 ) \},$\\ 
&&$\{ ( 7\!:\!51\!:\!90 ), ( 7\!:\!90\!:\!51 ) \},$&$\{ ( 7\!:\!52\!:\!89 ), ( 7\!:\!89\!:\!52 ) \},$&$\{ ( 7\!:\!53\!:\!88 ), ( 7\!:\!88\!:\!53 ) \},$\\ 
&&$\{ ( 7\!:\!54\!:\!87 ), ( 7\!:\!87\!:\!54 ) \},$&$\{ ( 7\!:\!55\!:\!86 ), ( 7\!:\!86\!:\!55 ) \},$&$\{ ( 7\!:\!56\!:\!85 ), ( 7\!:\!85\!:\!56 ) \},$\\ 
&&$\{ ( 7\!:\!57\!:\!84 ), ( 7\!:\!84\!:\!57 ) \},$&$\{ ( 7\!:\!58\!:\!83 ), ( 7\!:\!83\!:\!58 ) \},$&$\{ ( 7\!:\!59\!:\!82 ), ( 7\!:\!82\!:\!59 ) \},$\\ 
&&$\{ ( 7\!:\!60\!:\!81 ), ( 7\!:\!81\!:\!60 ) \},$&$\{ ( 7\!:\!61\!:\!80 ), ( 7\!:\!80\!:\!61 ) \},$&$\{ ( 7\!:\!62\!:\!79 ), ( 7\!:\!79\!:\!62 ) \},$\\ 
&&$\{ ( 7\!:\!63\!:\!78 ), ( 7\!:\!78\!:\!63 ) \},$&$\{ ( 7\!:\!64\!:\!77 ), ( 7\!:\!77\!:\!64 ) \},$&$\{ ( 7\!:\!65\!:\!76 ), ( 7\!:\!76\!:\!65 ) \},$\\ 
&&$\{ ( 7\!:\!66\!:\!75 ), ( 7\!:\!75\!:\!66 ) \},$&$\{ ( 7\!:\!68\!:\!73 ), ( 7\!:\!73\!:\!68 ) \},$&$\{ ( 7\!:\!69\!:\!72 ), ( 7\!:\!72\!:\!69 ) \},$\\ 
&&$\{ ( 7\!:\!70\!:\!71 ), ( 7\!:\!71\!:\!70 ) \},$&$\{ ( 8\!:\!9\!:\!131 ), ( 8\!:\!131\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!129 ), ( 8\!:\!129\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!13\!:\!127 ), ( 8\!:\!127\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!125 ), ( 8\!:\!125\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!123 ), ( 8\!:\!123\!:\!17 ) \},$\\ 
&&$\{ ( 8\!:\!19\!:\!121 ), ( 8\!:\!121\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!119 ), ( 8\!:\!119\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!117 ), ( 8\!:\!117\!:\!23 ) \},$\\ 
&&$\{ ( 8\!:\!25\!:\!115 ), ( 8\!:\!115\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!113 ), ( 8\!:\!113\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!111 ), ( 8\!:\!111\!:\!29 ) \},$\\ 
&&$\{ ( 8\!:\!31\!:\!109 ), ( 8\!:\!109\!:\!31 ) \},$&$\{ ( 8\!:\!33\!:\!107 ), ( 8\!:\!107\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!105 ), ( 8\!:\!105\!:\!35 ) \},$\\ 
&&$\{ ( 8\!:\!37\!:\!103 ), ( 8\!:\!103\!:\!37 ) \},$&$\{ ( 8\!:\!39\!:\!101 ), ( 8\!:\!101\!:\!39 ) \},$&$\{ ( 8\!:\!41\!:\!99 ), ( 8\!:\!99\!:\!41 ) \},$\\ 
&&$\{ ( 8\!:\!43\!:\!97 ), ( 8\!:\!97\!:\!43 ) \},$&$\{ ( 8\!:\!45\!:\!95 ), ( 8\!:\!95\!:\!45 ) \},$&$\{ ( 8\!:\!47\!:\!93 ), ( 8\!:\!93\!:\!47 ) \},$\\ 
&&$\{ ( 8\!:\!49\!:\!91 ), ( 8\!:\!91\!:\!49 ) \},$&$\{ ( 8\!:\!51\!:\!89 ), ( 8\!:\!89\!:\!51 ) \},$&$\{ ( 8\!:\!53\!:\!87 ), ( 8\!:\!87\!:\!53 ) \},$\\ 
&&$\{ ( 8\!:\!55\!:\!85 ), ( 8\!:\!85\!:\!55 ) \},$&$\{ ( 8\!:\!57\!:\!83 ), ( 8\!:\!83\!:\!57 ) \},$&$\{ ( 8\!:\!59\!:\!81 ), ( 8\!:\!81\!:\!59 ) \},$\\ 
&&$\{ ( 8\!:\!61\!:\!79 ), ( 8\!:\!79\!:\!61 ) \},$&$\{ ( 8\!:\!63\!:\!77 ), ( 8\!:\!77\!:\!63 ) \},$&$\{ ( 8\!:\!65\!:\!75 ), ( 8\!:\!75\!:\!65 ) \},$\\ 
&&$\{ ( 8\!:\!67\!:\!73 ), ( 8\!:\!73\!:\!67 ) \},$&$\{ ( 8\!:\!69\!:\!71 ), ( 8\!:\!71\!:\!69 ) \},$&$\{ ( 9\!:\!10\!:\!129 ), ( 9\!:\!129\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!128 ), ( 9\!:\!128\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!127 ), ( 9\!:\!127\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!126 ), ( 9\!:\!126\!:\!13 ) \},$\\ 
&&$\{ ( 9\!:\!14\!:\!125 ), ( 9\!:\!125\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!124 ), ( 9\!:\!124\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!123 ), ( 9\!:\!123\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!122 ), ( 9\!:\!122\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!121 ), ( 9\!:\!121\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!120 ), ( 9\!:\!120\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!119 ), ( 9\!:\!119\!:\!20 ) \},$&$\{ ( 9\!:\!21\!:\!118 ), ( 9\!:\!118\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!117 ), ( 9\!:\!117\!:\!22 ) \},$\\ 
&&$\{ ( 9\!:\!23\!:\!116 ), ( 9\!:\!116\!:\!23 ) \},$&$\{ ( 9\!:\!24\!:\!115 ), ( 9\!:\!115\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!114 ), ( 9\!:\!114\!:\!25 ) \},$\\ 
&&$\{ ( 9\!:\!26\!:\!113 ), ( 9\!:\!113\!:\!26 ) \},$&$\{ ( 9\!:\!27\!:\!112 ), ( 9\!:\!112\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!111 ), ( 9\!:\!111\!:\!28 ) \},$\\ 
&&$\{ ( 9\!:\!29\!:\!110 ), ( 9\!:\!110\!:\!29 ) \},$&$\{ ( 9\!:\!30\!:\!109 ), ( 9\!:\!109\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!108 ), ( 9\!:\!108\!:\!31 ) \},$\\ 
&&$\{ ( 9\!:\!32\!:\!107 ), ( 9\!:\!107\!:\!32 ) \},$&$\{ ( 9\!:\!33\!:\!106 ), ( 9\!:\!106\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!105 ), ( 9\!:\!105\!:\!34 ) \},$\\ 
&&$\{ ( 9\!:\!35\!:\!104 ), ( 9\!:\!104\!:\!35 ) \},$&$\{ ( 9\!:\!36\!:\!103 ), ( 9\!:\!103\!:\!36 ) \},$&$\{ ( 9\!:\!37\!:\!102 ), ( 9\!:\!102\!:\!37 ) \},$\\ 
&&$\{ ( 9\!:\!38\!:\!101 ), ( 9\!:\!101\!:\!38 ) \},$&$\{ ( 9\!:\!39\!:\!100 ), ( 9\!:\!100\!:\!39 ) \},$&$\{ ( 9\!:\!40\!:\!99 ), ( 9\!:\!99\!:\!40 ) \},$\\ 
&&$\{ ( 9\!:\!41\!:\!98 ), ( 9\!:\!98\!:\!41 ) \},$&$\{ ( 9\!:\!42\!:\!97 ), ( 9\!:\!97\!:\!42 ) \},$&$\{ ( 9\!:\!43\!:\!96 ), ( 9\!:\!96\!:\!43 ) \},$\\ 
&&$\{ ( 9\!:\!44\!:\!95 ), ( 9\!:\!95\!:\!44 ) \},$&$\{ ( 9\!:\!45\!:\!94 ), ( 9\!:\!94\!:\!45 ) \},$&$\{ ( 9\!:\!46\!:\!93 ), ( 9\!:\!93\!:\!46 ) \},$\\ 
&&$\{ ( 9\!:\!47\!:\!92 ), ( 9\!:\!92\!:\!47 ) \},$&$\{ ( 9\!:\!48\!:\!91 ), ( 9\!:\!91\!:\!48 ) \},$&$\{ ( 9\!:\!49\!:\!90 ), ( 9\!:\!90\!:\!49 ) \},$\\ 
&&$\{ ( 9\!:\!50\!:\!89 ), ( 9\!:\!89\!:\!50 ) \},$&$\{ ( 9\!:\!51\!:\!88 ), ( 9\!:\!88\!:\!51 ) \},$&$\{ ( 9\!:\!52\!:\!87 ), ( 9\!:\!87\!:\!52 ) \},$\\ 
&&$\{ ( 9\!:\!53\!:\!86 ), ( 9\!:\!86\!:\!53 ) \},$&$\{ ( 9\!:\!54\!:\!85 ), ( 9\!:\!85\!:\!54 ) \},$&$\{ ( 9\!:\!55\!:\!84 ), ( 9\!:\!84\!:\!55 ) \},$\\ 
&&$\{ ( 9\!:\!56\!:\!83 ), ( 9\!:\!83\!:\!56 ) \},$&$\{ ( 9\!:\!57\!:\!82 ), ( 9\!:\!82\!:\!57 ) \},$&$\{ ( 9\!:\!58\!:\!81 ), ( 9\!:\!81\!:\!58 ) \},$\\ 
&&$\{ ( 9\!:\!59\!:\!80 ), ( 9\!:\!80\!:\!59 ) \},$&$\{ ( 9\!:\!60\!:\!79 ), ( 9\!:\!79\!:\!60 ) \},$&$\{ ( 9\!:\!61\!:\!78 ), ( 9\!:\!78\!:\!61 ) \},$\\ 
&&$\{ ( 9\!:\!62\!:\!77 ), ( 9\!:\!77\!:\!62 ) \},$&$\{ ( 9\!:\!63\!:\!76 ), ( 9\!:\!76\!:\!63 ) \},$&$\{ ( 9\!:\!64\!:\!75 ), ( 9\!:\!75\!:\!64 ) \},$\\ 
&&$\{ ( 9\!:\!66\!:\!73 ), ( 9\!:\!73\!:\!66 ) \},$&$\{ ( 9\!:\!67\!:\!72 ), ( 9\!:\!72\!:\!67 ) \},$&$\{ ( 9\!:\!68\!:\!71 ), ( 9\!:\!71\!:\!68 ) \},$\\ 
&&$\{ ( 9\!:\!69\!:\!70 ), ( 9\!:\!70\!:\!69 ) \},$&$\{ ( 10\!:\!11\!:\!127 ), ( 10\!:\!127\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!125 ), ( 10\!:\!125\!:\!13 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!123 ), ( 10\!:\!123\!:\!15 ) \},$&$\{ ( 10\!:\!17\!:\!121 ), ( 10\!:\!121\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!119 ), ( 10\!:\!119\!:\!19 ) \},$\\ 
&&$\{ ( 10\!:\!21\!:\!117 ), ( 10\!:\!117\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!115 ), ( 10\!:\!115\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!113 ), ( 10\!:\!113\!:\!25 ) \},$\\ 
&&$\{ ( 10\!:\!27\!:\!111 ), ( 10\!:\!111\!:\!27 ) \},$&$\{ ( 10\!:\!29\!:\!109 ), ( 10\!:\!109\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!107 ), ( 10\!:\!107\!:\!31 ) \},$\\ 
&&$\{ ( 10\!:\!33\!:\!105 ), ( 10\!:\!105\!:\!33 ) \},$&$\{ ( 10\!:\!35\!:\!103 ), ( 10\!:\!103\!:\!35 ) \},$&$\{ ( 10\!:\!37\!:\!101 ), ( 10\!:\!101\!:\!37 ) \},$\\ 
&&$\{ ( 10\!:\!39\!:\!99 ), ( 10\!:\!99\!:\!39 ) \},$&$\{ ( 10\!:\!41\!:\!97 ), ( 10\!:\!97\!:\!41 ) \},$&$\{ ( 10\!:\!43\!:\!95 ), ( 10\!:\!95\!:\!43 ) \},$\\ 
&&$\{ ( 10\!:\!45\!:\!93 ), ( 10\!:\!93\!:\!45 ) \},$&$\{ ( 10\!:\!47\!:\!91 ), ( 10\!:\!91\!:\!47 ) \},$&$\{ ( 10\!:\!49\!:\!89 ), ( 10\!:\!89\!:\!49 ) \},$\\ 
&&$\{ ( 10\!:\!51\!:\!87 ), ( 10\!:\!87\!:\!51 ) \},$&$\{ ( 10\!:\!53\!:\!85 ), ( 10\!:\!85\!:\!53 ) \},$&$\{ ( 10\!:\!55\!:\!83 ), ( 10\!:\!83\!:\!55 ) \},$\\ 
&&$\{ ( 10\!:\!57\!:\!81 ), ( 10\!:\!81\!:\!57 ) \},$&$\{ ( 10\!:\!59\!:\!79 ), ( 10\!:\!79\!:\!59 ) \},$&$\{ ( 10\!:\!61\!:\!77 ), ( 10\!:\!77\!:\!61 ) \},$\\ 
&&$\{ ( 10\!:\!63\!:\!75 ), ( 10\!:\!75\!:\!63 ) \},$&$\{ ( 10\!:\!65\!:\!73 ), ( 10\!:\!73\!:\!65 ) \},$&$\{ ( 10\!:\!67\!:\!71 ), ( 10\!:\!71\!:\!67 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!125 ), ( 11\!:\!125\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!124 ), ( 11\!:\!124\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!123 ), ( 11\!:\!123\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!122 ), ( 11\!:\!122\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!121 ), ( 11\!:\!121\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!120 ), ( 11\!:\!120\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!119 ), ( 11\!:\!119\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!118 ), ( 11\!:\!118\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!117 ), ( 11\!:\!117\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!116 ), ( 11\!:\!116\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!115 ), ( 11\!:\!115\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!114 ), ( 11\!:\!114\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!113 ), ( 11\!:\!113\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!112 ), ( 11\!:\!112\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!111 ), ( 11\!:\!111\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!27\!:\!110 ), ( 11\!:\!110\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!109 ), ( 11\!:\!109\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!108 ), ( 11\!:\!108\!:\!29 ) \},$\\ 
&&$\{ ( 11\!:\!30\!:\!107 ), ( 11\!:\!107\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!106 ), ( 11\!:\!106\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!105 ), ( 11\!:\!105\!:\!32 ) \},$\\ 
&&$\{ ( 11\!:\!33\!:\!104 ), ( 11\!:\!104\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!103 ), ( 11\!:\!103\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!102 ), ( 11\!:\!102\!:\!35 ) \},$\\ 
&&$\{ ( 11\!:\!36\!:\!101 ), ( 11\!:\!101\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!100 ), ( 11\!:\!100\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!99 ), ( 11\!:\!99\!:\!38 ) \},$\\ 
&&$\{ ( 11\!:\!39\!:\!98 ), ( 11\!:\!98\!:\!39 ) \},$&$\{ ( 11\!:\!40\!:\!97 ), ( 11\!:\!97\!:\!40 ) \},$&$\{ ( 11\!:\!41\!:\!96 ), ( 11\!:\!96\!:\!41 ) \},$\\ 
&&$\{ ( 11\!:\!42\!:\!95 ), ( 11\!:\!95\!:\!42 ) \},$&$\{ ( 11\!:\!43\!:\!94 ), ( 11\!:\!94\!:\!43 ) \},$&$\{ ( 11\!:\!44\!:\!93 ), ( 11\!:\!93\!:\!44 ) \},$\\ 
&&$\{ ( 11\!:\!45\!:\!92 ), ( 11\!:\!92\!:\!45 ) \},$&$\{ ( 11\!:\!46\!:\!91 ), ( 11\!:\!91\!:\!46 ) \},$&$\{ ( 11\!:\!47\!:\!90 ), ( 11\!:\!90\!:\!47 ) \},$\\ 
&&$\{ ( 11\!:\!48\!:\!89 ), ( 11\!:\!89\!:\!48 ) \},$&$\{ ( 11\!:\!49\!:\!88 ), ( 11\!:\!88\!:\!49 ) \},$&$\{ ( 11\!:\!50\!:\!87 ), ( 11\!:\!87\!:\!50 ) \},$\\ 
&&$\{ ( 11\!:\!51\!:\!86 ), ( 11\!:\!86\!:\!51 ) \},$&$\{ ( 11\!:\!52\!:\!85 ), ( 11\!:\!85\!:\!52 ) \},$&$\{ ( 11\!:\!53\!:\!84 ), ( 11\!:\!84\!:\!53 ) \},$\\ 
&&$\{ ( 11\!:\!54\!:\!83 ), ( 11\!:\!83\!:\!54 ) \},$&$\{ ( 11\!:\!55\!:\!82 ), ( 11\!:\!82\!:\!55 ) \},$&$\{ ( 11\!:\!56\!:\!81 ), ( 11\!:\!81\!:\!56 ) \},$\\ 
&&$\{ ( 11\!:\!57\!:\!80 ), ( 11\!:\!80\!:\!57 ) \},$&$\{ ( 11\!:\!58\!:\!79 ), ( 11\!:\!79\!:\!58 ) \},$&$\{ ( 11\!:\!59\!:\!78 ), ( 11\!:\!78\!:\!59 ) \},$\\ 
&&$\{ ( 11\!:\!60\!:\!77 ), ( 11\!:\!77\!:\!60 ) \},$&$\{ ( 11\!:\!61\!:\!76 ), ( 11\!:\!76\!:\!61 ) \},$&$\{ ( 11\!:\!62\!:\!75 ), ( 11\!:\!75\!:\!62 ) \},$\\ 
&&$\{ ( 11\!:\!64\!:\!73 ), ( 11\!:\!73\!:\!64 ) \},$&$\{ ( 11\!:\!65\!:\!72 ), ( 11\!:\!72\!:\!65 ) \},$&$\{ ( 11\!:\!66\!:\!71 ), ( 11\!:\!71\!:\!66 ) \},$\\ 
&&$\{ ( 11\!:\!67\!:\!70 ), ( 11\!:\!70\!:\!67 ) \},$&$\{ ( 11\!:\!68\!:\!69 ), ( 11\!:\!69\!:\!68 ) \},$&$\{ ( 12\!:\!13\!:\!123 ), ( 12\!:\!123\!:\!13 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!121 ), ( 12\!:\!121\!:\!15 ) \},$&$\{ ( 12\!:\!17\!:\!119 ), ( 12\!:\!119\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!117 ), ( 12\!:\!117\!:\!19 ) \},$\\ 
&&$\{ ( 12\!:\!21\!:\!115 ), ( 12\!:\!115\!:\!21 ) \},$&$\{ ( 12\!:\!23\!:\!113 ), ( 12\!:\!113\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!111 ), ( 12\!:\!111\!:\!25 ) \},$\\ 
&&$\{ ( 12\!:\!27\!:\!109 ), ( 12\!:\!109\!:\!27 ) \},$&$\{ ( 12\!:\!29\!:\!107 ), ( 12\!:\!107\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!105 ), ( 12\!:\!105\!:\!31 ) \},$\\ 
&&$\{ ( 12\!:\!33\!:\!103 ), ( 12\!:\!103\!:\!33 ) \},$&$\{ ( 12\!:\!35\!:\!101 ), ( 12\!:\!101\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!99 ), ( 12\!:\!99\!:\!37 ) \},$\\ 
&&$\{ ( 12\!:\!39\!:\!97 ), ( 12\!:\!97\!:\!39 ) \},$&$\{ ( 12\!:\!41\!:\!95 ), ( 12\!:\!95\!:\!41 ) \},$&$\{ ( 12\!:\!43\!:\!93 ), ( 12\!:\!93\!:\!43 ) \},$\\ 
&&$\{ ( 12\!:\!45\!:\!91 ), ( 12\!:\!91\!:\!45 ) \},$&$\{ ( 12\!:\!47\!:\!89 ), ( 12\!:\!89\!:\!47 ) \},$&$\{ ( 12\!:\!49\!:\!87 ), ( 12\!:\!87\!:\!49 ) \},$\\ 
&&$\{ ( 12\!:\!51\!:\!85 ), ( 12\!:\!85\!:\!51 ) \},$&$\{ ( 12\!:\!53\!:\!83 ), ( 12\!:\!83\!:\!53 ) \},$&$\{ ( 12\!:\!55\!:\!81 ), ( 12\!:\!81\!:\!55 ) \},$\\ 
&&$\{ ( 12\!:\!57\!:\!79 ), ( 12\!:\!79\!:\!57 ) \},$&$\{ ( 12\!:\!59\!:\!77 ), ( 12\!:\!77\!:\!59 ) \},$&$\{ ( 12\!:\!61\!:\!75 ), ( 12\!:\!75\!:\!61 ) \},$\\ 
&&$\{ ( 12\!:\!63\!:\!73 ), ( 12\!:\!73\!:\!63 ) \},$&$\{ ( 12\!:\!65\!:\!71 ), ( 12\!:\!71\!:\!65 ) \},$&$\{ ( 12\!:\!67\!:\!69 ), ( 12\!:\!69\!:\!67 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!121 ), ( 13\!:\!121\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!120 ), ( 13\!:\!120\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!119 ), ( 13\!:\!119\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!118 ), ( 13\!:\!118\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!117 ), ( 13\!:\!117\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!116 ), ( 13\!:\!116\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!115 ), ( 13\!:\!115\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!114 ), ( 13\!:\!114\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!113 ), ( 13\!:\!113\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!112 ), ( 13\!:\!112\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!111 ), ( 13\!:\!111\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!110 ), ( 13\!:\!110\!:\!25 ) \},$\\ 
&&$\{ ( 13\!:\!26\!:\!109 ), ( 13\!:\!109\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!108 ), ( 13\!:\!108\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!107 ), ( 13\!:\!107\!:\!28 ) \},$\\ 
&&$\{ ( 13\!:\!29\!:\!106 ), ( 13\!:\!106\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!105 ), ( 13\!:\!105\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!104 ), ( 13\!:\!104\!:\!31 ) \},$\\ 
&&$\{ ( 13\!:\!32\!:\!103 ), ( 13\!:\!103\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!102 ), ( 13\!:\!102\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!101 ), ( 13\!:\!101\!:\!34 ) \},$\\ 
&&$\{ ( 13\!:\!35\!:\!100 ), ( 13\!:\!100\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!99 ), ( 13\!:\!99\!:\!36 ) \},$&$\{ ( 13\!:\!37\!:\!98 ), ( 13\!:\!98\!:\!37 ) \},$\\ 
&&$\{ ( 13\!:\!38\!:\!97 ), ( 13\!:\!97\!:\!38 ) \},$&$\{ ( 13\!:\!39\!:\!96 ), ( 13\!:\!96\!:\!39 ) \},$&$\{ ( 13\!:\!40\!:\!95 ), ( 13\!:\!95\!:\!40 ) \},$\\ 
&&$\{ ( 13\!:\!41\!:\!94 ), ( 13\!:\!94\!:\!41 ) \},$&$\{ ( 13\!:\!42\!:\!93 ), ( 13\!:\!93\!:\!42 ) \},$&$\{ ( 13\!:\!43\!:\!92 ), ( 13\!:\!92\!:\!43 ) \},$\\ 
&&$\{ ( 13\!:\!44\!:\!91 ), ( 13\!:\!91\!:\!44 ) \},$&$\{ ( 13\!:\!45\!:\!90 ), ( 13\!:\!90\!:\!45 ) \},$&$\{ ( 13\!:\!46\!:\!89 ), ( 13\!:\!89\!:\!46 ) \},$\\ 
&&$\{ ( 13\!:\!47\!:\!88 ), ( 13\!:\!88\!:\!47 ) \},$&$\{ ( 13\!:\!48\!:\!87 ), ( 13\!:\!87\!:\!48 ) \},$&$\{ ( 13\!:\!49\!:\!86 ), ( 13\!:\!86\!:\!49 ) \},$\\ 
&&$\{ ( 13\!:\!50\!:\!85 ), ( 13\!:\!85\!:\!50 ) \},$&$\{ ( 13\!:\!51\!:\!84 ), ( 13\!:\!84\!:\!51 ) \},$&$\{ ( 13\!:\!52\!:\!83 ), ( 13\!:\!83\!:\!52 ) \},$\\ 
&&$\{ ( 13\!:\!53\!:\!82 ), ( 13\!:\!82\!:\!53 ) \},$&$\{ ( 13\!:\!54\!:\!81 ), ( 13\!:\!81\!:\!54 ) \},$&$\{ ( 13\!:\!55\!:\!80 ), ( 13\!:\!80\!:\!55 ) \},$\\ 
&&$\{ ( 13\!:\!56\!:\!79 ), ( 13\!:\!79\!:\!56 ) \},$&$\{ ( 13\!:\!57\!:\!78 ), ( 13\!:\!78\!:\!57 ) \},$&$\{ ( 13\!:\!58\!:\!77 ), ( 13\!:\!77\!:\!58 ) \},$\\ 
&&$\{ ( 13\!:\!59\!:\!76 ), ( 13\!:\!76\!:\!59 ) \},$&$\{ ( 13\!:\!60\!:\!75 ), ( 13\!:\!75\!:\!60 ) \},$&$\{ ( 13\!:\!62\!:\!73 ), ( 13\!:\!73\!:\!62 ) \},$\\ 
&&$\{ ( 13\!:\!63\!:\!72 ), ( 13\!:\!72\!:\!63 ) \},$&$\{ ( 13\!:\!64\!:\!71 ), ( 13\!:\!71\!:\!64 ) \},$&$\{ ( 13\!:\!65\!:\!70 ), ( 13\!:\!70\!:\!65 ) \},$\\ 
&&$\{ ( 13\!:\!66\!:\!69 ), ( 13\!:\!69\!:\!66 ) \},$&$\{ ( 13\!:\!67\!:\!68 ), ( 13\!:\!68\!:\!67 ) \},$&$\{ ( 14\!:\!15\!:\!119 ), ( 14\!:\!119\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!17\!:\!117 ), ( 14\!:\!117\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!115 ), ( 14\!:\!115\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!113 ), ( 14\!:\!113\!:\!21 ) \},$\\ 
&&$\{ ( 14\!:\!23\!:\!111 ), ( 14\!:\!111\!:\!23 ) \},$&$\{ ( 14\!:\!25\!:\!109 ), ( 14\!:\!109\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!107 ), ( 14\!:\!107\!:\!27 ) \},$\\ 
&&$\{ ( 14\!:\!29\!:\!105 ), ( 14\!:\!105\!:\!29 ) \},$&$\{ ( 14\!:\!31\!:\!103 ), ( 14\!:\!103\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!101 ), ( 14\!:\!101\!:\!33 ) \},$\\ 
&&$\{ ( 14\!:\!35\!:\!99 ), ( 14\!:\!99\!:\!35 ) \},$&$\{ ( 14\!:\!37\!:\!97 ), ( 14\!:\!97\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!95 ), ( 14\!:\!95\!:\!39 ) \},$\\ 
&&$\{ ( 14\!:\!41\!:\!93 ), ( 14\!:\!93\!:\!41 ) \},$&$\{ ( 14\!:\!43\!:\!91 ), ( 14\!:\!91\!:\!43 ) \},$&$\{ ( 14\!:\!45\!:\!89 ), ( 14\!:\!89\!:\!45 ) \},$\\ 
&&$\{ ( 14\!:\!47\!:\!87 ), ( 14\!:\!87\!:\!47 ) \},$&$\{ ( 14\!:\!49\!:\!85 ), ( 14\!:\!85\!:\!49 ) \},$&$\{ ( 14\!:\!51\!:\!83 ), ( 14\!:\!83\!:\!51 ) \},$\\ 
&&$\{ ( 14\!:\!53\!:\!81 ), ( 14\!:\!81\!:\!53 ) \},$&$\{ ( 14\!:\!55\!:\!79 ), ( 14\!:\!79\!:\!55 ) \},$&$\{ ( 14\!:\!57\!:\!77 ), ( 14\!:\!77\!:\!57 ) \},$\\ 
&&$\{ ( 14\!:\!59\!:\!75 ), ( 14\!:\!75\!:\!59 ) \},$&$\{ ( 14\!:\!61\!:\!73 ), ( 14\!:\!73\!:\!61 ) \},$&$\{ ( 14\!:\!63\!:\!71 ), ( 14\!:\!71\!:\!63 ) \},$\\ 
&&$\{ ( 14\!:\!65\!:\!69 ), ( 14\!:\!69\!:\!65 ) \},$&$\{ ( 15\!:\!16\!:\!117 ), ( 15\!:\!117\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!116 ), ( 15\!:\!116\!:\!17 ) \},$\\ 
&&$\{ ( 15\!:\!18\!:\!115 ), ( 15\!:\!115\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!114 ), ( 15\!:\!114\!:\!19 ) \},$&$\{ ( 15\!:\!20\!:\!113 ), ( 15\!:\!113\!:\!20 ) \},$\\ 
&&$\{ ( 15\!:\!21\!:\!112 ), ( 15\!:\!112\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!111 ), ( 15\!:\!111\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!110 ), ( 15\!:\!110\!:\!23 ) \},$\\ 
&&$\{ ( 15\!:\!24\!:\!109 ), ( 15\!:\!109\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!108 ), ( 15\!:\!108\!:\!25 ) \},$&$\{ ( 15\!:\!26\!:\!107 ), ( 15\!:\!107\!:\!26 ) \},$\\ 
&&$\{ ( 15\!:\!27\!:\!106 ), ( 15\!:\!106\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!105 ), ( 15\!:\!105\!:\!28 ) \},$&$\{ ( 15\!:\!29\!:\!104 ), ( 15\!:\!104\!:\!29 ) \},$\\ 
&&$\{ ( 15\!:\!30\!:\!103 ), ( 15\!:\!103\!:\!30 ) \},$&$\{ ( 15\!:\!31\!:\!102 ), ( 15\!:\!102\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!101 ), ( 15\!:\!101\!:\!32 ) \},$\\ 
&&$\{ ( 15\!:\!33\!:\!100 ), ( 15\!:\!100\!:\!33 ) \},$&$\{ ( 15\!:\!34\!:\!99 ), ( 15\!:\!99\!:\!34 ) \},$&$\{ ( 15\!:\!35\!:\!98 ), ( 15\!:\!98\!:\!35 ) \},$\\ 
&&$\{ ( 15\!:\!36\!:\!97 ), ( 15\!:\!97\!:\!36 ) \},$&$\{ ( 15\!:\!37\!:\!96 ), ( 15\!:\!96\!:\!37 ) \},$&$\{ ( 15\!:\!38\!:\!95 ), ( 15\!:\!95\!:\!38 ) \},$\\ 
&&$\{ ( 15\!:\!39\!:\!94 ), ( 15\!:\!94\!:\!39 ) \},$&$\{ ( 15\!:\!40\!:\!93 ), ( 15\!:\!93\!:\!40 ) \},$&$\{ ( 15\!:\!41\!:\!92 ), ( 15\!:\!92\!:\!41 ) \},$\\ 
&&$\{ ( 15\!:\!42\!:\!91 ), ( 15\!:\!91\!:\!42 ) \},$&$\{ ( 15\!:\!43\!:\!90 ), ( 15\!:\!90\!:\!43 ) \},$&$\{ ( 15\!:\!44\!:\!89 ), ( 15\!:\!89\!:\!44 ) \},$\\ 
&&$\{ ( 15\!:\!45\!:\!88 ), ( 15\!:\!88\!:\!45 ) \},$&$\{ ( 15\!:\!46\!:\!87 ), ( 15\!:\!87\!:\!46 ) \},$&$\{ ( 15\!:\!47\!:\!86 ), ( 15\!:\!86\!:\!47 ) \},$\\ 
&&$\{ ( 15\!:\!48\!:\!85 ), ( 15\!:\!85\!:\!48 ) \},$&$\{ ( 15\!:\!49\!:\!84 ), ( 15\!:\!84\!:\!49 ) \},$&$\{ ( 15\!:\!50\!:\!83 ), ( 15\!:\!83\!:\!50 ) \},$\\ 
&&$\{ ( 15\!:\!51\!:\!82 ), ( 15\!:\!82\!:\!51 ) \},$&$\{ ( 15\!:\!52\!:\!81 ), ( 15\!:\!81\!:\!52 ) \},$&$\{ ( 15\!:\!53\!:\!80 ), ( 15\!:\!80\!:\!53 ) \},$\\ 
&&$\{ ( 15\!:\!54\!:\!79 ), ( 15\!:\!79\!:\!54 ) \},$&$\{ ( 15\!:\!55\!:\!78 ), ( 15\!:\!78\!:\!55 ) \},$&$\{ ( 15\!:\!56\!:\!77 ), ( 15\!:\!77\!:\!56 ) \},$\\ 
&&$\{ ( 15\!:\!57\!:\!76 ), ( 15\!:\!76\!:\!57 ) \},$&$\{ ( 15\!:\!58\!:\!75 ), ( 15\!:\!75\!:\!58 ) \},$&$\{ ( 15\!:\!60\!:\!73 ), ( 15\!:\!73\!:\!60 ) \},$\\ 
&&$\{ ( 15\!:\!61\!:\!72 ), ( 15\!:\!72\!:\!61 ) \},$&$\{ ( 15\!:\!62\!:\!71 ), ( 15\!:\!71\!:\!62 ) \},$&$\{ ( 15\!:\!63\!:\!70 ), ( 15\!:\!70\!:\!63 ) \},$\\ 
&&$\{ ( 15\!:\!64\!:\!69 ), ( 15\!:\!69\!:\!64 ) \},$&$\{ ( 15\!:\!65\!:\!68 ), ( 15\!:\!68\!:\!65 ) \},$&$\{ ( 15\!:\!66\!:\!67 ), ( 15\!:\!67\!:\!66 ) \},$\\ 
&&$\{ ( 16\!:\!17\!:\!115 ), ( 16\!:\!115\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!113 ), ( 16\!:\!113\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!111 ), ( 16\!:\!111\!:\!21 ) \},$\\ 
&&$\{ ( 16\!:\!23\!:\!109 ), ( 16\!:\!109\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!107 ), ( 16\!:\!107\!:\!25 ) \},$&$\{ ( 16\!:\!27\!:\!105 ), ( 16\!:\!105\!:\!27 ) \},$\\ 
&&$\{ ( 16\!:\!29\!:\!103 ), ( 16\!:\!103\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!101 ), ( 16\!:\!101\!:\!31 ) \},$&$\{ ( 16\!:\!33\!:\!99 ), ( 16\!:\!99\!:\!33 ) \},$\\ 
&&$\{ ( 16\!:\!35\!:\!97 ), ( 16\!:\!97\!:\!35 ) \},$&$\{ ( 16\!:\!37\!:\!95 ), ( 16\!:\!95\!:\!37 ) \},$&$\{ ( 16\!:\!39\!:\!93 ), ( 16\!:\!93\!:\!39 ) \},$\\ 
&&$\{ ( 16\!:\!41\!:\!91 ), ( 16\!:\!91\!:\!41 ) \},$&$\{ ( 16\!:\!43\!:\!89 ), ( 16\!:\!89\!:\!43 ) \},$&$\{ ( 16\!:\!45\!:\!87 ), ( 16\!:\!87\!:\!45 ) \},$\\ 
&&$\{ ( 16\!:\!47\!:\!85 ), ( 16\!:\!85\!:\!47 ) \},$&$\{ ( 16\!:\!49\!:\!83 ), ( 16\!:\!83\!:\!49 ) \},$&$\{ ( 16\!:\!51\!:\!81 ), ( 16\!:\!81\!:\!51 ) \},$\\ 
&&$\{ ( 16\!:\!53\!:\!79 ), ( 16\!:\!79\!:\!53 ) \},$&$\{ ( 16\!:\!55\!:\!77 ), ( 16\!:\!77\!:\!55 ) \},$&$\{ ( 16\!:\!57\!:\!75 ), ( 16\!:\!75\!:\!57 ) \},$\\ 
&&$\{ ( 16\!:\!59\!:\!73 ), ( 16\!:\!73\!:\!59 ) \},$&$\{ ( 16\!:\!61\!:\!71 ), ( 16\!:\!71\!:\!61 ) \},$&$\{ ( 16\!:\!63\!:\!69 ), ( 16\!:\!69\!:\!63 ) \},$\\ 
&&$\{ ( 16\!:\!65\!:\!67 ), ( 16\!:\!67\!:\!65 ) \},$&$\{ ( 17\!:\!18\!:\!113 ), ( 17\!:\!113\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!112 ), ( 17\!:\!112\!:\!19 ) \},$\\ 
&&$\{ ( 17\!:\!20\!:\!111 ), ( 17\!:\!111\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!110 ), ( 17\!:\!110\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!109 ), ( 17\!:\!109\!:\!22 ) \},$\\ 
&&$\{ ( 17\!:\!23\!:\!108 ), ( 17\!:\!108\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!107 ), ( 17\!:\!107\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!106 ), ( 17\!:\!106\!:\!25 ) \},$\\ 
&&$\{ ( 17\!:\!26\!:\!105 ), ( 17\!:\!105\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!104 ), ( 17\!:\!104\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!103 ), ( 17\!:\!103\!:\!28 ) \},$\\ 
&&$\{ ( 17\!:\!29\!:\!102 ), ( 17\!:\!102\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!101 ), ( 17\!:\!101\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!100 ), ( 17\!:\!100\!:\!31 ) \},$\\ 
&&$\{ ( 17\!:\!32\!:\!99 ), ( 17\!:\!99\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!98 ), ( 17\!:\!98\!:\!33 ) \},$&$\{ ( 17\!:\!34\!:\!97 ), ( 17\!:\!97\!:\!34 ) \},$\\ 
&&$\{ ( 17\!:\!35\!:\!96 ), ( 17\!:\!96\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!95 ), ( 17\!:\!95\!:\!36 ) \},$&$\{ ( 17\!:\!37\!:\!94 ), ( 17\!:\!94\!:\!37 ) \},$\\ 
&&$\{ ( 17\!:\!38\!:\!93 ), ( 17\!:\!93\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!92 ), ( 17\!:\!92\!:\!39 ) \},$&$\{ ( 17\!:\!40\!:\!91 ), ( 17\!:\!91\!:\!40 ) \},$\\ 
&&$\{ ( 17\!:\!41\!:\!90 ), ( 17\!:\!90\!:\!41 ) \},$&$\{ ( 17\!:\!42\!:\!89 ), ( 17\!:\!89\!:\!42 ) \},$&$\{ ( 17\!:\!43\!:\!88 ), ( 17\!:\!88\!:\!43 ) \},$\\ 
&&$\{ ( 17\!:\!44\!:\!87 ), ( 17\!:\!87\!:\!44 ) \},$&$\{ ( 17\!:\!45\!:\!86 ), ( 17\!:\!86\!:\!45 ) \},$&$\{ ( 17\!:\!46\!:\!85 ), ( 17\!:\!85\!:\!46 ) \},$\\ 
&&$\{ ( 17\!:\!47\!:\!84 ), ( 17\!:\!84\!:\!47 ) \},$&$\{ ( 17\!:\!48\!:\!83 ), ( 17\!:\!83\!:\!48 ) \},$&$\{ ( 17\!:\!49\!:\!82 ), ( 17\!:\!82\!:\!49 ) \},$\\ 
&&$\{ ( 17\!:\!50\!:\!81 ), ( 17\!:\!81\!:\!50 ) \},$&$\{ ( 17\!:\!51\!:\!80 ), ( 17\!:\!80\!:\!51 ) \},$&$\{ ( 17\!:\!52\!:\!79 ), ( 17\!:\!79\!:\!52 ) \},$\\ 
&&$\{ ( 17\!:\!53\!:\!78 ), ( 17\!:\!78\!:\!53 ) \},$&$\{ ( 17\!:\!54\!:\!77 ), ( 17\!:\!77\!:\!54 ) \},$&$\{ ( 17\!:\!55\!:\!76 ), ( 17\!:\!76\!:\!55 ) \},$\\ 
&&$\{ ( 17\!:\!56\!:\!75 ), ( 17\!:\!75\!:\!56 ) \},$&$\{ ( 17\!:\!58\!:\!73 ), ( 17\!:\!73\!:\!58 ) \},$&$\{ ( 17\!:\!59\!:\!72 ), ( 17\!:\!72\!:\!59 ) \},$\\ 
&&$\{ ( 17\!:\!60\!:\!71 ), ( 17\!:\!71\!:\!60 ) \},$&$\{ ( 17\!:\!61\!:\!70 ), ( 17\!:\!70\!:\!61 ) \},$&$\{ ( 17\!:\!62\!:\!69 ), ( 17\!:\!69\!:\!62 ) \},$\\ 
&&$\{ ( 17\!:\!63\!:\!68 ), ( 17\!:\!68\!:\!63 ) \},$&$\{ ( 17\!:\!64\!:\!67 ), ( 17\!:\!67\!:\!64 ) \},$&$\{ ( 17\!:\!65\!:\!66 ), ( 17\!:\!66\!:\!65 ) \},$\\ 
&&$\{ ( 18\!:\!19\!:\!111 ), ( 18\!:\!111\!:\!19 ) \},$&$\{ ( 18\!:\!21\!:\!109 ), ( 18\!:\!109\!:\!21 ) \},$&$\{ ( 18\!:\!23\!:\!107 ), ( 18\!:\!107\!:\!23 ) \},$\\ 
&&$\{ ( 18\!:\!25\!:\!105 ), ( 18\!:\!105\!:\!25 ) \},$&$\{ ( 18\!:\!27\!:\!103 ), ( 18\!:\!103\!:\!27 ) \},$&$\{ ( 18\!:\!29\!:\!101 ), ( 18\!:\!101\!:\!29 ) \},$\\ 
&&$\{ ( 18\!:\!31\!:\!99 ), ( 18\!:\!99\!:\!31 ) \},$&$\{ ( 18\!:\!33\!:\!97 ), ( 18\!:\!97\!:\!33 ) \},$&$\{ ( 18\!:\!35\!:\!95 ), ( 18\!:\!95\!:\!35 ) \},$\\ 
&&$\{ ( 18\!:\!37\!:\!93 ), ( 18\!:\!93\!:\!37 ) \},$&$\{ ( 18\!:\!39\!:\!91 ), ( 18\!:\!91\!:\!39 ) \},$&$\{ ( 18\!:\!41\!:\!89 ), ( 18\!:\!89\!:\!41 ) \},$\\ 
&&$\{ ( 18\!:\!43\!:\!87 ), ( 18\!:\!87\!:\!43 ) \},$&$\{ ( 18\!:\!45\!:\!85 ), ( 18\!:\!85\!:\!45 ) \},$&$\{ ( 18\!:\!47\!:\!83 ), ( 18\!:\!83\!:\!47 ) \},$\\ 
&&$\{ ( 18\!:\!49\!:\!81 ), ( 18\!:\!81\!:\!49 ) \},$&$\{ ( 18\!:\!51\!:\!79 ), ( 18\!:\!79\!:\!51 ) \},$&$\{ ( 18\!:\!53\!:\!77 ), ( 18\!:\!77\!:\!53 ) \},$\\ 
&&$\{ ( 18\!:\!55\!:\!75 ), ( 18\!:\!75\!:\!55 ) \},$&$\{ ( 18\!:\!57\!:\!73 ), ( 18\!:\!73\!:\!57 ) \},$&$\{ ( 18\!:\!59\!:\!71 ), ( 18\!:\!71\!:\!59 ) \},$\\ 
&&$\{ ( 18\!:\!61\!:\!69 ), ( 18\!:\!69\!:\!61 ) \},$&$\{ ( 18\!:\!63\!:\!67 ), ( 18\!:\!67\!:\!63 ) \},$&$\{ ( 19\!:\!20\!:\!109 ), ( 19\!:\!109\!:\!20 ) \},$\\ 
&&$\{ ( 19\!:\!21\!:\!108 ), ( 19\!:\!108\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!107 ), ( 19\!:\!107\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!106 ), ( 19\!:\!106\!:\!23 ) \},$\\ 
&&$\{ ( 19\!:\!24\!:\!105 ), ( 19\!:\!105\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!104 ), ( 19\!:\!104\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!103 ), ( 19\!:\!103\!:\!26 ) \},$\\ 
&&$\{ ( 19\!:\!27\!:\!102 ), ( 19\!:\!102\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!101 ), ( 19\!:\!101\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!100 ), ( 19\!:\!100\!:\!29 ) \},$\\ 
&&$\{ ( 19\!:\!30\!:\!99 ), ( 19\!:\!99\!:\!30 ) \},$&$\{ ( 19\!:\!31\!:\!98 ), ( 19\!:\!98\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!97 ), ( 19\!:\!97\!:\!32 ) \},$\\ 
&&$\{ ( 19\!:\!33\!:\!96 ), ( 19\!:\!96\!:\!33 ) \},$&$\{ ( 19\!:\!34\!:\!95 ), ( 19\!:\!95\!:\!34 ) \},$&$\{ ( 19\!:\!35\!:\!94 ), ( 19\!:\!94\!:\!35 ) \},$\\ 
&&$\{ ( 19\!:\!36\!:\!93 ), ( 19\!:\!93\!:\!36 ) \},$&$\{ ( 19\!:\!37\!:\!92 ), ( 19\!:\!92\!:\!37 ) \},$&$\{ ( 19\!:\!38\!:\!91 ), ( 19\!:\!91\!:\!38 ) \},$\\ 
&&$\{ ( 19\!:\!39\!:\!90 ), ( 19\!:\!90\!:\!39 ) \},$&$\{ ( 19\!:\!40\!:\!89 ), ( 19\!:\!89\!:\!40 ) \},$&$\{ ( 19\!:\!41\!:\!88 ), ( 19\!:\!88\!:\!41 ) \},$\\ 
&&$\{ ( 19\!:\!42\!:\!87 ), ( 19\!:\!87\!:\!42 ) \},$&$\{ ( 19\!:\!43\!:\!86 ), ( 19\!:\!86\!:\!43 ) \},$&$\{ ( 19\!:\!44\!:\!85 ), ( 19\!:\!85\!:\!44 ) \},$\\ 
&&$\{ ( 19\!:\!45\!:\!84 ), ( 19\!:\!84\!:\!45 ) \},$&$\{ ( 19\!:\!46\!:\!83 ), ( 19\!:\!83\!:\!46 ) \},$&$\{ ( 19\!:\!47\!:\!82 ), ( 19\!:\!82\!:\!47 ) \},$\\ 
&&$\{ ( 19\!:\!48\!:\!81 ), ( 19\!:\!81\!:\!48 ) \},$&$\{ ( 19\!:\!49\!:\!80 ), ( 19\!:\!80\!:\!49 ) \},$&$\{ ( 19\!:\!50\!:\!79 ), ( 19\!:\!79\!:\!50 ) \},$\\ 
&&$\{ ( 19\!:\!51\!:\!78 ), ( 19\!:\!78\!:\!51 ) \},$&$\{ ( 19\!:\!52\!:\!77 ), ( 19\!:\!77\!:\!52 ) \},$&$\{ ( 19\!:\!53\!:\!76 ), ( 19\!:\!76\!:\!53 ) \},$\\ 
&&$\{ ( 19\!:\!54\!:\!75 ), ( 19\!:\!75\!:\!54 ) \},$&$\{ ( 19\!:\!56\!:\!73 ), ( 19\!:\!73\!:\!56 ) \},$&$\{ ( 19\!:\!57\!:\!72 ), ( 19\!:\!72\!:\!57 ) \},$\\ 
&&$\{ ( 19\!:\!58\!:\!71 ), ( 19\!:\!71\!:\!58 ) \},$&$\{ ( 19\!:\!59\!:\!70 ), ( 19\!:\!70\!:\!59 ) \},$&$\{ ( 19\!:\!60\!:\!69 ), ( 19\!:\!69\!:\!60 ) \},$\\ 
&&$\{ ( 19\!:\!61\!:\!68 ), ( 19\!:\!68\!:\!61 ) \},$&$\{ ( 19\!:\!62\!:\!67 ), ( 19\!:\!67\!:\!62 ) \},$&$\{ ( 19\!:\!63\!:\!66 ), ( 19\!:\!66\!:\!63 ) \},$\\ 
&&$\{ ( 19\!:\!64\!:\!65 ), ( 19\!:\!65\!:\!64 ) \},$&$\{ ( 20\!:\!21\!:\!107 ), ( 20\!:\!107\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!105 ), ( 20\!:\!105\!:\!23 ) \},$\\ 
&&$\{ ( 20\!:\!25\!:\!103 ), ( 20\!:\!103\!:\!25 ) \},$&$\{ ( 20\!:\!27\!:\!101 ), ( 20\!:\!101\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!99 ), ( 20\!:\!99\!:\!29 ) \},$\\ 
&&$\{ ( 20\!:\!31\!:\!97 ), ( 20\!:\!97\!:\!31 ) \},$&$\{ ( 20\!:\!33\!:\!95 ), ( 20\!:\!95\!:\!33 ) \},$&$\{ ( 20\!:\!35\!:\!93 ), ( 20\!:\!93\!:\!35 ) \},$\\ 
&&$\{ ( 20\!:\!37\!:\!91 ), ( 20\!:\!91\!:\!37 ) \},$&$\{ ( 20\!:\!39\!:\!89 ), ( 20\!:\!89\!:\!39 ) \},$&$\{ ( 20\!:\!41\!:\!87 ), ( 20\!:\!87\!:\!41 ) \},$\\ 
&&$\{ ( 20\!:\!43\!:\!85 ), ( 20\!:\!85\!:\!43 ) \},$&$\{ ( 20\!:\!45\!:\!83 ), ( 20\!:\!83\!:\!45 ) \},$&$\{ ( 20\!:\!47\!:\!81 ), ( 20\!:\!81\!:\!47 ) \},$\\ 
&&$\{ ( 20\!:\!49\!:\!79 ), ( 20\!:\!79\!:\!49 ) \},$&$\{ ( 20\!:\!51\!:\!77 ), ( 20\!:\!77\!:\!51 ) \},$&$\{ ( 20\!:\!53\!:\!75 ), ( 20\!:\!75\!:\!53 ) \},$\\ 
&&$\{ ( 20\!:\!55\!:\!73 ), ( 20\!:\!73\!:\!55 ) \},$&$\{ ( 20\!:\!57\!:\!71 ), ( 20\!:\!71\!:\!57 ) \},$&$\{ ( 20\!:\!59\!:\!69 ), ( 20\!:\!69\!:\!59 ) \},$\\ 
&&$\{ ( 20\!:\!61\!:\!67 ), ( 20\!:\!67\!:\!61 ) \},$&$\{ ( 20\!:\!63\!:\!65 ), ( 20\!:\!65\!:\!63 ) \},$&$\{ ( 21\!:\!22\!:\!105 ), ( 21\!:\!105\!:\!22 ) \},$\\ 
&&$\{ ( 21\!:\!23\!:\!104 ), ( 21\!:\!104\!:\!23 ) \},$&$\{ ( 21\!:\!24\!:\!103 ), ( 21\!:\!103\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!102 ), ( 21\!:\!102\!:\!25 ) \},$\\ 
&&$\{ ( 21\!:\!26\!:\!101 ), ( 21\!:\!101\!:\!26 ) \},$&$\{ ( 21\!:\!27\!:\!100 ), ( 21\!:\!100\!:\!27 ) \},$&$\{ ( 21\!:\!28\!:\!99 ), ( 21\!:\!99\!:\!28 ) \},$\\ 
&&$\{ ( 21\!:\!29\!:\!98 ), ( 21\!:\!98\!:\!29 ) \},$&$\{ ( 21\!:\!30\!:\!97 ), ( 21\!:\!97\!:\!30 ) \},$&$\{ ( 21\!:\!31\!:\!96 ), ( 21\!:\!96\!:\!31 ) \},$\\ 
&&$\{ ( 21\!:\!32\!:\!95 ), ( 21\!:\!95\!:\!32 ) \},$&$\{ ( 21\!:\!33\!:\!94 ), ( 21\!:\!94\!:\!33 ) \},$&$\{ ( 21\!:\!34\!:\!93 ), ( 21\!:\!93\!:\!34 ) \},$\\ 
&&$\{ ( 21\!:\!35\!:\!92 ), ( 21\!:\!92\!:\!35 ) \},$&$\{ ( 21\!:\!36\!:\!91 ), ( 21\!:\!91\!:\!36 ) \},$&$\{ ( 21\!:\!37\!:\!90 ), ( 21\!:\!90\!:\!37 ) \},$\\ 
&&$\{ ( 21\!:\!38\!:\!89 ), ( 21\!:\!89\!:\!38 ) \},$&$\{ ( 21\!:\!39\!:\!88 ), ( 21\!:\!88\!:\!39 ) \},$&$\{ ( 21\!:\!40\!:\!87 ), ( 21\!:\!87\!:\!40 ) \},$\\ 
&&$\{ ( 21\!:\!41\!:\!86 ), ( 21\!:\!86\!:\!41 ) \},$&$\{ ( 21\!:\!42\!:\!85 ), ( 21\!:\!85\!:\!42 ) \},$&$\{ ( 21\!:\!43\!:\!84 ), ( 21\!:\!84\!:\!43 ) \},$\\ 
&&$\{ ( 21\!:\!44\!:\!83 ), ( 21\!:\!83\!:\!44 ) \},$&$\{ ( 21\!:\!45\!:\!82 ), ( 21\!:\!82\!:\!45 ) \},$&$\{ ( 21\!:\!46\!:\!81 ), ( 21\!:\!81\!:\!46 ) \},$\\ 
&&$\{ ( 21\!:\!47\!:\!80 ), ( 21\!:\!80\!:\!47 ) \},$&$\{ ( 21\!:\!48\!:\!79 ), ( 21\!:\!79\!:\!48 ) \},$&$\{ ( 21\!:\!49\!:\!78 ), ( 21\!:\!78\!:\!49 ) \},$\\ 
&&$\{ ( 21\!:\!50\!:\!77 ), ( 21\!:\!77\!:\!50 ) \},$&$\{ ( 21\!:\!51\!:\!76 ), ( 21\!:\!76\!:\!51 ) \},$&$\{ ( 21\!:\!52\!:\!75 ), ( 21\!:\!75\!:\!52 ) \},$\\ 
&&$\{ ( 21\!:\!54\!:\!73 ), ( 21\!:\!73\!:\!54 ) \},$&$\{ ( 21\!:\!55\!:\!72 ), ( 21\!:\!72\!:\!55 ) \},$&$\{ ( 21\!:\!56\!:\!71 ), ( 21\!:\!71\!:\!56 ) \},$\\ 
&&$\{ ( 21\!:\!57\!:\!70 ), ( 21\!:\!70\!:\!57 ) \},$&$\{ ( 21\!:\!58\!:\!69 ), ( 21\!:\!69\!:\!58 ) \},$&$\{ ( 21\!:\!59\!:\!68 ), ( 21\!:\!68\!:\!59 ) \},$\\ 
&&$\{ ( 21\!:\!60\!:\!67 ), ( 21\!:\!67\!:\!60 ) \},$&$\{ ( 21\!:\!61\!:\!66 ), ( 21\!:\!66\!:\!61 ) \},$&$\{ ( 21\!:\!62\!:\!65 ), ( 21\!:\!65\!:\!62 ) \},$\\ 
&&$\{ ( 21\!:\!63\!:\!64 ), ( 21\!:\!64\!:\!63 ) \},$&$\{ ( 22\!:\!23\!:\!103 ), ( 22\!:\!103\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!101 ), ( 22\!:\!101\!:\!25 ) \},$\\ 
&&$\{ ( 22\!:\!27\!:\!99 ), ( 22\!:\!99\!:\!27 ) \},$&$\{ ( 22\!:\!29\!:\!97 ), ( 22\!:\!97\!:\!29 ) \},$&$\{ ( 22\!:\!31\!:\!95 ), ( 22\!:\!95\!:\!31 ) \},$\\ 
&&$\{ ( 22\!:\!33\!:\!93 ), ( 22\!:\!93\!:\!33 ) \},$&$\{ ( 22\!:\!35\!:\!91 ), ( 22\!:\!91\!:\!35 ) \},$&$\{ ( 22\!:\!37\!:\!89 ), ( 22\!:\!89\!:\!37 ) \},$\\ 
&&$\{ ( 22\!:\!39\!:\!87 ), ( 22\!:\!87\!:\!39 ) \},$&$\{ ( 22\!:\!41\!:\!85 ), ( 22\!:\!85\!:\!41 ) \},$&$\{ ( 22\!:\!43\!:\!83 ), ( 22\!:\!83\!:\!43 ) \},$\\ 
&&$\{ ( 22\!:\!45\!:\!81 ), ( 22\!:\!81\!:\!45 ) \},$&$\{ ( 22\!:\!47\!:\!79 ), ( 22\!:\!79\!:\!47 ) \},$&$\{ ( 22\!:\!49\!:\!77 ), ( 22\!:\!77\!:\!49 ) \},$\\ 
&&$\{ ( 22\!:\!51\!:\!75 ), ( 22\!:\!75\!:\!51 ) \},$&$\{ ( 22\!:\!53\!:\!73 ), ( 22\!:\!73\!:\!53 ) \},$&$\{ ( 22\!:\!55\!:\!71 ), ( 22\!:\!71\!:\!55 ) \},$\\ 
&&$\{ ( 22\!:\!57\!:\!69 ), ( 22\!:\!69\!:\!57 ) \},$&$\{ ( 22\!:\!59\!:\!67 ), ( 22\!:\!67\!:\!59 ) \},$&$\{ ( 22\!:\!61\!:\!65 ), ( 22\!:\!65\!:\!61 ) \},$\\ 
&&$\{ ( 23\!:\!24\!:\!101 ), ( 23\!:\!101\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!100 ), ( 23\!:\!100\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!99 ), ( 23\!:\!99\!:\!26 ) \},$\\ 
&&$\{ ( 23\!:\!27\!:\!98 ), ( 23\!:\!98\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!97 ), ( 23\!:\!97\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!96 ), ( 23\!:\!96\!:\!29 ) \},$\\ 
&&$\{ ( 23\!:\!30\!:\!95 ), ( 23\!:\!95\!:\!30 ) \},$&$\{ ( 23\!:\!31\!:\!94 ), ( 23\!:\!94\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!93 ), ( 23\!:\!93\!:\!32 ) \},$\\ 
&&$\{ ( 23\!:\!33\!:\!92 ), ( 23\!:\!92\!:\!33 ) \},$&$\{ ( 23\!:\!34\!:\!91 ), ( 23\!:\!91\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!90 ), ( 23\!:\!90\!:\!35 ) \},$\\ 
&&$\{ ( 23\!:\!36\!:\!89 ), ( 23\!:\!89\!:\!36 ) \},$&$\{ ( 23\!:\!37\!:\!88 ), ( 23\!:\!88\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!87 ), ( 23\!:\!87\!:\!38 ) \},$\\ 
&&$\{ ( 23\!:\!39\!:\!86 ), ( 23\!:\!86\!:\!39 ) \},$&$\{ ( 23\!:\!40\!:\!85 ), ( 23\!:\!85\!:\!40 ) \},$&$\{ ( 23\!:\!41\!:\!84 ), ( 23\!:\!84\!:\!41 ) \},$\\ 
&&$\{ ( 23\!:\!42\!:\!83 ), ( 23\!:\!83\!:\!42 ) \},$&$\{ ( 23\!:\!43\!:\!82 ), ( 23\!:\!82\!:\!43 ) \},$&$\{ ( 23\!:\!44\!:\!81 ), ( 23\!:\!81\!:\!44 ) \},$\\ 
&&$\{ ( 23\!:\!45\!:\!80 ), ( 23\!:\!80\!:\!45 ) \},$&$\{ ( 23\!:\!46\!:\!79 ), ( 23\!:\!79\!:\!46 ) \},$&$\{ ( 23\!:\!47\!:\!78 ), ( 23\!:\!78\!:\!47 ) \},$\\ 
&&$\{ ( 23\!:\!48\!:\!77 ), ( 23\!:\!77\!:\!48 ) \},$&$\{ ( 23\!:\!49\!:\!76 ), ( 23\!:\!76\!:\!49 ) \},$&$\{ ( 23\!:\!50\!:\!75 ), ( 23\!:\!75\!:\!50 ) \},$\\ 
&&$\{ ( 23\!:\!52\!:\!73 ), ( 23\!:\!73\!:\!52 ) \},$&$\{ ( 23\!:\!53\!:\!72 ), ( 23\!:\!72\!:\!53 ) \},$&$\{ ( 23\!:\!54\!:\!71 ), ( 23\!:\!71\!:\!54 ) \},$\\ 
&&$\{ ( 23\!:\!55\!:\!70 ), ( 23\!:\!70\!:\!55 ) \},$&$\{ ( 23\!:\!56\!:\!69 ), ( 23\!:\!69\!:\!56 ) \},$&$\{ ( 23\!:\!57\!:\!68 ), ( 23\!:\!68\!:\!57 ) \},$\\ 
&&$\{ ( 23\!:\!58\!:\!67 ), ( 23\!:\!67\!:\!58 ) \},$&$\{ ( 23\!:\!59\!:\!66 ), ( 23\!:\!66\!:\!59 ) \},$&$\{ ( 23\!:\!60\!:\!65 ), ( 23\!:\!65\!:\!60 ) \},$\\ 
&&$\{ ( 23\!:\!61\!:\!64 ), ( 23\!:\!64\!:\!61 ) \},$&$\{ ( 23\!:\!62\!:\!63 ), ( 23\!:\!63\!:\!62 ) \},$&$\{ ( 24\!:\!25\!:\!99 ), ( 24\!:\!99\!:\!25 ) \},$\\ 
&&$\{ ( 24\!:\!27\!:\!97 ), ( 24\!:\!97\!:\!27 ) \},$&$\{ ( 24\!:\!29\!:\!95 ), ( 24\!:\!95\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!93 ), ( 24\!:\!93\!:\!31 ) \},$\\ 
&&$\{ ( 24\!:\!33\!:\!91 ), ( 24\!:\!91\!:\!33 ) \},$&$\{ ( 24\!:\!35\!:\!89 ), ( 24\!:\!89\!:\!35 ) \},$&$\{ ( 24\!:\!37\!:\!87 ), ( 24\!:\!87\!:\!37 ) \},$\\ 
&&$\{ ( 24\!:\!39\!:\!85 ), ( 24\!:\!85\!:\!39 ) \},$&$\{ ( 24\!:\!41\!:\!83 ), ( 24\!:\!83\!:\!41 ) \},$&$\{ ( 24\!:\!43\!:\!81 ), ( 24\!:\!81\!:\!43 ) \},$\\ 
&&$\{ ( 24\!:\!45\!:\!79 ), ( 24\!:\!79\!:\!45 ) \},$&$\{ ( 24\!:\!47\!:\!77 ), ( 24\!:\!77\!:\!47 ) \},$&$\{ ( 24\!:\!49\!:\!75 ), ( 24\!:\!75\!:\!49 ) \},$\\ 
&&$\{ ( 24\!:\!51\!:\!73 ), ( 24\!:\!73\!:\!51 ) \},$&$\{ ( 24\!:\!53\!:\!71 ), ( 24\!:\!71\!:\!53 ) \},$&$\{ ( 24\!:\!55\!:\!69 ), ( 24\!:\!69\!:\!55 ) \},$\\ 
&&$\{ ( 24\!:\!57\!:\!67 ), ( 24\!:\!67\!:\!57 ) \},$&$\{ ( 24\!:\!59\!:\!65 ), ( 24\!:\!65\!:\!59 ) \},$&$\{ ( 24\!:\!61\!:\!63 ), ( 24\!:\!63\!:\!61 ) \},$\\ 
&&$\{ ( 25\!:\!26\!:\!97 ), ( 25\!:\!97\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!96 ), ( 25\!:\!96\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!95 ), ( 25\!:\!95\!:\!28 ) \},$\\ 
&&$\{ ( 25\!:\!29\!:\!94 ), ( 25\!:\!94\!:\!29 ) \},$&$\{ ( 25\!:\!30\!:\!93 ), ( 25\!:\!93\!:\!30 ) \},$&$\{ ( 25\!:\!31\!:\!92 ), ( 25\!:\!92\!:\!31 ) \},$\\ 
&&$\{ ( 25\!:\!32\!:\!91 ), ( 25\!:\!91\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!90 ), ( 25\!:\!90\!:\!33 ) \},$&$\{ ( 25\!:\!34\!:\!89 ), ( 25\!:\!89\!:\!34 ) \},$\\ 
&&$\{ ( 25\!:\!35\!:\!88 ), ( 25\!:\!88\!:\!35 ) \},$&$\{ ( 25\!:\!36\!:\!87 ), ( 25\!:\!87\!:\!36 ) \},$&$\{ ( 25\!:\!37\!:\!86 ), ( 25\!:\!86\!:\!37 ) \},$\\ 
&&$\{ ( 25\!:\!38\!:\!85 ), ( 25\!:\!85\!:\!38 ) \},$&$\{ ( 25\!:\!39\!:\!84 ), ( 25\!:\!84\!:\!39 ) \},$&$\{ ( 25\!:\!40\!:\!83 ), ( 25\!:\!83\!:\!40 ) \},$\\ 
&&$\{ ( 25\!:\!41\!:\!82 ), ( 25\!:\!82\!:\!41 ) \},$&$\{ ( 25\!:\!42\!:\!81 ), ( 25\!:\!81\!:\!42 ) \},$&$\{ ( 25\!:\!43\!:\!80 ), ( 25\!:\!80\!:\!43 ) \},$\\ 
&&$\{ ( 25\!:\!44\!:\!79 ), ( 25\!:\!79\!:\!44 ) \},$&$\{ ( 25\!:\!45\!:\!78 ), ( 25\!:\!78\!:\!45 ) \},$&$\{ ( 25\!:\!46\!:\!77 ), ( 25\!:\!77\!:\!46 ) \},$\\ 
&&$\{ ( 25\!:\!47\!:\!76 ), ( 25\!:\!76\!:\!47 ) \},$&$\{ ( 25\!:\!48\!:\!75 ), ( 25\!:\!75\!:\!48 ) \},$&$\{ ( 25\!:\!50\!:\!73 ), ( 25\!:\!73\!:\!50 ) \},$\\ 
&&$\{ ( 25\!:\!51\!:\!72 ), ( 25\!:\!72\!:\!51 ) \},$&$\{ ( 25\!:\!52\!:\!71 ), ( 25\!:\!71\!:\!52 ) \},$&$\{ ( 25\!:\!53\!:\!70 ), ( 25\!:\!70\!:\!53 ) \},$\\ 
&&$\{ ( 25\!:\!54\!:\!69 ), ( 25\!:\!69\!:\!54 ) \},$&$\{ ( 25\!:\!55\!:\!68 ), ( 25\!:\!68\!:\!55 ) \},$&$\{ ( 25\!:\!56\!:\!67 ), ( 25\!:\!67\!:\!56 ) \},$\\ 
&&$\{ ( 25\!:\!57\!:\!66 ), ( 25\!:\!66\!:\!57 ) \},$&$\{ ( 25\!:\!58\!:\!65 ), ( 25\!:\!65\!:\!58 ) \},$&$\{ ( 25\!:\!59\!:\!64 ), ( 25\!:\!64\!:\!59 ) \},$\\ 
&&$\{ ( 25\!:\!60\!:\!63 ), ( 25\!:\!63\!:\!60 ) \},$&$\{ ( 25\!:\!61\!:\!62 ), ( 25\!:\!62\!:\!61 ) \},$&$\{ ( 26\!:\!27\!:\!95 ), ( 26\!:\!95\!:\!27 ) \},$\\ 
&&$\{ ( 26\!:\!29\!:\!93 ), ( 26\!:\!93\!:\!29 ) \},$&$\{ ( 26\!:\!31\!:\!91 ), ( 26\!:\!91\!:\!31 ) \},$&$\{ ( 26\!:\!33\!:\!89 ), ( 26\!:\!89\!:\!33 ) \},$\\ 
&&$\{ ( 26\!:\!35\!:\!87 ), ( 26\!:\!87\!:\!35 ) \},$&$\{ ( 26\!:\!37\!:\!85 ), ( 26\!:\!85\!:\!37 ) \},$&$\{ ( 26\!:\!39\!:\!83 ), ( 26\!:\!83\!:\!39 ) \},$\\ 
&&$\{ ( 26\!:\!41\!:\!81 ), ( 26\!:\!81\!:\!41 ) \},$&$\{ ( 26\!:\!43\!:\!79 ), ( 26\!:\!79\!:\!43 ) \},$&$\{ ( 26\!:\!45\!:\!77 ), ( 26\!:\!77\!:\!45 ) \},$\\ 
&&$\{ ( 26\!:\!47\!:\!75 ), ( 26\!:\!75\!:\!47 ) \},$&$\{ ( 26\!:\!49\!:\!73 ), ( 26\!:\!73\!:\!49 ) \},$&$\{ ( 26\!:\!51\!:\!71 ), ( 26\!:\!71\!:\!51 ) \},$\\ 
&&$\{ ( 26\!:\!53\!:\!69 ), ( 26\!:\!69\!:\!53 ) \},$&$\{ ( 26\!:\!55\!:\!67 ), ( 26\!:\!67\!:\!55 ) \},$&$\{ ( 26\!:\!57\!:\!65 ), ( 26\!:\!65\!:\!57 ) \},$\\ 
&&$\{ ( 26\!:\!59\!:\!63 ), ( 26\!:\!63\!:\!59 ) \},$&$\{ ( 27\!:\!28\!:\!93 ), ( 27\!:\!93\!:\!28 ) \},$&$\{ ( 27\!:\!29\!:\!92 ), ( 27\!:\!92\!:\!29 ) \},$\\ 
&&$\{ ( 27\!:\!30\!:\!91 ), ( 27\!:\!91\!:\!30 ) \},$&$\{ ( 27\!:\!31\!:\!90 ), ( 27\!:\!90\!:\!31 ) \},$&$\{ ( 27\!:\!32\!:\!89 ), ( 27\!:\!89\!:\!32 ) \},$\\ 
&&$\{ ( 27\!:\!33\!:\!88 ), ( 27\!:\!88\!:\!33 ) \},$&$\{ ( 27\!:\!34\!:\!87 ), ( 27\!:\!87\!:\!34 ) \},$&$\{ ( 27\!:\!35\!:\!86 ), ( 27\!:\!86\!:\!35 ) \},$\\ 
&&$\{ ( 27\!:\!36\!:\!85 ), ( 27\!:\!85\!:\!36 ) \},$&$\{ ( 27\!:\!37\!:\!84 ), ( 27\!:\!84\!:\!37 ) \},$&$\{ ( 27\!:\!38\!:\!83 ), ( 27\!:\!83\!:\!38 ) \},$\\ 
&&$\{ ( 27\!:\!39\!:\!82 ), ( 27\!:\!82\!:\!39 ) \},$&$\{ ( 27\!:\!40\!:\!81 ), ( 27\!:\!81\!:\!40 ) \},$&$\{ ( 27\!:\!41\!:\!80 ), ( 27\!:\!80\!:\!41 ) \},$\\ 
&&$\{ ( 27\!:\!42\!:\!79 ), ( 27\!:\!79\!:\!42 ) \},$&$\{ ( 27\!:\!43\!:\!78 ), ( 27\!:\!78\!:\!43 ) \},$&$\{ ( 27\!:\!44\!:\!77 ), ( 27\!:\!77\!:\!44 ) \},$\\ 
&&$\{ ( 27\!:\!45\!:\!76 ), ( 27\!:\!76\!:\!45 ) \},$&$\{ ( 27\!:\!46\!:\!75 ), ( 27\!:\!75\!:\!46 ) \},$&$\{ ( 27\!:\!48\!:\!73 ), ( 27\!:\!73\!:\!48 ) \},$\\ 
&&$\{ ( 27\!:\!49\!:\!72 ), ( 27\!:\!72\!:\!49 ) \},$&$\{ ( 27\!:\!50\!:\!71 ), ( 27\!:\!71\!:\!50 ) \},$&$\{ ( 27\!:\!51\!:\!70 ), ( 27\!:\!70\!:\!51 ) \},$\\ 
&&$\{ ( 27\!:\!52\!:\!69 ), ( 27\!:\!69\!:\!52 ) \},$&$\{ ( 27\!:\!53\!:\!68 ), ( 27\!:\!68\!:\!53 ) \},$&$\{ ( 27\!:\!54\!:\!67 ), ( 27\!:\!67\!:\!54 ) \},$\\ 
&&$\{ ( 27\!:\!55\!:\!66 ), ( 27\!:\!66\!:\!55 ) \},$&$\{ ( 27\!:\!56\!:\!65 ), ( 27\!:\!65\!:\!56 ) \},$&$\{ ( 27\!:\!57\!:\!64 ), ( 27\!:\!64\!:\!57 ) \},$\\ 
&&$\{ ( 27\!:\!58\!:\!63 ), ( 27\!:\!63\!:\!58 ) \},$&$\{ ( 27\!:\!59\!:\!62 ), ( 27\!:\!62\!:\!59 ) \},$&$\{ ( 27\!:\!60\!:\!61 ), ( 27\!:\!61\!:\!60 ) \},$\\ 
&&$\{ ( 28\!:\!29\!:\!91 ), ( 28\!:\!91\!:\!29 ) \},$&$\{ ( 28\!:\!31\!:\!89 ), ( 28\!:\!89\!:\!31 ) \},$&$\{ ( 28\!:\!33\!:\!87 ), ( 28\!:\!87\!:\!33 ) \},$\\ 
&&$\{ ( 28\!:\!35\!:\!85 ), ( 28\!:\!85\!:\!35 ) \},$&$\{ ( 28\!:\!37\!:\!83 ), ( 28\!:\!83\!:\!37 ) \},$&$\{ ( 28\!:\!39\!:\!81 ), ( 28\!:\!81\!:\!39 ) \},$\\ 
&&$\{ ( 28\!:\!41\!:\!79 ), ( 28\!:\!79\!:\!41 ) \},$&$\{ ( 28\!:\!43\!:\!77 ), ( 28\!:\!77\!:\!43 ) \},$&$\{ ( 28\!:\!45\!:\!75 ), ( 28\!:\!75\!:\!45 ) \},$\\ 
&&$\{ ( 28\!:\!47\!:\!73 ), ( 28\!:\!73\!:\!47 ) \},$&$\{ ( 28\!:\!49\!:\!71 ), ( 28\!:\!71\!:\!49 ) \},$&$\{ ( 28\!:\!51\!:\!69 ), ( 28\!:\!69\!:\!51 ) \},$\\ 
&&$\{ ( 28\!:\!53\!:\!67 ), ( 28\!:\!67\!:\!53 ) \},$&$\{ ( 28\!:\!55\!:\!65 ), ( 28\!:\!65\!:\!55 ) \},$&$\{ ( 28\!:\!57\!:\!63 ), ( 28\!:\!63\!:\!57 ) \},$\\ 
&&$\{ ( 28\!:\!59\!:\!61 ), ( 28\!:\!61\!:\!59 ) \},$&$\{ ( 29\!:\!30\!:\!89 ), ( 29\!:\!89\!:\!30 ) \},$&$\{ ( 29\!:\!31\!:\!88 ), ( 29\!:\!88\!:\!31 ) \},$\\ 
&&$\{ ( 29\!:\!32\!:\!87 ), ( 29\!:\!87\!:\!32 ) \},$&$\{ ( 29\!:\!33\!:\!86 ), ( 29\!:\!86\!:\!33 ) \},$&$\{ ( 29\!:\!34\!:\!85 ), ( 29\!:\!85\!:\!34 ) \},$\\ 
&&$\{ ( 29\!:\!35\!:\!84 ), ( 29\!:\!84\!:\!35 ) \},$&$\{ ( 29\!:\!36\!:\!83 ), ( 29\!:\!83\!:\!36 ) \},$&$\{ ( 29\!:\!37\!:\!82 ), ( 29\!:\!82\!:\!37 ) \},$\\ 
&&$\{ ( 29\!:\!38\!:\!81 ), ( 29\!:\!81\!:\!38 ) \},$&$\{ ( 29\!:\!39\!:\!80 ), ( 29\!:\!80\!:\!39 ) \},$&$\{ ( 29\!:\!40\!:\!79 ), ( 29\!:\!79\!:\!40 ) \},$\\ 
&&$\{ ( 29\!:\!41\!:\!78 ), ( 29\!:\!78\!:\!41 ) \},$&$\{ ( 29\!:\!42\!:\!77 ), ( 29\!:\!77\!:\!42 ) \},$&$\{ ( 29\!:\!43\!:\!76 ), ( 29\!:\!76\!:\!43 ) \},$\\ 
&&$\{ ( 29\!:\!44\!:\!75 ), ( 29\!:\!75\!:\!44 ) \},$&$\{ ( 29\!:\!46\!:\!73 ), ( 29\!:\!73\!:\!46 ) \},$&$\{ ( 29\!:\!47\!:\!72 ), ( 29\!:\!72\!:\!47 ) \},$\\ 
&&$\{ ( 29\!:\!48\!:\!71 ), ( 29\!:\!71\!:\!48 ) \},$&$\{ ( 29\!:\!49\!:\!70 ), ( 29\!:\!70\!:\!49 ) \},$&$\{ ( 29\!:\!50\!:\!69 ), ( 29\!:\!69\!:\!50 ) \},$\\ 
&&$\{ ( 29\!:\!51\!:\!68 ), ( 29\!:\!68\!:\!51 ) \},$&$\{ ( 29\!:\!52\!:\!67 ), ( 29\!:\!67\!:\!52 ) \},$&$\{ ( 29\!:\!53\!:\!66 ), ( 29\!:\!66\!:\!53 ) \},$\\ 
&&$\{ ( 29\!:\!54\!:\!65 ), ( 29\!:\!65\!:\!54 ) \},$&$\{ ( 29\!:\!55\!:\!64 ), ( 29\!:\!64\!:\!55 ) \},$&$\{ ( 29\!:\!56\!:\!63 ), ( 29\!:\!63\!:\!56 ) \},$\\ 
&&$\{ ( 29\!:\!57\!:\!62 ), ( 29\!:\!62\!:\!57 ) \},$&$\{ ( 29\!:\!58\!:\!61 ), ( 29\!:\!61\!:\!58 ) \},$&$\{ ( 29\!:\!59\!:\!60 ), ( 29\!:\!60\!:\!59 ) \},$\\ 
&&$\{ ( 30\!:\!31\!:\!87 ), ( 30\!:\!87\!:\!31 ) \},$&$\{ ( 30\!:\!33\!:\!85 ), ( 30\!:\!85\!:\!33 ) \},$&$\{ ( 30\!:\!35\!:\!83 ), ( 30\!:\!83\!:\!35 ) \},$\\ 
&&$\{ ( 30\!:\!37\!:\!81 ), ( 30\!:\!81\!:\!37 ) \},$&$\{ ( 30\!:\!39\!:\!79 ), ( 30\!:\!79\!:\!39 ) \},$&$\{ ( 30\!:\!41\!:\!77 ), ( 30\!:\!77\!:\!41 ) \},$\\ 
&&$\{ ( 30\!:\!43\!:\!75 ), ( 30\!:\!75\!:\!43 ) \},$&$\{ ( 30\!:\!45\!:\!73 ), ( 30\!:\!73\!:\!45 ) \},$&$\{ ( 30\!:\!47\!:\!71 ), ( 30\!:\!71\!:\!47 ) \},$\\ 
&&$\{ ( 30\!:\!49\!:\!69 ), ( 30\!:\!69\!:\!49 ) \},$&$\{ ( 30\!:\!51\!:\!67 ), ( 30\!:\!67\!:\!51 ) \},$&$\{ ( 30\!:\!53\!:\!65 ), ( 30\!:\!65\!:\!53 ) \},$\\ 
&&$\{ ( 30\!:\!55\!:\!63 ), ( 30\!:\!63\!:\!55 ) \},$&$\{ ( 30\!:\!57\!:\!61 ), ( 30\!:\!61\!:\!57 ) \},$&$\{ ( 31\!:\!32\!:\!85 ), ( 31\!:\!85\!:\!32 ) \},$\\ 
&&$\{ ( 31\!:\!33\!:\!84 ), ( 31\!:\!84\!:\!33 ) \},$&$\{ ( 31\!:\!34\!:\!83 ), ( 31\!:\!83\!:\!34 ) \},$&$\{ ( 31\!:\!35\!:\!82 ), ( 31\!:\!82\!:\!35 ) \},$\\ 
&&$\{ ( 31\!:\!36\!:\!81 ), ( 31\!:\!81\!:\!36 ) \},$&$\{ ( 31\!:\!37\!:\!80 ), ( 31\!:\!80\!:\!37 ) \},$&$\{ ( 31\!:\!38\!:\!79 ), ( 31\!:\!79\!:\!38 ) \},$\\ 
&&$\{ ( 31\!:\!39\!:\!78 ), ( 31\!:\!78\!:\!39 ) \},$&$\{ ( 31\!:\!40\!:\!77 ), ( 31\!:\!77\!:\!40 ) \},$&$\{ ( 31\!:\!41\!:\!76 ), ( 31\!:\!76\!:\!41 ) \},$\\ 
&&$\{ ( 31\!:\!42\!:\!75 ), ( 31\!:\!75\!:\!42 ) \},$&$\{ ( 31\!:\!44\!:\!73 ), ( 31\!:\!73\!:\!44 ) \},$&$\{ ( 31\!:\!45\!:\!72 ), ( 31\!:\!72\!:\!45 ) \},$\\ 
&&$\{ ( 31\!:\!46\!:\!71 ), ( 31\!:\!71\!:\!46 ) \},$&$\{ ( 31\!:\!47\!:\!70 ), ( 31\!:\!70\!:\!47 ) \},$&$\{ ( 31\!:\!48\!:\!69 ), ( 31\!:\!69\!:\!48 ) \},$\\ 
&&$\{ ( 31\!:\!49\!:\!68 ), ( 31\!:\!68\!:\!49 ) \},$&$\{ ( 31\!:\!50\!:\!67 ), ( 31\!:\!67\!:\!50 ) \},$&$\{ ( 31\!:\!51\!:\!66 ), ( 31\!:\!66\!:\!51 ) \},$\\ 
&&$\{ ( 31\!:\!52\!:\!65 ), ( 31\!:\!65\!:\!52 ) \},$&$\{ ( 31\!:\!53\!:\!64 ), ( 31\!:\!64\!:\!53 ) \},$&$\{ ( 31\!:\!54\!:\!63 ), ( 31\!:\!63\!:\!54 ) \},$\\ 
&&$\{ ( 31\!:\!55\!:\!62 ), ( 31\!:\!62\!:\!55 ) \},$&$\{ ( 31\!:\!56\!:\!61 ), ( 31\!:\!61\!:\!56 ) \},$&$\{ ( 31\!:\!57\!:\!60 ), ( 31\!:\!60\!:\!57 ) \},$\\ 
&&$\{ ( 31\!:\!58\!:\!59 ), ( 31\!:\!59\!:\!58 ) \},$&$\{ ( 32\!:\!33\!:\!83 ), ( 32\!:\!83\!:\!33 ) \},$&$\{ ( 32\!:\!35\!:\!81 ), ( 32\!:\!81\!:\!35 ) \},$\\ 
&&$\{ ( 32\!:\!37\!:\!79 ), ( 32\!:\!79\!:\!37 ) \},$&$\{ ( 32\!:\!39\!:\!77 ), ( 32\!:\!77\!:\!39 ) \},$&$\{ ( 32\!:\!41\!:\!75 ), ( 32\!:\!75\!:\!41 ) \},$\\ 
&&$\{ ( 32\!:\!43\!:\!73 ), ( 32\!:\!73\!:\!43 ) \},$&$\{ ( 32\!:\!45\!:\!71 ), ( 32\!:\!71\!:\!45 ) \},$&$\{ ( 32\!:\!47\!:\!69 ), ( 32\!:\!69\!:\!47 ) \},$\\ 
&&$\{ ( 32\!:\!49\!:\!67 ), ( 32\!:\!67\!:\!49 ) \},$&$\{ ( 32\!:\!51\!:\!65 ), ( 32\!:\!65\!:\!51 ) \},$&$\{ ( 32\!:\!53\!:\!63 ), ( 32\!:\!63\!:\!53 ) \},$\\ 
&&$\{ ( 32\!:\!55\!:\!61 ), ( 32\!:\!61\!:\!55 ) \},$&$\{ ( 32\!:\!57\!:\!59 ), ( 32\!:\!59\!:\!57 ) \},$&$\{ ( 33\!:\!34\!:\!81 ), ( 33\!:\!81\!:\!34 ) \},$\\ 
&&$\{ ( 33\!:\!35\!:\!80 ), ( 33\!:\!80\!:\!35 ) \},$&$\{ ( 33\!:\!36\!:\!79 ), ( 33\!:\!79\!:\!36 ) \},$&$\{ ( 33\!:\!37\!:\!78 ), ( 33\!:\!78\!:\!37 ) \},$\\ 
&&$\{ ( 33\!:\!38\!:\!77 ), ( 33\!:\!77\!:\!38 ) \},$&$\{ ( 33\!:\!39\!:\!76 ), ( 33\!:\!76\!:\!39 ) \},$&$\{ ( 33\!:\!40\!:\!75 ), ( 33\!:\!75\!:\!40 ) \},$\\ 
&&$\{ ( 33\!:\!42\!:\!73 ), ( 33\!:\!73\!:\!42 ) \},$&$\{ ( 33\!:\!43\!:\!72 ), ( 33\!:\!72\!:\!43 ) \},$&$\{ ( 33\!:\!44\!:\!71 ), ( 33\!:\!71\!:\!44 ) \},$\\ 
&&$\{ ( 33\!:\!45\!:\!70 ), ( 33\!:\!70\!:\!45 ) \},$&$\{ ( 33\!:\!46\!:\!69 ), ( 33\!:\!69\!:\!46 ) \},$&$\{ ( 33\!:\!47\!:\!68 ), ( 33\!:\!68\!:\!47 ) \},$\\ 
&&$\{ ( 33\!:\!48\!:\!67 ), ( 33\!:\!67\!:\!48 ) \},$&$\{ ( 33\!:\!49\!:\!66 ), ( 33\!:\!66\!:\!49 ) \},$&$\{ ( 33\!:\!50\!:\!65 ), ( 33\!:\!65\!:\!50 ) \},$\\ 
&&$\{ ( 33\!:\!51\!:\!64 ), ( 33\!:\!64\!:\!51 ) \},$&$\{ ( 33\!:\!52\!:\!63 ), ( 33\!:\!63\!:\!52 ) \},$&$\{ ( 33\!:\!53\!:\!62 ), ( 33\!:\!62\!:\!53 ) \},$\\ 
&&$\{ ( 33\!:\!54\!:\!61 ), ( 33\!:\!61\!:\!54 ) \},$&$\{ ( 33\!:\!55\!:\!60 ), ( 33\!:\!60\!:\!55 ) \},$&$\{ ( 33\!:\!56\!:\!59 ), ( 33\!:\!59\!:\!56 ) \},$\\ 
&&$\{ ( 33\!:\!57\!:\!58 ), ( 33\!:\!58\!:\!57 ) \},$&$\{ ( 34\!:\!35\!:\!79 ), ( 34\!:\!79\!:\!35 ) \},$&$\{ ( 34\!:\!37\!:\!77 ), ( 34\!:\!77\!:\!37 ) \},$\\ 
&&$\{ ( 34\!:\!39\!:\!75 ), ( 34\!:\!75\!:\!39 ) \},$&$\{ ( 34\!:\!41\!:\!73 ), ( 34\!:\!73\!:\!41 ) \},$&$\{ ( 34\!:\!43\!:\!71 ), ( 34\!:\!71\!:\!43 ) \},$\\ 
&&$\{ ( 34\!:\!45\!:\!69 ), ( 34\!:\!69\!:\!45 ) \},$&$\{ ( 34\!:\!47\!:\!67 ), ( 34\!:\!67\!:\!47 ) \},$&$\{ ( 34\!:\!49\!:\!65 ), ( 34\!:\!65\!:\!49 ) \},$\\ 
&&$\{ ( 34\!:\!51\!:\!63 ), ( 34\!:\!63\!:\!51 ) \},$&$\{ ( 34\!:\!53\!:\!61 ), ( 34\!:\!61\!:\!53 ) \},$&$\{ ( 34\!:\!55\!:\!59 ), ( 34\!:\!59\!:\!55 ) \},$\\ 
&&$\{ ( 35\!:\!36\!:\!77 ), ( 35\!:\!77\!:\!36 ) \},$&$\{ ( 35\!:\!37\!:\!76 ), ( 35\!:\!76\!:\!37 ) \},$&$\{ ( 35\!:\!38\!:\!75 ), ( 35\!:\!75\!:\!38 ) \},$\\ 
&&$\{ ( 35\!:\!40\!:\!73 ), ( 35\!:\!73\!:\!40 ) \},$&$\{ ( 35\!:\!41\!:\!72 ), ( 35\!:\!72\!:\!41 ) \},$&$\{ ( 35\!:\!42\!:\!71 ), ( 35\!:\!71\!:\!42 ) \},$\\ 
&&$\{ ( 35\!:\!43\!:\!70 ), ( 35\!:\!70\!:\!43 ) \},$&$\{ ( 35\!:\!44\!:\!69 ), ( 35\!:\!69\!:\!44 ) \},$&$\{ ( 35\!:\!45\!:\!68 ), ( 35\!:\!68\!:\!45 ) \},$\\ 
&&$\{ ( 35\!:\!46\!:\!67 ), ( 35\!:\!67\!:\!46 ) \},$&$\{ ( 35\!:\!47\!:\!66 ), ( 35\!:\!66\!:\!47 ) \},$&$\{ ( 35\!:\!48\!:\!65 ), ( 35\!:\!65\!:\!48 ) \},$\\ 
&&$\{ ( 35\!:\!49\!:\!64 ), ( 35\!:\!64\!:\!49 ) \},$&$\{ ( 35\!:\!50\!:\!63 ), ( 35\!:\!63\!:\!50 ) \},$&$\{ ( 35\!:\!51\!:\!62 ), ( 35\!:\!62\!:\!51 ) \},$\\ 
&&$\{ ( 35\!:\!52\!:\!61 ), ( 35\!:\!61\!:\!52 ) \},$&$\{ ( 35\!:\!53\!:\!60 ), ( 35\!:\!60\!:\!53 ) \},$&$\{ ( 35\!:\!54\!:\!59 ), ( 35\!:\!59\!:\!54 ) \},$\\ 
&&$\{ ( 35\!:\!55\!:\!58 ), ( 35\!:\!58\!:\!55 ) \},$&$\{ ( 35\!:\!56\!:\!57 ), ( 35\!:\!57\!:\!56 ) \},$&$\{ ( 36\!:\!37\!:\!75 ), ( 36\!:\!75\!:\!37 ) \},$\\ 
&&$\{ ( 36\!:\!39\!:\!73 ), ( 36\!:\!73\!:\!39 ) \},$&$\{ ( 36\!:\!41\!:\!71 ), ( 36\!:\!71\!:\!41 ) \},$&$\{ ( 36\!:\!43\!:\!69 ), ( 36\!:\!69\!:\!43 ) \},$\\ 
&&$\{ ( 36\!:\!45\!:\!67 ), ( 36\!:\!67\!:\!45 ) \},$&$\{ ( 36\!:\!47\!:\!65 ), ( 36\!:\!65\!:\!47 ) \},$&$\{ ( 36\!:\!49\!:\!63 ), ( 36\!:\!63\!:\!49 ) \},$\\ 
&&$\{ ( 36\!:\!51\!:\!61 ), ( 36\!:\!61\!:\!51 ) \},$&$\{ ( 36\!:\!53\!:\!59 ), ( 36\!:\!59\!:\!53 ) \},$&$\{ ( 36\!:\!55\!:\!57 ), ( 36\!:\!57\!:\!55 ) \},$\\ 
&&$\{ ( 37\!:\!38\!:\!73 ), ( 37\!:\!73\!:\!38 ) \},$&$\{ ( 37\!:\!39\!:\!72 ), ( 37\!:\!72\!:\!39 ) \},$&$\{ ( 37\!:\!40\!:\!71 ), ( 37\!:\!71\!:\!40 ) \},$\\ 
&&$\{ ( 37\!:\!41\!:\!70 ), ( 37\!:\!70\!:\!41 ) \},$&$\{ ( 37\!:\!42\!:\!69 ), ( 37\!:\!69\!:\!42 ) \},$&$\{ ( 37\!:\!43\!:\!68 ), ( 37\!:\!68\!:\!43 ) \},$\\ 
&&$\{ ( 37\!:\!44\!:\!67 ), ( 37\!:\!67\!:\!44 ) \},$&$\{ ( 37\!:\!45\!:\!66 ), ( 37\!:\!66\!:\!45 ) \},$&$\{ ( 37\!:\!46\!:\!65 ), ( 37\!:\!65\!:\!46 ) \},$\\ 
&&$\{ ( 37\!:\!47\!:\!64 ), ( 37\!:\!64\!:\!47 ) \},$&$\{ ( 37\!:\!48\!:\!63 ), ( 37\!:\!63\!:\!48 ) \},$&$\{ ( 37\!:\!49\!:\!62 ), ( 37\!:\!62\!:\!49 ) \},$\\ 
&&$\{ ( 37\!:\!50\!:\!61 ), ( 37\!:\!61\!:\!50 ) \},$&$\{ ( 37\!:\!51\!:\!60 ), ( 37\!:\!60\!:\!51 ) \},$&$\{ ( 37\!:\!52\!:\!59 ), ( 37\!:\!59\!:\!52 ) \},$\\ 
&&$\{ ( 37\!:\!53\!:\!58 ), ( 37\!:\!58\!:\!53 ) \},$&$\{ ( 37\!:\!54\!:\!57 ), ( 37\!:\!57\!:\!54 ) \},$&$\{ ( 37\!:\!55\!:\!56 ), ( 37\!:\!56\!:\!55 ) \},$\\ 
&&$\{ ( 38\!:\!39\!:\!71 ), ( 38\!:\!71\!:\!39 ) \},$&$\{ ( 38\!:\!41\!:\!69 ), ( 38\!:\!69\!:\!41 ) \},$&$\{ ( 38\!:\!43\!:\!67 ), ( 38\!:\!67\!:\!43 ) \},$\\ 
&&$\{ ( 38\!:\!45\!:\!65 ), ( 38\!:\!65\!:\!45 ) \},$&$\{ ( 38\!:\!47\!:\!63 ), ( 38\!:\!63\!:\!47 ) \},$&$\{ ( 38\!:\!49\!:\!61 ), ( 38\!:\!61\!:\!49 ) \},$\\ 
&&$\{ ( 38\!:\!51\!:\!59 ), ( 38\!:\!59\!:\!51 ) \},$&$\{ ( 38\!:\!53\!:\!57 ), ( 38\!:\!57\!:\!53 ) \},$&$\{ ( 39\!:\!40\!:\!69 ), ( 39\!:\!69\!:\!40 ) \},$\\ 
&&$\{ ( 39\!:\!41\!:\!68 ), ( 39\!:\!68\!:\!41 ) \},$&$\{ ( 39\!:\!42\!:\!67 ), ( 39\!:\!67\!:\!42 ) \},$&$\{ ( 39\!:\!43\!:\!66 ), ( 39\!:\!66\!:\!43 ) \},$\\ 
&&$\{ ( 39\!:\!44\!:\!65 ), ( 39\!:\!65\!:\!44 ) \},$&$\{ ( 39\!:\!45\!:\!64 ), ( 39\!:\!64\!:\!45 ) \},$&$\{ ( 39\!:\!46\!:\!63 ), ( 39\!:\!63\!:\!46 ) \},$\\ 
&&$\{ ( 39\!:\!47\!:\!62 ), ( 39\!:\!62\!:\!47 ) \},$&$\{ ( 39\!:\!48\!:\!61 ), ( 39\!:\!61\!:\!48 ) \},$&$\{ ( 39\!:\!49\!:\!60 ), ( 39\!:\!60\!:\!49 ) \},$\\ 
&&$\{ ( 39\!:\!50\!:\!59 ), ( 39\!:\!59\!:\!50 ) \},$&$\{ ( 39\!:\!51\!:\!58 ), ( 39\!:\!58\!:\!51 ) \},$&$\{ ( 39\!:\!52\!:\!57 ), ( 39\!:\!57\!:\!52 ) \},$\\ 
&&$\{ ( 39\!:\!53\!:\!56 ), ( 39\!:\!56\!:\!53 ) \},$&$\{ ( 39\!:\!54\!:\!55 ), ( 39\!:\!55\!:\!54 ) \},$&$\{ ( 40\!:\!41\!:\!67 ), ( 40\!:\!67\!:\!41 ) \},$\\ 
&&$\{ ( 40\!:\!43\!:\!65 ), ( 40\!:\!65\!:\!43 ) \},$&$\{ ( 40\!:\!45\!:\!63 ), ( 40\!:\!63\!:\!45 ) \},$&$\{ ( 40\!:\!47\!:\!61 ), ( 40\!:\!61\!:\!47 ) \},$\\ 
&&$\{ ( 40\!:\!49\!:\!59 ), ( 40\!:\!59\!:\!49 ) \},$&$\{ ( 40\!:\!51\!:\!57 ), ( 40\!:\!57\!:\!51 ) \},$&$\{ ( 40\!:\!53\!:\!55 ), ( 40\!:\!55\!:\!53 ) \},$\\ 
&&$\{ ( 41\!:\!42\!:\!65 ), ( 41\!:\!65\!:\!42 ) \},$&$\{ ( 41\!:\!43\!:\!64 ), ( 41\!:\!64\!:\!43 ) \},$&$\{ ( 41\!:\!44\!:\!63 ), ( 41\!:\!63\!:\!44 ) \},$\\ 
&&$\{ ( 41\!:\!45\!:\!62 ), ( 41\!:\!62\!:\!45 ) \},$&$\{ ( 41\!:\!46\!:\!61 ), ( 41\!:\!61\!:\!46 ) \},$&$\{ ( 41\!:\!47\!:\!60 ), ( 41\!:\!60\!:\!47 ) \},$\\ 
&&$\{ ( 41\!:\!48\!:\!59 ), ( 41\!:\!59\!:\!48 ) \},$&$\{ ( 41\!:\!49\!:\!58 ), ( 41\!:\!58\!:\!49 ) \},$&$\{ ( 41\!:\!50\!:\!57 ), ( 41\!:\!57\!:\!50 ) \},$\\ 
&&$\{ ( 41\!:\!51\!:\!56 ), ( 41\!:\!56\!:\!51 ) \},$&$\{ ( 41\!:\!52\!:\!55 ), ( 41\!:\!55\!:\!52 ) \},$&$\{ ( 41\!:\!53\!:\!54 ), ( 41\!:\!54\!:\!53 ) \},$\\ 
&&$\{ ( 42\!:\!43\!:\!63 ), ( 42\!:\!63\!:\!43 ) \},$&$\{ ( 42\!:\!45\!:\!61 ), ( 42\!:\!61\!:\!45 ) \},$&$\{ ( 42\!:\!47\!:\!59 ), ( 42\!:\!59\!:\!47 ) \},$\\ 
&&$\{ ( 42\!:\!49\!:\!57 ), ( 42\!:\!57\!:\!49 ) \},$&$\{ ( 42\!:\!51\!:\!55 ), ( 42\!:\!55\!:\!51 ) \},$&$\{ ( 43\!:\!44\!:\!61 ), ( 43\!:\!61\!:\!44 ) \},$\\ 
&&$\{ ( 43\!:\!45\!:\!60 ), ( 43\!:\!60\!:\!45 ) \},$&$\{ ( 43\!:\!46\!:\!59 ), ( 43\!:\!59\!:\!46 ) \},$&$\{ ( 43\!:\!47\!:\!58 ), ( 43\!:\!58\!:\!47 ) \},$\\ 
&&$\{ ( 43\!:\!48\!:\!57 ), ( 43\!:\!57\!:\!48 ) \},$&$\{ ( 43\!:\!49\!:\!56 ), ( 43\!:\!56\!:\!49 ) \},$&$\{ ( 43\!:\!50\!:\!55 ), ( 43\!:\!55\!:\!50 ) \},$\\ 
&&$\{ ( 43\!:\!51\!:\!54 ), ( 43\!:\!54\!:\!51 ) \},$&$\{ ( 43\!:\!52\!:\!53 ), ( 43\!:\!53\!:\!52 ) \},$&$\{ ( 44\!:\!45\!:\!59 ), ( 44\!:\!59\!:\!45 ) \},$\\ 
&&$\{ ( 44\!:\!47\!:\!57 ), ( 44\!:\!57\!:\!47 ) \},$&$\{ ( 44\!:\!49\!:\!55 ), ( 44\!:\!55\!:\!49 ) \},$&$\{ ( 44\!:\!51\!:\!53 ), ( 44\!:\!53\!:\!51 ) \},$\\ 
&&$\{ ( 45\!:\!46\!:\!57 ), ( 45\!:\!57\!:\!46 ) \},$&$\{ ( 45\!:\!47\!:\!56 ), ( 45\!:\!56\!:\!47 ) \},$&$\{ ( 45\!:\!48\!:\!55 ), ( 45\!:\!55\!:\!48 ) \},$\\ 
&&$\{ ( 45\!:\!49\!:\!54 ), ( 45\!:\!54\!:\!49 ) \},$&$\{ ( 45\!:\!50\!:\!53 ), ( 45\!:\!53\!:\!50 ) \},$&$\{ ( 45\!:\!51\!:\!52 ), ( 45\!:\!52\!:\!51 ) \},$\\ 
&&$\{ ( 46\!:\!47\!:\!55 ), ( 46\!:\!55\!:\!47 ) \},$&$\{ ( 46\!:\!49\!:\!53 ), ( 46\!:\!53\!:\!49 ) \},$&$\{ ( 47\!:\!48\!:\!53 ), ( 47\!:\!53\!:\!48 ) \},$\\ 
&&$\{ ( 47\!:\!49\!:\!52 ), ( 47\!:\!52\!:\!49 ) \},$&$\{ ( 47\!:\!50\!:\!51 ), ( 47\!:\!51\!:\!50 ) \},$&$\{ ( 48\!:\!49\!:\!51 ), ( 48\!:\!51\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!146 ), ( 73\!:\!73\!:\!2 ) \},$&$\{ ( 3\!:\!3\!:\!142 ), ( 71\!:\!71\!:\!6 ) \},$&$\{ ( 5\!:\!5\!:\!138 ), ( 69\!:\!69\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!134 ), ( 67\!:\!67\!:\!14 ) \},$&$\{ ( 9\!:\!9\!:\!130 ), ( 65\!:\!65\!:\!18 ) \},$&$\{ ( 11\!:\!11\!:\!126 ), ( 63\!:\!63\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!122 ), ( 61\!:\!61\!:\!26 ) \},$&$\{ ( 15\!:\!15\!:\!118 ), ( 59\!:\!59\!:\!30 ) \},$&$\{ ( 17\!:\!17\!:\!114 ), ( 57\!:\!57\!:\!34 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!110 ), ( 55\!:\!55\!:\!38 ) \},$&$\{ ( 21\!:\!21\!:\!106 ), ( 53\!:\!53\!:\!42 ) \},$&$\{ ( 23\!:\!23\!:\!102 ), ( 51\!:\!51\!:\!46 ) \},$\\ 
&&$\{ ( 25\!:\!25\!:\!98 ), ( 49\!:\!49\!:\!50 ) \},$&$\{ ( 27\!:\!27\!:\!94 ), ( 47\!:\!47\!:\!54 ) \},$&$\{ ( 29\!:\!29\!:\!90 ), ( 45\!:\!45\!:\!58 ) \},$\\ 
&&$\{ ( 31\!:\!31\!:\!86 ), ( 43\!:\!43\!:\!62 ) \},$&$\{ ( 33\!:\!33\!:\!82 ), ( 41\!:\!41\!:\!66 ) \},$&$\{ ( 35\!:\!35\!:\!78 ), ( 39\!:\!39\!:\!70 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!142 ), ( 2\!:\!142\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!140 ), ( 2\!:\!140\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!138 ), ( 2\!:\!138\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!136 ), ( 2\!:\!136\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!134 ), ( 2\!:\!134\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!132 ), ( 2\!:\!132\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!130 ), ( 2\!:\!130\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!128 ), ( 2\!:\!128\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!126 ), ( 2\!:\!126\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!124 ), ( 2\!:\!124\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!122 ), ( 2\!:\!122\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!120 ), ( 2\!:\!120\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!118 ), ( 2\!:\!118\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!116 ), ( 2\!:\!116\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!114 ), ( 2\!:\!114\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!112 ), ( 2\!:\!112\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!110 ), ( 2\!:\!110\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!108 ), ( 2\!:\!108\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!106 ), ( 2\!:\!106\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!104 ), ( 2\!:\!104\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!102 ), ( 2\!:\!102\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!100 ), ( 2\!:\!100\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!98 ), ( 2\!:\!98\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!96 ), ( 2\!:\!96\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!94 ), ( 2\!:\!94\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!92 ), ( 2\!:\!92\!:\!54 ) \},$&$\{ ( 2\!:\!56\!:\!90 ), ( 2\!:\!90\!:\!56 ) \},$\\ 
&&$\{ ( 2\!:\!58\!:\!88 ), ( 2\!:\!88\!:\!58 ) \},$&$\{ ( 2\!:\!60\!:\!86 ), ( 2\!:\!86\!:\!60 ) \},$&$\{ ( 2\!:\!62\!:\!84 ), ( 2\!:\!84\!:\!62 ) \},$\\ 
&&$\{ ( 2\!:\!64\!:\!82 ), ( 2\!:\!82\!:\!64 ) \},$&$\{ ( 2\!:\!66\!:\!80 ), ( 2\!:\!80\!:\!66 ) \},$&$\{ ( 2\!:\!68\!:\!78 ), ( 2\!:\!78\!:\!68 ) \},$\\ 
&&$\{ ( 2\!:\!70\!:\!76 ), ( 2\!:\!76\!:\!70 ) \},$&$\{ ( 4\!:\!6\!:\!138 ), ( 4\!:\!138\!:\!6 ) \},$&$\{ ( 4\!:\!10\!:\!134 ), ( 4\!:\!134\!:\!10 ) \},$\\ 
&&$\{ ( 4\!:\!14\!:\!130 ), ( 4\!:\!130\!:\!14 ) \},$&$\{ ( 4\!:\!18\!:\!126 ), ( 4\!:\!126\!:\!18 ) \},$&$\{ ( 4\!:\!22\!:\!122 ), ( 4\!:\!122\!:\!22 ) \},$\\ 
&&$\{ ( 4\!:\!26\!:\!118 ), ( 4\!:\!118\!:\!26 ) \},$&$\{ ( 4\!:\!30\!:\!114 ), ( 4\!:\!114\!:\!30 ) \},$&$\{ ( 4\!:\!34\!:\!110 ), ( 4\!:\!110\!:\!34 ) \},$\\ 
&&$\{ ( 4\!:\!38\!:\!106 ), ( 4\!:\!106\!:\!38 ) \},$&$\{ ( 4\!:\!42\!:\!102 ), ( 4\!:\!102\!:\!42 ) \},$&$\{ ( 4\!:\!46\!:\!98 ), ( 4\!:\!98\!:\!46 ) \},$\\ 
&&$\{ ( 4\!:\!50\!:\!94 ), ( 4\!:\!94\!:\!50 ) \},$&$\{ ( 4\!:\!54\!:\!90 ), ( 4\!:\!90\!:\!54 ) \},$&$\{ ( 4\!:\!58\!:\!86 ), ( 4\!:\!86\!:\!58 ) \},$\\ 
&&$\{ ( 4\!:\!62\!:\!82 ), ( 4\!:\!82\!:\!62 ) \},$&$\{ ( 4\!:\!66\!:\!78 ), ( 4\!:\!78\!:\!66 ) \},$&$\{ ( 6\!:\!8\!:\!134 ), ( 6\!:\!134\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!132 ), ( 6\!:\!132\!:\!10 ) \},$&$\{ ( 6\!:\!12\!:\!130 ), ( 6\!:\!130\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!128 ), ( 6\!:\!128\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!126 ), ( 6\!:\!126\!:\!16 ) \},$&$\{ ( 6\!:\!18\!:\!124 ), ( 6\!:\!124\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!122 ), ( 6\!:\!122\!:\!20 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!120 ), ( 6\!:\!120\!:\!22 ) \},$&$\{ ( 6\!:\!24\!:\!118 ), ( 6\!:\!118\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!116 ), ( 6\!:\!116\!:\!26 ) \},$\\ 
&&$\{ ( 6\!:\!28\!:\!114 ), ( 6\!:\!114\!:\!28 ) \},$&$\{ ( 6\!:\!30\!:\!112 ), ( 6\!:\!112\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!110 ), ( 6\!:\!110\!:\!32 ) \},$\\ 
&&$\{ ( 6\!:\!34\!:\!108 ), ( 6\!:\!108\!:\!34 ) \},$&$\{ ( 6\!:\!36\!:\!106 ), ( 6\!:\!106\!:\!36 ) \},$&$\{ ( 6\!:\!38\!:\!104 ), ( 6\!:\!104\!:\!38 ) \},$\\ 
&&$\{ ( 6\!:\!40\!:\!102 ), ( 6\!:\!102\!:\!40 ) \},$&$\{ ( 6\!:\!42\!:\!100 ), ( 6\!:\!100\!:\!42 ) \},$&$\{ ( 6\!:\!44\!:\!98 ), ( 6\!:\!98\!:\!44 ) \},$\\ 
&&$\{ ( 6\!:\!46\!:\!96 ), ( 6\!:\!96\!:\!46 ) \},$&$\{ ( 6\!:\!48\!:\!94 ), ( 6\!:\!94\!:\!48 ) \},$&$\{ ( 6\!:\!50\!:\!92 ), ( 6\!:\!92\!:\!50 ) \},$\\ 
&&$\{ ( 6\!:\!52\!:\!90 ), ( 6\!:\!90\!:\!52 ) \},$&$\{ ( 6\!:\!54\!:\!88 ), ( 6\!:\!88\!:\!54 ) \},$&$\{ ( 6\!:\!56\!:\!86 ), ( 6\!:\!86\!:\!56 ) \},$\\ 
&&$\{ ( 6\!:\!58\!:\!84 ), ( 6\!:\!84\!:\!58 ) \},$&$\{ ( 6\!:\!60\!:\!82 ), ( 6\!:\!82\!:\!60 ) \},$&$\{ ( 6\!:\!62\!:\!80 ), ( 6\!:\!80\!:\!62 ) \},$\\ 
&&$\{ ( 6\!:\!64\!:\!78 ), ( 6\!:\!78\!:\!64 ) \},$&$\{ ( 6\!:\!66\!:\!76 ), ( 6\!:\!76\!:\!66 ) \},$&$\{ ( 6\!:\!70\!:\!72 ), ( 6\!:\!72\!:\!70 ) \},$\\ 
&&$\{ ( 8\!:\!10\!:\!130 ), ( 8\!:\!130\!:\!10 ) \},$&$\{ ( 8\!:\!14\!:\!126 ), ( 8\!:\!126\!:\!14 ) \},$&$\{ ( 8\!:\!18\!:\!122 ), ( 8\!:\!122\!:\!18 ) \},$\\ 
&&$\{ ( 8\!:\!22\!:\!118 ), ( 8\!:\!118\!:\!22 ) \},$&$\{ ( 8\!:\!26\!:\!114 ), ( 8\!:\!114\!:\!26 ) \},$&$\{ ( 8\!:\!30\!:\!110 ), ( 8\!:\!110\!:\!30 ) \},$\\ 
&&$\{ ( 8\!:\!34\!:\!106 ), ( 8\!:\!106\!:\!34 ) \},$&$\{ ( 8\!:\!38\!:\!102 ), ( 8\!:\!102\!:\!38 ) \},$&$\{ ( 8\!:\!42\!:\!98 ), ( 8\!:\!98\!:\!42 ) \},$\\ 
&&$\{ ( 8\!:\!46\!:\!94 ), ( 8\!:\!94\!:\!46 ) \},$&$\{ ( 8\!:\!50\!:\!90 ), ( 8\!:\!90\!:\!50 ) \},$&$\{ ( 8\!:\!54\!:\!86 ), ( 8\!:\!86\!:\!54 ) \},$\\ 
&&$\{ ( 8\!:\!58\!:\!82 ), ( 8\!:\!82\!:\!58 ) \},$&$\{ ( 8\!:\!62\!:\!78 ), ( 8\!:\!78\!:\!62 ) \},$&$\{ ( 10\!:\!12\!:\!126 ), ( 10\!:\!126\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!14\!:\!124 ), ( 10\!:\!124\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!122 ), ( 10\!:\!122\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!120 ), ( 10\!:\!120\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!20\!:\!118 ), ( 10\!:\!118\!:\!20 ) \},$&$\{ ( 10\!:\!22\!:\!116 ), ( 10\!:\!116\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!114 ), ( 10\!:\!114\!:\!24 ) \},$\\ 
&&$\{ ( 10\!:\!26\!:\!112 ), ( 10\!:\!112\!:\!26 ) \},$&$\{ ( 10\!:\!28\!:\!110 ), ( 10\!:\!110\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!108 ), ( 10\!:\!108\!:\!30 ) \},$\\ 
&&$\{ ( 10\!:\!32\!:\!106 ), ( 10\!:\!106\!:\!32 ) \},$&$\{ ( 10\!:\!34\!:\!104 ), ( 10\!:\!104\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!102 ), ( 10\!:\!102\!:\!36 ) \},$\\ 
&&$\{ ( 10\!:\!38\!:\!100 ), ( 10\!:\!100\!:\!38 ) \},$&$\{ ( 10\!:\!40\!:\!98 ), ( 10\!:\!98\!:\!40 ) \},$&$\{ ( 10\!:\!42\!:\!96 ), ( 10\!:\!96\!:\!42 ) \},$\\ 
&&$\{ ( 10\!:\!44\!:\!94 ), ( 10\!:\!94\!:\!44 ) \},$&$\{ ( 10\!:\!46\!:\!92 ), ( 10\!:\!92\!:\!46 ) \},$&$\{ ( 10\!:\!48\!:\!90 ), ( 10\!:\!90\!:\!48 ) \},$\\ 
&&$\{ ( 10\!:\!50\!:\!88 ), ( 10\!:\!88\!:\!50 ) \},$&$\{ ( 10\!:\!52\!:\!86 ), ( 10\!:\!86\!:\!52 ) \},$&$\{ ( 10\!:\!54\!:\!84 ), ( 10\!:\!84\!:\!54 ) \},$\\ 
&&$\{ ( 10\!:\!56\!:\!82 ), ( 10\!:\!82\!:\!56 ) \},$&$\{ ( 10\!:\!58\!:\!80 ), ( 10\!:\!80\!:\!58 ) \},$&$\{ ( 10\!:\!60\!:\!78 ), ( 10\!:\!78\!:\!60 ) \},$\\ 
&&$\{ ( 10\!:\!62\!:\!76 ), ( 10\!:\!76\!:\!62 ) \},$&$\{ ( 10\!:\!66\!:\!72 ), ( 10\!:\!72\!:\!66 ) \},$&$\{ ( 10\!:\!68\!:\!70 ), ( 10\!:\!70\!:\!68 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!122 ), ( 12\!:\!122\!:\!14 ) \},$&$\{ ( 12\!:\!18\!:\!118 ), ( 12\!:\!118\!:\!18 ) \},$&$\{ ( 12\!:\!22\!:\!114 ), ( 12\!:\!114\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!26\!:\!110 ), ( 12\!:\!110\!:\!26 ) \},$&$\{ ( 12\!:\!30\!:\!106 ), ( 12\!:\!106\!:\!30 ) \},$&$\{ ( 12\!:\!34\!:\!102 ), ( 12\!:\!102\!:\!34 ) \},$\\ 
&&$\{ ( 12\!:\!38\!:\!98 ), ( 12\!:\!98\!:\!38 ) \},$&$\{ ( 12\!:\!42\!:\!94 ), ( 12\!:\!94\!:\!42 ) \},$&$\{ ( 12\!:\!46\!:\!90 ), ( 12\!:\!90\!:\!46 ) \},$\\ 
&&$\{ ( 12\!:\!50\!:\!86 ), ( 12\!:\!86\!:\!50 ) \},$&$\{ ( 12\!:\!54\!:\!82 ), ( 12\!:\!82\!:\!54 ) \},$&$\{ ( 12\!:\!58\!:\!78 ), ( 12\!:\!78\!:\!58 ) \},$\\ 
&&$\{ ( 12\!:\!66\!:\!70 ), ( 12\!:\!70\!:\!66 ) \},$&$\{ ( 14\!:\!16\!:\!118 ), ( 14\!:\!118\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!116 ), ( 14\!:\!116\!:\!18 ) \},$\\ 
&&$\{ ( 14\!:\!20\!:\!114 ), ( 14\!:\!114\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!112 ), ( 14\!:\!112\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!110 ), ( 14\!:\!110\!:\!24 ) \},$\\ 
&&$\{ ( 14\!:\!26\!:\!108 ), ( 14\!:\!108\!:\!26 ) \},$&$\{ ( 14\!:\!28\!:\!106 ), ( 14\!:\!106\!:\!28 ) \},$&$\{ ( 14\!:\!30\!:\!104 ), ( 14\!:\!104\!:\!30 ) \},$\\ 
&&$\{ ( 14\!:\!32\!:\!102 ), ( 14\!:\!102\!:\!32 ) \},$&$\{ ( 14\!:\!34\!:\!100 ), ( 14\!:\!100\!:\!34 ) \},$&$\{ ( 14\!:\!36\!:\!98 ), ( 14\!:\!98\!:\!36 ) \},$\\ 
&&$\{ ( 14\!:\!38\!:\!96 ), ( 14\!:\!96\!:\!38 ) \},$&$\{ ( 14\!:\!40\!:\!94 ), ( 14\!:\!94\!:\!40 ) \},$&$\{ ( 14\!:\!42\!:\!92 ), ( 14\!:\!92\!:\!42 ) \},$\\ 
&&$\{ ( 14\!:\!44\!:\!90 ), ( 14\!:\!90\!:\!44 ) \},$&$\{ ( 14\!:\!46\!:\!88 ), ( 14\!:\!88\!:\!46 ) \},$&$\{ ( 14\!:\!48\!:\!86 ), ( 14\!:\!86\!:\!48 ) \},$\\ 
&&$\{ ( 14\!:\!50\!:\!84 ), ( 14\!:\!84\!:\!50 ) \},$&$\{ ( 14\!:\!52\!:\!82 ), ( 14\!:\!82\!:\!52 ) \},$&$\{ ( 14\!:\!54\!:\!80 ), ( 14\!:\!80\!:\!54 ) \},$\\ 
&&$\{ ( 14\!:\!56\!:\!78 ), ( 14\!:\!78\!:\!56 ) \},$&$\{ ( 14\!:\!58\!:\!76 ), ( 14\!:\!76\!:\!58 ) \},$&$\{ ( 14\!:\!62\!:\!72 ), ( 14\!:\!72\!:\!62 ) \},$\\ 
&&$\{ ( 14\!:\!64\!:\!70 ), ( 14\!:\!70\!:\!64 ) \},$&$\{ ( 14\!:\!66\!:\!68 ), ( 14\!:\!68\!:\!66 ) \},$&$\{ ( 16\!:\!18\!:\!114 ), ( 16\!:\!114\!:\!18 ) \},$\\ 
&&$\{ ( 16\!:\!22\!:\!110 ), ( 16\!:\!110\!:\!22 ) \},$&$\{ ( 16\!:\!26\!:\!106 ), ( 16\!:\!106\!:\!26 ) \},$&$\{ ( 16\!:\!30\!:\!102 ), ( 16\!:\!102\!:\!30 ) \},$\\ 
&&$\{ ( 16\!:\!34\!:\!98 ), ( 16\!:\!98\!:\!34 ) \},$&$\{ ( 16\!:\!38\!:\!94 ), ( 16\!:\!94\!:\!38 ) \},$&$\{ ( 16\!:\!42\!:\!90 ), ( 16\!:\!90\!:\!42 ) \},$\\ 
&&$\{ ( 16\!:\!46\!:\!86 ), ( 16\!:\!86\!:\!46 ) \},$&$\{ ( 16\!:\!50\!:\!82 ), ( 16\!:\!82\!:\!50 ) \},$&$\{ ( 16\!:\!54\!:\!78 ), ( 16\!:\!78\!:\!54 ) \},$\\ 
&&$\{ ( 16\!:\!62\!:\!70 ), ( 16\!:\!70\!:\!62 ) \},$&$\{ ( 18\!:\!20\!:\!110 ), ( 18\!:\!110\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!108 ), ( 18\!:\!108\!:\!22 ) \},$\\ 
&&$\{ ( 18\!:\!24\!:\!106 ), ( 18\!:\!106\!:\!24 ) \},$&$\{ ( 18\!:\!26\!:\!104 ), ( 18\!:\!104\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!102 ), ( 18\!:\!102\!:\!28 ) \},$\\ 
&&$\{ ( 18\!:\!30\!:\!100 ), ( 18\!:\!100\!:\!30 ) \},$&$\{ ( 18\!:\!32\!:\!98 ), ( 18\!:\!98\!:\!32 ) \},$&$\{ ( 18\!:\!34\!:\!96 ), ( 18\!:\!96\!:\!34 ) \},$\\ 
&&$\{ ( 18\!:\!36\!:\!94 ), ( 18\!:\!94\!:\!36 ) \},$&$\{ ( 18\!:\!38\!:\!92 ), ( 18\!:\!92\!:\!38 ) \},$&$\{ ( 18\!:\!40\!:\!90 ), ( 18\!:\!90\!:\!40 ) \},$\\ 
&&$\{ ( 18\!:\!42\!:\!88 ), ( 18\!:\!88\!:\!42 ) \},$&$\{ ( 18\!:\!44\!:\!86 ), ( 18\!:\!86\!:\!44 ) \},$&$\{ ( 18\!:\!46\!:\!84 ), ( 18\!:\!84\!:\!46 ) \},$\\ 
&&$\{ ( 18\!:\!48\!:\!82 ), ( 18\!:\!82\!:\!48 ) \},$&$\{ ( 18\!:\!50\!:\!80 ), ( 18\!:\!80\!:\!50 ) \},$&$\{ ( 18\!:\!52\!:\!78 ), ( 18\!:\!78\!:\!52 ) \},$\\ 
&&$\{ ( 18\!:\!54\!:\!76 ), ( 18\!:\!76\!:\!54 ) \},$&$\{ ( 18\!:\!58\!:\!72 ), ( 18\!:\!72\!:\!58 ) \},$&$\{ ( 18\!:\!60\!:\!70 ), ( 18\!:\!70\!:\!60 ) \},$\\ 
&&$\{ ( 18\!:\!62\!:\!68 ), ( 18\!:\!68\!:\!62 ) \},$&$\{ ( 18\!:\!64\!:\!66 ), ( 18\!:\!66\!:\!64 ) \},$&$\{ ( 20\!:\!22\!:\!106 ), ( 20\!:\!106\!:\!22 ) \},$\\ 
&&$\{ ( 20\!:\!26\!:\!102 ), ( 20\!:\!102\!:\!26 ) \},$&$\{ ( 20\!:\!30\!:\!98 ), ( 20\!:\!98\!:\!30 ) \},$&$\{ ( 20\!:\!34\!:\!94 ), ( 20\!:\!94\!:\!34 ) \},$\\ 
&&$\{ ( 20\!:\!38\!:\!90 ), ( 20\!:\!90\!:\!38 ) \},$&$\{ ( 20\!:\!42\!:\!86 ), ( 20\!:\!86\!:\!42 ) \},$&$\{ ( 20\!:\!46\!:\!82 ), ( 20\!:\!82\!:\!46 ) \},$\\ 
&&$\{ ( 20\!:\!50\!:\!78 ), ( 20\!:\!78\!:\!50 ) \},$&$\{ ( 20\!:\!58\!:\!70 ), ( 20\!:\!70\!:\!58 ) \},$&$\{ ( 20\!:\!62\!:\!66 ), ( 20\!:\!66\!:\!62 ) \},$\\ 
&&$\{ ( 22\!:\!24\!:\!102 ), ( 22\!:\!102\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!100 ), ( 22\!:\!100\!:\!26 ) \},$&$\{ ( 22\!:\!28\!:\!98 ), ( 22\!:\!98\!:\!28 ) \},$\\ 
&&$\{ ( 22\!:\!30\!:\!96 ), ( 22\!:\!96\!:\!30 ) \},$&$\{ ( 22\!:\!32\!:\!94 ), ( 22\!:\!94\!:\!32 ) \},$&$\{ ( 22\!:\!34\!:\!92 ), ( 22\!:\!92\!:\!34 ) \},$\\ 
&&$\{ ( 22\!:\!36\!:\!90 ), ( 22\!:\!90\!:\!36 ) \},$&$\{ ( 22\!:\!38\!:\!88 ), ( 22\!:\!88\!:\!38 ) \},$&$\{ ( 22\!:\!40\!:\!86 ), ( 22\!:\!86\!:\!40 ) \},$\\ 
&&$\{ ( 22\!:\!42\!:\!84 ), ( 22\!:\!84\!:\!42 ) \},$&$\{ ( 22\!:\!44\!:\!82 ), ( 22\!:\!82\!:\!44 ) \},$&$\{ ( 22\!:\!46\!:\!80 ), ( 22\!:\!80\!:\!46 ) \},$\\ 
&&$\{ ( 22\!:\!48\!:\!78 ), ( 22\!:\!78\!:\!48 ) \},$&$\{ ( 22\!:\!50\!:\!76 ), ( 22\!:\!76\!:\!50 ) \},$&$\{ ( 22\!:\!54\!:\!72 ), ( 22\!:\!72\!:\!54 ) \},$\\ 
&&$\{ ( 22\!:\!56\!:\!70 ), ( 22\!:\!70\!:\!56 ) \},$&$\{ ( 22\!:\!58\!:\!68 ), ( 22\!:\!68\!:\!58 ) \},$&$\{ ( 22\!:\!60\!:\!66 ), ( 22\!:\!66\!:\!60 ) \},$\\ 
&&$\{ ( 22\!:\!62\!:\!64 ), ( 22\!:\!64\!:\!62 ) \},$&$\{ ( 24\!:\!26\!:\!98 ), ( 24\!:\!98\!:\!26 ) \},$&$\{ ( 24\!:\!30\!:\!94 ), ( 24\!:\!94\!:\!30 ) \},$\\ 
&&$\{ ( 24\!:\!34\!:\!90 ), ( 24\!:\!90\!:\!34 ) \},$&$\{ ( 24\!:\!38\!:\!86 ), ( 24\!:\!86\!:\!38 ) \},$&$\{ ( 24\!:\!42\!:\!82 ), ( 24\!:\!82\!:\!42 ) \},$\\ 
&&$\{ ( 24\!:\!46\!:\!78 ), ( 24\!:\!78\!:\!46 ) \},$&$\{ ( 24\!:\!54\!:\!70 ), ( 24\!:\!70\!:\!54 ) \},$&$\{ ( 24\!:\!58\!:\!66 ), ( 24\!:\!66\!:\!58 ) \},$\\ 
&&$\{ ( 26\!:\!28\!:\!94 ), ( 26\!:\!94\!:\!28 ) \},$&$\{ ( 26\!:\!30\!:\!92 ), ( 26\!:\!92\!:\!30 ) \},$&$\{ ( 26\!:\!32\!:\!90 ), ( 26\!:\!90\!:\!32 ) \},$\\ 
&&$\{ ( 26\!:\!34\!:\!88 ), ( 26\!:\!88\!:\!34 ) \},$&$\{ ( 26\!:\!36\!:\!86 ), ( 26\!:\!86\!:\!36 ) \},$&$\{ ( 26\!:\!38\!:\!84 ), ( 26\!:\!84\!:\!38 ) \},$\\ 
&&$\{ ( 26\!:\!40\!:\!82 ), ( 26\!:\!82\!:\!40 ) \},$&$\{ ( 26\!:\!42\!:\!80 ), ( 26\!:\!80\!:\!42 ) \},$&$\{ ( 26\!:\!44\!:\!78 ), ( 26\!:\!78\!:\!44 ) \},$\\ 
&&$\{ ( 26\!:\!46\!:\!76 ), ( 26\!:\!76\!:\!46 ) \},$&$\{ ( 26\!:\!50\!:\!72 ), ( 26\!:\!72\!:\!50 ) \},$&$\{ ( 26\!:\!52\!:\!70 ), ( 26\!:\!70\!:\!52 ) \},$\\ 
&&$\{ ( 26\!:\!54\!:\!68 ), ( 26\!:\!68\!:\!54 ) \},$&$\{ ( 26\!:\!56\!:\!66 ), ( 26\!:\!66\!:\!56 ) \},$&$\{ ( 26\!:\!58\!:\!64 ), ( 26\!:\!64\!:\!58 ) \},$\\ 
&&$\{ ( 26\!:\!60\!:\!62 ), ( 26\!:\!62\!:\!60 ) \},$&$\{ ( 28\!:\!30\!:\!90 ), ( 28\!:\!90\!:\!30 ) \},$&$\{ ( 28\!:\!34\!:\!86 ), ( 28\!:\!86\!:\!34 ) \},$\\ 
&&$\{ ( 28\!:\!38\!:\!82 ), ( 28\!:\!82\!:\!38 ) \},$&$\{ ( 28\!:\!42\!:\!78 ), ( 28\!:\!78\!:\!42 ) \},$&$\{ ( 28\!:\!50\!:\!70 ), ( 28\!:\!70\!:\!50 ) \},$\\ 
&&$\{ ( 28\!:\!54\!:\!66 ), ( 28\!:\!66\!:\!54 ) \},$&$\{ ( 28\!:\!58\!:\!62 ), ( 28\!:\!62\!:\!58 ) \},$&$\{ ( 30\!:\!32\!:\!86 ), ( 30\!:\!86\!:\!32 ) \},$\\ 
&&$\{ ( 30\!:\!34\!:\!84 ), ( 30\!:\!84\!:\!34 ) \},$&$\{ ( 30\!:\!36\!:\!82 ), ( 30\!:\!82\!:\!36 ) \},$&$\{ ( 30\!:\!38\!:\!80 ), ( 30\!:\!80\!:\!38 ) \},$\\ 
&&$\{ ( 30\!:\!40\!:\!78 ), ( 30\!:\!78\!:\!40 ) \},$&$\{ ( 30\!:\!42\!:\!76 ), ( 30\!:\!76\!:\!42 ) \},$&$\{ ( 30\!:\!46\!:\!72 ), ( 30\!:\!72\!:\!46 ) \},$\\ 
&&$\{ ( 30\!:\!48\!:\!70 ), ( 30\!:\!70\!:\!48 ) \},$&$\{ ( 30\!:\!50\!:\!68 ), ( 30\!:\!68\!:\!50 ) \},$&$\{ ( 30\!:\!52\!:\!66 ), ( 30\!:\!66\!:\!52 ) \},$\\ 
&&$\{ ( 30\!:\!54\!:\!64 ), ( 30\!:\!64\!:\!54 ) \},$&$\{ ( 30\!:\!56\!:\!62 ), ( 30\!:\!62\!:\!56 ) \},$&$\{ ( 30\!:\!58\!:\!60 ), ( 30\!:\!60\!:\!58 ) \},$\\ 
&&$\{ ( 32\!:\!34\!:\!82 ), ( 32\!:\!82\!:\!34 ) \},$&$\{ ( 32\!:\!38\!:\!78 ), ( 32\!:\!78\!:\!38 ) \},$&$\{ ( 32\!:\!46\!:\!70 ), ( 32\!:\!70\!:\!46 ) \},$\\ 
&&$\{ ( 32\!:\!50\!:\!66 ), ( 32\!:\!66\!:\!50 ) \},$&$\{ ( 32\!:\!54\!:\!62 ), ( 32\!:\!62\!:\!54 ) \},$&$\{ ( 34\!:\!36\!:\!78 ), ( 34\!:\!78\!:\!36 ) \},$\\ 
&&$\{ ( 34\!:\!38\!:\!76 ), ( 34\!:\!76\!:\!38 ) \},$&$\{ ( 34\!:\!42\!:\!72 ), ( 34\!:\!72\!:\!42 ) \},$&$\{ ( 34\!:\!44\!:\!70 ), ( 34\!:\!70\!:\!44 ) \},$\\ 
&&$\{ ( 34\!:\!46\!:\!68 ), ( 34\!:\!68\!:\!46 ) \},$&$\{ ( 34\!:\!48\!:\!66 ), ( 34\!:\!66\!:\!48 ) \},$&$\{ ( 34\!:\!50\!:\!64 ), ( 34\!:\!64\!:\!50 ) \},$\\ 
&&$\{ ( 34\!:\!52\!:\!62 ), ( 34\!:\!62\!:\!52 ) \},$&$\{ ( 34\!:\!54\!:\!60 ), ( 34\!:\!60\!:\!54 ) \},$&$\{ ( 34\!:\!56\!:\!58 ), ( 34\!:\!58\!:\!56 ) \},$\\ 
&&$\{ ( 36\!:\!42\!:\!70 ), ( 36\!:\!70\!:\!42 ) \},$&$\{ ( 36\!:\!46\!:\!66 ), ( 36\!:\!66\!:\!46 ) \},$&$\{ ( 36\!:\!50\!:\!62 ), ( 36\!:\!62\!:\!50 ) \},$\\ 
&&$\{ ( 36\!:\!54\!:\!58 ), ( 36\!:\!58\!:\!54 ) \},$&$\{ ( 38\!:\!40\!:\!70 ), ( 38\!:\!70\!:\!40 ) \},$&$\{ ( 38\!:\!42\!:\!68 ), ( 38\!:\!68\!:\!42 ) \},$\\ 
&&$\{ ( 38\!:\!44\!:\!66 ), ( 38\!:\!66\!:\!44 ) \},$&$\{ ( 38\!:\!46\!:\!64 ), ( 38\!:\!64\!:\!46 ) \},$&$\{ ( 38\!:\!48\!:\!62 ), ( 38\!:\!62\!:\!48 ) \},$\\ 
&&$\{ ( 38\!:\!50\!:\!60 ), ( 38\!:\!60\!:\!50 ) \},$&$\{ ( 38\!:\!52\!:\!58 ), ( 38\!:\!58\!:\!52 ) \},$&$\{ ( 38\!:\!54\!:\!56 ), ( 38\!:\!56\!:\!54 ) \},$\\ 
&&$\{ ( 40\!:\!42\!:\!66 ), ( 40\!:\!66\!:\!42 ) \},$&$\{ ( 40\!:\!46\!:\!62 ), ( 40\!:\!62\!:\!46 ) \},$&$\{ ( 40\!:\!50\!:\!58 ), ( 40\!:\!58\!:\!50 ) \},$\\ 
&&$\{ ( 42\!:\!44\!:\!62 ), ( 42\!:\!62\!:\!44 ) \},$&$\{ ( 42\!:\!46\!:\!60 ), ( 42\!:\!60\!:\!46 ) \},$&$\{ ( 42\!:\!48\!:\!58 ), ( 42\!:\!58\!:\!48 ) \},$\\ 
&&$\{ ( 42\!:\!50\!:\!56 ), ( 42\!:\!56\!:\!50 ) \},$&$\{ ( 42\!:\!52\!:\!54 ), ( 42\!:\!54\!:\!52 ) \},$&$\{ ( 44\!:\!46\!:\!58 ), ( 44\!:\!58\!:\!46 ) \},$\\ 
&&$\{ ( 44\!:\!50\!:\!54 ), ( 44\!:\!54\!:\!50 ) \},$&$\{ ( 46\!:\!48\!:\!54 ), ( 46\!:\!54\!:\!48 ) \},$&$\{ ( 46\!:\!50\!:\!52 ), ( 46\!:\!52\!:\!50 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!136 ), ( 4\!:\!136\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!132 ), ( 4\!:\!132\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!128 ), ( 4\!:\!128\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!124 ), ( 4\!:\!124\!:\!20 ) \},$&$\{ ( 4\!:\!24\!:\!120 ), ( 4\!:\!120\!:\!24 ) \},$&$\{ ( 4\!:\!28\!:\!116 ), ( 4\!:\!116\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!112 ), ( 4\!:\!112\!:\!32 ) \},$&$\{ ( 4\!:\!36\!:\!108 ), ( 4\!:\!108\!:\!36 ) \},$&$\{ ( 4\!:\!40\!:\!104 ), ( 4\!:\!104\!:\!40 ) \},$\\ 
&&$\{ ( 4\!:\!44\!:\!100 ), ( 4\!:\!100\!:\!44 ) \},$&$\{ ( 4\!:\!48\!:\!96 ), ( 4\!:\!96\!:\!48 ) \},$&$\{ ( 4\!:\!52\!:\!92 ), ( 4\!:\!92\!:\!52 ) \},$\\ 
&&$\{ ( 4\!:\!56\!:\!88 ), ( 4\!:\!88\!:\!56 ) \},$&$\{ ( 4\!:\!60\!:\!84 ), ( 4\!:\!84\!:\!60 ) \},$&$\{ ( 4\!:\!64\!:\!80 ), ( 4\!:\!80\!:\!64 ) \},$\\ 
&&$\{ ( 4\!:\!68\!:\!76 ), ( 4\!:\!76\!:\!68 ) \},$&$\{ ( 8\!:\!12\!:\!128 ), ( 8\!:\!128\!:\!12 ) \},$&$\{ ( 8\!:\!16\!:\!124 ), ( 8\!:\!124\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!20\!:\!120 ), ( 8\!:\!120\!:\!20 ) \},$&$\{ ( 8\!:\!24\!:\!116 ), ( 8\!:\!116\!:\!24 ) \},$&$\{ ( 8\!:\!28\!:\!112 ), ( 8\!:\!112\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!32\!:\!108 ), ( 8\!:\!108\!:\!32 ) \},$&$\{ ( 8\!:\!36\!:\!104 ), ( 8\!:\!104\!:\!36 ) \},$&$\{ ( 8\!:\!40\!:\!100 ), ( 8\!:\!100\!:\!40 ) \},$\\ 
&&$\{ ( 8\!:\!44\!:\!96 ), ( 8\!:\!96\!:\!44 ) \},$&$\{ ( 8\!:\!48\!:\!92 ), ( 8\!:\!92\!:\!48 ) \},$&$\{ ( 8\!:\!52\!:\!88 ), ( 8\!:\!88\!:\!52 ) \},$\\ 
&&$\{ ( 8\!:\!56\!:\!84 ), ( 8\!:\!84\!:\!56 ) \},$&$\{ ( 8\!:\!60\!:\!80 ), ( 8\!:\!80\!:\!60 ) \},$&$\{ ( 8\!:\!64\!:\!76 ), ( 8\!:\!76\!:\!64 ) \},$\\ 
&&$\{ ( 8\!:\!68\!:\!72 ), ( 8\!:\!72\!:\!68 ) \},$&$\{ ( 12\!:\!16\!:\!120 ), ( 12\!:\!120\!:\!16 ) \},$&$\{ ( 12\!:\!20\!:\!116 ), ( 12\!:\!116\!:\!20 ) \},$\\ 
&&$\{ ( 12\!:\!24\!:\!112 ), ( 12\!:\!112\!:\!24 ) \},$&$\{ ( 12\!:\!28\!:\!108 ), ( 12\!:\!108\!:\!28 ) \},$&$\{ ( 12\!:\!32\!:\!104 ), ( 12\!:\!104\!:\!32 ) \},$\\ 
&&$\{ ( 12\!:\!36\!:\!100 ), ( 12\!:\!100\!:\!36 ) \},$&$\{ ( 12\!:\!40\!:\!96 ), ( 12\!:\!96\!:\!40 ) \},$&$\{ ( 12\!:\!44\!:\!92 ), ( 12\!:\!92\!:\!44 ) \},$\\ 
&&$\{ ( 12\!:\!48\!:\!88 ), ( 12\!:\!88\!:\!48 ) \},$&$\{ ( 12\!:\!52\!:\!84 ), ( 12\!:\!84\!:\!52 ) \},$&$\{ ( 12\!:\!56\!:\!80 ), ( 12\!:\!80\!:\!56 ) \},$\\ 
&&$\{ ( 12\!:\!60\!:\!76 ), ( 12\!:\!76\!:\!60 ) \},$&$\{ ( 12\!:\!64\!:\!72 ), ( 12\!:\!72\!:\!64 ) \},$&$\{ ( 16\!:\!20\!:\!112 ), ( 16\!:\!112\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!108 ), ( 16\!:\!108\!:\!24 ) \},$&$\{ ( 16\!:\!28\!:\!104 ), ( 16\!:\!104\!:\!28 ) \},$&$\{ ( 16\!:\!32\!:\!100 ), ( 16\!:\!100\!:\!32 ) \},$\\ 
&&$\{ ( 16\!:\!36\!:\!96 ), ( 16\!:\!96\!:\!36 ) \},$&$\{ ( 16\!:\!40\!:\!92 ), ( 16\!:\!92\!:\!40 ) \},$&$\{ ( 16\!:\!44\!:\!88 ), ( 16\!:\!88\!:\!44 ) \},$\\ 
&&$\{ ( 16\!:\!48\!:\!84 ), ( 16\!:\!84\!:\!48 ) \},$&$\{ ( 16\!:\!52\!:\!80 ), ( 16\!:\!80\!:\!52 ) \},$&$\{ ( 16\!:\!56\!:\!76 ), ( 16\!:\!76\!:\!56 ) \},$\\ 
&&$\{ ( 16\!:\!60\!:\!72 ), ( 16\!:\!72\!:\!60 ) \},$&$\{ ( 16\!:\!64\!:\!68 ), ( 16\!:\!68\!:\!64 ) \},$&$\{ ( 20\!:\!24\!:\!104 ), ( 20\!:\!104\!:\!24 ) \},$\\ 
&&$\{ ( 20\!:\!28\!:\!100 ), ( 20\!:\!100\!:\!28 ) \},$&$\{ ( 20\!:\!32\!:\!96 ), ( 20\!:\!96\!:\!32 ) \},$&$\{ ( 20\!:\!36\!:\!92 ), ( 20\!:\!92\!:\!36 ) \},$\\ 
&&$\{ ( 20\!:\!40\!:\!88 ), ( 20\!:\!88\!:\!40 ) \},$&$\{ ( 20\!:\!44\!:\!84 ), ( 20\!:\!84\!:\!44 ) \},$&$\{ ( 20\!:\!48\!:\!80 ), ( 20\!:\!80\!:\!48 ) \},$\\ 
&&$\{ ( 20\!:\!52\!:\!76 ), ( 20\!:\!76\!:\!52 ) \},$&$\{ ( 20\!:\!56\!:\!72 ), ( 20\!:\!72\!:\!56 ) \},$&$\{ ( 20\!:\!60\!:\!68 ), ( 20\!:\!68\!:\!60 ) \},$\\ 
&&$\{ ( 24\!:\!28\!:\!96 ), ( 24\!:\!96\!:\!28 ) \},$&$\{ ( 24\!:\!32\!:\!92 ), ( 24\!:\!92\!:\!32 ) \},$&$\{ ( 24\!:\!36\!:\!88 ), ( 24\!:\!88\!:\!36 ) \},$\\ 
&&$\{ ( 24\!:\!40\!:\!84 ), ( 24\!:\!84\!:\!40 ) \},$&$\{ ( 24\!:\!44\!:\!80 ), ( 24\!:\!80\!:\!44 ) \},$&$\{ ( 24\!:\!48\!:\!76 ), ( 24\!:\!76\!:\!48 ) \},$\\ 
&&$\{ ( 24\!:\!52\!:\!72 ), ( 24\!:\!72\!:\!52 ) \},$&$\{ ( 24\!:\!56\!:\!68 ), ( 24\!:\!68\!:\!56 ) \},$&$\{ ( 24\!:\!60\!:\!64 ), ( 24\!:\!64\!:\!60 ) \},$\\ 
&&$\{ ( 28\!:\!32\!:\!88 ), ( 28\!:\!88\!:\!32 ) \},$&$\{ ( 28\!:\!36\!:\!84 ), ( 28\!:\!84\!:\!36 ) \},$&$\{ ( 28\!:\!40\!:\!80 ), ( 28\!:\!80\!:\!40 ) \},$\\ 
&&$\{ ( 28\!:\!44\!:\!76 ), ( 28\!:\!76\!:\!44 ) \},$&$\{ ( 28\!:\!48\!:\!72 ), ( 28\!:\!72\!:\!48 ) \},$&$\{ ( 28\!:\!52\!:\!68 ), ( 28\!:\!68\!:\!52 ) \},$\\ 
&&$\{ ( 28\!:\!56\!:\!64 ), ( 28\!:\!64\!:\!56 ) \},$&$\{ ( 32\!:\!36\!:\!80 ), ( 32\!:\!80\!:\!36 ) \},$&$\{ ( 32\!:\!40\!:\!76 ), ( 32\!:\!76\!:\!40 ) \},$\\ 
&&$\{ ( 32\!:\!44\!:\!72 ), ( 32\!:\!72\!:\!44 ) \},$&$\{ ( 32\!:\!48\!:\!68 ), ( 32\!:\!68\!:\!48 ) \},$&$\{ ( 32\!:\!52\!:\!64 ), ( 32\!:\!64\!:\!52 ) \},$\\ 
&&$\{ ( 32\!:\!56\!:\!60 ), ( 32\!:\!60\!:\!56 ) \},$&$\{ ( 36\!:\!40\!:\!72 ), ( 36\!:\!72\!:\!40 ) \},$&$\{ ( 36\!:\!44\!:\!68 ), ( 36\!:\!68\!:\!44 ) \},$\\ 
&&$\{ ( 36\!:\!48\!:\!64 ), ( 36\!:\!64\!:\!48 ) \},$&$\{ ( 36\!:\!52\!:\!60 ), ( 36\!:\!60\!:\!52 ) \},$&$\{ ( 40\!:\!44\!:\!64 ), ( 40\!:\!64\!:\!44 ) \},$\\ 
&&$\{ ( 40\!:\!48\!:\!60 ), ( 40\!:\!60\!:\!48 ) \},$&$\{ ( 40\!:\!52\!:\!56 ), ( 40\!:\!56\!:\!52 ) \},$&$\{ ( 44\!:\!48\!:\!56 ), ( 44\!:\!56\!:\!48 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{K}^2$&$\{ ( 2\!:\!2\!:\!144 ), ( 72\!:\!72\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!140 ), ( 70\!:\!70\!:\!8 ) \},$&$\{ ( 6\!:\!6\!:\!136 ), ( 68\!:\!68\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!8\!:\!132 ), ( 66\!:\!66\!:\!16 ) \},$&$\{ ( 10\!:\!10\!:\!128 ), ( 64\!:\!64\!:\!20 ) \},$&$\{ ( 12\!:\!12\!:\!124 ), ( 62\!:\!62\!:\!24 ) \},$\\ 
&&$\{ ( 14\!:\!14\!:\!120 ), ( 60\!:\!60\!:\!28 ) \},$&$\{ ( 16\!:\!16\!:\!116 ), ( 58\!:\!58\!:\!32 ) \},$&$\{ ( 18\!:\!18\!:\!112 ), ( 56\!:\!56\!:\!36 ) \},$\\ 
&&$\{ ( 20\!:\!20\!:\!108 ), ( 54\!:\!54\!:\!40 ) \},$&$\{ ( 22\!:\!22\!:\!104 ), ( 52\!:\!52\!:\!44 ) \},$&$\{ ( 24\!:\!24\!:\!100 ), ( 50\!:\!50\!:\!48 ) \},$\\ 
&&$\{ ( 26\!:\!26\!:\!96 ), ( 48\!:\!48\!:\!52 ) \},$&$\{ ( 28\!:\!28\!:\!92 ), ( 46\!:\!46\!:\!56 ) \},$&$\{ ( 30\!:\!30\!:\!88 ), ( 44\!:\!44\!:\!60 ) \},$\\ 
&&$\{ ( 32\!:\!32\!:\!84 ), ( 42\!:\!42\!:\!64 ) \},$&$\{ ( 34\!:\!34\!:\!80 ), ( 40\!:\!40\!:\!68 ) \},$&$\{ ( 36\!:\!36\!:\!76 ), ( 38\!:\!38\!:\!72 ) \}$\\ 
\hline 
\hline 
$75$&$\{ 1 , \ldots , 25 \} \times \mathbb{S}^2$&$\{(50\!:\!50\!:\!50), (25\!:\!25\!:\!100)\}$&& \\
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!147 ), ( 1\!:\!147\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!146 ), ( 1\!:\!146\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!145 ), ( 1\!:\!145\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!144 ), ( 1\!:\!144\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!143 ), ( 1\!:\!143\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!142 ), ( 1\!:\!142\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!141 ), ( 1\!:\!141\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!140 ), ( 1\!:\!140\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!139 ), ( 1\!:\!139\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!138 ), ( 1\!:\!138\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!137 ), ( 1\!:\!137\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!136 ), ( 1\!:\!136\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!135 ), ( 1\!:\!135\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!134 ), ( 1\!:\!134\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!133 ), ( 1\!:\!133\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!132 ), ( 1\!:\!132\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!131 ), ( 1\!:\!131\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!130 ), ( 1\!:\!130\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!129 ), ( 1\!:\!129\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!128 ), ( 1\!:\!128\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!127 ), ( 1\!:\!127\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!126 ), ( 1\!:\!126\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!125 ), ( 1\!:\!125\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!124 ), ( 1\!:\!124\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!123 ), ( 1\!:\!123\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!122 ), ( 1\!:\!122\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!121 ), ( 1\!:\!121\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!120 ), ( 1\!:\!120\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!119 ), ( 1\!:\!119\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!118 ), ( 1\!:\!118\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!117 ), ( 1\!:\!117\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!116 ), ( 1\!:\!116\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!115 ), ( 1\!:\!115\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!114 ), ( 1\!:\!114\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!113 ), ( 1\!:\!113\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!112 ), ( 1\!:\!112\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!111 ), ( 1\!:\!111\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!110 ), ( 1\!:\!110\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!109 ), ( 1\!:\!109\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!108 ), ( 1\!:\!108\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!107 ), ( 1\!:\!107\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!106 ), ( 1\!:\!106\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!105 ), ( 1\!:\!105\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!104 ), ( 1\!:\!104\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!103 ), ( 1\!:\!103\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!102 ), ( 1\!:\!102\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!101 ), ( 1\!:\!101\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!100 ), ( 1\!:\!100\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!99 ), ( 1\!:\!99\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!98 ), ( 1\!:\!98\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!97 ), ( 1\!:\!97\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!96 ), ( 1\!:\!96\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!95 ), ( 1\!:\!95\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!94 ), ( 1\!:\!94\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!56\!:\!93 ), ( 1\!:\!93\!:\!56 ) \},$&$\{ ( 1\!:\!57\!:\!92 ), ( 1\!:\!92\!:\!57 ) \},$&$\{ ( 1\!:\!58\!:\!91 ), ( 1\!:\!91\!:\!58 ) \},$\\ 
&&$\{ ( 1\!:\!59\!:\!90 ), ( 1\!:\!90\!:\!59 ) \},$&$\{ ( 1\!:\!60\!:\!89 ), ( 1\!:\!89\!:\!60 ) \},$&$\{ ( 1\!:\!61\!:\!88 ), ( 1\!:\!88\!:\!61 ) \},$\\ 
&&$\{ ( 1\!:\!62\!:\!87 ), ( 1\!:\!87\!:\!62 ) \},$&$\{ ( 1\!:\!63\!:\!86 ), ( 1\!:\!86\!:\!63 ) \},$&$\{ ( 1\!:\!64\!:\!85 ), ( 1\!:\!85\!:\!64 ) \},$\\ 
&&$\{ ( 1\!:\!65\!:\!84 ), ( 1\!:\!84\!:\!65 ) \},$&$\{ ( 1\!:\!66\!:\!83 ), ( 1\!:\!83\!:\!66 ) \},$&$\{ ( 1\!:\!67\!:\!82 ), ( 1\!:\!82\!:\!67 ) \},$\\ 
&&$\{ ( 1\!:\!68\!:\!81 ), ( 1\!:\!81\!:\!68 ) \},$&$\{ ( 1\!:\!69\!:\!80 ), ( 1\!:\!80\!:\!69 ) \},$&$\{ ( 1\!:\!70\!:\!79 ), ( 1\!:\!79\!:\!70 ) \},$\\ 
&&$\{ ( 1\!:\!71\!:\!78 ), ( 1\!:\!78\!:\!71 ) \},$&$\{ ( 1\!:\!72\!:\!77 ), ( 1\!:\!77\!:\!72 ) \},$&$\{ ( 1\!:\!73\!:\!76 ), ( 1\!:\!76\!:\!73 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!145 ), ( 2\!:\!145\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!143 ), ( 2\!:\!143\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!141 ), ( 2\!:\!141\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!139 ), ( 2\!:\!139\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!137 ), ( 2\!:\!137\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!135 ), ( 2\!:\!135\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!133 ), ( 2\!:\!133\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!131 ), ( 2\!:\!131\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!129 ), ( 2\!:\!129\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!21\!:\!127 ), ( 2\!:\!127\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!125 ), ( 2\!:\!125\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!123 ), ( 2\!:\!123\!:\!25 ) \},$\\ 
&&$\{ ( 2\!:\!27\!:\!121 ), ( 2\!:\!121\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!119 ), ( 2\!:\!119\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!117 ), ( 2\!:\!117\!:\!31 ) \},$\\ 
&&$\{ ( 2\!:\!33\!:\!115 ), ( 2\!:\!115\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!113 ), ( 2\!:\!113\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!111 ), ( 2\!:\!111\!:\!37 ) \},$\\ 
&&$\{ ( 2\!:\!39\!:\!109 ), ( 2\!:\!109\!:\!39 ) \},$&$\{ ( 2\!:\!41\!:\!107 ), ( 2\!:\!107\!:\!41 ) \},$&$\{ ( 2\!:\!43\!:\!105 ), ( 2\!:\!105\!:\!43 ) \},$\\ 
&&$\{ ( 2\!:\!45\!:\!103 ), ( 2\!:\!103\!:\!45 ) \},$&$\{ ( 2\!:\!47\!:\!101 ), ( 2\!:\!101\!:\!47 ) \},$&$\{ ( 2\!:\!49\!:\!99 ), ( 2\!:\!99\!:\!49 ) \},$\\ 
&&$\{ ( 2\!:\!51\!:\!97 ), ( 2\!:\!97\!:\!51 ) \},$&$\{ ( 2\!:\!53\!:\!95 ), ( 2\!:\!95\!:\!53 ) \},$&$\{ ( 2\!:\!55\!:\!93 ), ( 2\!:\!93\!:\!55 ) \},$\\ 
&&$\{ ( 2\!:\!57\!:\!91 ), ( 2\!:\!91\!:\!57 ) \},$&$\{ ( 2\!:\!59\!:\!89 ), ( 2\!:\!89\!:\!59 ) \},$&$\{ ( 2\!:\!61\!:\!87 ), ( 2\!:\!87\!:\!61 ) \},$\\ 
&&$\{ ( 2\!:\!63\!:\!85 ), ( 2\!:\!85\!:\!63 ) \},$&$\{ ( 2\!:\!65\!:\!83 ), ( 2\!:\!83\!:\!65 ) \},$&$\{ ( 2\!:\!67\!:\!81 ), ( 2\!:\!81\!:\!67 ) \},$\\ 
&&$\{ ( 2\!:\!69\!:\!79 ), ( 2\!:\!79\!:\!69 ) \},$&$\{ ( 2\!:\!71\!:\!77 ), ( 2\!:\!77\!:\!71 ) \},$&$\{ ( 3\!:\!4\!:\!143 ), ( 3\!:\!143\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!142 ), ( 3\!:\!142\!:\!5 ) \},$&$\{ ( 3\!:\!7\!:\!140 ), ( 3\!:\!140\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!139 ), ( 3\!:\!139\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!10\!:\!137 ), ( 3\!:\!137\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!136 ), ( 3\!:\!136\!:\!11 ) \},$&$\{ ( 3\!:\!13\!:\!134 ), ( 3\!:\!134\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!133 ), ( 3\!:\!133\!:\!14 ) \},$&$\{ ( 3\!:\!16\!:\!131 ), ( 3\!:\!131\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!130 ), ( 3\!:\!130\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!19\!:\!128 ), ( 3\!:\!128\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!127 ), ( 3\!:\!127\!:\!20 ) \},$&$\{ ( 3\!:\!22\!:\!125 ), ( 3\!:\!125\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!124 ), ( 3\!:\!124\!:\!23 ) \},$&$\{ ( 3\!:\!25\!:\!122 ), ( 3\!:\!122\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!121 ), ( 3\!:\!121\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!28\!:\!119 ), ( 3\!:\!119\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!118 ), ( 3\!:\!118\!:\!29 ) \},$&$\{ ( 3\!:\!31\!:\!116 ), ( 3\!:\!116\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!32\!:\!115 ), ( 3\!:\!115\!:\!32 ) \},$&$\{ ( 3\!:\!34\!:\!113 ), ( 3\!:\!113\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!112 ), ( 3\!:\!112\!:\!35 ) \},$\\ 
&&$\{ ( 3\!:\!37\!:\!110 ), ( 3\!:\!110\!:\!37 ) \},$&$\{ ( 3\!:\!38\!:\!109 ), ( 3\!:\!109\!:\!38 ) \},$&$\{ ( 3\!:\!40\!:\!107 ), ( 3\!:\!107\!:\!40 ) \},$\\ 
&&$\{ ( 3\!:\!41\!:\!106 ), ( 3\!:\!106\!:\!41 ) \},$&$\{ ( 3\!:\!43\!:\!104 ), ( 3\!:\!104\!:\!43 ) \},$&$\{ ( 3\!:\!44\!:\!103 ), ( 3\!:\!103\!:\!44 ) \},$\\ 
&&$\{ ( 3\!:\!46\!:\!101 ), ( 3\!:\!101\!:\!46 ) \},$&$\{ ( 3\!:\!47\!:\!100 ), ( 3\!:\!100\!:\!47 ) \},$&$\{ ( 3\!:\!49\!:\!98 ), ( 3\!:\!98\!:\!49 ) \},$\\ 
&&$\{ ( 3\!:\!50\!:\!97 ), ( 3\!:\!97\!:\!50 ) \},$&$\{ ( 3\!:\!52\!:\!95 ), ( 3\!:\!95\!:\!52 ) \},$&$\{ ( 3\!:\!53\!:\!94 ), ( 3\!:\!94\!:\!53 ) \},$\\ 
&&$\{ ( 3\!:\!55\!:\!92 ), ( 3\!:\!92\!:\!55 ) \},$&$\{ ( 3\!:\!56\!:\!91 ), ( 3\!:\!91\!:\!56 ) \},$&$\{ ( 3\!:\!58\!:\!89 ), ( 3\!:\!89\!:\!58 ) \},$\\ 
&&$\{ ( 3\!:\!59\!:\!88 ), ( 3\!:\!88\!:\!59 ) \},$&$\{ ( 3\!:\!61\!:\!86 ), ( 3\!:\!86\!:\!61 ) \},$&$\{ ( 3\!:\!62\!:\!85 ), ( 3\!:\!85\!:\!62 ) \},$\\ 
&&$\{ ( 3\!:\!64\!:\!83 ), ( 3\!:\!83\!:\!64 ) \},$&$\{ ( 3\!:\!65\!:\!82 ), ( 3\!:\!82\!:\!65 ) \},$&$\{ ( 3\!:\!67\!:\!80 ), ( 3\!:\!80\!:\!67 ) \},$\\ 
&&$\{ ( 3\!:\!68\!:\!79 ), ( 3\!:\!79\!:\!68 ) \},$&$\{ ( 3\!:\!70\!:\!77 ), ( 3\!:\!77\!:\!70 ) \},$&$\{ ( 3\!:\!71\!:\!76 ), ( 3\!:\!76\!:\!71 ) \},$\\ 
&&$\{ ( 3\!:\!73\!:\!74 ), ( 3\!:\!74\!:\!73 ) \},$&$\{ ( 4\!:\!5\!:\!141 ), ( 4\!:\!141\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!139 ), ( 4\!:\!139\!:\!7 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!137 ), ( 4\!:\!137\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!135 ), ( 4\!:\!135\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!133 ), ( 4\!:\!133\!:\!13 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!131 ), ( 4\!:\!131\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!129 ), ( 4\!:\!129\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!127 ), ( 4\!:\!127\!:\!19 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!125 ), ( 4\!:\!125\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!123 ), ( 4\!:\!123\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!121 ), ( 4\!:\!121\!:\!25 ) \},$\\ 
&&$\{ ( 4\!:\!27\!:\!119 ), ( 4\!:\!119\!:\!27 ) \},$&$\{ ( 4\!:\!29\!:\!117 ), ( 4\!:\!117\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!115 ), ( 4\!:\!115\!:\!31 ) \},$\\ 
&&$\{ ( 4\!:\!33\!:\!113 ), ( 4\!:\!113\!:\!33 ) \},$&$\{ ( 4\!:\!35\!:\!111 ), ( 4\!:\!111\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!109 ), ( 4\!:\!109\!:\!37 ) \},$\\ 
&&$\{ ( 4\!:\!39\!:\!107 ), ( 4\!:\!107\!:\!39 ) \},$&$\{ ( 4\!:\!41\!:\!105 ), ( 4\!:\!105\!:\!41 ) \},$&$\{ ( 4\!:\!43\!:\!103 ), ( 4\!:\!103\!:\!43 ) \},$\\ 
&&$\{ ( 4\!:\!45\!:\!101 ), ( 4\!:\!101\!:\!45 ) \},$&$\{ ( 4\!:\!47\!:\!99 ), ( 4\!:\!99\!:\!47 ) \},$&$\{ ( 4\!:\!49\!:\!97 ), ( 4\!:\!97\!:\!49 ) \},$\\ 
&&$\{ ( 4\!:\!51\!:\!95 ), ( 4\!:\!95\!:\!51 ) \},$&$\{ ( 4\!:\!53\!:\!93 ), ( 4\!:\!93\!:\!53 ) \},$&$\{ ( 4\!:\!55\!:\!91 ), ( 4\!:\!91\!:\!55 ) \},$\\ 
&&$\{ ( 4\!:\!57\!:\!89 ), ( 4\!:\!89\!:\!57 ) \},$&$\{ ( 4\!:\!59\!:\!87 ), ( 4\!:\!87\!:\!59 ) \},$&$\{ ( 4\!:\!61\!:\!85 ), ( 4\!:\!85\!:\!61 ) \},$\\ 
&&$\{ ( 4\!:\!63\!:\!83 ), ( 4\!:\!83\!:\!63 ) \},$&$\{ ( 4\!:\!65\!:\!81 ), ( 4\!:\!81\!:\!65 ) \},$&$\{ ( 4\!:\!67\!:\!79 ), ( 4\!:\!79\!:\!67 ) \},$\\ 
&&$\{ ( 4\!:\!69\!:\!77 ), ( 4\!:\!77\!:\!69 ) \},$&$\{ ( 5\!:\!6\!:\!139 ), ( 5\!:\!139\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!138 ), ( 5\!:\!138\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!137 ), ( 5\!:\!137\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!136 ), ( 5\!:\!136\!:\!9 ) \},$&$\{ ( 5\!:\!11\!:\!134 ), ( 5\!:\!134\!:\!11 ) \},$\\ 
&&$\{ ( 5\!:\!12\!:\!133 ), ( 5\!:\!133\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!132 ), ( 5\!:\!132\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!131 ), ( 5\!:\!131\!:\!14 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!129 ), ( 5\!:\!129\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!128 ), ( 5\!:\!128\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!127 ), ( 5\!:\!127\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!126 ), ( 5\!:\!126\!:\!19 ) \},$&$\{ ( 5\!:\!21\!:\!124 ), ( 5\!:\!124\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!123 ), ( 5\!:\!123\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!122 ), ( 5\!:\!122\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!121 ), ( 5\!:\!121\!:\!24 ) \},$&$\{ ( 5\!:\!26\!:\!119 ), ( 5\!:\!119\!:\!26 ) \},$\\ 
&&$\{ ( 5\!:\!27\!:\!118 ), ( 5\!:\!118\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!117 ), ( 5\!:\!117\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!116 ), ( 5\!:\!116\!:\!29 ) \},$\\ 
&&$\{ ( 5\!:\!31\!:\!114 ), ( 5\!:\!114\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!113 ), ( 5\!:\!113\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!112 ), ( 5\!:\!112\!:\!33 ) \},$\\ 
&&$\{ ( 5\!:\!34\!:\!111 ), ( 5\!:\!111\!:\!34 ) \},$&$\{ ( 5\!:\!36\!:\!109 ), ( 5\!:\!109\!:\!36 ) \},$&$\{ ( 5\!:\!37\!:\!108 ), ( 5\!:\!108\!:\!37 ) \},$\\ 
&&$\{ ( 5\!:\!38\!:\!107 ), ( 5\!:\!107\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!106 ), ( 5\!:\!106\!:\!39 ) \},$&$\{ ( 5\!:\!41\!:\!104 ), ( 5\!:\!104\!:\!41 ) \},$\\ 
&&$\{ ( 5\!:\!42\!:\!103 ), ( 5\!:\!103\!:\!42 ) \},$&$\{ ( 5\!:\!43\!:\!102 ), ( 5\!:\!102\!:\!43 ) \},$&$\{ ( 5\!:\!44\!:\!101 ), ( 5\!:\!101\!:\!44 ) \},$\\ 
&&$\{ ( 5\!:\!46\!:\!99 ), ( 5\!:\!99\!:\!46 ) \},$&$\{ ( 5\!:\!47\!:\!98 ), ( 5\!:\!98\!:\!47 ) \},$&$\{ ( 5\!:\!48\!:\!97 ), ( 5\!:\!97\!:\!48 ) \},$\\ 
&&$\{ ( 5\!:\!49\!:\!96 ), ( 5\!:\!96\!:\!49 ) \},$&$\{ ( 5\!:\!51\!:\!94 ), ( 5\!:\!94\!:\!51 ) \},$&$\{ ( 5\!:\!52\!:\!93 ), ( 5\!:\!93\!:\!52 ) \},$\\ 
&&$\{ ( 5\!:\!53\!:\!92 ), ( 5\!:\!92\!:\!53 ) \},$&$\{ ( 5\!:\!54\!:\!91 ), ( 5\!:\!91\!:\!54 ) \},$&$\{ ( 5\!:\!56\!:\!89 ), ( 5\!:\!89\!:\!56 ) \},$\\ 
&&$\{ ( 5\!:\!57\!:\!88 ), ( 5\!:\!88\!:\!57 ) \},$&$\{ ( 5\!:\!58\!:\!87 ), ( 5\!:\!87\!:\!58 ) \},$&$\{ ( 5\!:\!59\!:\!86 ), ( 5\!:\!86\!:\!59 ) \},$\\ 
&&$\{ ( 5\!:\!61\!:\!84 ), ( 5\!:\!84\!:\!61 ) \},$&$\{ ( 5\!:\!62\!:\!83 ), ( 5\!:\!83\!:\!62 ) \},$&$\{ ( 5\!:\!63\!:\!82 ), ( 5\!:\!82\!:\!63 ) \},$\\ 
&&$\{ ( 5\!:\!64\!:\!81 ), ( 5\!:\!81\!:\!64 ) \},$&$\{ ( 5\!:\!66\!:\!79 ), ( 5\!:\!79\!:\!66 ) \},$&$\{ ( 5\!:\!67\!:\!78 ), ( 5\!:\!78\!:\!67 ) \},$\\ 
&&$\{ ( 5\!:\!68\!:\!77 ), ( 5\!:\!77\!:\!68 ) \},$&$\{ ( 5\!:\!69\!:\!76 ), ( 5\!:\!76\!:\!69 ) \},$&$\{ ( 5\!:\!71\!:\!74 ), ( 5\!:\!74\!:\!71 ) \},$\\ 
&&$\{ ( 5\!:\!72\!:\!73 ), ( 5\!:\!73\!:\!72 ) \},$&$\{ ( 6\!:\!7\!:\!137 ), ( 6\!:\!137\!:\!7 ) \},$&$\{ ( 6\!:\!11\!:\!133 ), ( 6\!:\!133\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!131 ), ( 6\!:\!131\!:\!13 ) \},$&$\{ ( 6\!:\!17\!:\!127 ), ( 6\!:\!127\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!125 ), ( 6\!:\!125\!:\!19 ) \},$\\ 
&&$\{ ( 6\!:\!23\!:\!121 ), ( 6\!:\!121\!:\!23 ) \},$&$\{ ( 6\!:\!25\!:\!119 ), ( 6\!:\!119\!:\!25 ) \},$&$\{ ( 6\!:\!29\!:\!115 ), ( 6\!:\!115\!:\!29 ) \},$\\ 
&&$\{ ( 6\!:\!31\!:\!113 ), ( 6\!:\!113\!:\!31 ) \},$&$\{ ( 6\!:\!35\!:\!109 ), ( 6\!:\!109\!:\!35 ) \},$&$\{ ( 6\!:\!37\!:\!107 ), ( 6\!:\!107\!:\!37 ) \},$\\ 
&&$\{ ( 6\!:\!41\!:\!103 ), ( 6\!:\!103\!:\!41 ) \},$&$\{ ( 6\!:\!43\!:\!101 ), ( 6\!:\!101\!:\!43 ) \},$&$\{ ( 6\!:\!47\!:\!97 ), ( 6\!:\!97\!:\!47 ) \},$\\ 
&&$\{ ( 6\!:\!49\!:\!95 ), ( 6\!:\!95\!:\!49 ) \},$&$\{ ( 6\!:\!53\!:\!91 ), ( 6\!:\!91\!:\!53 ) \},$&$\{ ( 6\!:\!55\!:\!89 ), ( 6\!:\!89\!:\!55 ) \},$\\ 
&&$\{ ( 6\!:\!59\!:\!85 ), ( 6\!:\!85\!:\!59 ) \},$&$\{ ( 6\!:\!61\!:\!83 ), ( 6\!:\!83\!:\!61 ) \},$&$\{ ( 6\!:\!65\!:\!79 ), ( 6\!:\!79\!:\!65 ) \},$\\ 
&&$\{ ( 6\!:\!67\!:\!77 ), ( 6\!:\!77\!:\!67 ) \},$&$\{ ( 6\!:\!71\!:\!73 ), ( 6\!:\!73\!:\!71 ) \},$&$\{ ( 7\!:\!8\!:\!135 ), ( 7\!:\!135\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!134 ), ( 7\!:\!134\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!133 ), ( 7\!:\!133\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!132 ), ( 7\!:\!132\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!131 ), ( 7\!:\!131\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!130 ), ( 7\!:\!130\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!129 ), ( 7\!:\!129\!:\!14 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!128 ), ( 7\!:\!128\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!127 ), ( 7\!:\!127\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!126 ), ( 7\!:\!126\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!125 ), ( 7\!:\!125\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!124 ), ( 7\!:\!124\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!123 ), ( 7\!:\!123\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!21\!:\!122 ), ( 7\!:\!122\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!121 ), ( 7\!:\!121\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!120 ), ( 7\!:\!120\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!24\!:\!119 ), ( 7\!:\!119\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!118 ), ( 7\!:\!118\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!117 ), ( 7\!:\!117\!:\!26 ) \},$\\ 
&&$\{ ( 7\!:\!27\!:\!116 ), ( 7\!:\!116\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!115 ), ( 7\!:\!115\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!114 ), ( 7\!:\!114\!:\!29 ) \},$\\ 
&&$\{ ( 7\!:\!30\!:\!113 ), ( 7\!:\!113\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!112 ), ( 7\!:\!112\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!111 ), ( 7\!:\!111\!:\!32 ) \},$\\ 
&&$\{ ( 7\!:\!33\!:\!110 ), ( 7\!:\!110\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!109 ), ( 7\!:\!109\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!108 ), ( 7\!:\!108\!:\!35 ) \},$\\ 
&&$\{ ( 7\!:\!36\!:\!107 ), ( 7\!:\!107\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!106 ), ( 7\!:\!106\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!105 ), ( 7\!:\!105\!:\!38 ) \},$\\ 
&&$\{ ( 7\!:\!39\!:\!104 ), ( 7\!:\!104\!:\!39 ) \},$&$\{ ( 7\!:\!40\!:\!103 ), ( 7\!:\!103\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!102 ), ( 7\!:\!102\!:\!41 ) \},$\\ 
&&$\{ ( 7\!:\!42\!:\!101 ), ( 7\!:\!101\!:\!42 ) \},$&$\{ ( 7\!:\!43\!:\!100 ), ( 7\!:\!100\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!99 ), ( 7\!:\!99\!:\!44 ) \},$\\ 
&&$\{ ( 7\!:\!45\!:\!98 ), ( 7\!:\!98\!:\!45 ) \},$&$\{ ( 7\!:\!46\!:\!97 ), ( 7\!:\!97\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!96 ), ( 7\!:\!96\!:\!47 ) \},$\\ 
&&$\{ ( 7\!:\!48\!:\!95 ), ( 7\!:\!95\!:\!48 ) \},$&$\{ ( 7\!:\!49\!:\!94 ), ( 7\!:\!94\!:\!49 ) \},$&$\{ ( 7\!:\!50\!:\!93 ), ( 7\!:\!93\!:\!50 ) \},$\\ 
&&$\{ ( 7\!:\!51\!:\!92 ), ( 7\!:\!92\!:\!51 ) \},$&$\{ ( 7\!:\!52\!:\!91 ), ( 7\!:\!91\!:\!52 ) \},$&$\{ ( 7\!:\!53\!:\!90 ), ( 7\!:\!90\!:\!53 ) \},$\\ 
&&$\{ ( 7\!:\!54\!:\!89 ), ( 7\!:\!89\!:\!54 ) \},$&$\{ ( 7\!:\!55\!:\!88 ), ( 7\!:\!88\!:\!55 ) \},$&$\{ ( 7\!:\!56\!:\!87 ), ( 7\!:\!87\!:\!56 ) \},$\\ 
&&$\{ ( 7\!:\!57\!:\!86 ), ( 7\!:\!86\!:\!57 ) \},$&$\{ ( 7\!:\!58\!:\!85 ), ( 7\!:\!85\!:\!58 ) \},$&$\{ ( 7\!:\!59\!:\!84 ), ( 7\!:\!84\!:\!59 ) \},$\\ 
&&$\{ ( 7\!:\!60\!:\!83 ), ( 7\!:\!83\!:\!60 ) \},$&$\{ ( 7\!:\!61\!:\!82 ), ( 7\!:\!82\!:\!61 ) \},$&$\{ ( 7\!:\!62\!:\!81 ), ( 7\!:\!81\!:\!62 ) \},$\\ 
&&$\{ ( 7\!:\!63\!:\!80 ), ( 7\!:\!80\!:\!63 ) \},$&$\{ ( 7\!:\!64\!:\!79 ), ( 7\!:\!79\!:\!64 ) \},$&$\{ ( 7\!:\!65\!:\!78 ), ( 7\!:\!78\!:\!65 ) \},$\\ 
&&$\{ ( 7\!:\!66\!:\!77 ), ( 7\!:\!77\!:\!66 ) \},$&$\{ ( 7\!:\!67\!:\!76 ), ( 7\!:\!76\!:\!67 ) \},$&$\{ ( 7\!:\!69\!:\!74 ), ( 7\!:\!74\!:\!69 ) \},$\\ 
&&$\{ ( 7\!:\!70\!:\!73 ), ( 7\!:\!73\!:\!70 ) \},$&$\{ ( 7\!:\!71\!:\!72 ), ( 7\!:\!72\!:\!71 ) \},$&$\{ ( 8\!:\!9\!:\!133 ), ( 8\!:\!133\!:\!9 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!131 ), ( 8\!:\!131\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!129 ), ( 8\!:\!129\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!127 ), ( 8\!:\!127\!:\!15 ) \},$\\ 
&&$\{ ( 8\!:\!17\!:\!125 ), ( 8\!:\!125\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!123 ), ( 8\!:\!123\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!121 ), ( 8\!:\!121\!:\!21 ) \},$\\ 
&&$\{ ( 8\!:\!23\!:\!119 ), ( 8\!:\!119\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!117 ), ( 8\!:\!117\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!115 ), ( 8\!:\!115\!:\!27 ) \},$\\ 
&&$\{ ( 8\!:\!29\!:\!113 ), ( 8\!:\!113\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!111 ), ( 8\!:\!111\!:\!31 ) \},$&$\{ ( 8\!:\!33\!:\!109 ), ( 8\!:\!109\!:\!33 ) \},$\\ 
&&$\{ ( 8\!:\!35\!:\!107 ), ( 8\!:\!107\!:\!35 ) \},$&$\{ ( 8\!:\!37\!:\!105 ), ( 8\!:\!105\!:\!37 ) \},$&$\{ ( 8\!:\!39\!:\!103 ), ( 8\!:\!103\!:\!39 ) \},$\\ 
&&$\{ ( 8\!:\!41\!:\!101 ), ( 8\!:\!101\!:\!41 ) \},$&$\{ ( 8\!:\!43\!:\!99 ), ( 8\!:\!99\!:\!43 ) \},$&$\{ ( 8\!:\!45\!:\!97 ), ( 8\!:\!97\!:\!45 ) \},$\\ 
&&$\{ ( 8\!:\!47\!:\!95 ), ( 8\!:\!95\!:\!47 ) \},$&$\{ ( 8\!:\!49\!:\!93 ), ( 8\!:\!93\!:\!49 ) \},$&$\{ ( 8\!:\!51\!:\!91 ), ( 8\!:\!91\!:\!51 ) \},$\\ 
&&$\{ ( 8\!:\!53\!:\!89 ), ( 8\!:\!89\!:\!53 ) \},$&$\{ ( 8\!:\!55\!:\!87 ), ( 8\!:\!87\!:\!55 ) \},$&$\{ ( 8\!:\!57\!:\!85 ), ( 8\!:\!85\!:\!57 ) \},$\\ 
&&$\{ ( 8\!:\!59\!:\!83 ), ( 8\!:\!83\!:\!59 ) \},$&$\{ ( 8\!:\!61\!:\!81 ), ( 8\!:\!81\!:\!61 ) \},$&$\{ ( 8\!:\!63\!:\!79 ), ( 8\!:\!79\!:\!63 ) \},$\\ 
&&$\{ ( 8\!:\!65\!:\!77 ), ( 8\!:\!77\!:\!65 ) \},$&$\{ ( 8\!:\!69\!:\!73 ), ( 8\!:\!73\!:\!69 ) \},$&$\{ ( 9\!:\!10\!:\!131 ), ( 9\!:\!131\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!130 ), ( 9\!:\!130\!:\!11 ) \},$&$\{ ( 9\!:\!13\!:\!128 ), ( 9\!:\!128\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!127 ), ( 9\!:\!127\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!16\!:\!125 ), ( 9\!:\!125\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!124 ), ( 9\!:\!124\!:\!17 ) \},$&$\{ ( 9\!:\!19\!:\!122 ), ( 9\!:\!122\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!121 ), ( 9\!:\!121\!:\!20 ) \},$&$\{ ( 9\!:\!22\!:\!119 ), ( 9\!:\!119\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!118 ), ( 9\!:\!118\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!25\!:\!116 ), ( 9\!:\!116\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!115 ), ( 9\!:\!115\!:\!26 ) \},$&$\{ ( 9\!:\!28\!:\!113 ), ( 9\!:\!113\!:\!28 ) \},$\\ 
&&$\{ ( 9\!:\!29\!:\!112 ), ( 9\!:\!112\!:\!29 ) \},$&$\{ ( 9\!:\!31\!:\!110 ), ( 9\!:\!110\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!109 ), ( 9\!:\!109\!:\!32 ) \},$\\ 
&&$\{ ( 9\!:\!34\!:\!107 ), ( 9\!:\!107\!:\!34 ) \},$&$\{ ( 9\!:\!35\!:\!106 ), ( 9\!:\!106\!:\!35 ) \},$&$\{ ( 9\!:\!37\!:\!104 ), ( 9\!:\!104\!:\!37 ) \},$\\ 
&&$\{ ( 9\!:\!38\!:\!103 ), ( 9\!:\!103\!:\!38 ) \},$&$\{ ( 9\!:\!40\!:\!101 ), ( 9\!:\!101\!:\!40 ) \},$&$\{ ( 9\!:\!41\!:\!100 ), ( 9\!:\!100\!:\!41 ) \},$\\ 
&&$\{ ( 9\!:\!43\!:\!98 ), ( 9\!:\!98\!:\!43 ) \},$&$\{ ( 9\!:\!44\!:\!97 ), ( 9\!:\!97\!:\!44 ) \},$&$\{ ( 9\!:\!46\!:\!95 ), ( 9\!:\!95\!:\!46 ) \},$\\ 
&&$\{ ( 9\!:\!47\!:\!94 ), ( 9\!:\!94\!:\!47 ) \},$&$\{ ( 9\!:\!49\!:\!92 ), ( 9\!:\!92\!:\!49 ) \},$&$\{ ( 9\!:\!50\!:\!91 ), ( 9\!:\!91\!:\!50 ) \},$\\ 
&&$\{ ( 9\!:\!52\!:\!89 ), ( 9\!:\!89\!:\!52 ) \},$&$\{ ( 9\!:\!53\!:\!88 ), ( 9\!:\!88\!:\!53 ) \},$&$\{ ( 9\!:\!55\!:\!86 ), ( 9\!:\!86\!:\!55 ) \},$\\ 
&&$\{ ( 9\!:\!56\!:\!85 ), ( 9\!:\!85\!:\!56 ) \},$&$\{ ( 9\!:\!58\!:\!83 ), ( 9\!:\!83\!:\!58 ) \},$&$\{ ( 9\!:\!59\!:\!82 ), ( 9\!:\!82\!:\!59 ) \},$\\ 
&&$\{ ( 9\!:\!61\!:\!80 ), ( 9\!:\!80\!:\!61 ) \},$&$\{ ( 9\!:\!62\!:\!79 ), ( 9\!:\!79\!:\!62 ) \},$&$\{ ( 9\!:\!64\!:\!77 ), ( 9\!:\!77\!:\!64 ) \},$\\ 
&&$\{ ( 9\!:\!65\!:\!76 ), ( 9\!:\!76\!:\!65 ) \},$&$\{ ( 9\!:\!67\!:\!74 ), ( 9\!:\!74\!:\!67 ) \},$&$\{ ( 9\!:\!68\!:\!73 ), ( 9\!:\!73\!:\!68 ) \},$\\ 
&&$\{ ( 9\!:\!70\!:\!71 ), ( 9\!:\!71\!:\!70 ) \},$&$\{ ( 10\!:\!11\!:\!129 ), ( 10\!:\!129\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!127 ), ( 10\!:\!127\!:\!13 ) \},$\\ 
&&$\{ ( 10\!:\!17\!:\!123 ), ( 10\!:\!123\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!121 ), ( 10\!:\!121\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!119 ), ( 10\!:\!119\!:\!21 ) \},$\\ 
&&$\{ ( 10\!:\!23\!:\!117 ), ( 10\!:\!117\!:\!23 ) \},$&$\{ ( 10\!:\!27\!:\!113 ), ( 10\!:\!113\!:\!27 ) \},$&$\{ ( 10\!:\!29\!:\!111 ), ( 10\!:\!111\!:\!29 ) \},$\\ 
&&$\{ ( 10\!:\!31\!:\!109 ), ( 10\!:\!109\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!107 ), ( 10\!:\!107\!:\!33 ) \},$&$\{ ( 10\!:\!37\!:\!103 ), ( 10\!:\!103\!:\!37 ) \},$\\ 
&&$\{ ( 10\!:\!39\!:\!101 ), ( 10\!:\!101\!:\!39 ) \},$&$\{ ( 10\!:\!41\!:\!99 ), ( 10\!:\!99\!:\!41 ) \},$&$\{ ( 10\!:\!43\!:\!97 ), ( 10\!:\!97\!:\!43 ) \},$\\ 
&&$\{ ( 10\!:\!47\!:\!93 ), ( 10\!:\!93\!:\!47 ) \},$&$\{ ( 10\!:\!49\!:\!91 ), ( 10\!:\!91\!:\!49 ) \},$&$\{ ( 10\!:\!51\!:\!89 ), ( 10\!:\!89\!:\!51 ) \},$\\ 
&&$\{ ( 10\!:\!53\!:\!87 ), ( 10\!:\!87\!:\!53 ) \},$&$\{ ( 10\!:\!57\!:\!83 ), ( 10\!:\!83\!:\!57 ) \},$&$\{ ( 10\!:\!59\!:\!81 ), ( 10\!:\!81\!:\!59 ) \},$\\ 
&&$\{ ( 10\!:\!61\!:\!79 ), ( 10\!:\!79\!:\!61 ) \},$&$\{ ( 10\!:\!63\!:\!77 ), ( 10\!:\!77\!:\!63 ) \},$&$\{ ( 10\!:\!67\!:\!73 ), ( 10\!:\!73\!:\!67 ) \},$\\ 
&&$\{ ( 10\!:\!69\!:\!71 ), ( 10\!:\!71\!:\!69 ) \},$&$\{ ( 11\!:\!12\!:\!127 ), ( 11\!:\!127\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!126 ), ( 11\!:\!126\!:\!13 ) \},$\\ 
&&$\{ ( 11\!:\!14\!:\!125 ), ( 11\!:\!125\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!124 ), ( 11\!:\!124\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!123 ), ( 11\!:\!123\!:\!16 ) \},$\\ 
&&$\{ ( 11\!:\!17\!:\!122 ), ( 11\!:\!122\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!121 ), ( 11\!:\!121\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!120 ), ( 11\!:\!120\!:\!19 ) \},$\\ 
&&$\{ ( 11\!:\!20\!:\!119 ), ( 11\!:\!119\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!118 ), ( 11\!:\!118\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!117 ), ( 11\!:\!117\!:\!22 ) \},$\\ 
&&$\{ ( 11\!:\!23\!:\!116 ), ( 11\!:\!116\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!115 ), ( 11\!:\!115\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!114 ), ( 11\!:\!114\!:\!25 ) \},$\\ 
&&$\{ ( 11\!:\!26\!:\!113 ), ( 11\!:\!113\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!112 ), ( 11\!:\!112\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!111 ), ( 11\!:\!111\!:\!28 ) \},$\\ 
&&$\{ ( 11\!:\!29\!:\!110 ), ( 11\!:\!110\!:\!29 ) \},$&$\{ ( 11\!:\!30\!:\!109 ), ( 11\!:\!109\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!108 ), ( 11\!:\!108\!:\!31 ) \},$\\ 
&&$\{ ( 11\!:\!32\!:\!107 ), ( 11\!:\!107\!:\!32 ) \},$&$\{ ( 11\!:\!33\!:\!106 ), ( 11\!:\!106\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!105 ), ( 11\!:\!105\!:\!34 ) \},$\\ 
&&$\{ ( 11\!:\!35\!:\!104 ), ( 11\!:\!104\!:\!35 ) \},$&$\{ ( 11\!:\!36\!:\!103 ), ( 11\!:\!103\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!102 ), ( 11\!:\!102\!:\!37 ) \},$\\ 
&&$\{ ( 11\!:\!38\!:\!101 ), ( 11\!:\!101\!:\!38 ) \},$&$\{ ( 11\!:\!39\!:\!100 ), ( 11\!:\!100\!:\!39 ) \},$&$\{ ( 11\!:\!40\!:\!99 ), ( 11\!:\!99\!:\!40 ) \},$\\ 
&&$\{ ( 11\!:\!41\!:\!98 ), ( 11\!:\!98\!:\!41 ) \},$&$\{ ( 11\!:\!42\!:\!97 ), ( 11\!:\!97\!:\!42 ) \},$&$\{ ( 11\!:\!43\!:\!96 ), ( 11\!:\!96\!:\!43 ) \},$\\ 
&&$\{ ( 11\!:\!44\!:\!95 ), ( 11\!:\!95\!:\!44 ) \},$&$\{ ( 11\!:\!45\!:\!94 ), ( 11\!:\!94\!:\!45 ) \},$&$\{ ( 11\!:\!46\!:\!93 ), ( 11\!:\!93\!:\!46 ) \},$\\ 
&&$\{ ( 11\!:\!47\!:\!92 ), ( 11\!:\!92\!:\!47 ) \},$&$\{ ( 11\!:\!48\!:\!91 ), ( 11\!:\!91\!:\!48 ) \},$&$\{ ( 11\!:\!49\!:\!90 ), ( 11\!:\!90\!:\!49 ) \},$\\ 
&&$\{ ( 11\!:\!50\!:\!89 ), ( 11\!:\!89\!:\!50 ) \},$&$\{ ( 11\!:\!51\!:\!88 ), ( 11\!:\!88\!:\!51 ) \},$&$\{ ( 11\!:\!52\!:\!87 ), ( 11\!:\!87\!:\!52 ) \},$\\ 
&&$\{ ( 11\!:\!53\!:\!86 ), ( 11\!:\!86\!:\!53 ) \},$&$\{ ( 11\!:\!54\!:\!85 ), ( 11\!:\!85\!:\!54 ) \},$&$\{ ( 11\!:\!55\!:\!84 ), ( 11\!:\!84\!:\!55 ) \},$\\ 
&&$\{ ( 11\!:\!56\!:\!83 ), ( 11\!:\!83\!:\!56 ) \},$&$\{ ( 11\!:\!57\!:\!82 ), ( 11\!:\!82\!:\!57 ) \},$&$\{ ( 11\!:\!58\!:\!81 ), ( 11\!:\!81\!:\!58 ) \},$\\ 
&&$\{ ( 11\!:\!59\!:\!80 ), ( 11\!:\!80\!:\!59 ) \},$&$\{ ( 11\!:\!60\!:\!79 ), ( 11\!:\!79\!:\!60 ) \},$&$\{ ( 11\!:\!61\!:\!78 ), ( 11\!:\!78\!:\!61 ) \},$\\ 
&&$\{ ( 11\!:\!62\!:\!77 ), ( 11\!:\!77\!:\!62 ) \},$&$\{ ( 11\!:\!63\!:\!76 ), ( 11\!:\!76\!:\!63 ) \},$&$\{ ( 11\!:\!65\!:\!74 ), ( 11\!:\!74\!:\!65 ) \},$\\ 
&&$\{ ( 11\!:\!66\!:\!73 ), ( 11\!:\!73\!:\!66 ) \},$&$\{ ( 11\!:\!67\!:\!72 ), ( 11\!:\!72\!:\!67 ) \},$&$\{ ( 11\!:\!68\!:\!71 ), ( 11\!:\!71\!:\!68 ) \},$\\ 
&&$\{ ( 11\!:\!69\!:\!70 ), ( 11\!:\!70\!:\!69 ) \},$&$\{ ( 12\!:\!13\!:\!125 ), ( 12\!:\!125\!:\!13 ) \},$&$\{ ( 12\!:\!17\!:\!121 ), ( 12\!:\!121\!:\!17 ) \},$\\ 
&&$\{ ( 12\!:\!19\!:\!119 ), ( 12\!:\!119\!:\!19 ) \},$&$\{ ( 12\!:\!23\!:\!115 ), ( 12\!:\!115\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!113 ), ( 12\!:\!113\!:\!25 ) \},$\\ 
&&$\{ ( 12\!:\!29\!:\!109 ), ( 12\!:\!109\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!107 ), ( 12\!:\!107\!:\!31 ) \},$&$\{ ( 12\!:\!35\!:\!103 ), ( 12\!:\!103\!:\!35 ) \},$\\ 
&&$\{ ( 12\!:\!37\!:\!101 ), ( 12\!:\!101\!:\!37 ) \},$&$\{ ( 12\!:\!41\!:\!97 ), ( 12\!:\!97\!:\!41 ) \},$&$\{ ( 12\!:\!43\!:\!95 ), ( 12\!:\!95\!:\!43 ) \},$\\ 
&&$\{ ( 12\!:\!47\!:\!91 ), ( 12\!:\!91\!:\!47 ) \},$&$\{ ( 12\!:\!49\!:\!89 ), ( 12\!:\!89\!:\!49 ) \},$&$\{ ( 12\!:\!53\!:\!85 ), ( 12\!:\!85\!:\!53 ) \},$\\ 
&&$\{ ( 12\!:\!55\!:\!83 ), ( 12\!:\!83\!:\!55 ) \},$&$\{ ( 12\!:\!59\!:\!79 ), ( 12\!:\!79\!:\!59 ) \},$&$\{ ( 12\!:\!61\!:\!77 ), ( 12\!:\!77\!:\!61 ) \},$\\ 
&&$\{ ( 12\!:\!65\!:\!73 ), ( 12\!:\!73\!:\!65 ) \},$&$\{ ( 12\!:\!67\!:\!71 ), ( 12\!:\!71\!:\!67 ) \},$&$\{ ( 13\!:\!14\!:\!123 ), ( 13\!:\!123\!:\!14 ) \},$\\ 
&&$\{ ( 13\!:\!15\!:\!122 ), ( 13\!:\!122\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!121 ), ( 13\!:\!121\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!120 ), ( 13\!:\!120\!:\!17 ) \},$\\ 
&&$\{ ( 13\!:\!18\!:\!119 ), ( 13\!:\!119\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!118 ), ( 13\!:\!118\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!117 ), ( 13\!:\!117\!:\!20 ) \},$\\ 
&&$\{ ( 13\!:\!21\!:\!116 ), ( 13\!:\!116\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!115 ), ( 13\!:\!115\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!114 ), ( 13\!:\!114\!:\!23 ) \},$\\ 
&&$\{ ( 13\!:\!24\!:\!113 ), ( 13\!:\!113\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!112 ), ( 13\!:\!112\!:\!25 ) \},$&$\{ ( 13\!:\!26\!:\!111 ), ( 13\!:\!111\!:\!26 ) \},$\\ 
&&$\{ ( 13\!:\!27\!:\!110 ), ( 13\!:\!110\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!109 ), ( 13\!:\!109\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!108 ), ( 13\!:\!108\!:\!29 ) \},$\\ 
&&$\{ ( 13\!:\!30\!:\!107 ), ( 13\!:\!107\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!106 ), ( 13\!:\!106\!:\!31 ) \},$&$\{ ( 13\!:\!32\!:\!105 ), ( 13\!:\!105\!:\!32 ) \},$\\ 
&&$\{ ( 13\!:\!33\!:\!104 ), ( 13\!:\!104\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!103 ), ( 13\!:\!103\!:\!34 ) \},$&$\{ ( 13\!:\!35\!:\!102 ), ( 13\!:\!102\!:\!35 ) \},$\\ 
&&$\{ ( 13\!:\!36\!:\!101 ), ( 13\!:\!101\!:\!36 ) \},$&$\{ ( 13\!:\!37\!:\!100 ), ( 13\!:\!100\!:\!37 ) \},$&$\{ ( 13\!:\!38\!:\!99 ), ( 13\!:\!99\!:\!38 ) \},$\\ 
&&$\{ ( 13\!:\!39\!:\!98 ), ( 13\!:\!98\!:\!39 ) \},$&$\{ ( 13\!:\!40\!:\!97 ), ( 13\!:\!97\!:\!40 ) \},$&$\{ ( 13\!:\!41\!:\!96 ), ( 13\!:\!96\!:\!41 ) \},$\\ 
&&$\{ ( 13\!:\!42\!:\!95 ), ( 13\!:\!95\!:\!42 ) \},$&$\{ ( 13\!:\!43\!:\!94 ), ( 13\!:\!94\!:\!43 ) \},$&$\{ ( 13\!:\!44\!:\!93 ), ( 13\!:\!93\!:\!44 ) \},$\\ 
&&$\{ ( 13\!:\!45\!:\!92 ), ( 13\!:\!92\!:\!45 ) \},$&$\{ ( 13\!:\!46\!:\!91 ), ( 13\!:\!91\!:\!46 ) \},$&$\{ ( 13\!:\!47\!:\!90 ), ( 13\!:\!90\!:\!47 ) \},$\\ 
&&$\{ ( 13\!:\!48\!:\!89 ), ( 13\!:\!89\!:\!48 ) \},$&$\{ ( 13\!:\!49\!:\!88 ), ( 13\!:\!88\!:\!49 ) \},$&$\{ ( 13\!:\!50\!:\!87 ), ( 13\!:\!87\!:\!50 ) \},$\\ 
&&$\{ ( 13\!:\!51\!:\!86 ), ( 13\!:\!86\!:\!51 ) \},$&$\{ ( 13\!:\!52\!:\!85 ), ( 13\!:\!85\!:\!52 ) \},$&$\{ ( 13\!:\!53\!:\!84 ), ( 13\!:\!84\!:\!53 ) \},$\\ 
&&$\{ ( 13\!:\!54\!:\!83 ), ( 13\!:\!83\!:\!54 ) \},$&$\{ ( 13\!:\!55\!:\!82 ), ( 13\!:\!82\!:\!55 ) \},$&$\{ ( 13\!:\!56\!:\!81 ), ( 13\!:\!81\!:\!56 ) \},$\\ 
&&$\{ ( 13\!:\!57\!:\!80 ), ( 13\!:\!80\!:\!57 ) \},$&$\{ ( 13\!:\!58\!:\!79 ), ( 13\!:\!79\!:\!58 ) \},$&$\{ ( 13\!:\!59\!:\!78 ), ( 13\!:\!78\!:\!59 ) \},$\\ 
&&$\{ ( 13\!:\!60\!:\!77 ), ( 13\!:\!77\!:\!60 ) \},$&$\{ ( 13\!:\!61\!:\!76 ), ( 13\!:\!76\!:\!61 ) \},$&$\{ ( 13\!:\!63\!:\!74 ), ( 13\!:\!74\!:\!63 ) \},$\\ 
&&$\{ ( 13\!:\!64\!:\!73 ), ( 13\!:\!73\!:\!64 ) \},$&$\{ ( 13\!:\!65\!:\!72 ), ( 13\!:\!72\!:\!65 ) \},$&$\{ ( 13\!:\!66\!:\!71 ), ( 13\!:\!71\!:\!66 ) \},$\\ 
&&$\{ ( 13\!:\!67\!:\!70 ), ( 13\!:\!70\!:\!67 ) \},$&$\{ ( 13\!:\!68\!:\!69 ), ( 13\!:\!69\!:\!68 ) \},$&$\{ ( 14\!:\!15\!:\!121 ), ( 14\!:\!121\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!17\!:\!119 ), ( 14\!:\!119\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!117 ), ( 14\!:\!117\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!115 ), ( 14\!:\!115\!:\!21 ) \},$\\ 
&&$\{ ( 14\!:\!23\!:\!113 ), ( 14\!:\!113\!:\!23 ) \},$&$\{ ( 14\!:\!25\!:\!111 ), ( 14\!:\!111\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!109 ), ( 14\!:\!109\!:\!27 ) \},$\\ 
&&$\{ ( 14\!:\!29\!:\!107 ), ( 14\!:\!107\!:\!29 ) \},$&$\{ ( 14\!:\!31\!:\!105 ), ( 14\!:\!105\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!103 ), ( 14\!:\!103\!:\!33 ) \},$\\ 
&&$\{ ( 14\!:\!35\!:\!101 ), ( 14\!:\!101\!:\!35 ) \},$&$\{ ( 14\!:\!37\!:\!99 ), ( 14\!:\!99\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!97 ), ( 14\!:\!97\!:\!39 ) \},$\\ 
&&$\{ ( 14\!:\!41\!:\!95 ), ( 14\!:\!95\!:\!41 ) \},$&$\{ ( 14\!:\!43\!:\!93 ), ( 14\!:\!93\!:\!43 ) \},$&$\{ ( 14\!:\!45\!:\!91 ), ( 14\!:\!91\!:\!45 ) \},$\\ 
&&$\{ ( 14\!:\!47\!:\!89 ), ( 14\!:\!89\!:\!47 ) \},$&$\{ ( 14\!:\!49\!:\!87 ), ( 14\!:\!87\!:\!49 ) \},$&$\{ ( 14\!:\!51\!:\!85 ), ( 14\!:\!85\!:\!51 ) \},$\\ 
&&$\{ ( 14\!:\!53\!:\!83 ), ( 14\!:\!83\!:\!53 ) \},$&$\{ ( 14\!:\!55\!:\!81 ), ( 14\!:\!81\!:\!55 ) \},$&$\{ ( 14\!:\!57\!:\!79 ), ( 14\!:\!79\!:\!57 ) \},$\\ 
&&$\{ ( 14\!:\!59\!:\!77 ), ( 14\!:\!77\!:\!59 ) \},$&$\{ ( 14\!:\!63\!:\!73 ), ( 14\!:\!73\!:\!63 ) \},$&$\{ ( 14\!:\!65\!:\!71 ), ( 14\!:\!71\!:\!65 ) \},$\\ 
&&$\{ ( 14\!:\!67\!:\!69 ), ( 14\!:\!69\!:\!67 ) \},$&$\{ ( 15\!:\!16\!:\!119 ), ( 15\!:\!119\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!118 ), ( 15\!:\!118\!:\!17 ) \},$\\ 
&&$\{ ( 15\!:\!19\!:\!116 ), ( 15\!:\!116\!:\!19 ) \},$&$\{ ( 15\!:\!22\!:\!113 ), ( 15\!:\!113\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!112 ), ( 15\!:\!112\!:\!23 ) \},$\\ 
&&$\{ ( 15\!:\!26\!:\!109 ), ( 15\!:\!109\!:\!26 ) \},$&$\{ ( 15\!:\!28\!:\!107 ), ( 15\!:\!107\!:\!28 ) \},$&$\{ ( 15\!:\!29\!:\!106 ), ( 15\!:\!106\!:\!29 ) \},$\\ 
&&$\{ ( 15\!:\!31\!:\!104 ), ( 15\!:\!104\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!103 ), ( 15\!:\!103\!:\!32 ) \},$&$\{ ( 15\!:\!34\!:\!101 ), ( 15\!:\!101\!:\!34 ) \},$\\ 
&&$\{ ( 15\!:\!37\!:\!98 ), ( 15\!:\!98\!:\!37 ) \},$&$\{ ( 15\!:\!38\!:\!97 ), ( 15\!:\!97\!:\!38 ) \},$&$\{ ( 15\!:\!41\!:\!94 ), ( 15\!:\!94\!:\!41 ) \},$\\ 
&&$\{ ( 15\!:\!43\!:\!92 ), ( 15\!:\!92\!:\!43 ) \},$&$\{ ( 15\!:\!44\!:\!91 ), ( 15\!:\!91\!:\!44 ) \},$&$\{ ( 15\!:\!46\!:\!89 ), ( 15\!:\!89\!:\!46 ) \},$\\ 
&&$\{ ( 15\!:\!47\!:\!88 ), ( 15\!:\!88\!:\!47 ) \},$&$\{ ( 15\!:\!49\!:\!86 ), ( 15\!:\!86\!:\!49 ) \},$&$\{ ( 15\!:\!52\!:\!83 ), ( 15\!:\!83\!:\!52 ) \},$\\ 
&&$\{ ( 15\!:\!53\!:\!82 ), ( 15\!:\!82\!:\!53 ) \},$&$\{ ( 15\!:\!56\!:\!79 ), ( 15\!:\!79\!:\!56 ) \},$&$\{ ( 15\!:\!58\!:\!77 ), ( 15\!:\!77\!:\!58 ) \},$\\ 
&&$\{ ( 15\!:\!59\!:\!76 ), ( 15\!:\!76\!:\!59 ) \},$&$\{ ( 15\!:\!61\!:\!74 ), ( 15\!:\!74\!:\!61 ) \},$&$\{ ( 15\!:\!62\!:\!73 ), ( 15\!:\!73\!:\!62 ) \},$\\ 
&&$\{ ( 15\!:\!64\!:\!71 ), ( 15\!:\!71\!:\!64 ) \},$&$\{ ( 15\!:\!67\!:\!68 ), ( 15\!:\!68\!:\!67 ) \},$&$\{ ( 16\!:\!17\!:\!117 ), ( 16\!:\!117\!:\!17 ) \},$\\ 
&&$\{ ( 16\!:\!19\!:\!115 ), ( 16\!:\!115\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!113 ), ( 16\!:\!113\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!111 ), ( 16\!:\!111\!:\!23 ) \},$\\ 
&&$\{ ( 16\!:\!25\!:\!109 ), ( 16\!:\!109\!:\!25 ) \},$&$\{ ( 16\!:\!27\!:\!107 ), ( 16\!:\!107\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!105 ), ( 16\!:\!105\!:\!29 ) \},$\\ 
&&$\{ ( 16\!:\!31\!:\!103 ), ( 16\!:\!103\!:\!31 ) \},$&$\{ ( 16\!:\!33\!:\!101 ), ( 16\!:\!101\!:\!33 ) \},$&$\{ ( 16\!:\!35\!:\!99 ), ( 16\!:\!99\!:\!35 ) \},$\\ 
&&$\{ ( 16\!:\!37\!:\!97 ), ( 16\!:\!97\!:\!37 ) \},$&$\{ ( 16\!:\!39\!:\!95 ), ( 16\!:\!95\!:\!39 ) \},$&$\{ ( 16\!:\!41\!:\!93 ), ( 16\!:\!93\!:\!41 ) \},$\\ 
&&$\{ ( 16\!:\!43\!:\!91 ), ( 16\!:\!91\!:\!43 ) \},$&$\{ ( 16\!:\!45\!:\!89 ), ( 16\!:\!89\!:\!45 ) \},$&$\{ ( 16\!:\!47\!:\!87 ), ( 16\!:\!87\!:\!47 ) \},$\\ 
&&$\{ ( 16\!:\!49\!:\!85 ), ( 16\!:\!85\!:\!49 ) \},$&$\{ ( 16\!:\!51\!:\!83 ), ( 16\!:\!83\!:\!51 ) \},$&$\{ ( 16\!:\!53\!:\!81 ), ( 16\!:\!81\!:\!53 ) \},$\\ 
&&$\{ ( 16\!:\!55\!:\!79 ), ( 16\!:\!79\!:\!55 ) \},$&$\{ ( 16\!:\!57\!:\!77 ), ( 16\!:\!77\!:\!57 ) \},$&$\{ ( 16\!:\!61\!:\!73 ), ( 16\!:\!73\!:\!61 ) \},$\\ 
&&$\{ ( 16\!:\!63\!:\!71 ), ( 16\!:\!71\!:\!63 ) \},$&$\{ ( 16\!:\!65\!:\!69 ), ( 16\!:\!69\!:\!65 ) \},$&$\{ ( 17\!:\!18\!:\!115 ), ( 17\!:\!115\!:\!18 ) \},$\\ 
&&$\{ ( 17\!:\!19\!:\!114 ), ( 17\!:\!114\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!113 ), ( 17\!:\!113\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!112 ), ( 17\!:\!112\!:\!21 ) \},$\\ 
&&$\{ ( 17\!:\!22\!:\!111 ), ( 17\!:\!111\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!110 ), ( 17\!:\!110\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!109 ), ( 17\!:\!109\!:\!24 ) \},$\\ 
&&$\{ ( 17\!:\!25\!:\!108 ), ( 17\!:\!108\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!107 ), ( 17\!:\!107\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!106 ), ( 17\!:\!106\!:\!27 ) \},$\\ 
&&$\{ ( 17\!:\!28\!:\!105 ), ( 17\!:\!105\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!104 ), ( 17\!:\!104\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!103 ), ( 17\!:\!103\!:\!30 ) \},$\\ 
&&$\{ ( 17\!:\!31\!:\!102 ), ( 17\!:\!102\!:\!31 ) \},$&$\{ ( 17\!:\!32\!:\!101 ), ( 17\!:\!101\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!100 ), ( 17\!:\!100\!:\!33 ) \},$\\ 
&&$\{ ( 17\!:\!34\!:\!99 ), ( 17\!:\!99\!:\!34 ) \},$&$\{ ( 17\!:\!35\!:\!98 ), ( 17\!:\!98\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!97 ), ( 17\!:\!97\!:\!36 ) \},$\\ 
&&$\{ ( 17\!:\!37\!:\!96 ), ( 17\!:\!96\!:\!37 ) \},$&$\{ ( 17\!:\!38\!:\!95 ), ( 17\!:\!95\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!94 ), ( 17\!:\!94\!:\!39 ) \},$\\ 
&&$\{ ( 17\!:\!40\!:\!93 ), ( 17\!:\!93\!:\!40 ) \},$&$\{ ( 17\!:\!41\!:\!92 ), ( 17\!:\!92\!:\!41 ) \},$&$\{ ( 17\!:\!42\!:\!91 ), ( 17\!:\!91\!:\!42 ) \},$\\ 
&&$\{ ( 17\!:\!43\!:\!90 ), ( 17\!:\!90\!:\!43 ) \},$&$\{ ( 17\!:\!44\!:\!89 ), ( 17\!:\!89\!:\!44 ) \},$&$\{ ( 17\!:\!45\!:\!88 ), ( 17\!:\!88\!:\!45 ) \},$\\ 
&&$\{ ( 17\!:\!46\!:\!87 ), ( 17\!:\!87\!:\!46 ) \},$&$\{ ( 17\!:\!47\!:\!86 ), ( 17\!:\!86\!:\!47 ) \},$&$\{ ( 17\!:\!48\!:\!85 ), ( 17\!:\!85\!:\!48 ) \},$\\ 
&&$\{ ( 17\!:\!49\!:\!84 ), ( 17\!:\!84\!:\!49 ) \},$&$\{ ( 17\!:\!50\!:\!83 ), ( 17\!:\!83\!:\!50 ) \},$&$\{ ( 17\!:\!51\!:\!82 ), ( 17\!:\!82\!:\!51 ) \},$\\ 
&&$\{ ( 17\!:\!52\!:\!81 ), ( 17\!:\!81\!:\!52 ) \},$&$\{ ( 17\!:\!53\!:\!80 ), ( 17\!:\!80\!:\!53 ) \},$&$\{ ( 17\!:\!54\!:\!79 ), ( 17\!:\!79\!:\!54 ) \},$\\ 
&&$\{ ( 17\!:\!55\!:\!78 ), ( 17\!:\!78\!:\!55 ) \},$&$\{ ( 17\!:\!56\!:\!77 ), ( 17\!:\!77\!:\!56 ) \},$&$\{ ( 17\!:\!57\!:\!76 ), ( 17\!:\!76\!:\!57 ) \},$\\ 
&&$\{ ( 17\!:\!59\!:\!74 ), ( 17\!:\!74\!:\!59 ) \},$&$\{ ( 17\!:\!60\!:\!73 ), ( 17\!:\!73\!:\!60 ) \},$&$\{ ( 17\!:\!61\!:\!72 ), ( 17\!:\!72\!:\!61 ) \},$\\ 
&&$\{ ( 17\!:\!62\!:\!71 ), ( 17\!:\!71\!:\!62 ) \},$&$\{ ( 17\!:\!63\!:\!70 ), ( 17\!:\!70\!:\!63 ) \},$&$\{ ( 17\!:\!64\!:\!69 ), ( 17\!:\!69\!:\!64 ) \},$\\ 
&&$\{ ( 17\!:\!65\!:\!68 ), ( 17\!:\!68\!:\!65 ) \},$&$\{ ( 17\!:\!66\!:\!67 ), ( 17\!:\!67\!:\!66 ) \},$&$\{ ( 18\!:\!19\!:\!113 ), ( 18\!:\!113\!:\!19 ) \},$\\ 
&&$\{ ( 18\!:\!23\!:\!109 ), ( 18\!:\!109\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!107 ), ( 18\!:\!107\!:\!25 ) \},$&$\{ ( 18\!:\!29\!:\!103 ), ( 18\!:\!103\!:\!29 ) \},$\\ 
&&$\{ ( 18\!:\!31\!:\!101 ), ( 18\!:\!101\!:\!31 ) \},$&$\{ ( 18\!:\!35\!:\!97 ), ( 18\!:\!97\!:\!35 ) \},$&$\{ ( 18\!:\!37\!:\!95 ), ( 18\!:\!95\!:\!37 ) \},$\\ 
&&$\{ ( 18\!:\!41\!:\!91 ), ( 18\!:\!91\!:\!41 ) \},$&$\{ ( 18\!:\!43\!:\!89 ), ( 18\!:\!89\!:\!43 ) \},$&$\{ ( 18\!:\!47\!:\!85 ), ( 18\!:\!85\!:\!47 ) \},$\\ 
&&$\{ ( 18\!:\!49\!:\!83 ), ( 18\!:\!83\!:\!49 ) \},$&$\{ ( 18\!:\!53\!:\!79 ), ( 18\!:\!79\!:\!53 ) \},$&$\{ ( 18\!:\!55\!:\!77 ), ( 18\!:\!77\!:\!55 ) \},$\\ 
&&$\{ ( 18\!:\!59\!:\!73 ), ( 18\!:\!73\!:\!59 ) \},$&$\{ ( 18\!:\!61\!:\!71 ), ( 18\!:\!71\!:\!61 ) \},$&$\{ ( 18\!:\!65\!:\!67 ), ( 18\!:\!67\!:\!65 ) \},$\\ 
&&$\{ ( 19\!:\!20\!:\!111 ), ( 19\!:\!111\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!110 ), ( 19\!:\!110\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!109 ), ( 19\!:\!109\!:\!22 ) \},$\\ 
&&$\{ ( 19\!:\!23\!:\!108 ), ( 19\!:\!108\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!107 ), ( 19\!:\!107\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!106 ), ( 19\!:\!106\!:\!25 ) \},$\\ 
&&$\{ ( 19\!:\!26\!:\!105 ), ( 19\!:\!105\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!104 ), ( 19\!:\!104\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!103 ), ( 19\!:\!103\!:\!28 ) \},$\\ 
&&$\{ ( 19\!:\!29\!:\!102 ), ( 19\!:\!102\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!101 ), ( 19\!:\!101\!:\!30 ) \},$&$\{ ( 19\!:\!31\!:\!100 ), ( 19\!:\!100\!:\!31 ) \},$\\ 
&&$\{ ( 19\!:\!32\!:\!99 ), ( 19\!:\!99\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!98 ), ( 19\!:\!98\!:\!33 ) \},$&$\{ ( 19\!:\!34\!:\!97 ), ( 19\!:\!97\!:\!34 ) \},$\\ 
&&$\{ ( 19\!:\!35\!:\!96 ), ( 19\!:\!96\!:\!35 ) \},$&$\{ ( 19\!:\!36\!:\!95 ), ( 19\!:\!95\!:\!36 ) \},$&$\{ ( 19\!:\!37\!:\!94 ), ( 19\!:\!94\!:\!37 ) \},$\\ 
&&$\{ ( 19\!:\!38\!:\!93 ), ( 19\!:\!93\!:\!38 ) \},$&$\{ ( 19\!:\!39\!:\!92 ), ( 19\!:\!92\!:\!39 ) \},$&$\{ ( 19\!:\!40\!:\!91 ), ( 19\!:\!91\!:\!40 ) \},$\\ 
&&$\{ ( 19\!:\!41\!:\!90 ), ( 19\!:\!90\!:\!41 ) \},$&$\{ ( 19\!:\!42\!:\!89 ), ( 19\!:\!89\!:\!42 ) \},$&$\{ ( 19\!:\!43\!:\!88 ), ( 19\!:\!88\!:\!43 ) \},$\\ 
&&$\{ ( 19\!:\!44\!:\!87 ), ( 19\!:\!87\!:\!44 ) \},$&$\{ ( 19\!:\!45\!:\!86 ), ( 19\!:\!86\!:\!45 ) \},$&$\{ ( 19\!:\!46\!:\!85 ), ( 19\!:\!85\!:\!46 ) \},$\\ 
&&$\{ ( 19\!:\!47\!:\!84 ), ( 19\!:\!84\!:\!47 ) \},$&$\{ ( 19\!:\!48\!:\!83 ), ( 19\!:\!83\!:\!48 ) \},$&$\{ ( 19\!:\!49\!:\!82 ), ( 19\!:\!82\!:\!49 ) \},$\\ 
&&$\{ ( 19\!:\!50\!:\!81 ), ( 19\!:\!81\!:\!50 ) \},$&$\{ ( 19\!:\!51\!:\!80 ), ( 19\!:\!80\!:\!51 ) \},$&$\{ ( 19\!:\!52\!:\!79 ), ( 19\!:\!79\!:\!52 ) \},$\\ 
&&$\{ ( 19\!:\!53\!:\!78 ), ( 19\!:\!78\!:\!53 ) \},$&$\{ ( 19\!:\!54\!:\!77 ), ( 19\!:\!77\!:\!54 ) \},$&$\{ ( 19\!:\!55\!:\!76 ), ( 19\!:\!76\!:\!55 ) \},$\\ 
&&$\{ ( 19\!:\!57\!:\!74 ), ( 19\!:\!74\!:\!57 ) \},$&$\{ ( 19\!:\!58\!:\!73 ), ( 19\!:\!73\!:\!58 ) \},$&$\{ ( 19\!:\!59\!:\!72 ), ( 19\!:\!72\!:\!59 ) \},$\\ 
&&$\{ ( 19\!:\!60\!:\!71 ), ( 19\!:\!71\!:\!60 ) \},$&$\{ ( 19\!:\!61\!:\!70 ), ( 19\!:\!70\!:\!61 ) \},$&$\{ ( 19\!:\!62\!:\!69 ), ( 19\!:\!69\!:\!62 ) \},$\\ 
&&$\{ ( 19\!:\!63\!:\!68 ), ( 19\!:\!68\!:\!63 ) \},$&$\{ ( 19\!:\!64\!:\!67 ), ( 19\!:\!67\!:\!64 ) \},$&$\{ ( 19\!:\!65\!:\!66 ), ( 19\!:\!66\!:\!65 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!109 ), ( 20\!:\!109\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!107 ), ( 20\!:\!107\!:\!23 ) \},$&$\{ ( 20\!:\!27\!:\!103 ), ( 20\!:\!103\!:\!27 ) \},$\\ 
&&$\{ ( 20\!:\!29\!:\!101 ), ( 20\!:\!101\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!99 ), ( 20\!:\!99\!:\!31 ) \},$&$\{ ( 20\!:\!33\!:\!97 ), ( 20\!:\!97\!:\!33 ) \},$\\ 
&&$\{ ( 20\!:\!37\!:\!93 ), ( 20\!:\!93\!:\!37 ) \},$&$\{ ( 20\!:\!39\!:\!91 ), ( 20\!:\!91\!:\!39 ) \},$&$\{ ( 20\!:\!41\!:\!89 ), ( 20\!:\!89\!:\!41 ) \},$\\ 
&&$\{ ( 20\!:\!43\!:\!87 ), ( 20\!:\!87\!:\!43 ) \},$&$\{ ( 20\!:\!47\!:\!83 ), ( 20\!:\!83\!:\!47 ) \},$&$\{ ( 20\!:\!49\!:\!81 ), ( 20\!:\!81\!:\!49 ) \},$\\ 
&&$\{ ( 20\!:\!51\!:\!79 ), ( 20\!:\!79\!:\!51 ) \},$&$\{ ( 20\!:\!53\!:\!77 ), ( 20\!:\!77\!:\!53 ) \},$&$\{ ( 20\!:\!57\!:\!73 ), ( 20\!:\!73\!:\!57 ) \},$\\ 
&&$\{ ( 20\!:\!59\!:\!71 ), ( 20\!:\!71\!:\!59 ) \},$&$\{ ( 20\!:\!61\!:\!69 ), ( 20\!:\!69\!:\!61 ) \},$&$\{ ( 20\!:\!63\!:\!67 ), ( 20\!:\!67\!:\!63 ) \},$\\ 
&&$\{ ( 21\!:\!22\!:\!107 ), ( 21\!:\!107\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!106 ), ( 21\!:\!106\!:\!23 ) \},$&$\{ ( 21\!:\!25\!:\!104 ), ( 21\!:\!104\!:\!25 ) \},$\\ 
&&$\{ ( 21\!:\!26\!:\!103 ), ( 21\!:\!103\!:\!26 ) \},$&$\{ ( 21\!:\!28\!:\!101 ), ( 21\!:\!101\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!100 ), ( 21\!:\!100\!:\!29 ) \},$\\ 
&&$\{ ( 21\!:\!31\!:\!98 ), ( 21\!:\!98\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!97 ), ( 21\!:\!97\!:\!32 ) \},$&$\{ ( 21\!:\!34\!:\!95 ), ( 21\!:\!95\!:\!34 ) \},$\\ 
&&$\{ ( 21\!:\!35\!:\!94 ), ( 21\!:\!94\!:\!35 ) \},$&$\{ ( 21\!:\!37\!:\!92 ), ( 21\!:\!92\!:\!37 ) \},$&$\{ ( 21\!:\!38\!:\!91 ), ( 21\!:\!91\!:\!38 ) \},$\\ 
&&$\{ ( 21\!:\!40\!:\!89 ), ( 21\!:\!89\!:\!40 ) \},$&$\{ ( 21\!:\!41\!:\!88 ), ( 21\!:\!88\!:\!41 ) \},$&$\{ ( 21\!:\!43\!:\!86 ), ( 21\!:\!86\!:\!43 ) \},$\\ 
&&$\{ ( 21\!:\!44\!:\!85 ), ( 21\!:\!85\!:\!44 ) \},$&$\{ ( 21\!:\!46\!:\!83 ), ( 21\!:\!83\!:\!46 ) \},$&$\{ ( 21\!:\!47\!:\!82 ), ( 21\!:\!82\!:\!47 ) \},$\\ 
&&$\{ ( 21\!:\!49\!:\!80 ), ( 21\!:\!80\!:\!49 ) \},$&$\{ ( 21\!:\!50\!:\!79 ), ( 21\!:\!79\!:\!50 ) \},$&$\{ ( 21\!:\!52\!:\!77 ), ( 21\!:\!77\!:\!52 ) \},$\\ 
&&$\{ ( 21\!:\!53\!:\!76 ), ( 21\!:\!76\!:\!53 ) \},$&$\{ ( 21\!:\!55\!:\!74 ), ( 21\!:\!74\!:\!55 ) \},$&$\{ ( 21\!:\!56\!:\!73 ), ( 21\!:\!73\!:\!56 ) \},$\\ 
&&$\{ ( 21\!:\!58\!:\!71 ), ( 21\!:\!71\!:\!58 ) \},$&$\{ ( 21\!:\!59\!:\!70 ), ( 21\!:\!70\!:\!59 ) \},$&$\{ ( 21\!:\!61\!:\!68 ), ( 21\!:\!68\!:\!61 ) \},$\\ 
&&$\{ ( 21\!:\!62\!:\!67 ), ( 21\!:\!67\!:\!62 ) \},$&$\{ ( 21\!:\!64\!:\!65 ), ( 21\!:\!65\!:\!64 ) \},$&$\{ ( 22\!:\!23\!:\!105 ), ( 22\!:\!105\!:\!23 ) \},$\\ 
&&$\{ ( 22\!:\!25\!:\!103 ), ( 22\!:\!103\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!101 ), ( 22\!:\!101\!:\!27 ) \},$&$\{ ( 22\!:\!29\!:\!99 ), ( 22\!:\!99\!:\!29 ) \},$\\ 
&&$\{ ( 22\!:\!31\!:\!97 ), ( 22\!:\!97\!:\!31 ) \},$&$\{ ( 22\!:\!33\!:\!95 ), ( 22\!:\!95\!:\!33 ) \},$&$\{ ( 22\!:\!35\!:\!93 ), ( 22\!:\!93\!:\!35 ) \},$\\ 
&&$\{ ( 22\!:\!37\!:\!91 ), ( 22\!:\!91\!:\!37 ) \},$&$\{ ( 22\!:\!39\!:\!89 ), ( 22\!:\!89\!:\!39 ) \},$&$\{ ( 22\!:\!41\!:\!87 ), ( 22\!:\!87\!:\!41 ) \},$\\ 
&&$\{ ( 22\!:\!43\!:\!85 ), ( 22\!:\!85\!:\!43 ) \},$&$\{ ( 22\!:\!45\!:\!83 ), ( 22\!:\!83\!:\!45 ) \},$&$\{ ( 22\!:\!47\!:\!81 ), ( 22\!:\!81\!:\!47 ) \},$\\ 
&&$\{ ( 22\!:\!49\!:\!79 ), ( 22\!:\!79\!:\!49 ) \},$&$\{ ( 22\!:\!51\!:\!77 ), ( 22\!:\!77\!:\!51 ) \},$&$\{ ( 22\!:\!55\!:\!73 ), ( 22\!:\!73\!:\!55 ) \},$\\ 
&&$\{ ( 22\!:\!57\!:\!71 ), ( 22\!:\!71\!:\!57 ) \},$&$\{ ( 22\!:\!59\!:\!69 ), ( 22\!:\!69\!:\!59 ) \},$&$\{ ( 22\!:\!61\!:\!67 ), ( 22\!:\!67\!:\!61 ) \},$\\ 
&&$\{ ( 22\!:\!63\!:\!65 ), ( 22\!:\!65\!:\!63 ) \},$&$\{ ( 23\!:\!24\!:\!103 ), ( 23\!:\!103\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!102 ), ( 23\!:\!102\!:\!25 ) \},$\\ 
&&$\{ ( 23\!:\!26\!:\!101 ), ( 23\!:\!101\!:\!26 ) \},$&$\{ ( 23\!:\!27\!:\!100 ), ( 23\!:\!100\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!99 ), ( 23\!:\!99\!:\!28 ) \},$\\ 
&&$\{ ( 23\!:\!29\!:\!98 ), ( 23\!:\!98\!:\!29 ) \},$&$\{ ( 23\!:\!30\!:\!97 ), ( 23\!:\!97\!:\!30 ) \},$&$\{ ( 23\!:\!31\!:\!96 ), ( 23\!:\!96\!:\!31 ) \},$\\ 
&&$\{ ( 23\!:\!32\!:\!95 ), ( 23\!:\!95\!:\!32 ) \},$&$\{ ( 23\!:\!33\!:\!94 ), ( 23\!:\!94\!:\!33 ) \},$&$\{ ( 23\!:\!34\!:\!93 ), ( 23\!:\!93\!:\!34 ) \},$\\ 
&&$\{ ( 23\!:\!35\!:\!92 ), ( 23\!:\!92\!:\!35 ) \},$&$\{ ( 23\!:\!36\!:\!91 ), ( 23\!:\!91\!:\!36 ) \},$&$\{ ( 23\!:\!37\!:\!90 ), ( 23\!:\!90\!:\!37 ) \},$\\ 
&&$\{ ( 23\!:\!38\!:\!89 ), ( 23\!:\!89\!:\!38 ) \},$&$\{ ( 23\!:\!39\!:\!88 ), ( 23\!:\!88\!:\!39 ) \},$&$\{ ( 23\!:\!40\!:\!87 ), ( 23\!:\!87\!:\!40 ) \},$\\ 
&&$\{ ( 23\!:\!41\!:\!86 ), ( 23\!:\!86\!:\!41 ) \},$&$\{ ( 23\!:\!42\!:\!85 ), ( 23\!:\!85\!:\!42 ) \},$&$\{ ( 23\!:\!43\!:\!84 ), ( 23\!:\!84\!:\!43 ) \},$\\ 
&&$\{ ( 23\!:\!44\!:\!83 ), ( 23\!:\!83\!:\!44 ) \},$&$\{ ( 23\!:\!45\!:\!82 ), ( 23\!:\!82\!:\!45 ) \},$&$\{ ( 23\!:\!46\!:\!81 ), ( 23\!:\!81\!:\!46 ) \},$\\ 
&&$\{ ( 23\!:\!47\!:\!80 ), ( 23\!:\!80\!:\!47 ) \},$&$\{ ( 23\!:\!48\!:\!79 ), ( 23\!:\!79\!:\!48 ) \},$&$\{ ( 23\!:\!49\!:\!78 ), ( 23\!:\!78\!:\!49 ) \},$\\ 
&&$\{ ( 23\!:\!50\!:\!77 ), ( 23\!:\!77\!:\!50 ) \},$&$\{ ( 23\!:\!51\!:\!76 ), ( 23\!:\!76\!:\!51 ) \},$&$\{ ( 23\!:\!53\!:\!74 ), ( 23\!:\!74\!:\!53 ) \},$\\ 
&&$\{ ( 23\!:\!54\!:\!73 ), ( 23\!:\!73\!:\!54 ) \},$&$\{ ( 23\!:\!55\!:\!72 ), ( 23\!:\!72\!:\!55 ) \},$&$\{ ( 23\!:\!56\!:\!71 ), ( 23\!:\!71\!:\!56 ) \},$\\ 
&&$\{ ( 23\!:\!57\!:\!70 ), ( 23\!:\!70\!:\!57 ) \},$&$\{ ( 23\!:\!58\!:\!69 ), ( 23\!:\!69\!:\!58 ) \},$&$\{ ( 23\!:\!59\!:\!68 ), ( 23\!:\!68\!:\!59 ) \},$\\ 
&&$\{ ( 23\!:\!60\!:\!67 ), ( 23\!:\!67\!:\!60 ) \},$&$\{ ( 23\!:\!61\!:\!66 ), ( 23\!:\!66\!:\!61 ) \},$&$\{ ( 23\!:\!62\!:\!65 ), ( 23\!:\!65\!:\!62 ) \},$\\ 
&&$\{ ( 23\!:\!63\!:\!64 ), ( 23\!:\!64\!:\!63 ) \},$&$\{ ( 24\!:\!25\!:\!101 ), ( 24\!:\!101\!:\!25 ) \},$&$\{ ( 24\!:\!29\!:\!97 ), ( 24\!:\!97\!:\!29 ) \},$\\ 
&&$\{ ( 24\!:\!31\!:\!95 ), ( 24\!:\!95\!:\!31 ) \},$&$\{ ( 24\!:\!35\!:\!91 ), ( 24\!:\!91\!:\!35 ) \},$&$\{ ( 24\!:\!37\!:\!89 ), ( 24\!:\!89\!:\!37 ) \},$\\ 
&&$\{ ( 24\!:\!41\!:\!85 ), ( 24\!:\!85\!:\!41 ) \},$&$\{ ( 24\!:\!43\!:\!83 ), ( 24\!:\!83\!:\!43 ) \},$&$\{ ( 24\!:\!47\!:\!79 ), ( 24\!:\!79\!:\!47 ) \},$\\ 
&&$\{ ( 24\!:\!49\!:\!77 ), ( 24\!:\!77\!:\!49 ) \},$&$\{ ( 24\!:\!53\!:\!73 ), ( 24\!:\!73\!:\!53 ) \},$&$\{ ( 24\!:\!55\!:\!71 ), ( 24\!:\!71\!:\!55 ) \},$\\ 
&&$\{ ( 24\!:\!59\!:\!67 ), ( 24\!:\!67\!:\!59 ) \},$&$\{ ( 24\!:\!61\!:\!65 ), ( 24\!:\!65\!:\!61 ) \},$&$\{ ( 25\!:\!26\!:\!99 ), ( 25\!:\!99\!:\!26 ) \},$\\ 
&&$\{ ( 25\!:\!27\!:\!98 ), ( 25\!:\!98\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!97 ), ( 25\!:\!97\!:\!28 ) \},$&$\{ ( 25\!:\!29\!:\!96 ), ( 25\!:\!96\!:\!29 ) \},$\\ 
&&$\{ ( 25\!:\!31\!:\!94 ), ( 25\!:\!94\!:\!31 ) \},$&$\{ ( 25\!:\!32\!:\!93 ), ( 25\!:\!93\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!92 ), ( 25\!:\!92\!:\!33 ) \},$\\ 
&&$\{ ( 25\!:\!34\!:\!91 ), ( 25\!:\!91\!:\!34 ) \},$&$\{ ( 25\!:\!36\!:\!89 ), ( 25\!:\!89\!:\!36 ) \},$&$\{ ( 25\!:\!37\!:\!88 ), ( 25\!:\!88\!:\!37 ) \},$\\ 
&&$\{ ( 25\!:\!38\!:\!87 ), ( 25\!:\!87\!:\!38 ) \},$&$\{ ( 25\!:\!39\!:\!86 ), ( 25\!:\!86\!:\!39 ) \},$&$\{ ( 25\!:\!41\!:\!84 ), ( 25\!:\!84\!:\!41 ) \},$\\ 
&&$\{ ( 25\!:\!42\!:\!83 ), ( 25\!:\!83\!:\!42 ) \},$&$\{ ( 25\!:\!43\!:\!82 ), ( 25\!:\!82\!:\!43 ) \},$&$\{ ( 25\!:\!44\!:\!81 ), ( 25\!:\!81\!:\!44 ) \},$\\ 
&&$\{ ( 25\!:\!46\!:\!79 ), ( 25\!:\!79\!:\!46 ) \},$&$\{ ( 25\!:\!47\!:\!78 ), ( 25\!:\!78\!:\!47 ) \},$&$\{ ( 25\!:\!48\!:\!77 ), ( 25\!:\!77\!:\!48 ) \},$\\ 
&&$\{ ( 25\!:\!49\!:\!76 ), ( 25\!:\!76\!:\!49 ) \},$&$\{ ( 25\!:\!51\!:\!74 ), ( 25\!:\!74\!:\!51 ) \},$&$\{ ( 25\!:\!52\!:\!73 ), ( 25\!:\!73\!:\!52 ) \},$\\ 
&&$\{ ( 25\!:\!53\!:\!72 ), ( 25\!:\!72\!:\!53 ) \},$&$\{ ( 25\!:\!54\!:\!71 ), ( 25\!:\!71\!:\!54 ) \},$&$\{ ( 25\!:\!56\!:\!69 ), ( 25\!:\!69\!:\!56 ) \},$\\ 
&&$\{ ( 25\!:\!57\!:\!68 ), ( 25\!:\!68\!:\!57 ) \},$&$\{ ( 25\!:\!58\!:\!67 ), ( 25\!:\!67\!:\!58 ) \},$&$\{ ( 25\!:\!59\!:\!66 ), ( 25\!:\!66\!:\!59 ) \},$\\ 
&&$\{ ( 25\!:\!61\!:\!64 ), ( 25\!:\!64\!:\!61 ) \},$&$\{ ( 25\!:\!62\!:\!63 ), ( 25\!:\!63\!:\!62 ) \},$&$\{ ( 26\!:\!27\!:\!97 ), ( 26\!:\!97\!:\!27 ) \},$\\ 
&&$\{ ( 26\!:\!29\!:\!95 ), ( 26\!:\!95\!:\!29 ) \},$&$\{ ( 26\!:\!31\!:\!93 ), ( 26\!:\!93\!:\!31 ) \},$&$\{ ( 26\!:\!33\!:\!91 ), ( 26\!:\!91\!:\!33 ) \},$\\ 
&&$\{ ( 26\!:\!35\!:\!89 ), ( 26\!:\!89\!:\!35 ) \},$&$\{ ( 26\!:\!37\!:\!87 ), ( 26\!:\!87\!:\!37 ) \},$&$\{ ( 26\!:\!39\!:\!85 ), ( 26\!:\!85\!:\!39 ) \},$\\ 
&&$\{ ( 26\!:\!41\!:\!83 ), ( 26\!:\!83\!:\!41 ) \},$&$\{ ( 26\!:\!43\!:\!81 ), ( 26\!:\!81\!:\!43 ) \},$&$\{ ( 26\!:\!45\!:\!79 ), ( 26\!:\!79\!:\!45 ) \},$\\ 
&&$\{ ( 26\!:\!47\!:\!77 ), ( 26\!:\!77\!:\!47 ) \},$&$\{ ( 26\!:\!51\!:\!73 ), ( 26\!:\!73\!:\!51 ) \},$&$\{ ( 26\!:\!53\!:\!71 ), ( 26\!:\!71\!:\!53 ) \},$\\ 
&&$\{ ( 26\!:\!55\!:\!69 ), ( 26\!:\!69\!:\!55 ) \},$&$\{ ( 26\!:\!57\!:\!67 ), ( 26\!:\!67\!:\!57 ) \},$&$\{ ( 26\!:\!59\!:\!65 ), ( 26\!:\!65\!:\!59 ) \},$\\ 
&&$\{ ( 26\!:\!61\!:\!63 ), ( 26\!:\!63\!:\!61 ) \},$&$\{ ( 27\!:\!28\!:\!95 ), ( 27\!:\!95\!:\!28 ) \},$&$\{ ( 27\!:\!29\!:\!94 ), ( 27\!:\!94\!:\!29 ) \},$\\ 
&&$\{ ( 27\!:\!31\!:\!92 ), ( 27\!:\!92\!:\!31 ) \},$&$\{ ( 27\!:\!32\!:\!91 ), ( 27\!:\!91\!:\!32 ) \},$&$\{ ( 27\!:\!34\!:\!89 ), ( 27\!:\!89\!:\!34 ) \},$\\ 
&&$\{ ( 27\!:\!35\!:\!88 ), ( 27\!:\!88\!:\!35 ) \},$&$\{ ( 27\!:\!37\!:\!86 ), ( 27\!:\!86\!:\!37 ) \},$&$\{ ( 27\!:\!38\!:\!85 ), ( 27\!:\!85\!:\!38 ) \},$\\ 
&&$\{ ( 27\!:\!40\!:\!83 ), ( 27\!:\!83\!:\!40 ) \},$&$\{ ( 27\!:\!41\!:\!82 ), ( 27\!:\!82\!:\!41 ) \},$&$\{ ( 27\!:\!43\!:\!80 ), ( 27\!:\!80\!:\!43 ) \},$\\ 
&&$\{ ( 27\!:\!44\!:\!79 ), ( 27\!:\!79\!:\!44 ) \},$&$\{ ( 27\!:\!46\!:\!77 ), ( 27\!:\!77\!:\!46 ) \},$&$\{ ( 27\!:\!47\!:\!76 ), ( 27\!:\!76\!:\!47 ) \},$\\ 
&&$\{ ( 27\!:\!49\!:\!74 ), ( 27\!:\!74\!:\!49 ) \},$&$\{ ( 27\!:\!50\!:\!73 ), ( 27\!:\!73\!:\!50 ) \},$&$\{ ( 27\!:\!52\!:\!71 ), ( 27\!:\!71\!:\!52 ) \},$\\ 
&&$\{ ( 27\!:\!53\!:\!70 ), ( 27\!:\!70\!:\!53 ) \},$&$\{ ( 27\!:\!55\!:\!68 ), ( 27\!:\!68\!:\!55 ) \},$&$\{ ( 27\!:\!56\!:\!67 ), ( 27\!:\!67\!:\!56 ) \},$\\ 
&&$\{ ( 27\!:\!58\!:\!65 ), ( 27\!:\!65\!:\!58 ) \},$&$\{ ( 27\!:\!59\!:\!64 ), ( 27\!:\!64\!:\!59 ) \},$&$\{ ( 27\!:\!61\!:\!62 ), ( 27\!:\!62\!:\!61 ) \},$\\ 
&&$\{ ( 28\!:\!29\!:\!93 ), ( 28\!:\!93\!:\!29 ) \},$&$\{ ( 28\!:\!31\!:\!91 ), ( 28\!:\!91\!:\!31 ) \},$&$\{ ( 28\!:\!33\!:\!89 ), ( 28\!:\!89\!:\!33 ) \},$\\ 
&&$\{ ( 28\!:\!35\!:\!87 ), ( 28\!:\!87\!:\!35 ) \},$&$\{ ( 28\!:\!37\!:\!85 ), ( 28\!:\!85\!:\!37 ) \},$&$\{ ( 28\!:\!39\!:\!83 ), ( 28\!:\!83\!:\!39 ) \},$\\ 
&&$\{ ( 28\!:\!41\!:\!81 ), ( 28\!:\!81\!:\!41 ) \},$&$\{ ( 28\!:\!43\!:\!79 ), ( 28\!:\!79\!:\!43 ) \},$&$\{ ( 28\!:\!45\!:\!77 ), ( 28\!:\!77\!:\!45 ) \},$\\ 
&&$\{ ( 28\!:\!49\!:\!73 ), ( 28\!:\!73\!:\!49 ) \},$&$\{ ( 28\!:\!51\!:\!71 ), ( 28\!:\!71\!:\!51 ) \},$&$\{ ( 28\!:\!53\!:\!69 ), ( 28\!:\!69\!:\!53 ) \},$\\ 
&&$\{ ( 28\!:\!55\!:\!67 ), ( 28\!:\!67\!:\!55 ) \},$&$\{ ( 28\!:\!57\!:\!65 ), ( 28\!:\!65\!:\!57 ) \},$&$\{ ( 28\!:\!59\!:\!63 ), ( 28\!:\!63\!:\!59 ) \},$\\ 
&&$\{ ( 29\!:\!30\!:\!91 ), ( 29\!:\!91\!:\!30 ) \},$&$\{ ( 29\!:\!31\!:\!90 ), ( 29\!:\!90\!:\!31 ) \},$&$\{ ( 29\!:\!32\!:\!89 ), ( 29\!:\!89\!:\!32 ) \},$\\ 
&&$\{ ( 29\!:\!33\!:\!88 ), ( 29\!:\!88\!:\!33 ) \},$&$\{ ( 29\!:\!34\!:\!87 ), ( 29\!:\!87\!:\!34 ) \},$&$\{ ( 29\!:\!35\!:\!86 ), ( 29\!:\!86\!:\!35 ) \},$\\ 
&&$\{ ( 29\!:\!36\!:\!85 ), ( 29\!:\!85\!:\!36 ) \},$&$\{ ( 29\!:\!37\!:\!84 ), ( 29\!:\!84\!:\!37 ) \},$&$\{ ( 29\!:\!38\!:\!83 ), ( 29\!:\!83\!:\!38 ) \},$\\ 
&&$\{ ( 29\!:\!39\!:\!82 ), ( 29\!:\!82\!:\!39 ) \},$&$\{ ( 29\!:\!40\!:\!81 ), ( 29\!:\!81\!:\!40 ) \},$&$\{ ( 29\!:\!41\!:\!80 ), ( 29\!:\!80\!:\!41 ) \},$\\ 
&&$\{ ( 29\!:\!42\!:\!79 ), ( 29\!:\!79\!:\!42 ) \},$&$\{ ( 29\!:\!43\!:\!78 ), ( 29\!:\!78\!:\!43 ) \},$&$\{ ( 29\!:\!44\!:\!77 ), ( 29\!:\!77\!:\!44 ) \},$\\ 
&&$\{ ( 29\!:\!45\!:\!76 ), ( 29\!:\!76\!:\!45 ) \},$&$\{ ( 29\!:\!47\!:\!74 ), ( 29\!:\!74\!:\!47 ) \},$&$\{ ( 29\!:\!48\!:\!73 ), ( 29\!:\!73\!:\!48 ) \},$\\ 
&&$\{ ( 29\!:\!49\!:\!72 ), ( 29\!:\!72\!:\!49 ) \},$&$\{ ( 29\!:\!50\!:\!71 ), ( 29\!:\!71\!:\!50 ) \},$&$\{ ( 29\!:\!51\!:\!70 ), ( 29\!:\!70\!:\!51 ) \},$\\ 
&&$\{ ( 29\!:\!52\!:\!69 ), ( 29\!:\!69\!:\!52 ) \},$&$\{ ( 29\!:\!53\!:\!68 ), ( 29\!:\!68\!:\!53 ) \},$&$\{ ( 29\!:\!54\!:\!67 ), ( 29\!:\!67\!:\!54 ) \},$\\ 
&&$\{ ( 29\!:\!55\!:\!66 ), ( 29\!:\!66\!:\!55 ) \},$&$\{ ( 29\!:\!56\!:\!65 ), ( 29\!:\!65\!:\!56 ) \},$&$\{ ( 29\!:\!57\!:\!64 ), ( 29\!:\!64\!:\!57 ) \},$\\ 
&&$\{ ( 29\!:\!58\!:\!63 ), ( 29\!:\!63\!:\!58 ) \},$&$\{ ( 29\!:\!59\!:\!62 ), ( 29\!:\!62\!:\!59 ) \},$&$\{ ( 29\!:\!60\!:\!61 ), ( 29\!:\!61\!:\!60 ) \},$\\ 
&&$\{ ( 30\!:\!31\!:\!89 ), ( 30\!:\!89\!:\!31 ) \},$&$\{ ( 30\!:\!37\!:\!83 ), ( 30\!:\!83\!:\!37 ) \},$&$\{ ( 30\!:\!41\!:\!79 ), ( 30\!:\!79\!:\!41 ) \},$\\ 
&&$\{ ( 30\!:\!43\!:\!77 ), ( 30\!:\!77\!:\!43 ) \},$&$\{ ( 30\!:\!47\!:\!73 ), ( 30\!:\!73\!:\!47 ) \},$&$\{ ( 30\!:\!49\!:\!71 ), ( 30\!:\!71\!:\!49 ) \},$\\ 
&&$\{ ( 30\!:\!53\!:\!67 ), ( 30\!:\!67\!:\!53 ) \},$&$\{ ( 30\!:\!59\!:\!61 ), ( 30\!:\!61\!:\!59 ) \},$&$\{ ( 31\!:\!32\!:\!87 ), ( 31\!:\!87\!:\!32 ) \},$\\ 
&&$\{ ( 31\!:\!33\!:\!86 ), ( 31\!:\!86\!:\!33 ) \},$&$\{ ( 31\!:\!34\!:\!85 ), ( 31\!:\!85\!:\!34 ) \},$&$\{ ( 31\!:\!35\!:\!84 ), ( 31\!:\!84\!:\!35 ) \},$\\ 
&&$\{ ( 31\!:\!36\!:\!83 ), ( 31\!:\!83\!:\!36 ) \},$&$\{ ( 31\!:\!37\!:\!82 ), ( 31\!:\!82\!:\!37 ) \},$&$\{ ( 31\!:\!38\!:\!81 ), ( 31\!:\!81\!:\!38 ) \},$\\ 
&&$\{ ( 31\!:\!39\!:\!80 ), ( 31\!:\!80\!:\!39 ) \},$&$\{ ( 31\!:\!40\!:\!79 ), ( 31\!:\!79\!:\!40 ) \},$&$\{ ( 31\!:\!41\!:\!78 ), ( 31\!:\!78\!:\!41 ) \},$\\ 
&&$\{ ( 31\!:\!42\!:\!77 ), ( 31\!:\!77\!:\!42 ) \},$&$\{ ( 31\!:\!43\!:\!76 ), ( 31\!:\!76\!:\!43 ) \},$&$\{ ( 31\!:\!45\!:\!74 ), ( 31\!:\!74\!:\!45 ) \},$\\ 
&&$\{ ( 31\!:\!46\!:\!73 ), ( 31\!:\!73\!:\!46 ) \},$&$\{ ( 31\!:\!47\!:\!72 ), ( 31\!:\!72\!:\!47 ) \},$&$\{ ( 31\!:\!48\!:\!71 ), ( 31\!:\!71\!:\!48 ) \},$\\ 
&&$\{ ( 31\!:\!49\!:\!70 ), ( 31\!:\!70\!:\!49 ) \},$&$\{ ( 31\!:\!50\!:\!69 ), ( 31\!:\!69\!:\!50 ) \},$&$\{ ( 31\!:\!51\!:\!68 ), ( 31\!:\!68\!:\!51 ) \},$\\ 
&&$\{ ( 31\!:\!52\!:\!67 ), ( 31\!:\!67\!:\!52 ) \},$&$\{ ( 31\!:\!53\!:\!66 ), ( 31\!:\!66\!:\!53 ) \},$&$\{ ( 31\!:\!54\!:\!65 ), ( 31\!:\!65\!:\!54 ) \},$\\ 
&&$\{ ( 31\!:\!55\!:\!64 ), ( 31\!:\!64\!:\!55 ) \},$&$\{ ( 31\!:\!56\!:\!63 ), ( 31\!:\!63\!:\!56 ) \},$&$\{ ( 31\!:\!57\!:\!62 ), ( 31\!:\!62\!:\!57 ) \},$\\ 
&&$\{ ( 31\!:\!58\!:\!61 ), ( 31\!:\!61\!:\!58 ) \},$&$\{ ( 31\!:\!59\!:\!60 ), ( 31\!:\!60\!:\!59 ) \},$&$\{ ( 32\!:\!33\!:\!85 ), ( 32\!:\!85\!:\!33 ) \},$\\ 
&&$\{ ( 32\!:\!35\!:\!83 ), ( 32\!:\!83\!:\!35 ) \},$&$\{ ( 32\!:\!37\!:\!81 ), ( 32\!:\!81\!:\!37 ) \},$&$\{ ( 32\!:\!39\!:\!79 ), ( 32\!:\!79\!:\!39 ) \},$\\ 
&&$\{ ( 32\!:\!41\!:\!77 ), ( 32\!:\!77\!:\!41 ) \},$&$\{ ( 32\!:\!45\!:\!73 ), ( 32\!:\!73\!:\!45 ) \},$&$\{ ( 32\!:\!47\!:\!71 ), ( 32\!:\!71\!:\!47 ) \},$\\ 
&&$\{ ( 32\!:\!49\!:\!69 ), ( 32\!:\!69\!:\!49 ) \},$&$\{ ( 32\!:\!51\!:\!67 ), ( 32\!:\!67\!:\!51 ) \},$&$\{ ( 32\!:\!53\!:\!65 ), ( 32\!:\!65\!:\!53 ) \},$\\ 
&&$\{ ( 32\!:\!55\!:\!63 ), ( 32\!:\!63\!:\!55 ) \},$&$\{ ( 32\!:\!57\!:\!61 ), ( 32\!:\!61\!:\!57 ) \},$&$\{ ( 33\!:\!34\!:\!83 ), ( 33\!:\!83\!:\!34 ) \},$\\ 
&&$\{ ( 33\!:\!35\!:\!82 ), ( 33\!:\!82\!:\!35 ) \},$&$\{ ( 33\!:\!37\!:\!80 ), ( 33\!:\!80\!:\!37 ) \},$&$\{ ( 33\!:\!38\!:\!79 ), ( 33\!:\!79\!:\!38 ) \},$\\ 
&&$\{ ( 33\!:\!40\!:\!77 ), ( 33\!:\!77\!:\!40 ) \},$&$\{ ( 33\!:\!41\!:\!76 ), ( 33\!:\!76\!:\!41 ) \},$&$\{ ( 33\!:\!43\!:\!74 ), ( 33\!:\!74\!:\!43 ) \},$\\ 
&&$\{ ( 33\!:\!44\!:\!73 ), ( 33\!:\!73\!:\!44 ) \},$&$\{ ( 33\!:\!46\!:\!71 ), ( 33\!:\!71\!:\!46 ) \},$&$\{ ( 33\!:\!47\!:\!70 ), ( 33\!:\!70\!:\!47 ) \},$\\ 
&&$\{ ( 33\!:\!49\!:\!68 ), ( 33\!:\!68\!:\!49 ) \},$&$\{ ( 33\!:\!50\!:\!67 ), ( 33\!:\!67\!:\!50 ) \},$&$\{ ( 33\!:\!52\!:\!65 ), ( 33\!:\!65\!:\!52 ) \},$\\ 
&&$\{ ( 33\!:\!53\!:\!64 ), ( 33\!:\!64\!:\!53 ) \},$&$\{ ( 33\!:\!55\!:\!62 ), ( 33\!:\!62\!:\!55 ) \},$&$\{ ( 33\!:\!56\!:\!61 ), ( 33\!:\!61\!:\!56 ) \},$\\ 
&&$\{ ( 33\!:\!58\!:\!59 ), ( 33\!:\!59\!:\!58 ) \},$&$\{ ( 34\!:\!35\!:\!81 ), ( 34\!:\!81\!:\!35 ) \},$&$\{ ( 34\!:\!37\!:\!79 ), ( 34\!:\!79\!:\!37 ) \},$\\ 
&&$\{ ( 34\!:\!39\!:\!77 ), ( 34\!:\!77\!:\!39 ) \},$&$\{ ( 34\!:\!43\!:\!73 ), ( 34\!:\!73\!:\!43 ) \},$&$\{ ( 34\!:\!45\!:\!71 ), ( 34\!:\!71\!:\!45 ) \},$\\ 
&&$\{ ( 34\!:\!47\!:\!69 ), ( 34\!:\!69\!:\!47 ) \},$&$\{ ( 34\!:\!49\!:\!67 ), ( 34\!:\!67\!:\!49 ) \},$&$\{ ( 34\!:\!51\!:\!65 ), ( 34\!:\!65\!:\!51 ) \},$\\ 
&&$\{ ( 34\!:\!53\!:\!63 ), ( 34\!:\!63\!:\!53 ) \},$&$\{ ( 34\!:\!55\!:\!61 ), ( 34\!:\!61\!:\!55 ) \},$&$\{ ( 34\!:\!57\!:\!59 ), ( 34\!:\!59\!:\!57 ) \},$\\ 
&&$\{ ( 35\!:\!36\!:\!79 ), ( 35\!:\!79\!:\!36 ) \},$&$\{ ( 35\!:\!37\!:\!78 ), ( 35\!:\!78\!:\!37 ) \},$&$\{ ( 35\!:\!38\!:\!77 ), ( 35\!:\!77\!:\!38 ) \},$\\ 
&&$\{ ( 35\!:\!39\!:\!76 ), ( 35\!:\!76\!:\!39 ) \},$&$\{ ( 35\!:\!41\!:\!74 ), ( 35\!:\!74\!:\!41 ) \},$&$\{ ( 35\!:\!42\!:\!73 ), ( 35\!:\!73\!:\!42 ) \},$\\ 
&&$\{ ( 35\!:\!43\!:\!72 ), ( 35\!:\!72\!:\!43 ) \},$&$\{ ( 35\!:\!44\!:\!71 ), ( 35\!:\!71\!:\!44 ) \},$&$\{ ( 35\!:\!46\!:\!69 ), ( 35\!:\!69\!:\!46 ) \},$\\ 
&&$\{ ( 35\!:\!47\!:\!68 ), ( 35\!:\!68\!:\!47 ) \},$&$\{ ( 35\!:\!48\!:\!67 ), ( 35\!:\!67\!:\!48 ) \},$&$\{ ( 35\!:\!49\!:\!66 ), ( 35\!:\!66\!:\!49 ) \},$\\ 
&&$\{ ( 35\!:\!51\!:\!64 ), ( 35\!:\!64\!:\!51 ) \},$&$\{ ( 35\!:\!52\!:\!63 ), ( 35\!:\!63\!:\!52 ) \},$&$\{ ( 35\!:\!53\!:\!62 ), ( 35\!:\!62\!:\!53 ) \},$\\ 
&&$\{ ( 35\!:\!54\!:\!61 ), ( 35\!:\!61\!:\!54 ) \},$&$\{ ( 35\!:\!56\!:\!59 ), ( 35\!:\!59\!:\!56 ) \},$&$\{ ( 35\!:\!57\!:\!58 ), ( 35\!:\!58\!:\!57 ) \},$\\ 
&&$\{ ( 36\!:\!37\!:\!77 ), ( 36\!:\!77\!:\!37 ) \},$&$\{ ( 36\!:\!41\!:\!73 ), ( 36\!:\!73\!:\!41 ) \},$&$\{ ( 36\!:\!43\!:\!71 ), ( 36\!:\!71\!:\!43 ) \},$\\ 
&&$\{ ( 36\!:\!47\!:\!67 ), ( 36\!:\!67\!:\!47 ) \},$&$\{ ( 36\!:\!49\!:\!65 ), ( 36\!:\!65\!:\!49 ) \},$&$\{ ( 36\!:\!53\!:\!61 ), ( 36\!:\!61\!:\!53 ) \},$\\ 
&&$\{ ( 36\!:\!55\!:\!59 ), ( 36\!:\!59\!:\!55 ) \},$&$\{ ( 37\!:\!39\!:\!74 ), ( 37\!:\!74\!:\!39 ) \},$&$\{ ( 37\!:\!40\!:\!73 ), ( 37\!:\!73\!:\!40 ) \},$\\ 
&&$\{ ( 37\!:\!41\!:\!72 ), ( 37\!:\!72\!:\!41 ) \},$&$\{ ( 37\!:\!42\!:\!71 ), ( 37\!:\!71\!:\!42 ) \},$&$\{ ( 37\!:\!43\!:\!70 ), ( 37\!:\!70\!:\!43 ) \},$\\ 
&&$\{ ( 37\!:\!44\!:\!69 ), ( 37\!:\!69\!:\!44 ) \},$&$\{ ( 37\!:\!45\!:\!68 ), ( 37\!:\!68\!:\!45 ) \},$&$\{ ( 37\!:\!46\!:\!67 ), ( 37\!:\!67\!:\!46 ) \},$\\ 
&&$\{ ( 37\!:\!47\!:\!66 ), ( 37\!:\!66\!:\!47 ) \},$&$\{ ( 37\!:\!48\!:\!65 ), ( 37\!:\!65\!:\!48 ) \},$&$\{ ( 37\!:\!49\!:\!64 ), ( 37\!:\!64\!:\!49 ) \},$\\ 
&&$\{ ( 37\!:\!50\!:\!63 ), ( 37\!:\!63\!:\!50 ) \},$&$\{ ( 37\!:\!51\!:\!62 ), ( 37\!:\!62\!:\!51 ) \},$&$\{ ( 37\!:\!52\!:\!61 ), ( 37\!:\!61\!:\!52 ) \},$\\ 
&&$\{ ( 37\!:\!53\!:\!60 ), ( 37\!:\!60\!:\!53 ) \},$&$\{ ( 37\!:\!54\!:\!59 ), ( 37\!:\!59\!:\!54 ) \},$&$\{ ( 37\!:\!55\!:\!58 ), ( 37\!:\!58\!:\!55 ) \},$\\ 
&&$\{ ( 37\!:\!56\!:\!57 ), ( 37\!:\!57\!:\!56 ) \},$&$\{ ( 38\!:\!39\!:\!73 ), ( 38\!:\!73\!:\!39 ) \},$&$\{ ( 38\!:\!41\!:\!71 ), ( 38\!:\!71\!:\!41 ) \},$\\ 
&&$\{ ( 38\!:\!43\!:\!69 ), ( 38\!:\!69\!:\!43 ) \},$&$\{ ( 38\!:\!45\!:\!67 ), ( 38\!:\!67\!:\!45 ) \},$&$\{ ( 38\!:\!47\!:\!65 ), ( 38\!:\!65\!:\!47 ) \},$\\ 
&&$\{ ( 38\!:\!49\!:\!63 ), ( 38\!:\!63\!:\!49 ) \},$&$\{ ( 38\!:\!51\!:\!61 ), ( 38\!:\!61\!:\!51 ) \},$&$\{ ( 38\!:\!53\!:\!59 ), ( 38\!:\!59\!:\!53 ) \},$\\ 
&&$\{ ( 38\!:\!55\!:\!57 ), ( 38\!:\!57\!:\!55 ) \},$&$\{ ( 39\!:\!40\!:\!71 ), ( 39\!:\!71\!:\!40 ) \},$&$\{ ( 39\!:\!41\!:\!70 ), ( 39\!:\!70\!:\!41 ) \},$\\ 
&&$\{ ( 39\!:\!43\!:\!68 ), ( 39\!:\!68\!:\!43 ) \},$&$\{ ( 39\!:\!44\!:\!67 ), ( 39\!:\!67\!:\!44 ) \},$&$\{ ( 39\!:\!46\!:\!65 ), ( 39\!:\!65\!:\!46 ) \},$\\ 
&&$\{ ( 39\!:\!47\!:\!64 ), ( 39\!:\!64\!:\!47 ) \},$&$\{ ( 39\!:\!49\!:\!62 ), ( 39\!:\!62\!:\!49 ) \},$&$\{ ( 39\!:\!50\!:\!61 ), ( 39\!:\!61\!:\!50 ) \},$\\ 
&&$\{ ( 39\!:\!52\!:\!59 ), ( 39\!:\!59\!:\!52 ) \},$&$\{ ( 39\!:\!53\!:\!58 ), ( 39\!:\!58\!:\!53 ) \},$&$\{ ( 39\!:\!55\!:\!56 ), ( 39\!:\!56\!:\!55 ) \},$\\ 
&&$\{ ( 40\!:\!41\!:\!69 ), ( 40\!:\!69\!:\!41 ) \},$&$\{ ( 40\!:\!43\!:\!67 ), ( 40\!:\!67\!:\!43 ) \},$&$\{ ( 40\!:\!47\!:\!63 ), ( 40\!:\!63\!:\!47 ) \},$\\ 
&&$\{ ( 40\!:\!49\!:\!61 ), ( 40\!:\!61\!:\!49 ) \},$&$\{ ( 40\!:\!51\!:\!59 ), ( 40\!:\!59\!:\!51 ) \},$&$\{ ( 40\!:\!53\!:\!57 ), ( 40\!:\!57\!:\!53 ) \},$\\ 
&&$\{ ( 41\!:\!42\!:\!67 ), ( 41\!:\!67\!:\!42 ) \},$&$\{ ( 41\!:\!43\!:\!66 ), ( 41\!:\!66\!:\!43 ) \},$&$\{ ( 41\!:\!44\!:\!65 ), ( 41\!:\!65\!:\!44 ) \},$\\ 
&&$\{ ( 41\!:\!45\!:\!64 ), ( 41\!:\!64\!:\!45 ) \},$&$\{ ( 41\!:\!46\!:\!63 ), ( 41\!:\!63\!:\!46 ) \},$&$\{ ( 41\!:\!47\!:\!62 ), ( 41\!:\!62\!:\!47 ) \},$\\ 
&&$\{ ( 41\!:\!48\!:\!61 ), ( 41\!:\!61\!:\!48 ) \},$&$\{ ( 41\!:\!49\!:\!60 ), ( 41\!:\!60\!:\!49 ) \},$&$\{ ( 41\!:\!50\!:\!59 ), ( 41\!:\!59\!:\!50 ) \},$\\ 
&&$\{ ( 41\!:\!51\!:\!58 ), ( 41\!:\!58\!:\!51 ) \},$&$\{ ( 41\!:\!52\!:\!57 ), ( 41\!:\!57\!:\!52 ) \},$&$\{ ( 41\!:\!53\!:\!56 ), ( 41\!:\!56\!:\!53 ) \},$\\ 
&&$\{ ( 41\!:\!54\!:\!55 ), ( 41\!:\!55\!:\!54 ) \},$&$\{ ( 42\!:\!43\!:\!65 ), ( 42\!:\!65\!:\!43 ) \},$&$\{ ( 42\!:\!47\!:\!61 ), ( 42\!:\!61\!:\!47 ) \},$\\ 
&&$\{ ( 42\!:\!49\!:\!59 ), ( 42\!:\!59\!:\!49 ) \},$&$\{ ( 42\!:\!53\!:\!55 ), ( 42\!:\!55\!:\!53 ) \},$&$\{ ( 43\!:\!44\!:\!63 ), ( 43\!:\!63\!:\!44 ) \},$\\ 
&&$\{ ( 43\!:\!45\!:\!62 ), ( 43\!:\!62\!:\!45 ) \},$&$\{ ( 43\!:\!46\!:\!61 ), ( 43\!:\!61\!:\!46 ) \},$&$\{ ( 43\!:\!47\!:\!60 ), ( 43\!:\!60\!:\!47 ) \},$\\ 
&&$\{ ( 43\!:\!48\!:\!59 ), ( 43\!:\!59\!:\!48 ) \},$&$\{ ( 43\!:\!49\!:\!58 ), ( 43\!:\!58\!:\!49 ) \},$&$\{ ( 43\!:\!50\!:\!57 ), ( 43\!:\!57\!:\!50 ) \},$\\ 
&&$\{ ( 43\!:\!51\!:\!56 ), ( 43\!:\!56\!:\!51 ) \},$&$\{ ( 43\!:\!52\!:\!55 ), ( 43\!:\!55\!:\!52 ) \},$&$\{ ( 43\!:\!53\!:\!54 ), ( 43\!:\!54\!:\!53 ) \},$\\ 
&&$\{ ( 44\!:\!45\!:\!61 ), ( 44\!:\!61\!:\!45 ) \},$&$\{ ( 44\!:\!47\!:\!59 ), ( 44\!:\!59\!:\!47 ) \},$&$\{ ( 44\!:\!49\!:\!57 ), ( 44\!:\!57\!:\!49 ) \},$\\ 
&&$\{ ( 44\!:\!51\!:\!55 ), ( 44\!:\!55\!:\!51 ) \},$&$\{ ( 45\!:\!46\!:\!59 ), ( 45\!:\!59\!:\!46 ) \},$&$\{ ( 45\!:\!47\!:\!58 ), ( 45\!:\!58\!:\!47 ) \},$\\ 
&&$\{ ( 45\!:\!49\!:\!56 ), ( 45\!:\!56\!:\!49 ) \},$&$\{ ( 45\!:\!52\!:\!53 ), ( 45\!:\!53\!:\!52 ) \},$&$\{ ( 46\!:\!47\!:\!57 ), ( 46\!:\!57\!:\!47 ) \},$\\ 
&&$\{ ( 46\!:\!49\!:\!55 ), ( 46\!:\!55\!:\!49 ) \},$&$\{ ( 46\!:\!51\!:\!53 ), ( 46\!:\!53\!:\!51 ) \},$&$\{ ( 47\!:\!48\!:\!55 ), ( 47\!:\!55\!:\!48 ) \},$\\ 
&&$\{ ( 47\!:\!49\!:\!54 ), ( 47\!:\!54\!:\!49 ) \},$&$\{ ( 47\!:\!50\!:\!53 ), ( 47\!:\!53\!:\!50 ) \},$&$\{ ( 47\!:\!51\!:\!52 ), ( 47\!:\!52\!:\!51 ) \},$\\ 
&&$\{ ( 48\!:\!49\!:\!53 ), ( 48\!:\!53\!:\!49 ) \},$&$\{ ( 49\!:\!50\!:\!51 ), ( 49\!:\!51\!:\!50 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!144 ), ( 2\!:\!144\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!142 ), ( 2\!:\!142\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!140 ), ( 2\!:\!140\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!138 ), ( 2\!:\!138\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!136 ), ( 2\!:\!136\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!134 ), ( 2\!:\!134\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!132 ), ( 2\!:\!132\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!130 ), ( 2\!:\!130\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!128 ), ( 2\!:\!128\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!126 ), ( 2\!:\!126\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!124 ), ( 2\!:\!124\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!122 ), ( 2\!:\!122\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!120 ), ( 2\!:\!120\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!118 ), ( 2\!:\!118\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!116 ), ( 2\!:\!116\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!114 ), ( 2\!:\!114\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!112 ), ( 2\!:\!112\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!110 ), ( 2\!:\!110\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!108 ), ( 2\!:\!108\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!106 ), ( 2\!:\!106\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!104 ), ( 2\!:\!104\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!102 ), ( 2\!:\!102\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!100 ), ( 2\!:\!100\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!98 ), ( 2\!:\!98\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!96 ), ( 2\!:\!96\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!94 ), ( 2\!:\!94\!:\!54 ) \},$&$\{ ( 2\!:\!56\!:\!92 ), ( 2\!:\!92\!:\!56 ) \},$\\ 
&&$\{ ( 2\!:\!58\!:\!90 ), ( 2\!:\!90\!:\!58 ) \},$&$\{ ( 2\!:\!60\!:\!88 ), ( 2\!:\!88\!:\!60 ) \},$&$\{ ( 2\!:\!62\!:\!86 ), ( 2\!:\!86\!:\!62 ) \},$\\ 
&&$\{ ( 2\!:\!64\!:\!84 ), ( 2\!:\!84\!:\!64 ) \},$&$\{ ( 2\!:\!66\!:\!82 ), ( 2\!:\!82\!:\!66 ) \},$&$\{ ( 2\!:\!68\!:\!80 ), ( 2\!:\!80\!:\!68 ) \},$\\ 
&&$\{ ( 2\!:\!70\!:\!78 ), ( 2\!:\!78\!:\!70 ) \},$&$\{ ( 2\!:\!72\!:\!76 ), ( 2\!:\!76\!:\!72 ) \},$&$\{ ( 4\!:\!6\!:\!140 ), ( 4\!:\!140\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!8\!:\!138 ), ( 4\!:\!138\!:\!8 ) \},$&$\{ ( 4\!:\!10\!:\!136 ), ( 4\!:\!136\!:\!10 ) \},$&$\{ ( 4\!:\!12\!:\!134 ), ( 4\!:\!134\!:\!12 ) \},$\\ 
&&$\{ ( 4\!:\!14\!:\!132 ), ( 4\!:\!132\!:\!14 ) \},$&$\{ ( 4\!:\!16\!:\!130 ), ( 4\!:\!130\!:\!16 ) \},$&$\{ ( 4\!:\!18\!:\!128 ), ( 4\!:\!128\!:\!18 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!126 ), ( 4\!:\!126\!:\!20 ) \},$&$\{ ( 4\!:\!22\!:\!124 ), ( 4\!:\!124\!:\!22 ) \},$&$\{ ( 4\!:\!24\!:\!122 ), ( 4\!:\!122\!:\!24 ) \},$\\ 
&&$\{ ( 4\!:\!26\!:\!120 ), ( 4\!:\!120\!:\!26 ) \},$&$\{ ( 4\!:\!28\!:\!118 ), ( 4\!:\!118\!:\!28 ) \},$&$\{ ( 4\!:\!30\!:\!116 ), ( 4\!:\!116\!:\!30 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!114 ), ( 4\!:\!114\!:\!32 ) \},$&$\{ ( 4\!:\!34\!:\!112 ), ( 4\!:\!112\!:\!34 ) \},$&$\{ ( 4\!:\!36\!:\!110 ), ( 4\!:\!110\!:\!36 ) \},$\\ 
&&$\{ ( 4\!:\!38\!:\!108 ), ( 4\!:\!108\!:\!38 ) \},$&$\{ ( 4\!:\!40\!:\!106 ), ( 4\!:\!106\!:\!40 ) \},$&$\{ ( 4\!:\!42\!:\!104 ), ( 4\!:\!104\!:\!42 ) \},$\\ 
&&$\{ ( 4\!:\!44\!:\!102 ), ( 4\!:\!102\!:\!44 ) \},$&$\{ ( 4\!:\!46\!:\!100 ), ( 4\!:\!100\!:\!46 ) \},$&$\{ ( 4\!:\!48\!:\!98 ), ( 4\!:\!98\!:\!48 ) \},$\\ 
&&$\{ ( 4\!:\!50\!:\!96 ), ( 4\!:\!96\!:\!50 ) \},$&$\{ ( 4\!:\!52\!:\!94 ), ( 4\!:\!94\!:\!52 ) \},$&$\{ ( 4\!:\!54\!:\!92 ), ( 4\!:\!92\!:\!54 ) \},$\\ 
&&$\{ ( 4\!:\!56\!:\!90 ), ( 4\!:\!90\!:\!56 ) \},$&$\{ ( 4\!:\!58\!:\!88 ), ( 4\!:\!88\!:\!58 ) \},$&$\{ ( 4\!:\!60\!:\!86 ), ( 4\!:\!86\!:\!60 ) \},$\\ 
&&$\{ ( 4\!:\!62\!:\!84 ), ( 4\!:\!84\!:\!62 ) \},$&$\{ ( 4\!:\!64\!:\!82 ), ( 4\!:\!82\!:\!64 ) \},$&$\{ ( 4\!:\!66\!:\!80 ), ( 4\!:\!80\!:\!66 ) \},$\\ 
&&$\{ ( 4\!:\!68\!:\!78 ), ( 4\!:\!78\!:\!68 ) \},$&$\{ ( 4\!:\!70\!:\!76 ), ( 4\!:\!76\!:\!70 ) \},$&$\{ ( 4\!:\!72\!:\!74 ), ( 4\!:\!74\!:\!72 ) \},$\\ 
&&$\{ ( 6\!:\!8\!:\!136 ), ( 6\!:\!136\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!134 ), ( 6\!:\!134\!:\!10 ) \},$&$\{ ( 6\!:\!14\!:\!130 ), ( 6\!:\!130\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!128 ), ( 6\!:\!128\!:\!16 ) \},$&$\{ ( 6\!:\!20\!:\!124 ), ( 6\!:\!124\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!122 ), ( 6\!:\!122\!:\!22 ) \},$\\ 
&&$\{ ( 6\!:\!26\!:\!118 ), ( 6\!:\!118\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!116 ), ( 6\!:\!116\!:\!28 ) \},$&$\{ ( 6\!:\!32\!:\!112 ), ( 6\!:\!112\!:\!32 ) \},$\\ 
&&$\{ ( 6\!:\!34\!:\!110 ), ( 6\!:\!110\!:\!34 ) \},$&$\{ ( 6\!:\!38\!:\!106 ), ( 6\!:\!106\!:\!38 ) \},$&$\{ ( 6\!:\!40\!:\!104 ), ( 6\!:\!104\!:\!40 ) \},$\\ 
&&$\{ ( 6\!:\!44\!:\!100 ), ( 6\!:\!100\!:\!44 ) \},$&$\{ ( 6\!:\!46\!:\!98 ), ( 6\!:\!98\!:\!46 ) \},$&$\{ ( 6\!:\!50\!:\!94 ), ( 6\!:\!94\!:\!50 ) \},$\\ 
&&$\{ ( 6\!:\!52\!:\!92 ), ( 6\!:\!92\!:\!52 ) \},$&$\{ ( 6\!:\!56\!:\!88 ), ( 6\!:\!88\!:\!56 ) \},$&$\{ ( 6\!:\!58\!:\!86 ), ( 6\!:\!86\!:\!58 ) \},$\\ 
&&$\{ ( 6\!:\!62\!:\!82 ), ( 6\!:\!82\!:\!62 ) \},$&$\{ ( 6\!:\!64\!:\!80 ), ( 6\!:\!80\!:\!64 ) \},$&$\{ ( 6\!:\!68\!:\!76 ), ( 6\!:\!76\!:\!68 ) \},$\\ 
&&$\{ ( 6\!:\!70\!:\!74 ), ( 6\!:\!74\!:\!70 ) \},$&$\{ ( 8\!:\!10\!:\!132 ), ( 8\!:\!132\!:\!10 ) \},$&$\{ ( 8\!:\!12\!:\!130 ), ( 8\!:\!130\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!14\!:\!128 ), ( 8\!:\!128\!:\!14 ) \},$&$\{ ( 8\!:\!16\!:\!126 ), ( 8\!:\!126\!:\!16 ) \},$&$\{ ( 8\!:\!18\!:\!124 ), ( 8\!:\!124\!:\!18 ) \},$\\ 
&&$\{ ( 8\!:\!20\!:\!122 ), ( 8\!:\!122\!:\!20 ) \},$&$\{ ( 8\!:\!22\!:\!120 ), ( 8\!:\!120\!:\!22 ) \},$&$\{ ( 8\!:\!24\!:\!118 ), ( 8\!:\!118\!:\!24 ) \},$\\ 
&&$\{ ( 8\!:\!26\!:\!116 ), ( 8\!:\!116\!:\!26 ) \},$&$\{ ( 8\!:\!28\!:\!114 ), ( 8\!:\!114\!:\!28 ) \},$&$\{ ( 8\!:\!30\!:\!112 ), ( 8\!:\!112\!:\!30 ) \},$\\ 
&&$\{ ( 8\!:\!32\!:\!110 ), ( 8\!:\!110\!:\!32 ) \},$&$\{ ( 8\!:\!34\!:\!108 ), ( 8\!:\!108\!:\!34 ) \},$&$\{ ( 8\!:\!36\!:\!106 ), ( 8\!:\!106\!:\!36 ) \},$\\ 
&&$\{ ( 8\!:\!38\!:\!104 ), ( 8\!:\!104\!:\!38 ) \},$&$\{ ( 8\!:\!40\!:\!102 ), ( 8\!:\!102\!:\!40 ) \},$&$\{ ( 8\!:\!42\!:\!100 ), ( 8\!:\!100\!:\!42 ) \},$\\ 
&&$\{ ( 8\!:\!44\!:\!98 ), ( 8\!:\!98\!:\!44 ) \},$&$\{ ( 8\!:\!46\!:\!96 ), ( 8\!:\!96\!:\!46 ) \},$&$\{ ( 8\!:\!48\!:\!94 ), ( 8\!:\!94\!:\!48 ) \},$\\ 
&&$\{ ( 8\!:\!50\!:\!92 ), ( 8\!:\!92\!:\!50 ) \},$&$\{ ( 8\!:\!52\!:\!90 ), ( 8\!:\!90\!:\!52 ) \},$&$\{ ( 8\!:\!54\!:\!88 ), ( 8\!:\!88\!:\!54 ) \},$\\ 
&&$\{ ( 8\!:\!56\!:\!86 ), ( 8\!:\!86\!:\!56 ) \},$&$\{ ( 8\!:\!58\!:\!84 ), ( 8\!:\!84\!:\!58 ) \},$&$\{ ( 8\!:\!60\!:\!82 ), ( 8\!:\!82\!:\!60 ) \},$\\ 
&&$\{ ( 8\!:\!62\!:\!80 ), ( 8\!:\!80\!:\!62 ) \},$&$\{ ( 8\!:\!64\!:\!78 ), ( 8\!:\!78\!:\!64 ) \},$&$\{ ( 8\!:\!66\!:\!76 ), ( 8\!:\!76\!:\!66 ) \},$\\ 
&&$\{ ( 8\!:\!68\!:\!74 ), ( 8\!:\!74\!:\!68 ) \},$&$\{ ( 8\!:\!70\!:\!72 ), ( 8\!:\!72\!:\!70 ) \},$&$\{ ( 10\!:\!12\!:\!128 ), ( 10\!:\!128\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!14\!:\!126 ), ( 10\!:\!126\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!124 ), ( 10\!:\!124\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!122 ), ( 10\!:\!122\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!22\!:\!118 ), ( 10\!:\!118\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!116 ), ( 10\!:\!116\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!114 ), ( 10\!:\!114\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!28\!:\!112 ), ( 10\!:\!112\!:\!28 ) \},$&$\{ ( 10\!:\!32\!:\!108 ), ( 10\!:\!108\!:\!32 ) \},$&$\{ ( 10\!:\!34\!:\!106 ), ( 10\!:\!106\!:\!34 ) \},$\\ 
&&$\{ ( 10\!:\!36\!:\!104 ), ( 10\!:\!104\!:\!36 ) \},$&$\{ ( 10\!:\!38\!:\!102 ), ( 10\!:\!102\!:\!38 ) \},$&$\{ ( 10\!:\!42\!:\!98 ), ( 10\!:\!98\!:\!42 ) \},$\\ 
&&$\{ ( 10\!:\!44\!:\!96 ), ( 10\!:\!96\!:\!44 ) \},$&$\{ ( 10\!:\!46\!:\!94 ), ( 10\!:\!94\!:\!46 ) \},$&$\{ ( 10\!:\!48\!:\!92 ), ( 10\!:\!92\!:\!48 ) \},$\\ 
&&$\{ ( 10\!:\!52\!:\!88 ), ( 10\!:\!88\!:\!52 ) \},$&$\{ ( 10\!:\!54\!:\!86 ), ( 10\!:\!86\!:\!54 ) \},$&$\{ ( 10\!:\!56\!:\!84 ), ( 10\!:\!84\!:\!56 ) \},$\\ 
&&$\{ ( 10\!:\!58\!:\!82 ), ( 10\!:\!82\!:\!58 ) \},$&$\{ ( 10\!:\!62\!:\!78 ), ( 10\!:\!78\!:\!62 ) \},$&$\{ ( 10\!:\!64\!:\!76 ), ( 10\!:\!76\!:\!64 ) \},$\\ 
&&$\{ ( 10\!:\!66\!:\!74 ), ( 10\!:\!74\!:\!66 ) \},$&$\{ ( 10\!:\!68\!:\!72 ), ( 10\!:\!72\!:\!68 ) \},$&$\{ ( 12\!:\!14\!:\!124 ), ( 12\!:\!124\!:\!14 ) \},$\\ 
&&$\{ ( 12\!:\!16\!:\!122 ), ( 12\!:\!122\!:\!16 ) \},$&$\{ ( 12\!:\!20\!:\!118 ), ( 12\!:\!118\!:\!20 ) \},$&$\{ ( 12\!:\!22\!:\!116 ), ( 12\!:\!116\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!26\!:\!112 ), ( 12\!:\!112\!:\!26 ) \},$&$\{ ( 12\!:\!28\!:\!110 ), ( 12\!:\!110\!:\!28 ) \},$&$\{ ( 12\!:\!32\!:\!106 ), ( 12\!:\!106\!:\!32 ) \},$\\ 
&&$\{ ( 12\!:\!34\!:\!104 ), ( 12\!:\!104\!:\!34 ) \},$&$\{ ( 12\!:\!38\!:\!100 ), ( 12\!:\!100\!:\!38 ) \},$&$\{ ( 12\!:\!40\!:\!98 ), ( 12\!:\!98\!:\!40 ) \},$\\ 
&&$\{ ( 12\!:\!44\!:\!94 ), ( 12\!:\!94\!:\!44 ) \},$&$\{ ( 12\!:\!46\!:\!92 ), ( 12\!:\!92\!:\!46 ) \},$&$\{ ( 12\!:\!50\!:\!88 ), ( 12\!:\!88\!:\!50 ) \},$\\ 
&&$\{ ( 12\!:\!52\!:\!86 ), ( 12\!:\!86\!:\!52 ) \},$&$\{ ( 12\!:\!56\!:\!82 ), ( 12\!:\!82\!:\!56 ) \},$&$\{ ( 12\!:\!58\!:\!80 ), ( 12\!:\!80\!:\!58 ) \},$\\ 
&&$\{ ( 12\!:\!62\!:\!76 ), ( 12\!:\!76\!:\!62 ) \},$&$\{ ( 12\!:\!64\!:\!74 ), ( 12\!:\!74\!:\!64 ) \},$&$\{ ( 12\!:\!68\!:\!70 ), ( 12\!:\!70\!:\!68 ) \},$\\ 
&&$\{ ( 14\!:\!16\!:\!120 ), ( 14\!:\!120\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!118 ), ( 14\!:\!118\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!116 ), ( 14\!:\!116\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!22\!:\!114 ), ( 14\!:\!114\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!112 ), ( 14\!:\!112\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!110 ), ( 14\!:\!110\!:\!26 ) \},$\\ 
&&$\{ ( 14\!:\!28\!:\!108 ), ( 14\!:\!108\!:\!28 ) \},$&$\{ ( 14\!:\!30\!:\!106 ), ( 14\!:\!106\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!104 ), ( 14\!:\!104\!:\!32 ) \},$\\ 
&&$\{ ( 14\!:\!34\!:\!102 ), ( 14\!:\!102\!:\!34 ) \},$&$\{ ( 14\!:\!36\!:\!100 ), ( 14\!:\!100\!:\!36 ) \},$&$\{ ( 14\!:\!38\!:\!98 ), ( 14\!:\!98\!:\!38 ) \},$\\ 
&&$\{ ( 14\!:\!40\!:\!96 ), ( 14\!:\!96\!:\!40 ) \},$&$\{ ( 14\!:\!42\!:\!94 ), ( 14\!:\!94\!:\!42 ) \},$&$\{ ( 14\!:\!44\!:\!92 ), ( 14\!:\!92\!:\!44 ) \},$\\ 
&&$\{ ( 14\!:\!46\!:\!90 ), ( 14\!:\!90\!:\!46 ) \},$&$\{ ( 14\!:\!48\!:\!88 ), ( 14\!:\!88\!:\!48 ) \},$&$\{ ( 14\!:\!50\!:\!86 ), ( 14\!:\!86\!:\!50 ) \},$\\ 
&&$\{ ( 14\!:\!52\!:\!84 ), ( 14\!:\!84\!:\!52 ) \},$&$\{ ( 14\!:\!54\!:\!82 ), ( 14\!:\!82\!:\!54 ) \},$&$\{ ( 14\!:\!56\!:\!80 ), ( 14\!:\!80\!:\!56 ) \},$\\ 
&&$\{ ( 14\!:\!58\!:\!78 ), ( 14\!:\!78\!:\!58 ) \},$&$\{ ( 14\!:\!60\!:\!76 ), ( 14\!:\!76\!:\!60 ) \},$&$\{ ( 14\!:\!62\!:\!74 ), ( 14\!:\!74\!:\!62 ) \},$\\ 
&&$\{ ( 14\!:\!64\!:\!72 ), ( 14\!:\!72\!:\!64 ) \},$&$\{ ( 14\!:\!66\!:\!70 ), ( 14\!:\!70\!:\!66 ) \},$&$\{ ( 16\!:\!18\!:\!116 ), ( 16\!:\!116\!:\!18 ) \},$\\ 
&&$\{ ( 16\!:\!20\!:\!114 ), ( 16\!:\!114\!:\!20 ) \},$&$\{ ( 16\!:\!22\!:\!112 ), ( 16\!:\!112\!:\!22 ) \},$&$\{ ( 16\!:\!24\!:\!110 ), ( 16\!:\!110\!:\!24 ) \},$\\ 
&&$\{ ( 16\!:\!26\!:\!108 ), ( 16\!:\!108\!:\!26 ) \},$&$\{ ( 16\!:\!28\!:\!106 ), ( 16\!:\!106\!:\!28 ) \},$&$\{ ( 16\!:\!30\!:\!104 ), ( 16\!:\!104\!:\!30 ) \},$\\ 
&&$\{ ( 16\!:\!32\!:\!102 ), ( 16\!:\!102\!:\!32 ) \},$&$\{ ( 16\!:\!34\!:\!100 ), ( 16\!:\!100\!:\!34 ) \},$&$\{ ( 16\!:\!36\!:\!98 ), ( 16\!:\!98\!:\!36 ) \},$\\ 
&&$\{ ( 16\!:\!38\!:\!96 ), ( 16\!:\!96\!:\!38 ) \},$&$\{ ( 16\!:\!40\!:\!94 ), ( 16\!:\!94\!:\!40 ) \},$&$\{ ( 16\!:\!42\!:\!92 ), ( 16\!:\!92\!:\!42 ) \},$\\ 
&&$\{ ( 16\!:\!44\!:\!90 ), ( 16\!:\!90\!:\!44 ) \},$&$\{ ( 16\!:\!46\!:\!88 ), ( 16\!:\!88\!:\!46 ) \},$&$\{ ( 16\!:\!48\!:\!86 ), ( 16\!:\!86\!:\!48 ) \},$\\ 
&&$\{ ( 16\!:\!50\!:\!84 ), ( 16\!:\!84\!:\!50 ) \},$&$\{ ( 16\!:\!52\!:\!82 ), ( 16\!:\!82\!:\!52 ) \},$&$\{ ( 16\!:\!54\!:\!80 ), ( 16\!:\!80\!:\!54 ) \},$\\ 
&&$\{ ( 16\!:\!56\!:\!78 ), ( 16\!:\!78\!:\!56 ) \},$&$\{ ( 16\!:\!58\!:\!76 ), ( 16\!:\!76\!:\!58 ) \},$&$\{ ( 16\!:\!60\!:\!74 ), ( 16\!:\!74\!:\!60 ) \},$\\ 
&&$\{ ( 16\!:\!62\!:\!72 ), ( 16\!:\!72\!:\!62 ) \},$&$\{ ( 16\!:\!64\!:\!70 ), ( 16\!:\!70\!:\!64 ) \},$&$\{ ( 16\!:\!66\!:\!68 ), ( 16\!:\!68\!:\!66 ) \},$\\ 
&&$\{ ( 18\!:\!20\!:\!112 ), ( 18\!:\!112\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!110 ), ( 18\!:\!110\!:\!22 ) \},$&$\{ ( 18\!:\!26\!:\!106 ), ( 18\!:\!106\!:\!26 ) \},$\\ 
&&$\{ ( 18\!:\!28\!:\!104 ), ( 18\!:\!104\!:\!28 ) \},$&$\{ ( 18\!:\!32\!:\!100 ), ( 18\!:\!100\!:\!32 ) \},$&$\{ ( 18\!:\!34\!:\!98 ), ( 18\!:\!98\!:\!34 ) \},$\\ 
&&$\{ ( 18\!:\!38\!:\!94 ), ( 18\!:\!94\!:\!38 ) \},$&$\{ ( 18\!:\!40\!:\!92 ), ( 18\!:\!92\!:\!40 ) \},$&$\{ ( 18\!:\!44\!:\!88 ), ( 18\!:\!88\!:\!44 ) \},$\\ 
&&$\{ ( 18\!:\!46\!:\!86 ), ( 18\!:\!86\!:\!46 ) \},$&$\{ ( 18\!:\!50\!:\!82 ), ( 18\!:\!82\!:\!50 ) \},$&$\{ ( 18\!:\!52\!:\!80 ), ( 18\!:\!80\!:\!52 ) \},$\\ 
&&$\{ ( 18\!:\!56\!:\!76 ), ( 18\!:\!76\!:\!56 ) \},$&$\{ ( 18\!:\!58\!:\!74 ), ( 18\!:\!74\!:\!58 ) \},$&$\{ ( 18\!:\!62\!:\!70 ), ( 18\!:\!70\!:\!62 ) \},$\\ 
&&$\{ ( 18\!:\!64\!:\!68 ), ( 18\!:\!68\!:\!64 ) \},$&$\{ ( 20\!:\!22\!:\!108 ), ( 20\!:\!108\!:\!22 ) \},$&$\{ ( 20\!:\!24\!:\!106 ), ( 20\!:\!106\!:\!24 ) \},$\\ 
&&$\{ ( 20\!:\!26\!:\!104 ), ( 20\!:\!104\!:\!26 ) \},$&$\{ ( 20\!:\!28\!:\!102 ), ( 20\!:\!102\!:\!28 ) \},$&$\{ ( 20\!:\!32\!:\!98 ), ( 20\!:\!98\!:\!32 ) \},$\\ 
&&$\{ ( 20\!:\!34\!:\!96 ), ( 20\!:\!96\!:\!34 ) \},$&$\{ ( 20\!:\!36\!:\!94 ), ( 20\!:\!94\!:\!36 ) \},$&$\{ ( 20\!:\!38\!:\!92 ), ( 20\!:\!92\!:\!38 ) \},$\\ 
&&$\{ ( 20\!:\!42\!:\!88 ), ( 20\!:\!88\!:\!42 ) \},$&$\{ ( 20\!:\!44\!:\!86 ), ( 20\!:\!86\!:\!44 ) \},$&$\{ ( 20\!:\!46\!:\!84 ), ( 20\!:\!84\!:\!46 ) \},$\\ 
&&$\{ ( 20\!:\!48\!:\!82 ), ( 20\!:\!82\!:\!48 ) \},$&$\{ ( 20\!:\!52\!:\!78 ), ( 20\!:\!78\!:\!52 ) \},$&$\{ ( 20\!:\!54\!:\!76 ), ( 20\!:\!76\!:\!54 ) \},$\\ 
&&$\{ ( 20\!:\!56\!:\!74 ), ( 20\!:\!74\!:\!56 ) \},$&$\{ ( 20\!:\!58\!:\!72 ), ( 20\!:\!72\!:\!58 ) \},$&$\{ ( 20\!:\!62\!:\!68 ), ( 20\!:\!68\!:\!62 ) \},$\\ 
&&$\{ ( 20\!:\!64\!:\!66 ), ( 20\!:\!66\!:\!64 ) \},$&$\{ ( 22\!:\!24\!:\!104 ), ( 22\!:\!104\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!102 ), ( 22\!:\!102\!:\!26 ) \},$\\ 
&&$\{ ( 22\!:\!28\!:\!100 ), ( 22\!:\!100\!:\!28 ) \},$&$\{ ( 22\!:\!30\!:\!98 ), ( 22\!:\!98\!:\!30 ) \},$&$\{ ( 22\!:\!32\!:\!96 ), ( 22\!:\!96\!:\!32 ) \},$\\ 
&&$\{ ( 22\!:\!34\!:\!94 ), ( 22\!:\!94\!:\!34 ) \},$&$\{ ( 22\!:\!36\!:\!92 ), ( 22\!:\!92\!:\!36 ) \},$&$\{ ( 22\!:\!38\!:\!90 ), ( 22\!:\!90\!:\!38 ) \},$\\ 
&&$\{ ( 22\!:\!40\!:\!88 ), ( 22\!:\!88\!:\!40 ) \},$&$\{ ( 22\!:\!42\!:\!86 ), ( 22\!:\!86\!:\!42 ) \},$&$\{ ( 22\!:\!44\!:\!84 ), ( 22\!:\!84\!:\!44 ) \},$\\ 
&&$\{ ( 22\!:\!46\!:\!82 ), ( 22\!:\!82\!:\!46 ) \},$&$\{ ( 22\!:\!48\!:\!80 ), ( 22\!:\!80\!:\!48 ) \},$&$\{ ( 22\!:\!50\!:\!78 ), ( 22\!:\!78\!:\!50 ) \},$\\ 
&&$\{ ( 22\!:\!52\!:\!76 ), ( 22\!:\!76\!:\!52 ) \},$&$\{ ( 22\!:\!54\!:\!74 ), ( 22\!:\!74\!:\!54 ) \},$&$\{ ( 22\!:\!56\!:\!72 ), ( 22\!:\!72\!:\!56 ) \},$\\ 
&&$\{ ( 22\!:\!58\!:\!70 ), ( 22\!:\!70\!:\!58 ) \},$&$\{ ( 22\!:\!60\!:\!68 ), ( 22\!:\!68\!:\!60 ) \},$&$\{ ( 22\!:\!62\!:\!66 ), ( 22\!:\!66\!:\!62 ) \},$\\ 
&&$\{ ( 24\!:\!26\!:\!100 ), ( 24\!:\!100\!:\!26 ) \},$&$\{ ( 24\!:\!28\!:\!98 ), ( 24\!:\!98\!:\!28 ) \},$&$\{ ( 24\!:\!32\!:\!94 ), ( 24\!:\!94\!:\!32 ) \},$\\ 
&&$\{ ( 24\!:\!34\!:\!92 ), ( 24\!:\!92\!:\!34 ) \},$&$\{ ( 24\!:\!38\!:\!88 ), ( 24\!:\!88\!:\!38 ) \},$&$\{ ( 24\!:\!40\!:\!86 ), ( 24\!:\!86\!:\!40 ) \},$\\ 
&&$\{ ( 24\!:\!44\!:\!82 ), ( 24\!:\!82\!:\!44 ) \},$&$\{ ( 24\!:\!46\!:\!80 ), ( 24\!:\!80\!:\!46 ) \},$&$\{ ( 24\!:\!50\!:\!76 ), ( 24\!:\!76\!:\!50 ) \},$\\ 
&&$\{ ( 24\!:\!52\!:\!74 ), ( 24\!:\!74\!:\!52 ) \},$&$\{ ( 24\!:\!56\!:\!70 ), ( 24\!:\!70\!:\!56 ) \},$&$\{ ( 24\!:\!58\!:\!68 ), ( 24\!:\!68\!:\!58 ) \},$\\ 
&&$\{ ( 24\!:\!62\!:\!64 ), ( 24\!:\!64\!:\!62 ) \},$&$\{ ( 26\!:\!28\!:\!96 ), ( 26\!:\!96\!:\!28 ) \},$&$\{ ( 26\!:\!30\!:\!94 ), ( 26\!:\!94\!:\!30 ) \},$\\ 
&&$\{ ( 26\!:\!32\!:\!92 ), ( 26\!:\!92\!:\!32 ) \},$&$\{ ( 26\!:\!34\!:\!90 ), ( 26\!:\!90\!:\!34 ) \},$&$\{ ( 26\!:\!36\!:\!88 ), ( 26\!:\!88\!:\!36 ) \},$\\ 
&&$\{ ( 26\!:\!38\!:\!86 ), ( 26\!:\!86\!:\!38 ) \},$&$\{ ( 26\!:\!40\!:\!84 ), ( 26\!:\!84\!:\!40 ) \},$&$\{ ( 26\!:\!42\!:\!82 ), ( 26\!:\!82\!:\!42 ) \},$\\ 
&&$\{ ( 26\!:\!44\!:\!80 ), ( 26\!:\!80\!:\!44 ) \},$&$\{ ( 26\!:\!46\!:\!78 ), ( 26\!:\!78\!:\!46 ) \},$&$\{ ( 26\!:\!48\!:\!76 ), ( 26\!:\!76\!:\!48 ) \},$\\ 
&&$\{ ( 26\!:\!50\!:\!74 ), ( 26\!:\!74\!:\!50 ) \},$&$\{ ( 26\!:\!52\!:\!72 ), ( 26\!:\!72\!:\!52 ) \},$&$\{ ( 26\!:\!54\!:\!70 ), ( 26\!:\!70\!:\!54 ) \},$\\ 
&&$\{ ( 26\!:\!56\!:\!68 ), ( 26\!:\!68\!:\!56 ) \},$&$\{ ( 26\!:\!58\!:\!66 ), ( 26\!:\!66\!:\!58 ) \},$&$\{ ( 26\!:\!60\!:\!64 ), ( 26\!:\!64\!:\!60 ) \},$\\ 
&&$\{ ( 28\!:\!30\!:\!92 ), ( 28\!:\!92\!:\!30 ) \},$&$\{ ( 28\!:\!32\!:\!90 ), ( 28\!:\!90\!:\!32 ) \},$&$\{ ( 28\!:\!34\!:\!88 ), ( 28\!:\!88\!:\!34 ) \},$\\ 
&&$\{ ( 28\!:\!36\!:\!86 ), ( 28\!:\!86\!:\!36 ) \},$&$\{ ( 28\!:\!38\!:\!84 ), ( 28\!:\!84\!:\!38 ) \},$&$\{ ( 28\!:\!40\!:\!82 ), ( 28\!:\!82\!:\!40 ) \},$\\ 
&&$\{ ( 28\!:\!42\!:\!80 ), ( 28\!:\!80\!:\!42 ) \},$&$\{ ( 28\!:\!44\!:\!78 ), ( 28\!:\!78\!:\!44 ) \},$&$\{ ( 28\!:\!46\!:\!76 ), ( 28\!:\!76\!:\!46 ) \},$\\ 
&&$\{ ( 28\!:\!48\!:\!74 ), ( 28\!:\!74\!:\!48 ) \},$&$\{ ( 28\!:\!50\!:\!72 ), ( 28\!:\!72\!:\!50 ) \},$&$\{ ( 28\!:\!52\!:\!70 ), ( 28\!:\!70\!:\!52 ) \},$\\ 
&&$\{ ( 28\!:\!54\!:\!68 ), ( 28\!:\!68\!:\!54 ) \},$&$\{ ( 28\!:\!56\!:\!66 ), ( 28\!:\!66\!:\!56 ) \},$&$\{ ( 28\!:\!58\!:\!64 ), ( 28\!:\!64\!:\!58 ) \},$\\ 
&&$\{ ( 28\!:\!60\!:\!62 ), ( 28\!:\!62\!:\!60 ) \},$&$\{ ( 30\!:\!32\!:\!88 ), ( 30\!:\!88\!:\!32 ) \},$&$\{ ( 30\!:\!34\!:\!86 ), ( 30\!:\!86\!:\!34 ) \},$\\ 
&&$\{ ( 30\!:\!38\!:\!82 ), ( 30\!:\!82\!:\!38 ) \},$&$\{ ( 30\!:\!44\!:\!76 ), ( 30\!:\!76\!:\!44 ) \},$&$\{ ( 30\!:\!46\!:\!74 ), ( 30\!:\!74\!:\!46 ) \},$\\ 
&&$\{ ( 30\!:\!52\!:\!68 ), ( 30\!:\!68\!:\!52 ) \},$&$\{ ( 30\!:\!56\!:\!64 ), ( 30\!:\!64\!:\!56 ) \},$&$\{ ( 30\!:\!58\!:\!62 ), ( 30\!:\!62\!:\!58 ) \},$\\ 
&&$\{ ( 32\!:\!34\!:\!84 ), ( 32\!:\!84\!:\!34 ) \},$&$\{ ( 32\!:\!36\!:\!82 ), ( 32\!:\!82\!:\!36 ) \},$&$\{ ( 32\!:\!38\!:\!80 ), ( 32\!:\!80\!:\!38 ) \},$\\ 
&&$\{ ( 32\!:\!40\!:\!78 ), ( 32\!:\!78\!:\!40 ) \},$&$\{ ( 32\!:\!42\!:\!76 ), ( 32\!:\!76\!:\!42 ) \},$&$\{ ( 32\!:\!44\!:\!74 ), ( 32\!:\!74\!:\!44 ) \},$\\ 
&&$\{ ( 32\!:\!46\!:\!72 ), ( 32\!:\!72\!:\!46 ) \},$&$\{ ( 32\!:\!48\!:\!70 ), ( 32\!:\!70\!:\!48 ) \},$&$\{ ( 32\!:\!50\!:\!68 ), ( 32\!:\!68\!:\!50 ) \},$\\ 
&&$\{ ( 32\!:\!52\!:\!66 ), ( 32\!:\!66\!:\!52 ) \},$&$\{ ( 32\!:\!54\!:\!64 ), ( 32\!:\!64\!:\!54 ) \},$&$\{ ( 32\!:\!56\!:\!62 ), ( 32\!:\!62\!:\!56 ) \},$\\ 
&&$\{ ( 32\!:\!58\!:\!60 ), ( 32\!:\!60\!:\!58 ) \},$&$\{ ( 34\!:\!36\!:\!80 ), ( 34\!:\!80\!:\!36 ) \},$&$\{ ( 34\!:\!38\!:\!78 ), ( 34\!:\!78\!:\!38 ) \},$\\ 
&&$\{ ( 34\!:\!40\!:\!76 ), ( 34\!:\!76\!:\!40 ) \},$&$\{ ( 34\!:\!42\!:\!74 ), ( 34\!:\!74\!:\!42 ) \},$&$\{ ( 34\!:\!44\!:\!72 ), ( 34\!:\!72\!:\!44 ) \},$\\ 
&&$\{ ( 34\!:\!46\!:\!70 ), ( 34\!:\!70\!:\!46 ) \},$&$\{ ( 34\!:\!48\!:\!68 ), ( 34\!:\!68\!:\!48 ) \},$&$\{ ( 34\!:\!50\!:\!66 ), ( 34\!:\!66\!:\!50 ) \},$\\ 
&&$\{ ( 34\!:\!52\!:\!64 ), ( 34\!:\!64\!:\!52 ) \},$&$\{ ( 34\!:\!54\!:\!62 ), ( 34\!:\!62\!:\!54 ) \},$&$\{ ( 34\!:\!56\!:\!60 ), ( 34\!:\!60\!:\!56 ) \},$\\ 
&&$\{ ( 36\!:\!38\!:\!76 ), ( 36\!:\!76\!:\!38 ) \},$&$\{ ( 36\!:\!40\!:\!74 ), ( 36\!:\!74\!:\!40 ) \},$&$\{ ( 36\!:\!44\!:\!70 ), ( 36\!:\!70\!:\!44 ) \},$\\ 
&&$\{ ( 36\!:\!46\!:\!68 ), ( 36\!:\!68\!:\!46 ) \},$&$\{ ( 36\!:\!50\!:\!64 ), ( 36\!:\!64\!:\!50 ) \},$&$\{ ( 36\!:\!52\!:\!62 ), ( 36\!:\!62\!:\!52 ) \},$\\ 
&&$\{ ( 36\!:\!56\!:\!58 ), ( 36\!:\!58\!:\!56 ) \},$&$\{ ( 38\!:\!40\!:\!72 ), ( 38\!:\!72\!:\!40 ) \},$&$\{ ( 38\!:\!42\!:\!70 ), ( 38\!:\!70\!:\!42 ) \},$\\ 
&&$\{ ( 38\!:\!44\!:\!68 ), ( 38\!:\!68\!:\!44 ) \},$&$\{ ( 38\!:\!46\!:\!66 ), ( 38\!:\!66\!:\!46 ) \},$&$\{ ( 38\!:\!48\!:\!64 ), ( 38\!:\!64\!:\!48 ) \},$\\ 
&&$\{ ( 38\!:\!50\!:\!62 ), ( 38\!:\!62\!:\!50 ) \},$&$\{ ( 38\!:\!52\!:\!60 ), ( 38\!:\!60\!:\!52 ) \},$&$\{ ( 38\!:\!54\!:\!58 ), ( 38\!:\!58\!:\!54 ) \},$\\ 
&&$\{ ( 40\!:\!42\!:\!68 ), ( 40\!:\!68\!:\!42 ) \},$&$\{ ( 40\!:\!44\!:\!66 ), ( 40\!:\!66\!:\!44 ) \},$&$\{ ( 40\!:\!46\!:\!64 ), ( 40\!:\!64\!:\!46 ) \},$\\ 
&&$\{ ( 40\!:\!48\!:\!62 ), ( 40\!:\!62\!:\!48 ) \},$&$\{ ( 40\!:\!52\!:\!58 ), ( 40\!:\!58\!:\!52 ) \},$&$\{ ( 40\!:\!54\!:\!56 ), ( 40\!:\!56\!:\!54 ) \},$\\ 
&&$\{ ( 42\!:\!44\!:\!64 ), ( 42\!:\!64\!:\!44 ) \},$&$\{ ( 42\!:\!46\!:\!62 ), ( 42\!:\!62\!:\!46 ) \},$&$\{ ( 42\!:\!50\!:\!58 ), ( 42\!:\!58\!:\!50 ) \},$\\ 
&&$\{ ( 42\!:\!52\!:\!56 ), ( 42\!:\!56\!:\!52 ) \},$&$\{ ( 44\!:\!46\!:\!60 ), ( 44\!:\!60\!:\!46 ) \},$&$\{ ( 44\!:\!48\!:\!58 ), ( 44\!:\!58\!:\!48 ) \},$\\ 
&&$\{ ( 44\!:\!50\!:\!56 ), ( 44\!:\!56\!:\!50 ) \},$&$\{ ( 44\!:\!52\!:\!54 ), ( 44\!:\!54\!:\!52 ) \},$&$\{ ( 46\!:\!48\!:\!56 ), ( 46\!:\!56\!:\!48 ) \},$\\ 
&&$\{ ( 46\!:\!50\!:\!54 ), ( 46\!:\!54\!:\!50 ) \},$&$\{ ( 48\!:\!50\!:\!52 ), ( 48\!:\!52\!:\!50 ) \}$&\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{T}^2$&$\{ ( 3\!:\!6\!:\!141 ), ( 3\!:\!141\!:\!6 ) \},$&$\{ ( 3\!:\!9\!:\!138 ), ( 3\!:\!138\!:\!9 ) \},$&$\{ ( 3\!:\!12\!:\!135 ), ( 3\!:\!135\!:\!12 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!132 ), ( 3\!:\!132\!:\!15 ) \},$&$\{ ( 3\!:\!18\!:\!129 ), ( 3\!:\!129\!:\!18 ) \},$&$\{ ( 3\!:\!21\!:\!126 ), ( 3\!:\!126\!:\!21 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!123 ), ( 3\!:\!123\!:\!24 ) \},$&$\{ ( 3\!:\!27\!:\!120 ), ( 3\!:\!120\!:\!27 ) \},$&$\{ ( 3\!:\!30\!:\!117 ), ( 3\!:\!117\!:\!30 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!114 ), ( 3\!:\!114\!:\!33 ) \},$&$\{ ( 3\!:\!36\!:\!111 ), ( 3\!:\!111\!:\!36 ) \},$&$\{ ( 3\!:\!39\!:\!108 ), ( 3\!:\!108\!:\!39 ) \},$\\ 
&&$\{ ( 3\!:\!42\!:\!105 ), ( 3\!:\!105\!:\!42 ) \},$&$\{ ( 3\!:\!45\!:\!102 ), ( 3\!:\!102\!:\!45 ) \},$&$\{ ( 3\!:\!48\!:\!99 ), ( 3\!:\!99\!:\!48 ) \},$\\ 
&&$\{ ( 3\!:\!51\!:\!96 ), ( 3\!:\!96\!:\!51 ) \},$&$\{ ( 3\!:\!54\!:\!93 ), ( 3\!:\!93\!:\!54 ) \},$&$\{ ( 3\!:\!57\!:\!90 ), ( 3\!:\!90\!:\!57 ) \},$\\ 
&&$\{ ( 3\!:\!60\!:\!87 ), ( 3\!:\!87\!:\!60 ) \},$&$\{ ( 3\!:\!63\!:\!84 ), ( 3\!:\!84\!:\!63 ) \},$&$\{ ( 3\!:\!66\!:\!81 ), ( 3\!:\!81\!:\!66 ) \},$\\ 
&&$\{ ( 3\!:\!69\!:\!78 ), ( 3\!:\!78\!:\!69 ) \},$&$\{ ( 6\!:\!9\!:\!135 ), ( 6\!:\!135\!:\!9 ) \},$&$\{ ( 6\!:\!15\!:\!129 ), ( 6\!:\!129\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!21\!:\!123 ), ( 6\!:\!123\!:\!21 ) \},$&$\{ ( 6\!:\!27\!:\!117 ), ( 6\!:\!117\!:\!27 ) \},$&$\{ ( 6\!:\!33\!:\!111 ), ( 6\!:\!111\!:\!33 ) \},$\\ 
&&$\{ ( 6\!:\!39\!:\!105 ), ( 6\!:\!105\!:\!39 ) \},$&$\{ ( 6\!:\!45\!:\!99 ), ( 6\!:\!99\!:\!45 ) \},$&$\{ ( 6\!:\!51\!:\!93 ), ( 6\!:\!93\!:\!51 ) \},$\\ 
&&$\{ ( 6\!:\!57\!:\!87 ), ( 6\!:\!87\!:\!57 ) \},$&$\{ ( 6\!:\!63\!:\!81 ), ( 6\!:\!81\!:\!63 ) \},$&$\{ ( 9\!:\!12\!:\!129 ), ( 9\!:\!129\!:\!12 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!126 ), ( 9\!:\!126\!:\!15 ) \},$&$\{ ( 9\!:\!18\!:\!123 ), ( 9\!:\!123\!:\!18 ) \},$&$\{ ( 9\!:\!21\!:\!120 ), ( 9\!:\!120\!:\!21 ) \},$\\ 
&&$\{ ( 9\!:\!24\!:\!117 ), ( 9\!:\!117\!:\!24 ) \},$&$\{ ( 9\!:\!27\!:\!114 ), ( 9\!:\!114\!:\!27 ) \},$&$\{ ( 9\!:\!30\!:\!111 ), ( 9\!:\!111\!:\!30 ) \},$\\ 
&&$\{ ( 9\!:\!33\!:\!108 ), ( 9\!:\!108\!:\!33 ) \},$&$\{ ( 9\!:\!36\!:\!105 ), ( 9\!:\!105\!:\!36 ) \},$&$\{ ( 9\!:\!39\!:\!102 ), ( 9\!:\!102\!:\!39 ) \},$\\ 
&&$\{ ( 9\!:\!42\!:\!99 ), ( 9\!:\!99\!:\!42 ) \},$&$\{ ( 9\!:\!45\!:\!96 ), ( 9\!:\!96\!:\!45 ) \},$&$\{ ( 9\!:\!48\!:\!93 ), ( 9\!:\!93\!:\!48 ) \},$\\ 
&&$\{ ( 9\!:\!51\!:\!90 ), ( 9\!:\!90\!:\!51 ) \},$&$\{ ( 9\!:\!54\!:\!87 ), ( 9\!:\!87\!:\!54 ) \},$&$\{ ( 9\!:\!57\!:\!84 ), ( 9\!:\!84\!:\!57 ) \},$\\ 
&&$\{ ( 9\!:\!60\!:\!81 ), ( 9\!:\!81\!:\!60 ) \},$&$\{ ( 9\!:\!63\!:\!78 ), ( 9\!:\!78\!:\!63 ) \},$&$\{ ( 9\!:\!69\!:\!72 ), ( 9\!:\!72\!:\!69 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!123 ), ( 12\!:\!123\!:\!15 ) \},$&$\{ ( 12\!:\!21\!:\!117 ), ( 12\!:\!117\!:\!21 ) \},$&$\{ ( 12\!:\!27\!:\!111 ), ( 12\!:\!111\!:\!27 ) \},$\\ 
&&$\{ ( 12\!:\!33\!:\!105 ), ( 12\!:\!105\!:\!33 ) \},$&$\{ ( 12\!:\!39\!:\!99 ), ( 12\!:\!99\!:\!39 ) \},$&$\{ ( 12\!:\!45\!:\!93 ), ( 12\!:\!93\!:\!45 ) \},$\\ 
&&$\{ ( 12\!:\!51\!:\!87 ), ( 12\!:\!87\!:\!51 ) \},$&$\{ ( 12\!:\!57\!:\!81 ), ( 12\!:\!81\!:\!57 ) \},$&$\{ ( 15\!:\!18\!:\!117 ), ( 15\!:\!117\!:\!18 ) \},$\\ 
&&$\{ ( 15\!:\!21\!:\!114 ), ( 15\!:\!114\!:\!21 ) \},$&$\{ ( 15\!:\!24\!:\!111 ), ( 15\!:\!111\!:\!24 ) \},$&$\{ ( 15\!:\!27\!:\!108 ), ( 15\!:\!108\!:\!27 ) \},$\\ 
&&$\{ ( 15\!:\!33\!:\!102 ), ( 15\!:\!102\!:\!33 ) \},$&$\{ ( 15\!:\!36\!:\!99 ), ( 15\!:\!99\!:\!36 ) \},$&$\{ ( 15\!:\!39\!:\!96 ), ( 15\!:\!96\!:\!39 ) \},$\\ 
&&$\{ ( 15\!:\!42\!:\!93 ), ( 15\!:\!93\!:\!42 ) \},$&$\{ ( 15\!:\!48\!:\!87 ), ( 15\!:\!87\!:\!48 ) \},$&$\{ ( 15\!:\!51\!:\!84 ), ( 15\!:\!84\!:\!51 ) \},$\\ 
&&$\{ ( 15\!:\!54\!:\!81 ), ( 15\!:\!81\!:\!54 ) \},$&$\{ ( 15\!:\!57\!:\!78 ), ( 15\!:\!78\!:\!57 ) \},$&$\{ ( 15\!:\!63\!:\!72 ), ( 15\!:\!72\!:\!63 ) \},$\\ 
&&$\{ ( 15\!:\!66\!:\!69 ), ( 15\!:\!69\!:\!66 ) \},$&$\{ ( 18\!:\!21\!:\!111 ), ( 18\!:\!111\!:\!21 ) \},$&$\{ ( 18\!:\!27\!:\!105 ), ( 18\!:\!105\!:\!27 ) \},$\\ 
&&$\{ ( 18\!:\!33\!:\!99 ), ( 18\!:\!99\!:\!33 ) \},$&$\{ ( 18\!:\!39\!:\!93 ), ( 18\!:\!93\!:\!39 ) \},$&$\{ ( 18\!:\!45\!:\!87 ), ( 18\!:\!87\!:\!45 ) \},$\\ 
&&$\{ ( 18\!:\!51\!:\!81 ), ( 18\!:\!81\!:\!51 ) \},$&$\{ ( 18\!:\!63\!:\!69 ), ( 18\!:\!69\!:\!63 ) \},$&$\{ ( 21\!:\!24\!:\!105 ), ( 21\!:\!105\!:\!24 ) \},$\\ 
&&$\{ ( 21\!:\!27\!:\!102 ), ( 21\!:\!102\!:\!27 ) \},$&$\{ ( 21\!:\!30\!:\!99 ), ( 21\!:\!99\!:\!30 ) \},$&$\{ ( 21\!:\!33\!:\!96 ), ( 21\!:\!96\!:\!33 ) \},$\\ 
&&$\{ ( 21\!:\!36\!:\!93 ), ( 21\!:\!93\!:\!36 ) \},$&$\{ ( 21\!:\!39\!:\!90 ), ( 21\!:\!90\!:\!39 ) \},$&$\{ ( 21\!:\!42\!:\!87 ), ( 21\!:\!87\!:\!42 ) \},$\\ 
&&$\{ ( 21\!:\!45\!:\!84 ), ( 21\!:\!84\!:\!45 ) \},$&$\{ ( 21\!:\!48\!:\!81 ), ( 21\!:\!81\!:\!48 ) \},$&$\{ ( 21\!:\!51\!:\!78 ), ( 21\!:\!78\!:\!51 ) \},$\\ 
&&$\{ ( 21\!:\!57\!:\!72 ), ( 21\!:\!72\!:\!57 ) \},$&$\{ ( 21\!:\!60\!:\!69 ), ( 21\!:\!69\!:\!60 ) \},$&$\{ ( 21\!:\!63\!:\!66 ), ( 21\!:\!66\!:\!63 ) \},$\\ 
&&$\{ ( 24\!:\!27\!:\!99 ), ( 24\!:\!99\!:\!27 ) \},$&$\{ ( 24\!:\!33\!:\!93 ), ( 24\!:\!93\!:\!33 ) \},$&$\{ ( 24\!:\!39\!:\!87 ), ( 24\!:\!87\!:\!39 ) \},$\\ 
&&$\{ ( 24\!:\!45\!:\!81 ), ( 24\!:\!81\!:\!45 ) \},$&$\{ ( 24\!:\!57\!:\!69 ), ( 24\!:\!69\!:\!57 ) \},$&$\{ ( 27\!:\!30\!:\!93 ), ( 27\!:\!93\!:\!30 ) \},$\\ 
&&$\{ ( 27\!:\!33\!:\!90 ), ( 27\!:\!90\!:\!33 ) \},$&$\{ ( 27\!:\!36\!:\!87 ), ( 27\!:\!87\!:\!36 ) \},$&$\{ ( 27\!:\!39\!:\!84 ), ( 27\!:\!84\!:\!39 ) \},$\\ 
&&$\{ ( 27\!:\!42\!:\!81 ), ( 27\!:\!81\!:\!42 ) \},$&$\{ ( 27\!:\!45\!:\!78 ), ( 27\!:\!78\!:\!45 ) \},$&$\{ ( 27\!:\!51\!:\!72 ), ( 27\!:\!72\!:\!51 ) \},$\\ 
&&$\{ ( 27\!:\!54\!:\!69 ), ( 27\!:\!69\!:\!54 ) \},$&$\{ ( 27\!:\!57\!:\!66 ), ( 27\!:\!66\!:\!57 ) \},$&$\{ ( 27\!:\!60\!:\!63 ), ( 27\!:\!63\!:\!60 ) \},$\\ 
&&$\{ ( 30\!:\!33\!:\!87 ), ( 30\!:\!87\!:\!33 ) \},$&$\{ ( 30\!:\!39\!:\!81 ), ( 30\!:\!81\!:\!39 ) \},$&$\{ ( 30\!:\!51\!:\!69 ), ( 30\!:\!69\!:\!51 ) \},$\\ 
&&$\{ ( 30\!:\!57\!:\!63 ), ( 30\!:\!63\!:\!57 ) \},$&$\{ ( 33\!:\!36\!:\!81 ), ( 33\!:\!81\!:\!36 ) \},$&$\{ ( 33\!:\!39\!:\!78 ), ( 33\!:\!78\!:\!39 ) \},$\\ 
&&$\{ ( 33\!:\!45\!:\!72 ), ( 33\!:\!72\!:\!45 ) \},$&$\{ ( 33\!:\!48\!:\!69 ), ( 33\!:\!69\!:\!48 ) \},$&$\{ ( 33\!:\!51\!:\!66 ), ( 33\!:\!66\!:\!51 ) \},$\\ 
&&$\{ ( 33\!:\!54\!:\!63 ), ( 33\!:\!63\!:\!54 ) \},$&$\{ ( 33\!:\!57\!:\!60 ), ( 33\!:\!60\!:\!57 ) \},$&$\{ ( 36\!:\!45\!:\!69 ), ( 36\!:\!69\!:\!45 ) \},$\\ 
&&$\{ ( 36\!:\!51\!:\!63 ), ( 36\!:\!63\!:\!51 ) \},$&$\{ ( 39\!:\!42\!:\!69 ), ( 39\!:\!69\!:\!42 ) \},$&$\{ ( 39\!:\!45\!:\!66 ), ( 39\!:\!66\!:\!45 ) \},$\\ 
&&$\{ ( 39\!:\!48\!:\!63 ), ( 39\!:\!63\!:\!48 ) \},$&$\{ ( 39\!:\!51\!:\!60 ), ( 39\!:\!60\!:\!51 ) \},$&$\{ ( 39\!:\!54\!:\!57 ), ( 39\!:\!57\!:\!54 ) \},$\\ 
&&$\{ ( 42\!:\!45\!:\!63 ), ( 42\!:\!63\!:\!45 ) \},$&$\{ ( 42\!:\!51\!:\!57 ), ( 42\!:\!57\!:\!51 ) \},$&$\{ ( 45\!:\!48\!:\!57 ), ( 45\!:\!57\!:\!48 ) \},$\\ 
&&$\{ ( 45\!:\!51\!:\!54 ), ( 45\!:\!54\!:\!51 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 5 \} \times \mathbb{T}^2$&$\{ ( 5\!:\!10\!:\!135 ), ( 5\!:\!135\!:\!10 ) \},$&$\{ ( 5\!:\!15\!:\!130 ), ( 5\!:\!130\!:\!15 ) \},$&$\{ ( 5\!:\!20\!:\!125 ), ( 5\!:\!125\!:\!20 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!120 ), ( 5\!:\!120\!:\!25 ) \},$&$\{ ( 5\!:\!30\!:\!115 ), ( 5\!:\!115\!:\!30 ) \},$&$\{ ( 5\!:\!35\!:\!110 ), ( 5\!:\!110\!:\!35 ) \},$\\ 
&&$\{ ( 5\!:\!40\!:\!105 ), ( 5\!:\!105\!:\!40 ) \},$&$\{ ( 5\!:\!45\!:\!100 ), ( 5\!:\!100\!:\!45 ) \},$&$\{ ( 5\!:\!50\!:\!95 ), ( 5\!:\!95\!:\!50 ) \},$\\ 
&&$\{ ( 5\!:\!55\!:\!90 ), ( 5\!:\!90\!:\!55 ) \},$&$\{ ( 5\!:\!60\!:\!85 ), ( 5\!:\!85\!:\!60 ) \},$&$\{ ( 5\!:\!65\!:\!80 ), ( 5\!:\!80\!:\!65 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!125 ), ( 10\!:\!125\!:\!15 ) \},$&$\{ ( 10\!:\!25\!:\!115 ), ( 10\!:\!115\!:\!25 ) \},$&$\{ ( 10\!:\!35\!:\!105 ), ( 10\!:\!105\!:\!35 ) \},$\\ 
&&$\{ ( 10\!:\!45\!:\!95 ), ( 10\!:\!95\!:\!45 ) \},$&$\{ ( 10\!:\!55\!:\!85 ), ( 10\!:\!85\!:\!55 ) \},$&$\{ ( 15\!:\!20\!:\!115 ), ( 15\!:\!115\!:\!20 ) \},$\\ 
&&$\{ ( 15\!:\!25\!:\!110 ), ( 15\!:\!110\!:\!25 ) \},$&$\{ ( 15\!:\!35\!:\!100 ), ( 15\!:\!100\!:\!35 ) \},$&$\{ ( 15\!:\!40\!:\!95 ), ( 15\!:\!95\!:\!40 ) \},$\\ 
&&$\{ ( 15\!:\!50\!:\!85 ), ( 15\!:\!85\!:\!50 ) \},$&$\{ ( 15\!:\!55\!:\!80 ), ( 15\!:\!80\!:\!55 ) \},$&$\{ ( 15\!:\!65\!:\!70 ), ( 15\!:\!70\!:\!65 ) \},$\\ 
&&$\{ ( 20\!:\!25\!:\!105 ), ( 20\!:\!105\!:\!25 ) \},$&$\{ ( 20\!:\!35\!:\!95 ), ( 20\!:\!95\!:\!35 ) \},$&$\{ ( 20\!:\!45\!:\!85 ), ( 20\!:\!85\!:\!45 ) \},$\\ 
&&$\{ ( 25\!:\!30\!:\!95 ), ( 25\!:\!95\!:\!30 ) \},$&$\{ ( 25\!:\!35\!:\!90 ), ( 25\!:\!90\!:\!35 ) \},$&$\{ ( 25\!:\!40\!:\!85 ), ( 25\!:\!85\!:\!40 ) \},$\\ 
&&$\{ ( 25\!:\!45\!:\!80 ), ( 25\!:\!80\!:\!45 ) \},$&$\{ ( 25\!:\!55\!:\!70 ), ( 25\!:\!70\!:\!55 ) \},$&$\{ ( 25\!:\!60\!:\!65 ), ( 25\!:\!65\!:\!60 ) \},$\\ 
&&$\{ ( 30\!:\!35\!:\!85 ), ( 30\!:\!85\!:\!35 ) \},$&$\{ ( 30\!:\!55\!:\!65 ), ( 30\!:\!65\!:\!55 ) \},$&$\{ ( 35\!:\!45\!:\!70 ), ( 35\!:\!70\!:\!45 ) \},$\\ 
&&$\{ ( 35\!:\!50\!:\!65 ), ( 35\!:\!65\!:\!50 ) \},$&$\{ ( 35\!:\!55\!:\!60 ), ( 35\!:\!60\!:\!55 ) \},$&$\{ ( 40\!:\!45\!:\!65 ), ( 40\!:\!65\!:\!45 ) \},$\\ 
&&$\{ ( 45\!:\!50\!:\!55 ), ( 45\!:\!55\!:\!50 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 6 \} \times \mathbb{T}^2$&$\{ ( 6\!:\!12\!:\!132 ), ( 6\!:\!132\!:\!12 ) \},$&$\{ ( 6\!:\!18\!:\!126 ), ( 6\!:\!126\!:\!18 ) \},$&$\{ ( 6\!:\!24\!:\!120 ), ( 6\!:\!120\!:\!24 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!114 ), ( 6\!:\!114\!:\!30 ) \},$&$\{ ( 6\!:\!36\!:\!108 ), ( 6\!:\!108\!:\!36 ) \},$&$\{ ( 6\!:\!42\!:\!102 ), ( 6\!:\!102\!:\!42 ) \},$\\ 
&&$\{ ( 6\!:\!48\!:\!96 ), ( 6\!:\!96\!:\!48 ) \},$&$\{ ( 6\!:\!54\!:\!90 ), ( 6\!:\!90\!:\!54 ) \},$&$\{ ( 6\!:\!60\!:\!84 ), ( 6\!:\!84\!:\!60 ) \},$\\ 
&&$\{ ( 6\!:\!66\!:\!78 ), ( 6\!:\!78\!:\!66 ) \},$&$\{ ( 12\!:\!18\!:\!120 ), ( 12\!:\!120\!:\!18 ) \},$&$\{ ( 12\!:\!24\!:\!114 ), ( 12\!:\!114\!:\!24 ) \},$\\ 
&&$\{ ( 12\!:\!30\!:\!108 ), ( 12\!:\!108\!:\!30 ) \},$&$\{ ( 12\!:\!36\!:\!102 ), ( 12\!:\!102\!:\!36 ) \},$&$\{ ( 12\!:\!42\!:\!96 ), ( 12\!:\!96\!:\!42 ) \},$\\ 
&&$\{ ( 12\!:\!48\!:\!90 ), ( 12\!:\!90\!:\!48 ) \},$&$\{ ( 12\!:\!54\!:\!84 ), ( 12\!:\!84\!:\!54 ) \},$&$\{ ( 12\!:\!60\!:\!78 ), ( 12\!:\!78\!:\!60 ) \},$\\ 
&&$\{ ( 12\!:\!66\!:\!72 ), ( 12\!:\!72\!:\!66 ) \},$&$\{ ( 18\!:\!24\!:\!108 ), ( 18\!:\!108\!:\!24 ) \},$&$\{ ( 18\!:\!30\!:\!102 ), ( 18\!:\!102\!:\!30 ) \},$\\ 
&&$\{ ( 18\!:\!36\!:\!96 ), ( 18\!:\!96\!:\!36 ) \},$&$\{ ( 18\!:\!42\!:\!90 ), ( 18\!:\!90\!:\!42 ) \},$&$\{ ( 18\!:\!48\!:\!84 ), ( 18\!:\!84\!:\!48 ) \},$\\ 
&&$\{ ( 18\!:\!54\!:\!78 ), ( 18\!:\!78\!:\!54 ) \},$&$\{ ( 18\!:\!60\!:\!72 ), ( 18\!:\!72\!:\!60 ) \},$&$\{ ( 24\!:\!30\!:\!96 ), ( 24\!:\!96\!:\!30 ) \},$\\ 
&&$\{ ( 24\!:\!36\!:\!90 ), ( 24\!:\!90\!:\!36 ) \},$&$\{ ( 24\!:\!42\!:\!84 ), ( 24\!:\!84\!:\!42 ) \},$&$\{ ( 24\!:\!48\!:\!78 ), ( 24\!:\!78\!:\!48 ) \},$\\ 
&&$\{ ( 24\!:\!54\!:\!72 ), ( 24\!:\!72\!:\!54 ) \},$&$\{ ( 24\!:\!60\!:\!66 ), ( 24\!:\!66\!:\!60 ) \},$&$\{ ( 30\!:\!36\!:\!84 ), ( 30\!:\!84\!:\!36 ) \},$\\ 
&&$\{ ( 30\!:\!42\!:\!78 ), ( 30\!:\!78\!:\!42 ) \},$&$\{ ( 30\!:\!48\!:\!72 ), ( 30\!:\!72\!:\!48 ) \},$&$\{ ( 30\!:\!54\!:\!66 ), ( 30\!:\!66\!:\!54 ) \},$\\ 
&&$\{ ( 36\!:\!42\!:\!72 ), ( 36\!:\!72\!:\!42 ) \},$&$\{ ( 36\!:\!48\!:\!66 ), ( 36\!:\!66\!:\!48 ) \},$&$\{ ( 36\!:\!54\!:\!60 ), ( 36\!:\!60\!:\!54 ) \},$\\ 
&&$\{ ( 42\!:\!48\!:\!60 ), ( 42\!:\!60\!:\!48 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 10 \} \times \mathbb{T}^2$&$\{ ( 10\!:\!20\!:\!120 ), ( 10\!:\!120\!:\!20 ) \},$&$\{ ( 10\!:\!30\!:\!110 ), ( 10\!:\!110\!:\!30 ) \},$&$\{ ( 10\!:\!40\!:\!100 ), ( 10\!:\!100\!:\!40 ) \},$\\ 
&&$\{ ( 10\!:\!50\!:\!90 ), ( 10\!:\!90\!:\!50 ) \},$&$\{ ( 10\!:\!60\!:\!80 ), ( 10\!:\!80\!:\!60 ) \},$&$\{ ( 20\!:\!30\!:\!100 ), ( 20\!:\!100\!:\!30 ) \},$\\ 
&&$\{ ( 20\!:\!40\!:\!90 ), ( 20\!:\!90\!:\!40 ) \},$&$\{ ( 20\!:\!50\!:\!80 ), ( 20\!:\!80\!:\!50 ) \},$&$\{ ( 20\!:\!60\!:\!70 ), ( 20\!:\!70\!:\!60 ) \},$\\ 
&&$\{ ( 30\!:\!40\!:\!80 ), ( 30\!:\!80\!:\!40 ) \},$&$\{ ( 30\!:\!50\!:\!70 ), ( 30\!:\!70\!:\!50 ) \},$&$\{ ( 40\!:\!50\!:\!60 ), ( 40\!:\!60\!:\!50 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 15 \} \times \mathbb{T}^2$&$\{ ( 15\!:\!30\!:\!105 ), ( 15\!:\!105\!:\!30 ) \},$&$\{ ( 15\!:\!45\!:\!90 ), ( 15\!:\!90\!:\!45 ) \}$&\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!148 ), ( 74\!:\!74\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!146 ), ( 73\!:\!73\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!142 ), ( 71\!:\!71\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!136 ), ( 68\!:\!68\!:\!14 ) \},$&$\{ ( 8\!:\!8\!:\!134 ), ( 67\!:\!67\!:\!16 ) \},$&$\{ ( 11\!:\!11\!:\!128 ), ( 64\!:\!64\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!124 ), ( 62\!:\!62\!:\!26 ) \},$&$\{ ( 14\!:\!14\!:\!122 ), ( 61\!:\!61\!:\!28 ) \},$&$\{ ( 16\!:\!16\!:\!118 ), ( 59\!:\!59\!:\!32 ) \},$\\ 
&&$\{ ( 17\!:\!17\!:\!116 ), ( 58\!:\!58\!:\!34 ) \},$&$\{ ( 19\!:\!19\!:\!112 ), ( 56\!:\!56\!:\!38 ) \},$&$\{ ( 22\!:\!22\!:\!106 ), ( 53\!:\!53\!:\!44 ) \},$\\ 
&&$\{ ( 23\!:\!23\!:\!104 ), ( 52\!:\!52\!:\!46 ) \},$&$\{ ( 26\!:\!26\!:\!98 ), ( 49\!:\!49\!:\!52 ) \},$&$\{ ( 28\!:\!28\!:\!94 ), ( 47\!:\!47\!:\!56 ) \},$\\ 
&&$\{ ( 29\!:\!29\!:\!92 ), ( 46\!:\!46\!:\!58 ) \},$&$\{ ( 31\!:\!31\!:\!88 ), ( 44\!:\!44\!:\!62 ) \},$&$\{ ( 32\!:\!32\!:\!86 ), ( 43\!:\!43\!:\!64 ) \},$\\ 
&&$\{ ( 34\!:\!34\!:\!82 ), ( 41\!:\!41\!:\!68 ) \},$&$\{ ( 37\!:\!37\!:\!76 ), ( 38\!:\!38\!:\!74 ) \}$&\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{K}^2$&$\{ ( 3\!:\!3\!:\!144 ), ( 72\!:\!72\!:\!6 ) \},$&$\{ ( 6\!:\!6\!:\!138 ), ( 69\!:\!69\!:\!12 ) \},$&$\{ ( 9\!:\!9\!:\!132 ), ( 66\!:\!66\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!12\!:\!126 ), ( 63\!:\!63\!:\!24 ) \},$&$\{ ( 18\!:\!18\!:\!114 ), ( 57\!:\!57\!:\!36 ) \},$&$\{ ( 21\!:\!21\!:\!108 ), ( 54\!:\!54\!:\!42 ) \},$\\ 
&&$\{ ( 24\!:\!24\!:\!102 ), ( 51\!:\!51\!:\!48 ) \},$&$\{ ( 27\!:\!27\!:\!96 ), ( 48\!:\!48\!:\!54 ) \},$&$\{ ( 33\!:\!33\!:\!84 ), ( 42\!:\!42\!:\!66 ) \},$\\ 
&&$\{ ( 36\!:\!36\!:\!78 ), ( 39\!:\!39\!:\!72 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 5 \} \times \mathbb{K}^2$&$\{ ( 5\!:\!5\!:\!140 ), ( 70\!:\!70\!:\!10 ) \},$&$\{ ( 10\!:\!10\!:\!130 ), ( 65\!:\!65\!:\!20 ) \},$&$\{ ( 20\!:\!20\!:\!110 ), ( 55\!:\!55\!:\!40 ) \},$\\ 
&&$\{ ( 35\!:\!35\!:\!80 ), ( 40\!:\!40\!:\!70 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 15 \} \times \mathbb{K}^2$&$\{ ( 15\!:\!15\!:\!120 ), ( 60\!:\!60\!:\!30 ) \},$&$\{ ( 30\!:\!30\!:\!90 ), ( 45\!:\!45\!:\!60 ) \}$&\\ 
\hline 
\hline 
$76$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!149 ), ( 1\!:\!149\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!148 ), ( 1\!:\!148\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!147 ), ( 1\!:\!147\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!146 ), ( 1\!:\!146\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!145 ), ( 1\!:\!145\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!144 ), ( 1\!:\!144\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!143 ), ( 1\!:\!143\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!142 ), ( 1\!:\!142\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!141 ), ( 1\!:\!141\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!140 ), ( 1\!:\!140\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!139 ), ( 1\!:\!139\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!138 ), ( 1\!:\!138\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!137 ), ( 1\!:\!137\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!136 ), ( 1\!:\!136\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!135 ), ( 1\!:\!135\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!134 ), ( 1\!:\!134\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!133 ), ( 1\!:\!133\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!132 ), ( 1\!:\!132\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!131 ), ( 1\!:\!131\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!130 ), ( 1\!:\!130\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!129 ), ( 1\!:\!129\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!128 ), ( 1\!:\!128\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!127 ), ( 1\!:\!127\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!126 ), ( 1\!:\!126\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!125 ), ( 1\!:\!125\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!124 ), ( 1\!:\!124\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!123 ), ( 1\!:\!123\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!122 ), ( 1\!:\!122\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!121 ), ( 1\!:\!121\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!120 ), ( 1\!:\!120\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!119 ), ( 1\!:\!119\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!118 ), ( 1\!:\!118\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!117 ), ( 1\!:\!117\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!116 ), ( 1\!:\!116\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!115 ), ( 1\!:\!115\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!114 ), ( 1\!:\!114\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!113 ), ( 1\!:\!113\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!112 ), ( 1\!:\!112\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!111 ), ( 1\!:\!111\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!110 ), ( 1\!:\!110\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!109 ), ( 1\!:\!109\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!108 ), ( 1\!:\!108\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!107 ), ( 1\!:\!107\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!106 ), ( 1\!:\!106\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!105 ), ( 1\!:\!105\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!104 ), ( 1\!:\!104\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!103 ), ( 1\!:\!103\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!102 ), ( 1\!:\!102\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!101 ), ( 1\!:\!101\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!100 ), ( 1\!:\!100\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!99 ), ( 1\!:\!99\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!98 ), ( 1\!:\!98\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!97 ), ( 1\!:\!97\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!96 ), ( 1\!:\!96\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!56\!:\!95 ), ( 1\!:\!95\!:\!56 ) \},$&$\{ ( 1\!:\!57\!:\!94 ), ( 1\!:\!94\!:\!57 ) \},$&$\{ ( 1\!:\!58\!:\!93 ), ( 1\!:\!93\!:\!58 ) \},$\\ 
&&$\{ ( 1\!:\!59\!:\!92 ), ( 1\!:\!92\!:\!59 ) \},$&$\{ ( 1\!:\!60\!:\!91 ), ( 1\!:\!91\!:\!60 ) \},$&$\{ ( 1\!:\!61\!:\!90 ), ( 1\!:\!90\!:\!61 ) \},$\\ 
&&$\{ ( 1\!:\!62\!:\!89 ), ( 1\!:\!89\!:\!62 ) \},$&$\{ ( 1\!:\!63\!:\!88 ), ( 1\!:\!88\!:\!63 ) \},$&$\{ ( 1\!:\!64\!:\!87 ), ( 1\!:\!87\!:\!64 ) \},$\\ 
&&$\{ ( 1\!:\!65\!:\!86 ), ( 1\!:\!86\!:\!65 ) \},$&$\{ ( 1\!:\!66\!:\!85 ), ( 1\!:\!85\!:\!66 ) \},$&$\{ ( 1\!:\!67\!:\!84 ), ( 1\!:\!84\!:\!67 ) \},$\\ 
&&$\{ ( 1\!:\!68\!:\!83 ), ( 1\!:\!83\!:\!68 ) \},$&$\{ ( 1\!:\!69\!:\!82 ), ( 1\!:\!82\!:\!69 ) \},$&$\{ ( 1\!:\!70\!:\!81 ), ( 1\!:\!81\!:\!70 ) \},$\\ 
&&$\{ ( 1\!:\!71\!:\!80 ), ( 1\!:\!80\!:\!71 ) \},$&$\{ ( 1\!:\!72\!:\!79 ), ( 1\!:\!79\!:\!72 ) \},$&$\{ ( 1\!:\!73\!:\!78 ), ( 1\!:\!78\!:\!73 ) \},$\\ 
&&$\{ ( 1\!:\!74\!:\!77 ), ( 1\!:\!77\!:\!74 ) \},$&$\{ ( 2\!:\!3\!:\!147 ), ( 2\!:\!147\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!145 ), ( 2\!:\!145\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!7\!:\!143 ), ( 2\!:\!143\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!141 ), ( 2\!:\!141\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!139 ), ( 2\!:\!139\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!13\!:\!137 ), ( 2\!:\!137\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!135 ), ( 2\!:\!135\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!133 ), ( 2\!:\!133\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!19\!:\!131 ), ( 2\!:\!131\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!129 ), ( 2\!:\!129\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!127 ), ( 2\!:\!127\!:\!23 ) \},$\\ 
&&$\{ ( 2\!:\!25\!:\!125 ), ( 2\!:\!125\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!123 ), ( 2\!:\!123\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!121 ), ( 2\!:\!121\!:\!29 ) \},$\\ 
&&$\{ ( 2\!:\!31\!:\!119 ), ( 2\!:\!119\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!117 ), ( 2\!:\!117\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!115 ), ( 2\!:\!115\!:\!35 ) \},$\\ 
&&$\{ ( 2\!:\!37\!:\!113 ), ( 2\!:\!113\!:\!37 ) \},$&$\{ ( 2\!:\!39\!:\!111 ), ( 2\!:\!111\!:\!39 ) \},$&$\{ ( 2\!:\!41\!:\!109 ), ( 2\!:\!109\!:\!41 ) \},$\\ 
&&$\{ ( 2\!:\!43\!:\!107 ), ( 2\!:\!107\!:\!43 ) \},$&$\{ ( 2\!:\!45\!:\!105 ), ( 2\!:\!105\!:\!45 ) \},$&$\{ ( 2\!:\!47\!:\!103 ), ( 2\!:\!103\!:\!47 ) \},$\\ 
&&$\{ ( 2\!:\!49\!:\!101 ), ( 2\!:\!101\!:\!49 ) \},$&$\{ ( 2\!:\!51\!:\!99 ), ( 2\!:\!99\!:\!51 ) \},$&$\{ ( 2\!:\!53\!:\!97 ), ( 2\!:\!97\!:\!53 ) \},$\\ 
&&$\{ ( 2\!:\!55\!:\!95 ), ( 2\!:\!95\!:\!55 ) \},$&$\{ ( 2\!:\!57\!:\!93 ), ( 2\!:\!93\!:\!57 ) \},$&$\{ ( 2\!:\!59\!:\!91 ), ( 2\!:\!91\!:\!59 ) \},$\\ 
&&$\{ ( 2\!:\!61\!:\!89 ), ( 2\!:\!89\!:\!61 ) \},$&$\{ ( 2\!:\!63\!:\!87 ), ( 2\!:\!87\!:\!63 ) \},$&$\{ ( 2\!:\!65\!:\!85 ), ( 2\!:\!85\!:\!65 ) \},$\\ 
&&$\{ ( 2\!:\!67\!:\!83 ), ( 2\!:\!83\!:\!67 ) \},$&$\{ ( 2\!:\!69\!:\!81 ), ( 2\!:\!81\!:\!69 ) \},$&$\{ ( 2\!:\!71\!:\!79 ), ( 2\!:\!79\!:\!71 ) \},$\\ 
&&$\{ ( 2\!:\!73\!:\!77 ), ( 2\!:\!77\!:\!73 ) \},$&$\{ ( 3\!:\!4\!:\!145 ), ( 3\!:\!145\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!144 ), ( 3\!:\!144\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!143 ), ( 3\!:\!143\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!142 ), ( 3\!:\!142\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!141 ), ( 3\!:\!141\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!140 ), ( 3\!:\!140\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!139 ), ( 3\!:\!139\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!138 ), ( 3\!:\!138\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!137 ), ( 3\!:\!137\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!136 ), ( 3\!:\!136\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!135 ), ( 3\!:\!135\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!134 ), ( 3\!:\!134\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!133 ), ( 3\!:\!133\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!132 ), ( 3\!:\!132\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!131 ), ( 3\!:\!131\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!130 ), ( 3\!:\!130\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!129 ), ( 3\!:\!129\!:\!20 ) \},$\\ 
&&$\{ ( 3\!:\!21\!:\!128 ), ( 3\!:\!128\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!127 ), ( 3\!:\!127\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!126 ), ( 3\!:\!126\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!125 ), ( 3\!:\!125\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!124 ), ( 3\!:\!124\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!123 ), ( 3\!:\!123\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!27\!:\!122 ), ( 3\!:\!122\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!121 ), ( 3\!:\!121\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!120 ), ( 3\!:\!120\!:\!29 ) \},$\\ 
&&$\{ ( 3\!:\!30\!:\!119 ), ( 3\!:\!119\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!118 ), ( 3\!:\!118\!:\!31 ) \},$&$\{ ( 3\!:\!32\!:\!117 ), ( 3\!:\!117\!:\!32 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!116 ), ( 3\!:\!116\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!115 ), ( 3\!:\!115\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!114 ), ( 3\!:\!114\!:\!35 ) \},$\\ 
&&$\{ ( 3\!:\!36\!:\!113 ), ( 3\!:\!113\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!112 ), ( 3\!:\!112\!:\!37 ) \},$&$\{ ( 3\!:\!38\!:\!111 ), ( 3\!:\!111\!:\!38 ) \},$\\ 
&&$\{ ( 3\!:\!39\!:\!110 ), ( 3\!:\!110\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!109 ), ( 3\!:\!109\!:\!40 ) \},$&$\{ ( 3\!:\!41\!:\!108 ), ( 3\!:\!108\!:\!41 ) \},$\\ 
&&$\{ ( 3\!:\!42\!:\!107 ), ( 3\!:\!107\!:\!42 ) \},$&$\{ ( 3\!:\!43\!:\!106 ), ( 3\!:\!106\!:\!43 ) \},$&$\{ ( 3\!:\!44\!:\!105 ), ( 3\!:\!105\!:\!44 ) \},$\\ 
&&$\{ ( 3\!:\!45\!:\!104 ), ( 3\!:\!104\!:\!45 ) \},$&$\{ ( 3\!:\!46\!:\!103 ), ( 3\!:\!103\!:\!46 ) \},$&$\{ ( 3\!:\!47\!:\!102 ), ( 3\!:\!102\!:\!47 ) \},$\\ 
&&$\{ ( 3\!:\!48\!:\!101 ), ( 3\!:\!101\!:\!48 ) \},$&$\{ ( 3\!:\!49\!:\!100 ), ( 3\!:\!100\!:\!49 ) \},$&$\{ ( 3\!:\!50\!:\!99 ), ( 3\!:\!99\!:\!50 ) \},$\\ 
&&$\{ ( 3\!:\!51\!:\!98 ), ( 3\!:\!98\!:\!51 ) \},$&$\{ ( 3\!:\!52\!:\!97 ), ( 3\!:\!97\!:\!52 ) \},$&$\{ ( 3\!:\!53\!:\!96 ), ( 3\!:\!96\!:\!53 ) \},$\\ 
&&$\{ ( 3\!:\!54\!:\!95 ), ( 3\!:\!95\!:\!54 ) \},$&$\{ ( 3\!:\!55\!:\!94 ), ( 3\!:\!94\!:\!55 ) \},$&$\{ ( 3\!:\!56\!:\!93 ), ( 3\!:\!93\!:\!56 ) \},$\\ 
&&$\{ ( 3\!:\!57\!:\!92 ), ( 3\!:\!92\!:\!57 ) \},$&$\{ ( 3\!:\!58\!:\!91 ), ( 3\!:\!91\!:\!58 ) \},$&$\{ ( 3\!:\!59\!:\!90 ), ( 3\!:\!90\!:\!59 ) \},$\\ 
&&$\{ ( 3\!:\!60\!:\!89 ), ( 3\!:\!89\!:\!60 ) \},$&$\{ ( 3\!:\!61\!:\!88 ), ( 3\!:\!88\!:\!61 ) \},$&$\{ ( 3\!:\!62\!:\!87 ), ( 3\!:\!87\!:\!62 ) \},$\\ 
&&$\{ ( 3\!:\!63\!:\!86 ), ( 3\!:\!86\!:\!63 ) \},$&$\{ ( 3\!:\!64\!:\!85 ), ( 3\!:\!85\!:\!64 ) \},$&$\{ ( 3\!:\!65\!:\!84 ), ( 3\!:\!84\!:\!65 ) \},$\\ 
&&$\{ ( 3\!:\!66\!:\!83 ), ( 3\!:\!83\!:\!66 ) \},$&$\{ ( 3\!:\!67\!:\!82 ), ( 3\!:\!82\!:\!67 ) \},$&$\{ ( 3\!:\!68\!:\!81 ), ( 3\!:\!81\!:\!68 ) \},$\\ 
&&$\{ ( 3\!:\!69\!:\!80 ), ( 3\!:\!80\!:\!69 ) \},$&$\{ ( 3\!:\!70\!:\!79 ), ( 3\!:\!79\!:\!70 ) \},$&$\{ ( 3\!:\!71\!:\!78 ), ( 3\!:\!78\!:\!71 ) \},$\\ 
&&$\{ ( 3\!:\!72\!:\!77 ), ( 3\!:\!77\!:\!72 ) \},$&$\{ ( 3\!:\!74\!:\!75 ), ( 3\!:\!75\!:\!74 ) \},$&$\{ ( 4\!:\!5\!:\!143 ), ( 4\!:\!143\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!7\!:\!141 ), ( 4\!:\!141\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!139 ), ( 4\!:\!139\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!137 ), ( 4\!:\!137\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!13\!:\!135 ), ( 4\!:\!135\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!133 ), ( 4\!:\!133\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!131 ), ( 4\!:\!131\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!19\!:\!129 ), ( 4\!:\!129\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!127 ), ( 4\!:\!127\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!125 ), ( 4\!:\!125\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!25\!:\!123 ), ( 4\!:\!123\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!121 ), ( 4\!:\!121\!:\!27 ) \},$&$\{ ( 4\!:\!29\!:\!119 ), ( 4\!:\!119\!:\!29 ) \},$\\ 
&&$\{ ( 4\!:\!31\!:\!117 ), ( 4\!:\!117\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!115 ), ( 4\!:\!115\!:\!33 ) \},$&$\{ ( 4\!:\!35\!:\!113 ), ( 4\!:\!113\!:\!35 ) \},$\\ 
&&$\{ ( 4\!:\!37\!:\!111 ), ( 4\!:\!111\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!109 ), ( 4\!:\!109\!:\!39 ) \},$&$\{ ( 4\!:\!41\!:\!107 ), ( 4\!:\!107\!:\!41 ) \},$\\ 
&&$\{ ( 4\!:\!43\!:\!105 ), ( 4\!:\!105\!:\!43 ) \},$&$\{ ( 4\!:\!45\!:\!103 ), ( 4\!:\!103\!:\!45 ) \},$&$\{ ( 4\!:\!47\!:\!101 ), ( 4\!:\!101\!:\!47 ) \},$\\ 
&&$\{ ( 4\!:\!49\!:\!99 ), ( 4\!:\!99\!:\!49 ) \},$&$\{ ( 4\!:\!51\!:\!97 ), ( 4\!:\!97\!:\!51 ) \},$&$\{ ( 4\!:\!53\!:\!95 ), ( 4\!:\!95\!:\!53 ) \},$\\ 
&&$\{ ( 4\!:\!55\!:\!93 ), ( 4\!:\!93\!:\!55 ) \},$&$\{ ( 4\!:\!57\!:\!91 ), ( 4\!:\!91\!:\!57 ) \},$&$\{ ( 4\!:\!59\!:\!89 ), ( 4\!:\!89\!:\!59 ) \},$\\ 
&&$\{ ( 4\!:\!61\!:\!87 ), ( 4\!:\!87\!:\!61 ) \},$&$\{ ( 4\!:\!63\!:\!85 ), ( 4\!:\!85\!:\!63 ) \},$&$\{ ( 4\!:\!65\!:\!83 ), ( 4\!:\!83\!:\!65 ) \},$\\ 
&&$\{ ( 4\!:\!67\!:\!81 ), ( 4\!:\!81\!:\!67 ) \},$&$\{ ( 4\!:\!69\!:\!79 ), ( 4\!:\!79\!:\!69 ) \},$&$\{ ( 4\!:\!71\!:\!77 ), ( 4\!:\!77\!:\!71 ) \},$\\ 
&&$\{ ( 4\!:\!73\!:\!75 ), ( 4\!:\!75\!:\!73 ) \},$&$\{ ( 5\!:\!6\!:\!141 ), ( 5\!:\!141\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!140 ), ( 5\!:\!140\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!139 ), ( 5\!:\!139\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!138 ), ( 5\!:\!138\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!137 ), ( 5\!:\!137\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!136 ), ( 5\!:\!136\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!135 ), ( 5\!:\!135\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!134 ), ( 5\!:\!134\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!133 ), ( 5\!:\!133\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!132 ), ( 5\!:\!132\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!131 ), ( 5\!:\!131\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!17\!:\!130 ), ( 5\!:\!130\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!129 ), ( 5\!:\!129\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!128 ), ( 5\!:\!128\!:\!19 ) \},$\\ 
&&$\{ ( 5\!:\!20\!:\!127 ), ( 5\!:\!127\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!126 ), ( 5\!:\!126\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!125 ), ( 5\!:\!125\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!124 ), ( 5\!:\!124\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!123 ), ( 5\!:\!123\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!122 ), ( 5\!:\!122\!:\!25 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!121 ), ( 5\!:\!121\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!120 ), ( 5\!:\!120\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!119 ), ( 5\!:\!119\!:\!28 ) \},$\\ 
&&$\{ ( 5\!:\!29\!:\!118 ), ( 5\!:\!118\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!117 ), ( 5\!:\!117\!:\!30 ) \},$&$\{ ( 5\!:\!31\!:\!116 ), ( 5\!:\!116\!:\!31 ) \},$\\ 
&&$\{ ( 5\!:\!32\!:\!115 ), ( 5\!:\!115\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!114 ), ( 5\!:\!114\!:\!33 ) \},$&$\{ ( 5\!:\!34\!:\!113 ), ( 5\!:\!113\!:\!34 ) \},$\\ 
&&$\{ ( 5\!:\!35\!:\!112 ), ( 5\!:\!112\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!111 ), ( 5\!:\!111\!:\!36 ) \},$&$\{ ( 5\!:\!37\!:\!110 ), ( 5\!:\!110\!:\!37 ) \},$\\ 
&&$\{ ( 5\!:\!38\!:\!109 ), ( 5\!:\!109\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!108 ), ( 5\!:\!108\!:\!39 ) \},$&$\{ ( 5\!:\!40\!:\!107 ), ( 5\!:\!107\!:\!40 ) \},$\\ 
&&$\{ ( 5\!:\!41\!:\!106 ), ( 5\!:\!106\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!105 ), ( 5\!:\!105\!:\!42 ) \},$&$\{ ( 5\!:\!43\!:\!104 ), ( 5\!:\!104\!:\!43 ) \},$\\ 
&&$\{ ( 5\!:\!44\!:\!103 ), ( 5\!:\!103\!:\!44 ) \},$&$\{ ( 5\!:\!45\!:\!102 ), ( 5\!:\!102\!:\!45 ) \},$&$\{ ( 5\!:\!46\!:\!101 ), ( 5\!:\!101\!:\!46 ) \},$\\ 
&&$\{ ( 5\!:\!47\!:\!100 ), ( 5\!:\!100\!:\!47 ) \},$&$\{ ( 5\!:\!48\!:\!99 ), ( 5\!:\!99\!:\!48 ) \},$&$\{ ( 5\!:\!49\!:\!98 ), ( 5\!:\!98\!:\!49 ) \},$\\ 
&&$\{ ( 5\!:\!50\!:\!97 ), ( 5\!:\!97\!:\!50 ) \},$&$\{ ( 5\!:\!51\!:\!96 ), ( 5\!:\!96\!:\!51 ) \},$&$\{ ( 5\!:\!52\!:\!95 ), ( 5\!:\!95\!:\!52 ) \},$\\ 
&&$\{ ( 5\!:\!53\!:\!94 ), ( 5\!:\!94\!:\!53 ) \},$&$\{ ( 5\!:\!54\!:\!93 ), ( 5\!:\!93\!:\!54 ) \},$&$\{ ( 5\!:\!55\!:\!92 ), ( 5\!:\!92\!:\!55 ) \},$\\ 
&&$\{ ( 5\!:\!56\!:\!91 ), ( 5\!:\!91\!:\!56 ) \},$&$\{ ( 5\!:\!57\!:\!90 ), ( 5\!:\!90\!:\!57 ) \},$&$\{ ( 5\!:\!58\!:\!89 ), ( 5\!:\!89\!:\!58 ) \},$\\ 
&&$\{ ( 5\!:\!59\!:\!88 ), ( 5\!:\!88\!:\!59 ) \},$&$\{ ( 5\!:\!60\!:\!87 ), ( 5\!:\!87\!:\!60 ) \},$&$\{ ( 5\!:\!61\!:\!86 ), ( 5\!:\!86\!:\!61 ) \},$\\ 
&&$\{ ( 5\!:\!62\!:\!85 ), ( 5\!:\!85\!:\!62 ) \},$&$\{ ( 5\!:\!63\!:\!84 ), ( 5\!:\!84\!:\!63 ) \},$&$\{ ( 5\!:\!64\!:\!83 ), ( 5\!:\!83\!:\!64 ) \},$\\ 
&&$\{ ( 5\!:\!65\!:\!82 ), ( 5\!:\!82\!:\!65 ) \},$&$\{ ( 5\!:\!66\!:\!81 ), ( 5\!:\!81\!:\!66 ) \},$&$\{ ( 5\!:\!67\!:\!80 ), ( 5\!:\!80\!:\!67 ) \},$\\ 
&&$\{ ( 5\!:\!68\!:\!79 ), ( 5\!:\!79\!:\!68 ) \},$&$\{ ( 5\!:\!69\!:\!78 ), ( 5\!:\!78\!:\!69 ) \},$&$\{ ( 5\!:\!70\!:\!77 ), ( 5\!:\!77\!:\!70 ) \},$\\ 
&&$\{ ( 5\!:\!72\!:\!75 ), ( 5\!:\!75\!:\!72 ) \},$&$\{ ( 5\!:\!73\!:\!74 ), ( 5\!:\!74\!:\!73 ) \},$&$\{ ( 6\!:\!7\!:\!139 ), ( 6\!:\!139\!:\!7 ) \},$\\ 
&&$\{ ( 6\!:\!9\!:\!137 ), ( 6\!:\!137\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!135 ), ( 6\!:\!135\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!133 ), ( 6\!:\!133\!:\!13 ) \},$\\ 
&&$\{ ( 6\!:\!15\!:\!131 ), ( 6\!:\!131\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!129 ), ( 6\!:\!129\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!127 ), ( 6\!:\!127\!:\!19 ) \},$\\ 
&&$\{ ( 6\!:\!21\!:\!125 ), ( 6\!:\!125\!:\!21 ) \},$&$\{ ( 6\!:\!23\!:\!123 ), ( 6\!:\!123\!:\!23 ) \},$&$\{ ( 6\!:\!25\!:\!121 ), ( 6\!:\!121\!:\!25 ) \},$\\ 
&&$\{ ( 6\!:\!27\!:\!119 ), ( 6\!:\!119\!:\!27 ) \},$&$\{ ( 6\!:\!29\!:\!117 ), ( 6\!:\!117\!:\!29 ) \},$&$\{ ( 6\!:\!31\!:\!115 ), ( 6\!:\!115\!:\!31 ) \},$\\ 
&&$\{ ( 6\!:\!33\!:\!113 ), ( 6\!:\!113\!:\!33 ) \},$&$\{ ( 6\!:\!35\!:\!111 ), ( 6\!:\!111\!:\!35 ) \},$&$\{ ( 6\!:\!37\!:\!109 ), ( 6\!:\!109\!:\!37 ) \},$\\ 
&&$\{ ( 6\!:\!39\!:\!107 ), ( 6\!:\!107\!:\!39 ) \},$&$\{ ( 6\!:\!41\!:\!105 ), ( 6\!:\!105\!:\!41 ) \},$&$\{ ( 6\!:\!43\!:\!103 ), ( 6\!:\!103\!:\!43 ) \},$\\ 
&&$\{ ( 6\!:\!45\!:\!101 ), ( 6\!:\!101\!:\!45 ) \},$&$\{ ( 6\!:\!47\!:\!99 ), ( 6\!:\!99\!:\!47 ) \},$&$\{ ( 6\!:\!49\!:\!97 ), ( 6\!:\!97\!:\!49 ) \},$\\ 
&&$\{ ( 6\!:\!51\!:\!95 ), ( 6\!:\!95\!:\!51 ) \},$&$\{ ( 6\!:\!53\!:\!93 ), ( 6\!:\!93\!:\!53 ) \},$&$\{ ( 6\!:\!55\!:\!91 ), ( 6\!:\!91\!:\!55 ) \},$\\ 
&&$\{ ( 6\!:\!57\!:\!89 ), ( 6\!:\!89\!:\!57 ) \},$&$\{ ( 6\!:\!59\!:\!87 ), ( 6\!:\!87\!:\!59 ) \},$&$\{ ( 6\!:\!61\!:\!85 ), ( 6\!:\!85\!:\!61 ) \},$\\ 
&&$\{ ( 6\!:\!63\!:\!83 ), ( 6\!:\!83\!:\!63 ) \},$&$\{ ( 6\!:\!65\!:\!81 ), ( 6\!:\!81\!:\!65 ) \},$&$\{ ( 6\!:\!67\!:\!79 ), ( 6\!:\!79\!:\!67 ) \},$\\ 
&&$\{ ( 6\!:\!69\!:\!77 ), ( 6\!:\!77\!:\!69 ) \},$&$\{ ( 6\!:\!71\!:\!75 ), ( 6\!:\!75\!:\!71 ) \},$&$\{ ( 7\!:\!8\!:\!137 ), ( 7\!:\!137\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!136 ), ( 7\!:\!136\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!135 ), ( 7\!:\!135\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!134 ), ( 7\!:\!134\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!133 ), ( 7\!:\!133\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!132 ), ( 7\!:\!132\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!131 ), ( 7\!:\!131\!:\!14 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!130 ), ( 7\!:\!130\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!129 ), ( 7\!:\!129\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!128 ), ( 7\!:\!128\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!127 ), ( 7\!:\!127\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!126 ), ( 7\!:\!126\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!125 ), ( 7\!:\!125\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!21\!:\!124 ), ( 7\!:\!124\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!123 ), ( 7\!:\!123\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!122 ), ( 7\!:\!122\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!24\!:\!121 ), ( 7\!:\!121\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!120 ), ( 7\!:\!120\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!119 ), ( 7\!:\!119\!:\!26 ) \},$\\ 
&&$\{ ( 7\!:\!27\!:\!118 ), ( 7\!:\!118\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!117 ), ( 7\!:\!117\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!116 ), ( 7\!:\!116\!:\!29 ) \},$\\ 
&&$\{ ( 7\!:\!30\!:\!115 ), ( 7\!:\!115\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!114 ), ( 7\!:\!114\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!113 ), ( 7\!:\!113\!:\!32 ) \},$\\ 
&&$\{ ( 7\!:\!33\!:\!112 ), ( 7\!:\!112\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!111 ), ( 7\!:\!111\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!110 ), ( 7\!:\!110\!:\!35 ) \},$\\ 
&&$\{ ( 7\!:\!36\!:\!109 ), ( 7\!:\!109\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!108 ), ( 7\!:\!108\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!107 ), ( 7\!:\!107\!:\!38 ) \},$\\ 
&&$\{ ( 7\!:\!39\!:\!106 ), ( 7\!:\!106\!:\!39 ) \},$&$\{ ( 7\!:\!40\!:\!105 ), ( 7\!:\!105\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!104 ), ( 7\!:\!104\!:\!41 ) \},$\\ 
&&$\{ ( 7\!:\!42\!:\!103 ), ( 7\!:\!103\!:\!42 ) \},$&$\{ ( 7\!:\!43\!:\!102 ), ( 7\!:\!102\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!101 ), ( 7\!:\!101\!:\!44 ) \},$\\ 
&&$\{ ( 7\!:\!45\!:\!100 ), ( 7\!:\!100\!:\!45 ) \},$&$\{ ( 7\!:\!46\!:\!99 ), ( 7\!:\!99\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!98 ), ( 7\!:\!98\!:\!47 ) \},$\\ 
&&$\{ ( 7\!:\!48\!:\!97 ), ( 7\!:\!97\!:\!48 ) \},$&$\{ ( 7\!:\!49\!:\!96 ), ( 7\!:\!96\!:\!49 ) \},$&$\{ ( 7\!:\!50\!:\!95 ), ( 7\!:\!95\!:\!50 ) \},$\\ 
&&$\{ ( 7\!:\!51\!:\!94 ), ( 7\!:\!94\!:\!51 ) \},$&$\{ ( 7\!:\!52\!:\!93 ), ( 7\!:\!93\!:\!52 ) \},$&$\{ ( 7\!:\!53\!:\!92 ), ( 7\!:\!92\!:\!53 ) \},$\\ 
&&$\{ ( 7\!:\!54\!:\!91 ), ( 7\!:\!91\!:\!54 ) \},$&$\{ ( 7\!:\!55\!:\!90 ), ( 7\!:\!90\!:\!55 ) \},$&$\{ ( 7\!:\!56\!:\!89 ), ( 7\!:\!89\!:\!56 ) \},$\\ 
&&$\{ ( 7\!:\!57\!:\!88 ), ( 7\!:\!88\!:\!57 ) \},$&$\{ ( 7\!:\!58\!:\!87 ), ( 7\!:\!87\!:\!58 ) \},$&$\{ ( 7\!:\!59\!:\!86 ), ( 7\!:\!86\!:\!59 ) \},$\\ 
&&$\{ ( 7\!:\!60\!:\!85 ), ( 7\!:\!85\!:\!60 ) \},$&$\{ ( 7\!:\!61\!:\!84 ), ( 7\!:\!84\!:\!61 ) \},$&$\{ ( 7\!:\!62\!:\!83 ), ( 7\!:\!83\!:\!62 ) \},$\\ 
&&$\{ ( 7\!:\!63\!:\!82 ), ( 7\!:\!82\!:\!63 ) \},$&$\{ ( 7\!:\!64\!:\!81 ), ( 7\!:\!81\!:\!64 ) \},$&$\{ ( 7\!:\!65\!:\!80 ), ( 7\!:\!80\!:\!65 ) \},$\\ 
&&$\{ ( 7\!:\!66\!:\!79 ), ( 7\!:\!79\!:\!66 ) \},$&$\{ ( 7\!:\!67\!:\!78 ), ( 7\!:\!78\!:\!67 ) \},$&$\{ ( 7\!:\!68\!:\!77 ), ( 7\!:\!77\!:\!68 ) \},$\\ 
&&$\{ ( 7\!:\!70\!:\!75 ), ( 7\!:\!75\!:\!70 ) \},$&$\{ ( 7\!:\!71\!:\!74 ), ( 7\!:\!74\!:\!71 ) \},$&$\{ ( 7\!:\!72\!:\!73 ), ( 7\!:\!73\!:\!72 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!135 ), ( 8\!:\!135\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!133 ), ( 8\!:\!133\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!131 ), ( 8\!:\!131\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!129 ), ( 8\!:\!129\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!127 ), ( 8\!:\!127\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!125 ), ( 8\!:\!125\!:\!19 ) \},$\\ 
&&$\{ ( 8\!:\!21\!:\!123 ), ( 8\!:\!123\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!121 ), ( 8\!:\!121\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!119 ), ( 8\!:\!119\!:\!25 ) \},$\\ 
&&$\{ ( 8\!:\!27\!:\!117 ), ( 8\!:\!117\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!115 ), ( 8\!:\!115\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!113 ), ( 8\!:\!113\!:\!31 ) \},$\\ 
&&$\{ ( 8\!:\!33\!:\!111 ), ( 8\!:\!111\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!109 ), ( 8\!:\!109\!:\!35 ) \},$&$\{ ( 8\!:\!37\!:\!107 ), ( 8\!:\!107\!:\!37 ) \},$\\ 
&&$\{ ( 8\!:\!39\!:\!105 ), ( 8\!:\!105\!:\!39 ) \},$&$\{ ( 8\!:\!41\!:\!103 ), ( 8\!:\!103\!:\!41 ) \},$&$\{ ( 8\!:\!43\!:\!101 ), ( 8\!:\!101\!:\!43 ) \},$\\ 
&&$\{ ( 8\!:\!45\!:\!99 ), ( 8\!:\!99\!:\!45 ) \},$&$\{ ( 8\!:\!47\!:\!97 ), ( 8\!:\!97\!:\!47 ) \},$&$\{ ( 8\!:\!49\!:\!95 ), ( 8\!:\!95\!:\!49 ) \},$\\ 
&&$\{ ( 8\!:\!51\!:\!93 ), ( 8\!:\!93\!:\!51 ) \},$&$\{ ( 8\!:\!53\!:\!91 ), ( 8\!:\!91\!:\!53 ) \},$&$\{ ( 8\!:\!55\!:\!89 ), ( 8\!:\!89\!:\!55 ) \},$\\ 
&&$\{ ( 8\!:\!57\!:\!87 ), ( 8\!:\!87\!:\!57 ) \},$&$\{ ( 8\!:\!59\!:\!85 ), ( 8\!:\!85\!:\!59 ) \},$&$\{ ( 8\!:\!61\!:\!83 ), ( 8\!:\!83\!:\!61 ) \},$\\ 
&&$\{ ( 8\!:\!63\!:\!81 ), ( 8\!:\!81\!:\!63 ) \},$&$\{ ( 8\!:\!65\!:\!79 ), ( 8\!:\!79\!:\!65 ) \},$&$\{ ( 8\!:\!67\!:\!77 ), ( 8\!:\!77\!:\!67 ) \},$\\ 
&&$\{ ( 8\!:\!69\!:\!75 ), ( 8\!:\!75\!:\!69 ) \},$&$\{ ( 8\!:\!71\!:\!73 ), ( 8\!:\!73\!:\!71 ) \},$&$\{ ( 9\!:\!10\!:\!133 ), ( 9\!:\!133\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!132 ), ( 9\!:\!132\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!131 ), ( 9\!:\!131\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!130 ), ( 9\!:\!130\!:\!13 ) \},$\\ 
&&$\{ ( 9\!:\!14\!:\!129 ), ( 9\!:\!129\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!128 ), ( 9\!:\!128\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!127 ), ( 9\!:\!127\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!126 ), ( 9\!:\!126\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!125 ), ( 9\!:\!125\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!124 ), ( 9\!:\!124\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!123 ), ( 9\!:\!123\!:\!20 ) \},$&$\{ ( 9\!:\!21\!:\!122 ), ( 9\!:\!122\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!121 ), ( 9\!:\!121\!:\!22 ) \},$\\ 
&&$\{ ( 9\!:\!23\!:\!120 ), ( 9\!:\!120\!:\!23 ) \},$&$\{ ( 9\!:\!24\!:\!119 ), ( 9\!:\!119\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!118 ), ( 9\!:\!118\!:\!25 ) \},$\\ 
&&$\{ ( 9\!:\!26\!:\!117 ), ( 9\!:\!117\!:\!26 ) \},$&$\{ ( 9\!:\!27\!:\!116 ), ( 9\!:\!116\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!115 ), ( 9\!:\!115\!:\!28 ) \},$\\ 
&&$\{ ( 9\!:\!29\!:\!114 ), ( 9\!:\!114\!:\!29 ) \},$&$\{ ( 9\!:\!30\!:\!113 ), ( 9\!:\!113\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!112 ), ( 9\!:\!112\!:\!31 ) \},$\\ 
&&$\{ ( 9\!:\!32\!:\!111 ), ( 9\!:\!111\!:\!32 ) \},$&$\{ ( 9\!:\!33\!:\!110 ), ( 9\!:\!110\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!109 ), ( 9\!:\!109\!:\!34 ) \},$\\ 
&&$\{ ( 9\!:\!35\!:\!108 ), ( 9\!:\!108\!:\!35 ) \},$&$\{ ( 9\!:\!36\!:\!107 ), ( 9\!:\!107\!:\!36 ) \},$&$\{ ( 9\!:\!37\!:\!106 ), ( 9\!:\!106\!:\!37 ) \},$\\ 
&&$\{ ( 9\!:\!38\!:\!105 ), ( 9\!:\!105\!:\!38 ) \},$&$\{ ( 9\!:\!39\!:\!104 ), ( 9\!:\!104\!:\!39 ) \},$&$\{ ( 9\!:\!40\!:\!103 ), ( 9\!:\!103\!:\!40 ) \},$\\ 
&&$\{ ( 9\!:\!41\!:\!102 ), ( 9\!:\!102\!:\!41 ) \},$&$\{ ( 9\!:\!42\!:\!101 ), ( 9\!:\!101\!:\!42 ) \},$&$\{ ( 9\!:\!43\!:\!100 ), ( 9\!:\!100\!:\!43 ) \},$\\ 
&&$\{ ( 9\!:\!44\!:\!99 ), ( 9\!:\!99\!:\!44 ) \},$&$\{ ( 9\!:\!45\!:\!98 ), ( 9\!:\!98\!:\!45 ) \},$&$\{ ( 9\!:\!46\!:\!97 ), ( 9\!:\!97\!:\!46 ) \},$\\ 
&&$\{ ( 9\!:\!47\!:\!96 ), ( 9\!:\!96\!:\!47 ) \},$&$\{ ( 9\!:\!48\!:\!95 ), ( 9\!:\!95\!:\!48 ) \},$&$\{ ( 9\!:\!49\!:\!94 ), ( 9\!:\!94\!:\!49 ) \},$\\ 
&&$\{ ( 9\!:\!50\!:\!93 ), ( 9\!:\!93\!:\!50 ) \},$&$\{ ( 9\!:\!51\!:\!92 ), ( 9\!:\!92\!:\!51 ) \},$&$\{ ( 9\!:\!52\!:\!91 ), ( 9\!:\!91\!:\!52 ) \},$\\ 
&&$\{ ( 9\!:\!53\!:\!90 ), ( 9\!:\!90\!:\!53 ) \},$&$\{ ( 9\!:\!54\!:\!89 ), ( 9\!:\!89\!:\!54 ) \},$&$\{ ( 9\!:\!55\!:\!88 ), ( 9\!:\!88\!:\!55 ) \},$\\ 
&&$\{ ( 9\!:\!56\!:\!87 ), ( 9\!:\!87\!:\!56 ) \},$&$\{ ( 9\!:\!57\!:\!86 ), ( 9\!:\!86\!:\!57 ) \},$&$\{ ( 9\!:\!58\!:\!85 ), ( 9\!:\!85\!:\!58 ) \},$\\ 
&&$\{ ( 9\!:\!59\!:\!84 ), ( 9\!:\!84\!:\!59 ) \},$&$\{ ( 9\!:\!60\!:\!83 ), ( 9\!:\!83\!:\!60 ) \},$&$\{ ( 9\!:\!61\!:\!82 ), ( 9\!:\!82\!:\!61 ) \},$\\ 
&&$\{ ( 9\!:\!62\!:\!81 ), ( 9\!:\!81\!:\!62 ) \},$&$\{ ( 9\!:\!63\!:\!80 ), ( 9\!:\!80\!:\!63 ) \},$&$\{ ( 9\!:\!64\!:\!79 ), ( 9\!:\!79\!:\!64 ) \},$\\ 
&&$\{ ( 9\!:\!65\!:\!78 ), ( 9\!:\!78\!:\!65 ) \},$&$\{ ( 9\!:\!66\!:\!77 ), ( 9\!:\!77\!:\!66 ) \},$&$\{ ( 9\!:\!68\!:\!75 ), ( 9\!:\!75\!:\!68 ) \},$\\ 
&&$\{ ( 9\!:\!69\!:\!74 ), ( 9\!:\!74\!:\!69 ) \},$&$\{ ( 9\!:\!70\!:\!73 ), ( 9\!:\!73\!:\!70 ) \},$&$\{ ( 9\!:\!71\!:\!72 ), ( 9\!:\!72\!:\!71 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!131 ), ( 10\!:\!131\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!129 ), ( 10\!:\!129\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!127 ), ( 10\!:\!127\!:\!15 ) \},$\\ 
&&$\{ ( 10\!:\!17\!:\!125 ), ( 10\!:\!125\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!123 ), ( 10\!:\!123\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!121 ), ( 10\!:\!121\!:\!21 ) \},$\\ 
&&$\{ ( 10\!:\!23\!:\!119 ), ( 10\!:\!119\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!117 ), ( 10\!:\!117\!:\!25 ) \},$&$\{ ( 10\!:\!27\!:\!115 ), ( 10\!:\!115\!:\!27 ) \},$\\ 
&&$\{ ( 10\!:\!29\!:\!113 ), ( 10\!:\!113\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!111 ), ( 10\!:\!111\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!109 ), ( 10\!:\!109\!:\!33 ) \},$\\ 
&&$\{ ( 10\!:\!35\!:\!107 ), ( 10\!:\!107\!:\!35 ) \},$&$\{ ( 10\!:\!37\!:\!105 ), ( 10\!:\!105\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!103 ), ( 10\!:\!103\!:\!39 ) \},$\\ 
&&$\{ ( 10\!:\!41\!:\!101 ), ( 10\!:\!101\!:\!41 ) \},$&$\{ ( 10\!:\!43\!:\!99 ), ( 10\!:\!99\!:\!43 ) \},$&$\{ ( 10\!:\!45\!:\!97 ), ( 10\!:\!97\!:\!45 ) \},$\\ 
&&$\{ ( 10\!:\!47\!:\!95 ), ( 10\!:\!95\!:\!47 ) \},$&$\{ ( 10\!:\!49\!:\!93 ), ( 10\!:\!93\!:\!49 ) \},$&$\{ ( 10\!:\!51\!:\!91 ), ( 10\!:\!91\!:\!51 ) \},$\\ 
&&$\{ ( 10\!:\!53\!:\!89 ), ( 10\!:\!89\!:\!53 ) \},$&$\{ ( 10\!:\!55\!:\!87 ), ( 10\!:\!87\!:\!55 ) \},$&$\{ ( 10\!:\!57\!:\!85 ), ( 10\!:\!85\!:\!57 ) \},$\\ 
&&$\{ ( 10\!:\!59\!:\!83 ), ( 10\!:\!83\!:\!59 ) \},$&$\{ ( 10\!:\!61\!:\!81 ), ( 10\!:\!81\!:\!61 ) \},$&$\{ ( 10\!:\!63\!:\!79 ), ( 10\!:\!79\!:\!63 ) \},$\\ 
&&$\{ ( 10\!:\!65\!:\!77 ), ( 10\!:\!77\!:\!65 ) \},$&$\{ ( 10\!:\!67\!:\!75 ), ( 10\!:\!75\!:\!67 ) \},$&$\{ ( 10\!:\!69\!:\!73 ), ( 10\!:\!73\!:\!69 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!129 ), ( 11\!:\!129\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!128 ), ( 11\!:\!128\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!127 ), ( 11\!:\!127\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!126 ), ( 11\!:\!126\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!125 ), ( 11\!:\!125\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!124 ), ( 11\!:\!124\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!123 ), ( 11\!:\!123\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!122 ), ( 11\!:\!122\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!121 ), ( 11\!:\!121\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!120 ), ( 11\!:\!120\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!119 ), ( 11\!:\!119\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!118 ), ( 11\!:\!118\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!117 ), ( 11\!:\!117\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!116 ), ( 11\!:\!116\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!115 ), ( 11\!:\!115\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!27\!:\!114 ), ( 11\!:\!114\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!113 ), ( 11\!:\!113\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!112 ), ( 11\!:\!112\!:\!29 ) \},$\\ 
&&$\{ ( 11\!:\!30\!:\!111 ), ( 11\!:\!111\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!110 ), ( 11\!:\!110\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!109 ), ( 11\!:\!109\!:\!32 ) \},$\\ 
&&$\{ ( 11\!:\!33\!:\!108 ), ( 11\!:\!108\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!107 ), ( 11\!:\!107\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!106 ), ( 11\!:\!106\!:\!35 ) \},$\\ 
&&$\{ ( 11\!:\!36\!:\!105 ), ( 11\!:\!105\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!104 ), ( 11\!:\!104\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!103 ), ( 11\!:\!103\!:\!38 ) \},$\\ 
&&$\{ ( 11\!:\!39\!:\!102 ), ( 11\!:\!102\!:\!39 ) \},$&$\{ ( 11\!:\!40\!:\!101 ), ( 11\!:\!101\!:\!40 ) \},$&$\{ ( 11\!:\!41\!:\!100 ), ( 11\!:\!100\!:\!41 ) \},$\\ 
&&$\{ ( 11\!:\!42\!:\!99 ), ( 11\!:\!99\!:\!42 ) \},$&$\{ ( 11\!:\!43\!:\!98 ), ( 11\!:\!98\!:\!43 ) \},$&$\{ ( 11\!:\!44\!:\!97 ), ( 11\!:\!97\!:\!44 ) \},$\\ 
&&$\{ ( 11\!:\!45\!:\!96 ), ( 11\!:\!96\!:\!45 ) \},$&$\{ ( 11\!:\!46\!:\!95 ), ( 11\!:\!95\!:\!46 ) \},$&$\{ ( 11\!:\!47\!:\!94 ), ( 11\!:\!94\!:\!47 ) \},$\\ 
&&$\{ ( 11\!:\!48\!:\!93 ), ( 11\!:\!93\!:\!48 ) \},$&$\{ ( 11\!:\!49\!:\!92 ), ( 11\!:\!92\!:\!49 ) \},$&$\{ ( 11\!:\!50\!:\!91 ), ( 11\!:\!91\!:\!50 ) \},$\\ 
&&$\{ ( 11\!:\!51\!:\!90 ), ( 11\!:\!90\!:\!51 ) \},$&$\{ ( 11\!:\!52\!:\!89 ), ( 11\!:\!89\!:\!52 ) \},$&$\{ ( 11\!:\!53\!:\!88 ), ( 11\!:\!88\!:\!53 ) \},$\\ 
&&$\{ ( 11\!:\!54\!:\!87 ), ( 11\!:\!87\!:\!54 ) \},$&$\{ ( 11\!:\!55\!:\!86 ), ( 11\!:\!86\!:\!55 ) \},$&$\{ ( 11\!:\!56\!:\!85 ), ( 11\!:\!85\!:\!56 ) \},$\\ 
&&$\{ ( 11\!:\!57\!:\!84 ), ( 11\!:\!84\!:\!57 ) \},$&$\{ ( 11\!:\!58\!:\!83 ), ( 11\!:\!83\!:\!58 ) \},$&$\{ ( 11\!:\!59\!:\!82 ), ( 11\!:\!82\!:\!59 ) \},$\\ 
&&$\{ ( 11\!:\!60\!:\!81 ), ( 11\!:\!81\!:\!60 ) \},$&$\{ ( 11\!:\!61\!:\!80 ), ( 11\!:\!80\!:\!61 ) \},$&$\{ ( 11\!:\!62\!:\!79 ), ( 11\!:\!79\!:\!62 ) \},$\\ 
&&$\{ ( 11\!:\!63\!:\!78 ), ( 11\!:\!78\!:\!63 ) \},$&$\{ ( 11\!:\!64\!:\!77 ), ( 11\!:\!77\!:\!64 ) \},$&$\{ ( 11\!:\!66\!:\!75 ), ( 11\!:\!75\!:\!66 ) \},$\\ 
&&$\{ ( 11\!:\!67\!:\!74 ), ( 11\!:\!74\!:\!67 ) \},$&$\{ ( 11\!:\!68\!:\!73 ), ( 11\!:\!73\!:\!68 ) \},$&$\{ ( 11\!:\!69\!:\!72 ), ( 11\!:\!72\!:\!69 ) \},$\\ 
&&$\{ ( 11\!:\!70\!:\!71 ), ( 11\!:\!71\!:\!70 ) \},$&$\{ ( 12\!:\!13\!:\!127 ), ( 12\!:\!127\!:\!13 ) \},$&$\{ ( 12\!:\!15\!:\!125 ), ( 12\!:\!125\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!17\!:\!123 ), ( 12\!:\!123\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!121 ), ( 12\!:\!121\!:\!19 ) \},$&$\{ ( 12\!:\!21\!:\!119 ), ( 12\!:\!119\!:\!21 ) \},$\\ 
&&$\{ ( 12\!:\!23\!:\!117 ), ( 12\!:\!117\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!115 ), ( 12\!:\!115\!:\!25 ) \},$&$\{ ( 12\!:\!27\!:\!113 ), ( 12\!:\!113\!:\!27 ) \},$\\ 
&&$\{ ( 12\!:\!29\!:\!111 ), ( 12\!:\!111\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!109 ), ( 12\!:\!109\!:\!31 ) \},$&$\{ ( 12\!:\!33\!:\!107 ), ( 12\!:\!107\!:\!33 ) \},$\\ 
&&$\{ ( 12\!:\!35\!:\!105 ), ( 12\!:\!105\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!103 ), ( 12\!:\!103\!:\!37 ) \},$&$\{ ( 12\!:\!39\!:\!101 ), ( 12\!:\!101\!:\!39 ) \},$\\ 
&&$\{ ( 12\!:\!41\!:\!99 ), ( 12\!:\!99\!:\!41 ) \},$&$\{ ( 12\!:\!43\!:\!97 ), ( 12\!:\!97\!:\!43 ) \},$&$\{ ( 12\!:\!45\!:\!95 ), ( 12\!:\!95\!:\!45 ) \},$\\ 
&&$\{ ( 12\!:\!47\!:\!93 ), ( 12\!:\!93\!:\!47 ) \},$&$\{ ( 12\!:\!49\!:\!91 ), ( 12\!:\!91\!:\!49 ) \},$&$\{ ( 12\!:\!51\!:\!89 ), ( 12\!:\!89\!:\!51 ) \},$\\ 
&&$\{ ( 12\!:\!53\!:\!87 ), ( 12\!:\!87\!:\!53 ) \},$&$\{ ( 12\!:\!55\!:\!85 ), ( 12\!:\!85\!:\!55 ) \},$&$\{ ( 12\!:\!57\!:\!83 ), ( 12\!:\!83\!:\!57 ) \},$\\ 
&&$\{ ( 12\!:\!59\!:\!81 ), ( 12\!:\!81\!:\!59 ) \},$&$\{ ( 12\!:\!61\!:\!79 ), ( 12\!:\!79\!:\!61 ) \},$&$\{ ( 12\!:\!63\!:\!77 ), ( 12\!:\!77\!:\!63 ) \},$\\ 
&&$\{ ( 12\!:\!65\!:\!75 ), ( 12\!:\!75\!:\!65 ) \},$&$\{ ( 12\!:\!67\!:\!73 ), ( 12\!:\!73\!:\!67 ) \},$&$\{ ( 12\!:\!69\!:\!71 ), ( 12\!:\!71\!:\!69 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!125 ), ( 13\!:\!125\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!124 ), ( 13\!:\!124\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!123 ), ( 13\!:\!123\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!122 ), ( 13\!:\!122\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!121 ), ( 13\!:\!121\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!120 ), ( 13\!:\!120\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!119 ), ( 13\!:\!119\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!118 ), ( 13\!:\!118\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!117 ), ( 13\!:\!117\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!116 ), ( 13\!:\!116\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!115 ), ( 13\!:\!115\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!114 ), ( 13\!:\!114\!:\!25 ) \},$\\ 
&&$\{ ( 13\!:\!26\!:\!113 ), ( 13\!:\!113\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!112 ), ( 13\!:\!112\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!111 ), ( 13\!:\!111\!:\!28 ) \},$\\ 
&&$\{ ( 13\!:\!29\!:\!110 ), ( 13\!:\!110\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!109 ), ( 13\!:\!109\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!108 ), ( 13\!:\!108\!:\!31 ) \},$\\ 
&&$\{ ( 13\!:\!32\!:\!107 ), ( 13\!:\!107\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!106 ), ( 13\!:\!106\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!105 ), ( 13\!:\!105\!:\!34 ) \},$\\ 
&&$\{ ( 13\!:\!35\!:\!104 ), ( 13\!:\!104\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!103 ), ( 13\!:\!103\!:\!36 ) \},$&$\{ ( 13\!:\!37\!:\!102 ), ( 13\!:\!102\!:\!37 ) \},$\\ 
&&$\{ ( 13\!:\!38\!:\!101 ), ( 13\!:\!101\!:\!38 ) \},$&$\{ ( 13\!:\!39\!:\!100 ), ( 13\!:\!100\!:\!39 ) \},$&$\{ ( 13\!:\!40\!:\!99 ), ( 13\!:\!99\!:\!40 ) \},$\\ 
&&$\{ ( 13\!:\!41\!:\!98 ), ( 13\!:\!98\!:\!41 ) \},$&$\{ ( 13\!:\!42\!:\!97 ), ( 13\!:\!97\!:\!42 ) \},$&$\{ ( 13\!:\!43\!:\!96 ), ( 13\!:\!96\!:\!43 ) \},$\\ 
&&$\{ ( 13\!:\!44\!:\!95 ), ( 13\!:\!95\!:\!44 ) \},$&$\{ ( 13\!:\!45\!:\!94 ), ( 13\!:\!94\!:\!45 ) \},$&$\{ ( 13\!:\!46\!:\!93 ), ( 13\!:\!93\!:\!46 ) \},$\\ 
&&$\{ ( 13\!:\!47\!:\!92 ), ( 13\!:\!92\!:\!47 ) \},$&$\{ ( 13\!:\!48\!:\!91 ), ( 13\!:\!91\!:\!48 ) \},$&$\{ ( 13\!:\!49\!:\!90 ), ( 13\!:\!90\!:\!49 ) \},$\\ 
&&$\{ ( 13\!:\!50\!:\!89 ), ( 13\!:\!89\!:\!50 ) \},$&$\{ ( 13\!:\!51\!:\!88 ), ( 13\!:\!88\!:\!51 ) \},$&$\{ ( 13\!:\!52\!:\!87 ), ( 13\!:\!87\!:\!52 ) \},$\\ 
&&$\{ ( 13\!:\!53\!:\!86 ), ( 13\!:\!86\!:\!53 ) \},$&$\{ ( 13\!:\!54\!:\!85 ), ( 13\!:\!85\!:\!54 ) \},$&$\{ ( 13\!:\!55\!:\!84 ), ( 13\!:\!84\!:\!55 ) \},$\\ 
&&$\{ ( 13\!:\!56\!:\!83 ), ( 13\!:\!83\!:\!56 ) \},$&$\{ ( 13\!:\!57\!:\!82 ), ( 13\!:\!82\!:\!57 ) \},$&$\{ ( 13\!:\!58\!:\!81 ), ( 13\!:\!81\!:\!58 ) \},$\\ 
&&$\{ ( 13\!:\!59\!:\!80 ), ( 13\!:\!80\!:\!59 ) \},$&$\{ ( 13\!:\!60\!:\!79 ), ( 13\!:\!79\!:\!60 ) \},$&$\{ ( 13\!:\!61\!:\!78 ), ( 13\!:\!78\!:\!61 ) \},$\\ 
&&$\{ ( 13\!:\!62\!:\!77 ), ( 13\!:\!77\!:\!62 ) \},$&$\{ ( 13\!:\!64\!:\!75 ), ( 13\!:\!75\!:\!64 ) \},$&$\{ ( 13\!:\!65\!:\!74 ), ( 13\!:\!74\!:\!65 ) \},$\\ 
&&$\{ ( 13\!:\!66\!:\!73 ), ( 13\!:\!73\!:\!66 ) \},$&$\{ ( 13\!:\!67\!:\!72 ), ( 13\!:\!72\!:\!67 ) \},$&$\{ ( 13\!:\!68\!:\!71 ), ( 13\!:\!71\!:\!68 ) \},$\\ 
&&$\{ ( 13\!:\!69\!:\!70 ), ( 13\!:\!70\!:\!69 ) \},$&$\{ ( 14\!:\!15\!:\!123 ), ( 14\!:\!123\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!121 ), ( 14\!:\!121\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!119 ), ( 14\!:\!119\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!117 ), ( 14\!:\!117\!:\!21 ) \},$&$\{ ( 14\!:\!23\!:\!115 ), ( 14\!:\!115\!:\!23 ) \},$\\ 
&&$\{ ( 14\!:\!25\!:\!113 ), ( 14\!:\!113\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!111 ), ( 14\!:\!111\!:\!27 ) \},$&$\{ ( 14\!:\!29\!:\!109 ), ( 14\!:\!109\!:\!29 ) \},$\\ 
&&$\{ ( 14\!:\!31\!:\!107 ), ( 14\!:\!107\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!105 ), ( 14\!:\!105\!:\!33 ) \},$&$\{ ( 14\!:\!35\!:\!103 ), ( 14\!:\!103\!:\!35 ) \},$\\ 
&&$\{ ( 14\!:\!37\!:\!101 ), ( 14\!:\!101\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!99 ), ( 14\!:\!99\!:\!39 ) \},$&$\{ ( 14\!:\!41\!:\!97 ), ( 14\!:\!97\!:\!41 ) \},$\\ 
&&$\{ ( 14\!:\!43\!:\!95 ), ( 14\!:\!95\!:\!43 ) \},$&$\{ ( 14\!:\!45\!:\!93 ), ( 14\!:\!93\!:\!45 ) \},$&$\{ ( 14\!:\!47\!:\!91 ), ( 14\!:\!91\!:\!47 ) \},$\\ 
&&$\{ ( 14\!:\!49\!:\!89 ), ( 14\!:\!89\!:\!49 ) \},$&$\{ ( 14\!:\!51\!:\!87 ), ( 14\!:\!87\!:\!51 ) \},$&$\{ ( 14\!:\!53\!:\!85 ), ( 14\!:\!85\!:\!53 ) \},$\\ 
&&$\{ ( 14\!:\!55\!:\!83 ), ( 14\!:\!83\!:\!55 ) \},$&$\{ ( 14\!:\!57\!:\!81 ), ( 14\!:\!81\!:\!57 ) \},$&$\{ ( 14\!:\!59\!:\!79 ), ( 14\!:\!79\!:\!59 ) \},$\\ 
&&$\{ ( 14\!:\!61\!:\!77 ), ( 14\!:\!77\!:\!61 ) \},$&$\{ ( 14\!:\!63\!:\!75 ), ( 14\!:\!75\!:\!63 ) \},$&$\{ ( 14\!:\!65\!:\!73 ), ( 14\!:\!73\!:\!65 ) \},$\\ 
&&$\{ ( 14\!:\!67\!:\!71 ), ( 14\!:\!71\!:\!67 ) \},$&$\{ ( 15\!:\!16\!:\!121 ), ( 15\!:\!121\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!120 ), ( 15\!:\!120\!:\!17 ) \},$\\ 
&&$\{ ( 15\!:\!18\!:\!119 ), ( 15\!:\!119\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!118 ), ( 15\!:\!118\!:\!19 ) \},$&$\{ ( 15\!:\!20\!:\!117 ), ( 15\!:\!117\!:\!20 ) \},$\\ 
&&$\{ ( 15\!:\!21\!:\!116 ), ( 15\!:\!116\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!115 ), ( 15\!:\!115\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!114 ), ( 15\!:\!114\!:\!23 ) \},$\\ 
&&$\{ ( 15\!:\!24\!:\!113 ), ( 15\!:\!113\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!112 ), ( 15\!:\!112\!:\!25 ) \},$&$\{ ( 15\!:\!26\!:\!111 ), ( 15\!:\!111\!:\!26 ) \},$\\ 
&&$\{ ( 15\!:\!27\!:\!110 ), ( 15\!:\!110\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!109 ), ( 15\!:\!109\!:\!28 ) \},$&$\{ ( 15\!:\!29\!:\!108 ), ( 15\!:\!108\!:\!29 ) \},$\\ 
&&$\{ ( 15\!:\!30\!:\!107 ), ( 15\!:\!107\!:\!30 ) \},$&$\{ ( 15\!:\!31\!:\!106 ), ( 15\!:\!106\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!105 ), ( 15\!:\!105\!:\!32 ) \},$\\ 
&&$\{ ( 15\!:\!33\!:\!104 ), ( 15\!:\!104\!:\!33 ) \},$&$\{ ( 15\!:\!34\!:\!103 ), ( 15\!:\!103\!:\!34 ) \},$&$\{ ( 15\!:\!35\!:\!102 ), ( 15\!:\!102\!:\!35 ) \},$\\ 
&&$\{ ( 15\!:\!36\!:\!101 ), ( 15\!:\!101\!:\!36 ) \},$&$\{ ( 15\!:\!37\!:\!100 ), ( 15\!:\!100\!:\!37 ) \},$&$\{ ( 15\!:\!38\!:\!99 ), ( 15\!:\!99\!:\!38 ) \},$\\ 
&&$\{ ( 15\!:\!39\!:\!98 ), ( 15\!:\!98\!:\!39 ) \},$&$\{ ( 15\!:\!40\!:\!97 ), ( 15\!:\!97\!:\!40 ) \},$&$\{ ( 15\!:\!41\!:\!96 ), ( 15\!:\!96\!:\!41 ) \},$\\ 
&&$\{ ( 15\!:\!42\!:\!95 ), ( 15\!:\!95\!:\!42 ) \},$&$\{ ( 15\!:\!43\!:\!94 ), ( 15\!:\!94\!:\!43 ) \},$&$\{ ( 15\!:\!44\!:\!93 ), ( 15\!:\!93\!:\!44 ) \},$\\ 
&&$\{ ( 15\!:\!45\!:\!92 ), ( 15\!:\!92\!:\!45 ) \},$&$\{ ( 15\!:\!46\!:\!91 ), ( 15\!:\!91\!:\!46 ) \},$&$\{ ( 15\!:\!47\!:\!90 ), ( 15\!:\!90\!:\!47 ) \},$\\ 
&&$\{ ( 15\!:\!48\!:\!89 ), ( 15\!:\!89\!:\!48 ) \},$&$\{ ( 15\!:\!49\!:\!88 ), ( 15\!:\!88\!:\!49 ) \},$&$\{ ( 15\!:\!50\!:\!87 ), ( 15\!:\!87\!:\!50 ) \},$\\ 
&&$\{ ( 15\!:\!51\!:\!86 ), ( 15\!:\!86\!:\!51 ) \},$&$\{ ( 15\!:\!52\!:\!85 ), ( 15\!:\!85\!:\!52 ) \},$&$\{ ( 15\!:\!53\!:\!84 ), ( 15\!:\!84\!:\!53 ) \},$\\ 
&&$\{ ( 15\!:\!54\!:\!83 ), ( 15\!:\!83\!:\!54 ) \},$&$\{ ( 15\!:\!55\!:\!82 ), ( 15\!:\!82\!:\!55 ) \},$&$\{ ( 15\!:\!56\!:\!81 ), ( 15\!:\!81\!:\!56 ) \},$\\ 
&&$\{ ( 15\!:\!57\!:\!80 ), ( 15\!:\!80\!:\!57 ) \},$&$\{ ( 15\!:\!58\!:\!79 ), ( 15\!:\!79\!:\!58 ) \},$&$\{ ( 15\!:\!59\!:\!78 ), ( 15\!:\!78\!:\!59 ) \},$\\ 
&&$\{ ( 15\!:\!60\!:\!77 ), ( 15\!:\!77\!:\!60 ) \},$&$\{ ( 15\!:\!62\!:\!75 ), ( 15\!:\!75\!:\!62 ) \},$&$\{ ( 15\!:\!63\!:\!74 ), ( 15\!:\!74\!:\!63 ) \},$\\ 
&&$\{ ( 15\!:\!64\!:\!73 ), ( 15\!:\!73\!:\!64 ) \},$&$\{ ( 15\!:\!65\!:\!72 ), ( 15\!:\!72\!:\!65 ) \},$&$\{ ( 15\!:\!66\!:\!71 ), ( 15\!:\!71\!:\!66 ) \},$\\ 
&&$\{ ( 15\!:\!67\!:\!70 ), ( 15\!:\!70\!:\!67 ) \},$&$\{ ( 15\!:\!68\!:\!69 ), ( 15\!:\!69\!:\!68 ) \},$&$\{ ( 16\!:\!17\!:\!119 ), ( 16\!:\!119\!:\!17 ) \},$\\ 
&&$\{ ( 16\!:\!19\!:\!117 ), ( 16\!:\!117\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!115 ), ( 16\!:\!115\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!113 ), ( 16\!:\!113\!:\!23 ) \},$\\ 
&&$\{ ( 16\!:\!25\!:\!111 ), ( 16\!:\!111\!:\!25 ) \},$&$\{ ( 16\!:\!27\!:\!109 ), ( 16\!:\!109\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!107 ), ( 16\!:\!107\!:\!29 ) \},$\\ 
&&$\{ ( 16\!:\!31\!:\!105 ), ( 16\!:\!105\!:\!31 ) \},$&$\{ ( 16\!:\!33\!:\!103 ), ( 16\!:\!103\!:\!33 ) \},$&$\{ ( 16\!:\!35\!:\!101 ), ( 16\!:\!101\!:\!35 ) \},$\\ 
&&$\{ ( 16\!:\!37\!:\!99 ), ( 16\!:\!99\!:\!37 ) \},$&$\{ ( 16\!:\!39\!:\!97 ), ( 16\!:\!97\!:\!39 ) \},$&$\{ ( 16\!:\!41\!:\!95 ), ( 16\!:\!95\!:\!41 ) \},$\\ 
&&$\{ ( 16\!:\!43\!:\!93 ), ( 16\!:\!93\!:\!43 ) \},$&$\{ ( 16\!:\!45\!:\!91 ), ( 16\!:\!91\!:\!45 ) \},$&$\{ ( 16\!:\!47\!:\!89 ), ( 16\!:\!89\!:\!47 ) \},$\\ 
&&$\{ ( 16\!:\!49\!:\!87 ), ( 16\!:\!87\!:\!49 ) \},$&$\{ ( 16\!:\!51\!:\!85 ), ( 16\!:\!85\!:\!51 ) \},$&$\{ ( 16\!:\!53\!:\!83 ), ( 16\!:\!83\!:\!53 ) \},$\\ 
&&$\{ ( 16\!:\!55\!:\!81 ), ( 16\!:\!81\!:\!55 ) \},$&$\{ ( 16\!:\!57\!:\!79 ), ( 16\!:\!79\!:\!57 ) \},$&$\{ ( 16\!:\!59\!:\!77 ), ( 16\!:\!77\!:\!59 ) \},$\\ 
&&$\{ ( 16\!:\!61\!:\!75 ), ( 16\!:\!75\!:\!61 ) \},$&$\{ ( 16\!:\!63\!:\!73 ), ( 16\!:\!73\!:\!63 ) \},$&$\{ ( 16\!:\!65\!:\!71 ), ( 16\!:\!71\!:\!65 ) \},$\\ 
&&$\{ ( 16\!:\!67\!:\!69 ), ( 16\!:\!69\!:\!67 ) \},$&$\{ ( 17\!:\!18\!:\!117 ), ( 17\!:\!117\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!116 ), ( 17\!:\!116\!:\!19 ) \},$\\ 
&&$\{ ( 17\!:\!20\!:\!115 ), ( 17\!:\!115\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!114 ), ( 17\!:\!114\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!113 ), ( 17\!:\!113\!:\!22 ) \},$\\ 
&&$\{ ( 17\!:\!23\!:\!112 ), ( 17\!:\!112\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!111 ), ( 17\!:\!111\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!110 ), ( 17\!:\!110\!:\!25 ) \},$\\ 
&&$\{ ( 17\!:\!26\!:\!109 ), ( 17\!:\!109\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!108 ), ( 17\!:\!108\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!107 ), ( 17\!:\!107\!:\!28 ) \},$\\ 
&&$\{ ( 17\!:\!29\!:\!106 ), ( 17\!:\!106\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!105 ), ( 17\!:\!105\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!104 ), ( 17\!:\!104\!:\!31 ) \},$\\ 
&&$\{ ( 17\!:\!32\!:\!103 ), ( 17\!:\!103\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!102 ), ( 17\!:\!102\!:\!33 ) \},$&$\{ ( 17\!:\!34\!:\!101 ), ( 17\!:\!101\!:\!34 ) \},$\\ 
&&$\{ ( 17\!:\!35\!:\!100 ), ( 17\!:\!100\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!99 ), ( 17\!:\!99\!:\!36 ) \},$&$\{ ( 17\!:\!37\!:\!98 ), ( 17\!:\!98\!:\!37 ) \},$\\ 
&&$\{ ( 17\!:\!38\!:\!97 ), ( 17\!:\!97\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!96 ), ( 17\!:\!96\!:\!39 ) \},$&$\{ ( 17\!:\!40\!:\!95 ), ( 17\!:\!95\!:\!40 ) \},$\\ 
&&$\{ ( 17\!:\!41\!:\!94 ), ( 17\!:\!94\!:\!41 ) \},$&$\{ ( 17\!:\!42\!:\!93 ), ( 17\!:\!93\!:\!42 ) \},$&$\{ ( 17\!:\!43\!:\!92 ), ( 17\!:\!92\!:\!43 ) \},$\\ 
&&$\{ ( 17\!:\!44\!:\!91 ), ( 17\!:\!91\!:\!44 ) \},$&$\{ ( 17\!:\!45\!:\!90 ), ( 17\!:\!90\!:\!45 ) \},$&$\{ ( 17\!:\!46\!:\!89 ), ( 17\!:\!89\!:\!46 ) \},$\\ 
&&$\{ ( 17\!:\!47\!:\!88 ), ( 17\!:\!88\!:\!47 ) \},$&$\{ ( 17\!:\!48\!:\!87 ), ( 17\!:\!87\!:\!48 ) \},$&$\{ ( 17\!:\!49\!:\!86 ), ( 17\!:\!86\!:\!49 ) \},$\\ 
&&$\{ ( 17\!:\!50\!:\!85 ), ( 17\!:\!85\!:\!50 ) \},$&$\{ ( 17\!:\!51\!:\!84 ), ( 17\!:\!84\!:\!51 ) \},$&$\{ ( 17\!:\!52\!:\!83 ), ( 17\!:\!83\!:\!52 ) \},$\\ 
&&$\{ ( 17\!:\!53\!:\!82 ), ( 17\!:\!82\!:\!53 ) \},$&$\{ ( 17\!:\!54\!:\!81 ), ( 17\!:\!81\!:\!54 ) \},$&$\{ ( 17\!:\!55\!:\!80 ), ( 17\!:\!80\!:\!55 ) \},$\\ 
&&$\{ ( 17\!:\!56\!:\!79 ), ( 17\!:\!79\!:\!56 ) \},$&$\{ ( 17\!:\!57\!:\!78 ), ( 17\!:\!78\!:\!57 ) \},$&$\{ ( 17\!:\!58\!:\!77 ), ( 17\!:\!77\!:\!58 ) \},$\\ 
&&$\{ ( 17\!:\!60\!:\!75 ), ( 17\!:\!75\!:\!60 ) \},$&$\{ ( 17\!:\!61\!:\!74 ), ( 17\!:\!74\!:\!61 ) \},$&$\{ ( 17\!:\!62\!:\!73 ), ( 17\!:\!73\!:\!62 ) \},$\\ 
&&$\{ ( 17\!:\!63\!:\!72 ), ( 17\!:\!72\!:\!63 ) \},$&$\{ ( 17\!:\!64\!:\!71 ), ( 17\!:\!71\!:\!64 ) \},$&$\{ ( 17\!:\!65\!:\!70 ), ( 17\!:\!70\!:\!65 ) \},$\\ 
&&$\{ ( 17\!:\!66\!:\!69 ), ( 17\!:\!69\!:\!66 ) \},$&$\{ ( 17\!:\!67\!:\!68 ), ( 17\!:\!68\!:\!67 ) \},$&$\{ ( 18\!:\!19\!:\!115 ), ( 18\!:\!115\!:\!19 ) \},$\\ 
&&$\{ ( 18\!:\!21\!:\!113 ), ( 18\!:\!113\!:\!21 ) \},$&$\{ ( 18\!:\!23\!:\!111 ), ( 18\!:\!111\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!109 ), ( 18\!:\!109\!:\!25 ) \},$\\ 
&&$\{ ( 18\!:\!27\!:\!107 ), ( 18\!:\!107\!:\!27 ) \},$&$\{ ( 18\!:\!29\!:\!105 ), ( 18\!:\!105\!:\!29 ) \},$&$\{ ( 18\!:\!31\!:\!103 ), ( 18\!:\!103\!:\!31 ) \},$\\ 
&&$\{ ( 18\!:\!33\!:\!101 ), ( 18\!:\!101\!:\!33 ) \},$&$\{ ( 18\!:\!35\!:\!99 ), ( 18\!:\!99\!:\!35 ) \},$&$\{ ( 18\!:\!37\!:\!97 ), ( 18\!:\!97\!:\!37 ) \},$\\ 
&&$\{ ( 18\!:\!39\!:\!95 ), ( 18\!:\!95\!:\!39 ) \},$&$\{ ( 18\!:\!41\!:\!93 ), ( 18\!:\!93\!:\!41 ) \},$&$\{ ( 18\!:\!43\!:\!91 ), ( 18\!:\!91\!:\!43 ) \},$\\ 
&&$\{ ( 18\!:\!45\!:\!89 ), ( 18\!:\!89\!:\!45 ) \},$&$\{ ( 18\!:\!47\!:\!87 ), ( 18\!:\!87\!:\!47 ) \},$&$\{ ( 18\!:\!49\!:\!85 ), ( 18\!:\!85\!:\!49 ) \},$\\ 
&&$\{ ( 18\!:\!51\!:\!83 ), ( 18\!:\!83\!:\!51 ) \},$&$\{ ( 18\!:\!53\!:\!81 ), ( 18\!:\!81\!:\!53 ) \},$&$\{ ( 18\!:\!55\!:\!79 ), ( 18\!:\!79\!:\!55 ) \},$\\ 
&&$\{ ( 18\!:\!57\!:\!77 ), ( 18\!:\!77\!:\!57 ) \},$&$\{ ( 18\!:\!59\!:\!75 ), ( 18\!:\!75\!:\!59 ) \},$&$\{ ( 18\!:\!61\!:\!73 ), ( 18\!:\!73\!:\!61 ) \},$\\ 
&&$\{ ( 18\!:\!63\!:\!71 ), ( 18\!:\!71\!:\!63 ) \},$&$\{ ( 18\!:\!65\!:\!69 ), ( 18\!:\!69\!:\!65 ) \},$&$\{ ( 19\!:\!20\!:\!113 ), ( 19\!:\!113\!:\!20 ) \},$\\ 
&&$\{ ( 19\!:\!21\!:\!112 ), ( 19\!:\!112\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!111 ), ( 19\!:\!111\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!110 ), ( 19\!:\!110\!:\!23 ) \},$\\ 
&&$\{ ( 19\!:\!24\!:\!109 ), ( 19\!:\!109\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!108 ), ( 19\!:\!108\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!107 ), ( 19\!:\!107\!:\!26 ) \},$\\ 
&&$\{ ( 19\!:\!27\!:\!106 ), ( 19\!:\!106\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!105 ), ( 19\!:\!105\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!104 ), ( 19\!:\!104\!:\!29 ) \},$\\ 
&&$\{ ( 19\!:\!30\!:\!103 ), ( 19\!:\!103\!:\!30 ) \},$&$\{ ( 19\!:\!31\!:\!102 ), ( 19\!:\!102\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!101 ), ( 19\!:\!101\!:\!32 ) \},$\\ 
&&$\{ ( 19\!:\!33\!:\!100 ), ( 19\!:\!100\!:\!33 ) \},$&$\{ ( 19\!:\!34\!:\!99 ), ( 19\!:\!99\!:\!34 ) \},$&$\{ ( 19\!:\!35\!:\!98 ), ( 19\!:\!98\!:\!35 ) \},$\\ 
&&$\{ ( 19\!:\!36\!:\!97 ), ( 19\!:\!97\!:\!36 ) \},$&$\{ ( 19\!:\!37\!:\!96 ), ( 19\!:\!96\!:\!37 ) \},$&$\{ ( 19\!:\!39\!:\!94 ), ( 19\!:\!94\!:\!39 ) \},$\\ 
&&$\{ ( 19\!:\!40\!:\!93 ), ( 19\!:\!93\!:\!40 ) \},$&$\{ ( 19\!:\!41\!:\!92 ), ( 19\!:\!92\!:\!41 ) \},$&$\{ ( 19\!:\!42\!:\!91 ), ( 19\!:\!91\!:\!42 ) \},$\\ 
&&$\{ ( 19\!:\!43\!:\!90 ), ( 19\!:\!90\!:\!43 ) \},$&$\{ ( 19\!:\!44\!:\!89 ), ( 19\!:\!89\!:\!44 ) \},$&$\{ ( 19\!:\!45\!:\!88 ), ( 19\!:\!88\!:\!45 ) \},$\\ 
&&$\{ ( 19\!:\!46\!:\!87 ), ( 19\!:\!87\!:\!46 ) \},$&$\{ ( 19\!:\!47\!:\!86 ), ( 19\!:\!86\!:\!47 ) \},$&$\{ ( 19\!:\!48\!:\!85 ), ( 19\!:\!85\!:\!48 ) \},$\\ 
&&$\{ ( 19\!:\!49\!:\!84 ), ( 19\!:\!84\!:\!49 ) \},$&$\{ ( 19\!:\!50\!:\!83 ), ( 19\!:\!83\!:\!50 ) \},$&$\{ ( 19\!:\!51\!:\!82 ), ( 19\!:\!82\!:\!51 ) \},$\\ 
&&$\{ ( 19\!:\!52\!:\!81 ), ( 19\!:\!81\!:\!52 ) \},$&$\{ ( 19\!:\!53\!:\!80 ), ( 19\!:\!80\!:\!53 ) \},$&$\{ ( 19\!:\!54\!:\!79 ), ( 19\!:\!79\!:\!54 ) \},$\\ 
&&$\{ ( 19\!:\!55\!:\!78 ), ( 19\!:\!78\!:\!55 ) \},$&$\{ ( 19\!:\!56\!:\!77 ), ( 19\!:\!77\!:\!56 ) \},$&$\{ ( 19\!:\!58\!:\!75 ), ( 19\!:\!75\!:\!58 ) \},$\\ 
&&$\{ ( 19\!:\!59\!:\!74 ), ( 19\!:\!74\!:\!59 ) \},$&$\{ ( 19\!:\!60\!:\!73 ), ( 19\!:\!73\!:\!60 ) \},$&$\{ ( 19\!:\!61\!:\!72 ), ( 19\!:\!72\!:\!61 ) \},$\\ 
&&$\{ ( 19\!:\!62\!:\!71 ), ( 19\!:\!71\!:\!62 ) \},$&$\{ ( 19\!:\!63\!:\!70 ), ( 19\!:\!70\!:\!63 ) \},$&$\{ ( 19\!:\!64\!:\!69 ), ( 19\!:\!69\!:\!64 ) \},$\\ 
&&$\{ ( 19\!:\!65\!:\!68 ), ( 19\!:\!68\!:\!65 ) \},$&$\{ ( 19\!:\!66\!:\!67 ), ( 19\!:\!67\!:\!66 ) \},$&$\{ ( 20\!:\!21\!:\!111 ), ( 20\!:\!111\!:\!21 ) \},$\\ 
&&$\{ ( 20\!:\!23\!:\!109 ), ( 20\!:\!109\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!107 ), ( 20\!:\!107\!:\!25 ) \},$&$\{ ( 20\!:\!27\!:\!105 ), ( 20\!:\!105\!:\!27 ) \},$\\ 
&&$\{ ( 20\!:\!29\!:\!103 ), ( 20\!:\!103\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!101 ), ( 20\!:\!101\!:\!31 ) \},$&$\{ ( 20\!:\!33\!:\!99 ), ( 20\!:\!99\!:\!33 ) \},$\\ 
&&$\{ ( 20\!:\!35\!:\!97 ), ( 20\!:\!97\!:\!35 ) \},$&$\{ ( 20\!:\!37\!:\!95 ), ( 20\!:\!95\!:\!37 ) \},$&$\{ ( 20\!:\!39\!:\!93 ), ( 20\!:\!93\!:\!39 ) \},$\\ 
&&$\{ ( 20\!:\!41\!:\!91 ), ( 20\!:\!91\!:\!41 ) \},$&$\{ ( 20\!:\!43\!:\!89 ), ( 20\!:\!89\!:\!43 ) \},$&$\{ ( 20\!:\!45\!:\!87 ), ( 20\!:\!87\!:\!45 ) \},$\\ 
&&$\{ ( 20\!:\!47\!:\!85 ), ( 20\!:\!85\!:\!47 ) \},$&$\{ ( 20\!:\!49\!:\!83 ), ( 20\!:\!83\!:\!49 ) \},$&$\{ ( 20\!:\!51\!:\!81 ), ( 20\!:\!81\!:\!51 ) \},$\\ 
&&$\{ ( 20\!:\!53\!:\!79 ), ( 20\!:\!79\!:\!53 ) \},$&$\{ ( 20\!:\!55\!:\!77 ), ( 20\!:\!77\!:\!55 ) \},$&$\{ ( 20\!:\!57\!:\!75 ), ( 20\!:\!75\!:\!57 ) \},$\\ 
&&$\{ ( 20\!:\!59\!:\!73 ), ( 20\!:\!73\!:\!59 ) \},$&$\{ ( 20\!:\!61\!:\!71 ), ( 20\!:\!71\!:\!61 ) \},$&$\{ ( 20\!:\!63\!:\!69 ), ( 20\!:\!69\!:\!63 ) \},$\\ 
&&$\{ ( 20\!:\!65\!:\!67 ), ( 20\!:\!67\!:\!65 ) \},$&$\{ ( 21\!:\!22\!:\!109 ), ( 21\!:\!109\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!108 ), ( 21\!:\!108\!:\!23 ) \},$\\ 
&&$\{ ( 21\!:\!24\!:\!107 ), ( 21\!:\!107\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!106 ), ( 21\!:\!106\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!105 ), ( 21\!:\!105\!:\!26 ) \},$\\ 
&&$\{ ( 21\!:\!27\!:\!104 ), ( 21\!:\!104\!:\!27 ) \},$&$\{ ( 21\!:\!28\!:\!103 ), ( 21\!:\!103\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!102 ), ( 21\!:\!102\!:\!29 ) \},$\\ 
&&$\{ ( 21\!:\!30\!:\!101 ), ( 21\!:\!101\!:\!30 ) \},$&$\{ ( 21\!:\!31\!:\!100 ), ( 21\!:\!100\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!99 ), ( 21\!:\!99\!:\!32 ) \},$\\ 
&&$\{ ( 21\!:\!33\!:\!98 ), ( 21\!:\!98\!:\!33 ) \},$&$\{ ( 21\!:\!34\!:\!97 ), ( 21\!:\!97\!:\!34 ) \},$&$\{ ( 21\!:\!35\!:\!96 ), ( 21\!:\!96\!:\!35 ) \},$\\ 
&&$\{ ( 21\!:\!36\!:\!95 ), ( 21\!:\!95\!:\!36 ) \},$&$\{ ( 21\!:\!37\!:\!94 ), ( 21\!:\!94\!:\!37 ) \},$&$\{ ( 21\!:\!38\!:\!93 ), ( 21\!:\!93\!:\!38 ) \},$\\ 
&&$\{ ( 21\!:\!39\!:\!92 ), ( 21\!:\!92\!:\!39 ) \},$&$\{ ( 21\!:\!40\!:\!91 ), ( 21\!:\!91\!:\!40 ) \},$&$\{ ( 21\!:\!41\!:\!90 ), ( 21\!:\!90\!:\!41 ) \},$\\ 
&&$\{ ( 21\!:\!42\!:\!89 ), ( 21\!:\!89\!:\!42 ) \},$&$\{ ( 21\!:\!43\!:\!88 ), ( 21\!:\!88\!:\!43 ) \},$&$\{ ( 21\!:\!44\!:\!87 ), ( 21\!:\!87\!:\!44 ) \},$\\ 
&&$\{ ( 21\!:\!45\!:\!86 ), ( 21\!:\!86\!:\!45 ) \},$&$\{ ( 21\!:\!46\!:\!85 ), ( 21\!:\!85\!:\!46 ) \},$&$\{ ( 21\!:\!47\!:\!84 ), ( 21\!:\!84\!:\!47 ) \},$\\ 
&&$\{ ( 21\!:\!48\!:\!83 ), ( 21\!:\!83\!:\!48 ) \},$&$\{ ( 21\!:\!49\!:\!82 ), ( 21\!:\!82\!:\!49 ) \},$&$\{ ( 21\!:\!50\!:\!81 ), ( 21\!:\!81\!:\!50 ) \},$\\ 
&&$\{ ( 21\!:\!51\!:\!80 ), ( 21\!:\!80\!:\!51 ) \},$&$\{ ( 21\!:\!52\!:\!79 ), ( 21\!:\!79\!:\!52 ) \},$&$\{ ( 21\!:\!53\!:\!78 ), ( 21\!:\!78\!:\!53 ) \},$\\ 
&&$\{ ( 21\!:\!54\!:\!77 ), ( 21\!:\!77\!:\!54 ) \},$&$\{ ( 21\!:\!56\!:\!75 ), ( 21\!:\!75\!:\!56 ) \},$&$\{ ( 21\!:\!57\!:\!74 ), ( 21\!:\!74\!:\!57 ) \},$\\ 
&&$\{ ( 21\!:\!58\!:\!73 ), ( 21\!:\!73\!:\!58 ) \},$&$\{ ( 21\!:\!59\!:\!72 ), ( 21\!:\!72\!:\!59 ) \},$&$\{ ( 21\!:\!60\!:\!71 ), ( 21\!:\!71\!:\!60 ) \},$\\ 
&&$\{ ( 21\!:\!61\!:\!70 ), ( 21\!:\!70\!:\!61 ) \},$&$\{ ( 21\!:\!62\!:\!69 ), ( 21\!:\!69\!:\!62 ) \},$&$\{ ( 21\!:\!63\!:\!68 ), ( 21\!:\!68\!:\!63 ) \},$\\ 
&&$\{ ( 21\!:\!64\!:\!67 ), ( 21\!:\!67\!:\!64 ) \},$&$\{ ( 21\!:\!65\!:\!66 ), ( 21\!:\!66\!:\!65 ) \},$&$\{ ( 22\!:\!23\!:\!107 ), ( 22\!:\!107\!:\!23 ) \},$\\ 
&&$\{ ( 22\!:\!25\!:\!105 ), ( 22\!:\!105\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!103 ), ( 22\!:\!103\!:\!27 ) \},$&$\{ ( 22\!:\!29\!:\!101 ), ( 22\!:\!101\!:\!29 ) \},$\\ 
&&$\{ ( 22\!:\!31\!:\!99 ), ( 22\!:\!99\!:\!31 ) \},$&$\{ ( 22\!:\!33\!:\!97 ), ( 22\!:\!97\!:\!33 ) \},$&$\{ ( 22\!:\!35\!:\!95 ), ( 22\!:\!95\!:\!35 ) \},$\\ 
&&$\{ ( 22\!:\!37\!:\!93 ), ( 22\!:\!93\!:\!37 ) \},$&$\{ ( 22\!:\!39\!:\!91 ), ( 22\!:\!91\!:\!39 ) \},$&$\{ ( 22\!:\!41\!:\!89 ), ( 22\!:\!89\!:\!41 ) \},$\\ 
&&$\{ ( 22\!:\!43\!:\!87 ), ( 22\!:\!87\!:\!43 ) \},$&$\{ ( 22\!:\!45\!:\!85 ), ( 22\!:\!85\!:\!45 ) \},$&$\{ ( 22\!:\!47\!:\!83 ), ( 22\!:\!83\!:\!47 ) \},$\\ 
&&$\{ ( 22\!:\!49\!:\!81 ), ( 22\!:\!81\!:\!49 ) \},$&$\{ ( 22\!:\!51\!:\!79 ), ( 22\!:\!79\!:\!51 ) \},$&$\{ ( 22\!:\!53\!:\!77 ), ( 22\!:\!77\!:\!53 ) \},$\\ 
&&$\{ ( 22\!:\!55\!:\!75 ), ( 22\!:\!75\!:\!55 ) \},$&$\{ ( 22\!:\!57\!:\!73 ), ( 22\!:\!73\!:\!57 ) \},$&$\{ ( 22\!:\!59\!:\!71 ), ( 22\!:\!71\!:\!59 ) \},$\\ 
&&$\{ ( 22\!:\!61\!:\!69 ), ( 22\!:\!69\!:\!61 ) \},$&$\{ ( 22\!:\!63\!:\!67 ), ( 22\!:\!67\!:\!63 ) \},$&$\{ ( 23\!:\!24\!:\!105 ), ( 23\!:\!105\!:\!24 ) \},$\\ 
&&$\{ ( 23\!:\!25\!:\!104 ), ( 23\!:\!104\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!103 ), ( 23\!:\!103\!:\!26 ) \},$&$\{ ( 23\!:\!27\!:\!102 ), ( 23\!:\!102\!:\!27 ) \},$\\ 
&&$\{ ( 23\!:\!28\!:\!101 ), ( 23\!:\!101\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!100 ), ( 23\!:\!100\!:\!29 ) \},$&$\{ ( 23\!:\!30\!:\!99 ), ( 23\!:\!99\!:\!30 ) \},$\\ 
&&$\{ ( 23\!:\!31\!:\!98 ), ( 23\!:\!98\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!97 ), ( 23\!:\!97\!:\!32 ) \},$&$\{ ( 23\!:\!33\!:\!96 ), ( 23\!:\!96\!:\!33 ) \},$\\ 
&&$\{ ( 23\!:\!34\!:\!95 ), ( 23\!:\!95\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!94 ), ( 23\!:\!94\!:\!35 ) \},$&$\{ ( 23\!:\!36\!:\!93 ), ( 23\!:\!93\!:\!36 ) \},$\\ 
&&$\{ ( 23\!:\!37\!:\!92 ), ( 23\!:\!92\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!91 ), ( 23\!:\!91\!:\!38 ) \},$&$\{ ( 23\!:\!39\!:\!90 ), ( 23\!:\!90\!:\!39 ) \},$\\ 
&&$\{ ( 23\!:\!40\!:\!89 ), ( 23\!:\!89\!:\!40 ) \},$&$\{ ( 23\!:\!41\!:\!88 ), ( 23\!:\!88\!:\!41 ) \},$&$\{ ( 23\!:\!42\!:\!87 ), ( 23\!:\!87\!:\!42 ) \},$\\ 
&&$\{ ( 23\!:\!43\!:\!86 ), ( 23\!:\!86\!:\!43 ) \},$&$\{ ( 23\!:\!44\!:\!85 ), ( 23\!:\!85\!:\!44 ) \},$&$\{ ( 23\!:\!45\!:\!84 ), ( 23\!:\!84\!:\!45 ) \},$\\ 
&&$\{ ( 23\!:\!46\!:\!83 ), ( 23\!:\!83\!:\!46 ) \},$&$\{ ( 23\!:\!47\!:\!82 ), ( 23\!:\!82\!:\!47 ) \},$&$\{ ( 23\!:\!48\!:\!81 ), ( 23\!:\!81\!:\!48 ) \},$\\ 
&&$\{ ( 23\!:\!49\!:\!80 ), ( 23\!:\!80\!:\!49 ) \},$&$\{ ( 23\!:\!50\!:\!79 ), ( 23\!:\!79\!:\!50 ) \},$&$\{ ( 23\!:\!51\!:\!78 ), ( 23\!:\!78\!:\!51 ) \},$\\ 
&&$\{ ( 23\!:\!52\!:\!77 ), ( 23\!:\!77\!:\!52 ) \},$&$\{ ( 23\!:\!54\!:\!75 ), ( 23\!:\!75\!:\!54 ) \},$&$\{ ( 23\!:\!55\!:\!74 ), ( 23\!:\!74\!:\!55 ) \},$\\ 
&&$\{ ( 23\!:\!56\!:\!73 ), ( 23\!:\!73\!:\!56 ) \},$&$\{ ( 23\!:\!57\!:\!72 ), ( 23\!:\!72\!:\!57 ) \},$&$\{ ( 23\!:\!58\!:\!71 ), ( 23\!:\!71\!:\!58 ) \},$\\ 
&&$\{ ( 23\!:\!59\!:\!70 ), ( 23\!:\!70\!:\!59 ) \},$&$\{ ( 23\!:\!60\!:\!69 ), ( 23\!:\!69\!:\!60 ) \},$&$\{ ( 23\!:\!61\!:\!68 ), ( 23\!:\!68\!:\!61 ) \},$\\ 
&&$\{ ( 23\!:\!62\!:\!67 ), ( 23\!:\!67\!:\!62 ) \},$&$\{ ( 23\!:\!63\!:\!66 ), ( 23\!:\!66\!:\!63 ) \},$&$\{ ( 23\!:\!64\!:\!65 ), ( 23\!:\!65\!:\!64 ) \},$\\ 
&&$\{ ( 24\!:\!25\!:\!103 ), ( 24\!:\!103\!:\!25 ) \},$&$\{ ( 24\!:\!27\!:\!101 ), ( 24\!:\!101\!:\!27 ) \},$&$\{ ( 24\!:\!29\!:\!99 ), ( 24\!:\!99\!:\!29 ) \},$\\ 
&&$\{ ( 24\!:\!31\!:\!97 ), ( 24\!:\!97\!:\!31 ) \},$&$\{ ( 24\!:\!33\!:\!95 ), ( 24\!:\!95\!:\!33 ) \},$&$\{ ( 24\!:\!35\!:\!93 ), ( 24\!:\!93\!:\!35 ) \},$\\ 
&&$\{ ( 24\!:\!37\!:\!91 ), ( 24\!:\!91\!:\!37 ) \},$&$\{ ( 24\!:\!39\!:\!89 ), ( 24\!:\!89\!:\!39 ) \},$&$\{ ( 24\!:\!41\!:\!87 ), ( 24\!:\!87\!:\!41 ) \},$\\ 
&&$\{ ( 24\!:\!43\!:\!85 ), ( 24\!:\!85\!:\!43 ) \},$&$\{ ( 24\!:\!45\!:\!83 ), ( 24\!:\!83\!:\!45 ) \},$&$\{ ( 24\!:\!47\!:\!81 ), ( 24\!:\!81\!:\!47 ) \},$\\ 
&&$\{ ( 24\!:\!49\!:\!79 ), ( 24\!:\!79\!:\!49 ) \},$&$\{ ( 24\!:\!51\!:\!77 ), ( 24\!:\!77\!:\!51 ) \},$&$\{ ( 24\!:\!53\!:\!75 ), ( 24\!:\!75\!:\!53 ) \},$\\ 
&&$\{ ( 24\!:\!55\!:\!73 ), ( 24\!:\!73\!:\!55 ) \},$&$\{ ( 24\!:\!57\!:\!71 ), ( 24\!:\!71\!:\!57 ) \},$&$\{ ( 24\!:\!59\!:\!69 ), ( 24\!:\!69\!:\!59 ) \},$\\ 
&&$\{ ( 24\!:\!61\!:\!67 ), ( 24\!:\!67\!:\!61 ) \},$&$\{ ( 24\!:\!63\!:\!65 ), ( 24\!:\!65\!:\!63 ) \},$&$\{ ( 25\!:\!26\!:\!101 ), ( 25\!:\!101\!:\!26 ) \},$\\ 
&&$\{ ( 25\!:\!27\!:\!100 ), ( 25\!:\!100\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!99 ), ( 25\!:\!99\!:\!28 ) \},$&$\{ ( 25\!:\!29\!:\!98 ), ( 25\!:\!98\!:\!29 ) \},$\\ 
&&$\{ ( 25\!:\!30\!:\!97 ), ( 25\!:\!97\!:\!30 ) \},$&$\{ ( 25\!:\!31\!:\!96 ), ( 25\!:\!96\!:\!31 ) \},$&$\{ ( 25\!:\!32\!:\!95 ), ( 25\!:\!95\!:\!32 ) \},$\\ 
&&$\{ ( 25\!:\!33\!:\!94 ), ( 25\!:\!94\!:\!33 ) \},$&$\{ ( 25\!:\!34\!:\!93 ), ( 25\!:\!93\!:\!34 ) \},$&$\{ ( 25\!:\!35\!:\!92 ), ( 25\!:\!92\!:\!35 ) \},$\\ 
&&$\{ ( 25\!:\!36\!:\!91 ), ( 25\!:\!91\!:\!36 ) \},$&$\{ ( 25\!:\!37\!:\!90 ), ( 25\!:\!90\!:\!37 ) \},$&$\{ ( 25\!:\!38\!:\!89 ), ( 25\!:\!89\!:\!38 ) \},$\\ 
&&$\{ ( 25\!:\!39\!:\!88 ), ( 25\!:\!88\!:\!39 ) \},$&$\{ ( 25\!:\!40\!:\!87 ), ( 25\!:\!87\!:\!40 ) \},$&$\{ ( 25\!:\!41\!:\!86 ), ( 25\!:\!86\!:\!41 ) \},$\\ 
&&$\{ ( 25\!:\!42\!:\!85 ), ( 25\!:\!85\!:\!42 ) \},$&$\{ ( 25\!:\!43\!:\!84 ), ( 25\!:\!84\!:\!43 ) \},$&$\{ ( 25\!:\!44\!:\!83 ), ( 25\!:\!83\!:\!44 ) \},$\\ 
&&$\{ ( 25\!:\!45\!:\!82 ), ( 25\!:\!82\!:\!45 ) \},$&$\{ ( 25\!:\!46\!:\!81 ), ( 25\!:\!81\!:\!46 ) \},$&$\{ ( 25\!:\!47\!:\!80 ), ( 25\!:\!80\!:\!47 ) \},$\\ 
&&$\{ ( 25\!:\!48\!:\!79 ), ( 25\!:\!79\!:\!48 ) \},$&$\{ ( 25\!:\!49\!:\!78 ), ( 25\!:\!78\!:\!49 ) \},$&$\{ ( 25\!:\!50\!:\!77 ), ( 25\!:\!77\!:\!50 ) \},$\\ 
&&$\{ ( 25\!:\!52\!:\!75 ), ( 25\!:\!75\!:\!52 ) \},$&$\{ ( 25\!:\!53\!:\!74 ), ( 25\!:\!74\!:\!53 ) \},$&$\{ ( 25\!:\!54\!:\!73 ), ( 25\!:\!73\!:\!54 ) \},$\\ 
&&$\{ ( 25\!:\!55\!:\!72 ), ( 25\!:\!72\!:\!55 ) \},$&$\{ ( 25\!:\!56\!:\!71 ), ( 25\!:\!71\!:\!56 ) \},$&$\{ ( 25\!:\!57\!:\!70 ), ( 25\!:\!70\!:\!57 ) \},$\\ 
&&$\{ ( 25\!:\!58\!:\!69 ), ( 25\!:\!69\!:\!58 ) \},$&$\{ ( 25\!:\!59\!:\!68 ), ( 25\!:\!68\!:\!59 ) \},$&$\{ ( 25\!:\!60\!:\!67 ), ( 25\!:\!67\!:\!60 ) \},$\\ 
&&$\{ ( 25\!:\!61\!:\!66 ), ( 25\!:\!66\!:\!61 ) \},$&$\{ ( 25\!:\!62\!:\!65 ), ( 25\!:\!65\!:\!62 ) \},$&$\{ ( 25\!:\!63\!:\!64 ), ( 25\!:\!64\!:\!63 ) \},$\\ 
&&$\{ ( 26\!:\!27\!:\!99 ), ( 26\!:\!99\!:\!27 ) \},$&$\{ ( 26\!:\!29\!:\!97 ), ( 26\!:\!97\!:\!29 ) \},$&$\{ ( 26\!:\!31\!:\!95 ), ( 26\!:\!95\!:\!31 ) \},$\\ 
&&$\{ ( 26\!:\!33\!:\!93 ), ( 26\!:\!93\!:\!33 ) \},$&$\{ ( 26\!:\!35\!:\!91 ), ( 26\!:\!91\!:\!35 ) \},$&$\{ ( 26\!:\!37\!:\!89 ), ( 26\!:\!89\!:\!37 ) \},$\\ 
&&$\{ ( 26\!:\!39\!:\!87 ), ( 26\!:\!87\!:\!39 ) \},$&$\{ ( 26\!:\!41\!:\!85 ), ( 26\!:\!85\!:\!41 ) \},$&$\{ ( 26\!:\!43\!:\!83 ), ( 26\!:\!83\!:\!43 ) \},$\\ 
&&$\{ ( 26\!:\!45\!:\!81 ), ( 26\!:\!81\!:\!45 ) \},$&$\{ ( 26\!:\!47\!:\!79 ), ( 26\!:\!79\!:\!47 ) \},$&$\{ ( 26\!:\!49\!:\!77 ), ( 26\!:\!77\!:\!49 ) \},$\\ 
&&$\{ ( 26\!:\!51\!:\!75 ), ( 26\!:\!75\!:\!51 ) \},$&$\{ ( 26\!:\!53\!:\!73 ), ( 26\!:\!73\!:\!53 ) \},$&$\{ ( 26\!:\!55\!:\!71 ), ( 26\!:\!71\!:\!55 ) \},$\\ 
&&$\{ ( 26\!:\!57\!:\!69 ), ( 26\!:\!69\!:\!57 ) \},$&$\{ ( 26\!:\!59\!:\!67 ), ( 26\!:\!67\!:\!59 ) \},$&$\{ ( 26\!:\!61\!:\!65 ), ( 26\!:\!65\!:\!61 ) \},$\\ 
&&$\{ ( 27\!:\!28\!:\!97 ), ( 27\!:\!97\!:\!28 ) \},$&$\{ ( 27\!:\!29\!:\!96 ), ( 27\!:\!96\!:\!29 ) \},$&$\{ ( 27\!:\!30\!:\!95 ), ( 27\!:\!95\!:\!30 ) \},$\\ 
&&$\{ ( 27\!:\!31\!:\!94 ), ( 27\!:\!94\!:\!31 ) \},$&$\{ ( 27\!:\!32\!:\!93 ), ( 27\!:\!93\!:\!32 ) \},$&$\{ ( 27\!:\!33\!:\!92 ), ( 27\!:\!92\!:\!33 ) \},$\\ 
&&$\{ ( 27\!:\!34\!:\!91 ), ( 27\!:\!91\!:\!34 ) \},$&$\{ ( 27\!:\!35\!:\!90 ), ( 27\!:\!90\!:\!35 ) \},$&$\{ ( 27\!:\!36\!:\!89 ), ( 27\!:\!89\!:\!36 ) \},$\\ 
&&$\{ ( 27\!:\!37\!:\!88 ), ( 27\!:\!88\!:\!37 ) \},$&$\{ ( 27\!:\!38\!:\!87 ), ( 27\!:\!87\!:\!38 ) \},$&$\{ ( 27\!:\!39\!:\!86 ), ( 27\!:\!86\!:\!39 ) \},$\\ 
&&$\{ ( 27\!:\!40\!:\!85 ), ( 27\!:\!85\!:\!40 ) \},$&$\{ ( 27\!:\!41\!:\!84 ), ( 27\!:\!84\!:\!41 ) \},$&$\{ ( 27\!:\!42\!:\!83 ), ( 27\!:\!83\!:\!42 ) \},$\\ 
&&$\{ ( 27\!:\!43\!:\!82 ), ( 27\!:\!82\!:\!43 ) \},$&$\{ ( 27\!:\!44\!:\!81 ), ( 27\!:\!81\!:\!44 ) \},$&$\{ ( 27\!:\!45\!:\!80 ), ( 27\!:\!80\!:\!45 ) \},$\\ 
&&$\{ ( 27\!:\!46\!:\!79 ), ( 27\!:\!79\!:\!46 ) \},$&$\{ ( 27\!:\!47\!:\!78 ), ( 27\!:\!78\!:\!47 ) \},$&$\{ ( 27\!:\!48\!:\!77 ), ( 27\!:\!77\!:\!48 ) \},$\\ 
&&$\{ ( 27\!:\!50\!:\!75 ), ( 27\!:\!75\!:\!50 ) \},$&$\{ ( 27\!:\!51\!:\!74 ), ( 27\!:\!74\!:\!51 ) \},$&$\{ ( 27\!:\!52\!:\!73 ), ( 27\!:\!73\!:\!52 ) \},$\\ 
&&$\{ ( 27\!:\!53\!:\!72 ), ( 27\!:\!72\!:\!53 ) \},$&$\{ ( 27\!:\!54\!:\!71 ), ( 27\!:\!71\!:\!54 ) \},$&$\{ ( 27\!:\!55\!:\!70 ), ( 27\!:\!70\!:\!55 ) \},$\\ 
&&$\{ ( 27\!:\!56\!:\!69 ), ( 27\!:\!69\!:\!56 ) \},$&$\{ ( 27\!:\!57\!:\!68 ), ( 27\!:\!68\!:\!57 ) \},$&$\{ ( 27\!:\!58\!:\!67 ), ( 27\!:\!67\!:\!58 ) \},$\\ 
&&$\{ ( 27\!:\!59\!:\!66 ), ( 27\!:\!66\!:\!59 ) \},$&$\{ ( 27\!:\!60\!:\!65 ), ( 27\!:\!65\!:\!60 ) \},$&$\{ ( 27\!:\!61\!:\!64 ), ( 27\!:\!64\!:\!61 ) \},$\\ 
&&$\{ ( 27\!:\!62\!:\!63 ), ( 27\!:\!63\!:\!62 ) \},$&$\{ ( 28\!:\!29\!:\!95 ), ( 28\!:\!95\!:\!29 ) \},$&$\{ ( 28\!:\!31\!:\!93 ), ( 28\!:\!93\!:\!31 ) \},$\\ 
&&$\{ ( 28\!:\!33\!:\!91 ), ( 28\!:\!91\!:\!33 ) \},$&$\{ ( 28\!:\!35\!:\!89 ), ( 28\!:\!89\!:\!35 ) \},$&$\{ ( 28\!:\!37\!:\!87 ), ( 28\!:\!87\!:\!37 ) \},$\\ 
&&$\{ ( 28\!:\!39\!:\!85 ), ( 28\!:\!85\!:\!39 ) \},$&$\{ ( 28\!:\!41\!:\!83 ), ( 28\!:\!83\!:\!41 ) \},$&$\{ ( 28\!:\!43\!:\!81 ), ( 28\!:\!81\!:\!43 ) \},$\\ 
&&$\{ ( 28\!:\!45\!:\!79 ), ( 28\!:\!79\!:\!45 ) \},$&$\{ ( 28\!:\!47\!:\!77 ), ( 28\!:\!77\!:\!47 ) \},$&$\{ ( 28\!:\!49\!:\!75 ), ( 28\!:\!75\!:\!49 ) \},$\\ 
&&$\{ ( 28\!:\!51\!:\!73 ), ( 28\!:\!73\!:\!51 ) \},$&$\{ ( 28\!:\!53\!:\!71 ), ( 28\!:\!71\!:\!53 ) \},$&$\{ ( 28\!:\!55\!:\!69 ), ( 28\!:\!69\!:\!55 ) \},$\\ 
&&$\{ ( 28\!:\!57\!:\!67 ), ( 28\!:\!67\!:\!57 ) \},$&$\{ ( 28\!:\!59\!:\!65 ), ( 28\!:\!65\!:\!59 ) \},$&$\{ ( 28\!:\!61\!:\!63 ), ( 28\!:\!63\!:\!61 ) \},$\\ 
&&$\{ ( 29\!:\!30\!:\!93 ), ( 29\!:\!93\!:\!30 ) \},$&$\{ ( 29\!:\!31\!:\!92 ), ( 29\!:\!92\!:\!31 ) \},$&$\{ ( 29\!:\!32\!:\!91 ), ( 29\!:\!91\!:\!32 ) \},$\\ 
&&$\{ ( 29\!:\!33\!:\!90 ), ( 29\!:\!90\!:\!33 ) \},$&$\{ ( 29\!:\!34\!:\!89 ), ( 29\!:\!89\!:\!34 ) \},$&$\{ ( 29\!:\!35\!:\!88 ), ( 29\!:\!88\!:\!35 ) \},$\\ 
&&$\{ ( 29\!:\!36\!:\!87 ), ( 29\!:\!87\!:\!36 ) \},$&$\{ ( 29\!:\!37\!:\!86 ), ( 29\!:\!86\!:\!37 ) \},$&$\{ ( 29\!:\!38\!:\!85 ), ( 29\!:\!85\!:\!38 ) \},$\\ 
&&$\{ ( 29\!:\!39\!:\!84 ), ( 29\!:\!84\!:\!39 ) \},$&$\{ ( 29\!:\!40\!:\!83 ), ( 29\!:\!83\!:\!40 ) \},$&$\{ ( 29\!:\!41\!:\!82 ), ( 29\!:\!82\!:\!41 ) \},$\\ 
&&$\{ ( 29\!:\!42\!:\!81 ), ( 29\!:\!81\!:\!42 ) \},$&$\{ ( 29\!:\!43\!:\!80 ), ( 29\!:\!80\!:\!43 ) \},$&$\{ ( 29\!:\!44\!:\!79 ), ( 29\!:\!79\!:\!44 ) \},$\\ 
&&$\{ ( 29\!:\!45\!:\!78 ), ( 29\!:\!78\!:\!45 ) \},$&$\{ ( 29\!:\!46\!:\!77 ), ( 29\!:\!77\!:\!46 ) \},$&$\{ ( 29\!:\!48\!:\!75 ), ( 29\!:\!75\!:\!48 ) \},$\\ 
&&$\{ ( 29\!:\!49\!:\!74 ), ( 29\!:\!74\!:\!49 ) \},$&$\{ ( 29\!:\!50\!:\!73 ), ( 29\!:\!73\!:\!50 ) \},$&$\{ ( 29\!:\!51\!:\!72 ), ( 29\!:\!72\!:\!51 ) \},$\\ 
&&$\{ ( 29\!:\!52\!:\!71 ), ( 29\!:\!71\!:\!52 ) \},$&$\{ ( 29\!:\!53\!:\!70 ), ( 29\!:\!70\!:\!53 ) \},$&$\{ ( 29\!:\!54\!:\!69 ), ( 29\!:\!69\!:\!54 ) \},$\\ 
&&$\{ ( 29\!:\!55\!:\!68 ), ( 29\!:\!68\!:\!55 ) \},$&$\{ ( 29\!:\!56\!:\!67 ), ( 29\!:\!67\!:\!56 ) \},$&$\{ ( 29\!:\!57\!:\!66 ), ( 29\!:\!66\!:\!57 ) \},$\\ 
&&$\{ ( 29\!:\!58\!:\!65 ), ( 29\!:\!65\!:\!58 ) \},$&$\{ ( 29\!:\!59\!:\!64 ), ( 29\!:\!64\!:\!59 ) \},$&$\{ ( 29\!:\!60\!:\!63 ), ( 29\!:\!63\!:\!60 ) \},$\\ 
&&$\{ ( 29\!:\!61\!:\!62 ), ( 29\!:\!62\!:\!61 ) \},$&$\{ ( 30\!:\!31\!:\!91 ), ( 30\!:\!91\!:\!31 ) \},$&$\{ ( 30\!:\!33\!:\!89 ), ( 30\!:\!89\!:\!33 ) \},$\\ 
&&$\{ ( 30\!:\!35\!:\!87 ), ( 30\!:\!87\!:\!35 ) \},$&$\{ ( 30\!:\!37\!:\!85 ), ( 30\!:\!85\!:\!37 ) \},$&$\{ ( 30\!:\!39\!:\!83 ), ( 30\!:\!83\!:\!39 ) \},$\\ 
&&$\{ ( 30\!:\!41\!:\!81 ), ( 30\!:\!81\!:\!41 ) \},$&$\{ ( 30\!:\!43\!:\!79 ), ( 30\!:\!79\!:\!43 ) \},$&$\{ ( 30\!:\!45\!:\!77 ), ( 30\!:\!77\!:\!45 ) \},$\\ 
&&$\{ ( 30\!:\!47\!:\!75 ), ( 30\!:\!75\!:\!47 ) \},$&$\{ ( 30\!:\!49\!:\!73 ), ( 30\!:\!73\!:\!49 ) \},$&$\{ ( 30\!:\!51\!:\!71 ), ( 30\!:\!71\!:\!51 ) \},$\\ 
&&$\{ ( 30\!:\!53\!:\!69 ), ( 30\!:\!69\!:\!53 ) \},$&$\{ ( 30\!:\!55\!:\!67 ), ( 30\!:\!67\!:\!55 ) \},$&$\{ ( 30\!:\!57\!:\!65 ), ( 30\!:\!65\!:\!57 ) \},$\\ 
&&$\{ ( 30\!:\!59\!:\!63 ), ( 30\!:\!63\!:\!59 ) \},$&$\{ ( 31\!:\!32\!:\!89 ), ( 31\!:\!89\!:\!32 ) \},$&$\{ ( 31\!:\!33\!:\!88 ), ( 31\!:\!88\!:\!33 ) \},$\\ 
&&$\{ ( 31\!:\!34\!:\!87 ), ( 31\!:\!87\!:\!34 ) \},$&$\{ ( 31\!:\!35\!:\!86 ), ( 31\!:\!86\!:\!35 ) \},$&$\{ ( 31\!:\!36\!:\!85 ), ( 31\!:\!85\!:\!36 ) \},$\\ 
&&$\{ ( 31\!:\!37\!:\!84 ), ( 31\!:\!84\!:\!37 ) \},$&$\{ ( 31\!:\!38\!:\!83 ), ( 31\!:\!83\!:\!38 ) \},$&$\{ ( 31\!:\!39\!:\!82 ), ( 31\!:\!82\!:\!39 ) \},$\\ 
&&$\{ ( 31\!:\!40\!:\!81 ), ( 31\!:\!81\!:\!40 ) \},$&$\{ ( 31\!:\!41\!:\!80 ), ( 31\!:\!80\!:\!41 ) \},$&$\{ ( 31\!:\!42\!:\!79 ), ( 31\!:\!79\!:\!42 ) \},$\\ 
&&$\{ ( 31\!:\!43\!:\!78 ), ( 31\!:\!78\!:\!43 ) \},$&$\{ ( 31\!:\!44\!:\!77 ), ( 31\!:\!77\!:\!44 ) \},$&$\{ ( 31\!:\!46\!:\!75 ), ( 31\!:\!75\!:\!46 ) \},$\\ 
&&$\{ ( 31\!:\!47\!:\!74 ), ( 31\!:\!74\!:\!47 ) \},$&$\{ ( 31\!:\!48\!:\!73 ), ( 31\!:\!73\!:\!48 ) \},$&$\{ ( 31\!:\!49\!:\!72 ), ( 31\!:\!72\!:\!49 ) \},$\\ 
&&$\{ ( 31\!:\!50\!:\!71 ), ( 31\!:\!71\!:\!50 ) \},$&$\{ ( 31\!:\!51\!:\!70 ), ( 31\!:\!70\!:\!51 ) \},$&$\{ ( 31\!:\!52\!:\!69 ), ( 31\!:\!69\!:\!52 ) \},$\\ 
&&$\{ ( 31\!:\!53\!:\!68 ), ( 31\!:\!68\!:\!53 ) \},$&$\{ ( 31\!:\!54\!:\!67 ), ( 31\!:\!67\!:\!54 ) \},$&$\{ ( 31\!:\!55\!:\!66 ), ( 31\!:\!66\!:\!55 ) \},$\\ 
&&$\{ ( 31\!:\!56\!:\!65 ), ( 31\!:\!65\!:\!56 ) \},$&$\{ ( 31\!:\!57\!:\!64 ), ( 31\!:\!64\!:\!57 ) \},$&$\{ ( 31\!:\!58\!:\!63 ), ( 31\!:\!63\!:\!58 ) \},$\\ 
&&$\{ ( 31\!:\!59\!:\!62 ), ( 31\!:\!62\!:\!59 ) \},$&$\{ ( 31\!:\!60\!:\!61 ), ( 31\!:\!61\!:\!60 ) \},$&$\{ ( 32\!:\!33\!:\!87 ), ( 32\!:\!87\!:\!33 ) \},$\\ 
&&$\{ ( 32\!:\!35\!:\!85 ), ( 32\!:\!85\!:\!35 ) \},$&$\{ ( 32\!:\!37\!:\!83 ), ( 32\!:\!83\!:\!37 ) \},$&$\{ ( 32\!:\!39\!:\!81 ), ( 32\!:\!81\!:\!39 ) \},$\\ 
&&$\{ ( 32\!:\!41\!:\!79 ), ( 32\!:\!79\!:\!41 ) \},$&$\{ ( 32\!:\!43\!:\!77 ), ( 32\!:\!77\!:\!43 ) \},$&$\{ ( 32\!:\!45\!:\!75 ), ( 32\!:\!75\!:\!45 ) \},$\\ 
&&$\{ ( 32\!:\!47\!:\!73 ), ( 32\!:\!73\!:\!47 ) \},$&$\{ ( 32\!:\!49\!:\!71 ), ( 32\!:\!71\!:\!49 ) \},$&$\{ ( 32\!:\!51\!:\!69 ), ( 32\!:\!69\!:\!51 ) \},$\\ 
&&$\{ ( 32\!:\!53\!:\!67 ), ( 32\!:\!67\!:\!53 ) \},$&$\{ ( 32\!:\!55\!:\!65 ), ( 32\!:\!65\!:\!55 ) \},$&$\{ ( 32\!:\!57\!:\!63 ), ( 32\!:\!63\!:\!57 ) \},$\\ 
&&$\{ ( 32\!:\!59\!:\!61 ), ( 32\!:\!61\!:\!59 ) \},$&$\{ ( 33\!:\!34\!:\!85 ), ( 33\!:\!85\!:\!34 ) \},$&$\{ ( 33\!:\!35\!:\!84 ), ( 33\!:\!84\!:\!35 ) \},$\\ 
&&$\{ ( 33\!:\!36\!:\!83 ), ( 33\!:\!83\!:\!36 ) \},$&$\{ ( 33\!:\!37\!:\!82 ), ( 33\!:\!82\!:\!37 ) \},$&$\{ ( 33\!:\!38\!:\!81 ), ( 33\!:\!81\!:\!38 ) \},$\\ 
&&$\{ ( 33\!:\!39\!:\!80 ), ( 33\!:\!80\!:\!39 ) \},$&$\{ ( 33\!:\!40\!:\!79 ), ( 33\!:\!79\!:\!40 ) \},$&$\{ ( 33\!:\!41\!:\!78 ), ( 33\!:\!78\!:\!41 ) \},$\\ 
&&$\{ ( 33\!:\!42\!:\!77 ), ( 33\!:\!77\!:\!42 ) \},$&$\{ ( 33\!:\!44\!:\!75 ), ( 33\!:\!75\!:\!44 ) \},$&$\{ ( 33\!:\!45\!:\!74 ), ( 33\!:\!74\!:\!45 ) \},$\\ 
&&$\{ ( 33\!:\!46\!:\!73 ), ( 33\!:\!73\!:\!46 ) \},$&$\{ ( 33\!:\!47\!:\!72 ), ( 33\!:\!72\!:\!47 ) \},$&$\{ ( 33\!:\!48\!:\!71 ), ( 33\!:\!71\!:\!48 ) \},$\\ 
&&$\{ ( 33\!:\!49\!:\!70 ), ( 33\!:\!70\!:\!49 ) \},$&$\{ ( 33\!:\!50\!:\!69 ), ( 33\!:\!69\!:\!50 ) \},$&$\{ ( 33\!:\!51\!:\!68 ), ( 33\!:\!68\!:\!51 ) \},$\\ 
&&$\{ ( 33\!:\!52\!:\!67 ), ( 33\!:\!67\!:\!52 ) \},$&$\{ ( 33\!:\!53\!:\!66 ), ( 33\!:\!66\!:\!53 ) \},$&$\{ ( 33\!:\!54\!:\!65 ), ( 33\!:\!65\!:\!54 ) \},$\\ 
&&$\{ ( 33\!:\!55\!:\!64 ), ( 33\!:\!64\!:\!55 ) \},$&$\{ ( 33\!:\!56\!:\!63 ), ( 33\!:\!63\!:\!56 ) \},$&$\{ ( 33\!:\!57\!:\!62 ), ( 33\!:\!62\!:\!57 ) \},$\\ 
&&$\{ ( 33\!:\!58\!:\!61 ), ( 33\!:\!61\!:\!58 ) \},$&$\{ ( 33\!:\!59\!:\!60 ), ( 33\!:\!60\!:\!59 ) \},$&$\{ ( 34\!:\!35\!:\!83 ), ( 34\!:\!83\!:\!35 ) \},$\\ 
&&$\{ ( 34\!:\!37\!:\!81 ), ( 34\!:\!81\!:\!37 ) \},$&$\{ ( 34\!:\!39\!:\!79 ), ( 34\!:\!79\!:\!39 ) \},$&$\{ ( 34\!:\!41\!:\!77 ), ( 34\!:\!77\!:\!41 ) \},$\\ 
&&$\{ ( 34\!:\!43\!:\!75 ), ( 34\!:\!75\!:\!43 ) \},$&$\{ ( 34\!:\!45\!:\!73 ), ( 34\!:\!73\!:\!45 ) \},$&$\{ ( 34\!:\!47\!:\!71 ), ( 34\!:\!71\!:\!47 ) \},$\\ 
&&$\{ ( 34\!:\!49\!:\!69 ), ( 34\!:\!69\!:\!49 ) \},$&$\{ ( 34\!:\!51\!:\!67 ), ( 34\!:\!67\!:\!51 ) \},$&$\{ ( 34\!:\!53\!:\!65 ), ( 34\!:\!65\!:\!53 ) \},$\\ 
&&$\{ ( 34\!:\!55\!:\!63 ), ( 34\!:\!63\!:\!55 ) \},$&$\{ ( 34\!:\!57\!:\!61 ), ( 34\!:\!61\!:\!57 ) \},$&$\{ ( 35\!:\!36\!:\!81 ), ( 35\!:\!81\!:\!36 ) \},$\\ 
&&$\{ ( 35\!:\!37\!:\!80 ), ( 35\!:\!80\!:\!37 ) \},$&$\{ ( 35\!:\!38\!:\!79 ), ( 35\!:\!79\!:\!38 ) \},$&$\{ ( 35\!:\!39\!:\!78 ), ( 35\!:\!78\!:\!39 ) \},$\\ 
&&$\{ ( 35\!:\!40\!:\!77 ), ( 35\!:\!77\!:\!40 ) \},$&$\{ ( 35\!:\!42\!:\!75 ), ( 35\!:\!75\!:\!42 ) \},$&$\{ ( 35\!:\!43\!:\!74 ), ( 35\!:\!74\!:\!43 ) \},$\\ 
&&$\{ ( 35\!:\!44\!:\!73 ), ( 35\!:\!73\!:\!44 ) \},$&$\{ ( 35\!:\!45\!:\!72 ), ( 35\!:\!72\!:\!45 ) \},$&$\{ ( 35\!:\!46\!:\!71 ), ( 35\!:\!71\!:\!46 ) \},$\\ 
&&$\{ ( 35\!:\!47\!:\!70 ), ( 35\!:\!70\!:\!47 ) \},$&$\{ ( 35\!:\!48\!:\!69 ), ( 35\!:\!69\!:\!48 ) \},$&$\{ ( 35\!:\!49\!:\!68 ), ( 35\!:\!68\!:\!49 ) \},$\\ 
&&$\{ ( 35\!:\!50\!:\!67 ), ( 35\!:\!67\!:\!50 ) \},$&$\{ ( 35\!:\!51\!:\!66 ), ( 35\!:\!66\!:\!51 ) \},$&$\{ ( 35\!:\!52\!:\!65 ), ( 35\!:\!65\!:\!52 ) \},$\\ 
&&$\{ ( 35\!:\!53\!:\!64 ), ( 35\!:\!64\!:\!53 ) \},$&$\{ ( 35\!:\!54\!:\!63 ), ( 35\!:\!63\!:\!54 ) \},$&$\{ ( 35\!:\!55\!:\!62 ), ( 35\!:\!62\!:\!55 ) \},$\\ 
&&$\{ ( 35\!:\!56\!:\!61 ), ( 35\!:\!61\!:\!56 ) \},$&$\{ ( 35\!:\!57\!:\!60 ), ( 35\!:\!60\!:\!57 ) \},$&$\{ ( 35\!:\!58\!:\!59 ), ( 35\!:\!59\!:\!58 ) \},$\\ 
&&$\{ ( 36\!:\!37\!:\!79 ), ( 36\!:\!79\!:\!37 ) \},$&$\{ ( 36\!:\!39\!:\!77 ), ( 36\!:\!77\!:\!39 ) \},$&$\{ ( 36\!:\!41\!:\!75 ), ( 36\!:\!75\!:\!41 ) \},$\\ 
&&$\{ ( 36\!:\!43\!:\!73 ), ( 36\!:\!73\!:\!43 ) \},$&$\{ ( 36\!:\!45\!:\!71 ), ( 36\!:\!71\!:\!45 ) \},$&$\{ ( 36\!:\!47\!:\!69 ), ( 36\!:\!69\!:\!47 ) \},$\\ 
&&$\{ ( 36\!:\!49\!:\!67 ), ( 36\!:\!67\!:\!49 ) \},$&$\{ ( 36\!:\!51\!:\!65 ), ( 36\!:\!65\!:\!51 ) \},$&$\{ ( 36\!:\!53\!:\!63 ), ( 36\!:\!63\!:\!53 ) \},$\\ 
&&$\{ ( 36\!:\!55\!:\!61 ), ( 36\!:\!61\!:\!55 ) \},$&$\{ ( 36\!:\!57\!:\!59 ), ( 36\!:\!59\!:\!57 ) \},$&$\{ ( 37\!:\!38\!:\!77 ), ( 37\!:\!77\!:\!38 ) \},$\\ 
&&$\{ ( 37\!:\!40\!:\!75 ), ( 37\!:\!75\!:\!40 ) \},$&$\{ ( 37\!:\!41\!:\!74 ), ( 37\!:\!74\!:\!41 ) \},$&$\{ ( 37\!:\!42\!:\!73 ), ( 37\!:\!73\!:\!42 ) \},$\\ 
&&$\{ ( 37\!:\!43\!:\!72 ), ( 37\!:\!72\!:\!43 ) \},$&$\{ ( 37\!:\!44\!:\!71 ), ( 37\!:\!71\!:\!44 ) \},$&$\{ ( 37\!:\!45\!:\!70 ), ( 37\!:\!70\!:\!45 ) \},$\\ 
&&$\{ ( 37\!:\!46\!:\!69 ), ( 37\!:\!69\!:\!46 ) \},$&$\{ ( 37\!:\!47\!:\!68 ), ( 37\!:\!68\!:\!47 ) \},$&$\{ ( 37\!:\!48\!:\!67 ), ( 37\!:\!67\!:\!48 ) \},$\\ 
&&$\{ ( 37\!:\!49\!:\!66 ), ( 37\!:\!66\!:\!49 ) \},$&$\{ ( 37\!:\!50\!:\!65 ), ( 37\!:\!65\!:\!50 ) \},$&$\{ ( 37\!:\!51\!:\!64 ), ( 37\!:\!64\!:\!51 ) \},$\\ 
&&$\{ ( 37\!:\!52\!:\!63 ), ( 37\!:\!63\!:\!52 ) \},$&$\{ ( 37\!:\!53\!:\!62 ), ( 37\!:\!62\!:\!53 ) \},$&$\{ ( 37\!:\!54\!:\!61 ), ( 37\!:\!61\!:\!54 ) \},$\\ 
&&$\{ ( 37\!:\!55\!:\!60 ), ( 37\!:\!60\!:\!55 ) \},$&$\{ ( 37\!:\!56\!:\!59 ), ( 37\!:\!59\!:\!56 ) \},$&$\{ ( 37\!:\!57\!:\!58 ), ( 37\!:\!58\!:\!57 ) \},$\\ 
&&$\{ ( 38\!:\!39\!:\!75 ), ( 38\!:\!75\!:\!39 ) \},$&$\{ ( 38\!:\!41\!:\!73 ), ( 38\!:\!73\!:\!41 ) \},$&$\{ ( 38\!:\!43\!:\!71 ), ( 38\!:\!71\!:\!43 ) \},$\\ 
&&$\{ ( 38\!:\!45\!:\!69 ), ( 38\!:\!69\!:\!45 ) \},$&$\{ ( 38\!:\!47\!:\!67 ), ( 38\!:\!67\!:\!47 ) \},$&$\{ ( 38\!:\!49\!:\!65 ), ( 38\!:\!65\!:\!49 ) \},$\\ 
&&$\{ ( 38\!:\!51\!:\!63 ), ( 38\!:\!63\!:\!51 ) \},$&$\{ ( 38\!:\!53\!:\!61 ), ( 38\!:\!61\!:\!53 ) \},$&$\{ ( 38\!:\!55\!:\!59 ), ( 38\!:\!59\!:\!55 ) \},$\\ 
&&$\{ ( 39\!:\!40\!:\!73 ), ( 39\!:\!73\!:\!40 ) \},$&$\{ ( 39\!:\!41\!:\!72 ), ( 39\!:\!72\!:\!41 ) \},$&$\{ ( 39\!:\!42\!:\!71 ), ( 39\!:\!71\!:\!42 ) \},$\\ 
&&$\{ ( 39\!:\!43\!:\!70 ), ( 39\!:\!70\!:\!43 ) \},$&$\{ ( 39\!:\!44\!:\!69 ), ( 39\!:\!69\!:\!44 ) \},$&$\{ ( 39\!:\!45\!:\!68 ), ( 39\!:\!68\!:\!45 ) \},$\\ 
&&$\{ ( 39\!:\!46\!:\!67 ), ( 39\!:\!67\!:\!46 ) \},$&$\{ ( 39\!:\!47\!:\!66 ), ( 39\!:\!66\!:\!47 ) \},$&$\{ ( 39\!:\!48\!:\!65 ), ( 39\!:\!65\!:\!48 ) \},$\\ 
&&$\{ ( 39\!:\!49\!:\!64 ), ( 39\!:\!64\!:\!49 ) \},$&$\{ ( 39\!:\!50\!:\!63 ), ( 39\!:\!63\!:\!50 ) \},$&$\{ ( 39\!:\!51\!:\!62 ), ( 39\!:\!62\!:\!51 ) \},$\\ 
&&$\{ ( 39\!:\!52\!:\!61 ), ( 39\!:\!61\!:\!52 ) \},$&$\{ ( 39\!:\!53\!:\!60 ), ( 39\!:\!60\!:\!53 ) \},$&$\{ ( 39\!:\!54\!:\!59 ), ( 39\!:\!59\!:\!54 ) \},$\\ 
&&$\{ ( 39\!:\!55\!:\!58 ), ( 39\!:\!58\!:\!55 ) \},$&$\{ ( 39\!:\!56\!:\!57 ), ( 39\!:\!57\!:\!56 ) \},$&$\{ ( 40\!:\!41\!:\!71 ), ( 40\!:\!71\!:\!41 ) \},$\\ 
&&$\{ ( 40\!:\!43\!:\!69 ), ( 40\!:\!69\!:\!43 ) \},$&$\{ ( 40\!:\!45\!:\!67 ), ( 40\!:\!67\!:\!45 ) \},$&$\{ ( 40\!:\!47\!:\!65 ), ( 40\!:\!65\!:\!47 ) \},$\\ 
&&$\{ ( 40\!:\!49\!:\!63 ), ( 40\!:\!63\!:\!49 ) \},$&$\{ ( 40\!:\!51\!:\!61 ), ( 40\!:\!61\!:\!51 ) \},$&$\{ ( 40\!:\!53\!:\!59 ), ( 40\!:\!59\!:\!53 ) \},$\\ 
&&$\{ ( 40\!:\!55\!:\!57 ), ( 40\!:\!57\!:\!55 ) \},$&$\{ ( 41\!:\!42\!:\!69 ), ( 41\!:\!69\!:\!42 ) \},$&$\{ ( 41\!:\!43\!:\!68 ), ( 41\!:\!68\!:\!43 ) \},$\\ 
&&$\{ ( 41\!:\!44\!:\!67 ), ( 41\!:\!67\!:\!44 ) \},$&$\{ ( 41\!:\!45\!:\!66 ), ( 41\!:\!66\!:\!45 ) \},$&$\{ ( 41\!:\!46\!:\!65 ), ( 41\!:\!65\!:\!46 ) \},$\\ 
&&$\{ ( 41\!:\!47\!:\!64 ), ( 41\!:\!64\!:\!47 ) \},$&$\{ ( 41\!:\!48\!:\!63 ), ( 41\!:\!63\!:\!48 ) \},$&$\{ ( 41\!:\!49\!:\!62 ), ( 41\!:\!62\!:\!49 ) \},$\\ 
&&$\{ ( 41\!:\!50\!:\!61 ), ( 41\!:\!61\!:\!50 ) \},$&$\{ ( 41\!:\!51\!:\!60 ), ( 41\!:\!60\!:\!51 ) \},$&$\{ ( 41\!:\!52\!:\!59 ), ( 41\!:\!59\!:\!52 ) \},$\\ 
&&$\{ ( 41\!:\!53\!:\!58 ), ( 41\!:\!58\!:\!53 ) \},$&$\{ ( 41\!:\!54\!:\!57 ), ( 41\!:\!57\!:\!54 ) \},$&$\{ ( 41\!:\!55\!:\!56 ), ( 41\!:\!56\!:\!55 ) \},$\\ 
&&$\{ ( 42\!:\!43\!:\!67 ), ( 42\!:\!67\!:\!43 ) \},$&$\{ ( 42\!:\!45\!:\!65 ), ( 42\!:\!65\!:\!45 ) \},$&$\{ ( 42\!:\!47\!:\!63 ), ( 42\!:\!63\!:\!47 ) \},$\\ 
&&$\{ ( 42\!:\!49\!:\!61 ), ( 42\!:\!61\!:\!49 ) \},$&$\{ ( 42\!:\!51\!:\!59 ), ( 42\!:\!59\!:\!51 ) \},$&$\{ ( 42\!:\!53\!:\!57 ), ( 42\!:\!57\!:\!53 ) \},$\\ 
&&$\{ ( 43\!:\!44\!:\!65 ), ( 43\!:\!65\!:\!44 ) \},$&$\{ ( 43\!:\!45\!:\!64 ), ( 43\!:\!64\!:\!45 ) \},$&$\{ ( 43\!:\!46\!:\!63 ), ( 43\!:\!63\!:\!46 ) \},$\\ 
&&$\{ ( 43\!:\!47\!:\!62 ), ( 43\!:\!62\!:\!47 ) \},$&$\{ ( 43\!:\!48\!:\!61 ), ( 43\!:\!61\!:\!48 ) \},$&$\{ ( 43\!:\!49\!:\!60 ), ( 43\!:\!60\!:\!49 ) \},$\\ 
&&$\{ ( 43\!:\!50\!:\!59 ), ( 43\!:\!59\!:\!50 ) \},$&$\{ ( 43\!:\!51\!:\!58 ), ( 43\!:\!58\!:\!51 ) \},$&$\{ ( 43\!:\!52\!:\!57 ), ( 43\!:\!57\!:\!52 ) \},$\\ 
&&$\{ ( 43\!:\!53\!:\!56 ), ( 43\!:\!56\!:\!53 ) \},$&$\{ ( 43\!:\!54\!:\!55 ), ( 43\!:\!55\!:\!54 ) \},$&$\{ ( 44\!:\!45\!:\!63 ), ( 44\!:\!63\!:\!45 ) \},$\\ 
&&$\{ ( 44\!:\!47\!:\!61 ), ( 44\!:\!61\!:\!47 ) \},$&$\{ ( 44\!:\!49\!:\!59 ), ( 44\!:\!59\!:\!49 ) \},$&$\{ ( 44\!:\!51\!:\!57 ), ( 44\!:\!57\!:\!51 ) \},$\\ 
&&$\{ ( 44\!:\!53\!:\!55 ), ( 44\!:\!55\!:\!53 ) \},$&$\{ ( 45\!:\!46\!:\!61 ), ( 45\!:\!61\!:\!46 ) \},$&$\{ ( 45\!:\!47\!:\!60 ), ( 45\!:\!60\!:\!47 ) \},$\\ 
&&$\{ ( 45\!:\!48\!:\!59 ), ( 45\!:\!59\!:\!48 ) \},$&$\{ ( 45\!:\!49\!:\!58 ), ( 45\!:\!58\!:\!49 ) \},$&$\{ ( 45\!:\!50\!:\!57 ), ( 45\!:\!57\!:\!50 ) \},$\\ 
&&$\{ ( 45\!:\!51\!:\!56 ), ( 45\!:\!56\!:\!51 ) \},$&$\{ ( 45\!:\!52\!:\!55 ), ( 45\!:\!55\!:\!52 ) \},$&$\{ ( 45\!:\!53\!:\!54 ), ( 45\!:\!54\!:\!53 ) \},$\\ 
&&$\{ ( 46\!:\!47\!:\!59 ), ( 46\!:\!59\!:\!47 ) \},$&$\{ ( 46\!:\!49\!:\!57 ), ( 46\!:\!57\!:\!49 ) \},$&$\{ ( 46\!:\!51\!:\!55 ), ( 46\!:\!55\!:\!51 ) \},$\\ 
&&$\{ ( 47\!:\!48\!:\!57 ), ( 47\!:\!57\!:\!48 ) \},$&$\{ ( 47\!:\!49\!:\!56 ), ( 47\!:\!56\!:\!49 ) \},$&$\{ ( 47\!:\!50\!:\!55 ), ( 47\!:\!55\!:\!50 ) \},$\\ 
&&$\{ ( 47\!:\!51\!:\!54 ), ( 47\!:\!54\!:\!51 ) \},$&$\{ ( 47\!:\!52\!:\!53 ), ( 47\!:\!53\!:\!52 ) \},$&$\{ ( 48\!:\!49\!:\!55 ), ( 48\!:\!55\!:\!49 ) \},$\\ 
&&$\{ ( 48\!:\!51\!:\!53 ), ( 48\!:\!53\!:\!51 ) \},$&$\{ ( 49\!:\!50\!:\!53 ), ( 49\!:\!53\!:\!50 ) \},$&$\{ ( 49\!:\!51\!:\!52 ), ( 49\!:\!52\!:\!51 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!150 ), ( 75\!:\!75\!:\!2 ) \},$&$\{ ( 3\!:\!3\!:\!146 ), ( 73\!:\!73\!:\!6 ) \},$&$\{ ( 5\!:\!5\!:\!142 ), ( 71\!:\!71\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!138 ), ( 69\!:\!69\!:\!14 ) \},$&$\{ ( 9\!:\!9\!:\!134 ), ( 67\!:\!67\!:\!18 ) \},$&$\{ ( 11\!:\!11\!:\!130 ), ( 65\!:\!65\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!126 ), ( 63\!:\!63\!:\!26 ) \},$&$\{ ( 15\!:\!15\!:\!122 ), ( 61\!:\!61\!:\!30 ) \},$&$\{ ( 17\!:\!17\!:\!118 ), ( 59\!:\!59\!:\!34 ) \},$\\ 
&&$\{ ( 21\!:\!21\!:\!110 ), ( 55\!:\!55\!:\!42 ) \},$&$\{ ( 23\!:\!23\!:\!106 ), ( 53\!:\!53\!:\!46 ) \},$&$\{ ( 25\!:\!25\!:\!102 ), ( 51\!:\!51\!:\!50 ) \},$\\ 
&&$\{ ( 27\!:\!27\!:\!98 ), ( 49\!:\!49\!:\!54 ) \},$&$\{ ( 29\!:\!29\!:\!94 ), ( 47\!:\!47\!:\!58 ) \},$&$\{ ( 31\!:\!31\!:\!90 ), ( 45\!:\!45\!:\!62 ) \},$\\ 
&&$\{ ( 33\!:\!33\!:\!86 ), ( 43\!:\!43\!:\!66 ) \},$&$\{ ( 35\!:\!35\!:\!82 ), ( 41\!:\!41\!:\!70 ) \},$&$\{ ( 37\!:\!37\!:\!78 ), ( 39\!:\!39\!:\!74 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!146 ), ( 2\!:\!146\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!144 ), ( 2\!:\!144\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!142 ), ( 2\!:\!142\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!140 ), ( 2\!:\!140\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!138 ), ( 2\!:\!138\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!136 ), ( 2\!:\!136\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!134 ), ( 2\!:\!134\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!132 ), ( 2\!:\!132\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!130 ), ( 2\!:\!130\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!128 ), ( 2\!:\!128\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!126 ), ( 2\!:\!126\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!124 ), ( 2\!:\!124\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!122 ), ( 2\!:\!122\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!120 ), ( 2\!:\!120\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!118 ), ( 2\!:\!118\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!116 ), ( 2\!:\!116\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!114 ), ( 2\!:\!114\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!112 ), ( 2\!:\!112\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!110 ), ( 2\!:\!110\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!108 ), ( 2\!:\!108\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!106 ), ( 2\!:\!106\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!104 ), ( 2\!:\!104\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!102 ), ( 2\!:\!102\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!100 ), ( 2\!:\!100\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!98 ), ( 2\!:\!98\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!96 ), ( 2\!:\!96\!:\!54 ) \},$&$\{ ( 2\!:\!56\!:\!94 ), ( 2\!:\!94\!:\!56 ) \},$\\ 
&&$\{ ( 2\!:\!58\!:\!92 ), ( 2\!:\!92\!:\!58 ) \},$&$\{ ( 2\!:\!60\!:\!90 ), ( 2\!:\!90\!:\!60 ) \},$&$\{ ( 2\!:\!62\!:\!88 ), ( 2\!:\!88\!:\!62 ) \},$\\ 
&&$\{ ( 2\!:\!64\!:\!86 ), ( 2\!:\!86\!:\!64 ) \},$&$\{ ( 2\!:\!66\!:\!84 ), ( 2\!:\!84\!:\!66 ) \},$&$\{ ( 2\!:\!68\!:\!82 ), ( 2\!:\!82\!:\!68 ) \},$\\ 
&&$\{ ( 2\!:\!70\!:\!80 ), ( 2\!:\!80\!:\!70 ) \},$&$\{ ( 2\!:\!72\!:\!78 ), ( 2\!:\!78\!:\!72 ) \},$&$\{ ( 4\!:\!6\!:\!142 ), ( 4\!:\!142\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!10\!:\!138 ), ( 4\!:\!138\!:\!10 ) \},$&$\{ ( 4\!:\!14\!:\!134 ), ( 4\!:\!134\!:\!14 ) \},$&$\{ ( 4\!:\!18\!:\!130 ), ( 4\!:\!130\!:\!18 ) \},$\\ 
&&$\{ ( 4\!:\!22\!:\!126 ), ( 4\!:\!126\!:\!22 ) \},$&$\{ ( 4\!:\!26\!:\!122 ), ( 4\!:\!122\!:\!26 ) \},$&$\{ ( 4\!:\!30\!:\!118 ), ( 4\!:\!118\!:\!30 ) \},$\\ 
&&$\{ ( 4\!:\!34\!:\!114 ), ( 4\!:\!114\!:\!34 ) \},$&$\{ ( 4\!:\!38\!:\!110 ), ( 4\!:\!110\!:\!38 ) \},$&$\{ ( 4\!:\!42\!:\!106 ), ( 4\!:\!106\!:\!42 ) \},$\\ 
&&$\{ ( 4\!:\!46\!:\!102 ), ( 4\!:\!102\!:\!46 ) \},$&$\{ ( 4\!:\!50\!:\!98 ), ( 4\!:\!98\!:\!50 ) \},$&$\{ ( 4\!:\!54\!:\!94 ), ( 4\!:\!94\!:\!54 ) \},$\\ 
&&$\{ ( 4\!:\!58\!:\!90 ), ( 4\!:\!90\!:\!58 ) \},$&$\{ ( 4\!:\!62\!:\!86 ), ( 4\!:\!86\!:\!62 ) \},$&$\{ ( 4\!:\!66\!:\!82 ), ( 4\!:\!82\!:\!66 ) \},$\\ 
&&$\{ ( 4\!:\!70\!:\!78 ), ( 4\!:\!78\!:\!70 ) \},$&$\{ ( 6\!:\!8\!:\!138 ), ( 6\!:\!138\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!136 ), ( 6\!:\!136\!:\!10 ) \},$\\ 
&&$\{ ( 6\!:\!12\!:\!134 ), ( 6\!:\!134\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!132 ), ( 6\!:\!132\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!130 ), ( 6\!:\!130\!:\!16 ) \},$\\ 
&&$\{ ( 6\!:\!18\!:\!128 ), ( 6\!:\!128\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!126 ), ( 6\!:\!126\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!124 ), ( 6\!:\!124\!:\!22 ) \},$\\ 
&&$\{ ( 6\!:\!24\!:\!122 ), ( 6\!:\!122\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!120 ), ( 6\!:\!120\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!118 ), ( 6\!:\!118\!:\!28 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!116 ), ( 6\!:\!116\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!114 ), ( 6\!:\!114\!:\!32 ) \},$&$\{ ( 6\!:\!34\!:\!112 ), ( 6\!:\!112\!:\!34 ) \},$\\ 
&&$\{ ( 6\!:\!36\!:\!110 ), ( 6\!:\!110\!:\!36 ) \},$&$\{ ( 6\!:\!38\!:\!108 ), ( 6\!:\!108\!:\!38 ) \},$&$\{ ( 6\!:\!40\!:\!106 ), ( 6\!:\!106\!:\!40 ) \},$\\ 
&&$\{ ( 6\!:\!42\!:\!104 ), ( 6\!:\!104\!:\!42 ) \},$&$\{ ( 6\!:\!44\!:\!102 ), ( 6\!:\!102\!:\!44 ) \},$&$\{ ( 6\!:\!46\!:\!100 ), ( 6\!:\!100\!:\!46 ) \},$\\ 
&&$\{ ( 6\!:\!48\!:\!98 ), ( 6\!:\!98\!:\!48 ) \},$&$\{ ( 6\!:\!50\!:\!96 ), ( 6\!:\!96\!:\!50 ) \},$&$\{ ( 6\!:\!52\!:\!94 ), ( 6\!:\!94\!:\!52 ) \},$\\ 
&&$\{ ( 6\!:\!54\!:\!92 ), ( 6\!:\!92\!:\!54 ) \},$&$\{ ( 6\!:\!56\!:\!90 ), ( 6\!:\!90\!:\!56 ) \},$&$\{ ( 6\!:\!58\!:\!88 ), ( 6\!:\!88\!:\!58 ) \},$\\ 
&&$\{ ( 6\!:\!60\!:\!86 ), ( 6\!:\!86\!:\!60 ) \},$&$\{ ( 6\!:\!62\!:\!84 ), ( 6\!:\!84\!:\!62 ) \},$&$\{ ( 6\!:\!64\!:\!82 ), ( 6\!:\!82\!:\!64 ) \},$\\ 
&&$\{ ( 6\!:\!66\!:\!80 ), ( 6\!:\!80\!:\!66 ) \},$&$\{ ( 6\!:\!68\!:\!78 ), ( 6\!:\!78\!:\!68 ) \},$&$\{ ( 6\!:\!72\!:\!74 ), ( 6\!:\!74\!:\!72 ) \},$\\ 
&&$\{ ( 8\!:\!10\!:\!134 ), ( 8\!:\!134\!:\!10 ) \},$&$\{ ( 8\!:\!14\!:\!130 ), ( 8\!:\!130\!:\!14 ) \},$&$\{ ( 8\!:\!18\!:\!126 ), ( 8\!:\!126\!:\!18 ) \},$\\ 
&&$\{ ( 8\!:\!22\!:\!122 ), ( 8\!:\!122\!:\!22 ) \},$&$\{ ( 8\!:\!26\!:\!118 ), ( 8\!:\!118\!:\!26 ) \},$&$\{ ( 8\!:\!30\!:\!114 ), ( 8\!:\!114\!:\!30 ) \},$\\ 
&&$\{ ( 8\!:\!34\!:\!110 ), ( 8\!:\!110\!:\!34 ) \},$&$\{ ( 8\!:\!38\!:\!106 ), ( 8\!:\!106\!:\!38 ) \},$&$\{ ( 8\!:\!42\!:\!102 ), ( 8\!:\!102\!:\!42 ) \},$\\ 
&&$\{ ( 8\!:\!46\!:\!98 ), ( 8\!:\!98\!:\!46 ) \},$&$\{ ( 8\!:\!50\!:\!94 ), ( 8\!:\!94\!:\!50 ) \},$&$\{ ( 8\!:\!54\!:\!90 ), ( 8\!:\!90\!:\!54 ) \},$\\ 
&&$\{ ( 8\!:\!58\!:\!86 ), ( 8\!:\!86\!:\!58 ) \},$&$\{ ( 8\!:\!62\!:\!82 ), ( 8\!:\!82\!:\!62 ) \},$&$\{ ( 8\!:\!66\!:\!78 ), ( 8\!:\!78\!:\!66 ) \},$\\ 
&&$\{ ( 8\!:\!70\!:\!74 ), ( 8\!:\!74\!:\!70 ) \},$&$\{ ( 10\!:\!12\!:\!130 ), ( 10\!:\!130\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!128 ), ( 10\!:\!128\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!126 ), ( 10\!:\!126\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!124 ), ( 10\!:\!124\!:\!18 ) \},$&$\{ ( 10\!:\!20\!:\!122 ), ( 10\!:\!122\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!22\!:\!120 ), ( 10\!:\!120\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!118 ), ( 10\!:\!118\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!116 ), ( 10\!:\!116\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!28\!:\!114 ), ( 10\!:\!114\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!112 ), ( 10\!:\!112\!:\!30 ) \},$&$\{ ( 10\!:\!32\!:\!110 ), ( 10\!:\!110\!:\!32 ) \},$\\ 
&&$\{ ( 10\!:\!34\!:\!108 ), ( 10\!:\!108\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!106 ), ( 10\!:\!106\!:\!36 ) \},$&$\{ ( 10\!:\!38\!:\!104 ), ( 10\!:\!104\!:\!38 ) \},$\\ 
&&$\{ ( 10\!:\!40\!:\!102 ), ( 10\!:\!102\!:\!40 ) \},$&$\{ ( 10\!:\!42\!:\!100 ), ( 10\!:\!100\!:\!42 ) \},$&$\{ ( 10\!:\!44\!:\!98 ), ( 10\!:\!98\!:\!44 ) \},$\\ 
&&$\{ ( 10\!:\!46\!:\!96 ), ( 10\!:\!96\!:\!46 ) \},$&$\{ ( 10\!:\!48\!:\!94 ), ( 10\!:\!94\!:\!48 ) \},$&$\{ ( 10\!:\!50\!:\!92 ), ( 10\!:\!92\!:\!50 ) \},$\\ 
&&$\{ ( 10\!:\!52\!:\!90 ), ( 10\!:\!90\!:\!52 ) \},$&$\{ ( 10\!:\!54\!:\!88 ), ( 10\!:\!88\!:\!54 ) \},$&$\{ ( 10\!:\!56\!:\!86 ), ( 10\!:\!86\!:\!56 ) \},$\\ 
&&$\{ ( 10\!:\!58\!:\!84 ), ( 10\!:\!84\!:\!58 ) \},$&$\{ ( 10\!:\!60\!:\!82 ), ( 10\!:\!82\!:\!60 ) \},$&$\{ ( 10\!:\!62\!:\!80 ), ( 10\!:\!80\!:\!62 ) \},$\\ 
&&$\{ ( 10\!:\!64\!:\!78 ), ( 10\!:\!78\!:\!64 ) \},$&$\{ ( 10\!:\!68\!:\!74 ), ( 10\!:\!74\!:\!68 ) \},$&$\{ ( 10\!:\!70\!:\!72 ), ( 10\!:\!72\!:\!70 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!126 ), ( 12\!:\!126\!:\!14 ) \},$&$\{ ( 12\!:\!18\!:\!122 ), ( 12\!:\!122\!:\!18 ) \},$&$\{ ( 12\!:\!22\!:\!118 ), ( 12\!:\!118\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!26\!:\!114 ), ( 12\!:\!114\!:\!26 ) \},$&$\{ ( 12\!:\!30\!:\!110 ), ( 12\!:\!110\!:\!30 ) \},$&$\{ ( 12\!:\!34\!:\!106 ), ( 12\!:\!106\!:\!34 ) \},$\\ 
&&$\{ ( 12\!:\!38\!:\!102 ), ( 12\!:\!102\!:\!38 ) \},$&$\{ ( 12\!:\!42\!:\!98 ), ( 12\!:\!98\!:\!42 ) \},$&$\{ ( 12\!:\!46\!:\!94 ), ( 12\!:\!94\!:\!46 ) \},$\\ 
&&$\{ ( 12\!:\!50\!:\!90 ), ( 12\!:\!90\!:\!50 ) \},$&$\{ ( 12\!:\!54\!:\!86 ), ( 12\!:\!86\!:\!54 ) \},$&$\{ ( 12\!:\!58\!:\!82 ), ( 12\!:\!82\!:\!58 ) \},$\\ 
&&$\{ ( 12\!:\!62\!:\!78 ), ( 12\!:\!78\!:\!62 ) \},$&$\{ ( 12\!:\!66\!:\!74 ), ( 12\!:\!74\!:\!66 ) \},$&$\{ ( 14\!:\!16\!:\!122 ), ( 14\!:\!122\!:\!16 ) \},$\\ 
&&$\{ ( 14\!:\!18\!:\!120 ), ( 14\!:\!120\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!118 ), ( 14\!:\!118\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!116 ), ( 14\!:\!116\!:\!22 ) \},$\\ 
&&$\{ ( 14\!:\!24\!:\!114 ), ( 14\!:\!114\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!112 ), ( 14\!:\!112\!:\!26 ) \},$&$\{ ( 14\!:\!28\!:\!110 ), ( 14\!:\!110\!:\!28 ) \},$\\ 
&&$\{ ( 14\!:\!30\!:\!108 ), ( 14\!:\!108\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!106 ), ( 14\!:\!106\!:\!32 ) \},$&$\{ ( 14\!:\!34\!:\!104 ), ( 14\!:\!104\!:\!34 ) \},$\\ 
&&$\{ ( 14\!:\!36\!:\!102 ), ( 14\!:\!102\!:\!36 ) \},$&$\{ ( 14\!:\!38\!:\!100 ), ( 14\!:\!100\!:\!38 ) \},$&$\{ ( 14\!:\!40\!:\!98 ), ( 14\!:\!98\!:\!40 ) \},$\\ 
&&$\{ ( 14\!:\!42\!:\!96 ), ( 14\!:\!96\!:\!42 ) \},$&$\{ ( 14\!:\!44\!:\!94 ), ( 14\!:\!94\!:\!44 ) \},$&$\{ ( 14\!:\!46\!:\!92 ), ( 14\!:\!92\!:\!46 ) \},$\\ 
&&$\{ ( 14\!:\!48\!:\!90 ), ( 14\!:\!90\!:\!48 ) \},$&$\{ ( 14\!:\!50\!:\!88 ), ( 14\!:\!88\!:\!50 ) \},$&$\{ ( 14\!:\!52\!:\!86 ), ( 14\!:\!86\!:\!52 ) \},$\\ 
&&$\{ ( 14\!:\!54\!:\!84 ), ( 14\!:\!84\!:\!54 ) \},$&$\{ ( 14\!:\!56\!:\!82 ), ( 14\!:\!82\!:\!56 ) \},$&$\{ ( 14\!:\!58\!:\!80 ), ( 14\!:\!80\!:\!58 ) \},$\\ 
&&$\{ ( 14\!:\!60\!:\!78 ), ( 14\!:\!78\!:\!60 ) \},$&$\{ ( 14\!:\!64\!:\!74 ), ( 14\!:\!74\!:\!64 ) \},$&$\{ ( 14\!:\!66\!:\!72 ), ( 14\!:\!72\!:\!66 ) \},$\\ 
&&$\{ ( 14\!:\!68\!:\!70 ), ( 14\!:\!70\!:\!68 ) \},$&$\{ ( 16\!:\!18\!:\!118 ), ( 16\!:\!118\!:\!18 ) \},$&$\{ ( 16\!:\!22\!:\!114 ), ( 16\!:\!114\!:\!22 ) \},$\\ 
&&$\{ ( 16\!:\!26\!:\!110 ), ( 16\!:\!110\!:\!26 ) \},$&$\{ ( 16\!:\!30\!:\!106 ), ( 16\!:\!106\!:\!30 ) \},$&$\{ ( 16\!:\!34\!:\!102 ), ( 16\!:\!102\!:\!34 ) \},$\\ 
&&$\{ ( 16\!:\!38\!:\!98 ), ( 16\!:\!98\!:\!38 ) \},$&$\{ ( 16\!:\!42\!:\!94 ), ( 16\!:\!94\!:\!42 ) \},$&$\{ ( 16\!:\!46\!:\!90 ), ( 16\!:\!90\!:\!46 ) \},$\\ 
&&$\{ ( 16\!:\!50\!:\!86 ), ( 16\!:\!86\!:\!50 ) \},$&$\{ ( 16\!:\!54\!:\!82 ), ( 16\!:\!82\!:\!54 ) \},$&$\{ ( 16\!:\!58\!:\!78 ), ( 16\!:\!78\!:\!58 ) \},$\\ 
&&$\{ ( 16\!:\!62\!:\!74 ), ( 16\!:\!74\!:\!62 ) \},$&$\{ ( 16\!:\!66\!:\!70 ), ( 16\!:\!70\!:\!66 ) \},$&$\{ ( 18\!:\!20\!:\!114 ), ( 18\!:\!114\!:\!20 ) \},$\\ 
&&$\{ ( 18\!:\!22\!:\!112 ), ( 18\!:\!112\!:\!22 ) \},$&$\{ ( 18\!:\!24\!:\!110 ), ( 18\!:\!110\!:\!24 ) \},$&$\{ ( 18\!:\!26\!:\!108 ), ( 18\!:\!108\!:\!26 ) \},$\\ 
&&$\{ ( 18\!:\!28\!:\!106 ), ( 18\!:\!106\!:\!28 ) \},$&$\{ ( 18\!:\!30\!:\!104 ), ( 18\!:\!104\!:\!30 ) \},$&$\{ ( 18\!:\!32\!:\!102 ), ( 18\!:\!102\!:\!32 ) \},$\\ 
&&$\{ ( 18\!:\!34\!:\!100 ), ( 18\!:\!100\!:\!34 ) \},$&$\{ ( 18\!:\!36\!:\!98 ), ( 18\!:\!98\!:\!36 ) \},$&$\{ ( 18\!:\!38\!:\!96 ), ( 18\!:\!96\!:\!38 ) \},$\\ 
&&$\{ ( 18\!:\!40\!:\!94 ), ( 18\!:\!94\!:\!40 ) \},$&$\{ ( 18\!:\!42\!:\!92 ), ( 18\!:\!92\!:\!42 ) \},$&$\{ ( 18\!:\!44\!:\!90 ), ( 18\!:\!90\!:\!44 ) \},$\\ 
&&$\{ ( 18\!:\!46\!:\!88 ), ( 18\!:\!88\!:\!46 ) \},$&$\{ ( 18\!:\!48\!:\!86 ), ( 18\!:\!86\!:\!48 ) \},$&$\{ ( 18\!:\!50\!:\!84 ), ( 18\!:\!84\!:\!50 ) \},$\\ 
&&$\{ ( 18\!:\!52\!:\!82 ), ( 18\!:\!82\!:\!52 ) \},$&$\{ ( 18\!:\!54\!:\!80 ), ( 18\!:\!80\!:\!54 ) \},$&$\{ ( 18\!:\!56\!:\!78 ), ( 18\!:\!78\!:\!56 ) \},$\\ 
&&$\{ ( 18\!:\!60\!:\!74 ), ( 18\!:\!74\!:\!60 ) \},$&$\{ ( 18\!:\!62\!:\!72 ), ( 18\!:\!72\!:\!62 ) \},$&$\{ ( 18\!:\!64\!:\!70 ), ( 18\!:\!70\!:\!64 ) \},$\\ 
&&$\{ ( 18\!:\!66\!:\!68 ), ( 18\!:\!68\!:\!66 ) \},$&$\{ ( 20\!:\!22\!:\!110 ), ( 20\!:\!110\!:\!22 ) \},$&$\{ ( 20\!:\!26\!:\!106 ), ( 20\!:\!106\!:\!26 ) \},$\\ 
&&$\{ ( 20\!:\!30\!:\!102 ), ( 20\!:\!102\!:\!30 ) \},$&$\{ ( 20\!:\!34\!:\!98 ), ( 20\!:\!98\!:\!34 ) \},$&$\{ ( 20\!:\!38\!:\!94 ), ( 20\!:\!94\!:\!38 ) \},$\\ 
&&$\{ ( 20\!:\!42\!:\!90 ), ( 20\!:\!90\!:\!42 ) \},$&$\{ ( 20\!:\!46\!:\!86 ), ( 20\!:\!86\!:\!46 ) \},$&$\{ ( 20\!:\!50\!:\!82 ), ( 20\!:\!82\!:\!50 ) \},$\\ 
&&$\{ ( 20\!:\!54\!:\!78 ), ( 20\!:\!78\!:\!54 ) \},$&$\{ ( 20\!:\!58\!:\!74 ), ( 20\!:\!74\!:\!58 ) \},$&$\{ ( 20\!:\!62\!:\!70 ), ( 20\!:\!70\!:\!62 ) \},$\\ 
&&$\{ ( 22\!:\!24\!:\!106 ), ( 22\!:\!106\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!104 ), ( 22\!:\!104\!:\!26 ) \},$&$\{ ( 22\!:\!28\!:\!102 ), ( 22\!:\!102\!:\!28 ) \},$\\ 
&&$\{ ( 22\!:\!30\!:\!100 ), ( 22\!:\!100\!:\!30 ) \},$&$\{ ( 22\!:\!32\!:\!98 ), ( 22\!:\!98\!:\!32 ) \},$&$\{ ( 22\!:\!34\!:\!96 ), ( 22\!:\!96\!:\!34 ) \},$\\ 
&&$\{ ( 22\!:\!36\!:\!94 ), ( 22\!:\!94\!:\!36 ) \},$&$\{ ( 22\!:\!38\!:\!92 ), ( 22\!:\!92\!:\!38 ) \},$&$\{ ( 22\!:\!40\!:\!90 ), ( 22\!:\!90\!:\!40 ) \},$\\ 
&&$\{ ( 22\!:\!42\!:\!88 ), ( 22\!:\!88\!:\!42 ) \},$&$\{ ( 22\!:\!44\!:\!86 ), ( 22\!:\!86\!:\!44 ) \},$&$\{ ( 22\!:\!46\!:\!84 ), ( 22\!:\!84\!:\!46 ) \},$\\ 
&&$\{ ( 22\!:\!48\!:\!82 ), ( 22\!:\!82\!:\!48 ) \},$&$\{ ( 22\!:\!50\!:\!80 ), ( 22\!:\!80\!:\!50 ) \},$&$\{ ( 22\!:\!52\!:\!78 ), ( 22\!:\!78\!:\!52 ) \},$\\ 
&&$\{ ( 22\!:\!56\!:\!74 ), ( 22\!:\!74\!:\!56 ) \},$&$\{ ( 22\!:\!58\!:\!72 ), ( 22\!:\!72\!:\!58 ) \},$&$\{ ( 22\!:\!60\!:\!70 ), ( 22\!:\!70\!:\!60 ) \},$\\ 
&&$\{ ( 22\!:\!62\!:\!68 ), ( 22\!:\!68\!:\!62 ) \},$&$\{ ( 22\!:\!64\!:\!66 ), ( 22\!:\!66\!:\!64 ) \},$&$\{ ( 24\!:\!26\!:\!102 ), ( 24\!:\!102\!:\!26 ) \},$\\ 
&&$\{ ( 24\!:\!30\!:\!98 ), ( 24\!:\!98\!:\!30 ) \},$&$\{ ( 24\!:\!34\!:\!94 ), ( 24\!:\!94\!:\!34 ) \},$&$\{ ( 24\!:\!38\!:\!90 ), ( 24\!:\!90\!:\!38 ) \},$\\ 
&&$\{ ( 24\!:\!42\!:\!86 ), ( 24\!:\!86\!:\!42 ) \},$&$\{ ( 24\!:\!46\!:\!82 ), ( 24\!:\!82\!:\!46 ) \},$&$\{ ( 24\!:\!50\!:\!78 ), ( 24\!:\!78\!:\!50 ) \},$\\ 
&&$\{ ( 24\!:\!54\!:\!74 ), ( 24\!:\!74\!:\!54 ) \},$&$\{ ( 24\!:\!58\!:\!70 ), ( 24\!:\!70\!:\!58 ) \},$&$\{ ( 24\!:\!62\!:\!66 ), ( 24\!:\!66\!:\!62 ) \},$\\ 
&&$\{ ( 26\!:\!28\!:\!98 ), ( 26\!:\!98\!:\!28 ) \},$&$\{ ( 26\!:\!30\!:\!96 ), ( 26\!:\!96\!:\!30 ) \},$&$\{ ( 26\!:\!32\!:\!94 ), ( 26\!:\!94\!:\!32 ) \},$\\ 
&&$\{ ( 26\!:\!34\!:\!92 ), ( 26\!:\!92\!:\!34 ) \},$&$\{ ( 26\!:\!36\!:\!90 ), ( 26\!:\!90\!:\!36 ) \},$&$\{ ( 26\!:\!38\!:\!88 ), ( 26\!:\!88\!:\!38 ) \},$\\ 
&&$\{ ( 26\!:\!40\!:\!86 ), ( 26\!:\!86\!:\!40 ) \},$&$\{ ( 26\!:\!42\!:\!84 ), ( 26\!:\!84\!:\!42 ) \},$&$\{ ( 26\!:\!44\!:\!82 ), ( 26\!:\!82\!:\!44 ) \},$\\ 
&&$\{ ( 26\!:\!46\!:\!80 ), ( 26\!:\!80\!:\!46 ) \},$&$\{ ( 26\!:\!48\!:\!78 ), ( 26\!:\!78\!:\!48 ) \},$&$\{ ( 26\!:\!52\!:\!74 ), ( 26\!:\!74\!:\!52 ) \},$\\ 
&&$\{ ( 26\!:\!54\!:\!72 ), ( 26\!:\!72\!:\!54 ) \},$&$\{ ( 26\!:\!56\!:\!70 ), ( 26\!:\!70\!:\!56 ) \},$&$\{ ( 26\!:\!58\!:\!68 ), ( 26\!:\!68\!:\!58 ) \},$\\ 
&&$\{ ( 26\!:\!60\!:\!66 ), ( 26\!:\!66\!:\!60 ) \},$&$\{ ( 26\!:\!62\!:\!64 ), ( 26\!:\!64\!:\!62 ) \},$&$\{ ( 28\!:\!30\!:\!94 ), ( 28\!:\!94\!:\!30 ) \},$\\ 
&&$\{ ( 28\!:\!34\!:\!90 ), ( 28\!:\!90\!:\!34 ) \},$&$\{ ( 28\!:\!38\!:\!86 ), ( 28\!:\!86\!:\!38 ) \},$&$\{ ( 28\!:\!42\!:\!82 ), ( 28\!:\!82\!:\!42 ) \},$\\ 
&&$\{ ( 28\!:\!46\!:\!78 ), ( 28\!:\!78\!:\!46 ) \},$&$\{ ( 28\!:\!50\!:\!74 ), ( 28\!:\!74\!:\!50 ) \},$&$\{ ( 28\!:\!54\!:\!70 ), ( 28\!:\!70\!:\!54 ) \},$\\ 
&&$\{ ( 28\!:\!58\!:\!66 ), ( 28\!:\!66\!:\!58 ) \},$&$\{ ( 30\!:\!32\!:\!90 ), ( 30\!:\!90\!:\!32 ) \},$&$\{ ( 30\!:\!34\!:\!88 ), ( 30\!:\!88\!:\!34 ) \},$\\ 
&&$\{ ( 30\!:\!36\!:\!86 ), ( 30\!:\!86\!:\!36 ) \},$&$\{ ( 30\!:\!38\!:\!84 ), ( 30\!:\!84\!:\!38 ) \},$&$\{ ( 30\!:\!40\!:\!82 ), ( 30\!:\!82\!:\!40 ) \},$\\ 
&&$\{ ( 30\!:\!42\!:\!80 ), ( 30\!:\!80\!:\!42 ) \},$&$\{ ( 30\!:\!44\!:\!78 ), ( 30\!:\!78\!:\!44 ) \},$&$\{ ( 30\!:\!48\!:\!74 ), ( 30\!:\!74\!:\!48 ) \},$\\ 
&&$\{ ( 30\!:\!50\!:\!72 ), ( 30\!:\!72\!:\!50 ) \},$&$\{ ( 30\!:\!52\!:\!70 ), ( 30\!:\!70\!:\!52 ) \},$&$\{ ( 30\!:\!54\!:\!68 ), ( 30\!:\!68\!:\!54 ) \},$\\ 
&&$\{ ( 30\!:\!56\!:\!66 ), ( 30\!:\!66\!:\!56 ) \},$&$\{ ( 30\!:\!58\!:\!64 ), ( 30\!:\!64\!:\!58 ) \},$&$\{ ( 30\!:\!60\!:\!62 ), ( 30\!:\!62\!:\!60 ) \},$\\ 
&&$\{ ( 32\!:\!34\!:\!86 ), ( 32\!:\!86\!:\!34 ) \},$&$\{ ( 32\!:\!38\!:\!82 ), ( 32\!:\!82\!:\!38 ) \},$&$\{ ( 32\!:\!42\!:\!78 ), ( 32\!:\!78\!:\!42 ) \},$\\ 
&&$\{ ( 32\!:\!46\!:\!74 ), ( 32\!:\!74\!:\!46 ) \},$&$\{ ( 32\!:\!50\!:\!70 ), ( 32\!:\!70\!:\!50 ) \},$&$\{ ( 32\!:\!54\!:\!66 ), ( 32\!:\!66\!:\!54 ) \},$\\ 
&&$\{ ( 32\!:\!58\!:\!62 ), ( 32\!:\!62\!:\!58 ) \},$&$\{ ( 34\!:\!36\!:\!82 ), ( 34\!:\!82\!:\!36 ) \},$&$\{ ( 34\!:\!38\!:\!80 ), ( 34\!:\!80\!:\!38 ) \},$\\ 
&&$\{ ( 34\!:\!40\!:\!78 ), ( 34\!:\!78\!:\!40 ) \},$&$\{ ( 34\!:\!44\!:\!74 ), ( 34\!:\!74\!:\!44 ) \},$&$\{ ( 34\!:\!46\!:\!72 ), ( 34\!:\!72\!:\!46 ) \},$\\ 
&&$\{ ( 34\!:\!48\!:\!70 ), ( 34\!:\!70\!:\!48 ) \},$&$\{ ( 34\!:\!50\!:\!68 ), ( 34\!:\!68\!:\!50 ) \},$&$\{ ( 34\!:\!52\!:\!66 ), ( 34\!:\!66\!:\!52 ) \},$\\ 
&&$\{ ( 34\!:\!54\!:\!64 ), ( 34\!:\!64\!:\!54 ) \},$&$\{ ( 34\!:\!56\!:\!62 ), ( 34\!:\!62\!:\!56 ) \},$&$\{ ( 34\!:\!58\!:\!60 ), ( 34\!:\!60\!:\!58 ) \},$\\ 
&&$\{ ( 36\!:\!38\!:\!78 ), ( 36\!:\!78\!:\!38 ) \},$&$\{ ( 36\!:\!42\!:\!74 ), ( 36\!:\!74\!:\!42 ) \},$&$\{ ( 36\!:\!46\!:\!70 ), ( 36\!:\!70\!:\!46 ) \},$\\ 
&&$\{ ( 36\!:\!50\!:\!66 ), ( 36\!:\!66\!:\!50 ) \},$&$\{ ( 36\!:\!54\!:\!62 ), ( 36\!:\!62\!:\!54 ) \},$&$\{ ( 38\!:\!40\!:\!74 ), ( 38\!:\!74\!:\!40 ) \},$\\ 
&&$\{ ( 38\!:\!42\!:\!72 ), ( 38\!:\!72\!:\!42 ) \},$&$\{ ( 38\!:\!44\!:\!70 ), ( 38\!:\!70\!:\!44 ) \},$&$\{ ( 38\!:\!46\!:\!68 ), ( 38\!:\!68\!:\!46 ) \},$\\ 
&&$\{ ( 38\!:\!48\!:\!66 ), ( 38\!:\!66\!:\!48 ) \},$&$\{ ( 38\!:\!50\!:\!64 ), ( 38\!:\!64\!:\!50 ) \},$&$\{ ( 38\!:\!52\!:\!62 ), ( 38\!:\!62\!:\!52 ) \},$\\ 
&&$\{ ( 38\!:\!54\!:\!60 ), ( 38\!:\!60\!:\!54 ) \},$&$\{ ( 38\!:\!56\!:\!58 ), ( 38\!:\!58\!:\!56 ) \},$&$\{ ( 40\!:\!42\!:\!70 ), ( 40\!:\!70\!:\!42 ) \},$\\ 
&&$\{ ( 40\!:\!46\!:\!66 ), ( 40\!:\!66\!:\!46 ) \},$&$\{ ( 40\!:\!50\!:\!62 ), ( 40\!:\!62\!:\!50 ) \},$&$\{ ( 40\!:\!54\!:\!58 ), ( 40\!:\!58\!:\!54 ) \},$\\ 
&&$\{ ( 42\!:\!44\!:\!66 ), ( 42\!:\!66\!:\!44 ) \},$&$\{ ( 42\!:\!46\!:\!64 ), ( 42\!:\!64\!:\!46 ) \},$&$\{ ( 42\!:\!48\!:\!62 ), ( 42\!:\!62\!:\!48 ) \},$\\ 
&&$\{ ( 42\!:\!50\!:\!60 ), ( 42\!:\!60\!:\!50 ) \},$&$\{ ( 42\!:\!52\!:\!58 ), ( 42\!:\!58\!:\!52 ) \},$&$\{ ( 42\!:\!54\!:\!56 ), ( 42\!:\!56\!:\!54 ) \},$\\ 
&&$\{ ( 44\!:\!46\!:\!62 ), ( 44\!:\!62\!:\!46 ) \},$&$\{ ( 44\!:\!50\!:\!58 ), ( 44\!:\!58\!:\!50 ) \},$&$\{ ( 46\!:\!48\!:\!58 ), ( 46\!:\!58\!:\!48 ) \},$\\ 
&&$\{ ( 46\!:\!50\!:\!56 ), ( 46\!:\!56\!:\!50 ) \},$&$\{ ( 46\!:\!52\!:\!54 ), ( 46\!:\!54\!:\!52 ) \},$&$\{ ( 48\!:\!50\!:\!54 ), ( 48\!:\!54\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!2\!:\!148 ), ( 74\!:\!74\!:\!4 ) \},$&$\{ ( 6\!:\!6\!:\!140 ), ( 70\!:\!70\!:\!12 ) \},$&$\{ ( 10\!:\!10\!:\!132 ), ( 66\!:\!66\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!14\!:\!124 ), ( 62\!:\!62\!:\!28 ) \},$&$\{ ( 18\!:\!18\!:\!116 ), ( 58\!:\!58\!:\!36 ) \},$&$\{ ( 22\!:\!22\!:\!108 ), ( 54\!:\!54\!:\!44 ) \},$\\ 
&&$\{ ( 26\!:\!26\!:\!100 ), ( 50\!:\!50\!:\!52 ) \},$&$\{ ( 30\!:\!30\!:\!92 ), ( 46\!:\!46\!:\!60 ) \},$&$\{ ( 34\!:\!34\!:\!84 ), ( 42\!:\!42\!:\!68 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!140 ), ( 4\!:\!140\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!136 ), ( 4\!:\!136\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!132 ), ( 4\!:\!132\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!128 ), ( 4\!:\!128\!:\!20 ) \},$&$\{ ( 4\!:\!24\!:\!124 ), ( 4\!:\!124\!:\!24 ) \},$&$\{ ( 4\!:\!28\!:\!120 ), ( 4\!:\!120\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!116 ), ( 4\!:\!116\!:\!32 ) \},$&$\{ ( 4\!:\!36\!:\!112 ), ( 4\!:\!112\!:\!36 ) \},$&$\{ ( 4\!:\!40\!:\!108 ), ( 4\!:\!108\!:\!40 ) \},$\\ 
&&$\{ ( 4\!:\!44\!:\!104 ), ( 4\!:\!104\!:\!44 ) \},$&$\{ ( 4\!:\!48\!:\!100 ), ( 4\!:\!100\!:\!48 ) \},$&$\{ ( 4\!:\!52\!:\!96 ), ( 4\!:\!96\!:\!52 ) \},$\\ 
&&$\{ ( 4\!:\!56\!:\!92 ), ( 4\!:\!92\!:\!56 ) \},$&$\{ ( 4\!:\!60\!:\!88 ), ( 4\!:\!88\!:\!60 ) \},$&$\{ ( 4\!:\!64\!:\!84 ), ( 4\!:\!84\!:\!64 ) \},$\\ 
&&$\{ ( 4\!:\!68\!:\!80 ), ( 4\!:\!80\!:\!68 ) \},$&$\{ ( 8\!:\!12\!:\!132 ), ( 8\!:\!132\!:\!12 ) \},$&$\{ ( 8\!:\!20\!:\!124 ), ( 8\!:\!124\!:\!20 ) \},$\\ 
&&$\{ ( 8\!:\!28\!:\!116 ), ( 8\!:\!116\!:\!28 ) \},$&$\{ ( 8\!:\!36\!:\!108 ), ( 8\!:\!108\!:\!36 ) \},$&$\{ ( 8\!:\!44\!:\!100 ), ( 8\!:\!100\!:\!44 ) \},$\\ 
&&$\{ ( 8\!:\!52\!:\!92 ), ( 8\!:\!92\!:\!52 ) \},$&$\{ ( 8\!:\!60\!:\!84 ), ( 8\!:\!84\!:\!60 ) \},$&$\{ ( 12\!:\!16\!:\!124 ), ( 12\!:\!124\!:\!16 ) \},$\\ 
&&$\{ ( 12\!:\!20\!:\!120 ), ( 12\!:\!120\!:\!20 ) \},$&$\{ ( 12\!:\!24\!:\!116 ), ( 12\!:\!116\!:\!24 ) \},$&$\{ ( 12\!:\!28\!:\!112 ), ( 12\!:\!112\!:\!28 ) \},$\\ 
&&$\{ ( 12\!:\!32\!:\!108 ), ( 12\!:\!108\!:\!32 ) \},$&$\{ ( 12\!:\!36\!:\!104 ), ( 12\!:\!104\!:\!36 ) \},$&$\{ ( 12\!:\!40\!:\!100 ), ( 12\!:\!100\!:\!40 ) \},$\\ 
&&$\{ ( 12\!:\!44\!:\!96 ), ( 12\!:\!96\!:\!44 ) \},$&$\{ ( 12\!:\!48\!:\!92 ), ( 12\!:\!92\!:\!48 ) \},$&$\{ ( 12\!:\!52\!:\!88 ), ( 12\!:\!88\!:\!52 ) \},$\\ 
&&$\{ ( 12\!:\!56\!:\!84 ), ( 12\!:\!84\!:\!56 ) \},$&$\{ ( 12\!:\!60\!:\!80 ), ( 12\!:\!80\!:\!60 ) \},$&$\{ ( 12\!:\!68\!:\!72 ), ( 12\!:\!72\!:\!68 ) \},$\\ 
&&$\{ ( 16\!:\!20\!:\!116 ), ( 16\!:\!116\!:\!20 ) \},$&$\{ ( 16\!:\!28\!:\!108 ), ( 16\!:\!108\!:\!28 ) \},$&$\{ ( 16\!:\!36\!:\!100 ), ( 16\!:\!100\!:\!36 ) \},$\\ 
&&$\{ ( 16\!:\!44\!:\!92 ), ( 16\!:\!92\!:\!44 ) \},$&$\{ ( 16\!:\!52\!:\!84 ), ( 16\!:\!84\!:\!52 ) \},$&$\{ ( 20\!:\!24\!:\!108 ), ( 20\!:\!108\!:\!24 ) \},$\\ 
&&$\{ ( 20\!:\!28\!:\!104 ), ( 20\!:\!104\!:\!28 ) \},$&$\{ ( 20\!:\!32\!:\!100 ), ( 20\!:\!100\!:\!32 ) \},$&$\{ ( 20\!:\!36\!:\!96 ), ( 20\!:\!96\!:\!36 ) \},$\\ 
&&$\{ ( 20\!:\!40\!:\!92 ), ( 20\!:\!92\!:\!40 ) \},$&$\{ ( 20\!:\!44\!:\!88 ), ( 20\!:\!88\!:\!44 ) \},$&$\{ ( 20\!:\!48\!:\!84 ), ( 20\!:\!84\!:\!48 ) \},$\\ 
&&$\{ ( 20\!:\!52\!:\!80 ), ( 20\!:\!80\!:\!52 ) \},$&$\{ ( 20\!:\!60\!:\!72 ), ( 20\!:\!72\!:\!60 ) \},$&$\{ ( 20\!:\!64\!:\!68 ), ( 20\!:\!68\!:\!64 ) \},$\\ 
&&$\{ ( 24\!:\!28\!:\!100 ), ( 24\!:\!100\!:\!28 ) \},$&$\{ ( 24\!:\!36\!:\!92 ), ( 24\!:\!92\!:\!36 ) \},$&$\{ ( 24\!:\!44\!:\!84 ), ( 24\!:\!84\!:\!44 ) \},$\\ 
&&$\{ ( 24\!:\!60\!:\!68 ), ( 24\!:\!68\!:\!60 ) \},$&$\{ ( 28\!:\!32\!:\!92 ), ( 28\!:\!92\!:\!32 ) \},$&$\{ ( 28\!:\!36\!:\!88 ), ( 28\!:\!88\!:\!36 ) \},$\\ 
&&$\{ ( 28\!:\!40\!:\!84 ), ( 28\!:\!84\!:\!40 ) \},$&$\{ ( 28\!:\!44\!:\!80 ), ( 28\!:\!80\!:\!44 ) \},$&$\{ ( 28\!:\!52\!:\!72 ), ( 28\!:\!72\!:\!52 ) \},$\\ 
&&$\{ ( 28\!:\!56\!:\!68 ), ( 28\!:\!68\!:\!56 ) \},$&$\{ ( 28\!:\!60\!:\!64 ), ( 28\!:\!64\!:\!60 ) \},$&$\{ ( 32\!:\!36\!:\!84 ), ( 32\!:\!84\!:\!36 ) \},$\\ 
&&$\{ ( 32\!:\!52\!:\!68 ), ( 32\!:\!68\!:\!52 ) \},$&$\{ ( 36\!:\!44\!:\!72 ), ( 36\!:\!72\!:\!44 ) \},$&$\{ ( 36\!:\!48\!:\!68 ), ( 36\!:\!68\!:\!48 ) \},$\\ 
&&$\{ ( 36\!:\!52\!:\!64 ), ( 36\!:\!64\!:\!52 ) \},$&$\{ ( 36\!:\!56\!:\!60 ), ( 36\!:\!60\!:\!56 ) \},$&$\{ ( 40\!:\!44\!:\!68 ), ( 40\!:\!68\!:\!44 ) \},$\\ 
&&$\{ ( 40\!:\!52\!:\!60 ), ( 40\!:\!60\!:\!52 ) \},$&$\{ ( 44\!:\!48\!:\!60 ), ( 44\!:\!60\!:\!48 ) \},$&$\{ ( 44\!:\!52\!:\!56 ), ( 44\!:\!56\!:\!52 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 8 \} \times \mathbb{T}^2$&$\{ ( 8\!:\!16\!:\!128 ), ( 8\!:\!128\!:\!16 ) \},$&$\{ ( 8\!:\!24\!:\!120 ), ( 8\!:\!120\!:\!24 ) \},$&$\{ ( 8\!:\!32\!:\!112 ), ( 8\!:\!112\!:\!32 ) \},$\\ 
&&$\{ ( 8\!:\!40\!:\!104 ), ( 8\!:\!104\!:\!40 ) \},$&$\{ ( 8\!:\!48\!:\!96 ), ( 8\!:\!96\!:\!48 ) \},$&$\{ ( 8\!:\!56\!:\!88 ), ( 8\!:\!88\!:\!56 ) \},$\\ 
&&$\{ ( 8\!:\!64\!:\!80 ), ( 8\!:\!80\!:\!64 ) \},$&$\{ ( 16\!:\!24\!:\!112 ), ( 16\!:\!112\!:\!24 ) \},$&$\{ ( 16\!:\!32\!:\!104 ), ( 16\!:\!104\!:\!32 ) \},$\\ 
&&$\{ ( 16\!:\!40\!:\!96 ), ( 16\!:\!96\!:\!40 ) \},$&$\{ ( 16\!:\!48\!:\!88 ), ( 16\!:\!88\!:\!48 ) \},$&$\{ ( 16\!:\!56\!:\!80 ), ( 16\!:\!80\!:\!56 ) \},$\\ 
&&$\{ ( 16\!:\!64\!:\!72 ), ( 16\!:\!72\!:\!64 ) \},$&$\{ ( 24\!:\!32\!:\!96 ), ( 24\!:\!96\!:\!32 ) \},$&$\{ ( 24\!:\!40\!:\!88 ), ( 24\!:\!88\!:\!40 ) \},$\\ 
&&$\{ ( 24\!:\!48\!:\!80 ), ( 24\!:\!80\!:\!48 ) \},$&$\{ ( 24\!:\!56\!:\!72 ), ( 24\!:\!72\!:\!56 ) \},$&$\{ ( 32\!:\!40\!:\!80 ), ( 32\!:\!80\!:\!40 ) \},$\\ 
&&$\{ ( 32\!:\!48\!:\!72 ), ( 32\!:\!72\!:\!48 ) \},$&$\{ ( 32\!:\!56\!:\!64 ), ( 32\!:\!64\!:\!56 ) \},$&$\{ ( 40\!:\!48\!:\!64 ), ( 40\!:\!64\!:\!48 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 19 \} \times \mathbb{T}^2$&$\{ ( 19\!:\!38\!:\!95 ), ( 19\!:\!95\!:\!38 ) \},$&$\{ ( 19\!:\!19\!:\!114 ), ( 57\!:\!57\!:\!38 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{K}^2$&$\{ ( 4\!:\!4\!:\!144 ), ( 72\!:\!72\!:\!8 ) \},$&$\{ ( 8\!:\!8\!:\!136 ), ( 68\!:\!68\!:\!16 ) \},$&$\{ ( 12\!:\!12\!:\!128 ), ( 64\!:\!64\!:\!24 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!120 ), ( 60\!:\!60\!:\!32 ) \},$&$\{ ( 20\!:\!20\!:\!112 ), ( 56\!:\!56\!:\!40 ) \},$&$\{ ( 24\!:\!24\!:\!104 ), ( 52\!:\!52\!:\!48 ) \},$\\ 
&&$\{ ( 28\!:\!28\!:\!96 ), ( 48\!:\!48\!:\!56 ) \},$&$\{ ( 32\!:\!32\!:\!88 ), ( 44\!:\!44\!:\!64 ) \},$&$\{ ( 36\!:\!36\!:\!80 ), ( 40\!:\!40\!:\!72 ) \}$\\ 
\hline 
\hline 
$77$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!151 ), ( 1\!:\!151\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!150 ), ( 1\!:\!150\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!149 ), ( 1\!:\!149\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!148 ), ( 1\!:\!148\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!147 ), ( 1\!:\!147\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!146 ), ( 1\!:\!146\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!145 ), ( 1\!:\!145\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!144 ), ( 1\!:\!144\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!143 ), ( 1\!:\!143\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!142 ), ( 1\!:\!142\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!141 ), ( 1\!:\!141\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!140 ), ( 1\!:\!140\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!139 ), ( 1\!:\!139\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!138 ), ( 1\!:\!138\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!137 ), ( 1\!:\!137\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!136 ), ( 1\!:\!136\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!135 ), ( 1\!:\!135\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!134 ), ( 1\!:\!134\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!133 ), ( 1\!:\!133\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!132 ), ( 1\!:\!132\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!131 ), ( 1\!:\!131\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!130 ), ( 1\!:\!130\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!129 ), ( 1\!:\!129\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!128 ), ( 1\!:\!128\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!127 ), ( 1\!:\!127\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!126 ), ( 1\!:\!126\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!125 ), ( 1\!:\!125\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!124 ), ( 1\!:\!124\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!123 ), ( 1\!:\!123\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!122 ), ( 1\!:\!122\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!121 ), ( 1\!:\!121\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!120 ), ( 1\!:\!120\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!119 ), ( 1\!:\!119\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!118 ), ( 1\!:\!118\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!117 ), ( 1\!:\!117\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!116 ), ( 1\!:\!116\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!115 ), ( 1\!:\!115\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!114 ), ( 1\!:\!114\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!113 ), ( 1\!:\!113\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!112 ), ( 1\!:\!112\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!111 ), ( 1\!:\!111\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!110 ), ( 1\!:\!110\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!109 ), ( 1\!:\!109\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!108 ), ( 1\!:\!108\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!107 ), ( 1\!:\!107\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!106 ), ( 1\!:\!106\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!105 ), ( 1\!:\!105\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!104 ), ( 1\!:\!104\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!103 ), ( 1\!:\!103\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!102 ), ( 1\!:\!102\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!101 ), ( 1\!:\!101\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!100 ), ( 1\!:\!100\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!99 ), ( 1\!:\!99\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!98 ), ( 1\!:\!98\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!56\!:\!97 ), ( 1\!:\!97\!:\!56 ) \},$&$\{ ( 1\!:\!57\!:\!96 ), ( 1\!:\!96\!:\!57 ) \},$&$\{ ( 1\!:\!58\!:\!95 ), ( 1\!:\!95\!:\!58 ) \},$\\ 
&&$\{ ( 1\!:\!59\!:\!94 ), ( 1\!:\!94\!:\!59 ) \},$&$\{ ( 1\!:\!60\!:\!93 ), ( 1\!:\!93\!:\!60 ) \},$&$\{ ( 1\!:\!61\!:\!92 ), ( 1\!:\!92\!:\!61 ) \},$\\ 
&&$\{ ( 1\!:\!62\!:\!91 ), ( 1\!:\!91\!:\!62 ) \},$&$\{ ( 1\!:\!63\!:\!90 ), ( 1\!:\!90\!:\!63 ) \},$&$\{ ( 1\!:\!64\!:\!89 ), ( 1\!:\!89\!:\!64 ) \},$\\ 
&&$\{ ( 1\!:\!65\!:\!88 ), ( 1\!:\!88\!:\!65 ) \},$&$\{ ( 1\!:\!66\!:\!87 ), ( 1\!:\!87\!:\!66 ) \},$&$\{ ( 1\!:\!67\!:\!86 ), ( 1\!:\!86\!:\!67 ) \},$\\ 
&&$\{ ( 1\!:\!68\!:\!85 ), ( 1\!:\!85\!:\!68 ) \},$&$\{ ( 1\!:\!69\!:\!84 ), ( 1\!:\!84\!:\!69 ) \},$&$\{ ( 1\!:\!70\!:\!83 ), ( 1\!:\!83\!:\!70 ) \},$\\ 
&&$\{ ( 1\!:\!71\!:\!82 ), ( 1\!:\!82\!:\!71 ) \},$&$\{ ( 1\!:\!72\!:\!81 ), ( 1\!:\!81\!:\!72 ) \},$&$\{ ( 1\!:\!73\!:\!80 ), ( 1\!:\!80\!:\!73 ) \},$\\ 
&&$\{ ( 1\!:\!74\!:\!79 ), ( 1\!:\!79\!:\!74 ) \},$&$\{ ( 1\!:\!75\!:\!78 ), ( 1\!:\!78\!:\!75 ) \},$&$\{ ( 2\!:\!3\!:\!149 ), ( 2\!:\!149\!:\!3 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!147 ), ( 2\!:\!147\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!145 ), ( 2\!:\!145\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!143 ), ( 2\!:\!143\!:\!9 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!141 ), ( 2\!:\!141\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!139 ), ( 2\!:\!139\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!137 ), ( 2\!:\!137\!:\!15 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!135 ), ( 2\!:\!135\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!133 ), ( 2\!:\!133\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!131 ), ( 2\!:\!131\!:\!21 ) \},$\\ 
&&$\{ ( 2\!:\!23\!:\!129 ), ( 2\!:\!129\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!127 ), ( 2\!:\!127\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!125 ), ( 2\!:\!125\!:\!27 ) \},$\\ 
&&$\{ ( 2\!:\!29\!:\!123 ), ( 2\!:\!123\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!121 ), ( 2\!:\!121\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!119 ), ( 2\!:\!119\!:\!33 ) \},$\\ 
&&$\{ ( 2\!:\!35\!:\!117 ), ( 2\!:\!117\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!115 ), ( 2\!:\!115\!:\!37 ) \},$&$\{ ( 2\!:\!39\!:\!113 ), ( 2\!:\!113\!:\!39 ) \},$\\ 
&&$\{ ( 2\!:\!41\!:\!111 ), ( 2\!:\!111\!:\!41 ) \},$&$\{ ( 2\!:\!43\!:\!109 ), ( 2\!:\!109\!:\!43 ) \},$&$\{ ( 2\!:\!45\!:\!107 ), ( 2\!:\!107\!:\!45 ) \},$\\ 
&&$\{ ( 2\!:\!47\!:\!105 ), ( 2\!:\!105\!:\!47 ) \},$&$\{ ( 2\!:\!49\!:\!103 ), ( 2\!:\!103\!:\!49 ) \},$&$\{ ( 2\!:\!51\!:\!101 ), ( 2\!:\!101\!:\!51 ) \},$\\ 
&&$\{ ( 2\!:\!53\!:\!99 ), ( 2\!:\!99\!:\!53 ) \},$&$\{ ( 2\!:\!55\!:\!97 ), ( 2\!:\!97\!:\!55 ) \},$&$\{ ( 2\!:\!57\!:\!95 ), ( 2\!:\!95\!:\!57 ) \},$\\ 
&&$\{ ( 2\!:\!59\!:\!93 ), ( 2\!:\!93\!:\!59 ) \},$&$\{ ( 2\!:\!61\!:\!91 ), ( 2\!:\!91\!:\!61 ) \},$&$\{ ( 2\!:\!63\!:\!89 ), ( 2\!:\!89\!:\!63 ) \},$\\ 
&&$\{ ( 2\!:\!65\!:\!87 ), ( 2\!:\!87\!:\!65 ) \},$&$\{ ( 2\!:\!67\!:\!85 ), ( 2\!:\!85\!:\!67 ) \},$&$\{ ( 2\!:\!69\!:\!83 ), ( 2\!:\!83\!:\!69 ) \},$\\ 
&&$\{ ( 2\!:\!71\!:\!81 ), ( 2\!:\!81\!:\!71 ) \},$&$\{ ( 2\!:\!73\!:\!79 ), ( 2\!:\!79\!:\!73 ) \},$&$\{ ( 3\!:\!4\!:\!147 ), ( 3\!:\!147\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!146 ), ( 3\!:\!146\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!145 ), ( 3\!:\!145\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!144 ), ( 3\!:\!144\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!143 ), ( 3\!:\!143\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!142 ), ( 3\!:\!142\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!141 ), ( 3\!:\!141\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!140 ), ( 3\!:\!140\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!139 ), ( 3\!:\!139\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!138 ), ( 3\!:\!138\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!137 ), ( 3\!:\!137\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!136 ), ( 3\!:\!136\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!135 ), ( 3\!:\!135\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!134 ), ( 3\!:\!134\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!133 ), ( 3\!:\!133\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!132 ), ( 3\!:\!132\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!131 ), ( 3\!:\!131\!:\!20 ) \},$&$\{ ( 3\!:\!21\!:\!130 ), ( 3\!:\!130\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!129 ), ( 3\!:\!129\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!128 ), ( 3\!:\!128\!:\!23 ) \},$&$\{ ( 3\!:\!24\!:\!127 ), ( 3\!:\!127\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!126 ), ( 3\!:\!126\!:\!25 ) \},$\\ 
&&$\{ ( 3\!:\!26\!:\!125 ), ( 3\!:\!125\!:\!26 ) \},$&$\{ ( 3\!:\!27\!:\!124 ), ( 3\!:\!124\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!123 ), ( 3\!:\!123\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!122 ), ( 3\!:\!122\!:\!29 ) \},$&$\{ ( 3\!:\!30\!:\!121 ), ( 3\!:\!121\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!120 ), ( 3\!:\!120\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!32\!:\!119 ), ( 3\!:\!119\!:\!32 ) \},$&$\{ ( 3\!:\!33\!:\!118 ), ( 3\!:\!118\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!117 ), ( 3\!:\!117\!:\!34 ) \},$\\ 
&&$\{ ( 3\!:\!35\!:\!116 ), ( 3\!:\!116\!:\!35 ) \},$&$\{ ( 3\!:\!36\!:\!115 ), ( 3\!:\!115\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!114 ), ( 3\!:\!114\!:\!37 ) \},$\\ 
&&$\{ ( 3\!:\!38\!:\!113 ), ( 3\!:\!113\!:\!38 ) \},$&$\{ ( 3\!:\!39\!:\!112 ), ( 3\!:\!112\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!111 ), ( 3\!:\!111\!:\!40 ) \},$\\ 
&&$\{ ( 3\!:\!41\!:\!110 ), ( 3\!:\!110\!:\!41 ) \},$&$\{ ( 3\!:\!42\!:\!109 ), ( 3\!:\!109\!:\!42 ) \},$&$\{ ( 3\!:\!43\!:\!108 ), ( 3\!:\!108\!:\!43 ) \},$\\ 
&&$\{ ( 3\!:\!44\!:\!107 ), ( 3\!:\!107\!:\!44 ) \},$&$\{ ( 3\!:\!45\!:\!106 ), ( 3\!:\!106\!:\!45 ) \},$&$\{ ( 3\!:\!46\!:\!105 ), ( 3\!:\!105\!:\!46 ) \},$\\ 
&&$\{ ( 3\!:\!47\!:\!104 ), ( 3\!:\!104\!:\!47 ) \},$&$\{ ( 3\!:\!48\!:\!103 ), ( 3\!:\!103\!:\!48 ) \},$&$\{ ( 3\!:\!49\!:\!102 ), ( 3\!:\!102\!:\!49 ) \},$\\ 
&&$\{ ( 3\!:\!50\!:\!101 ), ( 3\!:\!101\!:\!50 ) \},$&$\{ ( 3\!:\!51\!:\!100 ), ( 3\!:\!100\!:\!51 ) \},$&$\{ ( 3\!:\!52\!:\!99 ), ( 3\!:\!99\!:\!52 ) \},$\\ 
&&$\{ ( 3\!:\!53\!:\!98 ), ( 3\!:\!98\!:\!53 ) \},$&$\{ ( 3\!:\!54\!:\!97 ), ( 3\!:\!97\!:\!54 ) \},$&$\{ ( 3\!:\!55\!:\!96 ), ( 3\!:\!96\!:\!55 ) \},$\\ 
&&$\{ ( 3\!:\!56\!:\!95 ), ( 3\!:\!95\!:\!56 ) \},$&$\{ ( 3\!:\!57\!:\!94 ), ( 3\!:\!94\!:\!57 ) \},$&$\{ ( 3\!:\!58\!:\!93 ), ( 3\!:\!93\!:\!58 ) \},$\\ 
&&$\{ ( 3\!:\!59\!:\!92 ), ( 3\!:\!92\!:\!59 ) \},$&$\{ ( 3\!:\!60\!:\!91 ), ( 3\!:\!91\!:\!60 ) \},$&$\{ ( 3\!:\!61\!:\!90 ), ( 3\!:\!90\!:\!61 ) \},$\\ 
&&$\{ ( 3\!:\!62\!:\!89 ), ( 3\!:\!89\!:\!62 ) \},$&$\{ ( 3\!:\!63\!:\!88 ), ( 3\!:\!88\!:\!63 ) \},$&$\{ ( 3\!:\!64\!:\!87 ), ( 3\!:\!87\!:\!64 ) \},$\\ 
&&$\{ ( 3\!:\!65\!:\!86 ), ( 3\!:\!86\!:\!65 ) \},$&$\{ ( 3\!:\!66\!:\!85 ), ( 3\!:\!85\!:\!66 ) \},$&$\{ ( 3\!:\!67\!:\!84 ), ( 3\!:\!84\!:\!67 ) \},$\\ 
&&$\{ ( 3\!:\!68\!:\!83 ), ( 3\!:\!83\!:\!68 ) \},$&$\{ ( 3\!:\!69\!:\!82 ), ( 3\!:\!82\!:\!69 ) \},$&$\{ ( 3\!:\!70\!:\!81 ), ( 3\!:\!81\!:\!70 ) \},$\\ 
&&$\{ ( 3\!:\!71\!:\!80 ), ( 3\!:\!80\!:\!71 ) \},$&$\{ ( 3\!:\!72\!:\!79 ), ( 3\!:\!79\!:\!72 ) \},$&$\{ ( 3\!:\!73\!:\!78 ), ( 3\!:\!78\!:\!73 ) \},$\\ 
&&$\{ ( 3\!:\!75\!:\!76 ), ( 3\!:\!76\!:\!75 ) \},$&$\{ ( 4\!:\!5\!:\!145 ), ( 4\!:\!145\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!143 ), ( 4\!:\!143\!:\!7 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!141 ), ( 4\!:\!141\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!139 ), ( 4\!:\!139\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!137 ), ( 4\!:\!137\!:\!13 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!135 ), ( 4\!:\!135\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!133 ), ( 4\!:\!133\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!131 ), ( 4\!:\!131\!:\!19 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!129 ), ( 4\!:\!129\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!127 ), ( 4\!:\!127\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!125 ), ( 4\!:\!125\!:\!25 ) \},$\\ 
&&$\{ ( 4\!:\!27\!:\!123 ), ( 4\!:\!123\!:\!27 ) \},$&$\{ ( 4\!:\!29\!:\!121 ), ( 4\!:\!121\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!119 ), ( 4\!:\!119\!:\!31 ) \},$\\ 
&&$\{ ( 4\!:\!33\!:\!117 ), ( 4\!:\!117\!:\!33 ) \},$&$\{ ( 4\!:\!35\!:\!115 ), ( 4\!:\!115\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!113 ), ( 4\!:\!113\!:\!37 ) \},$\\ 
&&$\{ ( 4\!:\!39\!:\!111 ), ( 4\!:\!111\!:\!39 ) \},$&$\{ ( 4\!:\!41\!:\!109 ), ( 4\!:\!109\!:\!41 ) \},$&$\{ ( 4\!:\!43\!:\!107 ), ( 4\!:\!107\!:\!43 ) \},$\\ 
&&$\{ ( 4\!:\!45\!:\!105 ), ( 4\!:\!105\!:\!45 ) \},$&$\{ ( 4\!:\!47\!:\!103 ), ( 4\!:\!103\!:\!47 ) \},$&$\{ ( 4\!:\!49\!:\!101 ), ( 4\!:\!101\!:\!49 ) \},$\\ 
&&$\{ ( 4\!:\!51\!:\!99 ), ( 4\!:\!99\!:\!51 ) \},$&$\{ ( 4\!:\!53\!:\!97 ), ( 4\!:\!97\!:\!53 ) \},$&$\{ ( 4\!:\!55\!:\!95 ), ( 4\!:\!95\!:\!55 ) \},$\\ 
&&$\{ ( 4\!:\!57\!:\!93 ), ( 4\!:\!93\!:\!57 ) \},$&$\{ ( 4\!:\!59\!:\!91 ), ( 4\!:\!91\!:\!59 ) \},$&$\{ ( 4\!:\!61\!:\!89 ), ( 4\!:\!89\!:\!61 ) \},$\\ 
&&$\{ ( 4\!:\!63\!:\!87 ), ( 4\!:\!87\!:\!63 ) \},$&$\{ ( 4\!:\!65\!:\!85 ), ( 4\!:\!85\!:\!65 ) \},$&$\{ ( 4\!:\!67\!:\!83 ), ( 4\!:\!83\!:\!67 ) \},$\\ 
&&$\{ ( 4\!:\!69\!:\!81 ), ( 4\!:\!81\!:\!69 ) \},$&$\{ ( 4\!:\!71\!:\!79 ), ( 4\!:\!79\!:\!71 ) \},$&$\{ ( 5\!:\!6\!:\!143 ), ( 5\!:\!143\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!142 ), ( 5\!:\!142\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!141 ), ( 5\!:\!141\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!140 ), ( 5\!:\!140\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!139 ), ( 5\!:\!139\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!138 ), ( 5\!:\!138\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!137 ), ( 5\!:\!137\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!136 ), ( 5\!:\!136\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!135 ), ( 5\!:\!135\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!134 ), ( 5\!:\!134\!:\!15 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!133 ), ( 5\!:\!133\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!132 ), ( 5\!:\!132\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!131 ), ( 5\!:\!131\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!130 ), ( 5\!:\!130\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!129 ), ( 5\!:\!129\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!128 ), ( 5\!:\!128\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!127 ), ( 5\!:\!127\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!126 ), ( 5\!:\!126\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!125 ), ( 5\!:\!125\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!124 ), ( 5\!:\!124\!:\!25 ) \},$&$\{ ( 5\!:\!26\!:\!123 ), ( 5\!:\!123\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!122 ), ( 5\!:\!122\!:\!27 ) \},$\\ 
&&$\{ ( 5\!:\!28\!:\!121 ), ( 5\!:\!121\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!120 ), ( 5\!:\!120\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!119 ), ( 5\!:\!119\!:\!30 ) \},$\\ 
&&$\{ ( 5\!:\!31\!:\!118 ), ( 5\!:\!118\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!117 ), ( 5\!:\!117\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!116 ), ( 5\!:\!116\!:\!33 ) \},$\\ 
&&$\{ ( 5\!:\!34\!:\!115 ), ( 5\!:\!115\!:\!34 ) \},$&$\{ ( 5\!:\!35\!:\!114 ), ( 5\!:\!114\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!113 ), ( 5\!:\!113\!:\!36 ) \},$\\ 
&&$\{ ( 5\!:\!37\!:\!112 ), ( 5\!:\!112\!:\!37 ) \},$&$\{ ( 5\!:\!38\!:\!111 ), ( 5\!:\!111\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!110 ), ( 5\!:\!110\!:\!39 ) \},$\\ 
&&$\{ ( 5\!:\!40\!:\!109 ), ( 5\!:\!109\!:\!40 ) \},$&$\{ ( 5\!:\!41\!:\!108 ), ( 5\!:\!108\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!107 ), ( 5\!:\!107\!:\!42 ) \},$\\ 
&&$\{ ( 5\!:\!43\!:\!106 ), ( 5\!:\!106\!:\!43 ) \},$&$\{ ( 5\!:\!44\!:\!105 ), ( 5\!:\!105\!:\!44 ) \},$&$\{ ( 5\!:\!45\!:\!104 ), ( 5\!:\!104\!:\!45 ) \},$\\ 
&&$\{ ( 5\!:\!46\!:\!103 ), ( 5\!:\!103\!:\!46 ) \},$&$\{ ( 5\!:\!47\!:\!102 ), ( 5\!:\!102\!:\!47 ) \},$&$\{ ( 5\!:\!48\!:\!101 ), ( 5\!:\!101\!:\!48 ) \},$\\ 
&&$\{ ( 5\!:\!49\!:\!100 ), ( 5\!:\!100\!:\!49 ) \},$&$\{ ( 5\!:\!50\!:\!99 ), ( 5\!:\!99\!:\!50 ) \},$&$\{ ( 5\!:\!51\!:\!98 ), ( 5\!:\!98\!:\!51 ) \},$\\ 
&&$\{ ( 5\!:\!52\!:\!97 ), ( 5\!:\!97\!:\!52 ) \},$&$\{ ( 5\!:\!53\!:\!96 ), ( 5\!:\!96\!:\!53 ) \},$&$\{ ( 5\!:\!54\!:\!95 ), ( 5\!:\!95\!:\!54 ) \},$\\ 
&&$\{ ( 5\!:\!55\!:\!94 ), ( 5\!:\!94\!:\!55 ) \},$&$\{ ( 5\!:\!56\!:\!93 ), ( 5\!:\!93\!:\!56 ) \},$&$\{ ( 5\!:\!57\!:\!92 ), ( 5\!:\!92\!:\!57 ) \},$\\ 
&&$\{ ( 5\!:\!58\!:\!91 ), ( 5\!:\!91\!:\!58 ) \},$&$\{ ( 5\!:\!59\!:\!90 ), ( 5\!:\!90\!:\!59 ) \},$&$\{ ( 5\!:\!60\!:\!89 ), ( 5\!:\!89\!:\!60 ) \},$\\ 
&&$\{ ( 5\!:\!61\!:\!88 ), ( 5\!:\!88\!:\!61 ) \},$&$\{ ( 5\!:\!62\!:\!87 ), ( 5\!:\!87\!:\!62 ) \},$&$\{ ( 5\!:\!63\!:\!86 ), ( 5\!:\!86\!:\!63 ) \},$\\ 
&&$\{ ( 5\!:\!64\!:\!85 ), ( 5\!:\!85\!:\!64 ) \},$&$\{ ( 5\!:\!65\!:\!84 ), ( 5\!:\!84\!:\!65 ) \},$&$\{ ( 5\!:\!66\!:\!83 ), ( 5\!:\!83\!:\!66 ) \},$\\ 
&&$\{ ( 5\!:\!67\!:\!82 ), ( 5\!:\!82\!:\!67 ) \},$&$\{ ( 5\!:\!68\!:\!81 ), ( 5\!:\!81\!:\!68 ) \},$&$\{ ( 5\!:\!69\!:\!80 ), ( 5\!:\!80\!:\!69 ) \},$\\ 
&&$\{ ( 5\!:\!70\!:\!79 ), ( 5\!:\!79\!:\!70 ) \},$&$\{ ( 5\!:\!71\!:\!78 ), ( 5\!:\!78\!:\!71 ) \},$&$\{ ( 5\!:\!73\!:\!76 ), ( 5\!:\!76\!:\!73 ) \},$\\ 
&&$\{ ( 5\!:\!74\!:\!75 ), ( 5\!:\!75\!:\!74 ) \},$&$\{ ( 6\!:\!7\!:\!141 ), ( 6\!:\!141\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!139 ), ( 6\!:\!139\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!11\!:\!137 ), ( 6\!:\!137\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!135 ), ( 6\!:\!135\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!133 ), ( 6\!:\!133\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!17\!:\!131 ), ( 6\!:\!131\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!129 ), ( 6\!:\!129\!:\!19 ) \},$&$\{ ( 6\!:\!21\!:\!127 ), ( 6\!:\!127\!:\!21 ) \},$\\ 
&&$\{ ( 6\!:\!23\!:\!125 ), ( 6\!:\!125\!:\!23 ) \},$&$\{ ( 6\!:\!25\!:\!123 ), ( 6\!:\!123\!:\!25 ) \},$&$\{ ( 6\!:\!27\!:\!121 ), ( 6\!:\!121\!:\!27 ) \},$\\ 
&&$\{ ( 6\!:\!29\!:\!119 ), ( 6\!:\!119\!:\!29 ) \},$&$\{ ( 6\!:\!31\!:\!117 ), ( 6\!:\!117\!:\!31 ) \},$&$\{ ( 6\!:\!33\!:\!115 ), ( 6\!:\!115\!:\!33 ) \},$\\ 
&&$\{ ( 6\!:\!35\!:\!113 ), ( 6\!:\!113\!:\!35 ) \},$&$\{ ( 6\!:\!37\!:\!111 ), ( 6\!:\!111\!:\!37 ) \},$&$\{ ( 6\!:\!39\!:\!109 ), ( 6\!:\!109\!:\!39 ) \},$\\ 
&&$\{ ( 6\!:\!41\!:\!107 ), ( 6\!:\!107\!:\!41 ) \},$&$\{ ( 6\!:\!43\!:\!105 ), ( 6\!:\!105\!:\!43 ) \},$&$\{ ( 6\!:\!45\!:\!103 ), ( 6\!:\!103\!:\!45 ) \},$\\ 
&&$\{ ( 6\!:\!47\!:\!101 ), ( 6\!:\!101\!:\!47 ) \},$&$\{ ( 6\!:\!49\!:\!99 ), ( 6\!:\!99\!:\!49 ) \},$&$\{ ( 6\!:\!51\!:\!97 ), ( 6\!:\!97\!:\!51 ) \},$\\ 
&&$\{ ( 6\!:\!53\!:\!95 ), ( 6\!:\!95\!:\!53 ) \},$&$\{ ( 6\!:\!55\!:\!93 ), ( 6\!:\!93\!:\!55 ) \},$&$\{ ( 6\!:\!57\!:\!91 ), ( 6\!:\!91\!:\!57 ) \},$\\ 
&&$\{ ( 6\!:\!59\!:\!89 ), ( 6\!:\!89\!:\!59 ) \},$&$\{ ( 6\!:\!61\!:\!87 ), ( 6\!:\!87\!:\!61 ) \},$&$\{ ( 6\!:\!63\!:\!85 ), ( 6\!:\!85\!:\!63 ) \},$\\ 
&&$\{ ( 6\!:\!65\!:\!83 ), ( 6\!:\!83\!:\!65 ) \},$&$\{ ( 6\!:\!67\!:\!81 ), ( 6\!:\!81\!:\!67 ) \},$&$\{ ( 6\!:\!69\!:\!79 ), ( 6\!:\!79\!:\!69 ) \},$\\ 
&&$\{ ( 6\!:\!73\!:\!75 ), ( 6\!:\!75\!:\!73 ) \},$&$\{ ( 7\!:\!8\!:\!139 ), ( 7\!:\!139\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!138 ), ( 7\!:\!138\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!137 ), ( 7\!:\!137\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!136 ), ( 7\!:\!136\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!135 ), ( 7\!:\!135\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!13\!:\!134 ), ( 7\!:\!134\!:\!13 ) \},$&$\{ ( 7\!:\!15\!:\!132 ), ( 7\!:\!132\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!131 ), ( 7\!:\!131\!:\!16 ) \},$\\ 
&&$\{ ( 7\!:\!17\!:\!130 ), ( 7\!:\!130\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!129 ), ( 7\!:\!129\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!128 ), ( 7\!:\!128\!:\!19 ) \},$\\ 
&&$\{ ( 7\!:\!20\!:\!127 ), ( 7\!:\!127\!:\!20 ) \},$&$\{ ( 7\!:\!22\!:\!125 ), ( 7\!:\!125\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!124 ), ( 7\!:\!124\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!24\!:\!123 ), ( 7\!:\!123\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!122 ), ( 7\!:\!122\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!121 ), ( 7\!:\!121\!:\!26 ) \},$\\ 
&&$\{ ( 7\!:\!27\!:\!120 ), ( 7\!:\!120\!:\!27 ) \},$&$\{ ( 7\!:\!29\!:\!118 ), ( 7\!:\!118\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!117 ), ( 7\!:\!117\!:\!30 ) \},$\\ 
&&$\{ ( 7\!:\!31\!:\!116 ), ( 7\!:\!116\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!115 ), ( 7\!:\!115\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!114 ), ( 7\!:\!114\!:\!33 ) \},$\\ 
&&$\{ ( 7\!:\!34\!:\!113 ), ( 7\!:\!113\!:\!34 ) \},$&$\{ ( 7\!:\!36\!:\!111 ), ( 7\!:\!111\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!110 ), ( 7\!:\!110\!:\!37 ) \},$\\ 
&&$\{ ( 7\!:\!38\!:\!109 ), ( 7\!:\!109\!:\!38 ) \},$&$\{ ( 7\!:\!39\!:\!108 ), ( 7\!:\!108\!:\!39 ) \},$&$\{ ( 7\!:\!40\!:\!107 ), ( 7\!:\!107\!:\!40 ) \},$\\ 
&&$\{ ( 7\!:\!41\!:\!106 ), ( 7\!:\!106\!:\!41 ) \},$&$\{ ( 7\!:\!43\!:\!104 ), ( 7\!:\!104\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!103 ), ( 7\!:\!103\!:\!44 ) \},$\\ 
&&$\{ ( 7\!:\!45\!:\!102 ), ( 7\!:\!102\!:\!45 ) \},$&$\{ ( 7\!:\!46\!:\!101 ), ( 7\!:\!101\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!100 ), ( 7\!:\!100\!:\!47 ) \},$\\ 
&&$\{ ( 7\!:\!48\!:\!99 ), ( 7\!:\!99\!:\!48 ) \},$&$\{ ( 7\!:\!50\!:\!97 ), ( 7\!:\!97\!:\!50 ) \},$&$\{ ( 7\!:\!51\!:\!96 ), ( 7\!:\!96\!:\!51 ) \},$\\ 
&&$\{ ( 7\!:\!52\!:\!95 ), ( 7\!:\!95\!:\!52 ) \},$&$\{ ( 7\!:\!53\!:\!94 ), ( 7\!:\!94\!:\!53 ) \},$&$\{ ( 7\!:\!54\!:\!93 ), ( 7\!:\!93\!:\!54 ) \},$\\ 
&&$\{ ( 7\!:\!55\!:\!92 ), ( 7\!:\!92\!:\!55 ) \},$&$\{ ( 7\!:\!57\!:\!90 ), ( 7\!:\!90\!:\!57 ) \},$&$\{ ( 7\!:\!58\!:\!89 ), ( 7\!:\!89\!:\!58 ) \},$\\ 
&&$\{ ( 7\!:\!59\!:\!88 ), ( 7\!:\!88\!:\!59 ) \},$&$\{ ( 7\!:\!60\!:\!87 ), ( 7\!:\!87\!:\!60 ) \},$&$\{ ( 7\!:\!61\!:\!86 ), ( 7\!:\!86\!:\!61 ) \},$\\ 
&&$\{ ( 7\!:\!62\!:\!85 ), ( 7\!:\!85\!:\!62 ) \},$&$\{ ( 7\!:\!64\!:\!83 ), ( 7\!:\!83\!:\!64 ) \},$&$\{ ( 7\!:\!65\!:\!82 ), ( 7\!:\!82\!:\!65 ) \},$\\ 
&&$\{ ( 7\!:\!66\!:\!81 ), ( 7\!:\!81\!:\!66 ) \},$&$\{ ( 7\!:\!67\!:\!80 ), ( 7\!:\!80\!:\!67 ) \},$&$\{ ( 7\!:\!68\!:\!79 ), ( 7\!:\!79\!:\!68 ) \},$\\ 
&&$\{ ( 7\!:\!69\!:\!78 ), ( 7\!:\!78\!:\!69 ) \},$&$\{ ( 7\!:\!71\!:\!76 ), ( 7\!:\!76\!:\!71 ) \},$&$\{ ( 7\!:\!72\!:\!75 ), ( 7\!:\!75\!:\!72 ) \},$\\ 
&&$\{ ( 7\!:\!73\!:\!74 ), ( 7\!:\!74\!:\!73 ) \},$&$\{ ( 8\!:\!9\!:\!137 ), ( 8\!:\!137\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!135 ), ( 8\!:\!135\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!13\!:\!133 ), ( 8\!:\!133\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!131 ), ( 8\!:\!131\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!129 ), ( 8\!:\!129\!:\!17 ) \},$\\ 
&&$\{ ( 8\!:\!19\!:\!127 ), ( 8\!:\!127\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!125 ), ( 8\!:\!125\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!123 ), ( 8\!:\!123\!:\!23 ) \},$\\ 
&&$\{ ( 8\!:\!25\!:\!121 ), ( 8\!:\!121\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!119 ), ( 8\!:\!119\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!117 ), ( 8\!:\!117\!:\!29 ) \},$\\ 
&&$\{ ( 8\!:\!31\!:\!115 ), ( 8\!:\!115\!:\!31 ) \},$&$\{ ( 8\!:\!33\!:\!113 ), ( 8\!:\!113\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!111 ), ( 8\!:\!111\!:\!35 ) \},$\\ 
&&$\{ ( 8\!:\!37\!:\!109 ), ( 8\!:\!109\!:\!37 ) \},$&$\{ ( 8\!:\!39\!:\!107 ), ( 8\!:\!107\!:\!39 ) \},$&$\{ ( 8\!:\!41\!:\!105 ), ( 8\!:\!105\!:\!41 ) \},$\\ 
&&$\{ ( 8\!:\!43\!:\!103 ), ( 8\!:\!103\!:\!43 ) \},$&$\{ ( 8\!:\!45\!:\!101 ), ( 8\!:\!101\!:\!45 ) \},$&$\{ ( 8\!:\!47\!:\!99 ), ( 8\!:\!99\!:\!47 ) \},$\\ 
&&$\{ ( 8\!:\!49\!:\!97 ), ( 8\!:\!97\!:\!49 ) \},$&$\{ ( 8\!:\!51\!:\!95 ), ( 8\!:\!95\!:\!51 ) \},$&$\{ ( 8\!:\!53\!:\!93 ), ( 8\!:\!93\!:\!53 ) \},$\\ 
&&$\{ ( 8\!:\!55\!:\!91 ), ( 8\!:\!91\!:\!55 ) \},$&$\{ ( 8\!:\!57\!:\!89 ), ( 8\!:\!89\!:\!57 ) \},$&$\{ ( 8\!:\!59\!:\!87 ), ( 8\!:\!87\!:\!59 ) \},$\\ 
&&$\{ ( 8\!:\!61\!:\!85 ), ( 8\!:\!85\!:\!61 ) \},$&$\{ ( 8\!:\!63\!:\!83 ), ( 8\!:\!83\!:\!63 ) \},$&$\{ ( 8\!:\!65\!:\!81 ), ( 8\!:\!81\!:\!65 ) \},$\\ 
&&$\{ ( 8\!:\!67\!:\!79 ), ( 8\!:\!79\!:\!67 ) \},$&$\{ ( 8\!:\!71\!:\!75 ), ( 8\!:\!75\!:\!71 ) \},$&$\{ ( 9\!:\!10\!:\!135 ), ( 9\!:\!135\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!134 ), ( 9\!:\!134\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!133 ), ( 9\!:\!133\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!132 ), ( 9\!:\!132\!:\!13 ) \},$\\ 
&&$\{ ( 9\!:\!14\!:\!131 ), ( 9\!:\!131\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!130 ), ( 9\!:\!130\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!129 ), ( 9\!:\!129\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!128 ), ( 9\!:\!128\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!127 ), ( 9\!:\!127\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!126 ), ( 9\!:\!126\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!125 ), ( 9\!:\!125\!:\!20 ) \},$&$\{ ( 9\!:\!21\!:\!124 ), ( 9\!:\!124\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!123 ), ( 9\!:\!123\!:\!22 ) \},$\\ 
&&$\{ ( 9\!:\!23\!:\!122 ), ( 9\!:\!122\!:\!23 ) \},$&$\{ ( 9\!:\!24\!:\!121 ), ( 9\!:\!121\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!120 ), ( 9\!:\!120\!:\!25 ) \},$\\ 
&&$\{ ( 9\!:\!26\!:\!119 ), ( 9\!:\!119\!:\!26 ) \},$&$\{ ( 9\!:\!27\!:\!118 ), ( 9\!:\!118\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!117 ), ( 9\!:\!117\!:\!28 ) \},$\\ 
&&$\{ ( 9\!:\!29\!:\!116 ), ( 9\!:\!116\!:\!29 ) \},$&$\{ ( 9\!:\!30\!:\!115 ), ( 9\!:\!115\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!114 ), ( 9\!:\!114\!:\!31 ) \},$\\ 
&&$\{ ( 9\!:\!32\!:\!113 ), ( 9\!:\!113\!:\!32 ) \},$&$\{ ( 9\!:\!33\!:\!112 ), ( 9\!:\!112\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!111 ), ( 9\!:\!111\!:\!34 ) \},$\\ 
&&$\{ ( 9\!:\!35\!:\!110 ), ( 9\!:\!110\!:\!35 ) \},$&$\{ ( 9\!:\!36\!:\!109 ), ( 9\!:\!109\!:\!36 ) \},$&$\{ ( 9\!:\!37\!:\!108 ), ( 9\!:\!108\!:\!37 ) \},$\\ 
&&$\{ ( 9\!:\!38\!:\!107 ), ( 9\!:\!107\!:\!38 ) \},$&$\{ ( 9\!:\!39\!:\!106 ), ( 9\!:\!106\!:\!39 ) \},$&$\{ ( 9\!:\!40\!:\!105 ), ( 9\!:\!105\!:\!40 ) \},$\\ 
&&$\{ ( 9\!:\!41\!:\!104 ), ( 9\!:\!104\!:\!41 ) \},$&$\{ ( 9\!:\!42\!:\!103 ), ( 9\!:\!103\!:\!42 ) \},$&$\{ ( 9\!:\!43\!:\!102 ), ( 9\!:\!102\!:\!43 ) \},$\\ 
&&$\{ ( 9\!:\!44\!:\!101 ), ( 9\!:\!101\!:\!44 ) \},$&$\{ ( 9\!:\!45\!:\!100 ), ( 9\!:\!100\!:\!45 ) \},$&$\{ ( 9\!:\!46\!:\!99 ), ( 9\!:\!99\!:\!46 ) \},$\\ 
&&$\{ ( 9\!:\!47\!:\!98 ), ( 9\!:\!98\!:\!47 ) \},$&$\{ ( 9\!:\!48\!:\!97 ), ( 9\!:\!97\!:\!48 ) \},$&$\{ ( 9\!:\!49\!:\!96 ), ( 9\!:\!96\!:\!49 ) \},$\\ 
&&$\{ ( 9\!:\!50\!:\!95 ), ( 9\!:\!95\!:\!50 ) \},$&$\{ ( 9\!:\!51\!:\!94 ), ( 9\!:\!94\!:\!51 ) \},$&$\{ ( 9\!:\!52\!:\!93 ), ( 9\!:\!93\!:\!52 ) \},$\\ 
&&$\{ ( 9\!:\!53\!:\!92 ), ( 9\!:\!92\!:\!53 ) \},$&$\{ ( 9\!:\!54\!:\!91 ), ( 9\!:\!91\!:\!54 ) \},$&$\{ ( 9\!:\!55\!:\!90 ), ( 9\!:\!90\!:\!55 ) \},$\\ 
&&$\{ ( 9\!:\!56\!:\!89 ), ( 9\!:\!89\!:\!56 ) \},$&$\{ ( 9\!:\!57\!:\!88 ), ( 9\!:\!88\!:\!57 ) \},$&$\{ ( 9\!:\!58\!:\!87 ), ( 9\!:\!87\!:\!58 ) \},$\\ 
&&$\{ ( 9\!:\!59\!:\!86 ), ( 9\!:\!86\!:\!59 ) \},$&$\{ ( 9\!:\!60\!:\!85 ), ( 9\!:\!85\!:\!60 ) \},$&$\{ ( 9\!:\!61\!:\!84 ), ( 9\!:\!84\!:\!61 ) \},$\\ 
&&$\{ ( 9\!:\!62\!:\!83 ), ( 9\!:\!83\!:\!62 ) \},$&$\{ ( 9\!:\!63\!:\!82 ), ( 9\!:\!82\!:\!63 ) \},$&$\{ ( 9\!:\!64\!:\!81 ), ( 9\!:\!81\!:\!64 ) \},$\\ 
&&$\{ ( 9\!:\!65\!:\!80 ), ( 9\!:\!80\!:\!65 ) \},$&$\{ ( 9\!:\!66\!:\!79 ), ( 9\!:\!79\!:\!66 ) \},$&$\{ ( 9\!:\!67\!:\!78 ), ( 9\!:\!78\!:\!67 ) \},$\\ 
&&$\{ ( 9\!:\!69\!:\!76 ), ( 9\!:\!76\!:\!69 ) \},$&$\{ ( 9\!:\!70\!:\!75 ), ( 9\!:\!75\!:\!70 ) \},$&$\{ ( 9\!:\!71\!:\!74 ), ( 9\!:\!74\!:\!71 ) \},$\\ 
&&$\{ ( 9\!:\!72\!:\!73 ), ( 9\!:\!73\!:\!72 ) \},$&$\{ ( 10\!:\!11\!:\!133 ), ( 10\!:\!133\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!131 ), ( 10\!:\!131\!:\!13 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!129 ), ( 10\!:\!129\!:\!15 ) \},$&$\{ ( 10\!:\!17\!:\!127 ), ( 10\!:\!127\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!125 ), ( 10\!:\!125\!:\!19 ) \},$\\ 
&&$\{ ( 10\!:\!21\!:\!123 ), ( 10\!:\!123\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!121 ), ( 10\!:\!121\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!119 ), ( 10\!:\!119\!:\!25 ) \},$\\ 
&&$\{ ( 10\!:\!27\!:\!117 ), ( 10\!:\!117\!:\!27 ) \},$&$\{ ( 10\!:\!29\!:\!115 ), ( 10\!:\!115\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!113 ), ( 10\!:\!113\!:\!31 ) \},$\\ 
&&$\{ ( 10\!:\!33\!:\!111 ), ( 10\!:\!111\!:\!33 ) \},$&$\{ ( 10\!:\!35\!:\!109 ), ( 10\!:\!109\!:\!35 ) \},$&$\{ ( 10\!:\!37\!:\!107 ), ( 10\!:\!107\!:\!37 ) \},$\\ 
&&$\{ ( 10\!:\!39\!:\!105 ), ( 10\!:\!105\!:\!39 ) \},$&$\{ ( 10\!:\!41\!:\!103 ), ( 10\!:\!103\!:\!41 ) \},$&$\{ ( 10\!:\!43\!:\!101 ), ( 10\!:\!101\!:\!43 ) \},$\\ 
&&$\{ ( 10\!:\!45\!:\!99 ), ( 10\!:\!99\!:\!45 ) \},$&$\{ ( 10\!:\!47\!:\!97 ), ( 10\!:\!97\!:\!47 ) \},$&$\{ ( 10\!:\!49\!:\!95 ), ( 10\!:\!95\!:\!49 ) \},$\\ 
&&$\{ ( 10\!:\!51\!:\!93 ), ( 10\!:\!93\!:\!51 ) \},$&$\{ ( 10\!:\!53\!:\!91 ), ( 10\!:\!91\!:\!53 ) \},$&$\{ ( 10\!:\!55\!:\!89 ), ( 10\!:\!89\!:\!55 ) \},$\\ 
&&$\{ ( 10\!:\!57\!:\!87 ), ( 10\!:\!87\!:\!57 ) \},$&$\{ ( 10\!:\!59\!:\!85 ), ( 10\!:\!85\!:\!59 ) \},$&$\{ ( 10\!:\!61\!:\!83 ), ( 10\!:\!83\!:\!61 ) \},$\\ 
&&$\{ ( 10\!:\!63\!:\!81 ), ( 10\!:\!81\!:\!63 ) \},$&$\{ ( 10\!:\!65\!:\!79 ), ( 10\!:\!79\!:\!65 ) \},$&$\{ ( 10\!:\!69\!:\!75 ), ( 10\!:\!75\!:\!69 ) \},$\\ 
&&$\{ ( 10\!:\!71\!:\!73 ), ( 10\!:\!73\!:\!71 ) \},$&$\{ ( 11\!:\!12\!:\!131 ), ( 11\!:\!131\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!130 ), ( 11\!:\!130\!:\!13 ) \},$\\ 
&&$\{ ( 11\!:\!14\!:\!129 ), ( 11\!:\!129\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!128 ), ( 11\!:\!128\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!127 ), ( 11\!:\!127\!:\!16 ) \},$\\ 
&&$\{ ( 11\!:\!17\!:\!126 ), ( 11\!:\!126\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!125 ), ( 11\!:\!125\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!124 ), ( 11\!:\!124\!:\!19 ) \},$\\ 
&&$\{ ( 11\!:\!20\!:\!123 ), ( 11\!:\!123\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!122 ), ( 11\!:\!122\!:\!21 ) \},$&$\{ ( 11\!:\!23\!:\!120 ), ( 11\!:\!120\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!119 ), ( 11\!:\!119\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!118 ), ( 11\!:\!118\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!117 ), ( 11\!:\!117\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!27\!:\!116 ), ( 11\!:\!116\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!115 ), ( 11\!:\!115\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!114 ), ( 11\!:\!114\!:\!29 ) \},$\\ 
&&$\{ ( 11\!:\!30\!:\!113 ), ( 11\!:\!113\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!112 ), ( 11\!:\!112\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!111 ), ( 11\!:\!111\!:\!32 ) \},$\\ 
&&$\{ ( 11\!:\!34\!:\!109 ), ( 11\!:\!109\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!108 ), ( 11\!:\!108\!:\!35 ) \},$&$\{ ( 11\!:\!36\!:\!107 ), ( 11\!:\!107\!:\!36 ) \},$\\ 
&&$\{ ( 11\!:\!37\!:\!106 ), ( 11\!:\!106\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!105 ), ( 11\!:\!105\!:\!38 ) \},$&$\{ ( 11\!:\!39\!:\!104 ), ( 11\!:\!104\!:\!39 ) \},$\\ 
&&$\{ ( 11\!:\!40\!:\!103 ), ( 11\!:\!103\!:\!40 ) \},$&$\{ ( 11\!:\!41\!:\!102 ), ( 11\!:\!102\!:\!41 ) \},$&$\{ ( 11\!:\!42\!:\!101 ), ( 11\!:\!101\!:\!42 ) \},$\\ 
&&$\{ ( 11\!:\!43\!:\!100 ), ( 11\!:\!100\!:\!43 ) \},$&$\{ ( 11\!:\!45\!:\!98 ), ( 11\!:\!98\!:\!45 ) \},$&$\{ ( 11\!:\!46\!:\!97 ), ( 11\!:\!97\!:\!46 ) \},$\\ 
&&$\{ ( 11\!:\!47\!:\!96 ), ( 11\!:\!96\!:\!47 ) \},$&$\{ ( 11\!:\!48\!:\!95 ), ( 11\!:\!95\!:\!48 ) \},$&$\{ ( 11\!:\!49\!:\!94 ), ( 11\!:\!94\!:\!49 ) \},$\\ 
&&$\{ ( 11\!:\!50\!:\!93 ), ( 11\!:\!93\!:\!50 ) \},$&$\{ ( 11\!:\!51\!:\!92 ), ( 11\!:\!92\!:\!51 ) \},$&$\{ ( 11\!:\!52\!:\!91 ), ( 11\!:\!91\!:\!52 ) \},$\\ 
&&$\{ ( 11\!:\!53\!:\!90 ), ( 11\!:\!90\!:\!53 ) \},$&$\{ ( 11\!:\!54\!:\!89 ), ( 11\!:\!89\!:\!54 ) \},$&$\{ ( 11\!:\!56\!:\!87 ), ( 11\!:\!87\!:\!56 ) \},$\\ 
&&$\{ ( 11\!:\!57\!:\!86 ), ( 11\!:\!86\!:\!57 ) \},$&$\{ ( 11\!:\!58\!:\!85 ), ( 11\!:\!85\!:\!58 ) \},$&$\{ ( 11\!:\!59\!:\!84 ), ( 11\!:\!84\!:\!59 ) \},$\\ 
&&$\{ ( 11\!:\!60\!:\!83 ), ( 11\!:\!83\!:\!60 ) \},$&$\{ ( 11\!:\!61\!:\!82 ), ( 11\!:\!82\!:\!61 ) \},$&$\{ ( 11\!:\!62\!:\!81 ), ( 11\!:\!81\!:\!62 ) \},$\\ 
&&$\{ ( 11\!:\!63\!:\!80 ), ( 11\!:\!80\!:\!63 ) \},$&$\{ ( 11\!:\!64\!:\!79 ), ( 11\!:\!79\!:\!64 ) \},$&$\{ ( 11\!:\!65\!:\!78 ), ( 11\!:\!78\!:\!65 ) \},$\\ 
&&$\{ ( 11\!:\!67\!:\!76 ), ( 11\!:\!76\!:\!67 ) \},$&$\{ ( 11\!:\!68\!:\!75 ), ( 11\!:\!75\!:\!68 ) \},$&$\{ ( 11\!:\!69\!:\!74 ), ( 11\!:\!74\!:\!69 ) \},$\\ 
&&$\{ ( 11\!:\!70\!:\!73 ), ( 11\!:\!73\!:\!70 ) \},$&$\{ ( 11\!:\!71\!:\!72 ), ( 11\!:\!72\!:\!71 ) \},$&$\{ ( 12\!:\!13\!:\!129 ), ( 12\!:\!129\!:\!13 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!127 ), ( 12\!:\!127\!:\!15 ) \},$&$\{ ( 12\!:\!17\!:\!125 ), ( 12\!:\!125\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!123 ), ( 12\!:\!123\!:\!19 ) \},$\\ 
&&$\{ ( 12\!:\!21\!:\!121 ), ( 12\!:\!121\!:\!21 ) \},$&$\{ ( 12\!:\!23\!:\!119 ), ( 12\!:\!119\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!117 ), ( 12\!:\!117\!:\!25 ) \},$\\ 
&&$\{ ( 12\!:\!27\!:\!115 ), ( 12\!:\!115\!:\!27 ) \},$&$\{ ( 12\!:\!29\!:\!113 ), ( 12\!:\!113\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!111 ), ( 12\!:\!111\!:\!31 ) \},$\\ 
&&$\{ ( 12\!:\!33\!:\!109 ), ( 12\!:\!109\!:\!33 ) \},$&$\{ ( 12\!:\!35\!:\!107 ), ( 12\!:\!107\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!105 ), ( 12\!:\!105\!:\!37 ) \},$\\ 
&&$\{ ( 12\!:\!39\!:\!103 ), ( 12\!:\!103\!:\!39 ) \},$&$\{ ( 12\!:\!41\!:\!101 ), ( 12\!:\!101\!:\!41 ) \},$&$\{ ( 12\!:\!43\!:\!99 ), ( 12\!:\!99\!:\!43 ) \},$\\ 
&&$\{ ( 12\!:\!45\!:\!97 ), ( 12\!:\!97\!:\!45 ) \},$&$\{ ( 12\!:\!47\!:\!95 ), ( 12\!:\!95\!:\!47 ) \},$&$\{ ( 12\!:\!49\!:\!93 ), ( 12\!:\!93\!:\!49 ) \},$\\ 
&&$\{ ( 12\!:\!51\!:\!91 ), ( 12\!:\!91\!:\!51 ) \},$&$\{ ( 12\!:\!53\!:\!89 ), ( 12\!:\!89\!:\!53 ) \},$&$\{ ( 12\!:\!55\!:\!87 ), ( 12\!:\!87\!:\!55 ) \},$\\ 
&&$\{ ( 12\!:\!57\!:\!85 ), ( 12\!:\!85\!:\!57 ) \},$&$\{ ( 12\!:\!59\!:\!83 ), ( 12\!:\!83\!:\!59 ) \},$&$\{ ( 12\!:\!61\!:\!81 ), ( 12\!:\!81\!:\!61 ) \},$\\ 
&&$\{ ( 12\!:\!63\!:\!79 ), ( 12\!:\!79\!:\!63 ) \},$&$\{ ( 12\!:\!67\!:\!75 ), ( 12\!:\!75\!:\!67 ) \},$&$\{ ( 12\!:\!69\!:\!73 ), ( 12\!:\!73\!:\!69 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!127 ), ( 13\!:\!127\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!126 ), ( 13\!:\!126\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!125 ), ( 13\!:\!125\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!124 ), ( 13\!:\!124\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!123 ), ( 13\!:\!123\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!122 ), ( 13\!:\!122\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!121 ), ( 13\!:\!121\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!120 ), ( 13\!:\!120\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!119 ), ( 13\!:\!119\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!118 ), ( 13\!:\!118\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!117 ), ( 13\!:\!117\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!116 ), ( 13\!:\!116\!:\!25 ) \},$\\ 
&&$\{ ( 13\!:\!26\!:\!115 ), ( 13\!:\!115\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!114 ), ( 13\!:\!114\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!113 ), ( 13\!:\!113\!:\!28 ) \},$\\ 
&&$\{ ( 13\!:\!29\!:\!112 ), ( 13\!:\!112\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!111 ), ( 13\!:\!111\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!110 ), ( 13\!:\!110\!:\!31 ) \},$\\ 
&&$\{ ( 13\!:\!32\!:\!109 ), ( 13\!:\!109\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!108 ), ( 13\!:\!108\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!107 ), ( 13\!:\!107\!:\!34 ) \},$\\ 
&&$\{ ( 13\!:\!35\!:\!106 ), ( 13\!:\!106\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!105 ), ( 13\!:\!105\!:\!36 ) \},$&$\{ ( 13\!:\!37\!:\!104 ), ( 13\!:\!104\!:\!37 ) \},$\\ 
&&$\{ ( 13\!:\!38\!:\!103 ), ( 13\!:\!103\!:\!38 ) \},$&$\{ ( 13\!:\!39\!:\!102 ), ( 13\!:\!102\!:\!39 ) \},$&$\{ ( 13\!:\!40\!:\!101 ), ( 13\!:\!101\!:\!40 ) \},$\\ 
&&$\{ ( 13\!:\!41\!:\!100 ), ( 13\!:\!100\!:\!41 ) \},$&$\{ ( 13\!:\!42\!:\!99 ), ( 13\!:\!99\!:\!42 ) \},$&$\{ ( 13\!:\!43\!:\!98 ), ( 13\!:\!98\!:\!43 ) \},$\\ 
&&$\{ ( 13\!:\!44\!:\!97 ), ( 13\!:\!97\!:\!44 ) \},$&$\{ ( 13\!:\!45\!:\!96 ), ( 13\!:\!96\!:\!45 ) \},$&$\{ ( 13\!:\!46\!:\!95 ), ( 13\!:\!95\!:\!46 ) \},$\\ 
&&$\{ ( 13\!:\!47\!:\!94 ), ( 13\!:\!94\!:\!47 ) \},$&$\{ ( 13\!:\!48\!:\!93 ), ( 13\!:\!93\!:\!48 ) \},$&$\{ ( 13\!:\!49\!:\!92 ), ( 13\!:\!92\!:\!49 ) \},$\\ 
&&$\{ ( 13\!:\!50\!:\!91 ), ( 13\!:\!91\!:\!50 ) \},$&$\{ ( 13\!:\!51\!:\!90 ), ( 13\!:\!90\!:\!51 ) \},$&$\{ ( 13\!:\!52\!:\!89 ), ( 13\!:\!89\!:\!52 ) \},$\\ 
&&$\{ ( 13\!:\!53\!:\!88 ), ( 13\!:\!88\!:\!53 ) \},$&$\{ ( 13\!:\!54\!:\!87 ), ( 13\!:\!87\!:\!54 ) \},$&$\{ ( 13\!:\!55\!:\!86 ), ( 13\!:\!86\!:\!55 ) \},$\\ 
&&$\{ ( 13\!:\!56\!:\!85 ), ( 13\!:\!85\!:\!56 ) \},$&$\{ ( 13\!:\!57\!:\!84 ), ( 13\!:\!84\!:\!57 ) \},$&$\{ ( 13\!:\!58\!:\!83 ), ( 13\!:\!83\!:\!58 ) \},$\\ 
&&$\{ ( 13\!:\!59\!:\!82 ), ( 13\!:\!82\!:\!59 ) \},$&$\{ ( 13\!:\!60\!:\!81 ), ( 13\!:\!81\!:\!60 ) \},$&$\{ ( 13\!:\!61\!:\!80 ), ( 13\!:\!80\!:\!61 ) \},$\\ 
&&$\{ ( 13\!:\!62\!:\!79 ), ( 13\!:\!79\!:\!62 ) \},$&$\{ ( 13\!:\!63\!:\!78 ), ( 13\!:\!78\!:\!63 ) \},$&$\{ ( 13\!:\!65\!:\!76 ), ( 13\!:\!76\!:\!65 ) \},$\\ 
&&$\{ ( 13\!:\!66\!:\!75 ), ( 13\!:\!75\!:\!66 ) \},$&$\{ ( 13\!:\!67\!:\!74 ), ( 13\!:\!74\!:\!67 ) \},$&$\{ ( 13\!:\!68\!:\!73 ), ( 13\!:\!73\!:\!68 ) \},$\\ 
&&$\{ ( 13\!:\!69\!:\!72 ), ( 13\!:\!72\!:\!69 ) \},$&$\{ ( 13\!:\!70\!:\!71 ), ( 13\!:\!71\!:\!70 ) \},$&$\{ ( 14\!:\!15\!:\!125 ), ( 14\!:\!125\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!17\!:\!123 ), ( 14\!:\!123\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!121 ), ( 14\!:\!121\!:\!19 ) \},$&$\{ ( 14\!:\!23\!:\!117 ), ( 14\!:\!117\!:\!23 ) \},$\\ 
&&$\{ ( 14\!:\!25\!:\!115 ), ( 14\!:\!115\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!113 ), ( 14\!:\!113\!:\!27 ) \},$&$\{ ( 14\!:\!29\!:\!111 ), ( 14\!:\!111\!:\!29 ) \},$\\ 
&&$\{ ( 14\!:\!31\!:\!109 ), ( 14\!:\!109\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!107 ), ( 14\!:\!107\!:\!33 ) \},$&$\{ ( 14\!:\!37\!:\!103 ), ( 14\!:\!103\!:\!37 ) \},$\\ 
&&$\{ ( 14\!:\!39\!:\!101 ), ( 14\!:\!101\!:\!39 ) \},$&$\{ ( 14\!:\!41\!:\!99 ), ( 14\!:\!99\!:\!41 ) \},$&$\{ ( 14\!:\!43\!:\!97 ), ( 14\!:\!97\!:\!43 ) \},$\\ 
&&$\{ ( 14\!:\!45\!:\!95 ), ( 14\!:\!95\!:\!45 ) \},$&$\{ ( 14\!:\!47\!:\!93 ), ( 14\!:\!93\!:\!47 ) \},$&$\{ ( 14\!:\!51\!:\!89 ), ( 14\!:\!89\!:\!51 ) \},$\\ 
&&$\{ ( 14\!:\!53\!:\!87 ), ( 14\!:\!87\!:\!53 ) \},$&$\{ ( 14\!:\!55\!:\!85 ), ( 14\!:\!85\!:\!55 ) \},$&$\{ ( 14\!:\!57\!:\!83 ), ( 14\!:\!83\!:\!57 ) \},$\\ 
&&$\{ ( 14\!:\!59\!:\!81 ), ( 14\!:\!81\!:\!59 ) \},$&$\{ ( 14\!:\!61\!:\!79 ), ( 14\!:\!79\!:\!61 ) \},$&$\{ ( 14\!:\!65\!:\!75 ), ( 14\!:\!75\!:\!65 ) \},$\\ 
&&$\{ ( 14\!:\!67\!:\!73 ), ( 14\!:\!73\!:\!67 ) \},$&$\{ ( 14\!:\!69\!:\!71 ), ( 14\!:\!71\!:\!69 ) \},$&$\{ ( 15\!:\!16\!:\!123 ), ( 15\!:\!123\!:\!16 ) \},$\\ 
&&$\{ ( 15\!:\!17\!:\!122 ), ( 15\!:\!122\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!121 ), ( 15\!:\!121\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!120 ), ( 15\!:\!120\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!119 ), ( 15\!:\!119\!:\!20 ) \},$&$\{ ( 15\!:\!21\!:\!118 ), ( 15\!:\!118\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!117 ), ( 15\!:\!117\!:\!22 ) \},$\\ 
&&$\{ ( 15\!:\!23\!:\!116 ), ( 15\!:\!116\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!115 ), ( 15\!:\!115\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!114 ), ( 15\!:\!114\!:\!25 ) \},$\\ 
&&$\{ ( 15\!:\!26\!:\!113 ), ( 15\!:\!113\!:\!26 ) \},$&$\{ ( 15\!:\!27\!:\!112 ), ( 15\!:\!112\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!111 ), ( 15\!:\!111\!:\!28 ) \},$\\ 
&&$\{ ( 15\!:\!29\!:\!110 ), ( 15\!:\!110\!:\!29 ) \},$&$\{ ( 15\!:\!30\!:\!109 ), ( 15\!:\!109\!:\!30 ) \},$&$\{ ( 15\!:\!31\!:\!108 ), ( 15\!:\!108\!:\!31 ) \},$\\ 
&&$\{ ( 15\!:\!32\!:\!107 ), ( 15\!:\!107\!:\!32 ) \},$&$\{ ( 15\!:\!33\!:\!106 ), ( 15\!:\!106\!:\!33 ) \},$&$\{ ( 15\!:\!34\!:\!105 ), ( 15\!:\!105\!:\!34 ) \},$\\ 
&&$\{ ( 15\!:\!35\!:\!104 ), ( 15\!:\!104\!:\!35 ) \},$&$\{ ( 15\!:\!36\!:\!103 ), ( 15\!:\!103\!:\!36 ) \},$&$\{ ( 15\!:\!37\!:\!102 ), ( 15\!:\!102\!:\!37 ) \},$\\ 
&&$\{ ( 15\!:\!38\!:\!101 ), ( 15\!:\!101\!:\!38 ) \},$&$\{ ( 15\!:\!39\!:\!100 ), ( 15\!:\!100\!:\!39 ) \},$&$\{ ( 15\!:\!40\!:\!99 ), ( 15\!:\!99\!:\!40 ) \},$\\ 
&&$\{ ( 15\!:\!41\!:\!98 ), ( 15\!:\!98\!:\!41 ) \},$&$\{ ( 15\!:\!42\!:\!97 ), ( 15\!:\!97\!:\!42 ) \},$&$\{ ( 15\!:\!43\!:\!96 ), ( 15\!:\!96\!:\!43 ) \},$\\ 
&&$\{ ( 15\!:\!44\!:\!95 ), ( 15\!:\!95\!:\!44 ) \},$&$\{ ( 15\!:\!45\!:\!94 ), ( 15\!:\!94\!:\!45 ) \},$&$\{ ( 15\!:\!46\!:\!93 ), ( 15\!:\!93\!:\!46 ) \},$\\ 
&&$\{ ( 15\!:\!47\!:\!92 ), ( 15\!:\!92\!:\!47 ) \},$&$\{ ( 15\!:\!48\!:\!91 ), ( 15\!:\!91\!:\!48 ) \},$&$\{ ( 15\!:\!49\!:\!90 ), ( 15\!:\!90\!:\!49 ) \},$\\ 
&&$\{ ( 15\!:\!50\!:\!89 ), ( 15\!:\!89\!:\!50 ) \},$&$\{ ( 15\!:\!51\!:\!88 ), ( 15\!:\!88\!:\!51 ) \},$&$\{ ( 15\!:\!52\!:\!87 ), ( 15\!:\!87\!:\!52 ) \},$\\ 
&&$\{ ( 15\!:\!53\!:\!86 ), ( 15\!:\!86\!:\!53 ) \},$&$\{ ( 15\!:\!54\!:\!85 ), ( 15\!:\!85\!:\!54 ) \},$&$\{ ( 15\!:\!55\!:\!84 ), ( 15\!:\!84\!:\!55 ) \},$\\ 
&&$\{ ( 15\!:\!56\!:\!83 ), ( 15\!:\!83\!:\!56 ) \},$&$\{ ( 15\!:\!57\!:\!82 ), ( 15\!:\!82\!:\!57 ) \},$&$\{ ( 15\!:\!58\!:\!81 ), ( 15\!:\!81\!:\!58 ) \},$\\ 
&&$\{ ( 15\!:\!59\!:\!80 ), ( 15\!:\!80\!:\!59 ) \},$&$\{ ( 15\!:\!60\!:\!79 ), ( 15\!:\!79\!:\!60 ) \},$&$\{ ( 15\!:\!61\!:\!78 ), ( 15\!:\!78\!:\!61 ) \},$\\ 
&&$\{ ( 15\!:\!63\!:\!76 ), ( 15\!:\!76\!:\!63 ) \},$&$\{ ( 15\!:\!64\!:\!75 ), ( 15\!:\!75\!:\!64 ) \},$&$\{ ( 15\!:\!65\!:\!74 ), ( 15\!:\!74\!:\!65 ) \},$\\ 
&&$\{ ( 15\!:\!66\!:\!73 ), ( 15\!:\!73\!:\!66 ) \},$&$\{ ( 15\!:\!67\!:\!72 ), ( 15\!:\!72\!:\!67 ) \},$&$\{ ( 15\!:\!68\!:\!71 ), ( 15\!:\!71\!:\!68 ) \},$\\ 
&&$\{ ( 15\!:\!69\!:\!70 ), ( 15\!:\!70\!:\!69 ) \},$&$\{ ( 16\!:\!17\!:\!121 ), ( 16\!:\!121\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!119 ), ( 16\!:\!119\!:\!19 ) \},$\\ 
&&$\{ ( 16\!:\!21\!:\!117 ), ( 16\!:\!117\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!115 ), ( 16\!:\!115\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!113 ), ( 16\!:\!113\!:\!25 ) \},$\\ 
&&$\{ ( 16\!:\!27\!:\!111 ), ( 16\!:\!111\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!109 ), ( 16\!:\!109\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!107 ), ( 16\!:\!107\!:\!31 ) \},$\\ 
&&$\{ ( 16\!:\!33\!:\!105 ), ( 16\!:\!105\!:\!33 ) \},$&$\{ ( 16\!:\!35\!:\!103 ), ( 16\!:\!103\!:\!35 ) \},$&$\{ ( 16\!:\!37\!:\!101 ), ( 16\!:\!101\!:\!37 ) \},$\\ 
&&$\{ ( 16\!:\!39\!:\!99 ), ( 16\!:\!99\!:\!39 ) \},$&$\{ ( 16\!:\!41\!:\!97 ), ( 16\!:\!97\!:\!41 ) \},$&$\{ ( 16\!:\!43\!:\!95 ), ( 16\!:\!95\!:\!43 ) \},$\\ 
&&$\{ ( 16\!:\!45\!:\!93 ), ( 16\!:\!93\!:\!45 ) \},$&$\{ ( 16\!:\!47\!:\!91 ), ( 16\!:\!91\!:\!47 ) \},$&$\{ ( 16\!:\!49\!:\!89 ), ( 16\!:\!89\!:\!49 ) \},$\\ 
&&$\{ ( 16\!:\!51\!:\!87 ), ( 16\!:\!87\!:\!51 ) \},$&$\{ ( 16\!:\!53\!:\!85 ), ( 16\!:\!85\!:\!53 ) \},$&$\{ ( 16\!:\!55\!:\!83 ), ( 16\!:\!83\!:\!55 ) \},$\\ 
&&$\{ ( 16\!:\!57\!:\!81 ), ( 16\!:\!81\!:\!57 ) \},$&$\{ ( 16\!:\!59\!:\!79 ), ( 16\!:\!79\!:\!59 ) \},$&$\{ ( 16\!:\!63\!:\!75 ), ( 16\!:\!75\!:\!63 ) \},$\\ 
&&$\{ ( 16\!:\!65\!:\!73 ), ( 16\!:\!73\!:\!65 ) \},$&$\{ ( 16\!:\!67\!:\!71 ), ( 16\!:\!71\!:\!67 ) \},$&$\{ ( 17\!:\!18\!:\!119 ), ( 17\!:\!119\!:\!18 ) \},$\\ 
&&$\{ ( 17\!:\!19\!:\!118 ), ( 17\!:\!118\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!117 ), ( 17\!:\!117\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!116 ), ( 17\!:\!116\!:\!21 ) \},$\\ 
&&$\{ ( 17\!:\!22\!:\!115 ), ( 17\!:\!115\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!114 ), ( 17\!:\!114\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!113 ), ( 17\!:\!113\!:\!24 ) \},$\\ 
&&$\{ ( 17\!:\!25\!:\!112 ), ( 17\!:\!112\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!111 ), ( 17\!:\!111\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!110 ), ( 17\!:\!110\!:\!27 ) \},$\\ 
&&$\{ ( 17\!:\!28\!:\!109 ), ( 17\!:\!109\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!108 ), ( 17\!:\!108\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!107 ), ( 17\!:\!107\!:\!30 ) \},$\\ 
&&$\{ ( 17\!:\!31\!:\!106 ), ( 17\!:\!106\!:\!31 ) \},$&$\{ ( 17\!:\!32\!:\!105 ), ( 17\!:\!105\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!104 ), ( 17\!:\!104\!:\!33 ) \},$\\ 
&&$\{ ( 17\!:\!34\!:\!103 ), ( 17\!:\!103\!:\!34 ) \},$&$\{ ( 17\!:\!35\!:\!102 ), ( 17\!:\!102\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!101 ), ( 17\!:\!101\!:\!36 ) \},$\\ 
&&$\{ ( 17\!:\!37\!:\!100 ), ( 17\!:\!100\!:\!37 ) \},$&$\{ ( 17\!:\!38\!:\!99 ), ( 17\!:\!99\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!98 ), ( 17\!:\!98\!:\!39 ) \},$\\ 
&&$\{ ( 17\!:\!40\!:\!97 ), ( 17\!:\!97\!:\!40 ) \},$&$\{ ( 17\!:\!41\!:\!96 ), ( 17\!:\!96\!:\!41 ) \},$&$\{ ( 17\!:\!42\!:\!95 ), ( 17\!:\!95\!:\!42 ) \},$\\ 
&&$\{ ( 17\!:\!43\!:\!94 ), ( 17\!:\!94\!:\!43 ) \},$&$\{ ( 17\!:\!44\!:\!93 ), ( 17\!:\!93\!:\!44 ) \},$&$\{ ( 17\!:\!45\!:\!92 ), ( 17\!:\!92\!:\!45 ) \},$\\ 
&&$\{ ( 17\!:\!46\!:\!91 ), ( 17\!:\!91\!:\!46 ) \},$&$\{ ( 17\!:\!47\!:\!90 ), ( 17\!:\!90\!:\!47 ) \},$&$\{ ( 17\!:\!48\!:\!89 ), ( 17\!:\!89\!:\!48 ) \},$\\ 
&&$\{ ( 17\!:\!49\!:\!88 ), ( 17\!:\!88\!:\!49 ) \},$&$\{ ( 17\!:\!50\!:\!87 ), ( 17\!:\!87\!:\!50 ) \},$&$\{ ( 17\!:\!51\!:\!86 ), ( 17\!:\!86\!:\!51 ) \},$\\ 
&&$\{ ( 17\!:\!52\!:\!85 ), ( 17\!:\!85\!:\!52 ) \},$&$\{ ( 17\!:\!53\!:\!84 ), ( 17\!:\!84\!:\!53 ) \},$&$\{ ( 17\!:\!54\!:\!83 ), ( 17\!:\!83\!:\!54 ) \},$\\ 
&&$\{ ( 17\!:\!55\!:\!82 ), ( 17\!:\!82\!:\!55 ) \},$&$\{ ( 17\!:\!56\!:\!81 ), ( 17\!:\!81\!:\!56 ) \},$&$\{ ( 17\!:\!57\!:\!80 ), ( 17\!:\!80\!:\!57 ) \},$\\ 
&&$\{ ( 17\!:\!58\!:\!79 ), ( 17\!:\!79\!:\!58 ) \},$&$\{ ( 17\!:\!59\!:\!78 ), ( 17\!:\!78\!:\!59 ) \},$&$\{ ( 17\!:\!61\!:\!76 ), ( 17\!:\!76\!:\!61 ) \},$\\ 
&&$\{ ( 17\!:\!62\!:\!75 ), ( 17\!:\!75\!:\!62 ) \},$&$\{ ( 17\!:\!63\!:\!74 ), ( 17\!:\!74\!:\!63 ) \},$&$\{ ( 17\!:\!64\!:\!73 ), ( 17\!:\!73\!:\!64 ) \},$\\ 
&&$\{ ( 17\!:\!65\!:\!72 ), ( 17\!:\!72\!:\!65 ) \},$&$\{ ( 17\!:\!66\!:\!71 ), ( 17\!:\!71\!:\!66 ) \},$&$\{ ( 17\!:\!67\!:\!70 ), ( 17\!:\!70\!:\!67 ) \},$\\ 
&&$\{ ( 17\!:\!68\!:\!69 ), ( 17\!:\!69\!:\!68 ) \},$&$\{ ( 18\!:\!19\!:\!117 ), ( 18\!:\!117\!:\!19 ) \},$&$\{ ( 18\!:\!21\!:\!115 ), ( 18\!:\!115\!:\!21 ) \},$\\ 
&&$\{ ( 18\!:\!23\!:\!113 ), ( 18\!:\!113\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!111 ), ( 18\!:\!111\!:\!25 ) \},$&$\{ ( 18\!:\!27\!:\!109 ), ( 18\!:\!109\!:\!27 ) \},$\\ 
&&$\{ ( 18\!:\!29\!:\!107 ), ( 18\!:\!107\!:\!29 ) \},$&$\{ ( 18\!:\!31\!:\!105 ), ( 18\!:\!105\!:\!31 ) \},$&$\{ ( 18\!:\!33\!:\!103 ), ( 18\!:\!103\!:\!33 ) \},$\\ 
&&$\{ ( 18\!:\!35\!:\!101 ), ( 18\!:\!101\!:\!35 ) \},$&$\{ ( 18\!:\!37\!:\!99 ), ( 18\!:\!99\!:\!37 ) \},$&$\{ ( 18\!:\!39\!:\!97 ), ( 18\!:\!97\!:\!39 ) \},$\\ 
&&$\{ ( 18\!:\!41\!:\!95 ), ( 18\!:\!95\!:\!41 ) \},$&$\{ ( 18\!:\!43\!:\!93 ), ( 18\!:\!93\!:\!43 ) \},$&$\{ ( 18\!:\!45\!:\!91 ), ( 18\!:\!91\!:\!45 ) \},$\\ 
&&$\{ ( 18\!:\!47\!:\!89 ), ( 18\!:\!89\!:\!47 ) \},$&$\{ ( 18\!:\!49\!:\!87 ), ( 18\!:\!87\!:\!49 ) \},$&$\{ ( 18\!:\!51\!:\!85 ), ( 18\!:\!85\!:\!51 ) \},$\\ 
&&$\{ ( 18\!:\!53\!:\!83 ), ( 18\!:\!83\!:\!53 ) \},$&$\{ ( 18\!:\!55\!:\!81 ), ( 18\!:\!81\!:\!55 ) \},$&$\{ ( 18\!:\!57\!:\!79 ), ( 18\!:\!79\!:\!57 ) \},$\\ 
&&$\{ ( 18\!:\!61\!:\!75 ), ( 18\!:\!75\!:\!61 ) \},$&$\{ ( 18\!:\!63\!:\!73 ), ( 18\!:\!73\!:\!63 ) \},$&$\{ ( 18\!:\!65\!:\!71 ), ( 18\!:\!71\!:\!65 ) \},$\\ 
&&$\{ ( 18\!:\!67\!:\!69 ), ( 18\!:\!69\!:\!67 ) \},$&$\{ ( 19\!:\!20\!:\!115 ), ( 19\!:\!115\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!114 ), ( 19\!:\!114\!:\!21 ) \},$\\ 
&&$\{ ( 19\!:\!22\!:\!113 ), ( 19\!:\!113\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!112 ), ( 19\!:\!112\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!111 ), ( 19\!:\!111\!:\!24 ) \},$\\ 
&&$\{ ( 19\!:\!25\!:\!110 ), ( 19\!:\!110\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!109 ), ( 19\!:\!109\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!108 ), ( 19\!:\!108\!:\!27 ) \},$\\ 
&&$\{ ( 19\!:\!28\!:\!107 ), ( 19\!:\!107\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!106 ), ( 19\!:\!106\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!105 ), ( 19\!:\!105\!:\!30 ) \},$\\ 
&&$\{ ( 19\!:\!31\!:\!104 ), ( 19\!:\!104\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!103 ), ( 19\!:\!103\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!102 ), ( 19\!:\!102\!:\!33 ) \},$\\ 
&&$\{ ( 19\!:\!34\!:\!101 ), ( 19\!:\!101\!:\!34 ) \},$&$\{ ( 19\!:\!35\!:\!100 ), ( 19\!:\!100\!:\!35 ) \},$&$\{ ( 19\!:\!36\!:\!99 ), ( 19\!:\!99\!:\!36 ) \},$\\ 
&&$\{ ( 19\!:\!37\!:\!98 ), ( 19\!:\!98\!:\!37 ) \},$&$\{ ( 19\!:\!38\!:\!97 ), ( 19\!:\!97\!:\!38 ) \},$&$\{ ( 19\!:\!39\!:\!96 ), ( 19\!:\!96\!:\!39 ) \},$\\ 
&&$\{ ( 19\!:\!40\!:\!95 ), ( 19\!:\!95\!:\!40 ) \},$&$\{ ( 19\!:\!41\!:\!94 ), ( 19\!:\!94\!:\!41 ) \},$&$\{ ( 19\!:\!42\!:\!93 ), ( 19\!:\!93\!:\!42 ) \},$\\ 
&&$\{ ( 19\!:\!43\!:\!92 ), ( 19\!:\!92\!:\!43 ) \},$&$\{ ( 19\!:\!44\!:\!91 ), ( 19\!:\!91\!:\!44 ) \},$&$\{ ( 19\!:\!45\!:\!90 ), ( 19\!:\!90\!:\!45 ) \},$\\ 
&&$\{ ( 19\!:\!46\!:\!89 ), ( 19\!:\!89\!:\!46 ) \},$&$\{ ( 19\!:\!47\!:\!88 ), ( 19\!:\!88\!:\!47 ) \},$&$\{ ( 19\!:\!48\!:\!87 ), ( 19\!:\!87\!:\!48 ) \},$\\ 
&&$\{ ( 19\!:\!49\!:\!86 ), ( 19\!:\!86\!:\!49 ) \},$&$\{ ( 19\!:\!50\!:\!85 ), ( 19\!:\!85\!:\!50 ) \},$&$\{ ( 19\!:\!51\!:\!84 ), ( 19\!:\!84\!:\!51 ) \},$\\ 
&&$\{ ( 19\!:\!52\!:\!83 ), ( 19\!:\!83\!:\!52 ) \},$&$\{ ( 19\!:\!53\!:\!82 ), ( 19\!:\!82\!:\!53 ) \},$&$\{ ( 19\!:\!54\!:\!81 ), ( 19\!:\!81\!:\!54 ) \},$\\ 
&&$\{ ( 19\!:\!55\!:\!80 ), ( 19\!:\!80\!:\!55 ) \},$&$\{ ( 19\!:\!56\!:\!79 ), ( 19\!:\!79\!:\!56 ) \},$&$\{ ( 19\!:\!57\!:\!78 ), ( 19\!:\!78\!:\!57 ) \},$\\ 
&&$\{ ( 19\!:\!59\!:\!76 ), ( 19\!:\!76\!:\!59 ) \},$&$\{ ( 19\!:\!60\!:\!75 ), ( 19\!:\!75\!:\!60 ) \},$&$\{ ( 19\!:\!61\!:\!74 ), ( 19\!:\!74\!:\!61 ) \},$\\ 
&&$\{ ( 19\!:\!62\!:\!73 ), ( 19\!:\!73\!:\!62 ) \},$&$\{ ( 19\!:\!63\!:\!72 ), ( 19\!:\!72\!:\!63 ) \},$&$\{ ( 19\!:\!64\!:\!71 ), ( 19\!:\!71\!:\!64 ) \},$\\ 
&&$\{ ( 19\!:\!65\!:\!70 ), ( 19\!:\!70\!:\!65 ) \},$&$\{ ( 19\!:\!66\!:\!69 ), ( 19\!:\!69\!:\!66 ) \},$&$\{ ( 19\!:\!67\!:\!68 ), ( 19\!:\!68\!:\!67 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!113 ), ( 20\!:\!113\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!111 ), ( 20\!:\!111\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!109 ), ( 20\!:\!109\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!27\!:\!107 ), ( 20\!:\!107\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!105 ), ( 20\!:\!105\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!103 ), ( 20\!:\!103\!:\!31 ) \},$\\ 
&&$\{ ( 20\!:\!33\!:\!101 ), ( 20\!:\!101\!:\!33 ) \},$&$\{ ( 20\!:\!35\!:\!99 ), ( 20\!:\!99\!:\!35 ) \},$&$\{ ( 20\!:\!37\!:\!97 ), ( 20\!:\!97\!:\!37 ) \},$\\ 
&&$\{ ( 20\!:\!39\!:\!95 ), ( 20\!:\!95\!:\!39 ) \},$&$\{ ( 20\!:\!41\!:\!93 ), ( 20\!:\!93\!:\!41 ) \},$&$\{ ( 20\!:\!43\!:\!91 ), ( 20\!:\!91\!:\!43 ) \},$\\ 
&&$\{ ( 20\!:\!45\!:\!89 ), ( 20\!:\!89\!:\!45 ) \},$&$\{ ( 20\!:\!47\!:\!87 ), ( 20\!:\!87\!:\!47 ) \},$&$\{ ( 20\!:\!49\!:\!85 ), ( 20\!:\!85\!:\!49 ) \},$\\ 
&&$\{ ( 20\!:\!51\!:\!83 ), ( 20\!:\!83\!:\!51 ) \},$&$\{ ( 20\!:\!53\!:\!81 ), ( 20\!:\!81\!:\!53 ) \},$&$\{ ( 20\!:\!55\!:\!79 ), ( 20\!:\!79\!:\!55 ) \},$\\ 
&&$\{ ( 20\!:\!59\!:\!75 ), ( 20\!:\!75\!:\!59 ) \},$&$\{ ( 20\!:\!61\!:\!73 ), ( 20\!:\!73\!:\!61 ) \},$&$\{ ( 20\!:\!63\!:\!71 ), ( 20\!:\!71\!:\!63 ) \},$\\ 
&&$\{ ( 20\!:\!65\!:\!69 ), ( 20\!:\!69\!:\!65 ) \},$&$\{ ( 21\!:\!22\!:\!111 ), ( 21\!:\!111\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!110 ), ( 21\!:\!110\!:\!23 ) \},$\\ 
&&$\{ ( 21\!:\!24\!:\!109 ), ( 21\!:\!109\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!108 ), ( 21\!:\!108\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!107 ), ( 21\!:\!107\!:\!26 ) \},$\\ 
&&$\{ ( 21\!:\!27\!:\!106 ), ( 21\!:\!106\!:\!27 ) \},$&$\{ ( 21\!:\!29\!:\!104 ), ( 21\!:\!104\!:\!29 ) \},$&$\{ ( 21\!:\!30\!:\!103 ), ( 21\!:\!103\!:\!30 ) \},$\\ 
&&$\{ ( 21\!:\!31\!:\!102 ), ( 21\!:\!102\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!101 ), ( 21\!:\!101\!:\!32 ) \},$&$\{ ( 21\!:\!33\!:\!100 ), ( 21\!:\!100\!:\!33 ) \},$\\ 
&&$\{ ( 21\!:\!34\!:\!99 ), ( 21\!:\!99\!:\!34 ) \},$&$\{ ( 21\!:\!36\!:\!97 ), ( 21\!:\!97\!:\!36 ) \},$&$\{ ( 21\!:\!37\!:\!96 ), ( 21\!:\!96\!:\!37 ) \},$\\ 
&&$\{ ( 21\!:\!38\!:\!95 ), ( 21\!:\!95\!:\!38 ) \},$&$\{ ( 21\!:\!39\!:\!94 ), ( 21\!:\!94\!:\!39 ) \},$&$\{ ( 21\!:\!40\!:\!93 ), ( 21\!:\!93\!:\!40 ) \},$\\ 
&&$\{ ( 21\!:\!41\!:\!92 ), ( 21\!:\!92\!:\!41 ) \},$&$\{ ( 21\!:\!43\!:\!90 ), ( 21\!:\!90\!:\!43 ) \},$&$\{ ( 21\!:\!44\!:\!89 ), ( 21\!:\!89\!:\!44 ) \},$\\ 
&&$\{ ( 21\!:\!45\!:\!88 ), ( 21\!:\!88\!:\!45 ) \},$&$\{ ( 21\!:\!46\!:\!87 ), ( 21\!:\!87\!:\!46 ) \},$&$\{ ( 21\!:\!47\!:\!86 ), ( 21\!:\!86\!:\!47 ) \},$\\ 
&&$\{ ( 21\!:\!48\!:\!85 ), ( 21\!:\!85\!:\!48 ) \},$&$\{ ( 21\!:\!50\!:\!83 ), ( 21\!:\!83\!:\!50 ) \},$&$\{ ( 21\!:\!51\!:\!82 ), ( 21\!:\!82\!:\!51 ) \},$\\ 
&&$\{ ( 21\!:\!52\!:\!81 ), ( 21\!:\!81\!:\!52 ) \},$&$\{ ( 21\!:\!53\!:\!80 ), ( 21\!:\!80\!:\!53 ) \},$&$\{ ( 21\!:\!54\!:\!79 ), ( 21\!:\!79\!:\!54 ) \},$\\ 
&&$\{ ( 21\!:\!55\!:\!78 ), ( 21\!:\!78\!:\!55 ) \},$&$\{ ( 21\!:\!57\!:\!76 ), ( 21\!:\!76\!:\!57 ) \},$&$\{ ( 21\!:\!58\!:\!75 ), ( 21\!:\!75\!:\!58 ) \},$\\ 
&&$\{ ( 21\!:\!59\!:\!74 ), ( 21\!:\!74\!:\!59 ) \},$&$\{ ( 21\!:\!60\!:\!73 ), ( 21\!:\!73\!:\!60 ) \},$&$\{ ( 21\!:\!61\!:\!72 ), ( 21\!:\!72\!:\!61 ) \},$\\ 
&&$\{ ( 21\!:\!62\!:\!71 ), ( 21\!:\!71\!:\!62 ) \},$&$\{ ( 21\!:\!64\!:\!69 ), ( 21\!:\!69\!:\!64 ) \},$&$\{ ( 21\!:\!65\!:\!68 ), ( 21\!:\!68\!:\!65 ) \},$\\ 
&&$\{ ( 21\!:\!66\!:\!67 ), ( 21\!:\!67\!:\!66 ) \},$&$\{ ( 22\!:\!23\!:\!109 ), ( 22\!:\!109\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!107 ), ( 22\!:\!107\!:\!25 ) \},$\\ 
&&$\{ ( 22\!:\!27\!:\!105 ), ( 22\!:\!105\!:\!27 ) \},$&$\{ ( 22\!:\!29\!:\!103 ), ( 22\!:\!103\!:\!29 ) \},$&$\{ ( 22\!:\!31\!:\!101 ), ( 22\!:\!101\!:\!31 ) \},$\\ 
&&$\{ ( 22\!:\!35\!:\!97 ), ( 22\!:\!97\!:\!35 ) \},$&$\{ ( 22\!:\!37\!:\!95 ), ( 22\!:\!95\!:\!37 ) \},$&$\{ ( 22\!:\!39\!:\!93 ), ( 22\!:\!93\!:\!39 ) \},$\\ 
&&$\{ ( 22\!:\!41\!:\!91 ), ( 22\!:\!91\!:\!41 ) \},$&$\{ ( 22\!:\!43\!:\!89 ), ( 22\!:\!89\!:\!43 ) \},$&$\{ ( 22\!:\!45\!:\!87 ), ( 22\!:\!87\!:\!45 ) \},$\\ 
&&$\{ ( 22\!:\!47\!:\!85 ), ( 22\!:\!85\!:\!47 ) \},$&$\{ ( 22\!:\!49\!:\!83 ), ( 22\!:\!83\!:\!49 ) \},$&$\{ ( 22\!:\!51\!:\!81 ), ( 22\!:\!81\!:\!51 ) \},$\\ 
&&$\{ ( 22\!:\!53\!:\!79 ), ( 22\!:\!79\!:\!53 ) \},$&$\{ ( 22\!:\!57\!:\!75 ), ( 22\!:\!75\!:\!57 ) \},$&$\{ ( 22\!:\!59\!:\!73 ), ( 22\!:\!73\!:\!59 ) \},$\\ 
&&$\{ ( 22\!:\!61\!:\!71 ), ( 22\!:\!71\!:\!61 ) \},$&$\{ ( 22\!:\!63\!:\!69 ), ( 22\!:\!69\!:\!63 ) \},$&$\{ ( 22\!:\!65\!:\!67 ), ( 22\!:\!67\!:\!65 ) \},$\\ 
&&$\{ ( 23\!:\!24\!:\!107 ), ( 23\!:\!107\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!106 ), ( 23\!:\!106\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!105 ), ( 23\!:\!105\!:\!26 ) \},$\\ 
&&$\{ ( 23\!:\!27\!:\!104 ), ( 23\!:\!104\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!103 ), ( 23\!:\!103\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!102 ), ( 23\!:\!102\!:\!29 ) \},$\\ 
&&$\{ ( 23\!:\!30\!:\!101 ), ( 23\!:\!101\!:\!30 ) \},$&$\{ ( 23\!:\!31\!:\!100 ), ( 23\!:\!100\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!99 ), ( 23\!:\!99\!:\!32 ) \},$\\ 
&&$\{ ( 23\!:\!33\!:\!98 ), ( 23\!:\!98\!:\!33 ) \},$&$\{ ( 23\!:\!34\!:\!97 ), ( 23\!:\!97\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!96 ), ( 23\!:\!96\!:\!35 ) \},$\\ 
&&$\{ ( 23\!:\!36\!:\!95 ), ( 23\!:\!95\!:\!36 ) \},$&$\{ ( 23\!:\!37\!:\!94 ), ( 23\!:\!94\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!93 ), ( 23\!:\!93\!:\!38 ) \},$\\ 
&&$\{ ( 23\!:\!39\!:\!92 ), ( 23\!:\!92\!:\!39 ) \},$&$\{ ( 23\!:\!40\!:\!91 ), ( 23\!:\!91\!:\!40 ) \},$&$\{ ( 23\!:\!41\!:\!90 ), ( 23\!:\!90\!:\!41 ) \},$\\ 
&&$\{ ( 23\!:\!42\!:\!89 ), ( 23\!:\!89\!:\!42 ) \},$&$\{ ( 23\!:\!43\!:\!88 ), ( 23\!:\!88\!:\!43 ) \},$&$\{ ( 23\!:\!44\!:\!87 ), ( 23\!:\!87\!:\!44 ) \},$\\ 
&&$\{ ( 23\!:\!45\!:\!86 ), ( 23\!:\!86\!:\!45 ) \},$&$\{ ( 23\!:\!46\!:\!85 ), ( 23\!:\!85\!:\!46 ) \},$&$\{ ( 23\!:\!47\!:\!84 ), ( 23\!:\!84\!:\!47 ) \},$\\ 
&&$\{ ( 23\!:\!48\!:\!83 ), ( 23\!:\!83\!:\!48 ) \},$&$\{ ( 23\!:\!49\!:\!82 ), ( 23\!:\!82\!:\!49 ) \},$&$\{ ( 23\!:\!50\!:\!81 ), ( 23\!:\!81\!:\!50 ) \},$\\ 
&&$\{ ( 23\!:\!51\!:\!80 ), ( 23\!:\!80\!:\!51 ) \},$&$\{ ( 23\!:\!52\!:\!79 ), ( 23\!:\!79\!:\!52 ) \},$&$\{ ( 23\!:\!53\!:\!78 ), ( 23\!:\!78\!:\!53 ) \},$\\ 
&&$\{ ( 23\!:\!55\!:\!76 ), ( 23\!:\!76\!:\!55 ) \},$&$\{ ( 23\!:\!56\!:\!75 ), ( 23\!:\!75\!:\!56 ) \},$&$\{ ( 23\!:\!57\!:\!74 ), ( 23\!:\!74\!:\!57 ) \},$\\ 
&&$\{ ( 23\!:\!58\!:\!73 ), ( 23\!:\!73\!:\!58 ) \},$&$\{ ( 23\!:\!59\!:\!72 ), ( 23\!:\!72\!:\!59 ) \},$&$\{ ( 23\!:\!60\!:\!71 ), ( 23\!:\!71\!:\!60 ) \},$\\ 
&&$\{ ( 23\!:\!61\!:\!70 ), ( 23\!:\!70\!:\!61 ) \},$&$\{ ( 23\!:\!62\!:\!69 ), ( 23\!:\!69\!:\!62 ) \},$&$\{ ( 23\!:\!63\!:\!68 ), ( 23\!:\!68\!:\!63 ) \},$\\ 
&&$\{ ( 23\!:\!64\!:\!67 ), ( 23\!:\!67\!:\!64 ) \},$&$\{ ( 23\!:\!65\!:\!66 ), ( 23\!:\!66\!:\!65 ) \},$&$\{ ( 24\!:\!25\!:\!105 ), ( 24\!:\!105\!:\!25 ) \},$\\ 
&&$\{ ( 24\!:\!27\!:\!103 ), ( 24\!:\!103\!:\!27 ) \},$&$\{ ( 24\!:\!29\!:\!101 ), ( 24\!:\!101\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!99 ), ( 24\!:\!99\!:\!31 ) \},$\\ 
&&$\{ ( 24\!:\!33\!:\!97 ), ( 24\!:\!97\!:\!33 ) \},$&$\{ ( 24\!:\!35\!:\!95 ), ( 24\!:\!95\!:\!35 ) \},$&$\{ ( 24\!:\!37\!:\!93 ), ( 24\!:\!93\!:\!37 ) \},$\\ 
&&$\{ ( 24\!:\!39\!:\!91 ), ( 24\!:\!91\!:\!39 ) \},$&$\{ ( 24\!:\!41\!:\!89 ), ( 24\!:\!89\!:\!41 ) \},$&$\{ ( 24\!:\!43\!:\!87 ), ( 24\!:\!87\!:\!43 ) \},$\\ 
&&$\{ ( 24\!:\!45\!:\!85 ), ( 24\!:\!85\!:\!45 ) \},$&$\{ ( 24\!:\!47\!:\!83 ), ( 24\!:\!83\!:\!47 ) \},$&$\{ ( 24\!:\!49\!:\!81 ), ( 24\!:\!81\!:\!49 ) \},$\\ 
&&$\{ ( 24\!:\!51\!:\!79 ), ( 24\!:\!79\!:\!51 ) \},$&$\{ ( 24\!:\!55\!:\!75 ), ( 24\!:\!75\!:\!55 ) \},$&$\{ ( 24\!:\!57\!:\!73 ), ( 24\!:\!73\!:\!57 ) \},$\\ 
&&$\{ ( 24\!:\!59\!:\!71 ), ( 24\!:\!71\!:\!59 ) \},$&$\{ ( 24\!:\!61\!:\!69 ), ( 24\!:\!69\!:\!61 ) \},$&$\{ ( 24\!:\!63\!:\!67 ), ( 24\!:\!67\!:\!63 ) \},$\\ 
&&$\{ ( 25\!:\!26\!:\!103 ), ( 25\!:\!103\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!102 ), ( 25\!:\!102\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!101 ), ( 25\!:\!101\!:\!28 ) \},$\\ 
&&$\{ ( 25\!:\!29\!:\!100 ), ( 25\!:\!100\!:\!29 ) \},$&$\{ ( 25\!:\!30\!:\!99 ), ( 25\!:\!99\!:\!30 ) \},$&$\{ ( 25\!:\!31\!:\!98 ), ( 25\!:\!98\!:\!31 ) \},$\\ 
&&$\{ ( 25\!:\!32\!:\!97 ), ( 25\!:\!97\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!96 ), ( 25\!:\!96\!:\!33 ) \},$&$\{ ( 25\!:\!34\!:\!95 ), ( 25\!:\!95\!:\!34 ) \},$\\ 
&&$\{ ( 25\!:\!35\!:\!94 ), ( 25\!:\!94\!:\!35 ) \},$&$\{ ( 25\!:\!36\!:\!93 ), ( 25\!:\!93\!:\!36 ) \},$&$\{ ( 25\!:\!37\!:\!92 ), ( 25\!:\!92\!:\!37 ) \},$\\ 
&&$\{ ( 25\!:\!38\!:\!91 ), ( 25\!:\!91\!:\!38 ) \},$&$\{ ( 25\!:\!39\!:\!90 ), ( 25\!:\!90\!:\!39 ) \},$&$\{ ( 25\!:\!40\!:\!89 ), ( 25\!:\!89\!:\!40 ) \},$\\ 
&&$\{ ( 25\!:\!41\!:\!88 ), ( 25\!:\!88\!:\!41 ) \},$&$\{ ( 25\!:\!42\!:\!87 ), ( 25\!:\!87\!:\!42 ) \},$&$\{ ( 25\!:\!43\!:\!86 ), ( 25\!:\!86\!:\!43 ) \},$\\ 
&&$\{ ( 25\!:\!44\!:\!85 ), ( 25\!:\!85\!:\!44 ) \},$&$\{ ( 25\!:\!45\!:\!84 ), ( 25\!:\!84\!:\!45 ) \},$&$\{ ( 25\!:\!46\!:\!83 ), ( 25\!:\!83\!:\!46 ) \},$\\ 
&&$\{ ( 25\!:\!47\!:\!82 ), ( 25\!:\!82\!:\!47 ) \},$&$\{ ( 25\!:\!48\!:\!81 ), ( 25\!:\!81\!:\!48 ) \},$&$\{ ( 25\!:\!49\!:\!80 ), ( 25\!:\!80\!:\!49 ) \},$\\ 
&&$\{ ( 25\!:\!50\!:\!79 ), ( 25\!:\!79\!:\!50 ) \},$&$\{ ( 25\!:\!51\!:\!78 ), ( 25\!:\!78\!:\!51 ) \},$&$\{ ( 25\!:\!53\!:\!76 ), ( 25\!:\!76\!:\!53 ) \},$\\ 
&&$\{ ( 25\!:\!54\!:\!75 ), ( 25\!:\!75\!:\!54 ) \},$&$\{ ( 25\!:\!55\!:\!74 ), ( 25\!:\!74\!:\!55 ) \},$&$\{ ( 25\!:\!56\!:\!73 ), ( 25\!:\!73\!:\!56 ) \},$\\ 
&&$\{ ( 25\!:\!57\!:\!72 ), ( 25\!:\!72\!:\!57 ) \},$&$\{ ( 25\!:\!58\!:\!71 ), ( 25\!:\!71\!:\!58 ) \},$&$\{ ( 25\!:\!59\!:\!70 ), ( 25\!:\!70\!:\!59 ) \},$\\ 
&&$\{ ( 25\!:\!60\!:\!69 ), ( 25\!:\!69\!:\!60 ) \},$&$\{ ( 25\!:\!61\!:\!68 ), ( 25\!:\!68\!:\!61 ) \},$&$\{ ( 25\!:\!62\!:\!67 ), ( 25\!:\!67\!:\!62 ) \},$\\ 
&&$\{ ( 25\!:\!63\!:\!66 ), ( 25\!:\!66\!:\!63 ) \},$&$\{ ( 25\!:\!64\!:\!65 ), ( 25\!:\!65\!:\!64 ) \},$&$\{ ( 26\!:\!27\!:\!101 ), ( 26\!:\!101\!:\!27 ) \},$\\ 
&&$\{ ( 26\!:\!29\!:\!99 ), ( 26\!:\!99\!:\!29 ) \},$&$\{ ( 26\!:\!31\!:\!97 ), ( 26\!:\!97\!:\!31 ) \},$&$\{ ( 26\!:\!33\!:\!95 ), ( 26\!:\!95\!:\!33 ) \},$\\ 
&&$\{ ( 26\!:\!35\!:\!93 ), ( 26\!:\!93\!:\!35 ) \},$&$\{ ( 26\!:\!37\!:\!91 ), ( 26\!:\!91\!:\!37 ) \},$&$\{ ( 26\!:\!39\!:\!89 ), ( 26\!:\!89\!:\!39 ) \},$\\ 
&&$\{ ( 26\!:\!41\!:\!87 ), ( 26\!:\!87\!:\!41 ) \},$&$\{ ( 26\!:\!43\!:\!85 ), ( 26\!:\!85\!:\!43 ) \},$&$\{ ( 26\!:\!45\!:\!83 ), ( 26\!:\!83\!:\!45 ) \},$\\ 
&&$\{ ( 26\!:\!47\!:\!81 ), ( 26\!:\!81\!:\!47 ) \},$&$\{ ( 26\!:\!49\!:\!79 ), ( 26\!:\!79\!:\!49 ) \},$&$\{ ( 26\!:\!53\!:\!75 ), ( 26\!:\!75\!:\!53 ) \},$\\ 
&&$\{ ( 26\!:\!55\!:\!73 ), ( 26\!:\!73\!:\!55 ) \},$&$\{ ( 26\!:\!57\!:\!71 ), ( 26\!:\!71\!:\!57 ) \},$&$\{ ( 26\!:\!59\!:\!69 ), ( 26\!:\!69\!:\!59 ) \},$\\ 
&&$\{ ( 26\!:\!61\!:\!67 ), ( 26\!:\!67\!:\!61 ) \},$&$\{ ( 26\!:\!63\!:\!65 ), ( 26\!:\!65\!:\!63 ) \},$&$\{ ( 27\!:\!28\!:\!99 ), ( 27\!:\!99\!:\!28 ) \},$\\ 
&&$\{ ( 27\!:\!29\!:\!98 ), ( 27\!:\!98\!:\!29 ) \},$&$\{ ( 27\!:\!30\!:\!97 ), ( 27\!:\!97\!:\!30 ) \},$&$\{ ( 27\!:\!31\!:\!96 ), ( 27\!:\!96\!:\!31 ) \},$\\ 
&&$\{ ( 27\!:\!32\!:\!95 ), ( 27\!:\!95\!:\!32 ) \},$&$\{ ( 27\!:\!33\!:\!94 ), ( 27\!:\!94\!:\!33 ) \},$&$\{ ( 27\!:\!34\!:\!93 ), ( 27\!:\!93\!:\!34 ) \},$\\ 
&&$\{ ( 27\!:\!35\!:\!92 ), ( 27\!:\!92\!:\!35 ) \},$&$\{ ( 27\!:\!36\!:\!91 ), ( 27\!:\!91\!:\!36 ) \},$&$\{ ( 27\!:\!37\!:\!90 ), ( 27\!:\!90\!:\!37 ) \},$\\ 
&&$\{ ( 27\!:\!38\!:\!89 ), ( 27\!:\!89\!:\!38 ) \},$&$\{ ( 27\!:\!39\!:\!88 ), ( 27\!:\!88\!:\!39 ) \},$&$\{ ( 27\!:\!40\!:\!87 ), ( 27\!:\!87\!:\!40 ) \},$\\ 
&&$\{ ( 27\!:\!41\!:\!86 ), ( 27\!:\!86\!:\!41 ) \},$&$\{ ( 27\!:\!42\!:\!85 ), ( 27\!:\!85\!:\!42 ) \},$&$\{ ( 27\!:\!43\!:\!84 ), ( 27\!:\!84\!:\!43 ) \},$\\ 
&&$\{ ( 27\!:\!44\!:\!83 ), ( 27\!:\!83\!:\!44 ) \},$&$\{ ( 27\!:\!45\!:\!82 ), ( 27\!:\!82\!:\!45 ) \},$&$\{ ( 27\!:\!46\!:\!81 ), ( 27\!:\!81\!:\!46 ) \},$\\ 
&&$\{ ( 27\!:\!47\!:\!80 ), ( 27\!:\!80\!:\!47 ) \},$&$\{ ( 27\!:\!48\!:\!79 ), ( 27\!:\!79\!:\!48 ) \},$&$\{ ( 27\!:\!49\!:\!78 ), ( 27\!:\!78\!:\!49 ) \},$\\ 
&&$\{ ( 27\!:\!51\!:\!76 ), ( 27\!:\!76\!:\!51 ) \},$&$\{ ( 27\!:\!52\!:\!75 ), ( 27\!:\!75\!:\!52 ) \},$&$\{ ( 27\!:\!53\!:\!74 ), ( 27\!:\!74\!:\!53 ) \},$\\ 
&&$\{ ( 27\!:\!54\!:\!73 ), ( 27\!:\!73\!:\!54 ) \},$&$\{ ( 27\!:\!55\!:\!72 ), ( 27\!:\!72\!:\!55 ) \},$&$\{ ( 27\!:\!56\!:\!71 ), ( 27\!:\!71\!:\!56 ) \},$\\ 
&&$\{ ( 27\!:\!57\!:\!70 ), ( 27\!:\!70\!:\!57 ) \},$&$\{ ( 27\!:\!58\!:\!69 ), ( 27\!:\!69\!:\!58 ) \},$&$\{ ( 27\!:\!59\!:\!68 ), ( 27\!:\!68\!:\!59 ) \},$\\ 
&&$\{ ( 27\!:\!60\!:\!67 ), ( 27\!:\!67\!:\!60 ) \},$&$\{ ( 27\!:\!61\!:\!66 ), ( 27\!:\!66\!:\!61 ) \},$&$\{ ( 27\!:\!62\!:\!65 ), ( 27\!:\!65\!:\!62 ) \},$\\ 
&&$\{ ( 27\!:\!63\!:\!64 ), ( 27\!:\!64\!:\!63 ) \},$&$\{ ( 28\!:\!29\!:\!97 ), ( 28\!:\!97\!:\!29 ) \},$&$\{ ( 28\!:\!31\!:\!95 ), ( 28\!:\!95\!:\!31 ) \},$\\ 
&&$\{ ( 28\!:\!33\!:\!93 ), ( 28\!:\!93\!:\!33 ) \},$&$\{ ( 28\!:\!37\!:\!89 ), ( 28\!:\!89\!:\!37 ) \},$&$\{ ( 28\!:\!39\!:\!87 ), ( 28\!:\!87\!:\!39 ) \},$\\ 
&&$\{ ( 28\!:\!41\!:\!85 ), ( 28\!:\!85\!:\!41 ) \},$&$\{ ( 28\!:\!43\!:\!83 ), ( 28\!:\!83\!:\!43 ) \},$&$\{ ( 28\!:\!45\!:\!81 ), ( 28\!:\!81\!:\!45 ) \},$\\ 
&&$\{ ( 28\!:\!47\!:\!79 ), ( 28\!:\!79\!:\!47 ) \},$&$\{ ( 28\!:\!51\!:\!75 ), ( 28\!:\!75\!:\!51 ) \},$&$\{ ( 28\!:\!53\!:\!73 ), ( 28\!:\!73\!:\!53 ) \},$\\ 
&&$\{ ( 28\!:\!55\!:\!71 ), ( 28\!:\!71\!:\!55 ) \},$&$\{ ( 28\!:\!57\!:\!69 ), ( 28\!:\!69\!:\!57 ) \},$&$\{ ( 28\!:\!59\!:\!67 ), ( 28\!:\!67\!:\!59 ) \},$\\ 
&&$\{ ( 28\!:\!61\!:\!65 ), ( 28\!:\!65\!:\!61 ) \},$&$\{ ( 29\!:\!30\!:\!95 ), ( 29\!:\!95\!:\!30 ) \},$&$\{ ( 29\!:\!31\!:\!94 ), ( 29\!:\!94\!:\!31 ) \},$\\ 
&&$\{ ( 29\!:\!32\!:\!93 ), ( 29\!:\!93\!:\!32 ) \},$&$\{ ( 29\!:\!33\!:\!92 ), ( 29\!:\!92\!:\!33 ) \},$&$\{ ( 29\!:\!34\!:\!91 ), ( 29\!:\!91\!:\!34 ) \},$\\ 
&&$\{ ( 29\!:\!35\!:\!90 ), ( 29\!:\!90\!:\!35 ) \},$&$\{ ( 29\!:\!36\!:\!89 ), ( 29\!:\!89\!:\!36 ) \},$&$\{ ( 29\!:\!37\!:\!88 ), ( 29\!:\!88\!:\!37 ) \},$\\ 
&&$\{ ( 29\!:\!38\!:\!87 ), ( 29\!:\!87\!:\!38 ) \},$&$\{ ( 29\!:\!39\!:\!86 ), ( 29\!:\!86\!:\!39 ) \},$&$\{ ( 29\!:\!40\!:\!85 ), ( 29\!:\!85\!:\!40 ) \},$\\ 
&&$\{ ( 29\!:\!41\!:\!84 ), ( 29\!:\!84\!:\!41 ) \},$&$\{ ( 29\!:\!42\!:\!83 ), ( 29\!:\!83\!:\!42 ) \},$&$\{ ( 29\!:\!43\!:\!82 ), ( 29\!:\!82\!:\!43 ) \},$\\ 
&&$\{ ( 29\!:\!44\!:\!81 ), ( 29\!:\!81\!:\!44 ) \},$&$\{ ( 29\!:\!45\!:\!80 ), ( 29\!:\!80\!:\!45 ) \},$&$\{ ( 29\!:\!46\!:\!79 ), ( 29\!:\!79\!:\!46 ) \},$\\ 
&&$\{ ( 29\!:\!47\!:\!78 ), ( 29\!:\!78\!:\!47 ) \},$&$\{ ( 29\!:\!49\!:\!76 ), ( 29\!:\!76\!:\!49 ) \},$&$\{ ( 29\!:\!50\!:\!75 ), ( 29\!:\!75\!:\!50 ) \},$\\ 
&&$\{ ( 29\!:\!51\!:\!74 ), ( 29\!:\!74\!:\!51 ) \},$&$\{ ( 29\!:\!52\!:\!73 ), ( 29\!:\!73\!:\!52 ) \},$&$\{ ( 29\!:\!53\!:\!72 ), ( 29\!:\!72\!:\!53 ) \},$\\ 
&&$\{ ( 29\!:\!54\!:\!71 ), ( 29\!:\!71\!:\!54 ) \},$&$\{ ( 29\!:\!55\!:\!70 ), ( 29\!:\!70\!:\!55 ) \},$&$\{ ( 29\!:\!56\!:\!69 ), ( 29\!:\!69\!:\!56 ) \},$\\ 
&&$\{ ( 29\!:\!57\!:\!68 ), ( 29\!:\!68\!:\!57 ) \},$&$\{ ( 29\!:\!58\!:\!67 ), ( 29\!:\!67\!:\!58 ) \},$&$\{ ( 29\!:\!59\!:\!66 ), ( 29\!:\!66\!:\!59 ) \},$\\ 
&&$\{ ( 29\!:\!60\!:\!65 ), ( 29\!:\!65\!:\!60 ) \},$&$\{ ( 29\!:\!61\!:\!64 ), ( 29\!:\!64\!:\!61 ) \},$&$\{ ( 29\!:\!62\!:\!63 ), ( 29\!:\!63\!:\!62 ) \},$\\ 
&&$\{ ( 30\!:\!31\!:\!93 ), ( 30\!:\!93\!:\!31 ) \},$&$\{ ( 30\!:\!33\!:\!91 ), ( 30\!:\!91\!:\!33 ) \},$&$\{ ( 30\!:\!35\!:\!89 ), ( 30\!:\!89\!:\!35 ) \},$\\ 
&&$\{ ( 30\!:\!37\!:\!87 ), ( 30\!:\!87\!:\!37 ) \},$&$\{ ( 30\!:\!39\!:\!85 ), ( 30\!:\!85\!:\!39 ) \},$&$\{ ( 30\!:\!41\!:\!83 ), ( 30\!:\!83\!:\!41 ) \},$\\ 
&&$\{ ( 30\!:\!43\!:\!81 ), ( 30\!:\!81\!:\!43 ) \},$&$\{ ( 30\!:\!45\!:\!79 ), ( 30\!:\!79\!:\!45 ) \},$&$\{ ( 30\!:\!49\!:\!75 ), ( 30\!:\!75\!:\!49 ) \},$\\ 
&&$\{ ( 30\!:\!51\!:\!73 ), ( 30\!:\!73\!:\!51 ) \},$&$\{ ( 30\!:\!53\!:\!71 ), ( 30\!:\!71\!:\!53 ) \},$&$\{ ( 30\!:\!55\!:\!69 ), ( 30\!:\!69\!:\!55 ) \},$\\ 
&&$\{ ( 30\!:\!57\!:\!67 ), ( 30\!:\!67\!:\!57 ) \},$&$\{ ( 30\!:\!59\!:\!65 ), ( 30\!:\!65\!:\!59 ) \},$&$\{ ( 30\!:\!61\!:\!63 ), ( 30\!:\!63\!:\!61 ) \},$\\ 
&&$\{ ( 31\!:\!32\!:\!91 ), ( 31\!:\!91\!:\!32 ) \},$&$\{ ( 31\!:\!33\!:\!90 ), ( 31\!:\!90\!:\!33 ) \},$&$\{ ( 31\!:\!34\!:\!89 ), ( 31\!:\!89\!:\!34 ) \},$\\ 
&&$\{ ( 31\!:\!35\!:\!88 ), ( 31\!:\!88\!:\!35 ) \},$&$\{ ( 31\!:\!36\!:\!87 ), ( 31\!:\!87\!:\!36 ) \},$&$\{ ( 31\!:\!37\!:\!86 ), ( 31\!:\!86\!:\!37 ) \},$\\ 
&&$\{ ( 31\!:\!38\!:\!85 ), ( 31\!:\!85\!:\!38 ) \},$&$\{ ( 31\!:\!39\!:\!84 ), ( 31\!:\!84\!:\!39 ) \},$&$\{ ( 31\!:\!40\!:\!83 ), ( 31\!:\!83\!:\!40 ) \},$\\ 
&&$\{ ( 31\!:\!41\!:\!82 ), ( 31\!:\!82\!:\!41 ) \},$&$\{ ( 31\!:\!42\!:\!81 ), ( 31\!:\!81\!:\!42 ) \},$&$\{ ( 31\!:\!43\!:\!80 ), ( 31\!:\!80\!:\!43 ) \},$\\ 
&&$\{ ( 31\!:\!44\!:\!79 ), ( 31\!:\!79\!:\!44 ) \},$&$\{ ( 31\!:\!45\!:\!78 ), ( 31\!:\!78\!:\!45 ) \},$&$\{ ( 31\!:\!47\!:\!76 ), ( 31\!:\!76\!:\!47 ) \},$\\ 
&&$\{ ( 31\!:\!48\!:\!75 ), ( 31\!:\!75\!:\!48 ) \},$&$\{ ( 31\!:\!49\!:\!74 ), ( 31\!:\!74\!:\!49 ) \},$&$\{ ( 31\!:\!50\!:\!73 ), ( 31\!:\!73\!:\!50 ) \},$\\ 
&&$\{ ( 31\!:\!51\!:\!72 ), ( 31\!:\!72\!:\!51 ) \},$&$\{ ( 31\!:\!52\!:\!71 ), ( 31\!:\!71\!:\!52 ) \},$&$\{ ( 31\!:\!53\!:\!70 ), ( 31\!:\!70\!:\!53 ) \},$\\ 
&&$\{ ( 31\!:\!54\!:\!69 ), ( 31\!:\!69\!:\!54 ) \},$&$\{ ( 31\!:\!55\!:\!68 ), ( 31\!:\!68\!:\!55 ) \},$&$\{ ( 31\!:\!56\!:\!67 ), ( 31\!:\!67\!:\!56 ) \},$\\ 
&&$\{ ( 31\!:\!57\!:\!66 ), ( 31\!:\!66\!:\!57 ) \},$&$\{ ( 31\!:\!58\!:\!65 ), ( 31\!:\!65\!:\!58 ) \},$&$\{ ( 31\!:\!59\!:\!64 ), ( 31\!:\!64\!:\!59 ) \},$\\ 
&&$\{ ( 31\!:\!60\!:\!63 ), ( 31\!:\!63\!:\!60 ) \},$&$\{ ( 31\!:\!61\!:\!62 ), ( 31\!:\!62\!:\!61 ) \},$&$\{ ( 32\!:\!33\!:\!89 ), ( 32\!:\!89\!:\!33 ) \},$\\ 
&&$\{ ( 32\!:\!35\!:\!87 ), ( 32\!:\!87\!:\!35 ) \},$&$\{ ( 32\!:\!37\!:\!85 ), ( 32\!:\!85\!:\!37 ) \},$&$\{ ( 32\!:\!39\!:\!83 ), ( 32\!:\!83\!:\!39 ) \},$\\ 
&&$\{ ( 32\!:\!41\!:\!81 ), ( 32\!:\!81\!:\!41 ) \},$&$\{ ( 32\!:\!43\!:\!79 ), ( 32\!:\!79\!:\!43 ) \},$&$\{ ( 32\!:\!47\!:\!75 ), ( 32\!:\!75\!:\!47 ) \},$\\ 
&&$\{ ( 32\!:\!49\!:\!73 ), ( 32\!:\!73\!:\!49 ) \},$&$\{ ( 32\!:\!51\!:\!71 ), ( 32\!:\!71\!:\!51 ) \},$&$\{ ( 32\!:\!53\!:\!69 ), ( 32\!:\!69\!:\!53 ) \},$\\ 
&&$\{ ( 32\!:\!55\!:\!67 ), ( 32\!:\!67\!:\!55 ) \},$&$\{ ( 32\!:\!57\!:\!65 ), ( 32\!:\!65\!:\!57 ) \},$&$\{ ( 32\!:\!59\!:\!63 ), ( 32\!:\!63\!:\!59 ) \},$\\ 
&&$\{ ( 33\!:\!34\!:\!87 ), ( 33\!:\!87\!:\!34 ) \},$&$\{ ( 33\!:\!35\!:\!86 ), ( 33\!:\!86\!:\!35 ) \},$&$\{ ( 33\!:\!36\!:\!85 ), ( 33\!:\!85\!:\!36 ) \},$\\ 
&&$\{ ( 33\!:\!37\!:\!84 ), ( 33\!:\!84\!:\!37 ) \},$&$\{ ( 33\!:\!38\!:\!83 ), ( 33\!:\!83\!:\!38 ) \},$&$\{ ( 33\!:\!39\!:\!82 ), ( 33\!:\!82\!:\!39 ) \},$\\ 
&&$\{ ( 33\!:\!40\!:\!81 ), ( 33\!:\!81\!:\!40 ) \},$&$\{ ( 33\!:\!41\!:\!80 ), ( 33\!:\!80\!:\!41 ) \},$&$\{ ( 33\!:\!42\!:\!79 ), ( 33\!:\!79\!:\!42 ) \},$\\ 
&&$\{ ( 33\!:\!43\!:\!78 ), ( 33\!:\!78\!:\!43 ) \},$&$\{ ( 33\!:\!45\!:\!76 ), ( 33\!:\!76\!:\!45 ) \},$&$\{ ( 33\!:\!46\!:\!75 ), ( 33\!:\!75\!:\!46 ) \},$\\ 
&&$\{ ( 33\!:\!47\!:\!74 ), ( 33\!:\!74\!:\!47 ) \},$&$\{ ( 33\!:\!48\!:\!73 ), ( 33\!:\!73\!:\!48 ) \},$&$\{ ( 33\!:\!49\!:\!72 ), ( 33\!:\!72\!:\!49 ) \},$\\ 
&&$\{ ( 33\!:\!50\!:\!71 ), ( 33\!:\!71\!:\!50 ) \},$&$\{ ( 33\!:\!51\!:\!70 ), ( 33\!:\!70\!:\!51 ) \},$&$\{ ( 33\!:\!52\!:\!69 ), ( 33\!:\!69\!:\!52 ) \},$\\ 
&&$\{ ( 33\!:\!53\!:\!68 ), ( 33\!:\!68\!:\!53 ) \},$&$\{ ( 33\!:\!54\!:\!67 ), ( 33\!:\!67\!:\!54 ) \},$&$\{ ( 33\!:\!56\!:\!65 ), ( 33\!:\!65\!:\!56 ) \},$\\ 
&&$\{ ( 33\!:\!57\!:\!64 ), ( 33\!:\!64\!:\!57 ) \},$&$\{ ( 33\!:\!58\!:\!63 ), ( 33\!:\!63\!:\!58 ) \},$&$\{ ( 33\!:\!59\!:\!62 ), ( 33\!:\!62\!:\!59 ) \},$\\ 
&&$\{ ( 33\!:\!60\!:\!61 ), ( 33\!:\!61\!:\!60 ) \},$&$\{ ( 34\!:\!35\!:\!85 ), ( 34\!:\!85\!:\!35 ) \},$&$\{ ( 34\!:\!37\!:\!83 ), ( 34\!:\!83\!:\!37 ) \},$\\ 
&&$\{ ( 34\!:\!39\!:\!81 ), ( 34\!:\!81\!:\!39 ) \},$&$\{ ( 34\!:\!41\!:\!79 ), ( 34\!:\!79\!:\!41 ) \},$&$\{ ( 34\!:\!45\!:\!75 ), ( 34\!:\!75\!:\!45 ) \},$\\ 
&&$\{ ( 34\!:\!47\!:\!73 ), ( 34\!:\!73\!:\!47 ) \},$&$\{ ( 34\!:\!49\!:\!71 ), ( 34\!:\!71\!:\!49 ) \},$&$\{ ( 34\!:\!51\!:\!69 ), ( 34\!:\!69\!:\!51 ) \},$\\ 
&&$\{ ( 34\!:\!53\!:\!67 ), ( 34\!:\!67\!:\!53 ) \},$&$\{ ( 34\!:\!55\!:\!65 ), ( 34\!:\!65\!:\!55 ) \},$&$\{ ( 34\!:\!57\!:\!63 ), ( 34\!:\!63\!:\!57 ) \},$\\ 
&&$\{ ( 34\!:\!59\!:\!61 ), ( 34\!:\!61\!:\!59 ) \},$&$\{ ( 35\!:\!36\!:\!83 ), ( 35\!:\!83\!:\!36 ) \},$&$\{ ( 35\!:\!37\!:\!82 ), ( 35\!:\!82\!:\!37 ) \},$\\ 
&&$\{ ( 35\!:\!38\!:\!81 ), ( 35\!:\!81\!:\!38 ) \},$&$\{ ( 35\!:\!39\!:\!80 ), ( 35\!:\!80\!:\!39 ) \},$&$\{ ( 35\!:\!40\!:\!79 ), ( 35\!:\!79\!:\!40 ) \},$\\ 
&&$\{ ( 35\!:\!41\!:\!78 ), ( 35\!:\!78\!:\!41 ) \},$&$\{ ( 35\!:\!43\!:\!76 ), ( 35\!:\!76\!:\!43 ) \},$&$\{ ( 35\!:\!44\!:\!75 ), ( 35\!:\!75\!:\!44 ) \},$\\ 
&&$\{ ( 35\!:\!45\!:\!74 ), ( 35\!:\!74\!:\!45 ) \},$&$\{ ( 35\!:\!46\!:\!73 ), ( 35\!:\!73\!:\!46 ) \},$&$\{ ( 35\!:\!47\!:\!72 ), ( 35\!:\!72\!:\!47 ) \},$\\ 
&&$\{ ( 35\!:\!48\!:\!71 ), ( 35\!:\!71\!:\!48 ) \},$&$\{ ( 35\!:\!50\!:\!69 ), ( 35\!:\!69\!:\!50 ) \},$&$\{ ( 35\!:\!51\!:\!68 ), ( 35\!:\!68\!:\!51 ) \},$\\ 
&&$\{ ( 35\!:\!52\!:\!67 ), ( 35\!:\!67\!:\!52 ) \},$&$\{ ( 35\!:\!53\!:\!66 ), ( 35\!:\!66\!:\!53 ) \},$&$\{ ( 35\!:\!54\!:\!65 ), ( 35\!:\!65\!:\!54 ) \},$\\ 
&&$\{ ( 35\!:\!55\!:\!64 ), ( 35\!:\!64\!:\!55 ) \},$&$\{ ( 35\!:\!57\!:\!62 ), ( 35\!:\!62\!:\!57 ) \},$&$\{ ( 35\!:\!58\!:\!61 ), ( 35\!:\!61\!:\!58 ) \},$\\ 
&&$\{ ( 35\!:\!59\!:\!60 ), ( 35\!:\!60\!:\!59 ) \},$&$\{ ( 36\!:\!37\!:\!81 ), ( 36\!:\!81\!:\!37 ) \},$&$\{ ( 36\!:\!39\!:\!79 ), ( 36\!:\!79\!:\!39 ) \},$\\ 
&&$\{ ( 36\!:\!43\!:\!75 ), ( 36\!:\!75\!:\!43 ) \},$&$\{ ( 36\!:\!45\!:\!73 ), ( 36\!:\!73\!:\!45 ) \},$&$\{ ( 36\!:\!47\!:\!71 ), ( 36\!:\!71\!:\!47 ) \},$\\ 
&&$\{ ( 36\!:\!49\!:\!69 ), ( 36\!:\!69\!:\!49 ) \},$&$\{ ( 36\!:\!51\!:\!67 ), ( 36\!:\!67\!:\!51 ) \},$&$\{ ( 36\!:\!53\!:\!65 ), ( 36\!:\!65\!:\!53 ) \},$\\ 
&&$\{ ( 36\!:\!55\!:\!63 ), ( 36\!:\!63\!:\!55 ) \},$&$\{ ( 36\!:\!57\!:\!61 ), ( 36\!:\!61\!:\!57 ) \},$&$\{ ( 37\!:\!38\!:\!79 ), ( 37\!:\!79\!:\!38 ) \},$\\ 
&&$\{ ( 37\!:\!39\!:\!78 ), ( 37\!:\!78\!:\!39 ) \},$&$\{ ( 37\!:\!41\!:\!76 ), ( 37\!:\!76\!:\!41 ) \},$&$\{ ( 37\!:\!42\!:\!75 ), ( 37\!:\!75\!:\!42 ) \},$\\ 
&&$\{ ( 37\!:\!43\!:\!74 ), ( 37\!:\!74\!:\!43 ) \},$&$\{ ( 37\!:\!44\!:\!73 ), ( 37\!:\!73\!:\!44 ) \},$&$\{ ( 37\!:\!45\!:\!72 ), ( 37\!:\!72\!:\!45 ) \},$\\ 
&&$\{ ( 37\!:\!46\!:\!71 ), ( 37\!:\!71\!:\!46 ) \},$&$\{ ( 37\!:\!47\!:\!70 ), ( 37\!:\!70\!:\!47 ) \},$&$\{ ( 37\!:\!48\!:\!69 ), ( 37\!:\!69\!:\!48 ) \},$\\ 
&&$\{ ( 37\!:\!49\!:\!68 ), ( 37\!:\!68\!:\!49 ) \},$&$\{ ( 37\!:\!50\!:\!67 ), ( 37\!:\!67\!:\!50 ) \},$&$\{ ( 37\!:\!51\!:\!66 ), ( 37\!:\!66\!:\!51 ) \},$\\ 
&&$\{ ( 37\!:\!52\!:\!65 ), ( 37\!:\!65\!:\!52 ) \},$&$\{ ( 37\!:\!53\!:\!64 ), ( 37\!:\!64\!:\!53 ) \},$&$\{ ( 37\!:\!54\!:\!63 ), ( 37\!:\!63\!:\!54 ) \},$\\ 
&&$\{ ( 37\!:\!55\!:\!62 ), ( 37\!:\!62\!:\!55 ) \},$&$\{ ( 37\!:\!56\!:\!61 ), ( 37\!:\!61\!:\!56 ) \},$&$\{ ( 37\!:\!57\!:\!60 ), ( 37\!:\!60\!:\!57 ) \},$\\ 
&&$\{ ( 37\!:\!58\!:\!59 ), ( 37\!:\!59\!:\!58 ) \},$&$\{ ( 38\!:\!41\!:\!75 ), ( 38\!:\!75\!:\!41 ) \},$&$\{ ( 38\!:\!43\!:\!73 ), ( 38\!:\!73\!:\!43 ) \},$\\ 
&&$\{ ( 38\!:\!45\!:\!71 ), ( 38\!:\!71\!:\!45 ) \},$&$\{ ( 38\!:\!47\!:\!69 ), ( 38\!:\!69\!:\!47 ) \},$&$\{ ( 38\!:\!49\!:\!67 ), ( 38\!:\!67\!:\!49 ) \},$\\ 
&&$\{ ( 38\!:\!51\!:\!65 ), ( 38\!:\!65\!:\!51 ) \},$&$\{ ( 38\!:\!53\!:\!63 ), ( 38\!:\!63\!:\!53 ) \},$&$\{ ( 38\!:\!55\!:\!61 ), ( 38\!:\!61\!:\!55 ) \},$\\ 
&&$\{ ( 38\!:\!57\!:\!59 ), ( 38\!:\!59\!:\!57 ) \},$&$\{ ( 39\!:\!40\!:\!75 ), ( 39\!:\!75\!:\!40 ) \},$&$\{ ( 39\!:\!41\!:\!74 ), ( 39\!:\!74\!:\!41 ) \},$\\ 
&&$\{ ( 39\!:\!42\!:\!73 ), ( 39\!:\!73\!:\!42 ) \},$&$\{ ( 39\!:\!43\!:\!72 ), ( 39\!:\!72\!:\!43 ) \},$&$\{ ( 39\!:\!44\!:\!71 ), ( 39\!:\!71\!:\!44 ) \},$\\ 
&&$\{ ( 39\!:\!45\!:\!70 ), ( 39\!:\!70\!:\!45 ) \},$&$\{ ( 39\!:\!46\!:\!69 ), ( 39\!:\!69\!:\!46 ) \},$&$\{ ( 39\!:\!47\!:\!68 ), ( 39\!:\!68\!:\!47 ) \},$\\ 
&&$\{ ( 39\!:\!48\!:\!67 ), ( 39\!:\!67\!:\!48 ) \},$&$\{ ( 39\!:\!49\!:\!66 ), ( 39\!:\!66\!:\!49 ) \},$&$\{ ( 39\!:\!50\!:\!65 ), ( 39\!:\!65\!:\!50 ) \},$\\ 
&&$\{ ( 39\!:\!51\!:\!64 ), ( 39\!:\!64\!:\!51 ) \},$&$\{ ( 39\!:\!52\!:\!63 ), ( 39\!:\!63\!:\!52 ) \},$&$\{ ( 39\!:\!53\!:\!62 ), ( 39\!:\!62\!:\!53 ) \},$\\ 
&&$\{ ( 39\!:\!54\!:\!61 ), ( 39\!:\!61\!:\!54 ) \},$&$\{ ( 39\!:\!55\!:\!60 ), ( 39\!:\!60\!:\!55 ) \},$&$\{ ( 39\!:\!56\!:\!59 ), ( 39\!:\!59\!:\!56 ) \},$\\ 
&&$\{ ( 39\!:\!57\!:\!58 ), ( 39\!:\!58\!:\!57 ) \},$&$\{ ( 40\!:\!41\!:\!73 ), ( 40\!:\!73\!:\!41 ) \},$&$\{ ( 40\!:\!43\!:\!71 ), ( 40\!:\!71\!:\!43 ) \},$\\ 
&&$\{ ( 40\!:\!45\!:\!69 ), ( 40\!:\!69\!:\!45 ) \},$&$\{ ( 40\!:\!47\!:\!67 ), ( 40\!:\!67\!:\!47 ) \},$&$\{ ( 40\!:\!49\!:\!65 ), ( 40\!:\!65\!:\!49 ) \},$\\ 
&&$\{ ( 40\!:\!51\!:\!63 ), ( 40\!:\!63\!:\!51 ) \},$&$\{ ( 40\!:\!53\!:\!61 ), ( 40\!:\!61\!:\!53 ) \},$&$\{ ( 40\!:\!55\!:\!59 ), ( 40\!:\!59\!:\!55 ) \},$\\ 
&&$\{ ( 41\!:\!42\!:\!71 ), ( 41\!:\!71\!:\!42 ) \},$&$\{ ( 41\!:\!43\!:\!70 ), ( 41\!:\!70\!:\!43 ) \},$&$\{ ( 41\!:\!44\!:\!69 ), ( 41\!:\!69\!:\!44 ) \},$\\ 
&&$\{ ( 41\!:\!45\!:\!68 ), ( 41\!:\!68\!:\!45 ) \},$&$\{ ( 41\!:\!46\!:\!67 ), ( 41\!:\!67\!:\!46 ) \},$&$\{ ( 41\!:\!47\!:\!66 ), ( 41\!:\!66\!:\!47 ) \},$\\ 
&&$\{ ( 41\!:\!48\!:\!65 ), ( 41\!:\!65\!:\!48 ) \},$&$\{ ( 41\!:\!49\!:\!64 ), ( 41\!:\!64\!:\!49 ) \},$&$\{ ( 41\!:\!50\!:\!63 ), ( 41\!:\!63\!:\!50 ) \},$\\ 
&&$\{ ( 41\!:\!51\!:\!62 ), ( 41\!:\!62\!:\!51 ) \},$&$\{ ( 41\!:\!52\!:\!61 ), ( 41\!:\!61\!:\!52 ) \},$&$\{ ( 41\!:\!53\!:\!60 ), ( 41\!:\!60\!:\!53 ) \},$\\ 
&&$\{ ( 41\!:\!54\!:\!59 ), ( 41\!:\!59\!:\!54 ) \},$&$\{ ( 41\!:\!55\!:\!58 ), ( 41\!:\!58\!:\!55 ) \},$&$\{ ( 41\!:\!56\!:\!57 ), ( 41\!:\!57\!:\!56 ) \},$\\ 
&&$\{ ( 42\!:\!43\!:\!69 ), ( 42\!:\!69\!:\!43 ) \},$&$\{ ( 42\!:\!45\!:\!67 ), ( 42\!:\!67\!:\!45 ) \},$&$\{ ( 42\!:\!47\!:\!65 ), ( 42\!:\!65\!:\!47 ) \},$\\ 
&&$\{ ( 42\!:\!51\!:\!61 ), ( 42\!:\!61\!:\!51 ) \},$&$\{ ( 42\!:\!53\!:\!59 ), ( 42\!:\!59\!:\!53 ) \},$&$\{ ( 42\!:\!55\!:\!57 ), ( 42\!:\!57\!:\!55 ) \},$\\ 
&&$\{ ( 43\!:\!44\!:\!67 ), ( 43\!:\!67\!:\!44 ) \},$&$\{ ( 43\!:\!45\!:\!66 ), ( 43\!:\!66\!:\!45 ) \},$&$\{ ( 43\!:\!46\!:\!65 ), ( 43\!:\!65\!:\!46 ) \},$\\ 
&&$\{ ( 43\!:\!47\!:\!64 ), ( 43\!:\!64\!:\!47 ) \},$&$\{ ( 43\!:\!48\!:\!63 ), ( 43\!:\!63\!:\!48 ) \},$&$\{ ( 43\!:\!49\!:\!62 ), ( 43\!:\!62\!:\!49 ) \},$\\ 
&&$\{ ( 43\!:\!50\!:\!61 ), ( 43\!:\!61\!:\!50 ) \},$&$\{ ( 43\!:\!51\!:\!60 ), ( 43\!:\!60\!:\!51 ) \},$&$\{ ( 43\!:\!52\!:\!59 ), ( 43\!:\!59\!:\!52 ) \},$\\ 
&&$\{ ( 43\!:\!53\!:\!58 ), ( 43\!:\!58\!:\!53 ) \},$&$\{ ( 43\!:\!54\!:\!57 ), ( 43\!:\!57\!:\!54 ) \},$&$\{ ( 43\!:\!55\!:\!56 ), ( 43\!:\!56\!:\!55 ) \},$\\ 
&&$\{ ( 44\!:\!45\!:\!65 ), ( 44\!:\!65\!:\!45 ) \},$&$\{ ( 44\!:\!47\!:\!63 ), ( 44\!:\!63\!:\!47 ) \},$&$\{ ( 44\!:\!49\!:\!61 ), ( 44\!:\!61\!:\!49 ) \},$\\ 
&&$\{ ( 44\!:\!51\!:\!59 ), ( 44\!:\!59\!:\!51 ) \},$&$\{ ( 44\!:\!53\!:\!57 ), ( 44\!:\!57\!:\!53 ) \},$&$\{ ( 45\!:\!46\!:\!63 ), ( 45\!:\!63\!:\!46 ) \},$\\ 
&&$\{ ( 45\!:\!47\!:\!62 ), ( 45\!:\!62\!:\!47 ) \},$&$\{ ( 45\!:\!48\!:\!61 ), ( 45\!:\!61\!:\!48 ) \},$&$\{ ( 45\!:\!49\!:\!60 ), ( 45\!:\!60\!:\!49 ) \},$\\ 
&&$\{ ( 45\!:\!50\!:\!59 ), ( 45\!:\!59\!:\!50 ) \},$&$\{ ( 45\!:\!51\!:\!58 ), ( 45\!:\!58\!:\!51 ) \},$&$\{ ( 45\!:\!52\!:\!57 ), ( 45\!:\!57\!:\!52 ) \},$\\ 
&&$\{ ( 45\!:\!53\!:\!56 ), ( 45\!:\!56\!:\!53 ) \},$&$\{ ( 45\!:\!54\!:\!55 ), ( 45\!:\!55\!:\!54 ) \},$&$\{ ( 46\!:\!47\!:\!61 ), ( 46\!:\!61\!:\!47 ) \},$\\ 
&&$\{ ( 46\!:\!49\!:\!59 ), ( 46\!:\!59\!:\!49 ) \},$&$\{ ( 46\!:\!51\!:\!57 ), ( 46\!:\!57\!:\!51 ) \},$&$\{ ( 46\!:\!53\!:\!55 ), ( 46\!:\!55\!:\!53 ) \},$\\ 
&&$\{ ( 47\!:\!48\!:\!59 ), ( 47\!:\!59\!:\!48 ) \},$&$\{ ( 47\!:\!49\!:\!58 ), ( 47\!:\!58\!:\!49 ) \},$&$\{ ( 47\!:\!50\!:\!57 ), ( 47\!:\!57\!:\!50 ) \},$\\ 
&&$\{ ( 47\!:\!51\!:\!56 ), ( 47\!:\!56\!:\!51 ) \},$&$\{ ( 47\!:\!52\!:\!55 ), ( 47\!:\!55\!:\!52 ) \},$&$\{ ( 47\!:\!53\!:\!54 ), ( 47\!:\!54\!:\!53 ) \},$\\ 
&&$\{ ( 48\!:\!49\!:\!57 ), ( 48\!:\!57\!:\!49 ) \},$&$\{ ( 48\!:\!51\!:\!55 ), ( 48\!:\!55\!:\!51 ) \},$&$\{ ( 49\!:\!50\!:\!55 ), ( 49\!:\!55\!:\!50 ) \},$\\ 
&&$\{ ( 49\!:\!51\!:\!54 ), ( 49\!:\!54\!:\!51 ) \},$&$\{ ( 49\!:\!52\!:\!53 ), ( 49\!:\!53\!:\!52 ) \},$&$\{ ( 50\!:\!51\!:\!53 ), ( 50\!:\!53\!:\!51 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!148 ), ( 2\!:\!148\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!146 ), ( 2\!:\!146\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!144 ), ( 2\!:\!144\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!142 ), ( 2\!:\!142\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!140 ), ( 2\!:\!140\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!138 ), ( 2\!:\!138\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!136 ), ( 2\!:\!136\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!134 ), ( 2\!:\!134\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!132 ), ( 2\!:\!132\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!130 ), ( 2\!:\!130\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!128 ), ( 2\!:\!128\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!126 ), ( 2\!:\!126\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!124 ), ( 2\!:\!124\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!122 ), ( 2\!:\!122\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!120 ), ( 2\!:\!120\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!118 ), ( 2\!:\!118\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!116 ), ( 2\!:\!116\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!114 ), ( 2\!:\!114\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!112 ), ( 2\!:\!112\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!110 ), ( 2\!:\!110\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!108 ), ( 2\!:\!108\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!106 ), ( 2\!:\!106\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!104 ), ( 2\!:\!104\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!102 ), ( 2\!:\!102\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!100 ), ( 2\!:\!100\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!98 ), ( 2\!:\!98\!:\!54 ) \},$&$\{ ( 2\!:\!56\!:\!96 ), ( 2\!:\!96\!:\!56 ) \},$\\ 
&&$\{ ( 2\!:\!58\!:\!94 ), ( 2\!:\!94\!:\!58 ) \},$&$\{ ( 2\!:\!60\!:\!92 ), ( 2\!:\!92\!:\!60 ) \},$&$\{ ( 2\!:\!62\!:\!90 ), ( 2\!:\!90\!:\!62 ) \},$\\ 
&&$\{ ( 2\!:\!64\!:\!88 ), ( 2\!:\!88\!:\!64 ) \},$&$\{ ( 2\!:\!66\!:\!86 ), ( 2\!:\!86\!:\!66 ) \},$&$\{ ( 2\!:\!68\!:\!84 ), ( 2\!:\!84\!:\!68 ) \},$\\ 
&&$\{ ( 2\!:\!70\!:\!82 ), ( 2\!:\!82\!:\!70 ) \},$&$\{ ( 2\!:\!72\!:\!80 ), ( 2\!:\!80\!:\!72 ) \},$&$\{ ( 2\!:\!74\!:\!78 ), ( 2\!:\!78\!:\!74 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!144 ), ( 4\!:\!144\!:\!6 ) \},$&$\{ ( 4\!:\!8\!:\!142 ), ( 4\!:\!142\!:\!8 ) \},$&$\{ ( 4\!:\!10\!:\!140 ), ( 4\!:\!140\!:\!10 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!138 ), ( 4\!:\!138\!:\!12 ) \},$&$\{ ( 4\!:\!14\!:\!136 ), ( 4\!:\!136\!:\!14 ) \},$&$\{ ( 4\!:\!16\!:\!134 ), ( 4\!:\!134\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!132 ), ( 4\!:\!132\!:\!18 ) \},$&$\{ ( 4\!:\!20\!:\!130 ), ( 4\!:\!130\!:\!20 ) \},$&$\{ ( 4\!:\!22\!:\!128 ), ( 4\!:\!128\!:\!22 ) \},$\\ 
&&$\{ ( 4\!:\!24\!:\!126 ), ( 4\!:\!126\!:\!24 ) \},$&$\{ ( 4\!:\!26\!:\!124 ), ( 4\!:\!124\!:\!26 ) \},$&$\{ ( 4\!:\!28\!:\!122 ), ( 4\!:\!122\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!30\!:\!120 ), ( 4\!:\!120\!:\!30 ) \},$&$\{ ( 4\!:\!32\!:\!118 ), ( 4\!:\!118\!:\!32 ) \},$&$\{ ( 4\!:\!34\!:\!116 ), ( 4\!:\!116\!:\!34 ) \},$\\ 
&&$\{ ( 4\!:\!36\!:\!114 ), ( 4\!:\!114\!:\!36 ) \},$&$\{ ( 4\!:\!38\!:\!112 ), ( 4\!:\!112\!:\!38 ) \},$&$\{ ( 4\!:\!40\!:\!110 ), ( 4\!:\!110\!:\!40 ) \},$\\ 
&&$\{ ( 4\!:\!42\!:\!108 ), ( 4\!:\!108\!:\!42 ) \},$&$\{ ( 4\!:\!44\!:\!106 ), ( 4\!:\!106\!:\!44 ) \},$&$\{ ( 4\!:\!46\!:\!104 ), ( 4\!:\!104\!:\!46 ) \},$\\ 
&&$\{ ( 4\!:\!48\!:\!102 ), ( 4\!:\!102\!:\!48 ) \},$&$\{ ( 4\!:\!50\!:\!100 ), ( 4\!:\!100\!:\!50 ) \},$&$\{ ( 4\!:\!52\!:\!98 ), ( 4\!:\!98\!:\!52 ) \},$\\ 
&&$\{ ( 4\!:\!54\!:\!96 ), ( 4\!:\!96\!:\!54 ) \},$&$\{ ( 4\!:\!56\!:\!94 ), ( 4\!:\!94\!:\!56 ) \},$&$\{ ( 4\!:\!58\!:\!92 ), ( 4\!:\!92\!:\!58 ) \},$\\ 
&&$\{ ( 4\!:\!60\!:\!90 ), ( 4\!:\!90\!:\!60 ) \},$&$\{ ( 4\!:\!62\!:\!88 ), ( 4\!:\!88\!:\!62 ) \},$&$\{ ( 4\!:\!64\!:\!86 ), ( 4\!:\!86\!:\!64 ) \},$\\ 
&&$\{ ( 4\!:\!66\!:\!84 ), ( 4\!:\!84\!:\!66 ) \},$&$\{ ( 4\!:\!68\!:\!82 ), ( 4\!:\!82\!:\!68 ) \},$&$\{ ( 4\!:\!70\!:\!80 ), ( 4\!:\!80\!:\!70 ) \},$\\ 
&&$\{ ( 4\!:\!72\!:\!78 ), ( 4\!:\!78\!:\!72 ) \},$&$\{ ( 4\!:\!74\!:\!76 ), ( 4\!:\!76\!:\!74 ) \},$&$\{ ( 6\!:\!8\!:\!140 ), ( 6\!:\!140\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!138 ), ( 6\!:\!138\!:\!10 ) \},$&$\{ ( 6\!:\!12\!:\!136 ), ( 6\!:\!136\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!134 ), ( 6\!:\!134\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!132 ), ( 6\!:\!132\!:\!16 ) \},$&$\{ ( 6\!:\!18\!:\!130 ), ( 6\!:\!130\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!128 ), ( 6\!:\!128\!:\!20 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!126 ), ( 6\!:\!126\!:\!22 ) \},$&$\{ ( 6\!:\!24\!:\!124 ), ( 6\!:\!124\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!122 ), ( 6\!:\!122\!:\!26 ) \},$\\ 
&&$\{ ( 6\!:\!28\!:\!120 ), ( 6\!:\!120\!:\!28 ) \},$&$\{ ( 6\!:\!30\!:\!118 ), ( 6\!:\!118\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!116 ), ( 6\!:\!116\!:\!32 ) \},$\\ 
&&$\{ ( 6\!:\!34\!:\!114 ), ( 6\!:\!114\!:\!34 ) \},$&$\{ ( 6\!:\!36\!:\!112 ), ( 6\!:\!112\!:\!36 ) \},$&$\{ ( 6\!:\!38\!:\!110 ), ( 6\!:\!110\!:\!38 ) \},$\\ 
&&$\{ ( 6\!:\!40\!:\!108 ), ( 6\!:\!108\!:\!40 ) \},$&$\{ ( 6\!:\!42\!:\!106 ), ( 6\!:\!106\!:\!42 ) \},$&$\{ ( 6\!:\!44\!:\!104 ), ( 6\!:\!104\!:\!44 ) \},$\\ 
&&$\{ ( 6\!:\!46\!:\!102 ), ( 6\!:\!102\!:\!46 ) \},$&$\{ ( 6\!:\!48\!:\!100 ), ( 6\!:\!100\!:\!48 ) \},$&$\{ ( 6\!:\!50\!:\!98 ), ( 6\!:\!98\!:\!50 ) \},$\\ 
&&$\{ ( 6\!:\!52\!:\!96 ), ( 6\!:\!96\!:\!52 ) \},$&$\{ ( 6\!:\!54\!:\!94 ), ( 6\!:\!94\!:\!54 ) \},$&$\{ ( 6\!:\!56\!:\!92 ), ( 6\!:\!92\!:\!56 ) \},$\\ 
&&$\{ ( 6\!:\!58\!:\!90 ), ( 6\!:\!90\!:\!58 ) \},$&$\{ ( 6\!:\!60\!:\!88 ), ( 6\!:\!88\!:\!60 ) \},$&$\{ ( 6\!:\!62\!:\!86 ), ( 6\!:\!86\!:\!62 ) \},$\\ 
&&$\{ ( 6\!:\!64\!:\!84 ), ( 6\!:\!84\!:\!64 ) \},$&$\{ ( 6\!:\!66\!:\!82 ), ( 6\!:\!82\!:\!66 ) \},$&$\{ ( 6\!:\!68\!:\!80 ), ( 6\!:\!80\!:\!68 ) \},$\\ 
&&$\{ ( 6\!:\!70\!:\!78 ), ( 6\!:\!78\!:\!70 ) \},$&$\{ ( 6\!:\!72\!:\!76 ), ( 6\!:\!76\!:\!72 ) \},$&$\{ ( 8\!:\!10\!:\!136 ), ( 8\!:\!136\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!134 ), ( 8\!:\!134\!:\!12 ) \},$&$\{ ( 8\!:\!14\!:\!132 ), ( 8\!:\!132\!:\!14 ) \},$&$\{ ( 8\!:\!16\!:\!130 ), ( 8\!:\!130\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!128 ), ( 8\!:\!128\!:\!18 ) \},$&$\{ ( 8\!:\!20\!:\!126 ), ( 8\!:\!126\!:\!20 ) \},$&$\{ ( 8\!:\!22\!:\!124 ), ( 8\!:\!124\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!122 ), ( 8\!:\!122\!:\!24 ) \},$&$\{ ( 8\!:\!26\!:\!120 ), ( 8\!:\!120\!:\!26 ) \},$&$\{ ( 8\!:\!28\!:\!118 ), ( 8\!:\!118\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!116 ), ( 8\!:\!116\!:\!30 ) \},$&$\{ ( 8\!:\!32\!:\!114 ), ( 8\!:\!114\!:\!32 ) \},$&$\{ ( 8\!:\!34\!:\!112 ), ( 8\!:\!112\!:\!34 ) \},$\\ 
&&$\{ ( 8\!:\!36\!:\!110 ), ( 8\!:\!110\!:\!36 ) \},$&$\{ ( 8\!:\!38\!:\!108 ), ( 8\!:\!108\!:\!38 ) \},$&$\{ ( 8\!:\!40\!:\!106 ), ( 8\!:\!106\!:\!40 ) \},$\\ 
&&$\{ ( 8\!:\!42\!:\!104 ), ( 8\!:\!104\!:\!42 ) \},$&$\{ ( 8\!:\!44\!:\!102 ), ( 8\!:\!102\!:\!44 ) \},$&$\{ ( 8\!:\!46\!:\!100 ), ( 8\!:\!100\!:\!46 ) \},$\\ 
&&$\{ ( 8\!:\!48\!:\!98 ), ( 8\!:\!98\!:\!48 ) \},$&$\{ ( 8\!:\!50\!:\!96 ), ( 8\!:\!96\!:\!50 ) \},$&$\{ ( 8\!:\!52\!:\!94 ), ( 8\!:\!94\!:\!52 ) \},$\\ 
&&$\{ ( 8\!:\!54\!:\!92 ), ( 8\!:\!92\!:\!54 ) \},$&$\{ ( 8\!:\!56\!:\!90 ), ( 8\!:\!90\!:\!56 ) \},$&$\{ ( 8\!:\!58\!:\!88 ), ( 8\!:\!88\!:\!58 ) \},$\\ 
&&$\{ ( 8\!:\!60\!:\!86 ), ( 8\!:\!86\!:\!60 ) \},$&$\{ ( 8\!:\!62\!:\!84 ), ( 8\!:\!84\!:\!62 ) \},$&$\{ ( 8\!:\!64\!:\!82 ), ( 8\!:\!82\!:\!64 ) \},$\\ 
&&$\{ ( 8\!:\!66\!:\!80 ), ( 8\!:\!80\!:\!66 ) \},$&$\{ ( 8\!:\!68\!:\!78 ), ( 8\!:\!78\!:\!68 ) \},$&$\{ ( 8\!:\!70\!:\!76 ), ( 8\!:\!76\!:\!70 ) \},$\\ 
&&$\{ ( 8\!:\!72\!:\!74 ), ( 8\!:\!74\!:\!72 ) \},$&$\{ ( 10\!:\!12\!:\!132 ), ( 10\!:\!132\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!130 ), ( 10\!:\!130\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!128 ), ( 10\!:\!128\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!126 ), ( 10\!:\!126\!:\!18 ) \},$&$\{ ( 10\!:\!20\!:\!124 ), ( 10\!:\!124\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!22\!:\!122 ), ( 10\!:\!122\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!120 ), ( 10\!:\!120\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!118 ), ( 10\!:\!118\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!28\!:\!116 ), ( 10\!:\!116\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!114 ), ( 10\!:\!114\!:\!30 ) \},$&$\{ ( 10\!:\!32\!:\!112 ), ( 10\!:\!112\!:\!32 ) \},$\\ 
&&$\{ ( 10\!:\!34\!:\!110 ), ( 10\!:\!110\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!108 ), ( 10\!:\!108\!:\!36 ) \},$&$\{ ( 10\!:\!38\!:\!106 ), ( 10\!:\!106\!:\!38 ) \},$\\ 
&&$\{ ( 10\!:\!40\!:\!104 ), ( 10\!:\!104\!:\!40 ) \},$&$\{ ( 10\!:\!42\!:\!102 ), ( 10\!:\!102\!:\!42 ) \},$&$\{ ( 10\!:\!44\!:\!100 ), ( 10\!:\!100\!:\!44 ) \},$\\ 
&&$\{ ( 10\!:\!46\!:\!98 ), ( 10\!:\!98\!:\!46 ) \},$&$\{ ( 10\!:\!48\!:\!96 ), ( 10\!:\!96\!:\!48 ) \},$&$\{ ( 10\!:\!50\!:\!94 ), ( 10\!:\!94\!:\!50 ) \},$\\ 
&&$\{ ( 10\!:\!52\!:\!92 ), ( 10\!:\!92\!:\!52 ) \},$&$\{ ( 10\!:\!54\!:\!90 ), ( 10\!:\!90\!:\!54 ) \},$&$\{ ( 10\!:\!56\!:\!88 ), ( 10\!:\!88\!:\!56 ) \},$\\ 
&&$\{ ( 10\!:\!58\!:\!86 ), ( 10\!:\!86\!:\!58 ) \},$&$\{ ( 10\!:\!60\!:\!84 ), ( 10\!:\!84\!:\!60 ) \},$&$\{ ( 10\!:\!62\!:\!82 ), ( 10\!:\!82\!:\!62 ) \},$\\ 
&&$\{ ( 10\!:\!64\!:\!80 ), ( 10\!:\!80\!:\!64 ) \},$&$\{ ( 10\!:\!66\!:\!78 ), ( 10\!:\!78\!:\!66 ) \},$&$\{ ( 10\!:\!68\!:\!76 ), ( 10\!:\!76\!:\!68 ) \},$\\ 
&&$\{ ( 10\!:\!70\!:\!74 ), ( 10\!:\!74\!:\!70 ) \},$&$\{ ( 12\!:\!14\!:\!128 ), ( 12\!:\!128\!:\!14 ) \},$&$\{ ( 12\!:\!16\!:\!126 ), ( 12\!:\!126\!:\!16 ) \},$\\ 
&&$\{ ( 12\!:\!18\!:\!124 ), ( 12\!:\!124\!:\!18 ) \},$&$\{ ( 12\!:\!20\!:\!122 ), ( 12\!:\!122\!:\!20 ) \},$&$\{ ( 12\!:\!22\!:\!120 ), ( 12\!:\!120\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!24\!:\!118 ), ( 12\!:\!118\!:\!24 ) \},$&$\{ ( 12\!:\!26\!:\!116 ), ( 12\!:\!116\!:\!26 ) \},$&$\{ ( 12\!:\!28\!:\!114 ), ( 12\!:\!114\!:\!28 ) \},$\\ 
&&$\{ ( 12\!:\!30\!:\!112 ), ( 12\!:\!112\!:\!30 ) \},$&$\{ ( 12\!:\!32\!:\!110 ), ( 12\!:\!110\!:\!32 ) \},$&$\{ ( 12\!:\!34\!:\!108 ), ( 12\!:\!108\!:\!34 ) \},$\\ 
&&$\{ ( 12\!:\!36\!:\!106 ), ( 12\!:\!106\!:\!36 ) \},$&$\{ ( 12\!:\!38\!:\!104 ), ( 12\!:\!104\!:\!38 ) \},$&$\{ ( 12\!:\!40\!:\!102 ), ( 12\!:\!102\!:\!40 ) \},$\\ 
&&$\{ ( 12\!:\!42\!:\!100 ), ( 12\!:\!100\!:\!42 ) \},$&$\{ ( 12\!:\!44\!:\!98 ), ( 12\!:\!98\!:\!44 ) \},$&$\{ ( 12\!:\!46\!:\!96 ), ( 12\!:\!96\!:\!46 ) \},$\\ 
&&$\{ ( 12\!:\!48\!:\!94 ), ( 12\!:\!94\!:\!48 ) \},$&$\{ ( 12\!:\!50\!:\!92 ), ( 12\!:\!92\!:\!50 ) \},$&$\{ ( 12\!:\!52\!:\!90 ), ( 12\!:\!90\!:\!52 ) \},$\\ 
&&$\{ ( 12\!:\!54\!:\!88 ), ( 12\!:\!88\!:\!54 ) \},$&$\{ ( 12\!:\!56\!:\!86 ), ( 12\!:\!86\!:\!56 ) \},$&$\{ ( 12\!:\!58\!:\!84 ), ( 12\!:\!84\!:\!58 ) \},$\\ 
&&$\{ ( 12\!:\!60\!:\!82 ), ( 12\!:\!82\!:\!60 ) \},$&$\{ ( 12\!:\!62\!:\!80 ), ( 12\!:\!80\!:\!62 ) \},$&$\{ ( 12\!:\!64\!:\!78 ), ( 12\!:\!78\!:\!64 ) \},$\\ 
&&$\{ ( 12\!:\!66\!:\!76 ), ( 12\!:\!76\!:\!66 ) \},$&$\{ ( 12\!:\!68\!:\!74 ), ( 12\!:\!74\!:\!68 ) \},$&$\{ ( 12\!:\!70\!:\!72 ), ( 12\!:\!72\!:\!70 ) \},$\\ 
&&$\{ ( 14\!:\!16\!:\!124 ), ( 14\!:\!124\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!122 ), ( 14\!:\!122\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!120 ), ( 14\!:\!120\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!22\!:\!118 ), ( 14\!:\!118\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!116 ), ( 14\!:\!116\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!114 ), ( 14\!:\!114\!:\!26 ) \},$\\ 
&&$\{ ( 14\!:\!30\!:\!110 ), ( 14\!:\!110\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!108 ), ( 14\!:\!108\!:\!32 ) \},$&$\{ ( 14\!:\!34\!:\!106 ), ( 14\!:\!106\!:\!34 ) \},$\\ 
&&$\{ ( 14\!:\!36\!:\!104 ), ( 14\!:\!104\!:\!36 ) \},$&$\{ ( 14\!:\!38\!:\!102 ), ( 14\!:\!102\!:\!38 ) \},$&$\{ ( 14\!:\!40\!:\!100 ), ( 14\!:\!100\!:\!40 ) \},$\\ 
&&$\{ ( 14\!:\!44\!:\!96 ), ( 14\!:\!96\!:\!44 ) \},$&$\{ ( 14\!:\!46\!:\!94 ), ( 14\!:\!94\!:\!46 ) \},$&$\{ ( 14\!:\!48\!:\!92 ), ( 14\!:\!92\!:\!48 ) \},$\\ 
&&$\{ ( 14\!:\!50\!:\!90 ), ( 14\!:\!90\!:\!50 ) \},$&$\{ ( 14\!:\!52\!:\!88 ), ( 14\!:\!88\!:\!52 ) \},$&$\{ ( 14\!:\!54\!:\!86 ), ( 14\!:\!86\!:\!54 ) \},$\\ 
&&$\{ ( 14\!:\!58\!:\!82 ), ( 14\!:\!82\!:\!58 ) \},$&$\{ ( 14\!:\!60\!:\!80 ), ( 14\!:\!80\!:\!60 ) \},$&$\{ ( 14\!:\!62\!:\!78 ), ( 14\!:\!78\!:\!62 ) \},$\\ 
&&$\{ ( 14\!:\!64\!:\!76 ), ( 14\!:\!76\!:\!64 ) \},$&$\{ ( 14\!:\!66\!:\!74 ), ( 14\!:\!74\!:\!66 ) \},$&$\{ ( 14\!:\!68\!:\!72 ), ( 14\!:\!72\!:\!68 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!120 ), ( 16\!:\!120\!:\!18 ) \},$&$\{ ( 16\!:\!20\!:\!118 ), ( 16\!:\!118\!:\!20 ) \},$&$\{ ( 16\!:\!22\!:\!116 ), ( 16\!:\!116\!:\!22 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!114 ), ( 16\!:\!114\!:\!24 ) \},$&$\{ ( 16\!:\!26\!:\!112 ), ( 16\!:\!112\!:\!26 ) \},$&$\{ ( 16\!:\!28\!:\!110 ), ( 16\!:\!110\!:\!28 ) \},$\\ 
&&$\{ ( 16\!:\!30\!:\!108 ), ( 16\!:\!108\!:\!30 ) \},$&$\{ ( 16\!:\!32\!:\!106 ), ( 16\!:\!106\!:\!32 ) \},$&$\{ ( 16\!:\!34\!:\!104 ), ( 16\!:\!104\!:\!34 ) \},$\\ 
&&$\{ ( 16\!:\!36\!:\!102 ), ( 16\!:\!102\!:\!36 ) \},$&$\{ ( 16\!:\!38\!:\!100 ), ( 16\!:\!100\!:\!38 ) \},$&$\{ ( 16\!:\!40\!:\!98 ), ( 16\!:\!98\!:\!40 ) \},$\\ 
&&$\{ ( 16\!:\!42\!:\!96 ), ( 16\!:\!96\!:\!42 ) \},$&$\{ ( 16\!:\!44\!:\!94 ), ( 16\!:\!94\!:\!44 ) \},$&$\{ ( 16\!:\!46\!:\!92 ), ( 16\!:\!92\!:\!46 ) \},$\\ 
&&$\{ ( 16\!:\!48\!:\!90 ), ( 16\!:\!90\!:\!48 ) \},$&$\{ ( 16\!:\!50\!:\!88 ), ( 16\!:\!88\!:\!50 ) \},$&$\{ ( 16\!:\!52\!:\!86 ), ( 16\!:\!86\!:\!52 ) \},$\\ 
&&$\{ ( 16\!:\!54\!:\!84 ), ( 16\!:\!84\!:\!54 ) \},$&$\{ ( 16\!:\!56\!:\!82 ), ( 16\!:\!82\!:\!56 ) \},$&$\{ ( 16\!:\!58\!:\!80 ), ( 16\!:\!80\!:\!58 ) \},$\\ 
&&$\{ ( 16\!:\!60\!:\!78 ), ( 16\!:\!78\!:\!60 ) \},$&$\{ ( 16\!:\!62\!:\!76 ), ( 16\!:\!76\!:\!62 ) \},$&$\{ ( 16\!:\!64\!:\!74 ), ( 16\!:\!74\!:\!64 ) \},$\\ 
&&$\{ ( 16\!:\!66\!:\!72 ), ( 16\!:\!72\!:\!66 ) \},$&$\{ ( 16\!:\!68\!:\!70 ), ( 16\!:\!70\!:\!68 ) \},$&$\{ ( 18\!:\!20\!:\!116 ), ( 18\!:\!116\!:\!20 ) \},$\\ 
&&$\{ ( 18\!:\!22\!:\!114 ), ( 18\!:\!114\!:\!22 ) \},$&$\{ ( 18\!:\!24\!:\!112 ), ( 18\!:\!112\!:\!24 ) \},$&$\{ ( 18\!:\!26\!:\!110 ), ( 18\!:\!110\!:\!26 ) \},$\\ 
&&$\{ ( 18\!:\!28\!:\!108 ), ( 18\!:\!108\!:\!28 ) \},$&$\{ ( 18\!:\!30\!:\!106 ), ( 18\!:\!106\!:\!30 ) \},$&$\{ ( 18\!:\!32\!:\!104 ), ( 18\!:\!104\!:\!32 ) \},$\\ 
&&$\{ ( 18\!:\!34\!:\!102 ), ( 18\!:\!102\!:\!34 ) \},$&$\{ ( 18\!:\!36\!:\!100 ), ( 18\!:\!100\!:\!36 ) \},$&$\{ ( 18\!:\!38\!:\!98 ), ( 18\!:\!98\!:\!38 ) \},$\\ 
&&$\{ ( 18\!:\!40\!:\!96 ), ( 18\!:\!96\!:\!40 ) \},$&$\{ ( 18\!:\!42\!:\!94 ), ( 18\!:\!94\!:\!42 ) \},$&$\{ ( 18\!:\!44\!:\!92 ), ( 18\!:\!92\!:\!44 ) \},$\\ 
&&$\{ ( 18\!:\!46\!:\!90 ), ( 18\!:\!90\!:\!46 ) \},$&$\{ ( 18\!:\!48\!:\!88 ), ( 18\!:\!88\!:\!48 ) \},$&$\{ ( 18\!:\!50\!:\!86 ), ( 18\!:\!86\!:\!50 ) \},$\\ 
&&$\{ ( 18\!:\!52\!:\!84 ), ( 18\!:\!84\!:\!52 ) \},$&$\{ ( 18\!:\!54\!:\!82 ), ( 18\!:\!82\!:\!54 ) \},$&$\{ ( 18\!:\!56\!:\!80 ), ( 18\!:\!80\!:\!56 ) \},$\\ 
&&$\{ ( 18\!:\!58\!:\!78 ), ( 18\!:\!78\!:\!58 ) \},$&$\{ ( 18\!:\!60\!:\!76 ), ( 18\!:\!76\!:\!60 ) \},$&$\{ ( 18\!:\!62\!:\!74 ), ( 18\!:\!74\!:\!62 ) \},$\\ 
&&$\{ ( 18\!:\!64\!:\!72 ), ( 18\!:\!72\!:\!64 ) \},$&$\{ ( 18\!:\!66\!:\!70 ), ( 18\!:\!70\!:\!66 ) \},$&$\{ ( 20\!:\!22\!:\!112 ), ( 20\!:\!112\!:\!22 ) \},$\\ 
&&$\{ ( 20\!:\!24\!:\!110 ), ( 20\!:\!110\!:\!24 ) \},$&$\{ ( 20\!:\!26\!:\!108 ), ( 20\!:\!108\!:\!26 ) \},$&$\{ ( 20\!:\!28\!:\!106 ), ( 20\!:\!106\!:\!28 ) \},$\\ 
&&$\{ ( 20\!:\!30\!:\!104 ), ( 20\!:\!104\!:\!30 ) \},$&$\{ ( 20\!:\!32\!:\!102 ), ( 20\!:\!102\!:\!32 ) \},$&$\{ ( 20\!:\!34\!:\!100 ), ( 20\!:\!100\!:\!34 ) \},$\\ 
&&$\{ ( 20\!:\!36\!:\!98 ), ( 20\!:\!98\!:\!36 ) \},$&$\{ ( 20\!:\!38\!:\!96 ), ( 20\!:\!96\!:\!38 ) \},$&$\{ ( 20\!:\!40\!:\!94 ), ( 20\!:\!94\!:\!40 ) \},$\\ 
&&$\{ ( 20\!:\!42\!:\!92 ), ( 20\!:\!92\!:\!42 ) \},$&$\{ ( 20\!:\!44\!:\!90 ), ( 20\!:\!90\!:\!44 ) \},$&$\{ ( 20\!:\!46\!:\!88 ), ( 20\!:\!88\!:\!46 ) \},$\\ 
&&$\{ ( 20\!:\!48\!:\!86 ), ( 20\!:\!86\!:\!48 ) \},$&$\{ ( 20\!:\!50\!:\!84 ), ( 20\!:\!84\!:\!50 ) \},$&$\{ ( 20\!:\!52\!:\!82 ), ( 20\!:\!82\!:\!52 ) \},$\\ 
&&$\{ ( 20\!:\!54\!:\!80 ), ( 20\!:\!80\!:\!54 ) \},$&$\{ ( 20\!:\!56\!:\!78 ), ( 20\!:\!78\!:\!56 ) \},$&$\{ ( 20\!:\!58\!:\!76 ), ( 20\!:\!76\!:\!58 ) \},$\\ 
&&$\{ ( 20\!:\!60\!:\!74 ), ( 20\!:\!74\!:\!60 ) \},$&$\{ ( 20\!:\!62\!:\!72 ), ( 20\!:\!72\!:\!62 ) \},$&$\{ ( 20\!:\!64\!:\!70 ), ( 20\!:\!70\!:\!64 ) \},$\\ 
&&$\{ ( 20\!:\!66\!:\!68 ), ( 20\!:\!68\!:\!66 ) \},$&$\{ ( 22\!:\!24\!:\!108 ), ( 22\!:\!108\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!106 ), ( 22\!:\!106\!:\!26 ) \},$\\ 
&&$\{ ( 22\!:\!28\!:\!104 ), ( 22\!:\!104\!:\!28 ) \},$&$\{ ( 22\!:\!30\!:\!102 ), ( 22\!:\!102\!:\!30 ) \},$&$\{ ( 22\!:\!32\!:\!100 ), ( 22\!:\!100\!:\!32 ) \},$\\ 
&&$\{ ( 22\!:\!34\!:\!98 ), ( 22\!:\!98\!:\!34 ) \},$&$\{ ( 22\!:\!36\!:\!96 ), ( 22\!:\!96\!:\!36 ) \},$&$\{ ( 22\!:\!38\!:\!94 ), ( 22\!:\!94\!:\!38 ) \},$\\ 
&&$\{ ( 22\!:\!40\!:\!92 ), ( 22\!:\!92\!:\!40 ) \},$&$\{ ( 22\!:\!42\!:\!90 ), ( 22\!:\!90\!:\!42 ) \},$&$\{ ( 22\!:\!46\!:\!86 ), ( 22\!:\!86\!:\!46 ) \},$\\ 
&&$\{ ( 22\!:\!48\!:\!84 ), ( 22\!:\!84\!:\!48 ) \},$&$\{ ( 22\!:\!50\!:\!82 ), ( 22\!:\!82\!:\!50 ) \},$&$\{ ( 22\!:\!52\!:\!80 ), ( 22\!:\!80\!:\!52 ) \},$\\ 
&&$\{ ( 22\!:\!54\!:\!78 ), ( 22\!:\!78\!:\!54 ) \},$&$\{ ( 22\!:\!56\!:\!76 ), ( 22\!:\!76\!:\!56 ) \},$&$\{ ( 22\!:\!58\!:\!74 ), ( 22\!:\!74\!:\!58 ) \},$\\ 
&&$\{ ( 22\!:\!60\!:\!72 ), ( 22\!:\!72\!:\!60 ) \},$&$\{ ( 22\!:\!62\!:\!70 ), ( 22\!:\!70\!:\!62 ) \},$&$\{ ( 22\!:\!64\!:\!68 ), ( 22\!:\!68\!:\!64 ) \},$\\ 
&&$\{ ( 24\!:\!26\!:\!104 ), ( 24\!:\!104\!:\!26 ) \},$&$\{ ( 24\!:\!28\!:\!102 ), ( 24\!:\!102\!:\!28 ) \},$&$\{ ( 24\!:\!30\!:\!100 ), ( 24\!:\!100\!:\!30 ) \},$\\ 
&&$\{ ( 24\!:\!32\!:\!98 ), ( 24\!:\!98\!:\!32 ) \},$&$\{ ( 24\!:\!34\!:\!96 ), ( 24\!:\!96\!:\!34 ) \},$&$\{ ( 24\!:\!36\!:\!94 ), ( 24\!:\!94\!:\!36 ) \},$\\ 
&&$\{ ( 24\!:\!38\!:\!92 ), ( 24\!:\!92\!:\!38 ) \},$&$\{ ( 24\!:\!40\!:\!90 ), ( 24\!:\!90\!:\!40 ) \},$&$\{ ( 24\!:\!42\!:\!88 ), ( 24\!:\!88\!:\!42 ) \},$\\ 
&&$\{ ( 24\!:\!44\!:\!86 ), ( 24\!:\!86\!:\!44 ) \},$&$\{ ( 24\!:\!46\!:\!84 ), ( 24\!:\!84\!:\!46 ) \},$&$\{ ( 24\!:\!48\!:\!82 ), ( 24\!:\!82\!:\!48 ) \},$\\ 
&&$\{ ( 24\!:\!50\!:\!80 ), ( 24\!:\!80\!:\!50 ) \},$&$\{ ( 24\!:\!52\!:\!78 ), ( 24\!:\!78\!:\!52 ) \},$&$\{ ( 24\!:\!54\!:\!76 ), ( 24\!:\!76\!:\!54 ) \},$\\ 
&&$\{ ( 24\!:\!56\!:\!74 ), ( 24\!:\!74\!:\!56 ) \},$&$\{ ( 24\!:\!58\!:\!72 ), ( 24\!:\!72\!:\!58 ) \},$&$\{ ( 24\!:\!60\!:\!70 ), ( 24\!:\!70\!:\!60 ) \},$\\ 
&&$\{ ( 24\!:\!62\!:\!68 ), ( 24\!:\!68\!:\!62 ) \},$&$\{ ( 24\!:\!64\!:\!66 ), ( 24\!:\!66\!:\!64 ) \},$&$\{ ( 26\!:\!28\!:\!100 ), ( 26\!:\!100\!:\!28 ) \},$\\ 
&&$\{ ( 26\!:\!30\!:\!98 ), ( 26\!:\!98\!:\!30 ) \},$&$\{ ( 26\!:\!32\!:\!96 ), ( 26\!:\!96\!:\!32 ) \},$&$\{ ( 26\!:\!34\!:\!94 ), ( 26\!:\!94\!:\!34 ) \},$\\ 
&&$\{ ( 26\!:\!36\!:\!92 ), ( 26\!:\!92\!:\!36 ) \},$&$\{ ( 26\!:\!38\!:\!90 ), ( 26\!:\!90\!:\!38 ) \},$&$\{ ( 26\!:\!40\!:\!88 ), ( 26\!:\!88\!:\!40 ) \},$\\ 
&&$\{ ( 26\!:\!42\!:\!86 ), ( 26\!:\!86\!:\!42 ) \},$&$\{ ( 26\!:\!44\!:\!84 ), ( 26\!:\!84\!:\!44 ) \},$&$\{ ( 26\!:\!46\!:\!82 ), ( 26\!:\!82\!:\!46 ) \},$\\ 
&&$\{ ( 26\!:\!48\!:\!80 ), ( 26\!:\!80\!:\!48 ) \},$&$\{ ( 26\!:\!50\!:\!78 ), ( 26\!:\!78\!:\!50 ) \},$&$\{ ( 26\!:\!52\!:\!76 ), ( 26\!:\!76\!:\!52 ) \},$\\ 
&&$\{ ( 26\!:\!54\!:\!74 ), ( 26\!:\!74\!:\!54 ) \},$&$\{ ( 26\!:\!56\!:\!72 ), ( 26\!:\!72\!:\!56 ) \},$&$\{ ( 26\!:\!58\!:\!70 ), ( 26\!:\!70\!:\!58 ) \},$\\ 
&&$\{ ( 26\!:\!60\!:\!68 ), ( 26\!:\!68\!:\!60 ) \},$&$\{ ( 26\!:\!62\!:\!66 ), ( 26\!:\!66\!:\!62 ) \},$&$\{ ( 28\!:\!30\!:\!96 ), ( 28\!:\!96\!:\!30 ) \},$\\ 
&&$\{ ( 28\!:\!32\!:\!94 ), ( 28\!:\!94\!:\!32 ) \},$&$\{ ( 28\!:\!34\!:\!92 ), ( 28\!:\!92\!:\!34 ) \},$&$\{ ( 28\!:\!36\!:\!90 ), ( 28\!:\!90\!:\!36 ) \},$\\ 
&&$\{ ( 28\!:\!38\!:\!88 ), ( 28\!:\!88\!:\!38 ) \},$&$\{ ( 28\!:\!40\!:\!86 ), ( 28\!:\!86\!:\!40 ) \},$&$\{ ( 28\!:\!44\!:\!82 ), ( 28\!:\!82\!:\!44 ) \},$\\ 
&&$\{ ( 28\!:\!46\!:\!80 ), ( 28\!:\!80\!:\!46 ) \},$&$\{ ( 28\!:\!48\!:\!78 ), ( 28\!:\!78\!:\!48 ) \},$&$\{ ( 28\!:\!50\!:\!76 ), ( 28\!:\!76\!:\!50 ) \},$\\ 
&&$\{ ( 28\!:\!52\!:\!74 ), ( 28\!:\!74\!:\!52 ) \},$&$\{ ( 28\!:\!54\!:\!72 ), ( 28\!:\!72\!:\!54 ) \},$&$\{ ( 28\!:\!58\!:\!68 ), ( 28\!:\!68\!:\!58 ) \},$\\ 
&&$\{ ( 28\!:\!60\!:\!66 ), ( 28\!:\!66\!:\!60 ) \},$&$\{ ( 28\!:\!62\!:\!64 ), ( 28\!:\!64\!:\!62 ) \},$&$\{ ( 30\!:\!32\!:\!92 ), ( 30\!:\!92\!:\!32 ) \},$\\ 
&&$\{ ( 30\!:\!34\!:\!90 ), ( 30\!:\!90\!:\!34 ) \},$&$\{ ( 30\!:\!36\!:\!88 ), ( 30\!:\!88\!:\!36 ) \},$&$\{ ( 30\!:\!38\!:\!86 ), ( 30\!:\!86\!:\!38 ) \},$\\ 
&&$\{ ( 30\!:\!40\!:\!84 ), ( 30\!:\!84\!:\!40 ) \},$&$\{ ( 30\!:\!42\!:\!82 ), ( 30\!:\!82\!:\!42 ) \},$&$\{ ( 30\!:\!44\!:\!80 ), ( 30\!:\!80\!:\!44 ) \},$\\ 
&&$\{ ( 30\!:\!46\!:\!78 ), ( 30\!:\!78\!:\!46 ) \},$&$\{ ( 30\!:\!48\!:\!76 ), ( 30\!:\!76\!:\!48 ) \},$&$\{ ( 30\!:\!50\!:\!74 ), ( 30\!:\!74\!:\!50 ) \},$\\ 
&&$\{ ( 30\!:\!52\!:\!72 ), ( 30\!:\!72\!:\!52 ) \},$&$\{ ( 30\!:\!54\!:\!70 ), ( 30\!:\!70\!:\!54 ) \},$&$\{ ( 30\!:\!56\!:\!68 ), ( 30\!:\!68\!:\!56 ) \},$\\ 
&&$\{ ( 30\!:\!58\!:\!66 ), ( 30\!:\!66\!:\!58 ) \},$&$\{ ( 30\!:\!60\!:\!64 ), ( 30\!:\!64\!:\!60 ) \},$&$\{ ( 32\!:\!34\!:\!88 ), ( 32\!:\!88\!:\!34 ) \},$\\ 
&&$\{ ( 32\!:\!36\!:\!86 ), ( 32\!:\!86\!:\!36 ) \},$&$\{ ( 32\!:\!38\!:\!84 ), ( 32\!:\!84\!:\!38 ) \},$&$\{ ( 32\!:\!40\!:\!82 ), ( 32\!:\!82\!:\!40 ) \},$\\ 
&&$\{ ( 32\!:\!42\!:\!80 ), ( 32\!:\!80\!:\!42 ) \},$&$\{ ( 32\!:\!44\!:\!78 ), ( 32\!:\!78\!:\!44 ) \},$&$\{ ( 32\!:\!46\!:\!76 ), ( 32\!:\!76\!:\!46 ) \},$\\ 
&&$\{ ( 32\!:\!48\!:\!74 ), ( 32\!:\!74\!:\!48 ) \},$&$\{ ( 32\!:\!50\!:\!72 ), ( 32\!:\!72\!:\!50 ) \},$&$\{ ( 32\!:\!52\!:\!70 ), ( 32\!:\!70\!:\!52 ) \},$\\ 
&&$\{ ( 32\!:\!54\!:\!68 ), ( 32\!:\!68\!:\!54 ) \},$&$\{ ( 32\!:\!56\!:\!66 ), ( 32\!:\!66\!:\!56 ) \},$&$\{ ( 32\!:\!58\!:\!64 ), ( 32\!:\!64\!:\!58 ) \},$\\ 
&&$\{ ( 32\!:\!60\!:\!62 ), ( 32\!:\!62\!:\!60 ) \},$&$\{ ( 34\!:\!36\!:\!84 ), ( 34\!:\!84\!:\!36 ) \},$&$\{ ( 34\!:\!38\!:\!82 ), ( 34\!:\!82\!:\!38 ) \},$\\ 
&&$\{ ( 34\!:\!40\!:\!80 ), ( 34\!:\!80\!:\!40 ) \},$&$\{ ( 34\!:\!42\!:\!78 ), ( 34\!:\!78\!:\!42 ) \},$&$\{ ( 34\!:\!44\!:\!76 ), ( 34\!:\!76\!:\!44 ) \},$\\ 
&&$\{ ( 34\!:\!46\!:\!74 ), ( 34\!:\!74\!:\!46 ) \},$&$\{ ( 34\!:\!48\!:\!72 ), ( 34\!:\!72\!:\!48 ) \},$&$\{ ( 34\!:\!50\!:\!70 ), ( 34\!:\!70\!:\!50 ) \},$\\ 
&&$\{ ( 34\!:\!52\!:\!68 ), ( 34\!:\!68\!:\!52 ) \},$&$\{ ( 34\!:\!54\!:\!66 ), ( 34\!:\!66\!:\!54 ) \},$&$\{ ( 34\!:\!56\!:\!64 ), ( 34\!:\!64\!:\!56 ) \},$\\ 
&&$\{ ( 34\!:\!58\!:\!62 ), ( 34\!:\!62\!:\!58 ) \},$&$\{ ( 36\!:\!38\!:\!80 ), ( 36\!:\!80\!:\!38 ) \},$&$\{ ( 36\!:\!40\!:\!78 ), ( 36\!:\!78\!:\!40 ) \},$\\ 
&&$\{ ( 36\!:\!42\!:\!76 ), ( 36\!:\!76\!:\!42 ) \},$&$\{ ( 36\!:\!44\!:\!74 ), ( 36\!:\!74\!:\!44 ) \},$&$\{ ( 36\!:\!46\!:\!72 ), ( 36\!:\!72\!:\!46 ) \},$\\ 
&&$\{ ( 36\!:\!48\!:\!70 ), ( 36\!:\!70\!:\!48 ) \},$&$\{ ( 36\!:\!50\!:\!68 ), ( 36\!:\!68\!:\!50 ) \},$&$\{ ( 36\!:\!52\!:\!66 ), ( 36\!:\!66\!:\!52 ) \},$\\ 
&&$\{ ( 36\!:\!54\!:\!64 ), ( 36\!:\!64\!:\!54 ) \},$&$\{ ( 36\!:\!56\!:\!62 ), ( 36\!:\!62\!:\!56 ) \},$&$\{ ( 36\!:\!58\!:\!60 ), ( 36\!:\!60\!:\!58 ) \},$\\ 
&&$\{ ( 38\!:\!40\!:\!76 ), ( 38\!:\!76\!:\!40 ) \},$&$\{ ( 38\!:\!42\!:\!74 ), ( 38\!:\!74\!:\!42 ) \},$&$\{ ( 38\!:\!44\!:\!72 ), ( 38\!:\!72\!:\!44 ) \},$\\ 
&&$\{ ( 38\!:\!46\!:\!70 ), ( 38\!:\!70\!:\!46 ) \},$&$\{ ( 38\!:\!48\!:\!68 ), ( 38\!:\!68\!:\!48 ) \},$&$\{ ( 38\!:\!50\!:\!66 ), ( 38\!:\!66\!:\!50 ) \},$\\ 
&&$\{ ( 38\!:\!52\!:\!64 ), ( 38\!:\!64\!:\!52 ) \},$&$\{ ( 38\!:\!54\!:\!62 ), ( 38\!:\!62\!:\!54 ) \},$&$\{ ( 38\!:\!56\!:\!60 ), ( 38\!:\!60\!:\!56 ) \},$\\ 
&&$\{ ( 40\!:\!42\!:\!72 ), ( 40\!:\!72\!:\!42 ) \},$&$\{ ( 40\!:\!44\!:\!70 ), ( 40\!:\!70\!:\!44 ) \},$&$\{ ( 40\!:\!46\!:\!68 ), ( 40\!:\!68\!:\!46 ) \},$\\ 
&&$\{ ( 40\!:\!48\!:\!66 ), ( 40\!:\!66\!:\!48 ) \},$&$\{ ( 40\!:\!50\!:\!64 ), ( 40\!:\!64\!:\!50 ) \},$&$\{ ( 40\!:\!52\!:\!62 ), ( 40\!:\!62\!:\!52 ) \},$\\ 
&&$\{ ( 40\!:\!54\!:\!60 ), ( 40\!:\!60\!:\!54 ) \},$&$\{ ( 40\!:\!56\!:\!58 ), ( 40\!:\!58\!:\!56 ) \},$&$\{ ( 42\!:\!44\!:\!68 ), ( 42\!:\!68\!:\!44 ) \},$\\ 
&&$\{ ( 42\!:\!46\!:\!66 ), ( 42\!:\!66\!:\!46 ) \},$&$\{ ( 42\!:\!48\!:\!64 ), ( 42\!:\!64\!:\!48 ) \},$&$\{ ( 42\!:\!50\!:\!62 ), ( 42\!:\!62\!:\!50 ) \},$\\ 
&&$\{ ( 42\!:\!52\!:\!60 ), ( 42\!:\!60\!:\!52 ) \},$&$\{ ( 42\!:\!54\!:\!58 ), ( 42\!:\!58\!:\!54 ) \},$&$\{ ( 44\!:\!46\!:\!64 ), ( 44\!:\!64\!:\!46 ) \},$\\ 
&&$\{ ( 44\!:\!48\!:\!62 ), ( 44\!:\!62\!:\!48 ) \},$&$\{ ( 44\!:\!50\!:\!60 ), ( 44\!:\!60\!:\!50 ) \},$&$\{ ( 44\!:\!52\!:\!58 ), ( 44\!:\!58\!:\!52 ) \},$\\ 
&&$\{ ( 44\!:\!54\!:\!56 ), ( 44\!:\!56\!:\!54 ) \},$&$\{ ( 46\!:\!48\!:\!60 ), ( 46\!:\!60\!:\!48 ) \},$&$\{ ( 46\!:\!50\!:\!58 ), ( 46\!:\!58\!:\!50 ) \},$\\ 
&&$\{ ( 46\!:\!52\!:\!56 ), ( 46\!:\!56\!:\!52 ) \},$&$\{ ( 48\!:\!50\!:\!56 ), ( 48\!:\!56\!:\!50 ) \},$&$\{ ( 48\!:\!52\!:\!54 ), ( 48\!:\!54\!:\!52 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 7 \} \times \mathbb{T}^2$&$\{ ( 7\!:\!14\!:\!133 ), ( 7\!:\!133\!:\!14 ) \},$&$\{ ( 7\!:\!21\!:\!126 ), ( 7\!:\!126\!:\!21 ) \},$&$\{ ( 7\!:\!28\!:\!119 ), ( 7\!:\!119\!:\!28 ) \},$\\ 
&&$\{ ( 7\!:\!35\!:\!112 ), ( 7\!:\!112\!:\!35 ) \},$&$\{ ( 7\!:\!42\!:\!105 ), ( 7\!:\!105\!:\!42 ) \},$&$\{ ( 7\!:\!49\!:\!98 ), ( 7\!:\!98\!:\!49 ) \},$\\ 
&&$\{ ( 7\!:\!56\!:\!91 ), ( 7\!:\!91\!:\!56 ) \},$&$\{ ( 7\!:\!63\!:\!84 ), ( 7\!:\!84\!:\!63 ) \},$&$\{ ( 14\!:\!21\!:\!119 ), ( 14\!:\!119\!:\!21 ) \},$\\ 
&&$\{ ( 14\!:\!35\!:\!105 ), ( 14\!:\!105\!:\!35 ) \},$&$\{ ( 14\!:\!49\!:\!91 ), ( 14\!:\!91\!:\!49 ) \},$&$\{ ( 21\!:\!28\!:\!105 ), ( 21\!:\!105\!:\!28 ) \},$\\ 
&&$\{ ( 21\!:\!35\!:\!98 ), ( 21\!:\!98\!:\!35 ) \},$&$\{ ( 21\!:\!42\!:\!91 ), ( 21\!:\!91\!:\!42 ) \},$&$\{ ( 21\!:\!49\!:\!84 ), ( 21\!:\!84\!:\!49 ) \},$\\ 
&&$\{ ( 21\!:\!63\!:\!70 ), ( 21\!:\!70\!:\!63 ) \},$&$\{ ( 28\!:\!35\!:\!91 ), ( 28\!:\!91\!:\!35 ) \},$&$\{ ( 35\!:\!49\!:\!70 ), ( 35\!:\!70\!:\!49 ) \},$\\ 
&&$\{ ( 35\!:\!56\!:\!63 ), ( 35\!:\!63\!:\!56 ) \},$&$\{ ( 42\!:\!49\!:\!63 ), ( 42\!:\!63\!:\!49 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 11 \} \times \mathbb{T}^2$&$\{ ( 11\!:\!22\!:\!121 ), ( 11\!:\!121\!:\!22 ) \},$&$\{ ( 11\!:\!33\!:\!110 ), ( 11\!:\!110\!:\!33 ) \},$&$\{ ( 11\!:\!44\!:\!99 ), ( 11\!:\!99\!:\!44 ) \},$\\ 
&&$\{ ( 11\!:\!55\!:\!88 ), ( 11\!:\!88\!:\!55 ) \},$&$\{ ( 22\!:\!33\!:\!99 ), ( 22\!:\!99\!:\!33 ) \},$&$\{ ( 33\!:\!55\!:\!66 ), ( 33\!:\!66\!:\!55 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 14 \} \times \mathbb{T}^2$&$\{ ( 14\!:\!28\!:\!112 ), ( 14\!:\!112\!:\!28 ) \},$&$\{ ( 14\!:\!42\!:\!98 ), ( 14\!:\!98\!:\!42 ) \},$&$\{ ( 14\!:\!56\!:\!84 ), ( 14\!:\!84\!:\!56 ) \},$\\ 
&&$\{ ( 28\!:\!42\!:\!84 ), ( 28\!:\!84\!:\!42 ) \},$&$\{ ( 28\!:\!56\!:\!70 ), ( 28\!:\!70\!:\!56 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 22 \} \times \mathbb{T}^2$&$\{ ( 22\!:\!44\!:\!88 ), ( 22\!:\!88\!:\!44 ) \}$&&\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!152 ), ( 76\!:\!76\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!150 ), ( 75\!:\!75\!:\!4 ) \},$&$\{ ( 3\!:\!3\!:\!148 ), ( 74\!:\!74\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!146 ), ( 73\!:\!73\!:\!8 ) \},$&$\{ ( 5\!:\!5\!:\!144 ), ( 72\!:\!72\!:\!10 ) \},$&$\{ ( 6\!:\!6\!:\!142 ), ( 71\!:\!71\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!8\!:\!138 ), ( 69\!:\!69\!:\!16 ) \},$&$\{ ( 9\!:\!9\!:\!136 ), ( 68\!:\!68\!:\!18 ) \},$&$\{ ( 10\!:\!10\!:\!134 ), ( 67\!:\!67\!:\!20 ) \},$\\ 
&&$\{ ( 12\!:\!12\!:\!130 ), ( 65\!:\!65\!:\!24 ) \},$&$\{ ( 13\!:\!13\!:\!128 ), ( 64\!:\!64\!:\!26 ) \},$&$\{ ( 15\!:\!15\!:\!124 ), ( 62\!:\!62\!:\!30 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!122 ), ( 61\!:\!61\!:\!32 ) \},$&$\{ ( 17\!:\!17\!:\!120 ), ( 60\!:\!60\!:\!34 ) \},$&$\{ ( 18\!:\!18\!:\!118 ), ( 59\!:\!59\!:\!36 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!116 ), ( 58\!:\!58\!:\!38 ) \},$&$\{ ( 20\!:\!20\!:\!114 ), ( 57\!:\!57\!:\!40 ) \},$&$\{ ( 23\!:\!23\!:\!108 ), ( 54\!:\!54\!:\!46 ) \},$\\ 
&&$\{ ( 24\!:\!24\!:\!106 ), ( 53\!:\!53\!:\!48 ) \},$&$\{ ( 25\!:\!25\!:\!104 ), ( 52\!:\!52\!:\!50 ) \},$&$\{ ( 26\!:\!26\!:\!102 ), ( 51\!:\!51\!:\!52 ) \},$\\ 
&&$\{ ( 27\!:\!27\!:\!100 ), ( 50\!:\!50\!:\!54 ) \},$&$\{ ( 29\!:\!29\!:\!96 ), ( 48\!:\!48\!:\!58 ) \},$&$\{ ( 30\!:\!30\!:\!94 ), ( 47\!:\!47\!:\!60 ) \},$\\ 
&&$\{ ( 31\!:\!31\!:\!92 ), ( 46\!:\!46\!:\!62 ) \},$&$\{ ( 32\!:\!32\!:\!90 ), ( 45\!:\!45\!:\!64 ) \},$&$\{ ( 34\!:\!34\!:\!86 ), ( 43\!:\!43\!:\!68 ) \},$\\ 
&&$\{ ( 36\!:\!36\!:\!82 ), ( 41\!:\!41\!:\!72 ) \},$&$\{ ( 37\!:\!37\!:\!80 ), ( 40\!:\!40\!:\!74 ) \},$&$\{ ( 38\!:\!38\!:\!78 ), ( 39\!:\!39\!:\!76 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 7 \} \times \mathbb{K}^2$&$\{ ( 7\!:\!7\!:\!140 ), ( 70\!:\!70\!:\!14 ) \},$&$\{ ( 14\!:\!14\!:\!126 ), ( 63\!:\!63\!:\!28 ) \},$&$\{ ( 21\!:\!21\!:\!112 ), ( 56\!:\!56\!:\!42 ) \},$\\ 
&&$\{ ( 28\!:\!28\!:\!98 ), ( 49\!:\!49\!:\!56 ) \},$&$\{ ( 35\!:\!35\!:\!84 ), ( 42\!:\!42\!:\!70 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 11 \} \times \mathbb{K}^2$&$\{ ( 11\!:\!11\!:\!132 ), ( 66\!:\!66\!:\!22 ) \},$&$\{ ( 22\!:\!22\!:\!110 ), ( 55\!:\!55\!:\!44 ) \},$&$\{ ( 33\!:\!33\!:\!88 ), ( 44\!:\!44\!:\!66 ) \}$\\ 
\hline 
\hline 
$78$&$\{ 1 , \ldots , 26 \} \times \mathbb{S}^2$&$\{(52\!:\!52\!:\!52), (26\!:\!26\!:\!104)\}$&& \\
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!153 ), ( 1\!:\!153\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!152 ), ( 1\!:\!152\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!151 ), ( 1\!:\!151\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!150 ), ( 1\!:\!150\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!149 ), ( 1\!:\!149\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!148 ), ( 1\!:\!148\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!147 ), ( 1\!:\!147\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!146 ), ( 1\!:\!146\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!145 ), ( 1\!:\!145\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!144 ), ( 1\!:\!144\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!143 ), ( 1\!:\!143\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!142 ), ( 1\!:\!142\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!141 ), ( 1\!:\!141\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!140 ), ( 1\!:\!140\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!139 ), ( 1\!:\!139\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!138 ), ( 1\!:\!138\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!137 ), ( 1\!:\!137\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!136 ), ( 1\!:\!136\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!135 ), ( 1\!:\!135\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!134 ), ( 1\!:\!134\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!133 ), ( 1\!:\!133\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!132 ), ( 1\!:\!132\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!131 ), ( 1\!:\!131\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!130 ), ( 1\!:\!130\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!129 ), ( 1\!:\!129\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!128 ), ( 1\!:\!128\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!127 ), ( 1\!:\!127\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!126 ), ( 1\!:\!126\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!125 ), ( 1\!:\!125\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!124 ), ( 1\!:\!124\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!123 ), ( 1\!:\!123\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!122 ), ( 1\!:\!122\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!121 ), ( 1\!:\!121\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!120 ), ( 1\!:\!120\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!119 ), ( 1\!:\!119\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!118 ), ( 1\!:\!118\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!117 ), ( 1\!:\!117\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!116 ), ( 1\!:\!116\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!115 ), ( 1\!:\!115\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!114 ), ( 1\!:\!114\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!113 ), ( 1\!:\!113\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!112 ), ( 1\!:\!112\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!111 ), ( 1\!:\!111\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!110 ), ( 1\!:\!110\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!109 ), ( 1\!:\!109\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!108 ), ( 1\!:\!108\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!107 ), ( 1\!:\!107\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!106 ), ( 1\!:\!106\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!105 ), ( 1\!:\!105\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!104 ), ( 1\!:\!104\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!103 ), ( 1\!:\!103\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!102 ), ( 1\!:\!102\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!101 ), ( 1\!:\!101\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!100 ), ( 1\!:\!100\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!56\!:\!99 ), ( 1\!:\!99\!:\!56 ) \},$&$\{ ( 1\!:\!57\!:\!98 ), ( 1\!:\!98\!:\!57 ) \},$&$\{ ( 1\!:\!58\!:\!97 ), ( 1\!:\!97\!:\!58 ) \},$\\ 
&&$\{ ( 1\!:\!59\!:\!96 ), ( 1\!:\!96\!:\!59 ) \},$&$\{ ( 1\!:\!60\!:\!95 ), ( 1\!:\!95\!:\!60 ) \},$&$\{ ( 1\!:\!61\!:\!94 ), ( 1\!:\!94\!:\!61 ) \},$\\ 
&&$\{ ( 1\!:\!62\!:\!93 ), ( 1\!:\!93\!:\!62 ) \},$&$\{ ( 1\!:\!63\!:\!92 ), ( 1\!:\!92\!:\!63 ) \},$&$\{ ( 1\!:\!64\!:\!91 ), ( 1\!:\!91\!:\!64 ) \},$\\ 
&&$\{ ( 1\!:\!65\!:\!90 ), ( 1\!:\!90\!:\!65 ) \},$&$\{ ( 1\!:\!66\!:\!89 ), ( 1\!:\!89\!:\!66 ) \},$&$\{ ( 1\!:\!67\!:\!88 ), ( 1\!:\!88\!:\!67 ) \},$\\ 
&&$\{ ( 1\!:\!68\!:\!87 ), ( 1\!:\!87\!:\!68 ) \},$&$\{ ( 1\!:\!69\!:\!86 ), ( 1\!:\!86\!:\!69 ) \},$&$\{ ( 1\!:\!70\!:\!85 ), ( 1\!:\!85\!:\!70 ) \},$\\ 
&&$\{ ( 1\!:\!71\!:\!84 ), ( 1\!:\!84\!:\!71 ) \},$&$\{ ( 1\!:\!72\!:\!83 ), ( 1\!:\!83\!:\!72 ) \},$&$\{ ( 1\!:\!73\!:\!82 ), ( 1\!:\!82\!:\!73 ) \},$\\ 
&&$\{ ( 1\!:\!74\!:\!81 ), ( 1\!:\!81\!:\!74 ) \},$&$\{ ( 1\!:\!75\!:\!80 ), ( 1\!:\!80\!:\!75 ) \},$&$\{ ( 1\!:\!76\!:\!79 ), ( 1\!:\!79\!:\!76 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!151 ), ( 2\!:\!151\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!149 ), ( 2\!:\!149\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!147 ), ( 2\!:\!147\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!145 ), ( 2\!:\!145\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!143 ), ( 2\!:\!143\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!141 ), ( 2\!:\!141\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!139 ), ( 2\!:\!139\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!137 ), ( 2\!:\!137\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!135 ), ( 2\!:\!135\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!21\!:\!133 ), ( 2\!:\!133\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!131 ), ( 2\!:\!131\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!129 ), ( 2\!:\!129\!:\!25 ) \},$\\ 
&&$\{ ( 2\!:\!27\!:\!127 ), ( 2\!:\!127\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!125 ), ( 2\!:\!125\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!123 ), ( 2\!:\!123\!:\!31 ) \},$\\ 
&&$\{ ( 2\!:\!33\!:\!121 ), ( 2\!:\!121\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!119 ), ( 2\!:\!119\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!117 ), ( 2\!:\!117\!:\!37 ) \},$\\ 
&&$\{ ( 2\!:\!39\!:\!115 ), ( 2\!:\!115\!:\!39 ) \},$&$\{ ( 2\!:\!41\!:\!113 ), ( 2\!:\!113\!:\!41 ) \},$&$\{ ( 2\!:\!43\!:\!111 ), ( 2\!:\!111\!:\!43 ) \},$\\ 
&&$\{ ( 2\!:\!45\!:\!109 ), ( 2\!:\!109\!:\!45 ) \},$&$\{ ( 2\!:\!47\!:\!107 ), ( 2\!:\!107\!:\!47 ) \},$&$\{ ( 2\!:\!49\!:\!105 ), ( 2\!:\!105\!:\!49 ) \},$\\ 
&&$\{ ( 2\!:\!51\!:\!103 ), ( 2\!:\!103\!:\!51 ) \},$&$\{ ( 2\!:\!53\!:\!101 ), ( 2\!:\!101\!:\!53 ) \},$&$\{ ( 2\!:\!55\!:\!99 ), ( 2\!:\!99\!:\!55 ) \},$\\ 
&&$\{ ( 2\!:\!57\!:\!97 ), ( 2\!:\!97\!:\!57 ) \},$&$\{ ( 2\!:\!59\!:\!95 ), ( 2\!:\!95\!:\!59 ) \},$&$\{ ( 2\!:\!61\!:\!93 ), ( 2\!:\!93\!:\!61 ) \},$\\ 
&&$\{ ( 2\!:\!63\!:\!91 ), ( 2\!:\!91\!:\!63 ) \},$&$\{ ( 2\!:\!65\!:\!89 ), ( 2\!:\!89\!:\!65 ) \},$&$\{ ( 2\!:\!67\!:\!87 ), ( 2\!:\!87\!:\!67 ) \},$\\ 
&&$\{ ( 2\!:\!69\!:\!85 ), ( 2\!:\!85\!:\!69 ) \},$&$\{ ( 2\!:\!71\!:\!83 ), ( 2\!:\!83\!:\!71 ) \},$&$\{ ( 2\!:\!73\!:\!81 ), ( 2\!:\!81\!:\!73 ) \},$\\ 
&&$\{ ( 2\!:\!75\!:\!79 ), ( 2\!:\!79\!:\!75 ) \},$&$\{ ( 3\!:\!4\!:\!149 ), ( 3\!:\!149\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!148 ), ( 3\!:\!148\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!7\!:\!146 ), ( 3\!:\!146\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!145 ), ( 3\!:\!145\!:\!8 ) \},$&$\{ ( 3\!:\!10\!:\!143 ), ( 3\!:\!143\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!142 ), ( 3\!:\!142\!:\!11 ) \},$&$\{ ( 3\!:\!13\!:\!140 ), ( 3\!:\!140\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!139 ), ( 3\!:\!139\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!16\!:\!137 ), ( 3\!:\!137\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!136 ), ( 3\!:\!136\!:\!17 ) \},$&$\{ ( 3\!:\!19\!:\!134 ), ( 3\!:\!134\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!133 ), ( 3\!:\!133\!:\!20 ) \},$&$\{ ( 3\!:\!22\!:\!131 ), ( 3\!:\!131\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!130 ), ( 3\!:\!130\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!25\!:\!128 ), ( 3\!:\!128\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!127 ), ( 3\!:\!127\!:\!26 ) \},$&$\{ ( 3\!:\!28\!:\!125 ), ( 3\!:\!125\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!124 ), ( 3\!:\!124\!:\!29 ) \},$&$\{ ( 3\!:\!31\!:\!122 ), ( 3\!:\!122\!:\!31 ) \},$&$\{ ( 3\!:\!32\!:\!121 ), ( 3\!:\!121\!:\!32 ) \},$\\ 
&&$\{ ( 3\!:\!34\!:\!119 ), ( 3\!:\!119\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!118 ), ( 3\!:\!118\!:\!35 ) \},$&$\{ ( 3\!:\!37\!:\!116 ), ( 3\!:\!116\!:\!37 ) \},$\\ 
&&$\{ ( 3\!:\!38\!:\!115 ), ( 3\!:\!115\!:\!38 ) \},$&$\{ ( 3\!:\!40\!:\!113 ), ( 3\!:\!113\!:\!40 ) \},$&$\{ ( 3\!:\!41\!:\!112 ), ( 3\!:\!112\!:\!41 ) \},$\\ 
&&$\{ ( 3\!:\!43\!:\!110 ), ( 3\!:\!110\!:\!43 ) \},$&$\{ ( 3\!:\!44\!:\!109 ), ( 3\!:\!109\!:\!44 ) \},$&$\{ ( 3\!:\!46\!:\!107 ), ( 3\!:\!107\!:\!46 ) \},$\\ 
&&$\{ ( 3\!:\!47\!:\!106 ), ( 3\!:\!106\!:\!47 ) \},$&$\{ ( 3\!:\!49\!:\!104 ), ( 3\!:\!104\!:\!49 ) \},$&$\{ ( 3\!:\!50\!:\!103 ), ( 3\!:\!103\!:\!50 ) \},$\\ 
&&$\{ ( 3\!:\!52\!:\!101 ), ( 3\!:\!101\!:\!52 ) \},$&$\{ ( 3\!:\!53\!:\!100 ), ( 3\!:\!100\!:\!53 ) \},$&$\{ ( 3\!:\!55\!:\!98 ), ( 3\!:\!98\!:\!55 ) \},$\\ 
&&$\{ ( 3\!:\!56\!:\!97 ), ( 3\!:\!97\!:\!56 ) \},$&$\{ ( 3\!:\!58\!:\!95 ), ( 3\!:\!95\!:\!58 ) \},$&$\{ ( 3\!:\!59\!:\!94 ), ( 3\!:\!94\!:\!59 ) \},$\\ 
&&$\{ ( 3\!:\!61\!:\!92 ), ( 3\!:\!92\!:\!61 ) \},$&$\{ ( 3\!:\!62\!:\!91 ), ( 3\!:\!91\!:\!62 ) \},$&$\{ ( 3\!:\!64\!:\!89 ), ( 3\!:\!89\!:\!64 ) \},$\\ 
&&$\{ ( 3\!:\!65\!:\!88 ), ( 3\!:\!88\!:\!65 ) \},$&$\{ ( 3\!:\!67\!:\!86 ), ( 3\!:\!86\!:\!67 ) \},$&$\{ ( 3\!:\!68\!:\!85 ), ( 3\!:\!85\!:\!68 ) \},$\\ 
&&$\{ ( 3\!:\!70\!:\!83 ), ( 3\!:\!83\!:\!70 ) \},$&$\{ ( 3\!:\!71\!:\!82 ), ( 3\!:\!82\!:\!71 ) \},$&$\{ ( 3\!:\!73\!:\!80 ), ( 3\!:\!80\!:\!73 ) \},$\\ 
&&$\{ ( 3\!:\!74\!:\!79 ), ( 3\!:\!79\!:\!74 ) \},$&$\{ ( 3\!:\!76\!:\!77 ), ( 3\!:\!77\!:\!76 ) \},$&$\{ ( 4\!:\!5\!:\!147 ), ( 4\!:\!147\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!7\!:\!145 ), ( 4\!:\!145\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!143 ), ( 4\!:\!143\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!141 ), ( 4\!:\!141\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!13\!:\!139 ), ( 4\!:\!139\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!137 ), ( 4\!:\!137\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!135 ), ( 4\!:\!135\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!19\!:\!133 ), ( 4\!:\!133\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!131 ), ( 4\!:\!131\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!129 ), ( 4\!:\!129\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!25\!:\!127 ), ( 4\!:\!127\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!125 ), ( 4\!:\!125\!:\!27 ) \},$&$\{ ( 4\!:\!29\!:\!123 ), ( 4\!:\!123\!:\!29 ) \},$\\ 
&&$\{ ( 4\!:\!31\!:\!121 ), ( 4\!:\!121\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!119 ), ( 4\!:\!119\!:\!33 ) \},$&$\{ ( 4\!:\!35\!:\!117 ), ( 4\!:\!117\!:\!35 ) \},$\\ 
&&$\{ ( 4\!:\!37\!:\!115 ), ( 4\!:\!115\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!113 ), ( 4\!:\!113\!:\!39 ) \},$&$\{ ( 4\!:\!41\!:\!111 ), ( 4\!:\!111\!:\!41 ) \},$\\ 
&&$\{ ( 4\!:\!43\!:\!109 ), ( 4\!:\!109\!:\!43 ) \},$&$\{ ( 4\!:\!45\!:\!107 ), ( 4\!:\!107\!:\!45 ) \},$&$\{ ( 4\!:\!47\!:\!105 ), ( 4\!:\!105\!:\!47 ) \},$\\ 
&&$\{ ( 4\!:\!49\!:\!103 ), ( 4\!:\!103\!:\!49 ) \},$&$\{ ( 4\!:\!51\!:\!101 ), ( 4\!:\!101\!:\!51 ) \},$&$\{ ( 4\!:\!53\!:\!99 ), ( 4\!:\!99\!:\!53 ) \},$\\ 
&&$\{ ( 4\!:\!55\!:\!97 ), ( 4\!:\!97\!:\!55 ) \},$&$\{ ( 4\!:\!57\!:\!95 ), ( 4\!:\!95\!:\!57 ) \},$&$\{ ( 4\!:\!59\!:\!93 ), ( 4\!:\!93\!:\!59 ) \},$\\ 
&&$\{ ( 4\!:\!61\!:\!91 ), ( 4\!:\!91\!:\!61 ) \},$&$\{ ( 4\!:\!63\!:\!89 ), ( 4\!:\!89\!:\!63 ) \},$&$\{ ( 4\!:\!65\!:\!87 ), ( 4\!:\!87\!:\!65 ) \},$\\ 
&&$\{ ( 4\!:\!67\!:\!85 ), ( 4\!:\!85\!:\!67 ) \},$&$\{ ( 4\!:\!69\!:\!83 ), ( 4\!:\!83\!:\!69 ) \},$&$\{ ( 4\!:\!71\!:\!81 ), ( 4\!:\!81\!:\!71 ) \},$\\ 
&&$\{ ( 4\!:\!73\!:\!79 ), ( 4\!:\!79\!:\!73 ) \},$&$\{ ( 4\!:\!75\!:\!77 ), ( 4\!:\!77\!:\!75 ) \},$&$\{ ( 5\!:\!6\!:\!145 ), ( 5\!:\!145\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!144 ), ( 5\!:\!144\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!143 ), ( 5\!:\!143\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!142 ), ( 5\!:\!142\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!141 ), ( 5\!:\!141\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!140 ), ( 5\!:\!140\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!139 ), ( 5\!:\!139\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!138 ), ( 5\!:\!138\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!137 ), ( 5\!:\!137\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!136 ), ( 5\!:\!136\!:\!15 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!135 ), ( 5\!:\!135\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!134 ), ( 5\!:\!134\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!133 ), ( 5\!:\!133\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!132 ), ( 5\!:\!132\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!131 ), ( 5\!:\!131\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!130 ), ( 5\!:\!130\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!129 ), ( 5\!:\!129\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!128 ), ( 5\!:\!128\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!127 ), ( 5\!:\!127\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!126 ), ( 5\!:\!126\!:\!25 ) \},$&$\{ ( 5\!:\!26\!:\!125 ), ( 5\!:\!125\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!124 ), ( 5\!:\!124\!:\!27 ) \},$\\ 
&&$\{ ( 5\!:\!28\!:\!123 ), ( 5\!:\!123\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!122 ), ( 5\!:\!122\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!121 ), ( 5\!:\!121\!:\!30 ) \},$\\ 
&&$\{ ( 5\!:\!31\!:\!120 ), ( 5\!:\!120\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!119 ), ( 5\!:\!119\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!118 ), ( 5\!:\!118\!:\!33 ) \},$\\ 
&&$\{ ( 5\!:\!34\!:\!117 ), ( 5\!:\!117\!:\!34 ) \},$&$\{ ( 5\!:\!35\!:\!116 ), ( 5\!:\!116\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!115 ), ( 5\!:\!115\!:\!36 ) \},$\\ 
&&$\{ ( 5\!:\!37\!:\!114 ), ( 5\!:\!114\!:\!37 ) \},$&$\{ ( 5\!:\!38\!:\!113 ), ( 5\!:\!113\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!112 ), ( 5\!:\!112\!:\!39 ) \},$\\ 
&&$\{ ( 5\!:\!40\!:\!111 ), ( 5\!:\!111\!:\!40 ) \},$&$\{ ( 5\!:\!41\!:\!110 ), ( 5\!:\!110\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!109 ), ( 5\!:\!109\!:\!42 ) \},$\\ 
&&$\{ ( 5\!:\!43\!:\!108 ), ( 5\!:\!108\!:\!43 ) \},$&$\{ ( 5\!:\!44\!:\!107 ), ( 5\!:\!107\!:\!44 ) \},$&$\{ ( 5\!:\!45\!:\!106 ), ( 5\!:\!106\!:\!45 ) \},$\\ 
&&$\{ ( 5\!:\!46\!:\!105 ), ( 5\!:\!105\!:\!46 ) \},$&$\{ ( 5\!:\!47\!:\!104 ), ( 5\!:\!104\!:\!47 ) \},$&$\{ ( 5\!:\!48\!:\!103 ), ( 5\!:\!103\!:\!48 ) \},$\\ 
&&$\{ ( 5\!:\!49\!:\!102 ), ( 5\!:\!102\!:\!49 ) \},$&$\{ ( 5\!:\!50\!:\!101 ), ( 5\!:\!101\!:\!50 ) \},$&$\{ ( 5\!:\!51\!:\!100 ), ( 5\!:\!100\!:\!51 ) \},$\\ 
&&$\{ ( 5\!:\!52\!:\!99 ), ( 5\!:\!99\!:\!52 ) \},$&$\{ ( 5\!:\!53\!:\!98 ), ( 5\!:\!98\!:\!53 ) \},$&$\{ ( 5\!:\!54\!:\!97 ), ( 5\!:\!97\!:\!54 ) \},$\\ 
&&$\{ ( 5\!:\!55\!:\!96 ), ( 5\!:\!96\!:\!55 ) \},$&$\{ ( 5\!:\!56\!:\!95 ), ( 5\!:\!95\!:\!56 ) \},$&$\{ ( 5\!:\!57\!:\!94 ), ( 5\!:\!94\!:\!57 ) \},$\\ 
&&$\{ ( 5\!:\!58\!:\!93 ), ( 5\!:\!93\!:\!58 ) \},$&$\{ ( 5\!:\!59\!:\!92 ), ( 5\!:\!92\!:\!59 ) \},$&$\{ ( 5\!:\!60\!:\!91 ), ( 5\!:\!91\!:\!60 ) \},$\\ 
&&$\{ ( 5\!:\!61\!:\!90 ), ( 5\!:\!90\!:\!61 ) \},$&$\{ ( 5\!:\!62\!:\!89 ), ( 5\!:\!89\!:\!62 ) \},$&$\{ ( 5\!:\!63\!:\!88 ), ( 5\!:\!88\!:\!63 ) \},$\\ 
&&$\{ ( 5\!:\!64\!:\!87 ), ( 5\!:\!87\!:\!64 ) \},$&$\{ ( 5\!:\!65\!:\!86 ), ( 5\!:\!86\!:\!65 ) \},$&$\{ ( 5\!:\!66\!:\!85 ), ( 5\!:\!85\!:\!66 ) \},$\\ 
&&$\{ ( 5\!:\!67\!:\!84 ), ( 5\!:\!84\!:\!67 ) \},$&$\{ ( 5\!:\!68\!:\!83 ), ( 5\!:\!83\!:\!68 ) \},$&$\{ ( 5\!:\!69\!:\!82 ), ( 5\!:\!82\!:\!69 ) \},$\\ 
&&$\{ ( 5\!:\!70\!:\!81 ), ( 5\!:\!81\!:\!70 ) \},$&$\{ ( 5\!:\!71\!:\!80 ), ( 5\!:\!80\!:\!71 ) \},$&$\{ ( 5\!:\!72\!:\!79 ), ( 5\!:\!79\!:\!72 ) \},$\\ 
&&$\{ ( 5\!:\!74\!:\!77 ), ( 5\!:\!77\!:\!74 ) \},$&$\{ ( 5\!:\!75\!:\!76 ), ( 5\!:\!76\!:\!75 ) \},$&$\{ ( 6\!:\!7\!:\!143 ), ( 6\!:\!143\!:\!7 ) \},$\\ 
&&$\{ ( 6\!:\!11\!:\!139 ), ( 6\!:\!139\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!137 ), ( 6\!:\!137\!:\!13 ) \},$&$\{ ( 6\!:\!17\!:\!133 ), ( 6\!:\!133\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!131 ), ( 6\!:\!131\!:\!19 ) \},$&$\{ ( 6\!:\!23\!:\!127 ), ( 6\!:\!127\!:\!23 ) \},$&$\{ ( 6\!:\!25\!:\!125 ), ( 6\!:\!125\!:\!25 ) \},$\\ 
&&$\{ ( 6\!:\!29\!:\!121 ), ( 6\!:\!121\!:\!29 ) \},$&$\{ ( 6\!:\!31\!:\!119 ), ( 6\!:\!119\!:\!31 ) \},$&$\{ ( 6\!:\!35\!:\!115 ), ( 6\!:\!115\!:\!35 ) \},$\\ 
&&$\{ ( 6\!:\!37\!:\!113 ), ( 6\!:\!113\!:\!37 ) \},$&$\{ ( 6\!:\!41\!:\!109 ), ( 6\!:\!109\!:\!41 ) \},$&$\{ ( 6\!:\!43\!:\!107 ), ( 6\!:\!107\!:\!43 ) \},$\\ 
&&$\{ ( 6\!:\!47\!:\!103 ), ( 6\!:\!103\!:\!47 ) \},$&$\{ ( 6\!:\!49\!:\!101 ), ( 6\!:\!101\!:\!49 ) \},$&$\{ ( 6\!:\!53\!:\!97 ), ( 6\!:\!97\!:\!53 ) \},$\\ 
&&$\{ ( 6\!:\!55\!:\!95 ), ( 6\!:\!95\!:\!55 ) \},$&$\{ ( 6\!:\!59\!:\!91 ), ( 6\!:\!91\!:\!59 ) \},$&$\{ ( 6\!:\!61\!:\!89 ), ( 6\!:\!89\!:\!61 ) \},$\\ 
&&$\{ ( 6\!:\!65\!:\!85 ), ( 6\!:\!85\!:\!65 ) \},$&$\{ ( 6\!:\!67\!:\!83 ), ( 6\!:\!83\!:\!67 ) \},$&$\{ ( 6\!:\!71\!:\!79 ), ( 6\!:\!79\!:\!71 ) \},$\\ 
&&$\{ ( 6\!:\!73\!:\!77 ), ( 6\!:\!77\!:\!73 ) \},$&$\{ ( 7\!:\!8\!:\!141 ), ( 7\!:\!141\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!140 ), ( 7\!:\!140\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!139 ), ( 7\!:\!139\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!138 ), ( 7\!:\!138\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!137 ), ( 7\!:\!137\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!13\!:\!136 ), ( 7\!:\!136\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!135 ), ( 7\!:\!135\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!134 ), ( 7\!:\!134\!:\!15 ) \},$\\ 
&&$\{ ( 7\!:\!16\!:\!133 ), ( 7\!:\!133\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!132 ), ( 7\!:\!132\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!131 ), ( 7\!:\!131\!:\!18 ) \},$\\ 
&&$\{ ( 7\!:\!19\!:\!130 ), ( 7\!:\!130\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!129 ), ( 7\!:\!129\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!128 ), ( 7\!:\!128\!:\!21 ) \},$\\ 
&&$\{ ( 7\!:\!22\!:\!127 ), ( 7\!:\!127\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!126 ), ( 7\!:\!126\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!125 ), ( 7\!:\!125\!:\!24 ) \},$\\ 
&&$\{ ( 7\!:\!25\!:\!124 ), ( 7\!:\!124\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!123 ), ( 7\!:\!123\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!122 ), ( 7\!:\!122\!:\!27 ) \},$\\ 
&&$\{ ( 7\!:\!28\!:\!121 ), ( 7\!:\!121\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!120 ), ( 7\!:\!120\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!119 ), ( 7\!:\!119\!:\!30 ) \},$\\ 
&&$\{ ( 7\!:\!31\!:\!118 ), ( 7\!:\!118\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!117 ), ( 7\!:\!117\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!116 ), ( 7\!:\!116\!:\!33 ) \},$\\ 
&&$\{ ( 7\!:\!34\!:\!115 ), ( 7\!:\!115\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!114 ), ( 7\!:\!114\!:\!35 ) \},$&$\{ ( 7\!:\!36\!:\!113 ), ( 7\!:\!113\!:\!36 ) \},$\\ 
&&$\{ ( 7\!:\!37\!:\!112 ), ( 7\!:\!112\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!111 ), ( 7\!:\!111\!:\!38 ) \},$&$\{ ( 7\!:\!39\!:\!110 ), ( 7\!:\!110\!:\!39 ) \},$\\ 
&&$\{ ( 7\!:\!40\!:\!109 ), ( 7\!:\!109\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!108 ), ( 7\!:\!108\!:\!41 ) \},$&$\{ ( 7\!:\!42\!:\!107 ), ( 7\!:\!107\!:\!42 ) \},$\\ 
&&$\{ ( 7\!:\!43\!:\!106 ), ( 7\!:\!106\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!105 ), ( 7\!:\!105\!:\!44 ) \},$&$\{ ( 7\!:\!45\!:\!104 ), ( 7\!:\!104\!:\!45 ) \},$\\ 
&&$\{ ( 7\!:\!46\!:\!103 ), ( 7\!:\!103\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!102 ), ( 7\!:\!102\!:\!47 ) \},$&$\{ ( 7\!:\!48\!:\!101 ), ( 7\!:\!101\!:\!48 ) \},$\\ 
&&$\{ ( 7\!:\!49\!:\!100 ), ( 7\!:\!100\!:\!49 ) \},$&$\{ ( 7\!:\!50\!:\!99 ), ( 7\!:\!99\!:\!50 ) \},$&$\{ ( 7\!:\!51\!:\!98 ), ( 7\!:\!98\!:\!51 ) \},$\\ 
&&$\{ ( 7\!:\!52\!:\!97 ), ( 7\!:\!97\!:\!52 ) \},$&$\{ ( 7\!:\!53\!:\!96 ), ( 7\!:\!96\!:\!53 ) \},$&$\{ ( 7\!:\!54\!:\!95 ), ( 7\!:\!95\!:\!54 ) \},$\\ 
&&$\{ ( 7\!:\!55\!:\!94 ), ( 7\!:\!94\!:\!55 ) \},$&$\{ ( 7\!:\!56\!:\!93 ), ( 7\!:\!93\!:\!56 ) \},$&$\{ ( 7\!:\!57\!:\!92 ), ( 7\!:\!92\!:\!57 ) \},$\\ 
&&$\{ ( 7\!:\!58\!:\!91 ), ( 7\!:\!91\!:\!58 ) \},$&$\{ ( 7\!:\!59\!:\!90 ), ( 7\!:\!90\!:\!59 ) \},$&$\{ ( 7\!:\!60\!:\!89 ), ( 7\!:\!89\!:\!60 ) \},$\\ 
&&$\{ ( 7\!:\!61\!:\!88 ), ( 7\!:\!88\!:\!61 ) \},$&$\{ ( 7\!:\!62\!:\!87 ), ( 7\!:\!87\!:\!62 ) \},$&$\{ ( 7\!:\!63\!:\!86 ), ( 7\!:\!86\!:\!63 ) \},$\\ 
&&$\{ ( 7\!:\!64\!:\!85 ), ( 7\!:\!85\!:\!64 ) \},$&$\{ ( 7\!:\!65\!:\!84 ), ( 7\!:\!84\!:\!65 ) \},$&$\{ ( 7\!:\!66\!:\!83 ), ( 7\!:\!83\!:\!66 ) \},$\\ 
&&$\{ ( 7\!:\!67\!:\!82 ), ( 7\!:\!82\!:\!67 ) \},$&$\{ ( 7\!:\!68\!:\!81 ), ( 7\!:\!81\!:\!68 ) \},$&$\{ ( 7\!:\!69\!:\!80 ), ( 7\!:\!80\!:\!69 ) \},$\\ 
&&$\{ ( 7\!:\!70\!:\!79 ), ( 7\!:\!79\!:\!70 ) \},$&$\{ ( 7\!:\!72\!:\!77 ), ( 7\!:\!77\!:\!72 ) \},$&$\{ ( 7\!:\!73\!:\!76 ), ( 7\!:\!76\!:\!73 ) \},$\\ 
&&$\{ ( 7\!:\!74\!:\!75 ), ( 7\!:\!75\!:\!74 ) \},$&$\{ ( 8\!:\!9\!:\!139 ), ( 8\!:\!139\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!137 ), ( 8\!:\!137\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!13\!:\!135 ), ( 8\!:\!135\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!133 ), ( 8\!:\!133\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!131 ), ( 8\!:\!131\!:\!17 ) \},$\\ 
&&$\{ ( 8\!:\!19\!:\!129 ), ( 8\!:\!129\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!127 ), ( 8\!:\!127\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!125 ), ( 8\!:\!125\!:\!23 ) \},$\\ 
&&$\{ ( 8\!:\!25\!:\!123 ), ( 8\!:\!123\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!121 ), ( 8\!:\!121\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!119 ), ( 8\!:\!119\!:\!29 ) \},$\\ 
&&$\{ ( 8\!:\!31\!:\!117 ), ( 8\!:\!117\!:\!31 ) \},$&$\{ ( 8\!:\!33\!:\!115 ), ( 8\!:\!115\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!113 ), ( 8\!:\!113\!:\!35 ) \},$\\ 
&&$\{ ( 8\!:\!37\!:\!111 ), ( 8\!:\!111\!:\!37 ) \},$&$\{ ( 8\!:\!39\!:\!109 ), ( 8\!:\!109\!:\!39 ) \},$&$\{ ( 8\!:\!41\!:\!107 ), ( 8\!:\!107\!:\!41 ) \},$\\ 
&&$\{ ( 8\!:\!43\!:\!105 ), ( 8\!:\!105\!:\!43 ) \},$&$\{ ( 8\!:\!45\!:\!103 ), ( 8\!:\!103\!:\!45 ) \},$&$\{ ( 8\!:\!47\!:\!101 ), ( 8\!:\!101\!:\!47 ) \},$\\ 
&&$\{ ( 8\!:\!49\!:\!99 ), ( 8\!:\!99\!:\!49 ) \},$&$\{ ( 8\!:\!51\!:\!97 ), ( 8\!:\!97\!:\!51 ) \},$&$\{ ( 8\!:\!53\!:\!95 ), ( 8\!:\!95\!:\!53 ) \},$\\ 
&&$\{ ( 8\!:\!55\!:\!93 ), ( 8\!:\!93\!:\!55 ) \},$&$\{ ( 8\!:\!57\!:\!91 ), ( 8\!:\!91\!:\!57 ) \},$&$\{ ( 8\!:\!59\!:\!89 ), ( 8\!:\!89\!:\!59 ) \},$\\ 
&&$\{ ( 8\!:\!61\!:\!87 ), ( 8\!:\!87\!:\!61 ) \},$&$\{ ( 8\!:\!63\!:\!85 ), ( 8\!:\!85\!:\!63 ) \},$&$\{ ( 8\!:\!65\!:\!83 ), ( 8\!:\!83\!:\!65 ) \},$\\ 
&&$\{ ( 8\!:\!67\!:\!81 ), ( 8\!:\!81\!:\!67 ) \},$&$\{ ( 8\!:\!69\!:\!79 ), ( 8\!:\!79\!:\!69 ) \},$&$\{ ( 8\!:\!71\!:\!77 ), ( 8\!:\!77\!:\!71 ) \},$\\ 
&&$\{ ( 8\!:\!73\!:\!75 ), ( 8\!:\!75\!:\!73 ) \},$&$\{ ( 9\!:\!10\!:\!137 ), ( 9\!:\!137\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!136 ), ( 9\!:\!136\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!13\!:\!134 ), ( 9\!:\!134\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!133 ), ( 9\!:\!133\!:\!14 ) \},$&$\{ ( 9\!:\!16\!:\!131 ), ( 9\!:\!131\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!130 ), ( 9\!:\!130\!:\!17 ) \},$&$\{ ( 9\!:\!19\!:\!128 ), ( 9\!:\!128\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!127 ), ( 9\!:\!127\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!22\!:\!125 ), ( 9\!:\!125\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!124 ), ( 9\!:\!124\!:\!23 ) \},$&$\{ ( 9\!:\!25\!:\!122 ), ( 9\!:\!122\!:\!25 ) \},$\\ 
&&$\{ ( 9\!:\!26\!:\!121 ), ( 9\!:\!121\!:\!26 ) \},$&$\{ ( 9\!:\!28\!:\!119 ), ( 9\!:\!119\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!118 ), ( 9\!:\!118\!:\!29 ) \},$\\ 
&&$\{ ( 9\!:\!31\!:\!116 ), ( 9\!:\!116\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!115 ), ( 9\!:\!115\!:\!32 ) \},$&$\{ ( 9\!:\!34\!:\!113 ), ( 9\!:\!113\!:\!34 ) \},$\\ 
&&$\{ ( 9\!:\!35\!:\!112 ), ( 9\!:\!112\!:\!35 ) \},$&$\{ ( 9\!:\!37\!:\!110 ), ( 9\!:\!110\!:\!37 ) \},$&$\{ ( 9\!:\!38\!:\!109 ), ( 9\!:\!109\!:\!38 ) \},$\\ 
&&$\{ ( 9\!:\!40\!:\!107 ), ( 9\!:\!107\!:\!40 ) \},$&$\{ ( 9\!:\!41\!:\!106 ), ( 9\!:\!106\!:\!41 ) \},$&$\{ ( 9\!:\!43\!:\!104 ), ( 9\!:\!104\!:\!43 ) \},$\\ 
&&$\{ ( 9\!:\!44\!:\!103 ), ( 9\!:\!103\!:\!44 ) \},$&$\{ ( 9\!:\!46\!:\!101 ), ( 9\!:\!101\!:\!46 ) \},$&$\{ ( 9\!:\!47\!:\!100 ), ( 9\!:\!100\!:\!47 ) \},$\\ 
&&$\{ ( 9\!:\!49\!:\!98 ), ( 9\!:\!98\!:\!49 ) \},$&$\{ ( 9\!:\!50\!:\!97 ), ( 9\!:\!97\!:\!50 ) \},$&$\{ ( 9\!:\!52\!:\!95 ), ( 9\!:\!95\!:\!52 ) \},$\\ 
&&$\{ ( 9\!:\!53\!:\!94 ), ( 9\!:\!94\!:\!53 ) \},$&$\{ ( 9\!:\!55\!:\!92 ), ( 9\!:\!92\!:\!55 ) \},$&$\{ ( 9\!:\!56\!:\!91 ), ( 9\!:\!91\!:\!56 ) \},$\\ 
&&$\{ ( 9\!:\!58\!:\!89 ), ( 9\!:\!89\!:\!58 ) \},$&$\{ ( 9\!:\!59\!:\!88 ), ( 9\!:\!88\!:\!59 ) \},$&$\{ ( 9\!:\!61\!:\!86 ), ( 9\!:\!86\!:\!61 ) \},$\\ 
&&$\{ ( 9\!:\!62\!:\!85 ), ( 9\!:\!85\!:\!62 ) \},$&$\{ ( 9\!:\!64\!:\!83 ), ( 9\!:\!83\!:\!64 ) \},$&$\{ ( 9\!:\!65\!:\!82 ), ( 9\!:\!82\!:\!65 ) \},$\\ 
&&$\{ ( 9\!:\!67\!:\!80 ), ( 9\!:\!80\!:\!67 ) \},$&$\{ ( 9\!:\!68\!:\!79 ), ( 9\!:\!79\!:\!68 ) \},$&$\{ ( 9\!:\!70\!:\!77 ), ( 9\!:\!77\!:\!70 ) \},$\\ 
&&$\{ ( 9\!:\!71\!:\!76 ), ( 9\!:\!76\!:\!71 ) \},$&$\{ ( 9\!:\!73\!:\!74 ), ( 9\!:\!74\!:\!73 ) \},$&$\{ ( 10\!:\!11\!:\!135 ), ( 10\!:\!135\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!13\!:\!133 ), ( 10\!:\!133\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!131 ), ( 10\!:\!131\!:\!15 ) \},$&$\{ ( 10\!:\!17\!:\!129 ), ( 10\!:\!129\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!19\!:\!127 ), ( 10\!:\!127\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!125 ), ( 10\!:\!125\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!123 ), ( 10\!:\!123\!:\!23 ) \},$\\ 
&&$\{ ( 10\!:\!25\!:\!121 ), ( 10\!:\!121\!:\!25 ) \},$&$\{ ( 10\!:\!27\!:\!119 ), ( 10\!:\!119\!:\!27 ) \},$&$\{ ( 10\!:\!29\!:\!117 ), ( 10\!:\!117\!:\!29 ) \},$\\ 
&&$\{ ( 10\!:\!31\!:\!115 ), ( 10\!:\!115\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!113 ), ( 10\!:\!113\!:\!33 ) \},$&$\{ ( 10\!:\!35\!:\!111 ), ( 10\!:\!111\!:\!35 ) \},$\\ 
&&$\{ ( 10\!:\!37\!:\!109 ), ( 10\!:\!109\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!107 ), ( 10\!:\!107\!:\!39 ) \},$&$\{ ( 10\!:\!41\!:\!105 ), ( 10\!:\!105\!:\!41 ) \},$\\ 
&&$\{ ( 10\!:\!43\!:\!103 ), ( 10\!:\!103\!:\!43 ) \},$&$\{ ( 10\!:\!45\!:\!101 ), ( 10\!:\!101\!:\!45 ) \},$&$\{ ( 10\!:\!47\!:\!99 ), ( 10\!:\!99\!:\!47 ) \},$\\ 
&&$\{ ( 10\!:\!49\!:\!97 ), ( 10\!:\!97\!:\!49 ) \},$&$\{ ( 10\!:\!51\!:\!95 ), ( 10\!:\!95\!:\!51 ) \},$&$\{ ( 10\!:\!53\!:\!93 ), ( 10\!:\!93\!:\!53 ) \},$\\ 
&&$\{ ( 10\!:\!55\!:\!91 ), ( 10\!:\!91\!:\!55 ) \},$&$\{ ( 10\!:\!57\!:\!89 ), ( 10\!:\!89\!:\!57 ) \},$&$\{ ( 10\!:\!59\!:\!87 ), ( 10\!:\!87\!:\!59 ) \},$\\ 
&&$\{ ( 10\!:\!61\!:\!85 ), ( 10\!:\!85\!:\!61 ) \},$&$\{ ( 10\!:\!63\!:\!83 ), ( 10\!:\!83\!:\!63 ) \},$&$\{ ( 10\!:\!65\!:\!81 ), ( 10\!:\!81\!:\!65 ) \},$\\ 
&&$\{ ( 10\!:\!67\!:\!79 ), ( 10\!:\!79\!:\!67 ) \},$&$\{ ( 10\!:\!69\!:\!77 ), ( 10\!:\!77\!:\!69 ) \},$&$\{ ( 10\!:\!71\!:\!75 ), ( 10\!:\!75\!:\!71 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!133 ), ( 11\!:\!133\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!132 ), ( 11\!:\!132\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!131 ), ( 11\!:\!131\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!130 ), ( 11\!:\!130\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!129 ), ( 11\!:\!129\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!128 ), ( 11\!:\!128\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!127 ), ( 11\!:\!127\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!126 ), ( 11\!:\!126\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!125 ), ( 11\!:\!125\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!124 ), ( 11\!:\!124\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!123 ), ( 11\!:\!123\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!122 ), ( 11\!:\!122\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!121 ), ( 11\!:\!121\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!120 ), ( 11\!:\!120\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!119 ), ( 11\!:\!119\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!27\!:\!118 ), ( 11\!:\!118\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!117 ), ( 11\!:\!117\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!116 ), ( 11\!:\!116\!:\!29 ) \},$\\ 
&&$\{ ( 11\!:\!30\!:\!115 ), ( 11\!:\!115\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!114 ), ( 11\!:\!114\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!113 ), ( 11\!:\!113\!:\!32 ) \},$\\ 
&&$\{ ( 11\!:\!33\!:\!112 ), ( 11\!:\!112\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!111 ), ( 11\!:\!111\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!110 ), ( 11\!:\!110\!:\!35 ) \},$\\ 
&&$\{ ( 11\!:\!36\!:\!109 ), ( 11\!:\!109\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!108 ), ( 11\!:\!108\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!107 ), ( 11\!:\!107\!:\!38 ) \},$\\ 
&&$\{ ( 11\!:\!39\!:\!106 ), ( 11\!:\!106\!:\!39 ) \},$&$\{ ( 11\!:\!40\!:\!105 ), ( 11\!:\!105\!:\!40 ) \},$&$\{ ( 11\!:\!41\!:\!104 ), ( 11\!:\!104\!:\!41 ) \},$\\ 
&&$\{ ( 11\!:\!42\!:\!103 ), ( 11\!:\!103\!:\!42 ) \},$&$\{ ( 11\!:\!43\!:\!102 ), ( 11\!:\!102\!:\!43 ) \},$&$\{ ( 11\!:\!44\!:\!101 ), ( 11\!:\!101\!:\!44 ) \},$\\ 
&&$\{ ( 11\!:\!45\!:\!100 ), ( 11\!:\!100\!:\!45 ) \},$&$\{ ( 11\!:\!46\!:\!99 ), ( 11\!:\!99\!:\!46 ) \},$&$\{ ( 11\!:\!47\!:\!98 ), ( 11\!:\!98\!:\!47 ) \},$\\ 
&&$\{ ( 11\!:\!48\!:\!97 ), ( 11\!:\!97\!:\!48 ) \},$&$\{ ( 11\!:\!49\!:\!96 ), ( 11\!:\!96\!:\!49 ) \},$&$\{ ( 11\!:\!50\!:\!95 ), ( 11\!:\!95\!:\!50 ) \},$\\ 
&&$\{ ( 11\!:\!51\!:\!94 ), ( 11\!:\!94\!:\!51 ) \},$&$\{ ( 11\!:\!52\!:\!93 ), ( 11\!:\!93\!:\!52 ) \},$&$\{ ( 11\!:\!53\!:\!92 ), ( 11\!:\!92\!:\!53 ) \},$\\ 
&&$\{ ( 11\!:\!54\!:\!91 ), ( 11\!:\!91\!:\!54 ) \},$&$\{ ( 11\!:\!55\!:\!90 ), ( 11\!:\!90\!:\!55 ) \},$&$\{ ( 11\!:\!56\!:\!89 ), ( 11\!:\!89\!:\!56 ) \},$\\ 
&&$\{ ( 11\!:\!57\!:\!88 ), ( 11\!:\!88\!:\!57 ) \},$&$\{ ( 11\!:\!58\!:\!87 ), ( 11\!:\!87\!:\!58 ) \},$&$\{ ( 11\!:\!59\!:\!86 ), ( 11\!:\!86\!:\!59 ) \},$\\ 
&&$\{ ( 11\!:\!60\!:\!85 ), ( 11\!:\!85\!:\!60 ) \},$&$\{ ( 11\!:\!61\!:\!84 ), ( 11\!:\!84\!:\!61 ) \},$&$\{ ( 11\!:\!62\!:\!83 ), ( 11\!:\!83\!:\!62 ) \},$\\ 
&&$\{ ( 11\!:\!63\!:\!82 ), ( 11\!:\!82\!:\!63 ) \},$&$\{ ( 11\!:\!64\!:\!81 ), ( 11\!:\!81\!:\!64 ) \},$&$\{ ( 11\!:\!65\!:\!80 ), ( 11\!:\!80\!:\!65 ) \},$\\ 
&&$\{ ( 11\!:\!66\!:\!79 ), ( 11\!:\!79\!:\!66 ) \},$&$\{ ( 11\!:\!68\!:\!77 ), ( 11\!:\!77\!:\!68 ) \},$&$\{ ( 11\!:\!69\!:\!76 ), ( 11\!:\!76\!:\!69 ) \},$\\ 
&&$\{ ( 11\!:\!70\!:\!75 ), ( 11\!:\!75\!:\!70 ) \},$&$\{ ( 11\!:\!71\!:\!74 ), ( 11\!:\!74\!:\!71 ) \},$&$\{ ( 11\!:\!72\!:\!73 ), ( 11\!:\!73\!:\!72 ) \},$\\ 
&&$\{ ( 12\!:\!13\!:\!131 ), ( 12\!:\!131\!:\!13 ) \},$&$\{ ( 12\!:\!17\!:\!127 ), ( 12\!:\!127\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!125 ), ( 12\!:\!125\!:\!19 ) \},$\\ 
&&$\{ ( 12\!:\!23\!:\!121 ), ( 12\!:\!121\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!119 ), ( 12\!:\!119\!:\!25 ) \},$&$\{ ( 12\!:\!29\!:\!115 ), ( 12\!:\!115\!:\!29 ) \},$\\ 
&&$\{ ( 12\!:\!31\!:\!113 ), ( 12\!:\!113\!:\!31 ) \},$&$\{ ( 12\!:\!35\!:\!109 ), ( 12\!:\!109\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!107 ), ( 12\!:\!107\!:\!37 ) \},$\\ 
&&$\{ ( 12\!:\!41\!:\!103 ), ( 12\!:\!103\!:\!41 ) \},$&$\{ ( 12\!:\!43\!:\!101 ), ( 12\!:\!101\!:\!43 ) \},$&$\{ ( 12\!:\!47\!:\!97 ), ( 12\!:\!97\!:\!47 ) \},$\\ 
&&$\{ ( 12\!:\!49\!:\!95 ), ( 12\!:\!95\!:\!49 ) \},$&$\{ ( 12\!:\!53\!:\!91 ), ( 12\!:\!91\!:\!53 ) \},$&$\{ ( 12\!:\!55\!:\!89 ), ( 12\!:\!89\!:\!55 ) \},$\\ 
&&$\{ ( 12\!:\!59\!:\!85 ), ( 12\!:\!85\!:\!59 ) \},$&$\{ ( 12\!:\!61\!:\!83 ), ( 12\!:\!83\!:\!61 ) \},$&$\{ ( 12\!:\!65\!:\!79 ), ( 12\!:\!79\!:\!65 ) \},$\\ 
&&$\{ ( 12\!:\!67\!:\!77 ), ( 12\!:\!77\!:\!67 ) \},$&$\{ ( 12\!:\!71\!:\!73 ), ( 12\!:\!73\!:\!71 ) \},$&$\{ ( 13\!:\!14\!:\!129 ), ( 13\!:\!129\!:\!14 ) \},$\\ 
&&$\{ ( 13\!:\!15\!:\!128 ), ( 13\!:\!128\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!127 ), ( 13\!:\!127\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!126 ), ( 13\!:\!126\!:\!17 ) \},$\\ 
&&$\{ ( 13\!:\!18\!:\!125 ), ( 13\!:\!125\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!124 ), ( 13\!:\!124\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!123 ), ( 13\!:\!123\!:\!20 ) \},$\\ 
&&$\{ ( 13\!:\!21\!:\!122 ), ( 13\!:\!122\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!121 ), ( 13\!:\!121\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!120 ), ( 13\!:\!120\!:\!23 ) \},$\\ 
&&$\{ ( 13\!:\!24\!:\!119 ), ( 13\!:\!119\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!118 ), ( 13\!:\!118\!:\!25 ) \},$&$\{ ( 13\!:\!27\!:\!116 ), ( 13\!:\!116\!:\!27 ) \},$\\ 
&&$\{ ( 13\!:\!28\!:\!115 ), ( 13\!:\!115\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!114 ), ( 13\!:\!114\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!113 ), ( 13\!:\!113\!:\!30 ) \},$\\ 
&&$\{ ( 13\!:\!31\!:\!112 ), ( 13\!:\!112\!:\!31 ) \},$&$\{ ( 13\!:\!32\!:\!111 ), ( 13\!:\!111\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!110 ), ( 13\!:\!110\!:\!33 ) \},$\\ 
&&$\{ ( 13\!:\!34\!:\!109 ), ( 13\!:\!109\!:\!34 ) \},$&$\{ ( 13\!:\!35\!:\!108 ), ( 13\!:\!108\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!107 ), ( 13\!:\!107\!:\!36 ) \},$\\ 
&&$\{ ( 13\!:\!37\!:\!106 ), ( 13\!:\!106\!:\!37 ) \},$&$\{ ( 13\!:\!38\!:\!105 ), ( 13\!:\!105\!:\!38 ) \},$&$\{ ( 13\!:\!40\!:\!103 ), ( 13\!:\!103\!:\!40 ) \},$\\ 
&&$\{ ( 13\!:\!41\!:\!102 ), ( 13\!:\!102\!:\!41 ) \},$&$\{ ( 13\!:\!42\!:\!101 ), ( 13\!:\!101\!:\!42 ) \},$&$\{ ( 13\!:\!43\!:\!100 ), ( 13\!:\!100\!:\!43 ) \},$\\ 
&&$\{ ( 13\!:\!44\!:\!99 ), ( 13\!:\!99\!:\!44 ) \},$&$\{ ( 13\!:\!45\!:\!98 ), ( 13\!:\!98\!:\!45 ) \},$&$\{ ( 13\!:\!46\!:\!97 ), ( 13\!:\!97\!:\!46 ) \},$\\ 
&&$\{ ( 13\!:\!47\!:\!96 ), ( 13\!:\!96\!:\!47 ) \},$&$\{ ( 13\!:\!48\!:\!95 ), ( 13\!:\!95\!:\!48 ) \},$&$\{ ( 13\!:\!49\!:\!94 ), ( 13\!:\!94\!:\!49 ) \},$\\ 
&&$\{ ( 13\!:\!50\!:\!93 ), ( 13\!:\!93\!:\!50 ) \},$&$\{ ( 13\!:\!51\!:\!92 ), ( 13\!:\!92\!:\!51 ) \},$&$\{ ( 13\!:\!53\!:\!90 ), ( 13\!:\!90\!:\!53 ) \},$\\ 
&&$\{ ( 13\!:\!54\!:\!89 ), ( 13\!:\!89\!:\!54 ) \},$&$\{ ( 13\!:\!55\!:\!88 ), ( 13\!:\!88\!:\!55 ) \},$&$\{ ( 13\!:\!56\!:\!87 ), ( 13\!:\!87\!:\!56 ) \},$\\ 
&&$\{ ( 13\!:\!57\!:\!86 ), ( 13\!:\!86\!:\!57 ) \},$&$\{ ( 13\!:\!58\!:\!85 ), ( 13\!:\!85\!:\!58 ) \},$&$\{ ( 13\!:\!59\!:\!84 ), ( 13\!:\!84\!:\!59 ) \},$\\ 
&&$\{ ( 13\!:\!60\!:\!83 ), ( 13\!:\!83\!:\!60 ) \},$&$\{ ( 13\!:\!61\!:\!82 ), ( 13\!:\!82\!:\!61 ) \},$&$\{ ( 13\!:\!62\!:\!81 ), ( 13\!:\!81\!:\!62 ) \},$\\ 
&&$\{ ( 13\!:\!63\!:\!80 ), ( 13\!:\!80\!:\!63 ) \},$&$\{ ( 13\!:\!64\!:\!79 ), ( 13\!:\!79\!:\!64 ) \},$&$\{ ( 13\!:\!66\!:\!77 ), ( 13\!:\!77\!:\!66 ) \},$\\ 
&&$\{ ( 13\!:\!67\!:\!76 ), ( 13\!:\!76\!:\!67 ) \},$&$\{ ( 13\!:\!68\!:\!75 ), ( 13\!:\!75\!:\!68 ) \},$&$\{ ( 13\!:\!69\!:\!74 ), ( 13\!:\!74\!:\!69 ) \},$\\ 
&&$\{ ( 13\!:\!70\!:\!73 ), ( 13\!:\!73\!:\!70 ) \},$&$\{ ( 13\!:\!71\!:\!72 ), ( 13\!:\!72\!:\!71 ) \},$&$\{ ( 14\!:\!15\!:\!127 ), ( 14\!:\!127\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!17\!:\!125 ), ( 14\!:\!125\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!123 ), ( 14\!:\!123\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!121 ), ( 14\!:\!121\!:\!21 ) \},$\\ 
&&$\{ ( 14\!:\!23\!:\!119 ), ( 14\!:\!119\!:\!23 ) \},$&$\{ ( 14\!:\!25\!:\!117 ), ( 14\!:\!117\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!115 ), ( 14\!:\!115\!:\!27 ) \},$\\ 
&&$\{ ( 14\!:\!29\!:\!113 ), ( 14\!:\!113\!:\!29 ) \},$&$\{ ( 14\!:\!31\!:\!111 ), ( 14\!:\!111\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!109 ), ( 14\!:\!109\!:\!33 ) \},$\\ 
&&$\{ ( 14\!:\!35\!:\!107 ), ( 14\!:\!107\!:\!35 ) \},$&$\{ ( 14\!:\!37\!:\!105 ), ( 14\!:\!105\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!103 ), ( 14\!:\!103\!:\!39 ) \},$\\ 
&&$\{ ( 14\!:\!41\!:\!101 ), ( 14\!:\!101\!:\!41 ) \},$&$\{ ( 14\!:\!43\!:\!99 ), ( 14\!:\!99\!:\!43 ) \},$&$\{ ( 14\!:\!45\!:\!97 ), ( 14\!:\!97\!:\!45 ) \},$\\ 
&&$\{ ( 14\!:\!47\!:\!95 ), ( 14\!:\!95\!:\!47 ) \},$&$\{ ( 14\!:\!49\!:\!93 ), ( 14\!:\!93\!:\!49 ) \},$&$\{ ( 14\!:\!51\!:\!91 ), ( 14\!:\!91\!:\!51 ) \},$\\ 
&&$\{ ( 14\!:\!53\!:\!89 ), ( 14\!:\!89\!:\!53 ) \},$&$\{ ( 14\!:\!55\!:\!87 ), ( 14\!:\!87\!:\!55 ) \},$&$\{ ( 14\!:\!57\!:\!85 ), ( 14\!:\!85\!:\!57 ) \},$\\ 
&&$\{ ( 14\!:\!59\!:\!83 ), ( 14\!:\!83\!:\!59 ) \},$&$\{ ( 14\!:\!61\!:\!81 ), ( 14\!:\!81\!:\!61 ) \},$&$\{ ( 14\!:\!63\!:\!79 ), ( 14\!:\!79\!:\!63 ) \},$\\ 
&&$\{ ( 14\!:\!65\!:\!77 ), ( 14\!:\!77\!:\!65 ) \},$&$\{ ( 14\!:\!67\!:\!75 ), ( 14\!:\!75\!:\!67 ) \},$&$\{ ( 14\!:\!69\!:\!73 ), ( 14\!:\!73\!:\!69 ) \},$\\ 
&&$\{ ( 15\!:\!16\!:\!125 ), ( 15\!:\!125\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!124 ), ( 15\!:\!124\!:\!17 ) \},$&$\{ ( 15\!:\!19\!:\!122 ), ( 15\!:\!122\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!121 ), ( 15\!:\!121\!:\!20 ) \},$&$\{ ( 15\!:\!22\!:\!119 ), ( 15\!:\!119\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!118 ), ( 15\!:\!118\!:\!23 ) \},$\\ 
&&$\{ ( 15\!:\!25\!:\!116 ), ( 15\!:\!116\!:\!25 ) \},$&$\{ ( 15\!:\!26\!:\!115 ), ( 15\!:\!115\!:\!26 ) \},$&$\{ ( 15\!:\!28\!:\!113 ), ( 15\!:\!113\!:\!28 ) \},$\\ 
&&$\{ ( 15\!:\!29\!:\!112 ), ( 15\!:\!112\!:\!29 ) \},$&$\{ ( 15\!:\!31\!:\!110 ), ( 15\!:\!110\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!109 ), ( 15\!:\!109\!:\!32 ) \},$\\ 
&&$\{ ( 15\!:\!34\!:\!107 ), ( 15\!:\!107\!:\!34 ) \},$&$\{ ( 15\!:\!35\!:\!106 ), ( 15\!:\!106\!:\!35 ) \},$&$\{ ( 15\!:\!37\!:\!104 ), ( 15\!:\!104\!:\!37 ) \},$\\ 
&&$\{ ( 15\!:\!38\!:\!103 ), ( 15\!:\!103\!:\!38 ) \},$&$\{ ( 15\!:\!40\!:\!101 ), ( 15\!:\!101\!:\!40 ) \},$&$\{ ( 15\!:\!41\!:\!100 ), ( 15\!:\!100\!:\!41 ) \},$\\ 
&&$\{ ( 15\!:\!43\!:\!98 ), ( 15\!:\!98\!:\!43 ) \},$&$\{ ( 15\!:\!44\!:\!97 ), ( 15\!:\!97\!:\!44 ) \},$&$\{ ( 15\!:\!46\!:\!95 ), ( 15\!:\!95\!:\!46 ) \},$\\ 
&&$\{ ( 15\!:\!47\!:\!94 ), ( 15\!:\!94\!:\!47 ) \},$&$\{ ( 15\!:\!49\!:\!92 ), ( 15\!:\!92\!:\!49 ) \},$&$\{ ( 15\!:\!50\!:\!91 ), ( 15\!:\!91\!:\!50 ) \},$\\ 
&&$\{ ( 15\!:\!52\!:\!89 ), ( 15\!:\!89\!:\!52 ) \},$&$\{ ( 15\!:\!53\!:\!88 ), ( 15\!:\!88\!:\!53 ) \},$&$\{ ( 15\!:\!55\!:\!86 ), ( 15\!:\!86\!:\!55 ) \},$\\ 
&&$\{ ( 15\!:\!56\!:\!85 ), ( 15\!:\!85\!:\!56 ) \},$&$\{ ( 15\!:\!58\!:\!83 ), ( 15\!:\!83\!:\!58 ) \},$&$\{ ( 15\!:\!59\!:\!82 ), ( 15\!:\!82\!:\!59 ) \},$\\ 
&&$\{ ( 15\!:\!61\!:\!80 ), ( 15\!:\!80\!:\!61 ) \},$&$\{ ( 15\!:\!62\!:\!79 ), ( 15\!:\!79\!:\!62 ) \},$&$\{ ( 15\!:\!64\!:\!77 ), ( 15\!:\!77\!:\!64 ) \},$\\ 
&&$\{ ( 15\!:\!65\!:\!76 ), ( 15\!:\!76\!:\!65 ) \},$&$\{ ( 15\!:\!67\!:\!74 ), ( 15\!:\!74\!:\!67 ) \},$&$\{ ( 15\!:\!68\!:\!73 ), ( 15\!:\!73\!:\!68 ) \},$\\ 
&&$\{ ( 15\!:\!70\!:\!71 ), ( 15\!:\!71\!:\!70 ) \},$&$\{ ( 16\!:\!17\!:\!123 ), ( 16\!:\!123\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!121 ), ( 16\!:\!121\!:\!19 ) \},$\\ 
&&$\{ ( 16\!:\!21\!:\!119 ), ( 16\!:\!119\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!117 ), ( 16\!:\!117\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!115 ), ( 16\!:\!115\!:\!25 ) \},$\\ 
&&$\{ ( 16\!:\!27\!:\!113 ), ( 16\!:\!113\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!111 ), ( 16\!:\!111\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!109 ), ( 16\!:\!109\!:\!31 ) \},$\\ 
&&$\{ ( 16\!:\!33\!:\!107 ), ( 16\!:\!107\!:\!33 ) \},$&$\{ ( 16\!:\!35\!:\!105 ), ( 16\!:\!105\!:\!35 ) \},$&$\{ ( 16\!:\!37\!:\!103 ), ( 16\!:\!103\!:\!37 ) \},$\\ 
&&$\{ ( 16\!:\!39\!:\!101 ), ( 16\!:\!101\!:\!39 ) \},$&$\{ ( 16\!:\!41\!:\!99 ), ( 16\!:\!99\!:\!41 ) \},$&$\{ ( 16\!:\!43\!:\!97 ), ( 16\!:\!97\!:\!43 ) \},$\\ 
&&$\{ ( 16\!:\!45\!:\!95 ), ( 16\!:\!95\!:\!45 ) \},$&$\{ ( 16\!:\!47\!:\!93 ), ( 16\!:\!93\!:\!47 ) \},$&$\{ ( 16\!:\!49\!:\!91 ), ( 16\!:\!91\!:\!49 ) \},$\\ 
&&$\{ ( 16\!:\!51\!:\!89 ), ( 16\!:\!89\!:\!51 ) \},$&$\{ ( 16\!:\!53\!:\!87 ), ( 16\!:\!87\!:\!53 ) \},$&$\{ ( 16\!:\!55\!:\!85 ), ( 16\!:\!85\!:\!55 ) \},$\\ 
&&$\{ ( 16\!:\!57\!:\!83 ), ( 16\!:\!83\!:\!57 ) \},$&$\{ ( 16\!:\!59\!:\!81 ), ( 16\!:\!81\!:\!59 ) \},$&$\{ ( 16\!:\!61\!:\!79 ), ( 16\!:\!79\!:\!61 ) \},$\\ 
&&$\{ ( 16\!:\!63\!:\!77 ), ( 16\!:\!77\!:\!63 ) \},$&$\{ ( 16\!:\!65\!:\!75 ), ( 16\!:\!75\!:\!65 ) \},$&$\{ ( 16\!:\!67\!:\!73 ), ( 16\!:\!73\!:\!67 ) \},$\\ 
&&$\{ ( 16\!:\!69\!:\!71 ), ( 16\!:\!71\!:\!69 ) \},$&$\{ ( 17\!:\!18\!:\!121 ), ( 17\!:\!121\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!120 ), ( 17\!:\!120\!:\!19 ) \},$\\ 
&&$\{ ( 17\!:\!20\!:\!119 ), ( 17\!:\!119\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!118 ), ( 17\!:\!118\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!117 ), ( 17\!:\!117\!:\!22 ) \},$\\ 
&&$\{ ( 17\!:\!23\!:\!116 ), ( 17\!:\!116\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!115 ), ( 17\!:\!115\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!114 ), ( 17\!:\!114\!:\!25 ) \},$\\ 
&&$\{ ( 17\!:\!26\!:\!113 ), ( 17\!:\!113\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!112 ), ( 17\!:\!112\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!111 ), ( 17\!:\!111\!:\!28 ) \},$\\ 
&&$\{ ( 17\!:\!29\!:\!110 ), ( 17\!:\!110\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!109 ), ( 17\!:\!109\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!108 ), ( 17\!:\!108\!:\!31 ) \},$\\ 
&&$\{ ( 17\!:\!32\!:\!107 ), ( 17\!:\!107\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!106 ), ( 17\!:\!106\!:\!33 ) \},$&$\{ ( 17\!:\!34\!:\!105 ), ( 17\!:\!105\!:\!34 ) \},$\\ 
&&$\{ ( 17\!:\!35\!:\!104 ), ( 17\!:\!104\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!103 ), ( 17\!:\!103\!:\!36 ) \},$&$\{ ( 17\!:\!37\!:\!102 ), ( 17\!:\!102\!:\!37 ) \},$\\ 
&&$\{ ( 17\!:\!38\!:\!101 ), ( 17\!:\!101\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!100 ), ( 17\!:\!100\!:\!39 ) \},$&$\{ ( 17\!:\!40\!:\!99 ), ( 17\!:\!99\!:\!40 ) \},$\\ 
&&$\{ ( 17\!:\!41\!:\!98 ), ( 17\!:\!98\!:\!41 ) \},$&$\{ ( 17\!:\!42\!:\!97 ), ( 17\!:\!97\!:\!42 ) \},$&$\{ ( 17\!:\!43\!:\!96 ), ( 17\!:\!96\!:\!43 ) \},$\\ 
&&$\{ ( 17\!:\!44\!:\!95 ), ( 17\!:\!95\!:\!44 ) \},$&$\{ ( 17\!:\!45\!:\!94 ), ( 17\!:\!94\!:\!45 ) \},$&$\{ ( 17\!:\!46\!:\!93 ), ( 17\!:\!93\!:\!46 ) \},$\\ 
&&$\{ ( 17\!:\!47\!:\!92 ), ( 17\!:\!92\!:\!47 ) \},$&$\{ ( 17\!:\!48\!:\!91 ), ( 17\!:\!91\!:\!48 ) \},$&$\{ ( 17\!:\!49\!:\!90 ), ( 17\!:\!90\!:\!49 ) \},$\\ 
&&$\{ ( 17\!:\!50\!:\!89 ), ( 17\!:\!89\!:\!50 ) \},$&$\{ ( 17\!:\!51\!:\!88 ), ( 17\!:\!88\!:\!51 ) \},$&$\{ ( 17\!:\!52\!:\!87 ), ( 17\!:\!87\!:\!52 ) \},$\\ 
&&$\{ ( 17\!:\!53\!:\!86 ), ( 17\!:\!86\!:\!53 ) \},$&$\{ ( 17\!:\!54\!:\!85 ), ( 17\!:\!85\!:\!54 ) \},$&$\{ ( 17\!:\!55\!:\!84 ), ( 17\!:\!84\!:\!55 ) \},$\\ 
&&$\{ ( 17\!:\!56\!:\!83 ), ( 17\!:\!83\!:\!56 ) \},$&$\{ ( 17\!:\!57\!:\!82 ), ( 17\!:\!82\!:\!57 ) \},$&$\{ ( 17\!:\!58\!:\!81 ), ( 17\!:\!81\!:\!58 ) \},$\\ 
&&$\{ ( 17\!:\!59\!:\!80 ), ( 17\!:\!80\!:\!59 ) \},$&$\{ ( 17\!:\!60\!:\!79 ), ( 17\!:\!79\!:\!60 ) \},$&$\{ ( 17\!:\!62\!:\!77 ), ( 17\!:\!77\!:\!62 ) \},$\\ 
&&$\{ ( 17\!:\!63\!:\!76 ), ( 17\!:\!76\!:\!63 ) \},$&$\{ ( 17\!:\!64\!:\!75 ), ( 17\!:\!75\!:\!64 ) \},$&$\{ ( 17\!:\!65\!:\!74 ), ( 17\!:\!74\!:\!65 ) \},$\\ 
&&$\{ ( 17\!:\!66\!:\!73 ), ( 17\!:\!73\!:\!66 ) \},$&$\{ ( 17\!:\!67\!:\!72 ), ( 17\!:\!72\!:\!67 ) \},$&$\{ ( 17\!:\!68\!:\!71 ), ( 17\!:\!71\!:\!68 ) \},$\\ 
&&$\{ ( 17\!:\!69\!:\!70 ), ( 17\!:\!70\!:\!69 ) \},$&$\{ ( 18\!:\!19\!:\!119 ), ( 18\!:\!119\!:\!19 ) \},$&$\{ ( 18\!:\!23\!:\!115 ), ( 18\!:\!115\!:\!23 ) \},$\\ 
&&$\{ ( 18\!:\!25\!:\!113 ), ( 18\!:\!113\!:\!25 ) \},$&$\{ ( 18\!:\!29\!:\!109 ), ( 18\!:\!109\!:\!29 ) \},$&$\{ ( 18\!:\!31\!:\!107 ), ( 18\!:\!107\!:\!31 ) \},$\\ 
&&$\{ ( 18\!:\!35\!:\!103 ), ( 18\!:\!103\!:\!35 ) \},$&$\{ ( 18\!:\!37\!:\!101 ), ( 18\!:\!101\!:\!37 ) \},$&$\{ ( 18\!:\!41\!:\!97 ), ( 18\!:\!97\!:\!41 ) \},$\\ 
&&$\{ ( 18\!:\!43\!:\!95 ), ( 18\!:\!95\!:\!43 ) \},$&$\{ ( 18\!:\!47\!:\!91 ), ( 18\!:\!91\!:\!47 ) \},$&$\{ ( 18\!:\!49\!:\!89 ), ( 18\!:\!89\!:\!49 ) \},$\\ 
&&$\{ ( 18\!:\!53\!:\!85 ), ( 18\!:\!85\!:\!53 ) \},$&$\{ ( 18\!:\!55\!:\!83 ), ( 18\!:\!83\!:\!55 ) \},$&$\{ ( 18\!:\!59\!:\!79 ), ( 18\!:\!79\!:\!59 ) \},$\\ 
&&$\{ ( 18\!:\!61\!:\!77 ), ( 18\!:\!77\!:\!61 ) \},$&$\{ ( 18\!:\!65\!:\!73 ), ( 18\!:\!73\!:\!65 ) \},$&$\{ ( 18\!:\!67\!:\!71 ), ( 18\!:\!71\!:\!67 ) \},$\\ 
&&$\{ ( 19\!:\!20\!:\!117 ), ( 19\!:\!117\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!116 ), ( 19\!:\!116\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!115 ), ( 19\!:\!115\!:\!22 ) \},$\\ 
&&$\{ ( 19\!:\!23\!:\!114 ), ( 19\!:\!114\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!113 ), ( 19\!:\!113\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!112 ), ( 19\!:\!112\!:\!25 ) \},$\\ 
&&$\{ ( 19\!:\!26\!:\!111 ), ( 19\!:\!111\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!110 ), ( 19\!:\!110\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!109 ), ( 19\!:\!109\!:\!28 ) \},$\\ 
&&$\{ ( 19\!:\!29\!:\!108 ), ( 19\!:\!108\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!107 ), ( 19\!:\!107\!:\!30 ) \},$&$\{ ( 19\!:\!31\!:\!106 ), ( 19\!:\!106\!:\!31 ) \},$\\ 
&&$\{ ( 19\!:\!32\!:\!105 ), ( 19\!:\!105\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!104 ), ( 19\!:\!104\!:\!33 ) \},$&$\{ ( 19\!:\!34\!:\!103 ), ( 19\!:\!103\!:\!34 ) \},$\\ 
&&$\{ ( 19\!:\!35\!:\!102 ), ( 19\!:\!102\!:\!35 ) \},$&$\{ ( 19\!:\!36\!:\!101 ), ( 19\!:\!101\!:\!36 ) \},$&$\{ ( 19\!:\!37\!:\!100 ), ( 19\!:\!100\!:\!37 ) \},$\\ 
&&$\{ ( 19\!:\!38\!:\!99 ), ( 19\!:\!99\!:\!38 ) \},$&$\{ ( 19\!:\!39\!:\!98 ), ( 19\!:\!98\!:\!39 ) \},$&$\{ ( 19\!:\!40\!:\!97 ), ( 19\!:\!97\!:\!40 ) \},$\\ 
&&$\{ ( 19\!:\!41\!:\!96 ), ( 19\!:\!96\!:\!41 ) \},$&$\{ ( 19\!:\!42\!:\!95 ), ( 19\!:\!95\!:\!42 ) \},$&$\{ ( 19\!:\!43\!:\!94 ), ( 19\!:\!94\!:\!43 ) \},$\\ 
&&$\{ ( 19\!:\!44\!:\!93 ), ( 19\!:\!93\!:\!44 ) \},$&$\{ ( 19\!:\!45\!:\!92 ), ( 19\!:\!92\!:\!45 ) \},$&$\{ ( 19\!:\!46\!:\!91 ), ( 19\!:\!91\!:\!46 ) \},$\\ 
&&$\{ ( 19\!:\!47\!:\!90 ), ( 19\!:\!90\!:\!47 ) \},$&$\{ ( 19\!:\!48\!:\!89 ), ( 19\!:\!89\!:\!48 ) \},$&$\{ ( 19\!:\!49\!:\!88 ), ( 19\!:\!88\!:\!49 ) \},$\\ 
&&$\{ ( 19\!:\!50\!:\!87 ), ( 19\!:\!87\!:\!50 ) \},$&$\{ ( 19\!:\!51\!:\!86 ), ( 19\!:\!86\!:\!51 ) \},$&$\{ ( 19\!:\!52\!:\!85 ), ( 19\!:\!85\!:\!52 ) \},$\\ 
&&$\{ ( 19\!:\!53\!:\!84 ), ( 19\!:\!84\!:\!53 ) \},$&$\{ ( 19\!:\!54\!:\!83 ), ( 19\!:\!83\!:\!54 ) \},$&$\{ ( 19\!:\!55\!:\!82 ), ( 19\!:\!82\!:\!55 ) \},$\\ 
&&$\{ ( 19\!:\!56\!:\!81 ), ( 19\!:\!81\!:\!56 ) \},$&$\{ ( 19\!:\!57\!:\!80 ), ( 19\!:\!80\!:\!57 ) \},$&$\{ ( 19\!:\!58\!:\!79 ), ( 19\!:\!79\!:\!58 ) \},$\\ 
&&$\{ ( 19\!:\!60\!:\!77 ), ( 19\!:\!77\!:\!60 ) \},$&$\{ ( 19\!:\!61\!:\!76 ), ( 19\!:\!76\!:\!61 ) \},$&$\{ ( 19\!:\!62\!:\!75 ), ( 19\!:\!75\!:\!62 ) \},$\\ 
&&$\{ ( 19\!:\!63\!:\!74 ), ( 19\!:\!74\!:\!63 ) \},$&$\{ ( 19\!:\!64\!:\!73 ), ( 19\!:\!73\!:\!64 ) \},$&$\{ ( 19\!:\!65\!:\!72 ), ( 19\!:\!72\!:\!65 ) \},$\\ 
&&$\{ ( 19\!:\!66\!:\!71 ), ( 19\!:\!71\!:\!66 ) \},$&$\{ ( 19\!:\!67\!:\!70 ), ( 19\!:\!70\!:\!67 ) \},$&$\{ ( 19\!:\!68\!:\!69 ), ( 19\!:\!69\!:\!68 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!115 ), ( 20\!:\!115\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!113 ), ( 20\!:\!113\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!111 ), ( 20\!:\!111\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!27\!:\!109 ), ( 20\!:\!109\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!107 ), ( 20\!:\!107\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!105 ), ( 20\!:\!105\!:\!31 ) \},$\\ 
&&$\{ ( 20\!:\!33\!:\!103 ), ( 20\!:\!103\!:\!33 ) \},$&$\{ ( 20\!:\!35\!:\!101 ), ( 20\!:\!101\!:\!35 ) \},$&$\{ ( 20\!:\!37\!:\!99 ), ( 20\!:\!99\!:\!37 ) \},$\\ 
&&$\{ ( 20\!:\!39\!:\!97 ), ( 20\!:\!97\!:\!39 ) \},$&$\{ ( 20\!:\!41\!:\!95 ), ( 20\!:\!95\!:\!41 ) \},$&$\{ ( 20\!:\!43\!:\!93 ), ( 20\!:\!93\!:\!43 ) \},$\\ 
&&$\{ ( 20\!:\!45\!:\!91 ), ( 20\!:\!91\!:\!45 ) \},$&$\{ ( 20\!:\!47\!:\!89 ), ( 20\!:\!89\!:\!47 ) \},$&$\{ ( 20\!:\!49\!:\!87 ), ( 20\!:\!87\!:\!49 ) \},$\\ 
&&$\{ ( 20\!:\!51\!:\!85 ), ( 20\!:\!85\!:\!51 ) \},$&$\{ ( 20\!:\!53\!:\!83 ), ( 20\!:\!83\!:\!53 ) \},$&$\{ ( 20\!:\!55\!:\!81 ), ( 20\!:\!81\!:\!55 ) \},$\\ 
&&$\{ ( 20\!:\!57\!:\!79 ), ( 20\!:\!79\!:\!57 ) \},$&$\{ ( 20\!:\!59\!:\!77 ), ( 20\!:\!77\!:\!59 ) \},$&$\{ ( 20\!:\!61\!:\!75 ), ( 20\!:\!75\!:\!61 ) \},$\\ 
&&$\{ ( 20\!:\!63\!:\!73 ), ( 20\!:\!73\!:\!63 ) \},$&$\{ ( 20\!:\!65\!:\!71 ), ( 20\!:\!71\!:\!65 ) \},$&$\{ ( 20\!:\!67\!:\!69 ), ( 20\!:\!69\!:\!67 ) \},$\\ 
&&$\{ ( 21\!:\!22\!:\!113 ), ( 21\!:\!113\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!112 ), ( 21\!:\!112\!:\!23 ) \},$&$\{ ( 21\!:\!25\!:\!110 ), ( 21\!:\!110\!:\!25 ) \},$\\ 
&&$\{ ( 21\!:\!26\!:\!109 ), ( 21\!:\!109\!:\!26 ) \},$&$\{ ( 21\!:\!28\!:\!107 ), ( 21\!:\!107\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!106 ), ( 21\!:\!106\!:\!29 ) \},$\\ 
&&$\{ ( 21\!:\!31\!:\!104 ), ( 21\!:\!104\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!103 ), ( 21\!:\!103\!:\!32 ) \},$&$\{ ( 21\!:\!34\!:\!101 ), ( 21\!:\!101\!:\!34 ) \},$\\ 
&&$\{ ( 21\!:\!35\!:\!100 ), ( 21\!:\!100\!:\!35 ) \},$&$\{ ( 21\!:\!37\!:\!98 ), ( 21\!:\!98\!:\!37 ) \},$&$\{ ( 21\!:\!38\!:\!97 ), ( 21\!:\!97\!:\!38 ) \},$\\ 
&&$\{ ( 21\!:\!40\!:\!95 ), ( 21\!:\!95\!:\!40 ) \},$&$\{ ( 21\!:\!41\!:\!94 ), ( 21\!:\!94\!:\!41 ) \},$&$\{ ( 21\!:\!43\!:\!92 ), ( 21\!:\!92\!:\!43 ) \},$\\ 
&&$\{ ( 21\!:\!44\!:\!91 ), ( 21\!:\!91\!:\!44 ) \},$&$\{ ( 21\!:\!46\!:\!89 ), ( 21\!:\!89\!:\!46 ) \},$&$\{ ( 21\!:\!47\!:\!88 ), ( 21\!:\!88\!:\!47 ) \},$\\ 
&&$\{ ( 21\!:\!49\!:\!86 ), ( 21\!:\!86\!:\!49 ) \},$&$\{ ( 21\!:\!50\!:\!85 ), ( 21\!:\!85\!:\!50 ) \},$&$\{ ( 21\!:\!52\!:\!83 ), ( 21\!:\!83\!:\!52 ) \},$\\ 
&&$\{ ( 21\!:\!53\!:\!82 ), ( 21\!:\!82\!:\!53 ) \},$&$\{ ( 21\!:\!55\!:\!80 ), ( 21\!:\!80\!:\!55 ) \},$&$\{ ( 21\!:\!56\!:\!79 ), ( 21\!:\!79\!:\!56 ) \},$\\ 
&&$\{ ( 21\!:\!58\!:\!77 ), ( 21\!:\!77\!:\!58 ) \},$&$\{ ( 21\!:\!59\!:\!76 ), ( 21\!:\!76\!:\!59 ) \},$&$\{ ( 21\!:\!61\!:\!74 ), ( 21\!:\!74\!:\!61 ) \},$\\ 
&&$\{ ( 21\!:\!62\!:\!73 ), ( 21\!:\!73\!:\!62 ) \},$&$\{ ( 21\!:\!64\!:\!71 ), ( 21\!:\!71\!:\!64 ) \},$&$\{ ( 21\!:\!65\!:\!70 ), ( 21\!:\!70\!:\!65 ) \},$\\ 
&&$\{ ( 21\!:\!67\!:\!68 ), ( 21\!:\!68\!:\!67 ) \},$&$\{ ( 22\!:\!23\!:\!111 ), ( 22\!:\!111\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!109 ), ( 22\!:\!109\!:\!25 ) \},$\\ 
&&$\{ ( 22\!:\!27\!:\!107 ), ( 22\!:\!107\!:\!27 ) \},$&$\{ ( 22\!:\!29\!:\!105 ), ( 22\!:\!105\!:\!29 ) \},$&$\{ ( 22\!:\!31\!:\!103 ), ( 22\!:\!103\!:\!31 ) \},$\\ 
&&$\{ ( 22\!:\!33\!:\!101 ), ( 22\!:\!101\!:\!33 ) \},$&$\{ ( 22\!:\!35\!:\!99 ), ( 22\!:\!99\!:\!35 ) \},$&$\{ ( 22\!:\!37\!:\!97 ), ( 22\!:\!97\!:\!37 ) \},$\\ 
&&$\{ ( 22\!:\!39\!:\!95 ), ( 22\!:\!95\!:\!39 ) \},$&$\{ ( 22\!:\!41\!:\!93 ), ( 22\!:\!93\!:\!41 ) \},$&$\{ ( 22\!:\!43\!:\!91 ), ( 22\!:\!91\!:\!43 ) \},$\\ 
&&$\{ ( 22\!:\!45\!:\!89 ), ( 22\!:\!89\!:\!45 ) \},$&$\{ ( 22\!:\!47\!:\!87 ), ( 22\!:\!87\!:\!47 ) \},$&$\{ ( 22\!:\!49\!:\!85 ), ( 22\!:\!85\!:\!49 ) \},$\\ 
&&$\{ ( 22\!:\!51\!:\!83 ), ( 22\!:\!83\!:\!51 ) \},$&$\{ ( 22\!:\!53\!:\!81 ), ( 22\!:\!81\!:\!53 ) \},$&$\{ ( 22\!:\!55\!:\!79 ), ( 22\!:\!79\!:\!55 ) \},$\\ 
&&$\{ ( 22\!:\!57\!:\!77 ), ( 22\!:\!77\!:\!57 ) \},$&$\{ ( 22\!:\!59\!:\!75 ), ( 22\!:\!75\!:\!59 ) \},$&$\{ ( 22\!:\!61\!:\!73 ), ( 22\!:\!73\!:\!61 ) \},$\\ 
&&$\{ ( 22\!:\!63\!:\!71 ), ( 22\!:\!71\!:\!63 ) \},$&$\{ ( 22\!:\!65\!:\!69 ), ( 22\!:\!69\!:\!65 ) \},$&$\{ ( 23\!:\!24\!:\!109 ), ( 23\!:\!109\!:\!24 ) \},$\\ 
&&$\{ ( 23\!:\!25\!:\!108 ), ( 23\!:\!108\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!107 ), ( 23\!:\!107\!:\!26 ) \},$&$\{ ( 23\!:\!27\!:\!106 ), ( 23\!:\!106\!:\!27 ) \},$\\ 
&&$\{ ( 23\!:\!28\!:\!105 ), ( 23\!:\!105\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!104 ), ( 23\!:\!104\!:\!29 ) \},$&$\{ ( 23\!:\!30\!:\!103 ), ( 23\!:\!103\!:\!30 ) \},$\\ 
&&$\{ ( 23\!:\!31\!:\!102 ), ( 23\!:\!102\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!101 ), ( 23\!:\!101\!:\!32 ) \},$&$\{ ( 23\!:\!33\!:\!100 ), ( 23\!:\!100\!:\!33 ) \},$\\ 
&&$\{ ( 23\!:\!34\!:\!99 ), ( 23\!:\!99\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!98 ), ( 23\!:\!98\!:\!35 ) \},$&$\{ ( 23\!:\!36\!:\!97 ), ( 23\!:\!97\!:\!36 ) \},$\\ 
&&$\{ ( 23\!:\!37\!:\!96 ), ( 23\!:\!96\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!95 ), ( 23\!:\!95\!:\!38 ) \},$&$\{ ( 23\!:\!39\!:\!94 ), ( 23\!:\!94\!:\!39 ) \},$\\ 
&&$\{ ( 23\!:\!40\!:\!93 ), ( 23\!:\!93\!:\!40 ) \},$&$\{ ( 23\!:\!41\!:\!92 ), ( 23\!:\!92\!:\!41 ) \},$&$\{ ( 23\!:\!42\!:\!91 ), ( 23\!:\!91\!:\!42 ) \},$\\ 
&&$\{ ( 23\!:\!43\!:\!90 ), ( 23\!:\!90\!:\!43 ) \},$&$\{ ( 23\!:\!44\!:\!89 ), ( 23\!:\!89\!:\!44 ) \},$&$\{ ( 23\!:\!45\!:\!88 ), ( 23\!:\!88\!:\!45 ) \},$\\ 
&&$\{ ( 23\!:\!46\!:\!87 ), ( 23\!:\!87\!:\!46 ) \},$&$\{ ( 23\!:\!47\!:\!86 ), ( 23\!:\!86\!:\!47 ) \},$&$\{ ( 23\!:\!48\!:\!85 ), ( 23\!:\!85\!:\!48 ) \},$\\ 
&&$\{ ( 23\!:\!49\!:\!84 ), ( 23\!:\!84\!:\!49 ) \},$&$\{ ( 23\!:\!50\!:\!83 ), ( 23\!:\!83\!:\!50 ) \},$&$\{ ( 23\!:\!51\!:\!82 ), ( 23\!:\!82\!:\!51 ) \},$\\ 
&&$\{ ( 23\!:\!52\!:\!81 ), ( 23\!:\!81\!:\!52 ) \},$&$\{ ( 23\!:\!53\!:\!80 ), ( 23\!:\!80\!:\!53 ) \},$&$\{ ( 23\!:\!54\!:\!79 ), ( 23\!:\!79\!:\!54 ) \},$\\ 
&&$\{ ( 23\!:\!56\!:\!77 ), ( 23\!:\!77\!:\!56 ) \},$&$\{ ( 23\!:\!57\!:\!76 ), ( 23\!:\!76\!:\!57 ) \},$&$\{ ( 23\!:\!58\!:\!75 ), ( 23\!:\!75\!:\!58 ) \},$\\ 
&&$\{ ( 23\!:\!59\!:\!74 ), ( 23\!:\!74\!:\!59 ) \},$&$\{ ( 23\!:\!60\!:\!73 ), ( 23\!:\!73\!:\!60 ) \},$&$\{ ( 23\!:\!61\!:\!72 ), ( 23\!:\!72\!:\!61 ) \},$\\ 
&&$\{ ( 23\!:\!62\!:\!71 ), ( 23\!:\!71\!:\!62 ) \},$&$\{ ( 23\!:\!63\!:\!70 ), ( 23\!:\!70\!:\!63 ) \},$&$\{ ( 23\!:\!64\!:\!69 ), ( 23\!:\!69\!:\!64 ) \},$\\ 
&&$\{ ( 23\!:\!65\!:\!68 ), ( 23\!:\!68\!:\!65 ) \},$&$\{ ( 23\!:\!66\!:\!67 ), ( 23\!:\!67\!:\!66 ) \},$&$\{ ( 24\!:\!25\!:\!107 ), ( 24\!:\!107\!:\!25 ) \},$\\ 
&&$\{ ( 24\!:\!29\!:\!103 ), ( 24\!:\!103\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!101 ), ( 24\!:\!101\!:\!31 ) \},$&$\{ ( 24\!:\!35\!:\!97 ), ( 24\!:\!97\!:\!35 ) \},$\\ 
&&$\{ ( 24\!:\!37\!:\!95 ), ( 24\!:\!95\!:\!37 ) \},$&$\{ ( 24\!:\!41\!:\!91 ), ( 24\!:\!91\!:\!41 ) \},$&$\{ ( 24\!:\!43\!:\!89 ), ( 24\!:\!89\!:\!43 ) \},$\\ 
&&$\{ ( 24\!:\!47\!:\!85 ), ( 24\!:\!85\!:\!47 ) \},$&$\{ ( 24\!:\!49\!:\!83 ), ( 24\!:\!83\!:\!49 ) \},$&$\{ ( 24\!:\!53\!:\!79 ), ( 24\!:\!79\!:\!53 ) \},$\\ 
&&$\{ ( 24\!:\!55\!:\!77 ), ( 24\!:\!77\!:\!55 ) \},$&$\{ ( 24\!:\!59\!:\!73 ), ( 24\!:\!73\!:\!59 ) \},$&$\{ ( 24\!:\!61\!:\!71 ), ( 24\!:\!71\!:\!61 ) \},$\\ 
&&$\{ ( 24\!:\!65\!:\!67 ), ( 24\!:\!67\!:\!65 ) \},$&$\{ ( 25\!:\!26\!:\!105 ), ( 25\!:\!105\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!104 ), ( 25\!:\!104\!:\!27 ) \},$\\ 
&&$\{ ( 25\!:\!28\!:\!103 ), ( 25\!:\!103\!:\!28 ) \},$&$\{ ( 25\!:\!29\!:\!102 ), ( 25\!:\!102\!:\!29 ) \},$&$\{ ( 25\!:\!30\!:\!101 ), ( 25\!:\!101\!:\!30 ) \},$\\ 
&&$\{ ( 25\!:\!31\!:\!100 ), ( 25\!:\!100\!:\!31 ) \},$&$\{ ( 25\!:\!32\!:\!99 ), ( 25\!:\!99\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!98 ), ( 25\!:\!98\!:\!33 ) \},$\\ 
&&$\{ ( 25\!:\!34\!:\!97 ), ( 25\!:\!97\!:\!34 ) \},$&$\{ ( 25\!:\!35\!:\!96 ), ( 25\!:\!96\!:\!35 ) \},$&$\{ ( 25\!:\!36\!:\!95 ), ( 25\!:\!95\!:\!36 ) \},$\\ 
&&$\{ ( 25\!:\!37\!:\!94 ), ( 25\!:\!94\!:\!37 ) \},$&$\{ ( 25\!:\!38\!:\!93 ), ( 25\!:\!93\!:\!38 ) \},$&$\{ ( 25\!:\!39\!:\!92 ), ( 25\!:\!92\!:\!39 ) \},$\\ 
&&$\{ ( 25\!:\!40\!:\!91 ), ( 25\!:\!91\!:\!40 ) \},$&$\{ ( 25\!:\!41\!:\!90 ), ( 25\!:\!90\!:\!41 ) \},$&$\{ ( 25\!:\!42\!:\!89 ), ( 25\!:\!89\!:\!42 ) \},$\\ 
&&$\{ ( 25\!:\!43\!:\!88 ), ( 25\!:\!88\!:\!43 ) \},$&$\{ ( 25\!:\!44\!:\!87 ), ( 25\!:\!87\!:\!44 ) \},$&$\{ ( 25\!:\!45\!:\!86 ), ( 25\!:\!86\!:\!45 ) \},$\\ 
&&$\{ ( 25\!:\!46\!:\!85 ), ( 25\!:\!85\!:\!46 ) \},$&$\{ ( 25\!:\!47\!:\!84 ), ( 25\!:\!84\!:\!47 ) \},$&$\{ ( 25\!:\!48\!:\!83 ), ( 25\!:\!83\!:\!48 ) \},$\\ 
&&$\{ ( 25\!:\!49\!:\!82 ), ( 25\!:\!82\!:\!49 ) \},$&$\{ ( 25\!:\!50\!:\!81 ), ( 25\!:\!81\!:\!50 ) \},$&$\{ ( 25\!:\!51\!:\!80 ), ( 25\!:\!80\!:\!51 ) \},$\\ 
&&$\{ ( 25\!:\!52\!:\!79 ), ( 25\!:\!79\!:\!52 ) \},$&$\{ ( 25\!:\!54\!:\!77 ), ( 25\!:\!77\!:\!54 ) \},$&$\{ ( 25\!:\!55\!:\!76 ), ( 25\!:\!76\!:\!55 ) \},$\\ 
&&$\{ ( 25\!:\!56\!:\!75 ), ( 25\!:\!75\!:\!56 ) \},$&$\{ ( 25\!:\!57\!:\!74 ), ( 25\!:\!74\!:\!57 ) \},$&$\{ ( 25\!:\!58\!:\!73 ), ( 25\!:\!73\!:\!58 ) \},$\\ 
&&$\{ ( 25\!:\!59\!:\!72 ), ( 25\!:\!72\!:\!59 ) \},$&$\{ ( 25\!:\!60\!:\!71 ), ( 25\!:\!71\!:\!60 ) \},$&$\{ ( 25\!:\!61\!:\!70 ), ( 25\!:\!70\!:\!61 ) \},$\\ 
&&$\{ ( 25\!:\!62\!:\!69 ), ( 25\!:\!69\!:\!62 ) \},$&$\{ ( 25\!:\!63\!:\!68 ), ( 25\!:\!68\!:\!63 ) \},$&$\{ ( 25\!:\!64\!:\!67 ), ( 25\!:\!67\!:\!64 ) \},$\\ 
&&$\{ ( 25\!:\!65\!:\!66 ), ( 25\!:\!66\!:\!65 ) \},$&$\{ ( 26\!:\!27\!:\!103 ), ( 26\!:\!103\!:\!27 ) \},$&$\{ ( 26\!:\!29\!:\!101 ), ( 26\!:\!101\!:\!29 ) \},$\\ 
&&$\{ ( 26\!:\!31\!:\!99 ), ( 26\!:\!99\!:\!31 ) \},$&$\{ ( 26\!:\!33\!:\!97 ), ( 26\!:\!97\!:\!33 ) \},$&$\{ ( 26\!:\!35\!:\!95 ), ( 26\!:\!95\!:\!35 ) \},$\\ 
&&$\{ ( 26\!:\!37\!:\!93 ), ( 26\!:\!93\!:\!37 ) \},$&$\{ ( 26\!:\!41\!:\!89 ), ( 26\!:\!89\!:\!41 ) \},$&$\{ ( 26\!:\!43\!:\!87 ), ( 26\!:\!87\!:\!43 ) \},$\\ 
&&$\{ ( 26\!:\!45\!:\!85 ), ( 26\!:\!85\!:\!45 ) \},$&$\{ ( 26\!:\!47\!:\!83 ), ( 26\!:\!83\!:\!47 ) \},$&$\{ ( 26\!:\!49\!:\!81 ), ( 26\!:\!81\!:\!49 ) \},$\\ 
&&$\{ ( 26\!:\!51\!:\!79 ), ( 26\!:\!79\!:\!51 ) \},$&$\{ ( 26\!:\!53\!:\!77 ), ( 26\!:\!77\!:\!53 ) \},$&$\{ ( 26\!:\!55\!:\!75 ), ( 26\!:\!75\!:\!55 ) \},$\\ 
&&$\{ ( 26\!:\!57\!:\!73 ), ( 26\!:\!73\!:\!57 ) \},$&$\{ ( 26\!:\!59\!:\!71 ), ( 26\!:\!71\!:\!59 ) \},$&$\{ ( 26\!:\!61\!:\!69 ), ( 26\!:\!69\!:\!61 ) \},$\\ 
&&$\{ ( 26\!:\!63\!:\!67 ), ( 26\!:\!67\!:\!63 ) \},$&$\{ ( 27\!:\!28\!:\!101 ), ( 27\!:\!101\!:\!28 ) \},$&$\{ ( 27\!:\!29\!:\!100 ), ( 27\!:\!100\!:\!29 ) \},$\\ 
&&$\{ ( 27\!:\!31\!:\!98 ), ( 27\!:\!98\!:\!31 ) \},$&$\{ ( 27\!:\!32\!:\!97 ), ( 27\!:\!97\!:\!32 ) \},$&$\{ ( 27\!:\!34\!:\!95 ), ( 27\!:\!95\!:\!34 ) \},$\\ 
&&$\{ ( 27\!:\!35\!:\!94 ), ( 27\!:\!94\!:\!35 ) \},$&$\{ ( 27\!:\!37\!:\!92 ), ( 27\!:\!92\!:\!37 ) \},$&$\{ ( 27\!:\!38\!:\!91 ), ( 27\!:\!91\!:\!38 ) \},$\\ 
&&$\{ ( 27\!:\!40\!:\!89 ), ( 27\!:\!89\!:\!40 ) \},$&$\{ ( 27\!:\!41\!:\!88 ), ( 27\!:\!88\!:\!41 ) \},$&$\{ ( 27\!:\!43\!:\!86 ), ( 27\!:\!86\!:\!43 ) \},$\\ 
&&$\{ ( 27\!:\!44\!:\!85 ), ( 27\!:\!85\!:\!44 ) \},$&$\{ ( 27\!:\!46\!:\!83 ), ( 27\!:\!83\!:\!46 ) \},$&$\{ ( 27\!:\!47\!:\!82 ), ( 27\!:\!82\!:\!47 ) \},$\\ 
&&$\{ ( 27\!:\!49\!:\!80 ), ( 27\!:\!80\!:\!49 ) \},$&$\{ ( 27\!:\!50\!:\!79 ), ( 27\!:\!79\!:\!50 ) \},$&$\{ ( 27\!:\!52\!:\!77 ), ( 27\!:\!77\!:\!52 ) \},$\\ 
&&$\{ ( 27\!:\!53\!:\!76 ), ( 27\!:\!76\!:\!53 ) \},$&$\{ ( 27\!:\!55\!:\!74 ), ( 27\!:\!74\!:\!55 ) \},$&$\{ ( 27\!:\!56\!:\!73 ), ( 27\!:\!73\!:\!56 ) \},$\\ 
&&$\{ ( 27\!:\!58\!:\!71 ), ( 27\!:\!71\!:\!58 ) \},$&$\{ ( 27\!:\!59\!:\!70 ), ( 27\!:\!70\!:\!59 ) \},$&$\{ ( 27\!:\!61\!:\!68 ), ( 27\!:\!68\!:\!61 ) \},$\\ 
&&$\{ ( 27\!:\!62\!:\!67 ), ( 27\!:\!67\!:\!62 ) \},$&$\{ ( 27\!:\!64\!:\!65 ), ( 27\!:\!65\!:\!64 ) \},$&$\{ ( 28\!:\!29\!:\!99 ), ( 28\!:\!99\!:\!29 ) \},$\\ 
&&$\{ ( 28\!:\!31\!:\!97 ), ( 28\!:\!97\!:\!31 ) \},$&$\{ ( 28\!:\!33\!:\!95 ), ( 28\!:\!95\!:\!33 ) \},$&$\{ ( 28\!:\!35\!:\!93 ), ( 28\!:\!93\!:\!35 ) \},$\\ 
&&$\{ ( 28\!:\!37\!:\!91 ), ( 28\!:\!91\!:\!37 ) \},$&$\{ ( 28\!:\!39\!:\!89 ), ( 28\!:\!89\!:\!39 ) \},$&$\{ ( 28\!:\!41\!:\!87 ), ( 28\!:\!87\!:\!41 ) \},$\\ 
&&$\{ ( 28\!:\!43\!:\!85 ), ( 28\!:\!85\!:\!43 ) \},$&$\{ ( 28\!:\!45\!:\!83 ), ( 28\!:\!83\!:\!45 ) \},$&$\{ ( 28\!:\!47\!:\!81 ), ( 28\!:\!81\!:\!47 ) \},$\\ 
&&$\{ ( 28\!:\!49\!:\!79 ), ( 28\!:\!79\!:\!49 ) \},$&$\{ ( 28\!:\!51\!:\!77 ), ( 28\!:\!77\!:\!51 ) \},$&$\{ ( 28\!:\!53\!:\!75 ), ( 28\!:\!75\!:\!53 ) \},$\\ 
&&$\{ ( 28\!:\!55\!:\!73 ), ( 28\!:\!73\!:\!55 ) \},$&$\{ ( 28\!:\!57\!:\!71 ), ( 28\!:\!71\!:\!57 ) \},$&$\{ ( 28\!:\!59\!:\!69 ), ( 28\!:\!69\!:\!59 ) \},$\\ 
&&$\{ ( 28\!:\!61\!:\!67 ), ( 28\!:\!67\!:\!61 ) \},$&$\{ ( 28\!:\!63\!:\!65 ), ( 28\!:\!65\!:\!63 ) \},$&$\{ ( 29\!:\!30\!:\!97 ), ( 29\!:\!97\!:\!30 ) \},$\\ 
&&$\{ ( 29\!:\!31\!:\!96 ), ( 29\!:\!96\!:\!31 ) \},$&$\{ ( 29\!:\!32\!:\!95 ), ( 29\!:\!95\!:\!32 ) \},$&$\{ ( 29\!:\!33\!:\!94 ), ( 29\!:\!94\!:\!33 ) \},$\\ 
&&$\{ ( 29\!:\!34\!:\!93 ), ( 29\!:\!93\!:\!34 ) \},$&$\{ ( 29\!:\!35\!:\!92 ), ( 29\!:\!92\!:\!35 ) \},$&$\{ ( 29\!:\!36\!:\!91 ), ( 29\!:\!91\!:\!36 ) \},$\\ 
&&$\{ ( 29\!:\!37\!:\!90 ), ( 29\!:\!90\!:\!37 ) \},$&$\{ ( 29\!:\!38\!:\!89 ), ( 29\!:\!89\!:\!38 ) \},$&$\{ ( 29\!:\!39\!:\!88 ), ( 29\!:\!88\!:\!39 ) \},$\\ 
&&$\{ ( 29\!:\!40\!:\!87 ), ( 29\!:\!87\!:\!40 ) \},$&$\{ ( 29\!:\!41\!:\!86 ), ( 29\!:\!86\!:\!41 ) \},$&$\{ ( 29\!:\!42\!:\!85 ), ( 29\!:\!85\!:\!42 ) \},$\\ 
&&$\{ ( 29\!:\!43\!:\!84 ), ( 29\!:\!84\!:\!43 ) \},$&$\{ ( 29\!:\!44\!:\!83 ), ( 29\!:\!83\!:\!44 ) \},$&$\{ ( 29\!:\!45\!:\!82 ), ( 29\!:\!82\!:\!45 ) \},$\\ 
&&$\{ ( 29\!:\!46\!:\!81 ), ( 29\!:\!81\!:\!46 ) \},$&$\{ ( 29\!:\!47\!:\!80 ), ( 29\!:\!80\!:\!47 ) \},$&$\{ ( 29\!:\!48\!:\!79 ), ( 29\!:\!79\!:\!48 ) \},$\\ 
&&$\{ ( 29\!:\!50\!:\!77 ), ( 29\!:\!77\!:\!50 ) \},$&$\{ ( 29\!:\!51\!:\!76 ), ( 29\!:\!76\!:\!51 ) \},$&$\{ ( 29\!:\!52\!:\!75 ), ( 29\!:\!75\!:\!52 ) \},$\\ 
&&$\{ ( 29\!:\!53\!:\!74 ), ( 29\!:\!74\!:\!53 ) \},$&$\{ ( 29\!:\!54\!:\!73 ), ( 29\!:\!73\!:\!54 ) \},$&$\{ ( 29\!:\!55\!:\!72 ), ( 29\!:\!72\!:\!55 ) \},$\\ 
&&$\{ ( 29\!:\!56\!:\!71 ), ( 29\!:\!71\!:\!56 ) \},$&$\{ ( 29\!:\!57\!:\!70 ), ( 29\!:\!70\!:\!57 ) \},$&$\{ ( 29\!:\!58\!:\!69 ), ( 29\!:\!69\!:\!58 ) \},$\\ 
&&$\{ ( 29\!:\!59\!:\!68 ), ( 29\!:\!68\!:\!59 ) \},$&$\{ ( 29\!:\!60\!:\!67 ), ( 29\!:\!67\!:\!60 ) \},$&$\{ ( 29\!:\!61\!:\!66 ), ( 29\!:\!66\!:\!61 ) \},$\\ 
&&$\{ ( 29\!:\!62\!:\!65 ), ( 29\!:\!65\!:\!62 ) \},$&$\{ ( 29\!:\!63\!:\!64 ), ( 29\!:\!64\!:\!63 ) \},$&$\{ ( 30\!:\!31\!:\!95 ), ( 30\!:\!95\!:\!31 ) \},$\\ 
&&$\{ ( 30\!:\!35\!:\!91 ), ( 30\!:\!91\!:\!35 ) \},$&$\{ ( 30\!:\!37\!:\!89 ), ( 30\!:\!89\!:\!37 ) \},$&$\{ ( 30\!:\!41\!:\!85 ), ( 30\!:\!85\!:\!41 ) \},$\\ 
&&$\{ ( 30\!:\!43\!:\!83 ), ( 30\!:\!83\!:\!43 ) \},$&$\{ ( 30\!:\!47\!:\!79 ), ( 30\!:\!79\!:\!47 ) \},$&$\{ ( 30\!:\!49\!:\!77 ), ( 30\!:\!77\!:\!49 ) \},$\\ 
&&$\{ ( 30\!:\!53\!:\!73 ), ( 30\!:\!73\!:\!53 ) \},$&$\{ ( 30\!:\!55\!:\!71 ), ( 30\!:\!71\!:\!55 ) \},$&$\{ ( 30\!:\!59\!:\!67 ), ( 30\!:\!67\!:\!59 ) \},$\\ 
&&$\{ ( 30\!:\!61\!:\!65 ), ( 30\!:\!65\!:\!61 ) \},$&$\{ ( 31\!:\!32\!:\!93 ), ( 31\!:\!93\!:\!32 ) \},$&$\{ ( 31\!:\!33\!:\!92 ), ( 31\!:\!92\!:\!33 ) \},$\\ 
&&$\{ ( 31\!:\!34\!:\!91 ), ( 31\!:\!91\!:\!34 ) \},$&$\{ ( 31\!:\!35\!:\!90 ), ( 31\!:\!90\!:\!35 ) \},$&$\{ ( 31\!:\!36\!:\!89 ), ( 31\!:\!89\!:\!36 ) \},$\\ 
&&$\{ ( 31\!:\!37\!:\!88 ), ( 31\!:\!88\!:\!37 ) \},$&$\{ ( 31\!:\!38\!:\!87 ), ( 31\!:\!87\!:\!38 ) \},$&$\{ ( 31\!:\!39\!:\!86 ), ( 31\!:\!86\!:\!39 ) \},$\\ 
&&$\{ ( 31\!:\!40\!:\!85 ), ( 31\!:\!85\!:\!40 ) \},$&$\{ ( 31\!:\!41\!:\!84 ), ( 31\!:\!84\!:\!41 ) \},$&$\{ ( 31\!:\!42\!:\!83 ), ( 31\!:\!83\!:\!42 ) \},$\\ 
&&$\{ ( 31\!:\!43\!:\!82 ), ( 31\!:\!82\!:\!43 ) \},$&$\{ ( 31\!:\!44\!:\!81 ), ( 31\!:\!81\!:\!44 ) \},$&$\{ ( 31\!:\!45\!:\!80 ), ( 31\!:\!80\!:\!45 ) \},$\\ 
&&$\{ ( 31\!:\!46\!:\!79 ), ( 31\!:\!79\!:\!46 ) \},$&$\{ ( 31\!:\!48\!:\!77 ), ( 31\!:\!77\!:\!48 ) \},$&$\{ ( 31\!:\!49\!:\!76 ), ( 31\!:\!76\!:\!49 ) \},$\\ 
&&$\{ ( 31\!:\!50\!:\!75 ), ( 31\!:\!75\!:\!50 ) \},$&$\{ ( 31\!:\!51\!:\!74 ), ( 31\!:\!74\!:\!51 ) \},$&$\{ ( 31\!:\!52\!:\!73 ), ( 31\!:\!73\!:\!52 ) \},$\\ 
&&$\{ ( 31\!:\!53\!:\!72 ), ( 31\!:\!72\!:\!53 ) \},$&$\{ ( 31\!:\!54\!:\!71 ), ( 31\!:\!71\!:\!54 ) \},$&$\{ ( 31\!:\!55\!:\!70 ), ( 31\!:\!70\!:\!55 ) \},$\\ 
&&$\{ ( 31\!:\!56\!:\!69 ), ( 31\!:\!69\!:\!56 ) \},$&$\{ ( 31\!:\!57\!:\!68 ), ( 31\!:\!68\!:\!57 ) \},$&$\{ ( 31\!:\!58\!:\!67 ), ( 31\!:\!67\!:\!58 ) \},$\\ 
&&$\{ ( 31\!:\!59\!:\!66 ), ( 31\!:\!66\!:\!59 ) \},$&$\{ ( 31\!:\!60\!:\!65 ), ( 31\!:\!65\!:\!60 ) \},$&$\{ ( 31\!:\!61\!:\!64 ), ( 31\!:\!64\!:\!61 ) \},$\\ 
&&$\{ ( 31\!:\!62\!:\!63 ), ( 31\!:\!63\!:\!62 ) \},$&$\{ ( 32\!:\!33\!:\!91 ), ( 32\!:\!91\!:\!33 ) \},$&$\{ ( 32\!:\!35\!:\!89 ), ( 32\!:\!89\!:\!35 ) \},$\\ 
&&$\{ ( 32\!:\!37\!:\!87 ), ( 32\!:\!87\!:\!37 ) \},$&$\{ ( 32\!:\!39\!:\!85 ), ( 32\!:\!85\!:\!39 ) \},$&$\{ ( 32\!:\!41\!:\!83 ), ( 32\!:\!83\!:\!41 ) \},$\\ 
&&$\{ ( 32\!:\!43\!:\!81 ), ( 32\!:\!81\!:\!43 ) \},$&$\{ ( 32\!:\!45\!:\!79 ), ( 32\!:\!79\!:\!45 ) \},$&$\{ ( 32\!:\!47\!:\!77 ), ( 32\!:\!77\!:\!47 ) \},$\\ 
&&$\{ ( 32\!:\!49\!:\!75 ), ( 32\!:\!75\!:\!49 ) \},$&$\{ ( 32\!:\!51\!:\!73 ), ( 32\!:\!73\!:\!51 ) \},$&$\{ ( 32\!:\!53\!:\!71 ), ( 32\!:\!71\!:\!53 ) \},$\\ 
&&$\{ ( 32\!:\!55\!:\!69 ), ( 32\!:\!69\!:\!55 ) \},$&$\{ ( 32\!:\!57\!:\!67 ), ( 32\!:\!67\!:\!57 ) \},$&$\{ ( 32\!:\!59\!:\!65 ), ( 32\!:\!65\!:\!59 ) \},$\\ 
&&$\{ ( 32\!:\!61\!:\!63 ), ( 32\!:\!63\!:\!61 ) \},$&$\{ ( 33\!:\!34\!:\!89 ), ( 33\!:\!89\!:\!34 ) \},$&$\{ ( 33\!:\!35\!:\!88 ), ( 33\!:\!88\!:\!35 ) \},$\\ 
&&$\{ ( 33\!:\!37\!:\!86 ), ( 33\!:\!86\!:\!37 ) \},$&$\{ ( 33\!:\!38\!:\!85 ), ( 33\!:\!85\!:\!38 ) \},$&$\{ ( 33\!:\!40\!:\!83 ), ( 33\!:\!83\!:\!40 ) \},$\\ 
&&$\{ ( 33\!:\!41\!:\!82 ), ( 33\!:\!82\!:\!41 ) \},$&$\{ ( 33\!:\!43\!:\!80 ), ( 33\!:\!80\!:\!43 ) \},$&$\{ ( 33\!:\!44\!:\!79 ), ( 33\!:\!79\!:\!44 ) \},$\\ 
&&$\{ ( 33\!:\!46\!:\!77 ), ( 33\!:\!77\!:\!46 ) \},$&$\{ ( 33\!:\!47\!:\!76 ), ( 33\!:\!76\!:\!47 ) \},$&$\{ ( 33\!:\!49\!:\!74 ), ( 33\!:\!74\!:\!49 ) \},$\\ 
&&$\{ ( 33\!:\!50\!:\!73 ), ( 33\!:\!73\!:\!50 ) \},$&$\{ ( 33\!:\!52\!:\!71 ), ( 33\!:\!71\!:\!52 ) \},$&$\{ ( 33\!:\!53\!:\!70 ), ( 33\!:\!70\!:\!53 ) \},$\\ 
&&$\{ ( 33\!:\!55\!:\!68 ), ( 33\!:\!68\!:\!55 ) \},$&$\{ ( 33\!:\!56\!:\!67 ), ( 33\!:\!67\!:\!56 ) \},$&$\{ ( 33\!:\!58\!:\!65 ), ( 33\!:\!65\!:\!58 ) \},$\\ 
&&$\{ ( 33\!:\!59\!:\!64 ), ( 33\!:\!64\!:\!59 ) \},$&$\{ ( 33\!:\!61\!:\!62 ), ( 33\!:\!62\!:\!61 ) \},$&$\{ ( 34\!:\!35\!:\!87 ), ( 34\!:\!87\!:\!35 ) \},$\\ 
&&$\{ ( 34\!:\!37\!:\!85 ), ( 34\!:\!85\!:\!37 ) \},$&$\{ ( 34\!:\!39\!:\!83 ), ( 34\!:\!83\!:\!39 ) \},$&$\{ ( 34\!:\!41\!:\!81 ), ( 34\!:\!81\!:\!41 ) \},$\\ 
&&$\{ ( 34\!:\!43\!:\!79 ), ( 34\!:\!79\!:\!43 ) \},$&$\{ ( 34\!:\!45\!:\!77 ), ( 34\!:\!77\!:\!45 ) \},$&$\{ ( 34\!:\!47\!:\!75 ), ( 34\!:\!75\!:\!47 ) \},$\\ 
&&$\{ ( 34\!:\!49\!:\!73 ), ( 34\!:\!73\!:\!49 ) \},$&$\{ ( 34\!:\!51\!:\!71 ), ( 34\!:\!71\!:\!51 ) \},$&$\{ ( 34\!:\!53\!:\!69 ), ( 34\!:\!69\!:\!53 ) \},$\\ 
&&$\{ ( 34\!:\!55\!:\!67 ), ( 34\!:\!67\!:\!55 ) \},$&$\{ ( 34\!:\!57\!:\!65 ), ( 34\!:\!65\!:\!57 ) \},$&$\{ ( 34\!:\!59\!:\!63 ), ( 34\!:\!63\!:\!59 ) \},$\\ 
&&$\{ ( 35\!:\!36\!:\!85 ), ( 35\!:\!85\!:\!36 ) \},$&$\{ ( 35\!:\!37\!:\!84 ), ( 35\!:\!84\!:\!37 ) \},$&$\{ ( 35\!:\!38\!:\!83 ), ( 35\!:\!83\!:\!38 ) \},$\\ 
&&$\{ ( 35\!:\!39\!:\!82 ), ( 35\!:\!82\!:\!39 ) \},$&$\{ ( 35\!:\!40\!:\!81 ), ( 35\!:\!81\!:\!40 ) \},$&$\{ ( 35\!:\!41\!:\!80 ), ( 35\!:\!80\!:\!41 ) \},$\\ 
&&$\{ ( 35\!:\!42\!:\!79 ), ( 35\!:\!79\!:\!42 ) \},$&$\{ ( 35\!:\!44\!:\!77 ), ( 35\!:\!77\!:\!44 ) \},$&$\{ ( 35\!:\!45\!:\!76 ), ( 35\!:\!76\!:\!45 ) \},$\\ 
&&$\{ ( 35\!:\!46\!:\!75 ), ( 35\!:\!75\!:\!46 ) \},$&$\{ ( 35\!:\!47\!:\!74 ), ( 35\!:\!74\!:\!47 ) \},$&$\{ ( 35\!:\!48\!:\!73 ), ( 35\!:\!73\!:\!48 ) \},$\\ 
&&$\{ ( 35\!:\!49\!:\!72 ), ( 35\!:\!72\!:\!49 ) \},$&$\{ ( 35\!:\!50\!:\!71 ), ( 35\!:\!71\!:\!50 ) \},$&$\{ ( 35\!:\!51\!:\!70 ), ( 35\!:\!70\!:\!51 ) \},$\\ 
&&$\{ ( 35\!:\!52\!:\!69 ), ( 35\!:\!69\!:\!52 ) \},$&$\{ ( 35\!:\!53\!:\!68 ), ( 35\!:\!68\!:\!53 ) \},$&$\{ ( 35\!:\!54\!:\!67 ), ( 35\!:\!67\!:\!54 ) \},$\\ 
&&$\{ ( 35\!:\!55\!:\!66 ), ( 35\!:\!66\!:\!55 ) \},$&$\{ ( 35\!:\!56\!:\!65 ), ( 35\!:\!65\!:\!56 ) \},$&$\{ ( 35\!:\!57\!:\!64 ), ( 35\!:\!64\!:\!57 ) \},$\\ 
&&$\{ ( 35\!:\!58\!:\!63 ), ( 35\!:\!63\!:\!58 ) \},$&$\{ ( 35\!:\!59\!:\!62 ), ( 35\!:\!62\!:\!59 ) \},$&$\{ ( 35\!:\!60\!:\!61 ), ( 35\!:\!61\!:\!60 ) \},$\\ 
&&$\{ ( 36\!:\!37\!:\!83 ), ( 36\!:\!83\!:\!37 ) \},$&$\{ ( 36\!:\!41\!:\!79 ), ( 36\!:\!79\!:\!41 ) \},$&$\{ ( 36\!:\!43\!:\!77 ), ( 36\!:\!77\!:\!43 ) \},$\\ 
&&$\{ ( 36\!:\!47\!:\!73 ), ( 36\!:\!73\!:\!47 ) \},$&$\{ ( 36\!:\!49\!:\!71 ), ( 36\!:\!71\!:\!49 ) \},$&$\{ ( 36\!:\!53\!:\!67 ), ( 36\!:\!67\!:\!53 ) \},$\\ 
&&$\{ ( 36\!:\!55\!:\!65 ), ( 36\!:\!65\!:\!55 ) \},$&$\{ ( 36\!:\!59\!:\!61 ), ( 36\!:\!61\!:\!59 ) \},$&$\{ ( 37\!:\!38\!:\!81 ), ( 37\!:\!81\!:\!38 ) \},$\\ 
&&$\{ ( 37\!:\!39\!:\!80 ), ( 37\!:\!80\!:\!39 ) \},$&$\{ ( 37\!:\!40\!:\!79 ), ( 37\!:\!79\!:\!40 ) \},$&$\{ ( 37\!:\!42\!:\!77 ), ( 37\!:\!77\!:\!42 ) \},$\\ 
&&$\{ ( 37\!:\!43\!:\!76 ), ( 37\!:\!76\!:\!43 ) \},$&$\{ ( 37\!:\!44\!:\!75 ), ( 37\!:\!75\!:\!44 ) \},$&$\{ ( 37\!:\!45\!:\!74 ), ( 37\!:\!74\!:\!45 ) \},$\\ 
&&$\{ ( 37\!:\!46\!:\!73 ), ( 37\!:\!73\!:\!46 ) \},$&$\{ ( 37\!:\!47\!:\!72 ), ( 37\!:\!72\!:\!47 ) \},$&$\{ ( 37\!:\!48\!:\!71 ), ( 37\!:\!71\!:\!48 ) \},$\\ 
&&$\{ ( 37\!:\!49\!:\!70 ), ( 37\!:\!70\!:\!49 ) \},$&$\{ ( 37\!:\!50\!:\!69 ), ( 37\!:\!69\!:\!50 ) \},$&$\{ ( 37\!:\!51\!:\!68 ), ( 37\!:\!68\!:\!51 ) \},$\\ 
&&$\{ ( 37\!:\!52\!:\!67 ), ( 37\!:\!67\!:\!52 ) \},$&$\{ ( 37\!:\!53\!:\!66 ), ( 37\!:\!66\!:\!53 ) \},$&$\{ ( 37\!:\!54\!:\!65 ), ( 37\!:\!65\!:\!54 ) \},$\\ 
&&$\{ ( 37\!:\!55\!:\!64 ), ( 37\!:\!64\!:\!55 ) \},$&$\{ ( 37\!:\!56\!:\!63 ), ( 37\!:\!63\!:\!56 ) \},$&$\{ ( 37\!:\!57\!:\!62 ), ( 37\!:\!62\!:\!57 ) \},$\\ 
&&$\{ ( 37\!:\!58\!:\!61 ), ( 37\!:\!61\!:\!58 ) \},$&$\{ ( 37\!:\!59\!:\!60 ), ( 37\!:\!60\!:\!59 ) \},$&$\{ ( 38\!:\!39\!:\!79 ), ( 38\!:\!79\!:\!39 ) \},$\\ 
&&$\{ ( 38\!:\!41\!:\!77 ), ( 38\!:\!77\!:\!41 ) \},$&$\{ ( 38\!:\!43\!:\!75 ), ( 38\!:\!75\!:\!43 ) \},$&$\{ ( 38\!:\!45\!:\!73 ), ( 38\!:\!73\!:\!45 ) \},$\\ 
&&$\{ ( 38\!:\!47\!:\!71 ), ( 38\!:\!71\!:\!47 ) \},$&$\{ ( 38\!:\!49\!:\!69 ), ( 38\!:\!69\!:\!49 ) \},$&$\{ ( 38\!:\!51\!:\!67 ), ( 38\!:\!67\!:\!51 ) \},$\\ 
&&$\{ ( 38\!:\!53\!:\!65 ), ( 38\!:\!65\!:\!53 ) \},$&$\{ ( 38\!:\!55\!:\!63 ), ( 38\!:\!63\!:\!55 ) \},$&$\{ ( 38\!:\!57\!:\!61 ), ( 38\!:\!61\!:\!57 ) \},$\\ 
&&$\{ ( 39\!:\!40\!:\!77 ), ( 39\!:\!77\!:\!40 ) \},$&$\{ ( 39\!:\!41\!:\!76 ), ( 39\!:\!76\!:\!41 ) \},$&$\{ ( 39\!:\!43\!:\!74 ), ( 39\!:\!74\!:\!43 ) \},$\\ 
&&$\{ ( 39\!:\!44\!:\!73 ), ( 39\!:\!73\!:\!44 ) \},$&$\{ ( 39\!:\!46\!:\!71 ), ( 39\!:\!71\!:\!46 ) \},$&$\{ ( 39\!:\!47\!:\!70 ), ( 39\!:\!70\!:\!47 ) \},$\\ 
&&$\{ ( 39\!:\!49\!:\!68 ), ( 39\!:\!68\!:\!49 ) \},$&$\{ ( 39\!:\!50\!:\!67 ), ( 39\!:\!67\!:\!50 ) \},$&$\{ ( 39\!:\!53\!:\!64 ), ( 39\!:\!64\!:\!53 ) \},$\\ 
&&$\{ ( 39\!:\!55\!:\!62 ), ( 39\!:\!62\!:\!55 ) \},$&$\{ ( 39\!:\!56\!:\!61 ), ( 39\!:\!61\!:\!56 ) \},$&$\{ ( 39\!:\!58\!:\!59 ), ( 39\!:\!59\!:\!58 ) \},$\\ 
&&$\{ ( 40\!:\!41\!:\!75 ), ( 40\!:\!75\!:\!41 ) \},$&$\{ ( 40\!:\!43\!:\!73 ), ( 40\!:\!73\!:\!43 ) \},$&$\{ ( 40\!:\!45\!:\!71 ), ( 40\!:\!71\!:\!45 ) \},$\\ 
&&$\{ ( 40\!:\!47\!:\!69 ), ( 40\!:\!69\!:\!47 ) \},$&$\{ ( 40\!:\!49\!:\!67 ), ( 40\!:\!67\!:\!49 ) \},$&$\{ ( 40\!:\!51\!:\!65 ), ( 40\!:\!65\!:\!51 ) \},$\\ 
&&$\{ ( 40\!:\!53\!:\!63 ), ( 40\!:\!63\!:\!53 ) \},$&$\{ ( 40\!:\!55\!:\!61 ), ( 40\!:\!61\!:\!55 ) \},$&$\{ ( 40\!:\!57\!:\!59 ), ( 40\!:\!59\!:\!57 ) \},$\\ 
&&$\{ ( 41\!:\!42\!:\!73 ), ( 41\!:\!73\!:\!42 ) \},$&$\{ ( 41\!:\!43\!:\!72 ), ( 41\!:\!72\!:\!43 ) \},$&$\{ ( 41\!:\!44\!:\!71 ), ( 41\!:\!71\!:\!44 ) \},$\\ 
&&$\{ ( 41\!:\!45\!:\!70 ), ( 41\!:\!70\!:\!45 ) \},$&$\{ ( 41\!:\!46\!:\!69 ), ( 41\!:\!69\!:\!46 ) \},$&$\{ ( 41\!:\!47\!:\!68 ), ( 41\!:\!68\!:\!47 ) \},$\\ 
&&$\{ ( 41\!:\!48\!:\!67 ), ( 41\!:\!67\!:\!48 ) \},$&$\{ ( 41\!:\!49\!:\!66 ), ( 41\!:\!66\!:\!49 ) \},$&$\{ ( 41\!:\!50\!:\!65 ), ( 41\!:\!65\!:\!50 ) \},$\\ 
&&$\{ ( 41\!:\!51\!:\!64 ), ( 41\!:\!64\!:\!51 ) \},$&$\{ ( 41\!:\!52\!:\!63 ), ( 41\!:\!63\!:\!52 ) \},$&$\{ ( 41\!:\!53\!:\!62 ), ( 41\!:\!62\!:\!53 ) \},$\\ 
&&$\{ ( 41\!:\!54\!:\!61 ), ( 41\!:\!61\!:\!54 ) \},$&$\{ ( 41\!:\!55\!:\!60 ), ( 41\!:\!60\!:\!55 ) \},$&$\{ ( 41\!:\!56\!:\!59 ), ( 41\!:\!59\!:\!56 ) \},$\\ 
&&$\{ ( 41\!:\!57\!:\!58 ), ( 41\!:\!58\!:\!57 ) \},$&$\{ ( 42\!:\!43\!:\!71 ), ( 42\!:\!71\!:\!43 ) \},$&$\{ ( 42\!:\!47\!:\!67 ), ( 42\!:\!67\!:\!47 ) \},$\\ 
&&$\{ ( 42\!:\!49\!:\!65 ), ( 42\!:\!65\!:\!49 ) \},$&$\{ ( 42\!:\!53\!:\!61 ), ( 42\!:\!61\!:\!53 ) \},$&$\{ ( 42\!:\!55\!:\!59 ), ( 42\!:\!59\!:\!55 ) \},$\\ 
&&$\{ ( 43\!:\!44\!:\!69 ), ( 43\!:\!69\!:\!44 ) \},$&$\{ ( 43\!:\!45\!:\!68 ), ( 43\!:\!68\!:\!45 ) \},$&$\{ ( 43\!:\!46\!:\!67 ), ( 43\!:\!67\!:\!46 ) \},$\\ 
&&$\{ ( 43\!:\!47\!:\!66 ), ( 43\!:\!66\!:\!47 ) \},$&$\{ ( 43\!:\!48\!:\!65 ), ( 43\!:\!65\!:\!48 ) \},$&$\{ ( 43\!:\!49\!:\!64 ), ( 43\!:\!64\!:\!49 ) \},$\\ 
&&$\{ ( 43\!:\!50\!:\!63 ), ( 43\!:\!63\!:\!50 ) \},$&$\{ ( 43\!:\!51\!:\!62 ), ( 43\!:\!62\!:\!51 ) \},$&$\{ ( 43\!:\!52\!:\!61 ), ( 43\!:\!61\!:\!52 ) \},$\\ 
&&$\{ ( 43\!:\!53\!:\!60 ), ( 43\!:\!60\!:\!53 ) \},$&$\{ ( 43\!:\!54\!:\!59 ), ( 43\!:\!59\!:\!54 ) \},$&$\{ ( 43\!:\!55\!:\!58 ), ( 43\!:\!58\!:\!55 ) \},$\\ 
&&$\{ ( 43\!:\!56\!:\!57 ), ( 43\!:\!57\!:\!56 ) \},$&$\{ ( 44\!:\!45\!:\!67 ), ( 44\!:\!67\!:\!45 ) \},$&$\{ ( 44\!:\!47\!:\!65 ), ( 44\!:\!65\!:\!47 ) \},$\\ 
&&$\{ ( 44\!:\!49\!:\!63 ), ( 44\!:\!63\!:\!49 ) \},$&$\{ ( 44\!:\!51\!:\!61 ), ( 44\!:\!61\!:\!51 ) \},$&$\{ ( 44\!:\!53\!:\!59 ), ( 44\!:\!59\!:\!53 ) \},$\\ 
&&$\{ ( 44\!:\!55\!:\!57 ), ( 44\!:\!57\!:\!55 ) \},$&$\{ ( 45\!:\!46\!:\!65 ), ( 45\!:\!65\!:\!46 ) \},$&$\{ ( 45\!:\!47\!:\!64 ), ( 45\!:\!64\!:\!47 ) \},$\\ 
&&$\{ ( 45\!:\!49\!:\!62 ), ( 45\!:\!62\!:\!49 ) \},$&$\{ ( 45\!:\!50\!:\!61 ), ( 45\!:\!61\!:\!50 ) \},$&$\{ ( 45\!:\!52\!:\!59 ), ( 45\!:\!59\!:\!52 ) \},$\\ 
&&$\{ ( 45\!:\!53\!:\!58 ), ( 45\!:\!58\!:\!53 ) \},$&$\{ ( 45\!:\!55\!:\!56 ), ( 45\!:\!56\!:\!55 ) \},$&$\{ ( 46\!:\!47\!:\!63 ), ( 46\!:\!63\!:\!47 ) \},$\\ 
&&$\{ ( 46\!:\!49\!:\!61 ), ( 46\!:\!61\!:\!49 ) \},$&$\{ ( 46\!:\!51\!:\!59 ), ( 46\!:\!59\!:\!51 ) \},$&$\{ ( 46\!:\!53\!:\!57 ), ( 46\!:\!57\!:\!53 ) \},$\\ 
&&$\{ ( 47\!:\!48\!:\!61 ), ( 47\!:\!61\!:\!48 ) \},$&$\{ ( 47\!:\!49\!:\!60 ), ( 47\!:\!60\!:\!49 ) \},$&$\{ ( 47\!:\!50\!:\!59 ), ( 47\!:\!59\!:\!50 ) \},$\\ 
&&$\{ ( 47\!:\!51\!:\!58 ), ( 47\!:\!58\!:\!51 ) \},$&$\{ ( 47\!:\!52\!:\!57 ), ( 47\!:\!57\!:\!52 ) \},$&$\{ ( 47\!:\!53\!:\!56 ), ( 47\!:\!56\!:\!53 ) \},$\\ 
&&$\{ ( 47\!:\!54\!:\!55 ), ( 47\!:\!55\!:\!54 ) \},$&$\{ ( 48\!:\!49\!:\!59 ), ( 48\!:\!59\!:\!49 ) \},$&$\{ ( 48\!:\!53\!:\!55 ), ( 48\!:\!55\!:\!53 ) \},$\\ 
&&$\{ ( 49\!:\!50\!:\!57 ), ( 49\!:\!57\!:\!50 ) \},$&$\{ ( 49\!:\!51\!:\!56 ), ( 49\!:\!56\!:\!51 ) \},$&$\{ ( 49\!:\!52\!:\!55 ), ( 49\!:\!55\!:\!52 ) \},$\\ 
&&$\{ ( 49\!:\!53\!:\!54 ), ( 49\!:\!54\!:\!53 ) \},$&$\{ ( 50\!:\!51\!:\!55 ), ( 50\!:\!55\!:\!51 ) \},$&$\{ ( 51\!:\!52\!:\!53 ), ( 51\!:\!53\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!154 ), ( 77\!:\!77\!:\!2 ) \},$&$\{ ( 5\!:\!5\!:\!146 ), ( 73\!:\!73\!:\!10 ) \},$&$\{ ( 7\!:\!7\!:\!142 ), ( 71\!:\!71\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!11\!:\!134 ), ( 67\!:\!67\!:\!22 ) \},$&$\{ ( 17\!:\!17\!:\!122 ), ( 61\!:\!61\!:\!34 ) \},$&$\{ ( 19\!:\!19\!:\!118 ), ( 59\!:\!59\!:\!38 ) \},$\\ 
&&$\{ ( 23\!:\!23\!:\!110 ), ( 55\!:\!55\!:\!46 ) \},$&$\{ ( 25\!:\!25\!:\!106 ), ( 53\!:\!53\!:\!50 ) \},$&$\{ ( 29\!:\!29\!:\!98 ), ( 49\!:\!49\!:\!58 ) \},$\\ 
&&$\{ ( 31\!:\!31\!:\!94 ), ( 47\!:\!47\!:\!62 ) \},$&$\{ ( 35\!:\!35\!:\!86 ), ( 43\!:\!43\!:\!70 ) \},$&$\{ ( 37\!:\!37\!:\!82 ), ( 41\!:\!41\!:\!74 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!150 ), ( 2\!:\!150\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!148 ), ( 2\!:\!148\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!146 ), ( 2\!:\!146\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!144 ), ( 2\!:\!144\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!142 ), ( 2\!:\!142\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!140 ), ( 2\!:\!140\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!138 ), ( 2\!:\!138\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!136 ), ( 2\!:\!136\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!134 ), ( 2\!:\!134\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!132 ), ( 2\!:\!132\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!130 ), ( 2\!:\!130\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!128 ), ( 2\!:\!128\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!126 ), ( 2\!:\!126\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!124 ), ( 2\!:\!124\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!122 ), ( 2\!:\!122\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!120 ), ( 2\!:\!120\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!118 ), ( 2\!:\!118\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!116 ), ( 2\!:\!116\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!114 ), ( 2\!:\!114\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!112 ), ( 2\!:\!112\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!110 ), ( 2\!:\!110\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!108 ), ( 2\!:\!108\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!106 ), ( 2\!:\!106\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!104 ), ( 2\!:\!104\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!102 ), ( 2\!:\!102\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!100 ), ( 2\!:\!100\!:\!54 ) \},$&$\{ ( 2\!:\!56\!:\!98 ), ( 2\!:\!98\!:\!56 ) \},$\\ 
&&$\{ ( 2\!:\!58\!:\!96 ), ( 2\!:\!96\!:\!58 ) \},$&$\{ ( 2\!:\!60\!:\!94 ), ( 2\!:\!94\!:\!60 ) \},$&$\{ ( 2\!:\!62\!:\!92 ), ( 2\!:\!92\!:\!62 ) \},$\\ 
&&$\{ ( 2\!:\!64\!:\!90 ), ( 2\!:\!90\!:\!64 ) \},$&$\{ ( 2\!:\!66\!:\!88 ), ( 2\!:\!88\!:\!66 ) \},$&$\{ ( 2\!:\!68\!:\!86 ), ( 2\!:\!86\!:\!68 ) \},$\\ 
&&$\{ ( 2\!:\!70\!:\!84 ), ( 2\!:\!84\!:\!70 ) \},$&$\{ ( 2\!:\!72\!:\!82 ), ( 2\!:\!82\!:\!72 ) \},$&$\{ ( 2\!:\!74\!:\!80 ), ( 2\!:\!80\!:\!74 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!146 ), ( 4\!:\!146\!:\!6 ) \},$&$\{ ( 4\!:\!10\!:\!142 ), ( 4\!:\!142\!:\!10 ) \},$&$\{ ( 4\!:\!14\!:\!138 ), ( 4\!:\!138\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!134 ), ( 4\!:\!134\!:\!18 ) \},$&$\{ ( 4\!:\!22\!:\!130 ), ( 4\!:\!130\!:\!22 ) \},$&$\{ ( 4\!:\!26\!:\!126 ), ( 4\!:\!126\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!30\!:\!122 ), ( 4\!:\!122\!:\!30 ) \},$&$\{ ( 4\!:\!34\!:\!118 ), ( 4\!:\!118\!:\!34 ) \},$&$\{ ( 4\!:\!38\!:\!114 ), ( 4\!:\!114\!:\!38 ) \},$\\ 
&&$\{ ( 4\!:\!42\!:\!110 ), ( 4\!:\!110\!:\!42 ) \},$&$\{ ( 4\!:\!46\!:\!106 ), ( 4\!:\!106\!:\!46 ) \},$&$\{ ( 4\!:\!50\!:\!102 ), ( 4\!:\!102\!:\!50 ) \},$\\ 
&&$\{ ( 4\!:\!54\!:\!98 ), ( 4\!:\!98\!:\!54 ) \},$&$\{ ( 4\!:\!58\!:\!94 ), ( 4\!:\!94\!:\!58 ) \},$&$\{ ( 4\!:\!62\!:\!90 ), ( 4\!:\!90\!:\!62 ) \},$\\ 
&&$\{ ( 4\!:\!66\!:\!86 ), ( 4\!:\!86\!:\!66 ) \},$&$\{ ( 4\!:\!70\!:\!82 ), ( 4\!:\!82\!:\!70 ) \},$&$\{ ( 6\!:\!8\!:\!142 ), ( 6\!:\!142\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!140 ), ( 6\!:\!140\!:\!10 ) \},$&$\{ ( 6\!:\!14\!:\!136 ), ( 6\!:\!136\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!134 ), ( 6\!:\!134\!:\!16 ) \},$\\ 
&&$\{ ( 6\!:\!20\!:\!130 ), ( 6\!:\!130\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!128 ), ( 6\!:\!128\!:\!22 ) \},$&$\{ ( 6\!:\!26\!:\!124 ), ( 6\!:\!124\!:\!26 ) \},$\\ 
&&$\{ ( 6\!:\!28\!:\!122 ), ( 6\!:\!122\!:\!28 ) \},$&$\{ ( 6\!:\!32\!:\!118 ), ( 6\!:\!118\!:\!32 ) \},$&$\{ ( 6\!:\!34\!:\!116 ), ( 6\!:\!116\!:\!34 ) \},$\\ 
&&$\{ ( 6\!:\!38\!:\!112 ), ( 6\!:\!112\!:\!38 ) \},$&$\{ ( 6\!:\!40\!:\!110 ), ( 6\!:\!110\!:\!40 ) \},$&$\{ ( 6\!:\!44\!:\!106 ), ( 6\!:\!106\!:\!44 ) \},$\\ 
&&$\{ ( 6\!:\!46\!:\!104 ), ( 6\!:\!104\!:\!46 ) \},$&$\{ ( 6\!:\!50\!:\!100 ), ( 6\!:\!100\!:\!50 ) \},$&$\{ ( 6\!:\!52\!:\!98 ), ( 6\!:\!98\!:\!52 ) \},$\\ 
&&$\{ ( 6\!:\!56\!:\!94 ), ( 6\!:\!94\!:\!56 ) \},$&$\{ ( 6\!:\!58\!:\!92 ), ( 6\!:\!92\!:\!58 ) \},$&$\{ ( 6\!:\!62\!:\!88 ), ( 6\!:\!88\!:\!62 ) \},$\\ 
&&$\{ ( 6\!:\!64\!:\!86 ), ( 6\!:\!86\!:\!64 ) \},$&$\{ ( 6\!:\!68\!:\!82 ), ( 6\!:\!82\!:\!68 ) \},$&$\{ ( 6\!:\!70\!:\!80 ), ( 6\!:\!80\!:\!70 ) \},$\\ 
&&$\{ ( 6\!:\!74\!:\!76 ), ( 6\!:\!76\!:\!74 ) \},$&$\{ ( 8\!:\!10\!:\!138 ), ( 8\!:\!138\!:\!10 ) \},$&$\{ ( 8\!:\!14\!:\!134 ), ( 8\!:\!134\!:\!14 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!130 ), ( 8\!:\!130\!:\!18 ) \},$&$\{ ( 8\!:\!22\!:\!126 ), ( 8\!:\!126\!:\!22 ) \},$&$\{ ( 8\!:\!26\!:\!122 ), ( 8\!:\!122\!:\!26 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!118 ), ( 8\!:\!118\!:\!30 ) \},$&$\{ ( 8\!:\!34\!:\!114 ), ( 8\!:\!114\!:\!34 ) \},$&$\{ ( 8\!:\!38\!:\!110 ), ( 8\!:\!110\!:\!38 ) \},$\\ 
&&$\{ ( 8\!:\!42\!:\!106 ), ( 8\!:\!106\!:\!42 ) \},$&$\{ ( 8\!:\!46\!:\!102 ), ( 8\!:\!102\!:\!46 ) \},$&$\{ ( 8\!:\!50\!:\!98 ), ( 8\!:\!98\!:\!50 ) \},$\\ 
&&$\{ ( 8\!:\!54\!:\!94 ), ( 8\!:\!94\!:\!54 ) \},$&$\{ ( 8\!:\!58\!:\!90 ), ( 8\!:\!90\!:\!58 ) \},$&$\{ ( 8\!:\!62\!:\!86 ), ( 8\!:\!86\!:\!62 ) \},$\\ 
&&$\{ ( 8\!:\!66\!:\!82 ), ( 8\!:\!82\!:\!66 ) \},$&$\{ ( 10\!:\!12\!:\!134 ), ( 10\!:\!134\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!132 ), ( 10\!:\!132\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!130 ), ( 10\!:\!130\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!128 ), ( 10\!:\!128\!:\!18 ) \},$&$\{ ( 10\!:\!20\!:\!126 ), ( 10\!:\!126\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!22\!:\!124 ), ( 10\!:\!124\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!122 ), ( 10\!:\!122\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!120 ), ( 10\!:\!120\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!28\!:\!118 ), ( 10\!:\!118\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!116 ), ( 10\!:\!116\!:\!30 ) \},$&$\{ ( 10\!:\!32\!:\!114 ), ( 10\!:\!114\!:\!32 ) \},$\\ 
&&$\{ ( 10\!:\!34\!:\!112 ), ( 10\!:\!112\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!110 ), ( 10\!:\!110\!:\!36 ) \},$&$\{ ( 10\!:\!38\!:\!108 ), ( 10\!:\!108\!:\!38 ) \},$\\ 
&&$\{ ( 10\!:\!40\!:\!106 ), ( 10\!:\!106\!:\!40 ) \},$&$\{ ( 10\!:\!42\!:\!104 ), ( 10\!:\!104\!:\!42 ) \},$&$\{ ( 10\!:\!44\!:\!102 ), ( 10\!:\!102\!:\!44 ) \},$\\ 
&&$\{ ( 10\!:\!46\!:\!100 ), ( 10\!:\!100\!:\!46 ) \},$&$\{ ( 10\!:\!48\!:\!98 ), ( 10\!:\!98\!:\!48 ) \},$&$\{ ( 10\!:\!50\!:\!96 ), ( 10\!:\!96\!:\!50 ) \},$\\ 
&&$\{ ( 10\!:\!52\!:\!94 ), ( 10\!:\!94\!:\!52 ) \},$&$\{ ( 10\!:\!54\!:\!92 ), ( 10\!:\!92\!:\!54 ) \},$&$\{ ( 10\!:\!56\!:\!90 ), ( 10\!:\!90\!:\!56 ) \},$\\ 
&&$\{ ( 10\!:\!58\!:\!88 ), ( 10\!:\!88\!:\!58 ) \},$&$\{ ( 10\!:\!60\!:\!86 ), ( 10\!:\!86\!:\!60 ) \},$&$\{ ( 10\!:\!62\!:\!84 ), ( 10\!:\!84\!:\!62 ) \},$\\ 
&&$\{ ( 10\!:\!64\!:\!82 ), ( 10\!:\!82\!:\!64 ) \},$&$\{ ( 10\!:\!66\!:\!80 ), ( 10\!:\!80\!:\!66 ) \},$&$\{ ( 10\!:\!70\!:\!76 ), ( 10\!:\!76\!:\!70 ) \},$\\ 
&&$\{ ( 10\!:\!72\!:\!74 ), ( 10\!:\!74\!:\!72 ) \},$&$\{ ( 12\!:\!14\!:\!130 ), ( 12\!:\!130\!:\!14 ) \},$&$\{ ( 12\!:\!22\!:\!122 ), ( 12\!:\!122\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!26\!:\!118 ), ( 12\!:\!118\!:\!26 ) \},$&$\{ ( 12\!:\!34\!:\!110 ), ( 12\!:\!110\!:\!34 ) \},$&$\{ ( 12\!:\!38\!:\!106 ), ( 12\!:\!106\!:\!38 ) \},$\\ 
&&$\{ ( 12\!:\!46\!:\!98 ), ( 12\!:\!98\!:\!46 ) \},$&$\{ ( 12\!:\!50\!:\!94 ), ( 12\!:\!94\!:\!50 ) \},$&$\{ ( 12\!:\!58\!:\!86 ), ( 12\!:\!86\!:\!58 ) \},$\\ 
&&$\{ ( 12\!:\!62\!:\!82 ), ( 12\!:\!82\!:\!62 ) \},$&$\{ ( 12\!:\!70\!:\!74 ), ( 12\!:\!74\!:\!70 ) \},$&$\{ ( 14\!:\!16\!:\!126 ), ( 14\!:\!126\!:\!16 ) \},$\\ 
&&$\{ ( 14\!:\!18\!:\!124 ), ( 14\!:\!124\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!122 ), ( 14\!:\!122\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!120 ), ( 14\!:\!120\!:\!22 ) \},$\\ 
&&$\{ ( 14\!:\!24\!:\!118 ), ( 14\!:\!118\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!116 ), ( 14\!:\!116\!:\!26 ) \},$&$\{ ( 14\!:\!28\!:\!114 ), ( 14\!:\!114\!:\!28 ) \},$\\ 
&&$\{ ( 14\!:\!30\!:\!112 ), ( 14\!:\!112\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!110 ), ( 14\!:\!110\!:\!32 ) \},$&$\{ ( 14\!:\!34\!:\!108 ), ( 14\!:\!108\!:\!34 ) \},$\\ 
&&$\{ ( 14\!:\!36\!:\!106 ), ( 14\!:\!106\!:\!36 ) \},$&$\{ ( 14\!:\!38\!:\!104 ), ( 14\!:\!104\!:\!38 ) \},$&$\{ ( 14\!:\!40\!:\!102 ), ( 14\!:\!102\!:\!40 ) \},$\\ 
&&$\{ ( 14\!:\!42\!:\!100 ), ( 14\!:\!100\!:\!42 ) \},$&$\{ ( 14\!:\!44\!:\!98 ), ( 14\!:\!98\!:\!44 ) \},$&$\{ ( 14\!:\!46\!:\!96 ), ( 14\!:\!96\!:\!46 ) \},$\\ 
&&$\{ ( 14\!:\!48\!:\!94 ), ( 14\!:\!94\!:\!48 ) \},$&$\{ ( 14\!:\!50\!:\!92 ), ( 14\!:\!92\!:\!50 ) \},$&$\{ ( 14\!:\!52\!:\!90 ), ( 14\!:\!90\!:\!52 ) \},$\\ 
&&$\{ ( 14\!:\!54\!:\!88 ), ( 14\!:\!88\!:\!54 ) \},$&$\{ ( 14\!:\!56\!:\!86 ), ( 14\!:\!86\!:\!56 ) \},$&$\{ ( 14\!:\!58\!:\!84 ), ( 14\!:\!84\!:\!58 ) \},$\\ 
&&$\{ ( 14\!:\!60\!:\!82 ), ( 14\!:\!82\!:\!60 ) \},$&$\{ ( 14\!:\!62\!:\!80 ), ( 14\!:\!80\!:\!62 ) \},$&$\{ ( 14\!:\!66\!:\!76 ), ( 14\!:\!76\!:\!66 ) \},$\\ 
&&$\{ ( 14\!:\!68\!:\!74 ), ( 14\!:\!74\!:\!68 ) \},$&$\{ ( 14\!:\!70\!:\!72 ), ( 14\!:\!72\!:\!70 ) \},$&$\{ ( 16\!:\!18\!:\!122 ), ( 16\!:\!122\!:\!18 ) \},$\\ 
&&$\{ ( 16\!:\!22\!:\!118 ), ( 16\!:\!118\!:\!22 ) \},$&$\{ ( 16\!:\!26\!:\!114 ), ( 16\!:\!114\!:\!26 ) \},$&$\{ ( 16\!:\!30\!:\!110 ), ( 16\!:\!110\!:\!30 ) \},$\\ 
&&$\{ ( 16\!:\!34\!:\!106 ), ( 16\!:\!106\!:\!34 ) \},$&$\{ ( 16\!:\!38\!:\!102 ), ( 16\!:\!102\!:\!38 ) \},$&$\{ ( 16\!:\!42\!:\!98 ), ( 16\!:\!98\!:\!42 ) \},$\\ 
&&$\{ ( 16\!:\!46\!:\!94 ), ( 16\!:\!94\!:\!46 ) \},$&$\{ ( 16\!:\!50\!:\!90 ), ( 16\!:\!90\!:\!50 ) \},$&$\{ ( 16\!:\!54\!:\!86 ), ( 16\!:\!86\!:\!54 ) \},$\\ 
&&$\{ ( 16\!:\!58\!:\!82 ), ( 16\!:\!82\!:\!58 ) \},$&$\{ ( 16\!:\!66\!:\!74 ), ( 16\!:\!74\!:\!66 ) \},$&$\{ ( 18\!:\!20\!:\!118 ), ( 18\!:\!118\!:\!20 ) \},$\\ 
&&$\{ ( 18\!:\!22\!:\!116 ), ( 18\!:\!116\!:\!22 ) \},$&$\{ ( 18\!:\!26\!:\!112 ), ( 18\!:\!112\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!110 ), ( 18\!:\!110\!:\!28 ) \},$\\ 
&&$\{ ( 18\!:\!32\!:\!106 ), ( 18\!:\!106\!:\!32 ) \},$&$\{ ( 18\!:\!34\!:\!104 ), ( 18\!:\!104\!:\!34 ) \},$&$\{ ( 18\!:\!38\!:\!100 ), ( 18\!:\!100\!:\!38 ) \},$\\ 
&&$\{ ( 18\!:\!40\!:\!98 ), ( 18\!:\!98\!:\!40 ) \},$&$\{ ( 18\!:\!44\!:\!94 ), ( 18\!:\!94\!:\!44 ) \},$&$\{ ( 18\!:\!46\!:\!92 ), ( 18\!:\!92\!:\!46 ) \},$\\ 
&&$\{ ( 18\!:\!50\!:\!88 ), ( 18\!:\!88\!:\!50 ) \},$&$\{ ( 18\!:\!52\!:\!86 ), ( 18\!:\!86\!:\!52 ) \},$&$\{ ( 18\!:\!56\!:\!82 ), ( 18\!:\!82\!:\!56 ) \},$\\ 
&&$\{ ( 18\!:\!58\!:\!80 ), ( 18\!:\!80\!:\!58 ) \},$&$\{ ( 18\!:\!62\!:\!76 ), ( 18\!:\!76\!:\!62 ) \},$&$\{ ( 18\!:\!64\!:\!74 ), ( 18\!:\!74\!:\!64 ) \},$\\ 
&&$\{ ( 18\!:\!68\!:\!70 ), ( 18\!:\!70\!:\!68 ) \},$&$\{ ( 20\!:\!22\!:\!114 ), ( 20\!:\!114\!:\!22 ) \},$&$\{ ( 20\!:\!26\!:\!110 ), ( 20\!:\!110\!:\!26 ) \},$\\ 
&&$\{ ( 20\!:\!30\!:\!106 ), ( 20\!:\!106\!:\!30 ) \},$&$\{ ( 20\!:\!34\!:\!102 ), ( 20\!:\!102\!:\!34 ) \},$&$\{ ( 20\!:\!38\!:\!98 ), ( 20\!:\!98\!:\!38 ) \},$\\ 
&&$\{ ( 20\!:\!42\!:\!94 ), ( 20\!:\!94\!:\!42 ) \},$&$\{ ( 20\!:\!46\!:\!90 ), ( 20\!:\!90\!:\!46 ) \},$&$\{ ( 20\!:\!50\!:\!86 ), ( 20\!:\!86\!:\!50 ) \},$\\ 
&&$\{ ( 20\!:\!54\!:\!82 ), ( 20\!:\!82\!:\!54 ) \},$&$\{ ( 20\!:\!62\!:\!74 ), ( 20\!:\!74\!:\!62 ) \},$&$\{ ( 20\!:\!66\!:\!70 ), ( 20\!:\!70\!:\!66 ) \},$\\ 
&&$\{ ( 22\!:\!24\!:\!110 ), ( 22\!:\!110\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!108 ), ( 22\!:\!108\!:\!26 ) \},$&$\{ ( 22\!:\!28\!:\!106 ), ( 22\!:\!106\!:\!28 ) \},$\\ 
&&$\{ ( 22\!:\!30\!:\!104 ), ( 22\!:\!104\!:\!30 ) \},$&$\{ ( 22\!:\!32\!:\!102 ), ( 22\!:\!102\!:\!32 ) \},$&$\{ ( 22\!:\!34\!:\!100 ), ( 22\!:\!100\!:\!34 ) \},$\\ 
&&$\{ ( 22\!:\!36\!:\!98 ), ( 22\!:\!98\!:\!36 ) \},$&$\{ ( 22\!:\!38\!:\!96 ), ( 22\!:\!96\!:\!38 ) \},$&$\{ ( 22\!:\!40\!:\!94 ), ( 22\!:\!94\!:\!40 ) \},$\\ 
&&$\{ ( 22\!:\!42\!:\!92 ), ( 22\!:\!92\!:\!42 ) \},$&$\{ ( 22\!:\!44\!:\!90 ), ( 22\!:\!90\!:\!44 ) \},$&$\{ ( 22\!:\!46\!:\!88 ), ( 22\!:\!88\!:\!46 ) \},$\\ 
&&$\{ ( 22\!:\!48\!:\!86 ), ( 22\!:\!86\!:\!48 ) \},$&$\{ ( 22\!:\!50\!:\!84 ), ( 22\!:\!84\!:\!50 ) \},$&$\{ ( 22\!:\!52\!:\!82 ), ( 22\!:\!82\!:\!52 ) \},$\\ 
&&$\{ ( 22\!:\!54\!:\!80 ), ( 22\!:\!80\!:\!54 ) \},$&$\{ ( 22\!:\!58\!:\!76 ), ( 22\!:\!76\!:\!58 ) \},$&$\{ ( 22\!:\!60\!:\!74 ), ( 22\!:\!74\!:\!60 ) \},$\\ 
&&$\{ ( 22\!:\!62\!:\!72 ), ( 22\!:\!72\!:\!62 ) \},$&$\{ ( 22\!:\!64\!:\!70 ), ( 22\!:\!70\!:\!64 ) \},$&$\{ ( 22\!:\!66\!:\!68 ), ( 22\!:\!68\!:\!66 ) \},$\\ 
&&$\{ ( 24\!:\!26\!:\!106 ), ( 24\!:\!106\!:\!26 ) \},$&$\{ ( 24\!:\!34\!:\!98 ), ( 24\!:\!98\!:\!34 ) \},$&$\{ ( 24\!:\!38\!:\!94 ), ( 24\!:\!94\!:\!38 ) \},$\\ 
&&$\{ ( 24\!:\!46\!:\!86 ), ( 24\!:\!86\!:\!46 ) \},$&$\{ ( 24\!:\!50\!:\!82 ), ( 24\!:\!82\!:\!50 ) \},$&$\{ ( 24\!:\!58\!:\!74 ), ( 24\!:\!74\!:\!58 ) \},$\\ 
&&$\{ ( 24\!:\!62\!:\!70 ), ( 24\!:\!70\!:\!62 ) \},$&$\{ ( 26\!:\!28\!:\!102 ), ( 26\!:\!102\!:\!28 ) \},$&$\{ ( 26\!:\!30\!:\!100 ), ( 26\!:\!100\!:\!30 ) \},$\\ 
&&$\{ ( 26\!:\!32\!:\!98 ), ( 26\!:\!98\!:\!32 ) \},$&$\{ ( 26\!:\!34\!:\!96 ), ( 26\!:\!96\!:\!34 ) \},$&$\{ ( 26\!:\!36\!:\!94 ), ( 26\!:\!94\!:\!36 ) \},$\\ 
&&$\{ ( 26\!:\!38\!:\!92 ), ( 26\!:\!92\!:\!38 ) \},$&$\{ ( 26\!:\!40\!:\!90 ), ( 26\!:\!90\!:\!40 ) \},$&$\{ ( 26\!:\!42\!:\!88 ), ( 26\!:\!88\!:\!42 ) \},$\\ 
&&$\{ ( 26\!:\!44\!:\!86 ), ( 26\!:\!86\!:\!44 ) \},$&$\{ ( 26\!:\!46\!:\!84 ), ( 26\!:\!84\!:\!46 ) \},$&$\{ ( 26\!:\!48\!:\!82 ), ( 26\!:\!82\!:\!48 ) \},$\\ 
&&$\{ ( 26\!:\!50\!:\!80 ), ( 26\!:\!80\!:\!50 ) \},$&$\{ ( 26\!:\!54\!:\!76 ), ( 26\!:\!76\!:\!54 ) \},$&$\{ ( 26\!:\!56\!:\!74 ), ( 26\!:\!74\!:\!56 ) \},$\\ 
&&$\{ ( 26\!:\!58\!:\!72 ), ( 26\!:\!72\!:\!58 ) \},$&$\{ ( 26\!:\!60\!:\!70 ), ( 26\!:\!70\!:\!60 ) \},$&$\{ ( 26\!:\!62\!:\!68 ), ( 26\!:\!68\!:\!62 ) \},$\\ 
&&$\{ ( 26\!:\!64\!:\!66 ), ( 26\!:\!66\!:\!64 ) \},$&$\{ ( 28\!:\!30\!:\!98 ), ( 28\!:\!98\!:\!30 ) \},$&$\{ ( 28\!:\!34\!:\!94 ), ( 28\!:\!94\!:\!34 ) \},$\\ 
&&$\{ ( 28\!:\!38\!:\!90 ), ( 28\!:\!90\!:\!38 ) \},$&$\{ ( 28\!:\!42\!:\!86 ), ( 28\!:\!86\!:\!42 ) \},$&$\{ ( 28\!:\!46\!:\!82 ), ( 28\!:\!82\!:\!46 ) \},$\\ 
&&$\{ ( 28\!:\!54\!:\!74 ), ( 28\!:\!74\!:\!54 ) \},$&$\{ ( 28\!:\!58\!:\!70 ), ( 28\!:\!70\!:\!58 ) \},$&$\{ ( 28\!:\!62\!:\!66 ), ( 28\!:\!66\!:\!62 ) \},$\\ 
&&$\{ ( 30\!:\!32\!:\!94 ), ( 30\!:\!94\!:\!32 ) \},$&$\{ ( 30\!:\!34\!:\!92 ), ( 30\!:\!92\!:\!34 ) \},$&$\{ ( 30\!:\!38\!:\!88 ), ( 30\!:\!88\!:\!38 ) \},$\\ 
&&$\{ ( 30\!:\!40\!:\!86 ), ( 30\!:\!86\!:\!40 ) \},$&$\{ ( 30\!:\!44\!:\!82 ), ( 30\!:\!82\!:\!44 ) \},$&$\{ ( 30\!:\!46\!:\!80 ), ( 30\!:\!80\!:\!46 ) \},$\\ 
&&$\{ ( 30\!:\!50\!:\!76 ), ( 30\!:\!76\!:\!50 ) \},$&$\{ ( 30\!:\!52\!:\!74 ), ( 30\!:\!74\!:\!52 ) \},$&$\{ ( 30\!:\!56\!:\!70 ), ( 30\!:\!70\!:\!56 ) \},$\\ 
&&$\{ ( 30\!:\!58\!:\!68 ), ( 30\!:\!68\!:\!58 ) \},$&$\{ ( 30\!:\!62\!:\!64 ), ( 30\!:\!64\!:\!62 ) \},$&$\{ ( 32\!:\!34\!:\!90 ), ( 32\!:\!90\!:\!34 ) \},$\\ 
&&$\{ ( 32\!:\!38\!:\!86 ), ( 32\!:\!86\!:\!38 ) \},$&$\{ ( 32\!:\!42\!:\!82 ), ( 32\!:\!82\!:\!42 ) \},$&$\{ ( 32\!:\!50\!:\!74 ), ( 32\!:\!74\!:\!50 ) \},$\\ 
&&$\{ ( 32\!:\!54\!:\!70 ), ( 32\!:\!70\!:\!54 ) \},$&$\{ ( 32\!:\!58\!:\!66 ), ( 32\!:\!66\!:\!58 ) \},$&$\{ ( 34\!:\!36\!:\!86 ), ( 34\!:\!86\!:\!36 ) \},$\\ 
&&$\{ ( 34\!:\!38\!:\!84 ), ( 34\!:\!84\!:\!38 ) \},$&$\{ ( 34\!:\!40\!:\!82 ), ( 34\!:\!82\!:\!40 ) \},$&$\{ ( 34\!:\!42\!:\!80 ), ( 34\!:\!80\!:\!42 ) \},$\\ 
&&$\{ ( 34\!:\!46\!:\!76 ), ( 34\!:\!76\!:\!46 ) \},$&$\{ ( 34\!:\!48\!:\!74 ), ( 34\!:\!74\!:\!48 ) \},$&$\{ ( 34\!:\!50\!:\!72 ), ( 34\!:\!72\!:\!50 ) \},$\\ 
&&$\{ ( 34\!:\!52\!:\!70 ), ( 34\!:\!70\!:\!52 ) \},$&$\{ ( 34\!:\!54\!:\!68 ), ( 34\!:\!68\!:\!54 ) \},$&$\{ ( 34\!:\!56\!:\!66 ), ( 34\!:\!66\!:\!56 ) \},$\\ 
&&$\{ ( 34\!:\!58\!:\!64 ), ( 34\!:\!64\!:\!58 ) \},$&$\{ ( 34\!:\!60\!:\!62 ), ( 34\!:\!62\!:\!60 ) \},$&$\{ ( 36\!:\!38\!:\!82 ), ( 36\!:\!82\!:\!38 ) \},$\\ 
&&$\{ ( 36\!:\!46\!:\!74 ), ( 36\!:\!74\!:\!46 ) \},$&$\{ ( 36\!:\!50\!:\!70 ), ( 36\!:\!70\!:\!50 ) \},$&$\{ ( 36\!:\!58\!:\!62 ), ( 36\!:\!62\!:\!58 ) \},$\\ 
&&$\{ ( 38\!:\!42\!:\!76 ), ( 38\!:\!76\!:\!42 ) \},$&$\{ ( 38\!:\!44\!:\!74 ), ( 38\!:\!74\!:\!44 ) \},$&$\{ ( 38\!:\!46\!:\!72 ), ( 38\!:\!72\!:\!46 ) \},$\\ 
&&$\{ ( 38\!:\!48\!:\!70 ), ( 38\!:\!70\!:\!48 ) \},$&$\{ ( 38\!:\!50\!:\!68 ), ( 38\!:\!68\!:\!50 ) \},$&$\{ ( 38\!:\!52\!:\!66 ), ( 38\!:\!66\!:\!52 ) \},$\\ 
&&$\{ ( 38\!:\!54\!:\!64 ), ( 38\!:\!64\!:\!54 ) \},$&$\{ ( 38\!:\!56\!:\!62 ), ( 38\!:\!62\!:\!56 ) \},$&$\{ ( 38\!:\!58\!:\!60 ), ( 38\!:\!60\!:\!58 ) \},$\\ 
&&$\{ ( 40\!:\!42\!:\!74 ), ( 40\!:\!74\!:\!42 ) \},$&$\{ ( 40\!:\!46\!:\!70 ), ( 40\!:\!70\!:\!46 ) \},$&$\{ ( 40\!:\!50\!:\!66 ), ( 40\!:\!66\!:\!50 ) \},$\\ 
&&$\{ ( 40\!:\!54\!:\!62 ), ( 40\!:\!62\!:\!54 ) \},$&$\{ ( 42\!:\!44\!:\!70 ), ( 42\!:\!70\!:\!44 ) \},$&$\{ ( 42\!:\!46\!:\!68 ), ( 42\!:\!68\!:\!46 ) \},$\\ 
&&$\{ ( 42\!:\!50\!:\!64 ), ( 42\!:\!64\!:\!50 ) \},$&$\{ ( 42\!:\!52\!:\!62 ), ( 42\!:\!62\!:\!52 ) \},$&$\{ ( 42\!:\!56\!:\!58 ), ( 42\!:\!58\!:\!56 ) \},$\\ 
&&$\{ ( 44\!:\!46\!:\!66 ), ( 44\!:\!66\!:\!46 ) \},$&$\{ ( 44\!:\!50\!:\!62 ), ( 44\!:\!62\!:\!50 ) \},$&$\{ ( 44\!:\!54\!:\!58 ), ( 44\!:\!58\!:\!54 ) \},$\\ 
&&$\{ ( 46\!:\!48\!:\!62 ), ( 46\!:\!62\!:\!48 ) \},$&$\{ ( 46\!:\!50\!:\!60 ), ( 46\!:\!60\!:\!50 ) \},$&$\{ ( 46\!:\!52\!:\!58 ), ( 46\!:\!58\!:\!52 ) \},$\\ 
&&$\{ ( 46\!:\!54\!:\!56 ), ( 46\!:\!56\!:\!54 ) \},$&$\{ ( 48\!:\!50\!:\!58 ), ( 48\!:\!58\!:\!50 ) \},$&$\{ ( 50\!:\!52\!:\!54 ), ( 50\!:\!54\!:\!52 ) \}$\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{T}^2$&$\{ ( 3\!:\!6\!:\!147 ), ( 3\!:\!147\!:\!6 ) \},$&$\{ ( 3\!:\!9\!:\!144 ), ( 3\!:\!144\!:\!9 ) \},$&$\{ ( 3\!:\!12\!:\!141 ), ( 3\!:\!141\!:\!12 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!138 ), ( 3\!:\!138\!:\!15 ) \},$&$\{ ( 3\!:\!18\!:\!135 ), ( 3\!:\!135\!:\!18 ) \},$&$\{ ( 3\!:\!21\!:\!132 ), ( 3\!:\!132\!:\!21 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!129 ), ( 3\!:\!129\!:\!24 ) \},$&$\{ ( 3\!:\!27\!:\!126 ), ( 3\!:\!126\!:\!27 ) \},$&$\{ ( 3\!:\!30\!:\!123 ), ( 3\!:\!123\!:\!30 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!120 ), ( 3\!:\!120\!:\!33 ) \},$&$\{ ( 3\!:\!36\!:\!117 ), ( 3\!:\!117\!:\!36 ) \},$&$\{ ( 3\!:\!39\!:\!114 ), ( 3\!:\!114\!:\!39 ) \},$\\ 
&&$\{ ( 3\!:\!42\!:\!111 ), ( 3\!:\!111\!:\!42 ) \},$&$\{ ( 3\!:\!45\!:\!108 ), ( 3\!:\!108\!:\!45 ) \},$&$\{ ( 3\!:\!48\!:\!105 ), ( 3\!:\!105\!:\!48 ) \},$\\ 
&&$\{ ( 3\!:\!51\!:\!102 ), ( 3\!:\!102\!:\!51 ) \},$&$\{ ( 3\!:\!54\!:\!99 ), ( 3\!:\!99\!:\!54 ) \},$&$\{ ( 3\!:\!57\!:\!96 ), ( 3\!:\!96\!:\!57 ) \},$\\ 
&&$\{ ( 3\!:\!60\!:\!93 ), ( 3\!:\!93\!:\!60 ) \},$&$\{ ( 3\!:\!63\!:\!90 ), ( 3\!:\!90\!:\!63 ) \},$&$\{ ( 3\!:\!66\!:\!87 ), ( 3\!:\!87\!:\!66 ) \},$\\ 
&&$\{ ( 3\!:\!69\!:\!84 ), ( 3\!:\!84\!:\!69 ) \},$&$\{ ( 3\!:\!72\!:\!81 ), ( 3\!:\!81\!:\!72 ) \},$&$\{ ( 6\!:\!9\!:\!141 ), ( 6\!:\!141\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!15\!:\!135 ), ( 6\!:\!135\!:\!15 ) \},$&$\{ ( 6\!:\!21\!:\!129 ), ( 6\!:\!129\!:\!21 ) \},$&$\{ ( 6\!:\!27\!:\!123 ), ( 6\!:\!123\!:\!27 ) \},$\\ 
&&$\{ ( 6\!:\!33\!:\!117 ), ( 6\!:\!117\!:\!33 ) \},$&$\{ ( 6\!:\!39\!:\!111 ), ( 6\!:\!111\!:\!39 ) \},$&$\{ ( 6\!:\!45\!:\!105 ), ( 6\!:\!105\!:\!45 ) \},$\\ 
&&$\{ ( 6\!:\!51\!:\!99 ), ( 6\!:\!99\!:\!51 ) \},$&$\{ ( 6\!:\!57\!:\!93 ), ( 6\!:\!93\!:\!57 ) \},$&$\{ ( 6\!:\!63\!:\!87 ), ( 6\!:\!87\!:\!63 ) \},$\\ 
&&$\{ ( 6\!:\!69\!:\!81 ), ( 6\!:\!81\!:\!69 ) \},$&$\{ ( 9\!:\!12\!:\!135 ), ( 9\!:\!135\!:\!12 ) \},$&$\{ ( 9\!:\!15\!:\!132 ), ( 9\!:\!132\!:\!15 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!129 ), ( 9\!:\!129\!:\!18 ) \},$&$\{ ( 9\!:\!21\!:\!126 ), ( 9\!:\!126\!:\!21 ) \},$&$\{ ( 9\!:\!24\!:\!123 ), ( 9\!:\!123\!:\!24 ) \},$\\ 
&&$\{ ( 9\!:\!27\!:\!120 ), ( 9\!:\!120\!:\!27 ) \},$&$\{ ( 9\!:\!30\!:\!117 ), ( 9\!:\!117\!:\!30 ) \},$&$\{ ( 9\!:\!33\!:\!114 ), ( 9\!:\!114\!:\!33 ) \},$\\ 
&&$\{ ( 9\!:\!36\!:\!111 ), ( 9\!:\!111\!:\!36 ) \},$&$\{ ( 9\!:\!39\!:\!108 ), ( 9\!:\!108\!:\!39 ) \},$&$\{ ( 9\!:\!42\!:\!105 ), ( 9\!:\!105\!:\!42 ) \},$\\ 
&&$\{ ( 9\!:\!45\!:\!102 ), ( 9\!:\!102\!:\!45 ) \},$&$\{ ( 9\!:\!48\!:\!99 ), ( 9\!:\!99\!:\!48 ) \},$&$\{ ( 9\!:\!51\!:\!96 ), ( 9\!:\!96\!:\!51 ) \},$\\ 
&&$\{ ( 9\!:\!54\!:\!93 ), ( 9\!:\!93\!:\!54 ) \},$&$\{ ( 9\!:\!57\!:\!90 ), ( 9\!:\!90\!:\!57 ) \},$&$\{ ( 9\!:\!60\!:\!87 ), ( 9\!:\!87\!:\!60 ) \},$\\ 
&&$\{ ( 9\!:\!63\!:\!84 ), ( 9\!:\!84\!:\!63 ) \},$&$\{ ( 9\!:\!66\!:\!81 ), ( 9\!:\!81\!:\!66 ) \},$&$\{ ( 9\!:\!72\!:\!75 ), ( 9\!:\!75\!:\!72 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!129 ), ( 12\!:\!129\!:\!15 ) \},$&$\{ ( 12\!:\!21\!:\!123 ), ( 12\!:\!123\!:\!21 ) \},$&$\{ ( 12\!:\!27\!:\!117 ), ( 12\!:\!117\!:\!27 ) \},$\\ 
&&$\{ ( 12\!:\!33\!:\!111 ), ( 12\!:\!111\!:\!33 ) \},$&$\{ ( 12\!:\!39\!:\!105 ), ( 12\!:\!105\!:\!39 ) \},$&$\{ ( 12\!:\!45\!:\!99 ), ( 12\!:\!99\!:\!45 ) \},$\\ 
&&$\{ ( 12\!:\!51\!:\!93 ), ( 12\!:\!93\!:\!51 ) \},$&$\{ ( 12\!:\!57\!:\!87 ), ( 12\!:\!87\!:\!57 ) \},$&$\{ ( 12\!:\!63\!:\!81 ), ( 12\!:\!81\!:\!63 ) \},$\\ 
&&$\{ ( 12\!:\!69\!:\!75 ), ( 12\!:\!75\!:\!69 ) \},$&$\{ ( 15\!:\!18\!:\!123 ), ( 15\!:\!123\!:\!18 ) \},$&$\{ ( 15\!:\!21\!:\!120 ), ( 15\!:\!120\!:\!21 ) \},$\\ 
&&$\{ ( 15\!:\!24\!:\!117 ), ( 15\!:\!117\!:\!24 ) \},$&$\{ ( 15\!:\!27\!:\!114 ), ( 15\!:\!114\!:\!27 ) \},$&$\{ ( 15\!:\!30\!:\!111 ), ( 15\!:\!111\!:\!30 ) \},$\\ 
&&$\{ ( 15\!:\!33\!:\!108 ), ( 15\!:\!108\!:\!33 ) \},$&$\{ ( 15\!:\!36\!:\!105 ), ( 15\!:\!105\!:\!36 ) \},$&$\{ ( 15\!:\!39\!:\!102 ), ( 15\!:\!102\!:\!39 ) \},$\\ 
&&$\{ ( 15\!:\!42\!:\!99 ), ( 15\!:\!99\!:\!42 ) \},$&$\{ ( 15\!:\!45\!:\!96 ), ( 15\!:\!96\!:\!45 ) \},$&$\{ ( 15\!:\!48\!:\!93 ), ( 15\!:\!93\!:\!48 ) \},$\\ 
&&$\{ ( 15\!:\!51\!:\!90 ), ( 15\!:\!90\!:\!51 ) \},$&$\{ ( 15\!:\!54\!:\!87 ), ( 15\!:\!87\!:\!54 ) \},$&$\{ ( 15\!:\!57\!:\!84 ), ( 15\!:\!84\!:\!57 ) \},$\\ 
&&$\{ ( 15\!:\!60\!:\!81 ), ( 15\!:\!81\!:\!60 ) \},$&$\{ ( 15\!:\!66\!:\!75 ), ( 15\!:\!75\!:\!66 ) \},$&$\{ ( 15\!:\!69\!:\!72 ), ( 15\!:\!72\!:\!69 ) \},$\\ 
&&$\{ ( 18\!:\!21\!:\!117 ), ( 18\!:\!117\!:\!21 ) \},$&$\{ ( 18\!:\!27\!:\!111 ), ( 18\!:\!111\!:\!27 ) \},$&$\{ ( 18\!:\!33\!:\!105 ), ( 18\!:\!105\!:\!33 ) \},$\\ 
&&$\{ ( 18\!:\!39\!:\!99 ), ( 18\!:\!99\!:\!39 ) \},$&$\{ ( 18\!:\!45\!:\!93 ), ( 18\!:\!93\!:\!45 ) \},$&$\{ ( 18\!:\!51\!:\!87 ), ( 18\!:\!87\!:\!51 ) \},$\\ 
&&$\{ ( 18\!:\!57\!:\!81 ), ( 18\!:\!81\!:\!57 ) \},$&$\{ ( 18\!:\!63\!:\!75 ), ( 18\!:\!75\!:\!63 ) \},$&$\{ ( 21\!:\!24\!:\!111 ), ( 21\!:\!111\!:\!24 ) \},$\\ 
&&$\{ ( 21\!:\!27\!:\!108 ), ( 21\!:\!108\!:\!27 ) \},$&$\{ ( 21\!:\!30\!:\!105 ), ( 21\!:\!105\!:\!30 ) \},$&$\{ ( 21\!:\!33\!:\!102 ), ( 21\!:\!102\!:\!33 ) \},$\\ 
&&$\{ ( 21\!:\!36\!:\!99 ), ( 21\!:\!99\!:\!36 ) \},$&$\{ ( 21\!:\!39\!:\!96 ), ( 21\!:\!96\!:\!39 ) \},$&$\{ ( 21\!:\!42\!:\!93 ), ( 21\!:\!93\!:\!42 ) \},$\\ 
&&$\{ ( 21\!:\!45\!:\!90 ), ( 21\!:\!90\!:\!45 ) \},$&$\{ ( 21\!:\!48\!:\!87 ), ( 21\!:\!87\!:\!48 ) \},$&$\{ ( 21\!:\!51\!:\!84 ), ( 21\!:\!84\!:\!51 ) \},$\\ 
&&$\{ ( 21\!:\!54\!:\!81 ), ( 21\!:\!81\!:\!54 ) \},$&$\{ ( 21\!:\!60\!:\!75 ), ( 21\!:\!75\!:\!60 ) \},$&$\{ ( 21\!:\!63\!:\!72 ), ( 21\!:\!72\!:\!63 ) \},$\\ 
&&$\{ ( 21\!:\!66\!:\!69 ), ( 21\!:\!69\!:\!66 ) \},$&$\{ ( 24\!:\!27\!:\!105 ), ( 24\!:\!105\!:\!27 ) \},$&$\{ ( 24\!:\!33\!:\!99 ), ( 24\!:\!99\!:\!33 ) \},$\\ 
&&$\{ ( 24\!:\!39\!:\!93 ), ( 24\!:\!93\!:\!39 ) \},$&$\{ ( 24\!:\!45\!:\!87 ), ( 24\!:\!87\!:\!45 ) \},$&$\{ ( 24\!:\!51\!:\!81 ), ( 24\!:\!81\!:\!51 ) \},$\\ 
&&$\{ ( 24\!:\!57\!:\!75 ), ( 24\!:\!75\!:\!57 ) \},$&$\{ ( 24\!:\!63\!:\!69 ), ( 24\!:\!69\!:\!63 ) \},$&$\{ ( 27\!:\!30\!:\!99 ), ( 27\!:\!99\!:\!30 ) \},$\\ 
&&$\{ ( 27\!:\!33\!:\!96 ), ( 27\!:\!96\!:\!33 ) \},$&$\{ ( 27\!:\!36\!:\!93 ), ( 27\!:\!93\!:\!36 ) \},$&$\{ ( 27\!:\!39\!:\!90 ), ( 27\!:\!90\!:\!39 ) \},$\\ 
&&$\{ ( 27\!:\!42\!:\!87 ), ( 27\!:\!87\!:\!42 ) \},$&$\{ ( 27\!:\!45\!:\!84 ), ( 27\!:\!84\!:\!45 ) \},$&$\{ ( 27\!:\!48\!:\!81 ), ( 27\!:\!81\!:\!48 ) \},$\\ 
&&$\{ ( 27\!:\!54\!:\!75 ), ( 27\!:\!75\!:\!54 ) \},$&$\{ ( 27\!:\!57\!:\!72 ), ( 27\!:\!72\!:\!57 ) \},$&$\{ ( 27\!:\!60\!:\!69 ), ( 27\!:\!69\!:\!60 ) \},$\\ 
&&$\{ ( 27\!:\!63\!:\!66 ), ( 27\!:\!66\!:\!63 ) \},$&$\{ ( 30\!:\!33\!:\!93 ), ( 30\!:\!93\!:\!33 ) \},$&$\{ ( 30\!:\!39\!:\!87 ), ( 30\!:\!87\!:\!39 ) \},$\\ 
&&$\{ ( 30\!:\!45\!:\!81 ), ( 30\!:\!81\!:\!45 ) \},$&$\{ ( 30\!:\!51\!:\!75 ), ( 30\!:\!75\!:\!51 ) \},$&$\{ ( 30\!:\!57\!:\!69 ), ( 30\!:\!69\!:\!57 ) \},$\\ 
&&$\{ ( 33\!:\!36\!:\!87 ), ( 33\!:\!87\!:\!36 ) \},$&$\{ ( 33\!:\!39\!:\!84 ), ( 33\!:\!84\!:\!39 ) \},$&$\{ ( 33\!:\!42\!:\!81 ), ( 33\!:\!81\!:\!42 ) \},$\\ 
&&$\{ ( 33\!:\!48\!:\!75 ), ( 33\!:\!75\!:\!48 ) \},$&$\{ ( 33\!:\!51\!:\!72 ), ( 33\!:\!72\!:\!51 ) \},$&$\{ ( 33\!:\!54\!:\!69 ), ( 33\!:\!69\!:\!54 ) \},$\\ 
&&$\{ ( 33\!:\!57\!:\!66 ), ( 33\!:\!66\!:\!57 ) \},$&$\{ ( 33\!:\!60\!:\!63 ), ( 33\!:\!63\!:\!60 ) \},$&$\{ ( 36\!:\!39\!:\!81 ), ( 36\!:\!81\!:\!39 ) \},$\\ 
&&$\{ ( 36\!:\!45\!:\!75 ), ( 36\!:\!75\!:\!45 ) \},$&$\{ ( 36\!:\!51\!:\!69 ), ( 36\!:\!69\!:\!51 ) \},$&$\{ ( 36\!:\!57\!:\!63 ), ( 36\!:\!63\!:\!57 ) \},$\\ 
&&$\{ ( 39\!:\!42\!:\!75 ), ( 39\!:\!75\!:\!42 ) \},$&$\{ ( 39\!:\!45\!:\!72 ), ( 39\!:\!72\!:\!45 ) \},$&$\{ ( 39\!:\!48\!:\!69 ), ( 39\!:\!69\!:\!48 ) \},$\\ 
&&$\{ ( 39\!:\!51\!:\!66 ), ( 39\!:\!66\!:\!51 ) \},$&$\{ ( 39\!:\!54\!:\!63 ), ( 39\!:\!63\!:\!54 ) \},$&$\{ ( 39\!:\!57\!:\!60 ), ( 39\!:\!60\!:\!57 ) \},$\\ 
&&$\{ ( 42\!:\!45\!:\!69 ), ( 42\!:\!69\!:\!45 ) \},$&$\{ ( 42\!:\!51\!:\!63 ), ( 42\!:\!63\!:\!51 ) \},$&$\{ ( 45\!:\!48\!:\!63 ), ( 45\!:\!63\!:\!48 ) \},$\\ 
&&$\{ ( 45\!:\!51\!:\!60 ), ( 45\!:\!60\!:\!51 ) \},$&$\{ ( 45\!:\!54\!:\!57 ), ( 45\!:\!57\!:\!54 ) \},$&$\{ ( 48\!:\!51\!:\!57 ), ( 48\!:\!57\!:\!51 ) \},$\\ 
&&$\{ ( 3\!:\!3\!:\!150 ), ( 75\!:\!75\!:\!6 ) \},$&$\{ ( 9\!:\!9\!:\!138 ), ( 69\!:\!69\!:\!18 ) \},$&$\{ ( 15\!:\!15\!:\!126 ), ( 63\!:\!63\!:\!30 ) \},$\\ 
&&$\{ ( 21\!:\!21\!:\!114 ), ( 57\!:\!57\!:\!42 ) \},$&$\{ ( 27\!:\!27\!:\!102 ), ( 51\!:\!51\!:\!54 ) \},$&$\{ ( 33\!:\!33\!:\!90 ), ( 45\!:\!45\!:\!66 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!144 ), ( 4\!:\!144\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!140 ), ( 4\!:\!140\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!136 ), ( 4\!:\!136\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!132 ), ( 4\!:\!132\!:\!20 ) \},$&$\{ ( 4\!:\!24\!:\!128 ), ( 4\!:\!128\!:\!24 ) \},$&$\{ ( 4\!:\!28\!:\!124 ), ( 4\!:\!124\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!120 ), ( 4\!:\!120\!:\!32 ) \},$&$\{ ( 4\!:\!36\!:\!116 ), ( 4\!:\!116\!:\!36 ) \},$&$\{ ( 4\!:\!40\!:\!112 ), ( 4\!:\!112\!:\!40 ) \},$\\ 
&&$\{ ( 4\!:\!44\!:\!108 ), ( 4\!:\!108\!:\!44 ) \},$&$\{ ( 4\!:\!48\!:\!104 ), ( 4\!:\!104\!:\!48 ) \},$&$\{ ( 4\!:\!52\!:\!100 ), ( 4\!:\!100\!:\!52 ) \},$\\ 
&&$\{ ( 4\!:\!56\!:\!96 ), ( 4\!:\!96\!:\!56 ) \},$&$\{ ( 4\!:\!60\!:\!92 ), ( 4\!:\!92\!:\!60 ) \},$&$\{ ( 4\!:\!64\!:\!88 ), ( 4\!:\!88\!:\!64 ) \},$\\ 
&&$\{ ( 4\!:\!68\!:\!84 ), ( 4\!:\!84\!:\!68 ) \},$&$\{ ( 4\!:\!72\!:\!80 ), ( 4\!:\!80\!:\!72 ) \},$&$\{ ( 8\!:\!12\!:\!136 ), ( 8\!:\!136\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!16\!:\!132 ), ( 8\!:\!132\!:\!16 ) \},$&$\{ ( 8\!:\!20\!:\!128 ), ( 8\!:\!128\!:\!20 ) \},$&$\{ ( 8\!:\!24\!:\!124 ), ( 8\!:\!124\!:\!24 ) \},$\\ 
&&$\{ ( 8\!:\!28\!:\!120 ), ( 8\!:\!120\!:\!28 ) \},$&$\{ ( 8\!:\!32\!:\!116 ), ( 8\!:\!116\!:\!32 ) \},$&$\{ ( 8\!:\!36\!:\!112 ), ( 8\!:\!112\!:\!36 ) \},$\\ 
&&$\{ ( 8\!:\!40\!:\!108 ), ( 8\!:\!108\!:\!40 ) \},$&$\{ ( 8\!:\!44\!:\!104 ), ( 8\!:\!104\!:\!44 ) \},$&$\{ ( 8\!:\!48\!:\!100 ), ( 8\!:\!100\!:\!48 ) \},$\\ 
&&$\{ ( 8\!:\!52\!:\!96 ), ( 8\!:\!96\!:\!52 ) \},$&$\{ ( 8\!:\!56\!:\!92 ), ( 8\!:\!92\!:\!56 ) \},$&$\{ ( 8\!:\!60\!:\!88 ), ( 8\!:\!88\!:\!60 ) \},$\\ 
&&$\{ ( 8\!:\!64\!:\!84 ), ( 8\!:\!84\!:\!64 ) \},$&$\{ ( 8\!:\!68\!:\!80 ), ( 8\!:\!80\!:\!68 ) \},$&$\{ ( 8\!:\!72\!:\!76 ), ( 8\!:\!76\!:\!72 ) \},$\\ 
&&$\{ ( 12\!:\!16\!:\!128 ), ( 12\!:\!128\!:\!16 ) \},$&$\{ ( 12\!:\!20\!:\!124 ), ( 12\!:\!124\!:\!20 ) \},$&$\{ ( 12\!:\!28\!:\!116 ), ( 12\!:\!116\!:\!28 ) \},$\\ 
&&$\{ ( 12\!:\!32\!:\!112 ), ( 12\!:\!112\!:\!32 ) \},$&$\{ ( 12\!:\!40\!:\!104 ), ( 12\!:\!104\!:\!40 ) \},$&$\{ ( 12\!:\!44\!:\!100 ), ( 12\!:\!100\!:\!44 ) \},$\\ 
&&$\{ ( 12\!:\!52\!:\!92 ), ( 12\!:\!92\!:\!52 ) \},$&$\{ ( 12\!:\!56\!:\!88 ), ( 12\!:\!88\!:\!56 ) \},$&$\{ ( 12\!:\!64\!:\!80 ), ( 12\!:\!80\!:\!64 ) \},$\\ 
&&$\{ ( 12\!:\!68\!:\!76 ), ( 12\!:\!76\!:\!68 ) \},$&$\{ ( 16\!:\!20\!:\!120 ), ( 16\!:\!120\!:\!20 ) \},$&$\{ ( 16\!:\!24\!:\!116 ), ( 16\!:\!116\!:\!24 ) \},$\\ 
&&$\{ ( 16\!:\!28\!:\!112 ), ( 16\!:\!112\!:\!28 ) \},$&$\{ ( 16\!:\!32\!:\!108 ), ( 16\!:\!108\!:\!32 ) \},$&$\{ ( 16\!:\!36\!:\!104 ), ( 16\!:\!104\!:\!36 ) \},$\\ 
&&$\{ ( 16\!:\!40\!:\!100 ), ( 16\!:\!100\!:\!40 ) \},$&$\{ ( 16\!:\!44\!:\!96 ), ( 16\!:\!96\!:\!44 ) \},$&$\{ ( 16\!:\!48\!:\!92 ), ( 16\!:\!92\!:\!48 ) \},$\\ 
&&$\{ ( 16\!:\!52\!:\!88 ), ( 16\!:\!88\!:\!52 ) \},$&$\{ ( 16\!:\!56\!:\!84 ), ( 16\!:\!84\!:\!56 ) \},$&$\{ ( 16\!:\!60\!:\!80 ), ( 16\!:\!80\!:\!60 ) \},$\\ 
&&$\{ ( 16\!:\!64\!:\!76 ), ( 16\!:\!76\!:\!64 ) \},$&$\{ ( 16\!:\!68\!:\!72 ), ( 16\!:\!72\!:\!68 ) \},$&$\{ ( 20\!:\!24\!:\!112 ), ( 20\!:\!112\!:\!24 ) \},$\\ 
&&$\{ ( 20\!:\!28\!:\!108 ), ( 20\!:\!108\!:\!28 ) \},$&$\{ ( 20\!:\!32\!:\!104 ), ( 20\!:\!104\!:\!32 ) \},$&$\{ ( 20\!:\!36\!:\!100 ), ( 20\!:\!100\!:\!36 ) \},$\\ 
&&$\{ ( 20\!:\!40\!:\!96 ), ( 20\!:\!96\!:\!40 ) \},$&$\{ ( 20\!:\!44\!:\!92 ), ( 20\!:\!92\!:\!44 ) \},$&$\{ ( 20\!:\!48\!:\!88 ), ( 20\!:\!88\!:\!48 ) \},$\\ 
&&$\{ ( 20\!:\!52\!:\!84 ), ( 20\!:\!84\!:\!52 ) \},$&$\{ ( 20\!:\!56\!:\!80 ), ( 20\!:\!80\!:\!56 ) \},$&$\{ ( 20\!:\!60\!:\!76 ), ( 20\!:\!76\!:\!60 ) \},$\\ 
&&$\{ ( 20\!:\!64\!:\!72 ), ( 20\!:\!72\!:\!64 ) \},$&$\{ ( 24\!:\!28\!:\!104 ), ( 24\!:\!104\!:\!28 ) \},$&$\{ ( 24\!:\!32\!:\!100 ), ( 24\!:\!100\!:\!32 ) \},$\\ 
&&$\{ ( 24\!:\!40\!:\!92 ), ( 24\!:\!92\!:\!40 ) \},$&$\{ ( 24\!:\!44\!:\!88 ), ( 24\!:\!88\!:\!44 ) \},$&$\{ ( 24\!:\!52\!:\!80 ), ( 24\!:\!80\!:\!52 ) \},$\\ 
&&$\{ ( 24\!:\!56\!:\!76 ), ( 24\!:\!76\!:\!56 ) \},$&$\{ ( 24\!:\!64\!:\!68 ), ( 24\!:\!68\!:\!64 ) \},$&$\{ ( 28\!:\!32\!:\!96 ), ( 28\!:\!96\!:\!32 ) \},$\\ 
&&$\{ ( 28\!:\!36\!:\!92 ), ( 28\!:\!92\!:\!36 ) \},$&$\{ ( 28\!:\!40\!:\!88 ), ( 28\!:\!88\!:\!40 ) \},$&$\{ ( 28\!:\!44\!:\!84 ), ( 28\!:\!84\!:\!44 ) \},$\\ 
&&$\{ ( 28\!:\!48\!:\!80 ), ( 28\!:\!80\!:\!48 ) \},$&$\{ ( 28\!:\!52\!:\!76 ), ( 28\!:\!76\!:\!52 ) \},$&$\{ ( 28\!:\!56\!:\!72 ), ( 28\!:\!72\!:\!56 ) \},$\\ 
&&$\{ ( 28\!:\!60\!:\!68 ), ( 28\!:\!68\!:\!60 ) \},$&$\{ ( 32\!:\!36\!:\!88 ), ( 32\!:\!88\!:\!36 ) \},$&$\{ ( 32\!:\!40\!:\!84 ), ( 32\!:\!84\!:\!40 ) \},$\\ 
&&$\{ ( 32\!:\!44\!:\!80 ), ( 32\!:\!80\!:\!44 ) \},$&$\{ ( 32\!:\!48\!:\!76 ), ( 32\!:\!76\!:\!48 ) \},$&$\{ ( 32\!:\!52\!:\!72 ), ( 32\!:\!72\!:\!52 ) \},$\\ 
&&$\{ ( 32\!:\!56\!:\!68 ), ( 32\!:\!68\!:\!56 ) \},$&$\{ ( 32\!:\!60\!:\!64 ), ( 32\!:\!64\!:\!60 ) \},$&$\{ ( 36\!:\!40\!:\!80 ), ( 36\!:\!80\!:\!40 ) \},$\\ 
&&$\{ ( 36\!:\!44\!:\!76 ), ( 36\!:\!76\!:\!44 ) \},$&$\{ ( 36\!:\!52\!:\!68 ), ( 36\!:\!68\!:\!52 ) \},$&$\{ ( 36\!:\!56\!:\!64 ), ( 36\!:\!64\!:\!56 ) \},$\\ 
&&$\{ ( 40\!:\!44\!:\!72 ), ( 40\!:\!72\!:\!44 ) \},$&$\{ ( 40\!:\!48\!:\!68 ), ( 40\!:\!68\!:\!48 ) \},$&$\{ ( 40\!:\!52\!:\!64 ), ( 40\!:\!64\!:\!52 ) \},$\\ 
&&$\{ ( 40\!:\!56\!:\!60 ), ( 40\!:\!60\!:\!56 ) \},$&$\{ ( 44\!:\!48\!:\!64 ), ( 44\!:\!64\!:\!48 ) \},$&$\{ ( 44\!:\!52\!:\!60 ), ( 44\!:\!60\!:\!52 ) \},$\\ 
&&$\{ ( 48\!:\!52\!:\!56 ), ( 48\!:\!56\!:\!52 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 6 \} \times \mathbb{T}^2$&$\{ ( 6\!:\!12\!:\!138 ), ( 6\!:\!138\!:\!12 ) \},$&$\{ ( 6\!:\!18\!:\!132 ), ( 6\!:\!132\!:\!18 ) \},$&$\{ ( 6\!:\!24\!:\!126 ), ( 6\!:\!126\!:\!24 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!120 ), ( 6\!:\!120\!:\!30 ) \},$&$\{ ( 6\!:\!36\!:\!114 ), ( 6\!:\!114\!:\!36 ) \},$&$\{ ( 6\!:\!42\!:\!108 ), ( 6\!:\!108\!:\!42 ) \},$\\ 
&&$\{ ( 6\!:\!48\!:\!102 ), ( 6\!:\!102\!:\!48 ) \},$&$\{ ( 6\!:\!54\!:\!96 ), ( 6\!:\!96\!:\!54 ) \},$&$\{ ( 6\!:\!60\!:\!90 ), ( 6\!:\!90\!:\!60 ) \},$\\ 
&&$\{ ( 6\!:\!66\!:\!84 ), ( 6\!:\!84\!:\!66 ) \},$&$\{ ( 12\!:\!18\!:\!126 ), ( 12\!:\!126\!:\!18 ) \},$&$\{ ( 12\!:\!30\!:\!114 ), ( 12\!:\!114\!:\!30 ) \},$\\ 
&&$\{ ( 12\!:\!42\!:\!102 ), ( 12\!:\!102\!:\!42 ) \},$&$\{ ( 12\!:\!54\!:\!90 ), ( 12\!:\!90\!:\!54 ) \},$&$\{ ( 18\!:\!24\!:\!114 ), ( 18\!:\!114\!:\!24 ) \},$\\ 
&&$\{ ( 18\!:\!30\!:\!108 ), ( 18\!:\!108\!:\!30 ) \},$&$\{ ( 18\!:\!36\!:\!102 ), ( 18\!:\!102\!:\!36 ) \},$&$\{ ( 18\!:\!42\!:\!96 ), ( 18\!:\!96\!:\!42 ) \},$\\ 
&&$\{ ( 18\!:\!48\!:\!90 ), ( 18\!:\!90\!:\!48 ) \},$&$\{ ( 18\!:\!54\!:\!84 ), ( 18\!:\!84\!:\!54 ) \},$&$\{ ( 18\!:\!66\!:\!72 ), ( 18\!:\!72\!:\!66 ) \},$\\ 
&&$\{ ( 24\!:\!30\!:\!102 ), ( 24\!:\!102\!:\!30 ) \},$&$\{ ( 24\!:\!42\!:\!90 ), ( 24\!:\!90\!:\!42 ) \},$&$\{ ( 30\!:\!36\!:\!90 ), ( 30\!:\!90\!:\!36 ) \},$\\ 
&&$\{ ( 30\!:\!42\!:\!84 ), ( 30\!:\!84\!:\!42 ) \},$&$\{ ( 30\!:\!54\!:\!72 ), ( 30\!:\!72\!:\!54 ) \},$&$\{ ( 30\!:\!60\!:\!66 ), ( 30\!:\!66\!:\!60 ) \},$\\ 
&&$\{ ( 36\!:\!54\!:\!66 ), ( 36\!:\!66\!:\!54 ) \},$&$\{ ( 42\!:\!48\!:\!66 ), ( 42\!:\!66\!:\!48 ) \},$&$\{ ( 42\!:\!54\!:\!60 ), ( 42\!:\!60\!:\!54 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 12 \} \times \mathbb{T}^2$&$\{ ( 12\!:\!24\!:\!120 ), ( 12\!:\!120\!:\!24 ) \},$&$\{ ( 12\!:\!36\!:\!108 ), ( 12\!:\!108\!:\!36 ) \},$&$\{ ( 12\!:\!48\!:\!96 ), ( 12\!:\!96\!:\!48 ) \},$\\ 
&&$\{ ( 12\!:\!60\!:\!84 ), ( 12\!:\!84\!:\!60 ) \},$&$\{ ( 24\!:\!36\!:\!96 ), ( 24\!:\!96\!:\!36 ) \},$&$\{ ( 24\!:\!48\!:\!84 ), ( 24\!:\!84\!:\!48 ) \},$\\ 
&&$\{ ( 24\!:\!60\!:\!72 ), ( 24\!:\!72\!:\!60 ) \},$&$\{ ( 36\!:\!48\!:\!72 ), ( 36\!:\!72\!:\!48 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 13 \} \times \mathbb{T}^2$&$\{ ( 13\!:\!26\!:\!117 ), ( 13\!:\!117\!:\!26 ) \},$&$\{ ( 13\!:\!39\!:\!104 ), ( 13\!:\!104\!:\!39 ) \},$&$\{ ( 13\!:\!52\!:\!91 ), ( 13\!:\!91\!:\!52 ) \},$\\ 
&&$\{ ( 26\!:\!39\!:\!91 ), ( 26\!:\!91\!:\!39 ) \},$&$\{ ( 39\!:\!52\!:\!65 ), ( 39\!:\!65\!:\!52 ) \},$&$\{ ( 13\!:\!13\!:\!130 ), ( 65\!:\!65\!:\!26 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{K}^2$&$\{ ( 2\!:\!2\!:\!152 ), ( 76\!:\!76\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!148 ), ( 74\!:\!74\!:\!8 ) \},$&$\{ ( 8\!:\!8\!:\!140 ), ( 70\!:\!70\!:\!16 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!136 ), ( 68\!:\!68\!:\!20 ) \},$&$\{ ( 14\!:\!14\!:\!128 ), ( 64\!:\!64\!:\!28 ) \},$&$\{ ( 16\!:\!16\!:\!124 ), ( 62\!:\!62\!:\!32 ) \},$\\ 
&&$\{ ( 20\!:\!20\!:\!116 ), ( 58\!:\!58\!:\!40 ) \},$&$\{ ( 22\!:\!22\!:\!112 ), ( 56\!:\!56\!:\!44 ) \},$&$\{ ( 28\!:\!28\!:\!100 ), ( 50\!:\!50\!:\!56 ) \},$\\ 
&&$\{ ( 32\!:\!32\!:\!92 ), ( 46\!:\!46\!:\!64 ) \},$&$\{ ( 34\!:\!34\!:\!88 ), ( 44\!:\!44\!:\!68 ) \},$&$\{ ( 38\!:\!38\!:\!80 ), ( 40\!:\!40\!:\!76 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 6 \} \times \mathbb{K}^2$&$\{ ( 6\!:\!6\!:\!144 ), ( 72\!:\!72\!:\!12 ) \},$&$\{ ( 12\!:\!12\!:\!132 ), ( 66\!:\!66\!:\!24 ) \},$&$\{ ( 18\!:\!18\!:\!120 ), ( 60\!:\!60\!:\!36 ) \},$\\ 
&&$\{ ( 24\!:\!24\!:\!108 ), ( 54\!:\!54\!:\!48 ) \},$&$\{ ( 30\!:\!30\!:\!96 ), ( 48\!:\!48\!:\!60 ) \},$&$\{ ( 36\!:\!36\!:\!84 ), ( 42\!:\!42\!:\!72 ) \}$\\ 
\hline 
\hline 
$79$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!155 ), ( 1\!:\!155\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!154 ), ( 1\!:\!154\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!153 ), ( 1\!:\!153\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!152 ), ( 1\!:\!152\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!151 ), ( 1\!:\!151\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!150 ), ( 1\!:\!150\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!149 ), ( 1\!:\!149\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!148 ), ( 1\!:\!148\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!147 ), ( 1\!:\!147\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!146 ), ( 1\!:\!146\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!145 ), ( 1\!:\!145\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!144 ), ( 1\!:\!144\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!143 ), ( 1\!:\!143\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!142 ), ( 1\!:\!142\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!141 ), ( 1\!:\!141\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!140 ), ( 1\!:\!140\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!139 ), ( 1\!:\!139\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!138 ), ( 1\!:\!138\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!137 ), ( 1\!:\!137\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!136 ), ( 1\!:\!136\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!135 ), ( 1\!:\!135\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!134 ), ( 1\!:\!134\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!133 ), ( 1\!:\!133\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!132 ), ( 1\!:\!132\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!131 ), ( 1\!:\!131\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!130 ), ( 1\!:\!130\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!129 ), ( 1\!:\!129\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!128 ), ( 1\!:\!128\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!127 ), ( 1\!:\!127\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!126 ), ( 1\!:\!126\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!125 ), ( 1\!:\!125\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!124 ), ( 1\!:\!124\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!123 ), ( 1\!:\!123\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!122 ), ( 1\!:\!122\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!121 ), ( 1\!:\!121\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!120 ), ( 1\!:\!120\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!119 ), ( 1\!:\!119\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!118 ), ( 1\!:\!118\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!117 ), ( 1\!:\!117\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!116 ), ( 1\!:\!116\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!115 ), ( 1\!:\!115\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!114 ), ( 1\!:\!114\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!113 ), ( 1\!:\!113\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!112 ), ( 1\!:\!112\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!111 ), ( 1\!:\!111\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!110 ), ( 1\!:\!110\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!109 ), ( 1\!:\!109\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!108 ), ( 1\!:\!108\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!107 ), ( 1\!:\!107\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!106 ), ( 1\!:\!106\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!105 ), ( 1\!:\!105\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!104 ), ( 1\!:\!104\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!103 ), ( 1\!:\!103\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!102 ), ( 1\!:\!102\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!56\!:\!101 ), ( 1\!:\!101\!:\!56 ) \},$&$\{ ( 1\!:\!57\!:\!100 ), ( 1\!:\!100\!:\!57 ) \},$&$\{ ( 1\!:\!58\!:\!99 ), ( 1\!:\!99\!:\!58 ) \},$\\ 
&&$\{ ( 1\!:\!59\!:\!98 ), ( 1\!:\!98\!:\!59 ) \},$&$\{ ( 1\!:\!60\!:\!97 ), ( 1\!:\!97\!:\!60 ) \},$&$\{ ( 1\!:\!61\!:\!96 ), ( 1\!:\!96\!:\!61 ) \},$\\ 
&&$\{ ( 1\!:\!62\!:\!95 ), ( 1\!:\!95\!:\!62 ) \},$&$\{ ( 1\!:\!63\!:\!94 ), ( 1\!:\!94\!:\!63 ) \},$&$\{ ( 1\!:\!64\!:\!93 ), ( 1\!:\!93\!:\!64 ) \},$\\ 
&&$\{ ( 1\!:\!65\!:\!92 ), ( 1\!:\!92\!:\!65 ) \},$&$\{ ( 1\!:\!66\!:\!91 ), ( 1\!:\!91\!:\!66 ) \},$&$\{ ( 1\!:\!67\!:\!90 ), ( 1\!:\!90\!:\!67 ) \},$\\ 
&&$\{ ( 1\!:\!68\!:\!89 ), ( 1\!:\!89\!:\!68 ) \},$&$\{ ( 1\!:\!69\!:\!88 ), ( 1\!:\!88\!:\!69 ) \},$&$\{ ( 1\!:\!70\!:\!87 ), ( 1\!:\!87\!:\!70 ) \},$\\ 
&&$\{ ( 1\!:\!71\!:\!86 ), ( 1\!:\!86\!:\!71 ) \},$&$\{ ( 1\!:\!72\!:\!85 ), ( 1\!:\!85\!:\!72 ) \},$&$\{ ( 1\!:\!73\!:\!84 ), ( 1\!:\!84\!:\!73 ) \},$\\ 
&&$\{ ( 1\!:\!74\!:\!83 ), ( 1\!:\!83\!:\!74 ) \},$&$\{ ( 1\!:\!75\!:\!82 ), ( 1\!:\!82\!:\!75 ) \},$&$\{ ( 1\!:\!76\!:\!81 ), ( 1\!:\!81\!:\!76 ) \},$\\ 
&&$\{ ( 1\!:\!77\!:\!80 ), ( 1\!:\!80\!:\!77 ) \},$&$\{ ( 2\!:\!3\!:\!153 ), ( 2\!:\!153\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!151 ), ( 2\!:\!151\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!7\!:\!149 ), ( 2\!:\!149\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!147 ), ( 2\!:\!147\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!145 ), ( 2\!:\!145\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!13\!:\!143 ), ( 2\!:\!143\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!141 ), ( 2\!:\!141\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!139 ), ( 2\!:\!139\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!19\!:\!137 ), ( 2\!:\!137\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!135 ), ( 2\!:\!135\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!133 ), ( 2\!:\!133\!:\!23 ) \},$\\ 
&&$\{ ( 2\!:\!25\!:\!131 ), ( 2\!:\!131\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!129 ), ( 2\!:\!129\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!127 ), ( 2\!:\!127\!:\!29 ) \},$\\ 
&&$\{ ( 2\!:\!31\!:\!125 ), ( 2\!:\!125\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!123 ), ( 2\!:\!123\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!121 ), ( 2\!:\!121\!:\!35 ) \},$\\ 
&&$\{ ( 2\!:\!37\!:\!119 ), ( 2\!:\!119\!:\!37 ) \},$&$\{ ( 2\!:\!39\!:\!117 ), ( 2\!:\!117\!:\!39 ) \},$&$\{ ( 2\!:\!41\!:\!115 ), ( 2\!:\!115\!:\!41 ) \},$\\ 
&&$\{ ( 2\!:\!43\!:\!113 ), ( 2\!:\!113\!:\!43 ) \},$&$\{ ( 2\!:\!45\!:\!111 ), ( 2\!:\!111\!:\!45 ) \},$&$\{ ( 2\!:\!47\!:\!109 ), ( 2\!:\!109\!:\!47 ) \},$\\ 
&&$\{ ( 2\!:\!49\!:\!107 ), ( 2\!:\!107\!:\!49 ) \},$&$\{ ( 2\!:\!51\!:\!105 ), ( 2\!:\!105\!:\!51 ) \},$&$\{ ( 2\!:\!53\!:\!103 ), ( 2\!:\!103\!:\!53 ) \},$\\ 
&&$\{ ( 2\!:\!55\!:\!101 ), ( 2\!:\!101\!:\!55 ) \},$&$\{ ( 2\!:\!57\!:\!99 ), ( 2\!:\!99\!:\!57 ) \},$&$\{ ( 2\!:\!59\!:\!97 ), ( 2\!:\!97\!:\!59 ) \},$\\ 
&&$\{ ( 2\!:\!61\!:\!95 ), ( 2\!:\!95\!:\!61 ) \},$&$\{ ( 2\!:\!63\!:\!93 ), ( 2\!:\!93\!:\!63 ) \},$&$\{ ( 2\!:\!65\!:\!91 ), ( 2\!:\!91\!:\!65 ) \},$\\ 
&&$\{ ( 2\!:\!67\!:\!89 ), ( 2\!:\!89\!:\!67 ) \},$&$\{ ( 2\!:\!69\!:\!87 ), ( 2\!:\!87\!:\!69 ) \},$&$\{ ( 2\!:\!71\!:\!85 ), ( 2\!:\!85\!:\!71 ) \},$\\ 
&&$\{ ( 2\!:\!73\!:\!83 ), ( 2\!:\!83\!:\!73 ) \},$&$\{ ( 2\!:\!75\!:\!81 ), ( 2\!:\!81\!:\!75 ) \},$&$\{ ( 3\!:\!4\!:\!151 ), ( 3\!:\!151\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!150 ), ( 3\!:\!150\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!149 ), ( 3\!:\!149\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!148 ), ( 3\!:\!148\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!147 ), ( 3\!:\!147\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!146 ), ( 3\!:\!146\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!145 ), ( 3\!:\!145\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!144 ), ( 3\!:\!144\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!143 ), ( 3\!:\!143\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!142 ), ( 3\!:\!142\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!141 ), ( 3\!:\!141\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!140 ), ( 3\!:\!140\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!139 ), ( 3\!:\!139\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!138 ), ( 3\!:\!138\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!137 ), ( 3\!:\!137\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!136 ), ( 3\!:\!136\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!135 ), ( 3\!:\!135\!:\!20 ) \},$&$\{ ( 3\!:\!21\!:\!134 ), ( 3\!:\!134\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!133 ), ( 3\!:\!133\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!132 ), ( 3\!:\!132\!:\!23 ) \},$&$\{ ( 3\!:\!24\!:\!131 ), ( 3\!:\!131\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!130 ), ( 3\!:\!130\!:\!25 ) \},$\\ 
&&$\{ ( 3\!:\!26\!:\!129 ), ( 3\!:\!129\!:\!26 ) \},$&$\{ ( 3\!:\!27\!:\!128 ), ( 3\!:\!128\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!127 ), ( 3\!:\!127\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!126 ), ( 3\!:\!126\!:\!29 ) \},$&$\{ ( 3\!:\!30\!:\!125 ), ( 3\!:\!125\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!124 ), ( 3\!:\!124\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!32\!:\!123 ), ( 3\!:\!123\!:\!32 ) \},$&$\{ ( 3\!:\!33\!:\!122 ), ( 3\!:\!122\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!121 ), ( 3\!:\!121\!:\!34 ) \},$\\ 
&&$\{ ( 3\!:\!35\!:\!120 ), ( 3\!:\!120\!:\!35 ) \},$&$\{ ( 3\!:\!36\!:\!119 ), ( 3\!:\!119\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!118 ), ( 3\!:\!118\!:\!37 ) \},$\\ 
&&$\{ ( 3\!:\!38\!:\!117 ), ( 3\!:\!117\!:\!38 ) \},$&$\{ ( 3\!:\!39\!:\!116 ), ( 3\!:\!116\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!115 ), ( 3\!:\!115\!:\!40 ) \},$\\ 
&&$\{ ( 3\!:\!41\!:\!114 ), ( 3\!:\!114\!:\!41 ) \},$&$\{ ( 3\!:\!42\!:\!113 ), ( 3\!:\!113\!:\!42 ) \},$&$\{ ( 3\!:\!43\!:\!112 ), ( 3\!:\!112\!:\!43 ) \},$\\ 
&&$\{ ( 3\!:\!44\!:\!111 ), ( 3\!:\!111\!:\!44 ) \},$&$\{ ( 3\!:\!45\!:\!110 ), ( 3\!:\!110\!:\!45 ) \},$&$\{ ( 3\!:\!46\!:\!109 ), ( 3\!:\!109\!:\!46 ) \},$\\ 
&&$\{ ( 3\!:\!47\!:\!108 ), ( 3\!:\!108\!:\!47 ) \},$&$\{ ( 3\!:\!48\!:\!107 ), ( 3\!:\!107\!:\!48 ) \},$&$\{ ( 3\!:\!49\!:\!106 ), ( 3\!:\!106\!:\!49 ) \},$\\ 
&&$\{ ( 3\!:\!50\!:\!105 ), ( 3\!:\!105\!:\!50 ) \},$&$\{ ( 3\!:\!51\!:\!104 ), ( 3\!:\!104\!:\!51 ) \},$&$\{ ( 3\!:\!52\!:\!103 ), ( 3\!:\!103\!:\!52 ) \},$\\ 
&&$\{ ( 3\!:\!53\!:\!102 ), ( 3\!:\!102\!:\!53 ) \},$&$\{ ( 3\!:\!54\!:\!101 ), ( 3\!:\!101\!:\!54 ) \},$&$\{ ( 3\!:\!55\!:\!100 ), ( 3\!:\!100\!:\!55 ) \},$\\ 
&&$\{ ( 3\!:\!56\!:\!99 ), ( 3\!:\!99\!:\!56 ) \},$&$\{ ( 3\!:\!57\!:\!98 ), ( 3\!:\!98\!:\!57 ) \},$&$\{ ( 3\!:\!58\!:\!97 ), ( 3\!:\!97\!:\!58 ) \},$\\ 
&&$\{ ( 3\!:\!59\!:\!96 ), ( 3\!:\!96\!:\!59 ) \},$&$\{ ( 3\!:\!60\!:\!95 ), ( 3\!:\!95\!:\!60 ) \},$&$\{ ( 3\!:\!61\!:\!94 ), ( 3\!:\!94\!:\!61 ) \},$\\ 
&&$\{ ( 3\!:\!62\!:\!93 ), ( 3\!:\!93\!:\!62 ) \},$&$\{ ( 3\!:\!63\!:\!92 ), ( 3\!:\!92\!:\!63 ) \},$&$\{ ( 3\!:\!64\!:\!91 ), ( 3\!:\!91\!:\!64 ) \},$\\ 
&&$\{ ( 3\!:\!65\!:\!90 ), ( 3\!:\!90\!:\!65 ) \},$&$\{ ( 3\!:\!66\!:\!89 ), ( 3\!:\!89\!:\!66 ) \},$&$\{ ( 3\!:\!67\!:\!88 ), ( 3\!:\!88\!:\!67 ) \},$\\ 
&&$\{ ( 3\!:\!68\!:\!87 ), ( 3\!:\!87\!:\!68 ) \},$&$\{ ( 3\!:\!69\!:\!86 ), ( 3\!:\!86\!:\!69 ) \},$&$\{ ( 3\!:\!70\!:\!85 ), ( 3\!:\!85\!:\!70 ) \},$\\ 
&&$\{ ( 3\!:\!71\!:\!84 ), ( 3\!:\!84\!:\!71 ) \},$&$\{ ( 3\!:\!72\!:\!83 ), ( 3\!:\!83\!:\!72 ) \},$&$\{ ( 3\!:\!73\!:\!82 ), ( 3\!:\!82\!:\!73 ) \},$\\ 
&&$\{ ( 3\!:\!74\!:\!81 ), ( 3\!:\!81\!:\!74 ) \},$&$\{ ( 3\!:\!75\!:\!80 ), ( 3\!:\!80\!:\!75 ) \},$&$\{ ( 3\!:\!77\!:\!78 ), ( 3\!:\!78\!:\!77 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!149 ), ( 4\!:\!149\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!147 ), ( 4\!:\!147\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!145 ), ( 4\!:\!145\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!143 ), ( 4\!:\!143\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!141 ), ( 4\!:\!141\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!139 ), ( 4\!:\!139\!:\!15 ) \},$\\ 
&&$\{ ( 4\!:\!17\!:\!137 ), ( 4\!:\!137\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!135 ), ( 4\!:\!135\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!133 ), ( 4\!:\!133\!:\!21 ) \},$\\ 
&&$\{ ( 4\!:\!23\!:\!131 ), ( 4\!:\!131\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!129 ), ( 4\!:\!129\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!127 ), ( 4\!:\!127\!:\!27 ) \},$\\ 
&&$\{ ( 4\!:\!29\!:\!125 ), ( 4\!:\!125\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!123 ), ( 4\!:\!123\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!121 ), ( 4\!:\!121\!:\!33 ) \},$\\ 
&&$\{ ( 4\!:\!35\!:\!119 ), ( 4\!:\!119\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!117 ), ( 4\!:\!117\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!115 ), ( 4\!:\!115\!:\!39 ) \},$\\ 
&&$\{ ( 4\!:\!41\!:\!113 ), ( 4\!:\!113\!:\!41 ) \},$&$\{ ( 4\!:\!43\!:\!111 ), ( 4\!:\!111\!:\!43 ) \},$&$\{ ( 4\!:\!45\!:\!109 ), ( 4\!:\!109\!:\!45 ) \},$\\ 
&&$\{ ( 4\!:\!47\!:\!107 ), ( 4\!:\!107\!:\!47 ) \},$&$\{ ( 4\!:\!49\!:\!105 ), ( 4\!:\!105\!:\!49 ) \},$&$\{ ( 4\!:\!51\!:\!103 ), ( 4\!:\!103\!:\!51 ) \},$\\ 
&&$\{ ( 4\!:\!53\!:\!101 ), ( 4\!:\!101\!:\!53 ) \},$&$\{ ( 4\!:\!55\!:\!99 ), ( 4\!:\!99\!:\!55 ) \},$&$\{ ( 4\!:\!57\!:\!97 ), ( 4\!:\!97\!:\!57 ) \},$\\ 
&&$\{ ( 4\!:\!59\!:\!95 ), ( 4\!:\!95\!:\!59 ) \},$&$\{ ( 4\!:\!61\!:\!93 ), ( 4\!:\!93\!:\!61 ) \},$&$\{ ( 4\!:\!63\!:\!91 ), ( 4\!:\!91\!:\!63 ) \},$\\ 
&&$\{ ( 4\!:\!65\!:\!89 ), ( 4\!:\!89\!:\!65 ) \},$&$\{ ( 4\!:\!67\!:\!87 ), ( 4\!:\!87\!:\!67 ) \},$&$\{ ( 4\!:\!69\!:\!85 ), ( 4\!:\!85\!:\!69 ) \},$\\ 
&&$\{ ( 4\!:\!71\!:\!83 ), ( 4\!:\!83\!:\!71 ) \},$&$\{ ( 4\!:\!73\!:\!81 ), ( 4\!:\!81\!:\!73 ) \},$&$\{ ( 5\!:\!6\!:\!147 ), ( 5\!:\!147\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!146 ), ( 5\!:\!146\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!145 ), ( 5\!:\!145\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!144 ), ( 5\!:\!144\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!143 ), ( 5\!:\!143\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!142 ), ( 5\!:\!142\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!141 ), ( 5\!:\!141\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!140 ), ( 5\!:\!140\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!139 ), ( 5\!:\!139\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!138 ), ( 5\!:\!138\!:\!15 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!137 ), ( 5\!:\!137\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!136 ), ( 5\!:\!136\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!135 ), ( 5\!:\!135\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!134 ), ( 5\!:\!134\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!133 ), ( 5\!:\!133\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!132 ), ( 5\!:\!132\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!131 ), ( 5\!:\!131\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!130 ), ( 5\!:\!130\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!129 ), ( 5\!:\!129\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!128 ), ( 5\!:\!128\!:\!25 ) \},$&$\{ ( 5\!:\!26\!:\!127 ), ( 5\!:\!127\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!126 ), ( 5\!:\!126\!:\!27 ) \},$\\ 
&&$\{ ( 5\!:\!28\!:\!125 ), ( 5\!:\!125\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!124 ), ( 5\!:\!124\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!123 ), ( 5\!:\!123\!:\!30 ) \},$\\ 
&&$\{ ( 5\!:\!31\!:\!122 ), ( 5\!:\!122\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!121 ), ( 5\!:\!121\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!120 ), ( 5\!:\!120\!:\!33 ) \},$\\ 
&&$\{ ( 5\!:\!34\!:\!119 ), ( 5\!:\!119\!:\!34 ) \},$&$\{ ( 5\!:\!35\!:\!118 ), ( 5\!:\!118\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!117 ), ( 5\!:\!117\!:\!36 ) \},$\\ 
&&$\{ ( 5\!:\!37\!:\!116 ), ( 5\!:\!116\!:\!37 ) \},$&$\{ ( 5\!:\!38\!:\!115 ), ( 5\!:\!115\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!114 ), ( 5\!:\!114\!:\!39 ) \},$\\ 
&&$\{ ( 5\!:\!40\!:\!113 ), ( 5\!:\!113\!:\!40 ) \},$&$\{ ( 5\!:\!41\!:\!112 ), ( 5\!:\!112\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!111 ), ( 5\!:\!111\!:\!42 ) \},$\\ 
&&$\{ ( 5\!:\!43\!:\!110 ), ( 5\!:\!110\!:\!43 ) \},$&$\{ ( 5\!:\!44\!:\!109 ), ( 5\!:\!109\!:\!44 ) \},$&$\{ ( 5\!:\!45\!:\!108 ), ( 5\!:\!108\!:\!45 ) \},$\\ 
&&$\{ ( 5\!:\!46\!:\!107 ), ( 5\!:\!107\!:\!46 ) \},$&$\{ ( 5\!:\!47\!:\!106 ), ( 5\!:\!106\!:\!47 ) \},$&$\{ ( 5\!:\!48\!:\!105 ), ( 5\!:\!105\!:\!48 ) \},$\\ 
&&$\{ ( 5\!:\!49\!:\!104 ), ( 5\!:\!104\!:\!49 ) \},$&$\{ ( 5\!:\!50\!:\!103 ), ( 5\!:\!103\!:\!50 ) \},$&$\{ ( 5\!:\!51\!:\!102 ), ( 5\!:\!102\!:\!51 ) \},$\\ 
&&$\{ ( 5\!:\!52\!:\!101 ), ( 5\!:\!101\!:\!52 ) \},$&$\{ ( 5\!:\!53\!:\!100 ), ( 5\!:\!100\!:\!53 ) \},$&$\{ ( 5\!:\!54\!:\!99 ), ( 5\!:\!99\!:\!54 ) \},$\\ 
&&$\{ ( 5\!:\!55\!:\!98 ), ( 5\!:\!98\!:\!55 ) \},$&$\{ ( 5\!:\!56\!:\!97 ), ( 5\!:\!97\!:\!56 ) \},$&$\{ ( 5\!:\!57\!:\!96 ), ( 5\!:\!96\!:\!57 ) \},$\\ 
&&$\{ ( 5\!:\!58\!:\!95 ), ( 5\!:\!95\!:\!58 ) \},$&$\{ ( 5\!:\!59\!:\!94 ), ( 5\!:\!94\!:\!59 ) \},$&$\{ ( 5\!:\!60\!:\!93 ), ( 5\!:\!93\!:\!60 ) \},$\\ 
&&$\{ ( 5\!:\!61\!:\!92 ), ( 5\!:\!92\!:\!61 ) \},$&$\{ ( 5\!:\!62\!:\!91 ), ( 5\!:\!91\!:\!62 ) \},$&$\{ ( 5\!:\!63\!:\!90 ), ( 5\!:\!90\!:\!63 ) \},$\\ 
&&$\{ ( 5\!:\!64\!:\!89 ), ( 5\!:\!89\!:\!64 ) \},$&$\{ ( 5\!:\!65\!:\!88 ), ( 5\!:\!88\!:\!65 ) \},$&$\{ ( 5\!:\!66\!:\!87 ), ( 5\!:\!87\!:\!66 ) \},$\\ 
&&$\{ ( 5\!:\!67\!:\!86 ), ( 5\!:\!86\!:\!67 ) \},$&$\{ ( 5\!:\!68\!:\!85 ), ( 5\!:\!85\!:\!68 ) \},$&$\{ ( 5\!:\!69\!:\!84 ), ( 5\!:\!84\!:\!69 ) \},$\\ 
&&$\{ ( 5\!:\!70\!:\!83 ), ( 5\!:\!83\!:\!70 ) \},$&$\{ ( 5\!:\!71\!:\!82 ), ( 5\!:\!82\!:\!71 ) \},$&$\{ ( 5\!:\!72\!:\!81 ), ( 5\!:\!81\!:\!72 ) \},$\\ 
&&$\{ ( 5\!:\!73\!:\!80 ), ( 5\!:\!80\!:\!73 ) \},$&$\{ ( 5\!:\!75\!:\!78 ), ( 5\!:\!78\!:\!75 ) \},$&$\{ ( 5\!:\!76\!:\!77 ), ( 5\!:\!77\!:\!76 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!145 ), ( 6\!:\!145\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!143 ), ( 6\!:\!143\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!141 ), ( 6\!:\!141\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!139 ), ( 6\!:\!139\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!137 ), ( 6\!:\!137\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!135 ), ( 6\!:\!135\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!133 ), ( 6\!:\!133\!:\!19 ) \},$&$\{ ( 6\!:\!21\!:\!131 ), ( 6\!:\!131\!:\!21 ) \},$&$\{ ( 6\!:\!23\!:\!129 ), ( 6\!:\!129\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!127 ), ( 6\!:\!127\!:\!25 ) \},$&$\{ ( 6\!:\!27\!:\!125 ), ( 6\!:\!125\!:\!27 ) \},$&$\{ ( 6\!:\!29\!:\!123 ), ( 6\!:\!123\!:\!29 ) \},$\\ 
&&$\{ ( 6\!:\!31\!:\!121 ), ( 6\!:\!121\!:\!31 ) \},$&$\{ ( 6\!:\!33\!:\!119 ), ( 6\!:\!119\!:\!33 ) \},$&$\{ ( 6\!:\!35\!:\!117 ), ( 6\!:\!117\!:\!35 ) \},$\\ 
&&$\{ ( 6\!:\!37\!:\!115 ), ( 6\!:\!115\!:\!37 ) \},$&$\{ ( 6\!:\!39\!:\!113 ), ( 6\!:\!113\!:\!39 ) \},$&$\{ ( 6\!:\!41\!:\!111 ), ( 6\!:\!111\!:\!41 ) \},$\\ 
&&$\{ ( 6\!:\!43\!:\!109 ), ( 6\!:\!109\!:\!43 ) \},$&$\{ ( 6\!:\!45\!:\!107 ), ( 6\!:\!107\!:\!45 ) \},$&$\{ ( 6\!:\!47\!:\!105 ), ( 6\!:\!105\!:\!47 ) \},$\\ 
&&$\{ ( 6\!:\!49\!:\!103 ), ( 6\!:\!103\!:\!49 ) \},$&$\{ ( 6\!:\!51\!:\!101 ), ( 6\!:\!101\!:\!51 ) \},$&$\{ ( 6\!:\!53\!:\!99 ), ( 6\!:\!99\!:\!53 ) \},$\\ 
&&$\{ ( 6\!:\!55\!:\!97 ), ( 6\!:\!97\!:\!55 ) \},$&$\{ ( 6\!:\!57\!:\!95 ), ( 6\!:\!95\!:\!57 ) \},$&$\{ ( 6\!:\!59\!:\!93 ), ( 6\!:\!93\!:\!59 ) \},$\\ 
&&$\{ ( 6\!:\!61\!:\!91 ), ( 6\!:\!91\!:\!61 ) \},$&$\{ ( 6\!:\!63\!:\!89 ), ( 6\!:\!89\!:\!63 ) \},$&$\{ ( 6\!:\!65\!:\!87 ), ( 6\!:\!87\!:\!65 ) \},$\\ 
&&$\{ ( 6\!:\!67\!:\!85 ), ( 6\!:\!85\!:\!67 ) \},$&$\{ ( 6\!:\!69\!:\!83 ), ( 6\!:\!83\!:\!69 ) \},$&$\{ ( 6\!:\!71\!:\!81 ), ( 6\!:\!81\!:\!71 ) \},$\\ 
&&$\{ ( 6\!:\!75\!:\!77 ), ( 6\!:\!77\!:\!75 ) \},$&$\{ ( 7\!:\!8\!:\!143 ), ( 7\!:\!143\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!142 ), ( 7\!:\!142\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!141 ), ( 7\!:\!141\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!140 ), ( 7\!:\!140\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!139 ), ( 7\!:\!139\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!13\!:\!138 ), ( 7\!:\!138\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!137 ), ( 7\!:\!137\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!136 ), ( 7\!:\!136\!:\!15 ) \},$\\ 
&&$\{ ( 7\!:\!16\!:\!135 ), ( 7\!:\!135\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!134 ), ( 7\!:\!134\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!133 ), ( 7\!:\!133\!:\!18 ) \},$\\ 
&&$\{ ( 7\!:\!19\!:\!132 ), ( 7\!:\!132\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!131 ), ( 7\!:\!131\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!130 ), ( 7\!:\!130\!:\!21 ) \},$\\ 
&&$\{ ( 7\!:\!22\!:\!129 ), ( 7\!:\!129\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!128 ), ( 7\!:\!128\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!127 ), ( 7\!:\!127\!:\!24 ) \},$\\ 
&&$\{ ( 7\!:\!25\!:\!126 ), ( 7\!:\!126\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!125 ), ( 7\!:\!125\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!124 ), ( 7\!:\!124\!:\!27 ) \},$\\ 
&&$\{ ( 7\!:\!28\!:\!123 ), ( 7\!:\!123\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!122 ), ( 7\!:\!122\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!121 ), ( 7\!:\!121\!:\!30 ) \},$\\ 
&&$\{ ( 7\!:\!31\!:\!120 ), ( 7\!:\!120\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!119 ), ( 7\!:\!119\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!118 ), ( 7\!:\!118\!:\!33 ) \},$\\ 
&&$\{ ( 7\!:\!34\!:\!117 ), ( 7\!:\!117\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!116 ), ( 7\!:\!116\!:\!35 ) \},$&$\{ ( 7\!:\!36\!:\!115 ), ( 7\!:\!115\!:\!36 ) \},$\\ 
&&$\{ ( 7\!:\!37\!:\!114 ), ( 7\!:\!114\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!113 ), ( 7\!:\!113\!:\!38 ) \},$&$\{ ( 7\!:\!39\!:\!112 ), ( 7\!:\!112\!:\!39 ) \},$\\ 
&&$\{ ( 7\!:\!40\!:\!111 ), ( 7\!:\!111\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!110 ), ( 7\!:\!110\!:\!41 ) \},$&$\{ ( 7\!:\!42\!:\!109 ), ( 7\!:\!109\!:\!42 ) \},$\\ 
&&$\{ ( 7\!:\!43\!:\!108 ), ( 7\!:\!108\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!107 ), ( 7\!:\!107\!:\!44 ) \},$&$\{ ( 7\!:\!45\!:\!106 ), ( 7\!:\!106\!:\!45 ) \},$\\ 
&&$\{ ( 7\!:\!46\!:\!105 ), ( 7\!:\!105\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!104 ), ( 7\!:\!104\!:\!47 ) \},$&$\{ ( 7\!:\!48\!:\!103 ), ( 7\!:\!103\!:\!48 ) \},$\\ 
&&$\{ ( 7\!:\!49\!:\!102 ), ( 7\!:\!102\!:\!49 ) \},$&$\{ ( 7\!:\!50\!:\!101 ), ( 7\!:\!101\!:\!50 ) \},$&$\{ ( 7\!:\!51\!:\!100 ), ( 7\!:\!100\!:\!51 ) \},$\\ 
&&$\{ ( 7\!:\!52\!:\!99 ), ( 7\!:\!99\!:\!52 ) \},$&$\{ ( 7\!:\!53\!:\!98 ), ( 7\!:\!98\!:\!53 ) \},$&$\{ ( 7\!:\!54\!:\!97 ), ( 7\!:\!97\!:\!54 ) \},$\\ 
&&$\{ ( 7\!:\!55\!:\!96 ), ( 7\!:\!96\!:\!55 ) \},$&$\{ ( 7\!:\!56\!:\!95 ), ( 7\!:\!95\!:\!56 ) \},$&$\{ ( 7\!:\!57\!:\!94 ), ( 7\!:\!94\!:\!57 ) \},$\\ 
&&$\{ ( 7\!:\!58\!:\!93 ), ( 7\!:\!93\!:\!58 ) \},$&$\{ ( 7\!:\!59\!:\!92 ), ( 7\!:\!92\!:\!59 ) \},$&$\{ ( 7\!:\!60\!:\!91 ), ( 7\!:\!91\!:\!60 ) \},$\\ 
&&$\{ ( 7\!:\!61\!:\!90 ), ( 7\!:\!90\!:\!61 ) \},$&$\{ ( 7\!:\!62\!:\!89 ), ( 7\!:\!89\!:\!62 ) \},$&$\{ ( 7\!:\!63\!:\!88 ), ( 7\!:\!88\!:\!63 ) \},$\\ 
&&$\{ ( 7\!:\!64\!:\!87 ), ( 7\!:\!87\!:\!64 ) \},$&$\{ ( 7\!:\!65\!:\!86 ), ( 7\!:\!86\!:\!65 ) \},$&$\{ ( 7\!:\!66\!:\!85 ), ( 7\!:\!85\!:\!66 ) \},$\\ 
&&$\{ ( 7\!:\!67\!:\!84 ), ( 7\!:\!84\!:\!67 ) \},$&$\{ ( 7\!:\!68\!:\!83 ), ( 7\!:\!83\!:\!68 ) \},$&$\{ ( 7\!:\!69\!:\!82 ), ( 7\!:\!82\!:\!69 ) \},$\\ 
&&$\{ ( 7\!:\!70\!:\!81 ), ( 7\!:\!81\!:\!70 ) \},$&$\{ ( 7\!:\!71\!:\!80 ), ( 7\!:\!80\!:\!71 ) \},$&$\{ ( 7\!:\!73\!:\!78 ), ( 7\!:\!78\!:\!73 ) \},$\\ 
&&$\{ ( 7\!:\!74\!:\!77 ), ( 7\!:\!77\!:\!74 ) \},$&$\{ ( 7\!:\!75\!:\!76 ), ( 7\!:\!76\!:\!75 ) \},$&$\{ ( 8\!:\!9\!:\!141 ), ( 8\!:\!141\!:\!9 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!139 ), ( 8\!:\!139\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!137 ), ( 8\!:\!137\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!135 ), ( 8\!:\!135\!:\!15 ) \},$\\ 
&&$\{ ( 8\!:\!17\!:\!133 ), ( 8\!:\!133\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!131 ), ( 8\!:\!131\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!129 ), ( 8\!:\!129\!:\!21 ) \},$\\ 
&&$\{ ( 8\!:\!23\!:\!127 ), ( 8\!:\!127\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!125 ), ( 8\!:\!125\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!123 ), ( 8\!:\!123\!:\!27 ) \},$\\ 
&&$\{ ( 8\!:\!29\!:\!121 ), ( 8\!:\!121\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!119 ), ( 8\!:\!119\!:\!31 ) \},$&$\{ ( 8\!:\!33\!:\!117 ), ( 8\!:\!117\!:\!33 ) \},$\\ 
&&$\{ ( 8\!:\!35\!:\!115 ), ( 8\!:\!115\!:\!35 ) \},$&$\{ ( 8\!:\!37\!:\!113 ), ( 8\!:\!113\!:\!37 ) \},$&$\{ ( 8\!:\!39\!:\!111 ), ( 8\!:\!111\!:\!39 ) \},$\\ 
&&$\{ ( 8\!:\!41\!:\!109 ), ( 8\!:\!109\!:\!41 ) \},$&$\{ ( 8\!:\!43\!:\!107 ), ( 8\!:\!107\!:\!43 ) \},$&$\{ ( 8\!:\!45\!:\!105 ), ( 8\!:\!105\!:\!45 ) \},$\\ 
&&$\{ ( 8\!:\!47\!:\!103 ), ( 8\!:\!103\!:\!47 ) \},$&$\{ ( 8\!:\!49\!:\!101 ), ( 8\!:\!101\!:\!49 ) \},$&$\{ ( 8\!:\!51\!:\!99 ), ( 8\!:\!99\!:\!51 ) \},$\\ 
&&$\{ ( 8\!:\!53\!:\!97 ), ( 8\!:\!97\!:\!53 ) \},$&$\{ ( 8\!:\!55\!:\!95 ), ( 8\!:\!95\!:\!55 ) \},$&$\{ ( 8\!:\!57\!:\!93 ), ( 8\!:\!93\!:\!57 ) \},$\\ 
&&$\{ ( 8\!:\!59\!:\!91 ), ( 8\!:\!91\!:\!59 ) \},$&$\{ ( 8\!:\!61\!:\!89 ), ( 8\!:\!89\!:\!61 ) \},$&$\{ ( 8\!:\!63\!:\!87 ), ( 8\!:\!87\!:\!63 ) \},$\\ 
&&$\{ ( 8\!:\!65\!:\!85 ), ( 8\!:\!85\!:\!65 ) \},$&$\{ ( 8\!:\!67\!:\!83 ), ( 8\!:\!83\!:\!67 ) \},$&$\{ ( 8\!:\!69\!:\!81 ), ( 8\!:\!81\!:\!69 ) \},$\\ 
&&$\{ ( 8\!:\!73\!:\!77 ), ( 8\!:\!77\!:\!73 ) \},$&$\{ ( 9\!:\!10\!:\!139 ), ( 9\!:\!139\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!138 ), ( 9\!:\!138\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!137 ), ( 9\!:\!137\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!136 ), ( 9\!:\!136\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!135 ), ( 9\!:\!135\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!134 ), ( 9\!:\!134\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!133 ), ( 9\!:\!133\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!132 ), ( 9\!:\!132\!:\!17 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!131 ), ( 9\!:\!131\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!130 ), ( 9\!:\!130\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!129 ), ( 9\!:\!129\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!21\!:\!128 ), ( 9\!:\!128\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!127 ), ( 9\!:\!127\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!126 ), ( 9\!:\!126\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!24\!:\!125 ), ( 9\!:\!125\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!124 ), ( 9\!:\!124\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!123 ), ( 9\!:\!123\!:\!26 ) \},$\\ 
&&$\{ ( 9\!:\!27\!:\!122 ), ( 9\!:\!122\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!121 ), ( 9\!:\!121\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!120 ), ( 9\!:\!120\!:\!29 ) \},$\\ 
&&$\{ ( 9\!:\!30\!:\!119 ), ( 9\!:\!119\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!118 ), ( 9\!:\!118\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!117 ), ( 9\!:\!117\!:\!32 ) \},$\\ 
&&$\{ ( 9\!:\!33\!:\!116 ), ( 9\!:\!116\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!115 ), ( 9\!:\!115\!:\!34 ) \},$&$\{ ( 9\!:\!35\!:\!114 ), ( 9\!:\!114\!:\!35 ) \},$\\ 
&&$\{ ( 9\!:\!36\!:\!113 ), ( 9\!:\!113\!:\!36 ) \},$&$\{ ( 9\!:\!37\!:\!112 ), ( 9\!:\!112\!:\!37 ) \},$&$\{ ( 9\!:\!38\!:\!111 ), ( 9\!:\!111\!:\!38 ) \},$\\ 
&&$\{ ( 9\!:\!39\!:\!110 ), ( 9\!:\!110\!:\!39 ) \},$&$\{ ( 9\!:\!40\!:\!109 ), ( 9\!:\!109\!:\!40 ) \},$&$\{ ( 9\!:\!41\!:\!108 ), ( 9\!:\!108\!:\!41 ) \},$\\ 
&&$\{ ( 9\!:\!42\!:\!107 ), ( 9\!:\!107\!:\!42 ) \},$&$\{ ( 9\!:\!43\!:\!106 ), ( 9\!:\!106\!:\!43 ) \},$&$\{ ( 9\!:\!44\!:\!105 ), ( 9\!:\!105\!:\!44 ) \},$\\ 
&&$\{ ( 9\!:\!45\!:\!104 ), ( 9\!:\!104\!:\!45 ) \},$&$\{ ( 9\!:\!46\!:\!103 ), ( 9\!:\!103\!:\!46 ) \},$&$\{ ( 9\!:\!47\!:\!102 ), ( 9\!:\!102\!:\!47 ) \},$\\ 
&&$\{ ( 9\!:\!48\!:\!101 ), ( 9\!:\!101\!:\!48 ) \},$&$\{ ( 9\!:\!49\!:\!100 ), ( 9\!:\!100\!:\!49 ) \},$&$\{ ( 9\!:\!50\!:\!99 ), ( 9\!:\!99\!:\!50 ) \},$\\ 
&&$\{ ( 9\!:\!51\!:\!98 ), ( 9\!:\!98\!:\!51 ) \},$&$\{ ( 9\!:\!52\!:\!97 ), ( 9\!:\!97\!:\!52 ) \},$&$\{ ( 9\!:\!53\!:\!96 ), ( 9\!:\!96\!:\!53 ) \},$\\ 
&&$\{ ( 9\!:\!54\!:\!95 ), ( 9\!:\!95\!:\!54 ) \},$&$\{ ( 9\!:\!55\!:\!94 ), ( 9\!:\!94\!:\!55 ) \},$&$\{ ( 9\!:\!56\!:\!93 ), ( 9\!:\!93\!:\!56 ) \},$\\ 
&&$\{ ( 9\!:\!57\!:\!92 ), ( 9\!:\!92\!:\!57 ) \},$&$\{ ( 9\!:\!58\!:\!91 ), ( 9\!:\!91\!:\!58 ) \},$&$\{ ( 9\!:\!59\!:\!90 ), ( 9\!:\!90\!:\!59 ) \},$\\ 
&&$\{ ( 9\!:\!60\!:\!89 ), ( 9\!:\!89\!:\!60 ) \},$&$\{ ( 9\!:\!61\!:\!88 ), ( 9\!:\!88\!:\!61 ) \},$&$\{ ( 9\!:\!62\!:\!87 ), ( 9\!:\!87\!:\!62 ) \},$\\ 
&&$\{ ( 9\!:\!63\!:\!86 ), ( 9\!:\!86\!:\!63 ) \},$&$\{ ( 9\!:\!64\!:\!85 ), ( 9\!:\!85\!:\!64 ) \},$&$\{ ( 9\!:\!65\!:\!84 ), ( 9\!:\!84\!:\!65 ) \},$\\ 
&&$\{ ( 9\!:\!66\!:\!83 ), ( 9\!:\!83\!:\!66 ) \},$&$\{ ( 9\!:\!67\!:\!82 ), ( 9\!:\!82\!:\!67 ) \},$&$\{ ( 9\!:\!68\!:\!81 ), ( 9\!:\!81\!:\!68 ) \},$\\ 
&&$\{ ( 9\!:\!69\!:\!80 ), ( 9\!:\!80\!:\!69 ) \},$&$\{ ( 9\!:\!71\!:\!78 ), ( 9\!:\!78\!:\!71 ) \},$&$\{ ( 9\!:\!72\!:\!77 ), ( 9\!:\!77\!:\!72 ) \},$\\ 
&&$\{ ( 9\!:\!73\!:\!76 ), ( 9\!:\!76\!:\!73 ) \},$&$\{ ( 9\!:\!74\!:\!75 ), ( 9\!:\!75\!:\!74 ) \},$&$\{ ( 10\!:\!11\!:\!137 ), ( 10\!:\!137\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!13\!:\!135 ), ( 10\!:\!135\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!133 ), ( 10\!:\!133\!:\!15 ) \},$&$\{ ( 10\!:\!17\!:\!131 ), ( 10\!:\!131\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!19\!:\!129 ), ( 10\!:\!129\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!127 ), ( 10\!:\!127\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!125 ), ( 10\!:\!125\!:\!23 ) \},$\\ 
&&$\{ ( 10\!:\!25\!:\!123 ), ( 10\!:\!123\!:\!25 ) \},$&$\{ ( 10\!:\!27\!:\!121 ), ( 10\!:\!121\!:\!27 ) \},$&$\{ ( 10\!:\!29\!:\!119 ), ( 10\!:\!119\!:\!29 ) \},$\\ 
&&$\{ ( 10\!:\!31\!:\!117 ), ( 10\!:\!117\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!115 ), ( 10\!:\!115\!:\!33 ) \},$&$\{ ( 10\!:\!35\!:\!113 ), ( 10\!:\!113\!:\!35 ) \},$\\ 
&&$\{ ( 10\!:\!37\!:\!111 ), ( 10\!:\!111\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!109 ), ( 10\!:\!109\!:\!39 ) \},$&$\{ ( 10\!:\!41\!:\!107 ), ( 10\!:\!107\!:\!41 ) \},$\\ 
&&$\{ ( 10\!:\!43\!:\!105 ), ( 10\!:\!105\!:\!43 ) \},$&$\{ ( 10\!:\!45\!:\!103 ), ( 10\!:\!103\!:\!45 ) \},$&$\{ ( 10\!:\!47\!:\!101 ), ( 10\!:\!101\!:\!47 ) \},$\\ 
&&$\{ ( 10\!:\!49\!:\!99 ), ( 10\!:\!99\!:\!49 ) \},$&$\{ ( 10\!:\!51\!:\!97 ), ( 10\!:\!97\!:\!51 ) \},$&$\{ ( 10\!:\!53\!:\!95 ), ( 10\!:\!95\!:\!53 ) \},$\\ 
&&$\{ ( 10\!:\!55\!:\!93 ), ( 10\!:\!93\!:\!55 ) \},$&$\{ ( 10\!:\!57\!:\!91 ), ( 10\!:\!91\!:\!57 ) \},$&$\{ ( 10\!:\!59\!:\!89 ), ( 10\!:\!89\!:\!59 ) \},$\\ 
&&$\{ ( 10\!:\!61\!:\!87 ), ( 10\!:\!87\!:\!61 ) \},$&$\{ ( 10\!:\!63\!:\!85 ), ( 10\!:\!85\!:\!63 ) \},$&$\{ ( 10\!:\!65\!:\!83 ), ( 10\!:\!83\!:\!65 ) \},$\\ 
&&$\{ ( 10\!:\!67\!:\!81 ), ( 10\!:\!81\!:\!67 ) \},$&$\{ ( 10\!:\!71\!:\!77 ), ( 10\!:\!77\!:\!71 ) \},$&$\{ ( 10\!:\!73\!:\!75 ), ( 10\!:\!75\!:\!73 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!135 ), ( 11\!:\!135\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!134 ), ( 11\!:\!134\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!133 ), ( 11\!:\!133\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!132 ), ( 11\!:\!132\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!131 ), ( 11\!:\!131\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!130 ), ( 11\!:\!130\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!129 ), ( 11\!:\!129\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!128 ), ( 11\!:\!128\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!127 ), ( 11\!:\!127\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!126 ), ( 11\!:\!126\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!125 ), ( 11\!:\!125\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!124 ), ( 11\!:\!124\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!123 ), ( 11\!:\!123\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!122 ), ( 11\!:\!122\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!121 ), ( 11\!:\!121\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!27\!:\!120 ), ( 11\!:\!120\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!119 ), ( 11\!:\!119\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!118 ), ( 11\!:\!118\!:\!29 ) \},$\\ 
&&$\{ ( 11\!:\!30\!:\!117 ), ( 11\!:\!117\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!116 ), ( 11\!:\!116\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!115 ), ( 11\!:\!115\!:\!32 ) \},$\\ 
&&$\{ ( 11\!:\!33\!:\!114 ), ( 11\!:\!114\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!113 ), ( 11\!:\!113\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!112 ), ( 11\!:\!112\!:\!35 ) \},$\\ 
&&$\{ ( 11\!:\!36\!:\!111 ), ( 11\!:\!111\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!110 ), ( 11\!:\!110\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!109 ), ( 11\!:\!109\!:\!38 ) \},$\\ 
&&$\{ ( 11\!:\!39\!:\!108 ), ( 11\!:\!108\!:\!39 ) \},$&$\{ ( 11\!:\!40\!:\!107 ), ( 11\!:\!107\!:\!40 ) \},$&$\{ ( 11\!:\!41\!:\!106 ), ( 11\!:\!106\!:\!41 ) \},$\\ 
&&$\{ ( 11\!:\!42\!:\!105 ), ( 11\!:\!105\!:\!42 ) \},$&$\{ ( 11\!:\!43\!:\!104 ), ( 11\!:\!104\!:\!43 ) \},$&$\{ ( 11\!:\!44\!:\!103 ), ( 11\!:\!103\!:\!44 ) \},$\\ 
&&$\{ ( 11\!:\!45\!:\!102 ), ( 11\!:\!102\!:\!45 ) \},$&$\{ ( 11\!:\!46\!:\!101 ), ( 11\!:\!101\!:\!46 ) \},$&$\{ ( 11\!:\!47\!:\!100 ), ( 11\!:\!100\!:\!47 ) \},$\\ 
&&$\{ ( 11\!:\!48\!:\!99 ), ( 11\!:\!99\!:\!48 ) \},$&$\{ ( 11\!:\!49\!:\!98 ), ( 11\!:\!98\!:\!49 ) \},$&$\{ ( 11\!:\!50\!:\!97 ), ( 11\!:\!97\!:\!50 ) \},$\\ 
&&$\{ ( 11\!:\!51\!:\!96 ), ( 11\!:\!96\!:\!51 ) \},$&$\{ ( 11\!:\!52\!:\!95 ), ( 11\!:\!95\!:\!52 ) \},$&$\{ ( 11\!:\!53\!:\!94 ), ( 11\!:\!94\!:\!53 ) \},$\\ 
&&$\{ ( 11\!:\!54\!:\!93 ), ( 11\!:\!93\!:\!54 ) \},$&$\{ ( 11\!:\!55\!:\!92 ), ( 11\!:\!92\!:\!55 ) \},$&$\{ ( 11\!:\!56\!:\!91 ), ( 11\!:\!91\!:\!56 ) \},$\\ 
&&$\{ ( 11\!:\!57\!:\!90 ), ( 11\!:\!90\!:\!57 ) \},$&$\{ ( 11\!:\!58\!:\!89 ), ( 11\!:\!89\!:\!58 ) \},$&$\{ ( 11\!:\!59\!:\!88 ), ( 11\!:\!88\!:\!59 ) \},$\\ 
&&$\{ ( 11\!:\!60\!:\!87 ), ( 11\!:\!87\!:\!60 ) \},$&$\{ ( 11\!:\!61\!:\!86 ), ( 11\!:\!86\!:\!61 ) \},$&$\{ ( 11\!:\!62\!:\!85 ), ( 11\!:\!85\!:\!62 ) \},$\\ 
&&$\{ ( 11\!:\!63\!:\!84 ), ( 11\!:\!84\!:\!63 ) \},$&$\{ ( 11\!:\!64\!:\!83 ), ( 11\!:\!83\!:\!64 ) \},$&$\{ ( 11\!:\!65\!:\!82 ), ( 11\!:\!82\!:\!65 ) \},$\\ 
&&$\{ ( 11\!:\!66\!:\!81 ), ( 11\!:\!81\!:\!66 ) \},$&$\{ ( 11\!:\!67\!:\!80 ), ( 11\!:\!80\!:\!67 ) \},$&$\{ ( 11\!:\!69\!:\!78 ), ( 11\!:\!78\!:\!69 ) \},$\\ 
&&$\{ ( 11\!:\!70\!:\!77 ), ( 11\!:\!77\!:\!70 ) \},$&$\{ ( 11\!:\!71\!:\!76 ), ( 11\!:\!76\!:\!71 ) \},$&$\{ ( 11\!:\!72\!:\!75 ), ( 11\!:\!75\!:\!72 ) \},$\\ 
&&$\{ ( 11\!:\!73\!:\!74 ), ( 11\!:\!74\!:\!73 ) \},$&$\{ ( 12\!:\!13\!:\!133 ), ( 12\!:\!133\!:\!13 ) \},$&$\{ ( 12\!:\!15\!:\!131 ), ( 12\!:\!131\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!17\!:\!129 ), ( 12\!:\!129\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!127 ), ( 12\!:\!127\!:\!19 ) \},$&$\{ ( 12\!:\!21\!:\!125 ), ( 12\!:\!125\!:\!21 ) \},$\\ 
&&$\{ ( 12\!:\!23\!:\!123 ), ( 12\!:\!123\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!121 ), ( 12\!:\!121\!:\!25 ) \},$&$\{ ( 12\!:\!27\!:\!119 ), ( 12\!:\!119\!:\!27 ) \},$\\ 
&&$\{ ( 12\!:\!29\!:\!117 ), ( 12\!:\!117\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!115 ), ( 12\!:\!115\!:\!31 ) \},$&$\{ ( 12\!:\!33\!:\!113 ), ( 12\!:\!113\!:\!33 ) \},$\\ 
&&$\{ ( 12\!:\!35\!:\!111 ), ( 12\!:\!111\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!109 ), ( 12\!:\!109\!:\!37 ) \},$&$\{ ( 12\!:\!39\!:\!107 ), ( 12\!:\!107\!:\!39 ) \},$\\ 
&&$\{ ( 12\!:\!41\!:\!105 ), ( 12\!:\!105\!:\!41 ) \},$&$\{ ( 12\!:\!43\!:\!103 ), ( 12\!:\!103\!:\!43 ) \},$&$\{ ( 12\!:\!45\!:\!101 ), ( 12\!:\!101\!:\!45 ) \},$\\ 
&&$\{ ( 12\!:\!47\!:\!99 ), ( 12\!:\!99\!:\!47 ) \},$&$\{ ( 12\!:\!49\!:\!97 ), ( 12\!:\!97\!:\!49 ) \},$&$\{ ( 12\!:\!51\!:\!95 ), ( 12\!:\!95\!:\!51 ) \},$\\ 
&&$\{ ( 12\!:\!53\!:\!93 ), ( 12\!:\!93\!:\!53 ) \},$&$\{ ( 12\!:\!55\!:\!91 ), ( 12\!:\!91\!:\!55 ) \},$&$\{ ( 12\!:\!57\!:\!89 ), ( 12\!:\!89\!:\!57 ) \},$\\ 
&&$\{ ( 12\!:\!59\!:\!87 ), ( 12\!:\!87\!:\!59 ) \},$&$\{ ( 12\!:\!61\!:\!85 ), ( 12\!:\!85\!:\!61 ) \},$&$\{ ( 12\!:\!63\!:\!83 ), ( 12\!:\!83\!:\!63 ) \},$\\ 
&&$\{ ( 12\!:\!65\!:\!81 ), ( 12\!:\!81\!:\!65 ) \},$&$\{ ( 12\!:\!69\!:\!77 ), ( 12\!:\!77\!:\!69 ) \},$&$\{ ( 12\!:\!71\!:\!75 ), ( 12\!:\!75\!:\!71 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!131 ), ( 13\!:\!131\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!130 ), ( 13\!:\!130\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!129 ), ( 13\!:\!129\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!128 ), ( 13\!:\!128\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!127 ), ( 13\!:\!127\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!126 ), ( 13\!:\!126\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!125 ), ( 13\!:\!125\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!124 ), ( 13\!:\!124\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!123 ), ( 13\!:\!123\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!122 ), ( 13\!:\!122\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!121 ), ( 13\!:\!121\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!120 ), ( 13\!:\!120\!:\!25 ) \},$\\ 
&&$\{ ( 13\!:\!26\!:\!119 ), ( 13\!:\!119\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!118 ), ( 13\!:\!118\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!117 ), ( 13\!:\!117\!:\!28 ) \},$\\ 
&&$\{ ( 13\!:\!29\!:\!116 ), ( 13\!:\!116\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!115 ), ( 13\!:\!115\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!114 ), ( 13\!:\!114\!:\!31 ) \},$\\ 
&&$\{ ( 13\!:\!32\!:\!113 ), ( 13\!:\!113\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!112 ), ( 13\!:\!112\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!111 ), ( 13\!:\!111\!:\!34 ) \},$\\ 
&&$\{ ( 13\!:\!35\!:\!110 ), ( 13\!:\!110\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!109 ), ( 13\!:\!109\!:\!36 ) \},$&$\{ ( 13\!:\!37\!:\!108 ), ( 13\!:\!108\!:\!37 ) \},$\\ 
&&$\{ ( 13\!:\!38\!:\!107 ), ( 13\!:\!107\!:\!38 ) \},$&$\{ ( 13\!:\!39\!:\!106 ), ( 13\!:\!106\!:\!39 ) \},$&$\{ ( 13\!:\!40\!:\!105 ), ( 13\!:\!105\!:\!40 ) \},$\\ 
&&$\{ ( 13\!:\!41\!:\!104 ), ( 13\!:\!104\!:\!41 ) \},$&$\{ ( 13\!:\!42\!:\!103 ), ( 13\!:\!103\!:\!42 ) \},$&$\{ ( 13\!:\!43\!:\!102 ), ( 13\!:\!102\!:\!43 ) \},$\\ 
&&$\{ ( 13\!:\!44\!:\!101 ), ( 13\!:\!101\!:\!44 ) \},$&$\{ ( 13\!:\!45\!:\!100 ), ( 13\!:\!100\!:\!45 ) \},$&$\{ ( 13\!:\!46\!:\!99 ), ( 13\!:\!99\!:\!46 ) \},$\\ 
&&$\{ ( 13\!:\!47\!:\!98 ), ( 13\!:\!98\!:\!47 ) \},$&$\{ ( 13\!:\!48\!:\!97 ), ( 13\!:\!97\!:\!48 ) \},$&$\{ ( 13\!:\!49\!:\!96 ), ( 13\!:\!96\!:\!49 ) \},$\\ 
&&$\{ ( 13\!:\!50\!:\!95 ), ( 13\!:\!95\!:\!50 ) \},$&$\{ ( 13\!:\!51\!:\!94 ), ( 13\!:\!94\!:\!51 ) \},$&$\{ ( 13\!:\!52\!:\!93 ), ( 13\!:\!93\!:\!52 ) \},$\\ 
&&$\{ ( 13\!:\!53\!:\!92 ), ( 13\!:\!92\!:\!53 ) \},$&$\{ ( 13\!:\!54\!:\!91 ), ( 13\!:\!91\!:\!54 ) \},$&$\{ ( 13\!:\!55\!:\!90 ), ( 13\!:\!90\!:\!55 ) \},$\\ 
&&$\{ ( 13\!:\!56\!:\!89 ), ( 13\!:\!89\!:\!56 ) \},$&$\{ ( 13\!:\!57\!:\!88 ), ( 13\!:\!88\!:\!57 ) \},$&$\{ ( 13\!:\!58\!:\!87 ), ( 13\!:\!87\!:\!58 ) \},$\\ 
&&$\{ ( 13\!:\!59\!:\!86 ), ( 13\!:\!86\!:\!59 ) \},$&$\{ ( 13\!:\!60\!:\!85 ), ( 13\!:\!85\!:\!60 ) \},$&$\{ ( 13\!:\!61\!:\!84 ), ( 13\!:\!84\!:\!61 ) \},$\\ 
&&$\{ ( 13\!:\!62\!:\!83 ), ( 13\!:\!83\!:\!62 ) \},$&$\{ ( 13\!:\!63\!:\!82 ), ( 13\!:\!82\!:\!63 ) \},$&$\{ ( 13\!:\!64\!:\!81 ), ( 13\!:\!81\!:\!64 ) \},$\\ 
&&$\{ ( 13\!:\!65\!:\!80 ), ( 13\!:\!80\!:\!65 ) \},$&$\{ ( 13\!:\!67\!:\!78 ), ( 13\!:\!78\!:\!67 ) \},$&$\{ ( 13\!:\!68\!:\!77 ), ( 13\!:\!77\!:\!68 ) \},$\\ 
&&$\{ ( 13\!:\!69\!:\!76 ), ( 13\!:\!76\!:\!69 ) \},$&$\{ ( 13\!:\!70\!:\!75 ), ( 13\!:\!75\!:\!70 ) \},$&$\{ ( 13\!:\!71\!:\!74 ), ( 13\!:\!74\!:\!71 ) \},$\\ 
&&$\{ ( 13\!:\!72\!:\!73 ), ( 13\!:\!73\!:\!72 ) \},$&$\{ ( 14\!:\!15\!:\!129 ), ( 14\!:\!129\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!127 ), ( 14\!:\!127\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!125 ), ( 14\!:\!125\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!123 ), ( 14\!:\!123\!:\!21 ) \},$&$\{ ( 14\!:\!23\!:\!121 ), ( 14\!:\!121\!:\!23 ) \},$\\ 
&&$\{ ( 14\!:\!25\!:\!119 ), ( 14\!:\!119\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!117 ), ( 14\!:\!117\!:\!27 ) \},$&$\{ ( 14\!:\!29\!:\!115 ), ( 14\!:\!115\!:\!29 ) \},$\\ 
&&$\{ ( 14\!:\!31\!:\!113 ), ( 14\!:\!113\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!111 ), ( 14\!:\!111\!:\!33 ) \},$&$\{ ( 14\!:\!35\!:\!109 ), ( 14\!:\!109\!:\!35 ) \},$\\ 
&&$\{ ( 14\!:\!37\!:\!107 ), ( 14\!:\!107\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!105 ), ( 14\!:\!105\!:\!39 ) \},$&$\{ ( 14\!:\!41\!:\!103 ), ( 14\!:\!103\!:\!41 ) \},$\\ 
&&$\{ ( 14\!:\!43\!:\!101 ), ( 14\!:\!101\!:\!43 ) \},$&$\{ ( 14\!:\!45\!:\!99 ), ( 14\!:\!99\!:\!45 ) \},$&$\{ ( 14\!:\!47\!:\!97 ), ( 14\!:\!97\!:\!47 ) \},$\\ 
&&$\{ ( 14\!:\!49\!:\!95 ), ( 14\!:\!95\!:\!49 ) \},$&$\{ ( 14\!:\!51\!:\!93 ), ( 14\!:\!93\!:\!51 ) \},$&$\{ ( 14\!:\!53\!:\!91 ), ( 14\!:\!91\!:\!53 ) \},$\\ 
&&$\{ ( 14\!:\!55\!:\!89 ), ( 14\!:\!89\!:\!55 ) \},$&$\{ ( 14\!:\!57\!:\!87 ), ( 14\!:\!87\!:\!57 ) \},$&$\{ ( 14\!:\!59\!:\!85 ), ( 14\!:\!85\!:\!59 ) \},$\\ 
&&$\{ ( 14\!:\!61\!:\!83 ), ( 14\!:\!83\!:\!61 ) \},$&$\{ ( 14\!:\!63\!:\!81 ), ( 14\!:\!81\!:\!63 ) \},$&$\{ ( 14\!:\!67\!:\!77 ), ( 14\!:\!77\!:\!67 ) \},$\\ 
&&$\{ ( 14\!:\!69\!:\!75 ), ( 14\!:\!75\!:\!69 ) \},$&$\{ ( 14\!:\!71\!:\!73 ), ( 14\!:\!73\!:\!71 ) \},$&$\{ ( 15\!:\!16\!:\!127 ), ( 15\!:\!127\!:\!16 ) \},$\\ 
&&$\{ ( 15\!:\!17\!:\!126 ), ( 15\!:\!126\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!125 ), ( 15\!:\!125\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!124 ), ( 15\!:\!124\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!123 ), ( 15\!:\!123\!:\!20 ) \},$&$\{ ( 15\!:\!21\!:\!122 ), ( 15\!:\!122\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!121 ), ( 15\!:\!121\!:\!22 ) \},$\\ 
&&$\{ ( 15\!:\!23\!:\!120 ), ( 15\!:\!120\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!119 ), ( 15\!:\!119\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!118 ), ( 15\!:\!118\!:\!25 ) \},$\\ 
&&$\{ ( 15\!:\!26\!:\!117 ), ( 15\!:\!117\!:\!26 ) \},$&$\{ ( 15\!:\!27\!:\!116 ), ( 15\!:\!116\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!115 ), ( 15\!:\!115\!:\!28 ) \},$\\ 
&&$\{ ( 15\!:\!29\!:\!114 ), ( 15\!:\!114\!:\!29 ) \},$&$\{ ( 15\!:\!30\!:\!113 ), ( 15\!:\!113\!:\!30 ) \},$&$\{ ( 15\!:\!31\!:\!112 ), ( 15\!:\!112\!:\!31 ) \},$\\ 
&&$\{ ( 15\!:\!32\!:\!111 ), ( 15\!:\!111\!:\!32 ) \},$&$\{ ( 15\!:\!33\!:\!110 ), ( 15\!:\!110\!:\!33 ) \},$&$\{ ( 15\!:\!34\!:\!109 ), ( 15\!:\!109\!:\!34 ) \},$\\ 
&&$\{ ( 15\!:\!35\!:\!108 ), ( 15\!:\!108\!:\!35 ) \},$&$\{ ( 15\!:\!36\!:\!107 ), ( 15\!:\!107\!:\!36 ) \},$&$\{ ( 15\!:\!37\!:\!106 ), ( 15\!:\!106\!:\!37 ) \},$\\ 
&&$\{ ( 15\!:\!38\!:\!105 ), ( 15\!:\!105\!:\!38 ) \},$&$\{ ( 15\!:\!39\!:\!104 ), ( 15\!:\!104\!:\!39 ) \},$&$\{ ( 15\!:\!40\!:\!103 ), ( 15\!:\!103\!:\!40 ) \},$\\ 
&&$\{ ( 15\!:\!41\!:\!102 ), ( 15\!:\!102\!:\!41 ) \},$&$\{ ( 15\!:\!42\!:\!101 ), ( 15\!:\!101\!:\!42 ) \},$&$\{ ( 15\!:\!43\!:\!100 ), ( 15\!:\!100\!:\!43 ) \},$\\ 
&&$\{ ( 15\!:\!44\!:\!99 ), ( 15\!:\!99\!:\!44 ) \},$&$\{ ( 15\!:\!45\!:\!98 ), ( 15\!:\!98\!:\!45 ) \},$&$\{ ( 15\!:\!46\!:\!97 ), ( 15\!:\!97\!:\!46 ) \},$\\ 
&&$\{ ( 15\!:\!47\!:\!96 ), ( 15\!:\!96\!:\!47 ) \},$&$\{ ( 15\!:\!48\!:\!95 ), ( 15\!:\!95\!:\!48 ) \},$&$\{ ( 15\!:\!49\!:\!94 ), ( 15\!:\!94\!:\!49 ) \},$\\ 
&&$\{ ( 15\!:\!50\!:\!93 ), ( 15\!:\!93\!:\!50 ) \},$&$\{ ( 15\!:\!51\!:\!92 ), ( 15\!:\!92\!:\!51 ) \},$&$\{ ( 15\!:\!52\!:\!91 ), ( 15\!:\!91\!:\!52 ) \},$\\ 
&&$\{ ( 15\!:\!53\!:\!90 ), ( 15\!:\!90\!:\!53 ) \},$&$\{ ( 15\!:\!54\!:\!89 ), ( 15\!:\!89\!:\!54 ) \},$&$\{ ( 15\!:\!55\!:\!88 ), ( 15\!:\!88\!:\!55 ) \},$\\ 
&&$\{ ( 15\!:\!56\!:\!87 ), ( 15\!:\!87\!:\!56 ) \},$&$\{ ( 15\!:\!57\!:\!86 ), ( 15\!:\!86\!:\!57 ) \},$&$\{ ( 15\!:\!58\!:\!85 ), ( 15\!:\!85\!:\!58 ) \},$\\ 
&&$\{ ( 15\!:\!59\!:\!84 ), ( 15\!:\!84\!:\!59 ) \},$&$\{ ( 15\!:\!60\!:\!83 ), ( 15\!:\!83\!:\!60 ) \},$&$\{ ( 15\!:\!61\!:\!82 ), ( 15\!:\!82\!:\!61 ) \},$\\ 
&&$\{ ( 15\!:\!62\!:\!81 ), ( 15\!:\!81\!:\!62 ) \},$&$\{ ( 15\!:\!63\!:\!80 ), ( 15\!:\!80\!:\!63 ) \},$&$\{ ( 15\!:\!65\!:\!78 ), ( 15\!:\!78\!:\!65 ) \},$\\ 
&&$\{ ( 15\!:\!66\!:\!77 ), ( 15\!:\!77\!:\!66 ) \},$&$\{ ( 15\!:\!67\!:\!76 ), ( 15\!:\!76\!:\!67 ) \},$&$\{ ( 15\!:\!68\!:\!75 ), ( 15\!:\!75\!:\!68 ) \},$\\ 
&&$\{ ( 15\!:\!69\!:\!74 ), ( 15\!:\!74\!:\!69 ) \},$&$\{ ( 15\!:\!70\!:\!73 ), ( 15\!:\!73\!:\!70 ) \},$&$\{ ( 15\!:\!71\!:\!72 ), ( 15\!:\!72\!:\!71 ) \},$\\ 
&&$\{ ( 16\!:\!17\!:\!125 ), ( 16\!:\!125\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!123 ), ( 16\!:\!123\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!121 ), ( 16\!:\!121\!:\!21 ) \},$\\ 
&&$\{ ( 16\!:\!23\!:\!119 ), ( 16\!:\!119\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!117 ), ( 16\!:\!117\!:\!25 ) \},$&$\{ ( 16\!:\!27\!:\!115 ), ( 16\!:\!115\!:\!27 ) \},$\\ 
&&$\{ ( 16\!:\!29\!:\!113 ), ( 16\!:\!113\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!111 ), ( 16\!:\!111\!:\!31 ) \},$&$\{ ( 16\!:\!33\!:\!109 ), ( 16\!:\!109\!:\!33 ) \},$\\ 
&&$\{ ( 16\!:\!35\!:\!107 ), ( 16\!:\!107\!:\!35 ) \},$&$\{ ( 16\!:\!37\!:\!105 ), ( 16\!:\!105\!:\!37 ) \},$&$\{ ( 16\!:\!39\!:\!103 ), ( 16\!:\!103\!:\!39 ) \},$\\ 
&&$\{ ( 16\!:\!41\!:\!101 ), ( 16\!:\!101\!:\!41 ) \},$&$\{ ( 16\!:\!43\!:\!99 ), ( 16\!:\!99\!:\!43 ) \},$&$\{ ( 16\!:\!45\!:\!97 ), ( 16\!:\!97\!:\!45 ) \},$\\ 
&&$\{ ( 16\!:\!47\!:\!95 ), ( 16\!:\!95\!:\!47 ) \},$&$\{ ( 16\!:\!49\!:\!93 ), ( 16\!:\!93\!:\!49 ) \},$&$\{ ( 16\!:\!51\!:\!91 ), ( 16\!:\!91\!:\!51 ) \},$\\ 
&&$\{ ( 16\!:\!53\!:\!89 ), ( 16\!:\!89\!:\!53 ) \},$&$\{ ( 16\!:\!55\!:\!87 ), ( 16\!:\!87\!:\!55 ) \},$&$\{ ( 16\!:\!57\!:\!85 ), ( 16\!:\!85\!:\!57 ) \},$\\ 
&&$\{ ( 16\!:\!59\!:\!83 ), ( 16\!:\!83\!:\!59 ) \},$&$\{ ( 16\!:\!61\!:\!81 ), ( 16\!:\!81\!:\!61 ) \},$&$\{ ( 16\!:\!65\!:\!77 ), ( 16\!:\!77\!:\!65 ) \},$\\ 
&&$\{ ( 16\!:\!67\!:\!75 ), ( 16\!:\!75\!:\!67 ) \},$&$\{ ( 16\!:\!69\!:\!73 ), ( 16\!:\!73\!:\!69 ) \},$&$\{ ( 17\!:\!18\!:\!123 ), ( 17\!:\!123\!:\!18 ) \},$\\ 
&&$\{ ( 17\!:\!19\!:\!122 ), ( 17\!:\!122\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!121 ), ( 17\!:\!121\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!120 ), ( 17\!:\!120\!:\!21 ) \},$\\ 
&&$\{ ( 17\!:\!22\!:\!119 ), ( 17\!:\!119\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!118 ), ( 17\!:\!118\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!117 ), ( 17\!:\!117\!:\!24 ) \},$\\ 
&&$\{ ( 17\!:\!25\!:\!116 ), ( 17\!:\!116\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!115 ), ( 17\!:\!115\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!114 ), ( 17\!:\!114\!:\!27 ) \},$\\ 
&&$\{ ( 17\!:\!28\!:\!113 ), ( 17\!:\!113\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!112 ), ( 17\!:\!112\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!111 ), ( 17\!:\!111\!:\!30 ) \},$\\ 
&&$\{ ( 17\!:\!31\!:\!110 ), ( 17\!:\!110\!:\!31 ) \},$&$\{ ( 17\!:\!32\!:\!109 ), ( 17\!:\!109\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!108 ), ( 17\!:\!108\!:\!33 ) \},$\\ 
&&$\{ ( 17\!:\!34\!:\!107 ), ( 17\!:\!107\!:\!34 ) \},$&$\{ ( 17\!:\!35\!:\!106 ), ( 17\!:\!106\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!105 ), ( 17\!:\!105\!:\!36 ) \},$\\ 
&&$\{ ( 17\!:\!37\!:\!104 ), ( 17\!:\!104\!:\!37 ) \},$&$\{ ( 17\!:\!38\!:\!103 ), ( 17\!:\!103\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!102 ), ( 17\!:\!102\!:\!39 ) \},$\\ 
&&$\{ ( 17\!:\!40\!:\!101 ), ( 17\!:\!101\!:\!40 ) \},$&$\{ ( 17\!:\!41\!:\!100 ), ( 17\!:\!100\!:\!41 ) \},$&$\{ ( 17\!:\!42\!:\!99 ), ( 17\!:\!99\!:\!42 ) \},$\\ 
&&$\{ ( 17\!:\!43\!:\!98 ), ( 17\!:\!98\!:\!43 ) \},$&$\{ ( 17\!:\!44\!:\!97 ), ( 17\!:\!97\!:\!44 ) \},$&$\{ ( 17\!:\!45\!:\!96 ), ( 17\!:\!96\!:\!45 ) \},$\\ 
&&$\{ ( 17\!:\!46\!:\!95 ), ( 17\!:\!95\!:\!46 ) \},$&$\{ ( 17\!:\!47\!:\!94 ), ( 17\!:\!94\!:\!47 ) \},$&$\{ ( 17\!:\!48\!:\!93 ), ( 17\!:\!93\!:\!48 ) \},$\\ 
&&$\{ ( 17\!:\!49\!:\!92 ), ( 17\!:\!92\!:\!49 ) \},$&$\{ ( 17\!:\!50\!:\!91 ), ( 17\!:\!91\!:\!50 ) \},$&$\{ ( 17\!:\!51\!:\!90 ), ( 17\!:\!90\!:\!51 ) \},$\\ 
&&$\{ ( 17\!:\!52\!:\!89 ), ( 17\!:\!89\!:\!52 ) \},$&$\{ ( 17\!:\!53\!:\!88 ), ( 17\!:\!88\!:\!53 ) \},$&$\{ ( 17\!:\!54\!:\!87 ), ( 17\!:\!87\!:\!54 ) \},$\\ 
&&$\{ ( 17\!:\!55\!:\!86 ), ( 17\!:\!86\!:\!55 ) \},$&$\{ ( 17\!:\!56\!:\!85 ), ( 17\!:\!85\!:\!56 ) \},$&$\{ ( 17\!:\!57\!:\!84 ), ( 17\!:\!84\!:\!57 ) \},$\\ 
&&$\{ ( 17\!:\!58\!:\!83 ), ( 17\!:\!83\!:\!58 ) \},$&$\{ ( 17\!:\!59\!:\!82 ), ( 17\!:\!82\!:\!59 ) \},$&$\{ ( 17\!:\!60\!:\!81 ), ( 17\!:\!81\!:\!60 ) \},$\\ 
&&$\{ ( 17\!:\!61\!:\!80 ), ( 17\!:\!80\!:\!61 ) \},$&$\{ ( 17\!:\!63\!:\!78 ), ( 17\!:\!78\!:\!63 ) \},$&$\{ ( 17\!:\!64\!:\!77 ), ( 17\!:\!77\!:\!64 ) \},$\\ 
&&$\{ ( 17\!:\!65\!:\!76 ), ( 17\!:\!76\!:\!65 ) \},$&$\{ ( 17\!:\!66\!:\!75 ), ( 17\!:\!75\!:\!66 ) \},$&$\{ ( 17\!:\!67\!:\!74 ), ( 17\!:\!74\!:\!67 ) \},$\\ 
&&$\{ ( 17\!:\!68\!:\!73 ), ( 17\!:\!73\!:\!68 ) \},$&$\{ ( 17\!:\!69\!:\!72 ), ( 17\!:\!72\!:\!69 ) \},$&$\{ ( 17\!:\!70\!:\!71 ), ( 17\!:\!71\!:\!70 ) \},$\\ 
&&$\{ ( 18\!:\!19\!:\!121 ), ( 18\!:\!121\!:\!19 ) \},$&$\{ ( 18\!:\!21\!:\!119 ), ( 18\!:\!119\!:\!21 ) \},$&$\{ ( 18\!:\!23\!:\!117 ), ( 18\!:\!117\!:\!23 ) \},$\\ 
&&$\{ ( 18\!:\!25\!:\!115 ), ( 18\!:\!115\!:\!25 ) \},$&$\{ ( 18\!:\!27\!:\!113 ), ( 18\!:\!113\!:\!27 ) \},$&$\{ ( 18\!:\!29\!:\!111 ), ( 18\!:\!111\!:\!29 ) \},$\\ 
&&$\{ ( 18\!:\!31\!:\!109 ), ( 18\!:\!109\!:\!31 ) \},$&$\{ ( 18\!:\!33\!:\!107 ), ( 18\!:\!107\!:\!33 ) \},$&$\{ ( 18\!:\!35\!:\!105 ), ( 18\!:\!105\!:\!35 ) \},$\\ 
&&$\{ ( 18\!:\!37\!:\!103 ), ( 18\!:\!103\!:\!37 ) \},$&$\{ ( 18\!:\!39\!:\!101 ), ( 18\!:\!101\!:\!39 ) \},$&$\{ ( 18\!:\!41\!:\!99 ), ( 18\!:\!99\!:\!41 ) \},$\\ 
&&$\{ ( 18\!:\!43\!:\!97 ), ( 18\!:\!97\!:\!43 ) \},$&$\{ ( 18\!:\!45\!:\!95 ), ( 18\!:\!95\!:\!45 ) \},$&$\{ ( 18\!:\!47\!:\!93 ), ( 18\!:\!93\!:\!47 ) \},$\\ 
&&$\{ ( 18\!:\!49\!:\!91 ), ( 18\!:\!91\!:\!49 ) \},$&$\{ ( 18\!:\!51\!:\!89 ), ( 18\!:\!89\!:\!51 ) \},$&$\{ ( 18\!:\!53\!:\!87 ), ( 18\!:\!87\!:\!53 ) \},$\\ 
&&$\{ ( 18\!:\!55\!:\!85 ), ( 18\!:\!85\!:\!55 ) \},$&$\{ ( 18\!:\!57\!:\!83 ), ( 18\!:\!83\!:\!57 ) \},$&$\{ ( 18\!:\!59\!:\!81 ), ( 18\!:\!81\!:\!59 ) \},$\\ 
&&$\{ ( 18\!:\!63\!:\!77 ), ( 18\!:\!77\!:\!63 ) \},$&$\{ ( 18\!:\!65\!:\!75 ), ( 18\!:\!75\!:\!65 ) \},$&$\{ ( 18\!:\!67\!:\!73 ), ( 18\!:\!73\!:\!67 ) \},$\\ 
&&$\{ ( 18\!:\!69\!:\!71 ), ( 18\!:\!71\!:\!69 ) \},$&$\{ ( 19\!:\!20\!:\!119 ), ( 19\!:\!119\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!118 ), ( 19\!:\!118\!:\!21 ) \},$\\ 
&&$\{ ( 19\!:\!22\!:\!117 ), ( 19\!:\!117\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!116 ), ( 19\!:\!116\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!115 ), ( 19\!:\!115\!:\!24 ) \},$\\ 
&&$\{ ( 19\!:\!25\!:\!114 ), ( 19\!:\!114\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!113 ), ( 19\!:\!113\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!112 ), ( 19\!:\!112\!:\!27 ) \},$\\ 
&&$\{ ( 19\!:\!28\!:\!111 ), ( 19\!:\!111\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!110 ), ( 19\!:\!110\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!109 ), ( 19\!:\!109\!:\!30 ) \},$\\ 
&&$\{ ( 19\!:\!31\!:\!108 ), ( 19\!:\!108\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!107 ), ( 19\!:\!107\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!106 ), ( 19\!:\!106\!:\!33 ) \},$\\ 
&&$\{ ( 19\!:\!34\!:\!105 ), ( 19\!:\!105\!:\!34 ) \},$&$\{ ( 19\!:\!35\!:\!104 ), ( 19\!:\!104\!:\!35 ) \},$&$\{ ( 19\!:\!36\!:\!103 ), ( 19\!:\!103\!:\!36 ) \},$\\ 
&&$\{ ( 19\!:\!37\!:\!102 ), ( 19\!:\!102\!:\!37 ) \},$&$\{ ( 19\!:\!38\!:\!101 ), ( 19\!:\!101\!:\!38 ) \},$&$\{ ( 19\!:\!39\!:\!100 ), ( 19\!:\!100\!:\!39 ) \},$\\ 
&&$\{ ( 19\!:\!40\!:\!99 ), ( 19\!:\!99\!:\!40 ) \},$&$\{ ( 19\!:\!41\!:\!98 ), ( 19\!:\!98\!:\!41 ) \},$&$\{ ( 19\!:\!42\!:\!97 ), ( 19\!:\!97\!:\!42 ) \},$\\ 
&&$\{ ( 19\!:\!43\!:\!96 ), ( 19\!:\!96\!:\!43 ) \},$&$\{ ( 19\!:\!44\!:\!95 ), ( 19\!:\!95\!:\!44 ) \},$&$\{ ( 19\!:\!45\!:\!94 ), ( 19\!:\!94\!:\!45 ) \},$\\ 
&&$\{ ( 19\!:\!46\!:\!93 ), ( 19\!:\!93\!:\!46 ) \},$&$\{ ( 19\!:\!47\!:\!92 ), ( 19\!:\!92\!:\!47 ) \},$&$\{ ( 19\!:\!48\!:\!91 ), ( 19\!:\!91\!:\!48 ) \},$\\ 
&&$\{ ( 19\!:\!49\!:\!90 ), ( 19\!:\!90\!:\!49 ) \},$&$\{ ( 19\!:\!50\!:\!89 ), ( 19\!:\!89\!:\!50 ) \},$&$\{ ( 19\!:\!51\!:\!88 ), ( 19\!:\!88\!:\!51 ) \},$\\ 
&&$\{ ( 19\!:\!52\!:\!87 ), ( 19\!:\!87\!:\!52 ) \},$&$\{ ( 19\!:\!53\!:\!86 ), ( 19\!:\!86\!:\!53 ) \},$&$\{ ( 19\!:\!54\!:\!85 ), ( 19\!:\!85\!:\!54 ) \},$\\ 
&&$\{ ( 19\!:\!55\!:\!84 ), ( 19\!:\!84\!:\!55 ) \},$&$\{ ( 19\!:\!56\!:\!83 ), ( 19\!:\!83\!:\!56 ) \},$&$\{ ( 19\!:\!57\!:\!82 ), ( 19\!:\!82\!:\!57 ) \},$\\ 
&&$\{ ( 19\!:\!58\!:\!81 ), ( 19\!:\!81\!:\!58 ) \},$&$\{ ( 19\!:\!59\!:\!80 ), ( 19\!:\!80\!:\!59 ) \},$&$\{ ( 19\!:\!61\!:\!78 ), ( 19\!:\!78\!:\!61 ) \},$\\ 
&&$\{ ( 19\!:\!62\!:\!77 ), ( 19\!:\!77\!:\!62 ) \},$&$\{ ( 19\!:\!63\!:\!76 ), ( 19\!:\!76\!:\!63 ) \},$&$\{ ( 19\!:\!64\!:\!75 ), ( 19\!:\!75\!:\!64 ) \},$\\ 
&&$\{ ( 19\!:\!65\!:\!74 ), ( 19\!:\!74\!:\!65 ) \},$&$\{ ( 19\!:\!66\!:\!73 ), ( 19\!:\!73\!:\!66 ) \},$&$\{ ( 19\!:\!67\!:\!72 ), ( 19\!:\!72\!:\!67 ) \},$\\ 
&&$\{ ( 19\!:\!68\!:\!71 ), ( 19\!:\!71\!:\!68 ) \},$&$\{ ( 19\!:\!69\!:\!70 ), ( 19\!:\!70\!:\!69 ) \},$&$\{ ( 20\!:\!21\!:\!117 ), ( 20\!:\!117\!:\!21 ) \},$\\ 
&&$\{ ( 20\!:\!23\!:\!115 ), ( 20\!:\!115\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!113 ), ( 20\!:\!113\!:\!25 ) \},$&$\{ ( 20\!:\!27\!:\!111 ), ( 20\!:\!111\!:\!27 ) \},$\\ 
&&$\{ ( 20\!:\!29\!:\!109 ), ( 20\!:\!109\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!107 ), ( 20\!:\!107\!:\!31 ) \},$&$\{ ( 20\!:\!33\!:\!105 ), ( 20\!:\!105\!:\!33 ) \},$\\ 
&&$\{ ( 20\!:\!35\!:\!103 ), ( 20\!:\!103\!:\!35 ) \},$&$\{ ( 20\!:\!37\!:\!101 ), ( 20\!:\!101\!:\!37 ) \},$&$\{ ( 20\!:\!39\!:\!99 ), ( 20\!:\!99\!:\!39 ) \},$\\ 
&&$\{ ( 20\!:\!41\!:\!97 ), ( 20\!:\!97\!:\!41 ) \},$&$\{ ( 20\!:\!43\!:\!95 ), ( 20\!:\!95\!:\!43 ) \},$&$\{ ( 20\!:\!45\!:\!93 ), ( 20\!:\!93\!:\!45 ) \},$\\ 
&&$\{ ( 20\!:\!47\!:\!91 ), ( 20\!:\!91\!:\!47 ) \},$&$\{ ( 20\!:\!49\!:\!89 ), ( 20\!:\!89\!:\!49 ) \},$&$\{ ( 20\!:\!51\!:\!87 ), ( 20\!:\!87\!:\!51 ) \},$\\ 
&&$\{ ( 20\!:\!53\!:\!85 ), ( 20\!:\!85\!:\!53 ) \},$&$\{ ( 20\!:\!55\!:\!83 ), ( 20\!:\!83\!:\!55 ) \},$&$\{ ( 20\!:\!57\!:\!81 ), ( 20\!:\!81\!:\!57 ) \},$\\ 
&&$\{ ( 20\!:\!61\!:\!77 ), ( 20\!:\!77\!:\!61 ) \},$&$\{ ( 20\!:\!63\!:\!75 ), ( 20\!:\!75\!:\!63 ) \},$&$\{ ( 20\!:\!65\!:\!73 ), ( 20\!:\!73\!:\!65 ) \},$\\ 
&&$\{ ( 20\!:\!67\!:\!71 ), ( 20\!:\!71\!:\!67 ) \},$&$\{ ( 21\!:\!22\!:\!115 ), ( 21\!:\!115\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!114 ), ( 21\!:\!114\!:\!23 ) \},$\\ 
&&$\{ ( 21\!:\!24\!:\!113 ), ( 21\!:\!113\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!112 ), ( 21\!:\!112\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!111 ), ( 21\!:\!111\!:\!26 ) \},$\\ 
&&$\{ ( 21\!:\!27\!:\!110 ), ( 21\!:\!110\!:\!27 ) \},$&$\{ ( 21\!:\!28\!:\!109 ), ( 21\!:\!109\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!108 ), ( 21\!:\!108\!:\!29 ) \},$\\ 
&&$\{ ( 21\!:\!30\!:\!107 ), ( 21\!:\!107\!:\!30 ) \},$&$\{ ( 21\!:\!31\!:\!106 ), ( 21\!:\!106\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!105 ), ( 21\!:\!105\!:\!32 ) \},$\\ 
&&$\{ ( 21\!:\!33\!:\!104 ), ( 21\!:\!104\!:\!33 ) \},$&$\{ ( 21\!:\!34\!:\!103 ), ( 21\!:\!103\!:\!34 ) \},$&$\{ ( 21\!:\!35\!:\!102 ), ( 21\!:\!102\!:\!35 ) \},$\\ 
&&$\{ ( 21\!:\!36\!:\!101 ), ( 21\!:\!101\!:\!36 ) \},$&$\{ ( 21\!:\!37\!:\!100 ), ( 21\!:\!100\!:\!37 ) \},$&$\{ ( 21\!:\!38\!:\!99 ), ( 21\!:\!99\!:\!38 ) \},$\\ 
&&$\{ ( 21\!:\!39\!:\!98 ), ( 21\!:\!98\!:\!39 ) \},$&$\{ ( 21\!:\!40\!:\!97 ), ( 21\!:\!97\!:\!40 ) \},$&$\{ ( 21\!:\!41\!:\!96 ), ( 21\!:\!96\!:\!41 ) \},$\\ 
&&$\{ ( 21\!:\!42\!:\!95 ), ( 21\!:\!95\!:\!42 ) \},$&$\{ ( 21\!:\!43\!:\!94 ), ( 21\!:\!94\!:\!43 ) \},$&$\{ ( 21\!:\!44\!:\!93 ), ( 21\!:\!93\!:\!44 ) \},$\\ 
&&$\{ ( 21\!:\!45\!:\!92 ), ( 21\!:\!92\!:\!45 ) \},$&$\{ ( 21\!:\!46\!:\!91 ), ( 21\!:\!91\!:\!46 ) \},$&$\{ ( 21\!:\!47\!:\!90 ), ( 21\!:\!90\!:\!47 ) \},$\\ 
&&$\{ ( 21\!:\!48\!:\!89 ), ( 21\!:\!89\!:\!48 ) \},$&$\{ ( 21\!:\!49\!:\!88 ), ( 21\!:\!88\!:\!49 ) \},$&$\{ ( 21\!:\!50\!:\!87 ), ( 21\!:\!87\!:\!50 ) \},$\\ 
&&$\{ ( 21\!:\!51\!:\!86 ), ( 21\!:\!86\!:\!51 ) \},$&$\{ ( 21\!:\!52\!:\!85 ), ( 21\!:\!85\!:\!52 ) \},$&$\{ ( 21\!:\!53\!:\!84 ), ( 21\!:\!84\!:\!53 ) \},$\\ 
&&$\{ ( 21\!:\!54\!:\!83 ), ( 21\!:\!83\!:\!54 ) \},$&$\{ ( 21\!:\!55\!:\!82 ), ( 21\!:\!82\!:\!55 ) \},$&$\{ ( 21\!:\!56\!:\!81 ), ( 21\!:\!81\!:\!56 ) \},$\\ 
&&$\{ ( 21\!:\!57\!:\!80 ), ( 21\!:\!80\!:\!57 ) \},$&$\{ ( 21\!:\!59\!:\!78 ), ( 21\!:\!78\!:\!59 ) \},$&$\{ ( 21\!:\!60\!:\!77 ), ( 21\!:\!77\!:\!60 ) \},$\\ 
&&$\{ ( 21\!:\!61\!:\!76 ), ( 21\!:\!76\!:\!61 ) \},$&$\{ ( 21\!:\!62\!:\!75 ), ( 21\!:\!75\!:\!62 ) \},$&$\{ ( 21\!:\!63\!:\!74 ), ( 21\!:\!74\!:\!63 ) \},$\\ 
&&$\{ ( 21\!:\!64\!:\!73 ), ( 21\!:\!73\!:\!64 ) \},$&$\{ ( 21\!:\!65\!:\!72 ), ( 21\!:\!72\!:\!65 ) \},$&$\{ ( 21\!:\!66\!:\!71 ), ( 21\!:\!71\!:\!66 ) \},$\\ 
&&$\{ ( 21\!:\!67\!:\!70 ), ( 21\!:\!70\!:\!67 ) \},$&$\{ ( 21\!:\!68\!:\!69 ), ( 21\!:\!69\!:\!68 ) \},$&$\{ ( 22\!:\!23\!:\!113 ), ( 22\!:\!113\!:\!23 ) \},$\\ 
&&$\{ ( 22\!:\!25\!:\!111 ), ( 22\!:\!111\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!109 ), ( 22\!:\!109\!:\!27 ) \},$&$\{ ( 22\!:\!29\!:\!107 ), ( 22\!:\!107\!:\!29 ) \},$\\ 
&&$\{ ( 22\!:\!31\!:\!105 ), ( 22\!:\!105\!:\!31 ) \},$&$\{ ( 22\!:\!33\!:\!103 ), ( 22\!:\!103\!:\!33 ) \},$&$\{ ( 22\!:\!35\!:\!101 ), ( 22\!:\!101\!:\!35 ) \},$\\ 
&&$\{ ( 22\!:\!37\!:\!99 ), ( 22\!:\!99\!:\!37 ) \},$&$\{ ( 22\!:\!39\!:\!97 ), ( 22\!:\!97\!:\!39 ) \},$&$\{ ( 22\!:\!41\!:\!95 ), ( 22\!:\!95\!:\!41 ) \},$\\ 
&&$\{ ( 22\!:\!43\!:\!93 ), ( 22\!:\!93\!:\!43 ) \},$&$\{ ( 22\!:\!45\!:\!91 ), ( 22\!:\!91\!:\!45 ) \},$&$\{ ( 22\!:\!47\!:\!89 ), ( 22\!:\!89\!:\!47 ) \},$\\ 
&&$\{ ( 22\!:\!49\!:\!87 ), ( 22\!:\!87\!:\!49 ) \},$&$\{ ( 22\!:\!51\!:\!85 ), ( 22\!:\!85\!:\!51 ) \},$&$\{ ( 22\!:\!53\!:\!83 ), ( 22\!:\!83\!:\!53 ) \},$\\ 
&&$\{ ( 22\!:\!55\!:\!81 ), ( 22\!:\!81\!:\!55 ) \},$&$\{ ( 22\!:\!59\!:\!77 ), ( 22\!:\!77\!:\!59 ) \},$&$\{ ( 22\!:\!61\!:\!75 ), ( 22\!:\!75\!:\!61 ) \},$\\ 
&&$\{ ( 22\!:\!63\!:\!73 ), ( 22\!:\!73\!:\!63 ) \},$&$\{ ( 22\!:\!65\!:\!71 ), ( 22\!:\!71\!:\!65 ) \},$&$\{ ( 22\!:\!67\!:\!69 ), ( 22\!:\!69\!:\!67 ) \},$\\ 
&&$\{ ( 23\!:\!24\!:\!111 ), ( 23\!:\!111\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!110 ), ( 23\!:\!110\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!109 ), ( 23\!:\!109\!:\!26 ) \},$\\ 
&&$\{ ( 23\!:\!27\!:\!108 ), ( 23\!:\!108\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!107 ), ( 23\!:\!107\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!106 ), ( 23\!:\!106\!:\!29 ) \},$\\ 
&&$\{ ( 23\!:\!30\!:\!105 ), ( 23\!:\!105\!:\!30 ) \},$&$\{ ( 23\!:\!31\!:\!104 ), ( 23\!:\!104\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!103 ), ( 23\!:\!103\!:\!32 ) \},$\\ 
&&$\{ ( 23\!:\!33\!:\!102 ), ( 23\!:\!102\!:\!33 ) \},$&$\{ ( 23\!:\!34\!:\!101 ), ( 23\!:\!101\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!100 ), ( 23\!:\!100\!:\!35 ) \},$\\ 
&&$\{ ( 23\!:\!36\!:\!99 ), ( 23\!:\!99\!:\!36 ) \},$&$\{ ( 23\!:\!37\!:\!98 ), ( 23\!:\!98\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!97 ), ( 23\!:\!97\!:\!38 ) \},$\\ 
&&$\{ ( 23\!:\!39\!:\!96 ), ( 23\!:\!96\!:\!39 ) \},$&$\{ ( 23\!:\!40\!:\!95 ), ( 23\!:\!95\!:\!40 ) \},$&$\{ ( 23\!:\!41\!:\!94 ), ( 23\!:\!94\!:\!41 ) \},$\\ 
&&$\{ ( 23\!:\!42\!:\!93 ), ( 23\!:\!93\!:\!42 ) \},$&$\{ ( 23\!:\!43\!:\!92 ), ( 23\!:\!92\!:\!43 ) \},$&$\{ ( 23\!:\!44\!:\!91 ), ( 23\!:\!91\!:\!44 ) \},$\\ 
&&$\{ ( 23\!:\!45\!:\!90 ), ( 23\!:\!90\!:\!45 ) \},$&$\{ ( 23\!:\!46\!:\!89 ), ( 23\!:\!89\!:\!46 ) \},$&$\{ ( 23\!:\!47\!:\!88 ), ( 23\!:\!88\!:\!47 ) \},$\\ 
&&$\{ ( 23\!:\!48\!:\!87 ), ( 23\!:\!87\!:\!48 ) \},$&$\{ ( 23\!:\!49\!:\!86 ), ( 23\!:\!86\!:\!49 ) \},$&$\{ ( 23\!:\!50\!:\!85 ), ( 23\!:\!85\!:\!50 ) \},$\\ 
&&$\{ ( 23\!:\!51\!:\!84 ), ( 23\!:\!84\!:\!51 ) \},$&$\{ ( 23\!:\!52\!:\!83 ), ( 23\!:\!83\!:\!52 ) \},$&$\{ ( 23\!:\!53\!:\!82 ), ( 23\!:\!82\!:\!53 ) \},$\\ 
&&$\{ ( 23\!:\!54\!:\!81 ), ( 23\!:\!81\!:\!54 ) \},$&$\{ ( 23\!:\!55\!:\!80 ), ( 23\!:\!80\!:\!55 ) \},$&$\{ ( 23\!:\!57\!:\!78 ), ( 23\!:\!78\!:\!57 ) \},$\\ 
&&$\{ ( 23\!:\!58\!:\!77 ), ( 23\!:\!77\!:\!58 ) \},$&$\{ ( 23\!:\!59\!:\!76 ), ( 23\!:\!76\!:\!59 ) \},$&$\{ ( 23\!:\!60\!:\!75 ), ( 23\!:\!75\!:\!60 ) \},$\\ 
&&$\{ ( 23\!:\!61\!:\!74 ), ( 23\!:\!74\!:\!61 ) \},$&$\{ ( 23\!:\!62\!:\!73 ), ( 23\!:\!73\!:\!62 ) \},$&$\{ ( 23\!:\!63\!:\!72 ), ( 23\!:\!72\!:\!63 ) \},$\\ 
&&$\{ ( 23\!:\!64\!:\!71 ), ( 23\!:\!71\!:\!64 ) \},$&$\{ ( 23\!:\!65\!:\!70 ), ( 23\!:\!70\!:\!65 ) \},$&$\{ ( 23\!:\!66\!:\!69 ), ( 23\!:\!69\!:\!66 ) \},$\\ 
&&$\{ ( 23\!:\!67\!:\!68 ), ( 23\!:\!68\!:\!67 ) \},$&$\{ ( 24\!:\!25\!:\!109 ), ( 24\!:\!109\!:\!25 ) \},$&$\{ ( 24\!:\!27\!:\!107 ), ( 24\!:\!107\!:\!27 ) \},$\\ 
&&$\{ ( 24\!:\!29\!:\!105 ), ( 24\!:\!105\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!103 ), ( 24\!:\!103\!:\!31 ) \},$&$\{ ( 24\!:\!33\!:\!101 ), ( 24\!:\!101\!:\!33 ) \},$\\ 
&&$\{ ( 24\!:\!35\!:\!99 ), ( 24\!:\!99\!:\!35 ) \},$&$\{ ( 24\!:\!37\!:\!97 ), ( 24\!:\!97\!:\!37 ) \},$&$\{ ( 24\!:\!39\!:\!95 ), ( 24\!:\!95\!:\!39 ) \},$\\ 
&&$\{ ( 24\!:\!41\!:\!93 ), ( 24\!:\!93\!:\!41 ) \},$&$\{ ( 24\!:\!43\!:\!91 ), ( 24\!:\!91\!:\!43 ) \},$&$\{ ( 24\!:\!45\!:\!89 ), ( 24\!:\!89\!:\!45 ) \},$\\ 
&&$\{ ( 24\!:\!47\!:\!87 ), ( 24\!:\!87\!:\!47 ) \},$&$\{ ( 24\!:\!49\!:\!85 ), ( 24\!:\!85\!:\!49 ) \},$&$\{ ( 24\!:\!51\!:\!83 ), ( 24\!:\!83\!:\!51 ) \},$\\ 
&&$\{ ( 24\!:\!53\!:\!81 ), ( 24\!:\!81\!:\!53 ) \},$&$\{ ( 24\!:\!57\!:\!77 ), ( 24\!:\!77\!:\!57 ) \},$&$\{ ( 24\!:\!59\!:\!75 ), ( 24\!:\!75\!:\!59 ) \},$\\ 
&&$\{ ( 24\!:\!61\!:\!73 ), ( 24\!:\!73\!:\!61 ) \},$&$\{ ( 24\!:\!63\!:\!71 ), ( 24\!:\!71\!:\!63 ) \},$&$\{ ( 24\!:\!65\!:\!69 ), ( 24\!:\!69\!:\!65 ) \},$\\ 
&&$\{ ( 25\!:\!26\!:\!107 ), ( 25\!:\!107\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!106 ), ( 25\!:\!106\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!105 ), ( 25\!:\!105\!:\!28 ) \},$\\ 
&&$\{ ( 25\!:\!29\!:\!104 ), ( 25\!:\!104\!:\!29 ) \},$&$\{ ( 25\!:\!30\!:\!103 ), ( 25\!:\!103\!:\!30 ) \},$&$\{ ( 25\!:\!31\!:\!102 ), ( 25\!:\!102\!:\!31 ) \},$\\ 
&&$\{ ( 25\!:\!32\!:\!101 ), ( 25\!:\!101\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!100 ), ( 25\!:\!100\!:\!33 ) \},$&$\{ ( 25\!:\!34\!:\!99 ), ( 25\!:\!99\!:\!34 ) \},$\\ 
&&$\{ ( 25\!:\!35\!:\!98 ), ( 25\!:\!98\!:\!35 ) \},$&$\{ ( 25\!:\!36\!:\!97 ), ( 25\!:\!97\!:\!36 ) \},$&$\{ ( 25\!:\!37\!:\!96 ), ( 25\!:\!96\!:\!37 ) \},$\\ 
&&$\{ ( 25\!:\!38\!:\!95 ), ( 25\!:\!95\!:\!38 ) \},$&$\{ ( 25\!:\!39\!:\!94 ), ( 25\!:\!94\!:\!39 ) \},$&$\{ ( 25\!:\!40\!:\!93 ), ( 25\!:\!93\!:\!40 ) \},$\\ 
&&$\{ ( 25\!:\!41\!:\!92 ), ( 25\!:\!92\!:\!41 ) \},$&$\{ ( 25\!:\!42\!:\!91 ), ( 25\!:\!91\!:\!42 ) \},$&$\{ ( 25\!:\!43\!:\!90 ), ( 25\!:\!90\!:\!43 ) \},$\\ 
&&$\{ ( 25\!:\!44\!:\!89 ), ( 25\!:\!89\!:\!44 ) \},$&$\{ ( 25\!:\!45\!:\!88 ), ( 25\!:\!88\!:\!45 ) \},$&$\{ ( 25\!:\!46\!:\!87 ), ( 25\!:\!87\!:\!46 ) \},$\\ 
&&$\{ ( 25\!:\!47\!:\!86 ), ( 25\!:\!86\!:\!47 ) \},$&$\{ ( 25\!:\!48\!:\!85 ), ( 25\!:\!85\!:\!48 ) \},$&$\{ ( 25\!:\!49\!:\!84 ), ( 25\!:\!84\!:\!49 ) \},$\\ 
&&$\{ ( 25\!:\!50\!:\!83 ), ( 25\!:\!83\!:\!50 ) \},$&$\{ ( 25\!:\!51\!:\!82 ), ( 25\!:\!82\!:\!51 ) \},$&$\{ ( 25\!:\!52\!:\!81 ), ( 25\!:\!81\!:\!52 ) \},$\\ 
&&$\{ ( 25\!:\!53\!:\!80 ), ( 25\!:\!80\!:\!53 ) \},$&$\{ ( 25\!:\!55\!:\!78 ), ( 25\!:\!78\!:\!55 ) \},$&$\{ ( 25\!:\!56\!:\!77 ), ( 25\!:\!77\!:\!56 ) \},$\\ 
&&$\{ ( 25\!:\!57\!:\!76 ), ( 25\!:\!76\!:\!57 ) \},$&$\{ ( 25\!:\!58\!:\!75 ), ( 25\!:\!75\!:\!58 ) \},$&$\{ ( 25\!:\!59\!:\!74 ), ( 25\!:\!74\!:\!59 ) \},$\\ 
&&$\{ ( 25\!:\!60\!:\!73 ), ( 25\!:\!73\!:\!60 ) \},$&$\{ ( 25\!:\!61\!:\!72 ), ( 25\!:\!72\!:\!61 ) \},$&$\{ ( 25\!:\!62\!:\!71 ), ( 25\!:\!71\!:\!62 ) \},$\\ 
&&$\{ ( 25\!:\!63\!:\!70 ), ( 25\!:\!70\!:\!63 ) \},$&$\{ ( 25\!:\!64\!:\!69 ), ( 25\!:\!69\!:\!64 ) \},$&$\{ ( 25\!:\!65\!:\!68 ), ( 25\!:\!68\!:\!65 ) \},$\\ 
&&$\{ ( 25\!:\!66\!:\!67 ), ( 25\!:\!67\!:\!66 ) \},$&$\{ ( 26\!:\!27\!:\!105 ), ( 26\!:\!105\!:\!27 ) \},$&$\{ ( 26\!:\!29\!:\!103 ), ( 26\!:\!103\!:\!29 ) \},$\\ 
&&$\{ ( 26\!:\!31\!:\!101 ), ( 26\!:\!101\!:\!31 ) \},$&$\{ ( 26\!:\!33\!:\!99 ), ( 26\!:\!99\!:\!33 ) \},$&$\{ ( 26\!:\!35\!:\!97 ), ( 26\!:\!97\!:\!35 ) \},$\\ 
&&$\{ ( 26\!:\!37\!:\!95 ), ( 26\!:\!95\!:\!37 ) \},$&$\{ ( 26\!:\!39\!:\!93 ), ( 26\!:\!93\!:\!39 ) \},$&$\{ ( 26\!:\!41\!:\!91 ), ( 26\!:\!91\!:\!41 ) \},$\\ 
&&$\{ ( 26\!:\!43\!:\!89 ), ( 26\!:\!89\!:\!43 ) \},$&$\{ ( 26\!:\!45\!:\!87 ), ( 26\!:\!87\!:\!45 ) \},$&$\{ ( 26\!:\!47\!:\!85 ), ( 26\!:\!85\!:\!47 ) \},$\\ 
&&$\{ ( 26\!:\!49\!:\!83 ), ( 26\!:\!83\!:\!49 ) \},$&$\{ ( 26\!:\!51\!:\!81 ), ( 26\!:\!81\!:\!51 ) \},$&$\{ ( 26\!:\!55\!:\!77 ), ( 26\!:\!77\!:\!55 ) \},$\\ 
&&$\{ ( 26\!:\!57\!:\!75 ), ( 26\!:\!75\!:\!57 ) \},$&$\{ ( 26\!:\!59\!:\!73 ), ( 26\!:\!73\!:\!59 ) \},$&$\{ ( 26\!:\!61\!:\!71 ), ( 26\!:\!71\!:\!61 ) \},$\\ 
&&$\{ ( 26\!:\!63\!:\!69 ), ( 26\!:\!69\!:\!63 ) \},$&$\{ ( 26\!:\!65\!:\!67 ), ( 26\!:\!67\!:\!65 ) \},$&$\{ ( 27\!:\!28\!:\!103 ), ( 27\!:\!103\!:\!28 ) \},$\\ 
&&$\{ ( 27\!:\!29\!:\!102 ), ( 27\!:\!102\!:\!29 ) \},$&$\{ ( 27\!:\!30\!:\!101 ), ( 27\!:\!101\!:\!30 ) \},$&$\{ ( 27\!:\!31\!:\!100 ), ( 27\!:\!100\!:\!31 ) \},$\\ 
&&$\{ ( 27\!:\!32\!:\!99 ), ( 27\!:\!99\!:\!32 ) \},$&$\{ ( 27\!:\!33\!:\!98 ), ( 27\!:\!98\!:\!33 ) \},$&$\{ ( 27\!:\!34\!:\!97 ), ( 27\!:\!97\!:\!34 ) \},$\\ 
&&$\{ ( 27\!:\!35\!:\!96 ), ( 27\!:\!96\!:\!35 ) \},$&$\{ ( 27\!:\!36\!:\!95 ), ( 27\!:\!95\!:\!36 ) \},$&$\{ ( 27\!:\!37\!:\!94 ), ( 27\!:\!94\!:\!37 ) \},$\\ 
&&$\{ ( 27\!:\!38\!:\!93 ), ( 27\!:\!93\!:\!38 ) \},$&$\{ ( 27\!:\!39\!:\!92 ), ( 27\!:\!92\!:\!39 ) \},$&$\{ ( 27\!:\!40\!:\!91 ), ( 27\!:\!91\!:\!40 ) \},$\\ 
&&$\{ ( 27\!:\!41\!:\!90 ), ( 27\!:\!90\!:\!41 ) \},$&$\{ ( 27\!:\!42\!:\!89 ), ( 27\!:\!89\!:\!42 ) \},$&$\{ ( 27\!:\!43\!:\!88 ), ( 27\!:\!88\!:\!43 ) \},$\\ 
&&$\{ ( 27\!:\!44\!:\!87 ), ( 27\!:\!87\!:\!44 ) \},$&$\{ ( 27\!:\!45\!:\!86 ), ( 27\!:\!86\!:\!45 ) \},$&$\{ ( 27\!:\!46\!:\!85 ), ( 27\!:\!85\!:\!46 ) \},$\\ 
&&$\{ ( 27\!:\!47\!:\!84 ), ( 27\!:\!84\!:\!47 ) \},$&$\{ ( 27\!:\!48\!:\!83 ), ( 27\!:\!83\!:\!48 ) \},$&$\{ ( 27\!:\!49\!:\!82 ), ( 27\!:\!82\!:\!49 ) \},$\\ 
&&$\{ ( 27\!:\!50\!:\!81 ), ( 27\!:\!81\!:\!50 ) \},$&$\{ ( 27\!:\!51\!:\!80 ), ( 27\!:\!80\!:\!51 ) \},$&$\{ ( 27\!:\!53\!:\!78 ), ( 27\!:\!78\!:\!53 ) \},$\\ 
&&$\{ ( 27\!:\!54\!:\!77 ), ( 27\!:\!77\!:\!54 ) \},$&$\{ ( 27\!:\!55\!:\!76 ), ( 27\!:\!76\!:\!55 ) \},$&$\{ ( 27\!:\!56\!:\!75 ), ( 27\!:\!75\!:\!56 ) \},$\\ 
&&$\{ ( 27\!:\!57\!:\!74 ), ( 27\!:\!74\!:\!57 ) \},$&$\{ ( 27\!:\!58\!:\!73 ), ( 27\!:\!73\!:\!58 ) \},$&$\{ ( 27\!:\!59\!:\!72 ), ( 27\!:\!72\!:\!59 ) \},$\\ 
&&$\{ ( 27\!:\!60\!:\!71 ), ( 27\!:\!71\!:\!60 ) \},$&$\{ ( 27\!:\!61\!:\!70 ), ( 27\!:\!70\!:\!61 ) \},$&$\{ ( 27\!:\!62\!:\!69 ), ( 27\!:\!69\!:\!62 ) \},$\\ 
&&$\{ ( 27\!:\!63\!:\!68 ), ( 27\!:\!68\!:\!63 ) \},$&$\{ ( 27\!:\!64\!:\!67 ), ( 27\!:\!67\!:\!64 ) \},$&$\{ ( 27\!:\!65\!:\!66 ), ( 27\!:\!66\!:\!65 ) \},$\\ 
&&$\{ ( 28\!:\!29\!:\!101 ), ( 28\!:\!101\!:\!29 ) \},$&$\{ ( 28\!:\!31\!:\!99 ), ( 28\!:\!99\!:\!31 ) \},$&$\{ ( 28\!:\!33\!:\!97 ), ( 28\!:\!97\!:\!33 ) \},$\\ 
&&$\{ ( 28\!:\!35\!:\!95 ), ( 28\!:\!95\!:\!35 ) \},$&$\{ ( 28\!:\!37\!:\!93 ), ( 28\!:\!93\!:\!37 ) \},$&$\{ ( 28\!:\!39\!:\!91 ), ( 28\!:\!91\!:\!39 ) \},$\\ 
&&$\{ ( 28\!:\!41\!:\!89 ), ( 28\!:\!89\!:\!41 ) \},$&$\{ ( 28\!:\!43\!:\!87 ), ( 28\!:\!87\!:\!43 ) \},$&$\{ ( 28\!:\!45\!:\!85 ), ( 28\!:\!85\!:\!45 ) \},$\\ 
&&$\{ ( 28\!:\!47\!:\!83 ), ( 28\!:\!83\!:\!47 ) \},$&$\{ ( 28\!:\!49\!:\!81 ), ( 28\!:\!81\!:\!49 ) \},$&$\{ ( 28\!:\!53\!:\!77 ), ( 28\!:\!77\!:\!53 ) \},$\\ 
&&$\{ ( 28\!:\!55\!:\!75 ), ( 28\!:\!75\!:\!55 ) \},$&$\{ ( 28\!:\!57\!:\!73 ), ( 28\!:\!73\!:\!57 ) \},$&$\{ ( 28\!:\!59\!:\!71 ), ( 28\!:\!71\!:\!59 ) \},$\\ 
&&$\{ ( 28\!:\!61\!:\!69 ), ( 28\!:\!69\!:\!61 ) \},$&$\{ ( 28\!:\!63\!:\!67 ), ( 28\!:\!67\!:\!63 ) \},$&$\{ ( 29\!:\!30\!:\!99 ), ( 29\!:\!99\!:\!30 ) \},$\\ 
&&$\{ ( 29\!:\!31\!:\!98 ), ( 29\!:\!98\!:\!31 ) \},$&$\{ ( 29\!:\!32\!:\!97 ), ( 29\!:\!97\!:\!32 ) \},$&$\{ ( 29\!:\!33\!:\!96 ), ( 29\!:\!96\!:\!33 ) \},$\\ 
&&$\{ ( 29\!:\!34\!:\!95 ), ( 29\!:\!95\!:\!34 ) \},$&$\{ ( 29\!:\!35\!:\!94 ), ( 29\!:\!94\!:\!35 ) \},$&$\{ ( 29\!:\!36\!:\!93 ), ( 29\!:\!93\!:\!36 ) \},$\\ 
&&$\{ ( 29\!:\!37\!:\!92 ), ( 29\!:\!92\!:\!37 ) \},$&$\{ ( 29\!:\!38\!:\!91 ), ( 29\!:\!91\!:\!38 ) \},$&$\{ ( 29\!:\!39\!:\!90 ), ( 29\!:\!90\!:\!39 ) \},$\\ 
&&$\{ ( 29\!:\!40\!:\!89 ), ( 29\!:\!89\!:\!40 ) \},$&$\{ ( 29\!:\!41\!:\!88 ), ( 29\!:\!88\!:\!41 ) \},$&$\{ ( 29\!:\!42\!:\!87 ), ( 29\!:\!87\!:\!42 ) \},$\\ 
&&$\{ ( 29\!:\!43\!:\!86 ), ( 29\!:\!86\!:\!43 ) \},$&$\{ ( 29\!:\!44\!:\!85 ), ( 29\!:\!85\!:\!44 ) \},$&$\{ ( 29\!:\!45\!:\!84 ), ( 29\!:\!84\!:\!45 ) \},$\\ 
&&$\{ ( 29\!:\!46\!:\!83 ), ( 29\!:\!83\!:\!46 ) \},$&$\{ ( 29\!:\!47\!:\!82 ), ( 29\!:\!82\!:\!47 ) \},$&$\{ ( 29\!:\!48\!:\!81 ), ( 29\!:\!81\!:\!48 ) \},$\\ 
&&$\{ ( 29\!:\!49\!:\!80 ), ( 29\!:\!80\!:\!49 ) \},$&$\{ ( 29\!:\!51\!:\!78 ), ( 29\!:\!78\!:\!51 ) \},$&$\{ ( 29\!:\!52\!:\!77 ), ( 29\!:\!77\!:\!52 ) \},$\\ 
&&$\{ ( 29\!:\!53\!:\!76 ), ( 29\!:\!76\!:\!53 ) \},$&$\{ ( 29\!:\!54\!:\!75 ), ( 29\!:\!75\!:\!54 ) \},$&$\{ ( 29\!:\!55\!:\!74 ), ( 29\!:\!74\!:\!55 ) \},$\\ 
&&$\{ ( 29\!:\!56\!:\!73 ), ( 29\!:\!73\!:\!56 ) \},$&$\{ ( 29\!:\!57\!:\!72 ), ( 29\!:\!72\!:\!57 ) \},$&$\{ ( 29\!:\!58\!:\!71 ), ( 29\!:\!71\!:\!58 ) \},$\\ 
&&$\{ ( 29\!:\!59\!:\!70 ), ( 29\!:\!70\!:\!59 ) \},$&$\{ ( 29\!:\!60\!:\!69 ), ( 29\!:\!69\!:\!60 ) \},$&$\{ ( 29\!:\!61\!:\!68 ), ( 29\!:\!68\!:\!61 ) \},$\\ 
&&$\{ ( 29\!:\!62\!:\!67 ), ( 29\!:\!67\!:\!62 ) \},$&$\{ ( 29\!:\!63\!:\!66 ), ( 29\!:\!66\!:\!63 ) \},$&$\{ ( 29\!:\!64\!:\!65 ), ( 29\!:\!65\!:\!64 ) \},$\\ 
&&$\{ ( 30\!:\!31\!:\!97 ), ( 30\!:\!97\!:\!31 ) \},$&$\{ ( 30\!:\!33\!:\!95 ), ( 30\!:\!95\!:\!33 ) \},$&$\{ ( 30\!:\!35\!:\!93 ), ( 30\!:\!93\!:\!35 ) \},$\\ 
&&$\{ ( 30\!:\!37\!:\!91 ), ( 30\!:\!91\!:\!37 ) \},$&$\{ ( 30\!:\!39\!:\!89 ), ( 30\!:\!89\!:\!39 ) \},$&$\{ ( 30\!:\!41\!:\!87 ), ( 30\!:\!87\!:\!41 ) \},$\\ 
&&$\{ ( 30\!:\!43\!:\!85 ), ( 30\!:\!85\!:\!43 ) \},$&$\{ ( 30\!:\!45\!:\!83 ), ( 30\!:\!83\!:\!45 ) \},$&$\{ ( 30\!:\!47\!:\!81 ), ( 30\!:\!81\!:\!47 ) \},$\\ 
&&$\{ ( 30\!:\!51\!:\!77 ), ( 30\!:\!77\!:\!51 ) \},$&$\{ ( 30\!:\!53\!:\!75 ), ( 30\!:\!75\!:\!53 ) \},$&$\{ ( 30\!:\!55\!:\!73 ), ( 30\!:\!73\!:\!55 ) \},$\\ 
&&$\{ ( 30\!:\!57\!:\!71 ), ( 30\!:\!71\!:\!57 ) \},$&$\{ ( 30\!:\!59\!:\!69 ), ( 30\!:\!69\!:\!59 ) \},$&$\{ ( 30\!:\!61\!:\!67 ), ( 30\!:\!67\!:\!61 ) \},$\\ 
&&$\{ ( 30\!:\!63\!:\!65 ), ( 30\!:\!65\!:\!63 ) \},$&$\{ ( 31\!:\!32\!:\!95 ), ( 31\!:\!95\!:\!32 ) \},$&$\{ ( 31\!:\!33\!:\!94 ), ( 31\!:\!94\!:\!33 ) \},$\\ 
&&$\{ ( 31\!:\!34\!:\!93 ), ( 31\!:\!93\!:\!34 ) \},$&$\{ ( 31\!:\!35\!:\!92 ), ( 31\!:\!92\!:\!35 ) \},$&$\{ ( 31\!:\!36\!:\!91 ), ( 31\!:\!91\!:\!36 ) \},$\\ 
&&$\{ ( 31\!:\!37\!:\!90 ), ( 31\!:\!90\!:\!37 ) \},$&$\{ ( 31\!:\!38\!:\!89 ), ( 31\!:\!89\!:\!38 ) \},$&$\{ ( 31\!:\!39\!:\!88 ), ( 31\!:\!88\!:\!39 ) \},$\\ 
&&$\{ ( 31\!:\!40\!:\!87 ), ( 31\!:\!87\!:\!40 ) \},$&$\{ ( 31\!:\!41\!:\!86 ), ( 31\!:\!86\!:\!41 ) \},$&$\{ ( 31\!:\!42\!:\!85 ), ( 31\!:\!85\!:\!42 ) \},$\\ 
&&$\{ ( 31\!:\!43\!:\!84 ), ( 31\!:\!84\!:\!43 ) \},$&$\{ ( 31\!:\!44\!:\!83 ), ( 31\!:\!83\!:\!44 ) \},$&$\{ ( 31\!:\!45\!:\!82 ), ( 31\!:\!82\!:\!45 ) \},$\\ 
&&$\{ ( 31\!:\!46\!:\!81 ), ( 31\!:\!81\!:\!46 ) \},$&$\{ ( 31\!:\!47\!:\!80 ), ( 31\!:\!80\!:\!47 ) \},$&$\{ ( 31\!:\!49\!:\!78 ), ( 31\!:\!78\!:\!49 ) \},$\\ 
&&$\{ ( 31\!:\!50\!:\!77 ), ( 31\!:\!77\!:\!50 ) \},$&$\{ ( 31\!:\!51\!:\!76 ), ( 31\!:\!76\!:\!51 ) \},$&$\{ ( 31\!:\!52\!:\!75 ), ( 31\!:\!75\!:\!52 ) \},$\\ 
&&$\{ ( 31\!:\!53\!:\!74 ), ( 31\!:\!74\!:\!53 ) \},$&$\{ ( 31\!:\!54\!:\!73 ), ( 31\!:\!73\!:\!54 ) \},$&$\{ ( 31\!:\!55\!:\!72 ), ( 31\!:\!72\!:\!55 ) \},$\\ 
&&$\{ ( 31\!:\!56\!:\!71 ), ( 31\!:\!71\!:\!56 ) \},$&$\{ ( 31\!:\!57\!:\!70 ), ( 31\!:\!70\!:\!57 ) \},$&$\{ ( 31\!:\!58\!:\!69 ), ( 31\!:\!69\!:\!58 ) \},$\\ 
&&$\{ ( 31\!:\!59\!:\!68 ), ( 31\!:\!68\!:\!59 ) \},$&$\{ ( 31\!:\!60\!:\!67 ), ( 31\!:\!67\!:\!60 ) \},$&$\{ ( 31\!:\!61\!:\!66 ), ( 31\!:\!66\!:\!61 ) \},$\\ 
&&$\{ ( 31\!:\!62\!:\!65 ), ( 31\!:\!65\!:\!62 ) \},$&$\{ ( 31\!:\!63\!:\!64 ), ( 31\!:\!64\!:\!63 ) \},$&$\{ ( 32\!:\!33\!:\!93 ), ( 32\!:\!93\!:\!33 ) \},$\\ 
&&$\{ ( 32\!:\!35\!:\!91 ), ( 32\!:\!91\!:\!35 ) \},$&$\{ ( 32\!:\!37\!:\!89 ), ( 32\!:\!89\!:\!37 ) \},$&$\{ ( 32\!:\!39\!:\!87 ), ( 32\!:\!87\!:\!39 ) \},$\\ 
&&$\{ ( 32\!:\!41\!:\!85 ), ( 32\!:\!85\!:\!41 ) \},$&$\{ ( 32\!:\!43\!:\!83 ), ( 32\!:\!83\!:\!43 ) \},$&$\{ ( 32\!:\!45\!:\!81 ), ( 32\!:\!81\!:\!45 ) \},$\\ 
&&$\{ ( 32\!:\!49\!:\!77 ), ( 32\!:\!77\!:\!49 ) \},$&$\{ ( 32\!:\!51\!:\!75 ), ( 32\!:\!75\!:\!51 ) \},$&$\{ ( 32\!:\!53\!:\!73 ), ( 32\!:\!73\!:\!53 ) \},$\\ 
&&$\{ ( 32\!:\!55\!:\!71 ), ( 32\!:\!71\!:\!55 ) \},$&$\{ ( 32\!:\!57\!:\!69 ), ( 32\!:\!69\!:\!57 ) \},$&$\{ ( 32\!:\!59\!:\!67 ), ( 32\!:\!67\!:\!59 ) \},$\\ 
&&$\{ ( 32\!:\!61\!:\!65 ), ( 32\!:\!65\!:\!61 ) \},$&$\{ ( 33\!:\!34\!:\!91 ), ( 33\!:\!91\!:\!34 ) \},$&$\{ ( 33\!:\!35\!:\!90 ), ( 33\!:\!90\!:\!35 ) \},$\\ 
&&$\{ ( 33\!:\!36\!:\!89 ), ( 33\!:\!89\!:\!36 ) \},$&$\{ ( 33\!:\!37\!:\!88 ), ( 33\!:\!88\!:\!37 ) \},$&$\{ ( 33\!:\!38\!:\!87 ), ( 33\!:\!87\!:\!38 ) \},$\\ 
&&$\{ ( 33\!:\!39\!:\!86 ), ( 33\!:\!86\!:\!39 ) \},$&$\{ ( 33\!:\!40\!:\!85 ), ( 33\!:\!85\!:\!40 ) \},$&$\{ ( 33\!:\!41\!:\!84 ), ( 33\!:\!84\!:\!41 ) \},$\\ 
&&$\{ ( 33\!:\!42\!:\!83 ), ( 33\!:\!83\!:\!42 ) \},$&$\{ ( 33\!:\!43\!:\!82 ), ( 33\!:\!82\!:\!43 ) \},$&$\{ ( 33\!:\!44\!:\!81 ), ( 33\!:\!81\!:\!44 ) \},$\\ 
&&$\{ ( 33\!:\!45\!:\!80 ), ( 33\!:\!80\!:\!45 ) \},$&$\{ ( 33\!:\!47\!:\!78 ), ( 33\!:\!78\!:\!47 ) \},$&$\{ ( 33\!:\!48\!:\!77 ), ( 33\!:\!77\!:\!48 ) \},$\\ 
&&$\{ ( 33\!:\!49\!:\!76 ), ( 33\!:\!76\!:\!49 ) \},$&$\{ ( 33\!:\!50\!:\!75 ), ( 33\!:\!75\!:\!50 ) \},$&$\{ ( 33\!:\!51\!:\!74 ), ( 33\!:\!74\!:\!51 ) \},$\\ 
&&$\{ ( 33\!:\!52\!:\!73 ), ( 33\!:\!73\!:\!52 ) \},$&$\{ ( 33\!:\!53\!:\!72 ), ( 33\!:\!72\!:\!53 ) \},$&$\{ ( 33\!:\!54\!:\!71 ), ( 33\!:\!71\!:\!54 ) \},$\\ 
&&$\{ ( 33\!:\!55\!:\!70 ), ( 33\!:\!70\!:\!55 ) \},$&$\{ ( 33\!:\!56\!:\!69 ), ( 33\!:\!69\!:\!56 ) \},$&$\{ ( 33\!:\!57\!:\!68 ), ( 33\!:\!68\!:\!57 ) \},$\\ 
&&$\{ ( 33\!:\!58\!:\!67 ), ( 33\!:\!67\!:\!58 ) \},$&$\{ ( 33\!:\!59\!:\!66 ), ( 33\!:\!66\!:\!59 ) \},$&$\{ ( 33\!:\!60\!:\!65 ), ( 33\!:\!65\!:\!60 ) \},$\\ 
&&$\{ ( 33\!:\!61\!:\!64 ), ( 33\!:\!64\!:\!61 ) \},$&$\{ ( 33\!:\!62\!:\!63 ), ( 33\!:\!63\!:\!62 ) \},$&$\{ ( 34\!:\!35\!:\!89 ), ( 34\!:\!89\!:\!35 ) \},$\\ 
&&$\{ ( 34\!:\!37\!:\!87 ), ( 34\!:\!87\!:\!37 ) \},$&$\{ ( 34\!:\!39\!:\!85 ), ( 34\!:\!85\!:\!39 ) \},$&$\{ ( 34\!:\!41\!:\!83 ), ( 34\!:\!83\!:\!41 ) \},$\\ 
&&$\{ ( 34\!:\!43\!:\!81 ), ( 34\!:\!81\!:\!43 ) \},$&$\{ ( 34\!:\!47\!:\!77 ), ( 34\!:\!77\!:\!47 ) \},$&$\{ ( 34\!:\!49\!:\!75 ), ( 34\!:\!75\!:\!49 ) \},$\\ 
&&$\{ ( 34\!:\!51\!:\!73 ), ( 34\!:\!73\!:\!51 ) \},$&$\{ ( 34\!:\!53\!:\!71 ), ( 34\!:\!71\!:\!53 ) \},$&$\{ ( 34\!:\!55\!:\!69 ), ( 34\!:\!69\!:\!55 ) \},$\\ 
&&$\{ ( 34\!:\!57\!:\!67 ), ( 34\!:\!67\!:\!57 ) \},$&$\{ ( 34\!:\!59\!:\!65 ), ( 34\!:\!65\!:\!59 ) \},$&$\{ ( 34\!:\!61\!:\!63 ), ( 34\!:\!63\!:\!61 ) \},$\\ 
&&$\{ ( 35\!:\!36\!:\!87 ), ( 35\!:\!87\!:\!36 ) \},$&$\{ ( 35\!:\!37\!:\!86 ), ( 35\!:\!86\!:\!37 ) \},$&$\{ ( 35\!:\!38\!:\!85 ), ( 35\!:\!85\!:\!38 ) \},$\\ 
&&$\{ ( 35\!:\!39\!:\!84 ), ( 35\!:\!84\!:\!39 ) \},$&$\{ ( 35\!:\!40\!:\!83 ), ( 35\!:\!83\!:\!40 ) \},$&$\{ ( 35\!:\!41\!:\!82 ), ( 35\!:\!82\!:\!41 ) \},$\\ 
&&$\{ ( 35\!:\!42\!:\!81 ), ( 35\!:\!81\!:\!42 ) \},$&$\{ ( 35\!:\!43\!:\!80 ), ( 35\!:\!80\!:\!43 ) \},$&$\{ ( 35\!:\!45\!:\!78 ), ( 35\!:\!78\!:\!45 ) \},$\\ 
&&$\{ ( 35\!:\!46\!:\!77 ), ( 35\!:\!77\!:\!46 ) \},$&$\{ ( 35\!:\!47\!:\!76 ), ( 35\!:\!76\!:\!47 ) \},$&$\{ ( 35\!:\!48\!:\!75 ), ( 35\!:\!75\!:\!48 ) \},$\\ 
&&$\{ ( 35\!:\!49\!:\!74 ), ( 35\!:\!74\!:\!49 ) \},$&$\{ ( 35\!:\!50\!:\!73 ), ( 35\!:\!73\!:\!50 ) \},$&$\{ ( 35\!:\!51\!:\!72 ), ( 35\!:\!72\!:\!51 ) \},$\\ 
&&$\{ ( 35\!:\!52\!:\!71 ), ( 35\!:\!71\!:\!52 ) \},$&$\{ ( 35\!:\!53\!:\!70 ), ( 35\!:\!70\!:\!53 ) \},$&$\{ ( 35\!:\!54\!:\!69 ), ( 35\!:\!69\!:\!54 ) \},$\\ 
&&$\{ ( 35\!:\!55\!:\!68 ), ( 35\!:\!68\!:\!55 ) \},$&$\{ ( 35\!:\!56\!:\!67 ), ( 35\!:\!67\!:\!56 ) \},$&$\{ ( 35\!:\!57\!:\!66 ), ( 35\!:\!66\!:\!57 ) \},$\\ 
&&$\{ ( 35\!:\!58\!:\!65 ), ( 35\!:\!65\!:\!58 ) \},$&$\{ ( 35\!:\!59\!:\!64 ), ( 35\!:\!64\!:\!59 ) \},$&$\{ ( 35\!:\!60\!:\!63 ), ( 35\!:\!63\!:\!60 ) \},$\\ 
&&$\{ ( 35\!:\!61\!:\!62 ), ( 35\!:\!62\!:\!61 ) \},$&$\{ ( 36\!:\!37\!:\!85 ), ( 36\!:\!85\!:\!37 ) \},$&$\{ ( 36\!:\!39\!:\!83 ), ( 36\!:\!83\!:\!39 ) \},$\\ 
&&$\{ ( 36\!:\!41\!:\!81 ), ( 36\!:\!81\!:\!41 ) \},$&$\{ ( 36\!:\!45\!:\!77 ), ( 36\!:\!77\!:\!45 ) \},$&$\{ ( 36\!:\!47\!:\!75 ), ( 36\!:\!75\!:\!47 ) \},$\\ 
&&$\{ ( 36\!:\!49\!:\!73 ), ( 36\!:\!73\!:\!49 ) \},$&$\{ ( 36\!:\!51\!:\!71 ), ( 36\!:\!71\!:\!51 ) \},$&$\{ ( 36\!:\!53\!:\!69 ), ( 36\!:\!69\!:\!53 ) \},$\\ 
&&$\{ ( 36\!:\!55\!:\!67 ), ( 36\!:\!67\!:\!55 ) \},$&$\{ ( 36\!:\!57\!:\!65 ), ( 36\!:\!65\!:\!57 ) \},$&$\{ ( 36\!:\!59\!:\!63 ), ( 36\!:\!63\!:\!59 ) \},$\\ 
&&$\{ ( 37\!:\!38\!:\!83 ), ( 37\!:\!83\!:\!38 ) \},$&$\{ ( 37\!:\!39\!:\!82 ), ( 37\!:\!82\!:\!39 ) \},$&$\{ ( 37\!:\!40\!:\!81 ), ( 37\!:\!81\!:\!40 ) \},$\\ 
&&$\{ ( 37\!:\!41\!:\!80 ), ( 37\!:\!80\!:\!41 ) \},$&$\{ ( 37\!:\!43\!:\!78 ), ( 37\!:\!78\!:\!43 ) \},$&$\{ ( 37\!:\!44\!:\!77 ), ( 37\!:\!77\!:\!44 ) \},$\\ 
&&$\{ ( 37\!:\!45\!:\!76 ), ( 37\!:\!76\!:\!45 ) \},$&$\{ ( 37\!:\!46\!:\!75 ), ( 37\!:\!75\!:\!46 ) \},$&$\{ ( 37\!:\!47\!:\!74 ), ( 37\!:\!74\!:\!47 ) \},$\\ 
&&$\{ ( 37\!:\!48\!:\!73 ), ( 37\!:\!73\!:\!48 ) \},$&$\{ ( 37\!:\!49\!:\!72 ), ( 37\!:\!72\!:\!49 ) \},$&$\{ ( 37\!:\!50\!:\!71 ), ( 37\!:\!71\!:\!50 ) \},$\\ 
&&$\{ ( 37\!:\!51\!:\!70 ), ( 37\!:\!70\!:\!51 ) \},$&$\{ ( 37\!:\!52\!:\!69 ), ( 37\!:\!69\!:\!52 ) \},$&$\{ ( 37\!:\!53\!:\!68 ), ( 37\!:\!68\!:\!53 ) \},$\\ 
&&$\{ ( 37\!:\!54\!:\!67 ), ( 37\!:\!67\!:\!54 ) \},$&$\{ ( 37\!:\!55\!:\!66 ), ( 37\!:\!66\!:\!55 ) \},$&$\{ ( 37\!:\!56\!:\!65 ), ( 37\!:\!65\!:\!56 ) \},$\\ 
&&$\{ ( 37\!:\!57\!:\!64 ), ( 37\!:\!64\!:\!57 ) \},$&$\{ ( 37\!:\!58\!:\!63 ), ( 37\!:\!63\!:\!58 ) \},$&$\{ ( 37\!:\!59\!:\!62 ), ( 37\!:\!62\!:\!59 ) \},$\\ 
&&$\{ ( 37\!:\!60\!:\!61 ), ( 37\!:\!61\!:\!60 ) \},$&$\{ ( 38\!:\!39\!:\!81 ), ( 38\!:\!81\!:\!39 ) \},$&$\{ ( 38\!:\!43\!:\!77 ), ( 38\!:\!77\!:\!43 ) \},$\\ 
&&$\{ ( 38\!:\!45\!:\!75 ), ( 38\!:\!75\!:\!45 ) \},$&$\{ ( 38\!:\!47\!:\!73 ), ( 38\!:\!73\!:\!47 ) \},$&$\{ ( 38\!:\!49\!:\!71 ), ( 38\!:\!71\!:\!49 ) \},$\\ 
&&$\{ ( 38\!:\!51\!:\!69 ), ( 38\!:\!69\!:\!51 ) \},$&$\{ ( 38\!:\!53\!:\!67 ), ( 38\!:\!67\!:\!53 ) \},$&$\{ ( 38\!:\!55\!:\!65 ), ( 38\!:\!65\!:\!55 ) \},$\\ 
&&$\{ ( 38\!:\!57\!:\!63 ), ( 38\!:\!63\!:\!57 ) \},$&$\{ ( 38\!:\!59\!:\!61 ), ( 38\!:\!61\!:\!59 ) \},$&$\{ ( 39\!:\!41\!:\!78 ), ( 39\!:\!78\!:\!41 ) \},$\\ 
&&$\{ ( 39\!:\!42\!:\!77 ), ( 39\!:\!77\!:\!42 ) \},$&$\{ ( 39\!:\!43\!:\!76 ), ( 39\!:\!76\!:\!43 ) \},$&$\{ ( 39\!:\!44\!:\!75 ), ( 39\!:\!75\!:\!44 ) \},$\\ 
&&$\{ ( 39\!:\!45\!:\!74 ), ( 39\!:\!74\!:\!45 ) \},$&$\{ ( 39\!:\!46\!:\!73 ), ( 39\!:\!73\!:\!46 ) \},$&$\{ ( 39\!:\!47\!:\!72 ), ( 39\!:\!72\!:\!47 ) \},$\\ 
&&$\{ ( 39\!:\!48\!:\!71 ), ( 39\!:\!71\!:\!48 ) \},$&$\{ ( 39\!:\!49\!:\!70 ), ( 39\!:\!70\!:\!49 ) \},$&$\{ ( 39\!:\!50\!:\!69 ), ( 39\!:\!69\!:\!50 ) \},$\\ 
&&$\{ ( 39\!:\!51\!:\!68 ), ( 39\!:\!68\!:\!51 ) \},$&$\{ ( 39\!:\!52\!:\!67 ), ( 39\!:\!67\!:\!52 ) \},$&$\{ ( 39\!:\!53\!:\!66 ), ( 39\!:\!66\!:\!53 ) \},$\\ 
&&$\{ ( 39\!:\!54\!:\!65 ), ( 39\!:\!65\!:\!54 ) \},$&$\{ ( 39\!:\!55\!:\!64 ), ( 39\!:\!64\!:\!55 ) \},$&$\{ ( 39\!:\!56\!:\!63 ), ( 39\!:\!63\!:\!56 ) \},$\\ 
&&$\{ ( 39\!:\!57\!:\!62 ), ( 39\!:\!62\!:\!57 ) \},$&$\{ ( 39\!:\!58\!:\!61 ), ( 39\!:\!61\!:\!58 ) \},$&$\{ ( 39\!:\!59\!:\!60 ), ( 39\!:\!60\!:\!59 ) \},$\\ 
&&$\{ ( 40\!:\!41\!:\!77 ), ( 40\!:\!77\!:\!41 ) \},$&$\{ ( 40\!:\!43\!:\!75 ), ( 40\!:\!75\!:\!43 ) \},$&$\{ ( 40\!:\!45\!:\!73 ), ( 40\!:\!73\!:\!45 ) \},$\\ 
&&$\{ ( 40\!:\!47\!:\!71 ), ( 40\!:\!71\!:\!47 ) \},$&$\{ ( 40\!:\!49\!:\!69 ), ( 40\!:\!69\!:\!49 ) \},$&$\{ ( 40\!:\!51\!:\!67 ), ( 40\!:\!67\!:\!51 ) \},$\\ 
&&$\{ ( 40\!:\!53\!:\!65 ), ( 40\!:\!65\!:\!53 ) \},$&$\{ ( 40\!:\!55\!:\!63 ), ( 40\!:\!63\!:\!55 ) \},$&$\{ ( 40\!:\!57\!:\!61 ), ( 40\!:\!61\!:\!57 ) \},$\\ 
&&$\{ ( 41\!:\!42\!:\!75 ), ( 41\!:\!75\!:\!42 ) \},$&$\{ ( 41\!:\!43\!:\!74 ), ( 41\!:\!74\!:\!43 ) \},$&$\{ ( 41\!:\!44\!:\!73 ), ( 41\!:\!73\!:\!44 ) \},$\\ 
&&$\{ ( 41\!:\!45\!:\!72 ), ( 41\!:\!72\!:\!45 ) \},$&$\{ ( 41\!:\!46\!:\!71 ), ( 41\!:\!71\!:\!46 ) \},$&$\{ ( 41\!:\!47\!:\!70 ), ( 41\!:\!70\!:\!47 ) \},$\\ 
&&$\{ ( 41\!:\!48\!:\!69 ), ( 41\!:\!69\!:\!48 ) \},$&$\{ ( 41\!:\!49\!:\!68 ), ( 41\!:\!68\!:\!49 ) \},$&$\{ ( 41\!:\!50\!:\!67 ), ( 41\!:\!67\!:\!50 ) \},$\\ 
&&$\{ ( 41\!:\!51\!:\!66 ), ( 41\!:\!66\!:\!51 ) \},$&$\{ ( 41\!:\!52\!:\!65 ), ( 41\!:\!65\!:\!52 ) \},$&$\{ ( 41\!:\!53\!:\!64 ), ( 41\!:\!64\!:\!53 ) \},$\\ 
&&$\{ ( 41\!:\!54\!:\!63 ), ( 41\!:\!63\!:\!54 ) \},$&$\{ ( 41\!:\!55\!:\!62 ), ( 41\!:\!62\!:\!55 ) \},$&$\{ ( 41\!:\!56\!:\!61 ), ( 41\!:\!61\!:\!56 ) \},$\\ 
&&$\{ ( 41\!:\!57\!:\!60 ), ( 41\!:\!60\!:\!57 ) \},$&$\{ ( 41\!:\!58\!:\!59 ), ( 41\!:\!59\!:\!58 ) \},$&$\{ ( 42\!:\!43\!:\!73 ), ( 42\!:\!73\!:\!43 ) \},$\\ 
&&$\{ ( 42\!:\!45\!:\!71 ), ( 42\!:\!71\!:\!45 ) \},$&$\{ ( 42\!:\!47\!:\!69 ), ( 42\!:\!69\!:\!47 ) \},$&$\{ ( 42\!:\!49\!:\!67 ), ( 42\!:\!67\!:\!49 ) \},$\\ 
&&$\{ ( 42\!:\!51\!:\!65 ), ( 42\!:\!65\!:\!51 ) \},$&$\{ ( 42\!:\!53\!:\!63 ), ( 42\!:\!63\!:\!53 ) \},$&$\{ ( 42\!:\!55\!:\!61 ), ( 42\!:\!61\!:\!55 ) \},$\\ 
&&$\{ ( 42\!:\!57\!:\!59 ), ( 42\!:\!59\!:\!57 ) \},$&$\{ ( 43\!:\!44\!:\!71 ), ( 43\!:\!71\!:\!44 ) \},$&$\{ ( 43\!:\!45\!:\!70 ), ( 43\!:\!70\!:\!45 ) \},$\\ 
&&$\{ ( 43\!:\!46\!:\!69 ), ( 43\!:\!69\!:\!46 ) \},$&$\{ ( 43\!:\!47\!:\!68 ), ( 43\!:\!68\!:\!47 ) \},$&$\{ ( 43\!:\!48\!:\!67 ), ( 43\!:\!67\!:\!48 ) \},$\\ 
&&$\{ ( 43\!:\!49\!:\!66 ), ( 43\!:\!66\!:\!49 ) \},$&$\{ ( 43\!:\!50\!:\!65 ), ( 43\!:\!65\!:\!50 ) \},$&$\{ ( 43\!:\!51\!:\!64 ), ( 43\!:\!64\!:\!51 ) \},$\\ 
&&$\{ ( 43\!:\!52\!:\!63 ), ( 43\!:\!63\!:\!52 ) \},$&$\{ ( 43\!:\!53\!:\!62 ), ( 43\!:\!62\!:\!53 ) \},$&$\{ ( 43\!:\!54\!:\!61 ), ( 43\!:\!61\!:\!54 ) \},$\\ 
&&$\{ ( 43\!:\!55\!:\!60 ), ( 43\!:\!60\!:\!55 ) \},$&$\{ ( 43\!:\!56\!:\!59 ), ( 43\!:\!59\!:\!56 ) \},$&$\{ ( 43\!:\!57\!:\!58 ), ( 43\!:\!58\!:\!57 ) \},$\\ 
&&$\{ ( 44\!:\!45\!:\!69 ), ( 44\!:\!69\!:\!45 ) \},$&$\{ ( 44\!:\!47\!:\!67 ), ( 44\!:\!67\!:\!47 ) \},$&$\{ ( 44\!:\!49\!:\!65 ), ( 44\!:\!65\!:\!49 ) \},$\\ 
&&$\{ ( 44\!:\!51\!:\!63 ), ( 44\!:\!63\!:\!51 ) \},$&$\{ ( 44\!:\!53\!:\!61 ), ( 44\!:\!61\!:\!53 ) \},$&$\{ ( 44\!:\!55\!:\!59 ), ( 44\!:\!59\!:\!55 ) \},$\\ 
&&$\{ ( 45\!:\!46\!:\!67 ), ( 45\!:\!67\!:\!46 ) \},$&$\{ ( 45\!:\!47\!:\!66 ), ( 45\!:\!66\!:\!47 ) \},$&$\{ ( 45\!:\!48\!:\!65 ), ( 45\!:\!65\!:\!48 ) \},$\\ 
&&$\{ ( 45\!:\!49\!:\!64 ), ( 45\!:\!64\!:\!49 ) \},$&$\{ ( 45\!:\!50\!:\!63 ), ( 45\!:\!63\!:\!50 ) \},$&$\{ ( 45\!:\!51\!:\!62 ), ( 45\!:\!62\!:\!51 ) \},$\\ 
&&$\{ ( 45\!:\!52\!:\!61 ), ( 45\!:\!61\!:\!52 ) \},$&$\{ ( 45\!:\!53\!:\!60 ), ( 45\!:\!60\!:\!53 ) \},$&$\{ ( 45\!:\!54\!:\!59 ), ( 45\!:\!59\!:\!54 ) \},$\\ 
&&$\{ ( 45\!:\!55\!:\!58 ), ( 45\!:\!58\!:\!55 ) \},$&$\{ ( 45\!:\!56\!:\!57 ), ( 45\!:\!57\!:\!56 ) \},$&$\{ ( 46\!:\!47\!:\!65 ), ( 46\!:\!65\!:\!47 ) \},$\\ 
&&$\{ ( 46\!:\!49\!:\!63 ), ( 46\!:\!63\!:\!49 ) \},$&$\{ ( 46\!:\!51\!:\!61 ), ( 46\!:\!61\!:\!51 ) \},$&$\{ ( 46\!:\!53\!:\!59 ), ( 46\!:\!59\!:\!53 ) \},$\\ 
&&$\{ ( 46\!:\!55\!:\!57 ), ( 46\!:\!57\!:\!55 ) \},$&$\{ ( 47\!:\!48\!:\!63 ), ( 47\!:\!63\!:\!48 ) \},$&$\{ ( 47\!:\!49\!:\!62 ), ( 47\!:\!62\!:\!49 ) \},$\\ 
&&$\{ ( 47\!:\!50\!:\!61 ), ( 47\!:\!61\!:\!50 ) \},$&$\{ ( 47\!:\!51\!:\!60 ), ( 47\!:\!60\!:\!51 ) \},$&$\{ ( 47\!:\!52\!:\!59 ), ( 47\!:\!59\!:\!52 ) \},$\\ 
&&$\{ ( 47\!:\!53\!:\!58 ), ( 47\!:\!58\!:\!53 ) \},$&$\{ ( 47\!:\!54\!:\!57 ), ( 47\!:\!57\!:\!54 ) \},$&$\{ ( 47\!:\!55\!:\!56 ), ( 47\!:\!56\!:\!55 ) \},$\\ 
&&$\{ ( 48\!:\!49\!:\!61 ), ( 48\!:\!61\!:\!49 ) \},$&$\{ ( 48\!:\!51\!:\!59 ), ( 48\!:\!59\!:\!51 ) \},$&$\{ ( 48\!:\!53\!:\!57 ), ( 48\!:\!57\!:\!53 ) \},$\\ 
&&$\{ ( 49\!:\!50\!:\!59 ), ( 49\!:\!59\!:\!50 ) \},$&$\{ ( 49\!:\!51\!:\!58 ), ( 49\!:\!58\!:\!51 ) \},$&$\{ ( 49\!:\!52\!:\!57 ), ( 49\!:\!57\!:\!52 ) \},$\\ 
&&$\{ ( 49\!:\!53\!:\!56 ), ( 49\!:\!56\!:\!53 ) \},$&$\{ ( 49\!:\!54\!:\!55 ), ( 49\!:\!55\!:\!54 ) \},$&$\{ ( 50\!:\!51\!:\!57 ), ( 50\!:\!57\!:\!51 ) \},$\\ 
&&$\{ ( 50\!:\!53\!:\!55 ), ( 50\!:\!55\!:\!53 ) \},$&$\{ ( 51\!:\!52\!:\!55 ), ( 51\!:\!55\!:\!52 ) \},$&$\{ ( 51\!:\!53\!:\!54 ), ( 51\!:\!54\!:\!53 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!152 ), ( 2\!:\!152\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!150 ), ( 2\!:\!150\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!148 ), ( 2\!:\!148\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!146 ), ( 2\!:\!146\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!144 ), ( 2\!:\!144\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!142 ), ( 2\!:\!142\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!140 ), ( 2\!:\!140\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!138 ), ( 2\!:\!138\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!136 ), ( 2\!:\!136\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!134 ), ( 2\!:\!134\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!132 ), ( 2\!:\!132\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!130 ), ( 2\!:\!130\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!128 ), ( 2\!:\!128\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!126 ), ( 2\!:\!126\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!124 ), ( 2\!:\!124\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!122 ), ( 2\!:\!122\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!120 ), ( 2\!:\!120\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!118 ), ( 2\!:\!118\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!116 ), ( 2\!:\!116\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!114 ), ( 2\!:\!114\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!112 ), ( 2\!:\!112\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!110 ), ( 2\!:\!110\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!108 ), ( 2\!:\!108\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!106 ), ( 2\!:\!106\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!104 ), ( 2\!:\!104\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!102 ), ( 2\!:\!102\!:\!54 ) \},$&$\{ ( 2\!:\!56\!:\!100 ), ( 2\!:\!100\!:\!56 ) \},$\\ 
&&$\{ ( 2\!:\!58\!:\!98 ), ( 2\!:\!98\!:\!58 ) \},$&$\{ ( 2\!:\!60\!:\!96 ), ( 2\!:\!96\!:\!60 ) \},$&$\{ ( 2\!:\!62\!:\!94 ), ( 2\!:\!94\!:\!62 ) \},$\\ 
&&$\{ ( 2\!:\!64\!:\!92 ), ( 2\!:\!92\!:\!64 ) \},$&$\{ ( 2\!:\!66\!:\!90 ), ( 2\!:\!90\!:\!66 ) \},$&$\{ ( 2\!:\!68\!:\!88 ), ( 2\!:\!88\!:\!68 ) \},$\\ 
&&$\{ ( 2\!:\!70\!:\!86 ), ( 2\!:\!86\!:\!70 ) \},$&$\{ ( 2\!:\!72\!:\!84 ), ( 2\!:\!84\!:\!72 ) \},$&$\{ ( 2\!:\!74\!:\!82 ), ( 2\!:\!82\!:\!74 ) \},$\\ 
&&$\{ ( 2\!:\!76\!:\!80 ), ( 2\!:\!80\!:\!76 ) \},$&$\{ ( 4\!:\!6\!:\!148 ), ( 4\!:\!148\!:\!6 ) \},$&$\{ ( 4\!:\!8\!:\!146 ), ( 4\!:\!146\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!10\!:\!144 ), ( 4\!:\!144\!:\!10 ) \},$&$\{ ( 4\!:\!12\!:\!142 ), ( 4\!:\!142\!:\!12 ) \},$&$\{ ( 4\!:\!14\!:\!140 ), ( 4\!:\!140\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!16\!:\!138 ), ( 4\!:\!138\!:\!16 ) \},$&$\{ ( 4\!:\!18\!:\!136 ), ( 4\!:\!136\!:\!18 ) \},$&$\{ ( 4\!:\!20\!:\!134 ), ( 4\!:\!134\!:\!20 ) \},$\\ 
&&$\{ ( 4\!:\!22\!:\!132 ), ( 4\!:\!132\!:\!22 ) \},$&$\{ ( 4\!:\!24\!:\!130 ), ( 4\!:\!130\!:\!24 ) \},$&$\{ ( 4\!:\!26\!:\!128 ), ( 4\!:\!128\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!28\!:\!126 ), ( 4\!:\!126\!:\!28 ) \},$&$\{ ( 4\!:\!30\!:\!124 ), ( 4\!:\!124\!:\!30 ) \},$&$\{ ( 4\!:\!32\!:\!122 ), ( 4\!:\!122\!:\!32 ) \},$\\ 
&&$\{ ( 4\!:\!34\!:\!120 ), ( 4\!:\!120\!:\!34 ) \},$&$\{ ( 4\!:\!36\!:\!118 ), ( 4\!:\!118\!:\!36 ) \},$&$\{ ( 4\!:\!38\!:\!116 ), ( 4\!:\!116\!:\!38 ) \},$\\ 
&&$\{ ( 4\!:\!40\!:\!114 ), ( 4\!:\!114\!:\!40 ) \},$&$\{ ( 4\!:\!42\!:\!112 ), ( 4\!:\!112\!:\!42 ) \},$&$\{ ( 4\!:\!44\!:\!110 ), ( 4\!:\!110\!:\!44 ) \},$\\ 
&&$\{ ( 4\!:\!46\!:\!108 ), ( 4\!:\!108\!:\!46 ) \},$&$\{ ( 4\!:\!48\!:\!106 ), ( 4\!:\!106\!:\!48 ) \},$&$\{ ( 4\!:\!50\!:\!104 ), ( 4\!:\!104\!:\!50 ) \},$\\ 
&&$\{ ( 4\!:\!52\!:\!102 ), ( 4\!:\!102\!:\!52 ) \},$&$\{ ( 4\!:\!54\!:\!100 ), ( 4\!:\!100\!:\!54 ) \},$&$\{ ( 4\!:\!56\!:\!98 ), ( 4\!:\!98\!:\!56 ) \},$\\ 
&&$\{ ( 4\!:\!58\!:\!96 ), ( 4\!:\!96\!:\!58 ) \},$&$\{ ( 4\!:\!60\!:\!94 ), ( 4\!:\!94\!:\!60 ) \},$&$\{ ( 4\!:\!62\!:\!92 ), ( 4\!:\!92\!:\!62 ) \},$\\ 
&&$\{ ( 4\!:\!64\!:\!90 ), ( 4\!:\!90\!:\!64 ) \},$&$\{ ( 4\!:\!66\!:\!88 ), ( 4\!:\!88\!:\!66 ) \},$&$\{ ( 4\!:\!68\!:\!86 ), ( 4\!:\!86\!:\!68 ) \},$\\ 
&&$\{ ( 4\!:\!70\!:\!84 ), ( 4\!:\!84\!:\!70 ) \},$&$\{ ( 4\!:\!72\!:\!82 ), ( 4\!:\!82\!:\!72 ) \},$&$\{ ( 4\!:\!74\!:\!80 ), ( 4\!:\!80\!:\!74 ) \},$\\ 
&&$\{ ( 4\!:\!76\!:\!78 ), ( 4\!:\!78\!:\!76 ) \},$&$\{ ( 6\!:\!8\!:\!144 ), ( 6\!:\!144\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!142 ), ( 6\!:\!142\!:\!10 ) \},$\\ 
&&$\{ ( 6\!:\!12\!:\!140 ), ( 6\!:\!140\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!138 ), ( 6\!:\!138\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!136 ), ( 6\!:\!136\!:\!16 ) \},$\\ 
&&$\{ ( 6\!:\!18\!:\!134 ), ( 6\!:\!134\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!132 ), ( 6\!:\!132\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!130 ), ( 6\!:\!130\!:\!22 ) \},$\\ 
&&$\{ ( 6\!:\!24\!:\!128 ), ( 6\!:\!128\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!126 ), ( 6\!:\!126\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!124 ), ( 6\!:\!124\!:\!28 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!122 ), ( 6\!:\!122\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!120 ), ( 6\!:\!120\!:\!32 ) \},$&$\{ ( 6\!:\!34\!:\!118 ), ( 6\!:\!118\!:\!34 ) \},$\\ 
&&$\{ ( 6\!:\!36\!:\!116 ), ( 6\!:\!116\!:\!36 ) \},$&$\{ ( 6\!:\!38\!:\!114 ), ( 6\!:\!114\!:\!38 ) \},$&$\{ ( 6\!:\!40\!:\!112 ), ( 6\!:\!112\!:\!40 ) \},$\\ 
&&$\{ ( 6\!:\!42\!:\!110 ), ( 6\!:\!110\!:\!42 ) \},$&$\{ ( 6\!:\!44\!:\!108 ), ( 6\!:\!108\!:\!44 ) \},$&$\{ ( 6\!:\!46\!:\!106 ), ( 6\!:\!106\!:\!46 ) \},$\\ 
&&$\{ ( 6\!:\!48\!:\!104 ), ( 6\!:\!104\!:\!48 ) \},$&$\{ ( 6\!:\!50\!:\!102 ), ( 6\!:\!102\!:\!50 ) \},$&$\{ ( 6\!:\!52\!:\!100 ), ( 6\!:\!100\!:\!52 ) \},$\\ 
&&$\{ ( 6\!:\!54\!:\!98 ), ( 6\!:\!98\!:\!54 ) \},$&$\{ ( 6\!:\!56\!:\!96 ), ( 6\!:\!96\!:\!56 ) \},$&$\{ ( 6\!:\!58\!:\!94 ), ( 6\!:\!94\!:\!58 ) \},$\\ 
&&$\{ ( 6\!:\!60\!:\!92 ), ( 6\!:\!92\!:\!60 ) \},$&$\{ ( 6\!:\!62\!:\!90 ), ( 6\!:\!90\!:\!62 ) \},$&$\{ ( 6\!:\!64\!:\!88 ), ( 6\!:\!88\!:\!64 ) \},$\\ 
&&$\{ ( 6\!:\!66\!:\!86 ), ( 6\!:\!86\!:\!66 ) \},$&$\{ ( 6\!:\!68\!:\!84 ), ( 6\!:\!84\!:\!68 ) \},$&$\{ ( 6\!:\!70\!:\!82 ), ( 6\!:\!82\!:\!70 ) \},$\\ 
&&$\{ ( 6\!:\!72\!:\!80 ), ( 6\!:\!80\!:\!72 ) \},$&$\{ ( 6\!:\!74\!:\!78 ), ( 6\!:\!78\!:\!74 ) \},$&$\{ ( 8\!:\!10\!:\!140 ), ( 8\!:\!140\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!138 ), ( 8\!:\!138\!:\!12 ) \},$&$\{ ( 8\!:\!14\!:\!136 ), ( 8\!:\!136\!:\!14 ) \},$&$\{ ( 8\!:\!16\!:\!134 ), ( 8\!:\!134\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!132 ), ( 8\!:\!132\!:\!18 ) \},$&$\{ ( 8\!:\!20\!:\!130 ), ( 8\!:\!130\!:\!20 ) \},$&$\{ ( 8\!:\!22\!:\!128 ), ( 8\!:\!128\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!126 ), ( 8\!:\!126\!:\!24 ) \},$&$\{ ( 8\!:\!26\!:\!124 ), ( 8\!:\!124\!:\!26 ) \},$&$\{ ( 8\!:\!28\!:\!122 ), ( 8\!:\!122\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!120 ), ( 8\!:\!120\!:\!30 ) \},$&$\{ ( 8\!:\!32\!:\!118 ), ( 8\!:\!118\!:\!32 ) \},$&$\{ ( 8\!:\!34\!:\!116 ), ( 8\!:\!116\!:\!34 ) \},$\\ 
&&$\{ ( 8\!:\!36\!:\!114 ), ( 8\!:\!114\!:\!36 ) \},$&$\{ ( 8\!:\!38\!:\!112 ), ( 8\!:\!112\!:\!38 ) \},$&$\{ ( 8\!:\!40\!:\!110 ), ( 8\!:\!110\!:\!40 ) \},$\\ 
&&$\{ ( 8\!:\!42\!:\!108 ), ( 8\!:\!108\!:\!42 ) \},$&$\{ ( 8\!:\!44\!:\!106 ), ( 8\!:\!106\!:\!44 ) \},$&$\{ ( 8\!:\!46\!:\!104 ), ( 8\!:\!104\!:\!46 ) \},$\\ 
&&$\{ ( 8\!:\!48\!:\!102 ), ( 8\!:\!102\!:\!48 ) \},$&$\{ ( 8\!:\!50\!:\!100 ), ( 8\!:\!100\!:\!50 ) \},$&$\{ ( 8\!:\!52\!:\!98 ), ( 8\!:\!98\!:\!52 ) \},$\\ 
&&$\{ ( 8\!:\!54\!:\!96 ), ( 8\!:\!96\!:\!54 ) \},$&$\{ ( 8\!:\!56\!:\!94 ), ( 8\!:\!94\!:\!56 ) \},$&$\{ ( 8\!:\!58\!:\!92 ), ( 8\!:\!92\!:\!58 ) \},$\\ 
&&$\{ ( 8\!:\!60\!:\!90 ), ( 8\!:\!90\!:\!60 ) \},$&$\{ ( 8\!:\!62\!:\!88 ), ( 8\!:\!88\!:\!62 ) \},$&$\{ ( 8\!:\!64\!:\!86 ), ( 8\!:\!86\!:\!64 ) \},$\\ 
&&$\{ ( 8\!:\!66\!:\!84 ), ( 8\!:\!84\!:\!66 ) \},$&$\{ ( 8\!:\!68\!:\!82 ), ( 8\!:\!82\!:\!68 ) \},$&$\{ ( 8\!:\!70\!:\!80 ), ( 8\!:\!80\!:\!70 ) \},$\\ 
&&$\{ ( 8\!:\!72\!:\!78 ), ( 8\!:\!78\!:\!72 ) \},$&$\{ ( 8\!:\!74\!:\!76 ), ( 8\!:\!76\!:\!74 ) \},$&$\{ ( 10\!:\!12\!:\!136 ), ( 10\!:\!136\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!14\!:\!134 ), ( 10\!:\!134\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!132 ), ( 10\!:\!132\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!130 ), ( 10\!:\!130\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!20\!:\!128 ), ( 10\!:\!128\!:\!20 ) \},$&$\{ ( 10\!:\!22\!:\!126 ), ( 10\!:\!126\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!124 ), ( 10\!:\!124\!:\!24 ) \},$\\ 
&&$\{ ( 10\!:\!26\!:\!122 ), ( 10\!:\!122\!:\!26 ) \},$&$\{ ( 10\!:\!28\!:\!120 ), ( 10\!:\!120\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!118 ), ( 10\!:\!118\!:\!30 ) \},$\\ 
&&$\{ ( 10\!:\!32\!:\!116 ), ( 10\!:\!116\!:\!32 ) \},$&$\{ ( 10\!:\!34\!:\!114 ), ( 10\!:\!114\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!112 ), ( 10\!:\!112\!:\!36 ) \},$\\ 
&&$\{ ( 10\!:\!38\!:\!110 ), ( 10\!:\!110\!:\!38 ) \},$&$\{ ( 10\!:\!40\!:\!108 ), ( 10\!:\!108\!:\!40 ) \},$&$\{ ( 10\!:\!42\!:\!106 ), ( 10\!:\!106\!:\!42 ) \},$\\ 
&&$\{ ( 10\!:\!44\!:\!104 ), ( 10\!:\!104\!:\!44 ) \},$&$\{ ( 10\!:\!46\!:\!102 ), ( 10\!:\!102\!:\!46 ) \},$&$\{ ( 10\!:\!48\!:\!100 ), ( 10\!:\!100\!:\!48 ) \},$\\ 
&&$\{ ( 10\!:\!50\!:\!98 ), ( 10\!:\!98\!:\!50 ) \},$&$\{ ( 10\!:\!52\!:\!96 ), ( 10\!:\!96\!:\!52 ) \},$&$\{ ( 10\!:\!54\!:\!94 ), ( 10\!:\!94\!:\!54 ) \},$\\ 
&&$\{ ( 10\!:\!56\!:\!92 ), ( 10\!:\!92\!:\!56 ) \},$&$\{ ( 10\!:\!58\!:\!90 ), ( 10\!:\!90\!:\!58 ) \},$&$\{ ( 10\!:\!60\!:\!88 ), ( 10\!:\!88\!:\!60 ) \},$\\ 
&&$\{ ( 10\!:\!62\!:\!86 ), ( 10\!:\!86\!:\!62 ) \},$&$\{ ( 10\!:\!64\!:\!84 ), ( 10\!:\!84\!:\!64 ) \},$&$\{ ( 10\!:\!66\!:\!82 ), ( 10\!:\!82\!:\!66 ) \},$\\ 
&&$\{ ( 10\!:\!68\!:\!80 ), ( 10\!:\!80\!:\!68 ) \},$&$\{ ( 10\!:\!70\!:\!78 ), ( 10\!:\!78\!:\!70 ) \},$&$\{ ( 10\!:\!72\!:\!76 ), ( 10\!:\!76\!:\!72 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!132 ), ( 12\!:\!132\!:\!14 ) \},$&$\{ ( 12\!:\!16\!:\!130 ), ( 12\!:\!130\!:\!16 ) \},$&$\{ ( 12\!:\!18\!:\!128 ), ( 12\!:\!128\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!20\!:\!126 ), ( 12\!:\!126\!:\!20 ) \},$&$\{ ( 12\!:\!22\!:\!124 ), ( 12\!:\!124\!:\!22 ) \},$&$\{ ( 12\!:\!24\!:\!122 ), ( 12\!:\!122\!:\!24 ) \},$\\ 
&&$\{ ( 12\!:\!26\!:\!120 ), ( 12\!:\!120\!:\!26 ) \},$&$\{ ( 12\!:\!28\!:\!118 ), ( 12\!:\!118\!:\!28 ) \},$&$\{ ( 12\!:\!30\!:\!116 ), ( 12\!:\!116\!:\!30 ) \},$\\ 
&&$\{ ( 12\!:\!32\!:\!114 ), ( 12\!:\!114\!:\!32 ) \},$&$\{ ( 12\!:\!34\!:\!112 ), ( 12\!:\!112\!:\!34 ) \},$&$\{ ( 12\!:\!36\!:\!110 ), ( 12\!:\!110\!:\!36 ) \},$\\ 
&&$\{ ( 12\!:\!38\!:\!108 ), ( 12\!:\!108\!:\!38 ) \},$&$\{ ( 12\!:\!40\!:\!106 ), ( 12\!:\!106\!:\!40 ) \},$&$\{ ( 12\!:\!42\!:\!104 ), ( 12\!:\!104\!:\!42 ) \},$\\ 
&&$\{ ( 12\!:\!44\!:\!102 ), ( 12\!:\!102\!:\!44 ) \},$&$\{ ( 12\!:\!46\!:\!100 ), ( 12\!:\!100\!:\!46 ) \},$&$\{ ( 12\!:\!48\!:\!98 ), ( 12\!:\!98\!:\!48 ) \},$\\ 
&&$\{ ( 12\!:\!50\!:\!96 ), ( 12\!:\!96\!:\!50 ) \},$&$\{ ( 12\!:\!52\!:\!94 ), ( 12\!:\!94\!:\!52 ) \},$&$\{ ( 12\!:\!54\!:\!92 ), ( 12\!:\!92\!:\!54 ) \},$\\ 
&&$\{ ( 12\!:\!56\!:\!90 ), ( 12\!:\!90\!:\!56 ) \},$&$\{ ( 12\!:\!58\!:\!88 ), ( 12\!:\!88\!:\!58 ) \},$&$\{ ( 12\!:\!60\!:\!86 ), ( 12\!:\!86\!:\!60 ) \},$\\ 
&&$\{ ( 12\!:\!62\!:\!84 ), ( 12\!:\!84\!:\!62 ) \},$&$\{ ( 12\!:\!64\!:\!82 ), ( 12\!:\!82\!:\!64 ) \},$&$\{ ( 12\!:\!66\!:\!80 ), ( 12\!:\!80\!:\!66 ) \},$\\ 
&&$\{ ( 12\!:\!68\!:\!78 ), ( 12\!:\!78\!:\!68 ) \},$&$\{ ( 12\!:\!70\!:\!76 ), ( 12\!:\!76\!:\!70 ) \},$&$\{ ( 12\!:\!72\!:\!74 ), ( 12\!:\!74\!:\!72 ) \},$\\ 
&&$\{ ( 14\!:\!16\!:\!128 ), ( 14\!:\!128\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!126 ), ( 14\!:\!126\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!124 ), ( 14\!:\!124\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!22\!:\!122 ), ( 14\!:\!122\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!120 ), ( 14\!:\!120\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!118 ), ( 14\!:\!118\!:\!26 ) \},$\\ 
&&$\{ ( 14\!:\!28\!:\!116 ), ( 14\!:\!116\!:\!28 ) \},$&$\{ ( 14\!:\!30\!:\!114 ), ( 14\!:\!114\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!112 ), ( 14\!:\!112\!:\!32 ) \},$\\ 
&&$\{ ( 14\!:\!34\!:\!110 ), ( 14\!:\!110\!:\!34 ) \},$&$\{ ( 14\!:\!36\!:\!108 ), ( 14\!:\!108\!:\!36 ) \},$&$\{ ( 14\!:\!38\!:\!106 ), ( 14\!:\!106\!:\!38 ) \},$\\ 
&&$\{ ( 14\!:\!40\!:\!104 ), ( 14\!:\!104\!:\!40 ) \},$&$\{ ( 14\!:\!42\!:\!102 ), ( 14\!:\!102\!:\!42 ) \},$&$\{ ( 14\!:\!44\!:\!100 ), ( 14\!:\!100\!:\!44 ) \},$\\ 
&&$\{ ( 14\!:\!46\!:\!98 ), ( 14\!:\!98\!:\!46 ) \},$&$\{ ( 14\!:\!48\!:\!96 ), ( 14\!:\!96\!:\!48 ) \},$&$\{ ( 14\!:\!50\!:\!94 ), ( 14\!:\!94\!:\!50 ) \},$\\ 
&&$\{ ( 14\!:\!52\!:\!92 ), ( 14\!:\!92\!:\!52 ) \},$&$\{ ( 14\!:\!54\!:\!90 ), ( 14\!:\!90\!:\!54 ) \},$&$\{ ( 14\!:\!56\!:\!88 ), ( 14\!:\!88\!:\!56 ) \},$\\ 
&&$\{ ( 14\!:\!58\!:\!86 ), ( 14\!:\!86\!:\!58 ) \},$&$\{ ( 14\!:\!60\!:\!84 ), ( 14\!:\!84\!:\!60 ) \},$&$\{ ( 14\!:\!62\!:\!82 ), ( 14\!:\!82\!:\!62 ) \},$\\ 
&&$\{ ( 14\!:\!64\!:\!80 ), ( 14\!:\!80\!:\!64 ) \},$&$\{ ( 14\!:\!66\!:\!78 ), ( 14\!:\!78\!:\!66 ) \},$&$\{ ( 14\!:\!68\!:\!76 ), ( 14\!:\!76\!:\!68 ) \},$\\ 
&&$\{ ( 14\!:\!70\!:\!74 ), ( 14\!:\!74\!:\!70 ) \},$&$\{ ( 16\!:\!18\!:\!124 ), ( 16\!:\!124\!:\!18 ) \},$&$\{ ( 16\!:\!20\!:\!122 ), ( 16\!:\!122\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!22\!:\!120 ), ( 16\!:\!120\!:\!22 ) \},$&$\{ ( 16\!:\!24\!:\!118 ), ( 16\!:\!118\!:\!24 ) \},$&$\{ ( 16\!:\!26\!:\!116 ), ( 16\!:\!116\!:\!26 ) \},$\\ 
&&$\{ ( 16\!:\!28\!:\!114 ), ( 16\!:\!114\!:\!28 ) \},$&$\{ ( 16\!:\!30\!:\!112 ), ( 16\!:\!112\!:\!30 ) \},$&$\{ ( 16\!:\!32\!:\!110 ), ( 16\!:\!110\!:\!32 ) \},$\\ 
&&$\{ ( 16\!:\!34\!:\!108 ), ( 16\!:\!108\!:\!34 ) \},$&$\{ ( 16\!:\!36\!:\!106 ), ( 16\!:\!106\!:\!36 ) \},$&$\{ ( 16\!:\!38\!:\!104 ), ( 16\!:\!104\!:\!38 ) \},$\\ 
&&$\{ ( 16\!:\!40\!:\!102 ), ( 16\!:\!102\!:\!40 ) \},$&$\{ ( 16\!:\!42\!:\!100 ), ( 16\!:\!100\!:\!42 ) \},$&$\{ ( 16\!:\!44\!:\!98 ), ( 16\!:\!98\!:\!44 ) \},$\\ 
&&$\{ ( 16\!:\!46\!:\!96 ), ( 16\!:\!96\!:\!46 ) \},$&$\{ ( 16\!:\!48\!:\!94 ), ( 16\!:\!94\!:\!48 ) \},$&$\{ ( 16\!:\!50\!:\!92 ), ( 16\!:\!92\!:\!50 ) \},$\\ 
&&$\{ ( 16\!:\!52\!:\!90 ), ( 16\!:\!90\!:\!52 ) \},$&$\{ ( 16\!:\!54\!:\!88 ), ( 16\!:\!88\!:\!54 ) \},$&$\{ ( 16\!:\!56\!:\!86 ), ( 16\!:\!86\!:\!56 ) \},$\\ 
&&$\{ ( 16\!:\!58\!:\!84 ), ( 16\!:\!84\!:\!58 ) \},$&$\{ ( 16\!:\!60\!:\!82 ), ( 16\!:\!82\!:\!60 ) \},$&$\{ ( 16\!:\!62\!:\!80 ), ( 16\!:\!80\!:\!62 ) \},$\\ 
&&$\{ ( 16\!:\!64\!:\!78 ), ( 16\!:\!78\!:\!64 ) \},$&$\{ ( 16\!:\!66\!:\!76 ), ( 16\!:\!76\!:\!66 ) \},$&$\{ ( 16\!:\!68\!:\!74 ), ( 16\!:\!74\!:\!68 ) \},$\\ 
&&$\{ ( 16\!:\!70\!:\!72 ), ( 16\!:\!72\!:\!70 ) \},$&$\{ ( 18\!:\!20\!:\!120 ), ( 18\!:\!120\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!118 ), ( 18\!:\!118\!:\!22 ) \},$\\ 
&&$\{ ( 18\!:\!24\!:\!116 ), ( 18\!:\!116\!:\!24 ) \},$&$\{ ( 18\!:\!26\!:\!114 ), ( 18\!:\!114\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!112 ), ( 18\!:\!112\!:\!28 ) \},$\\ 
&&$\{ ( 18\!:\!30\!:\!110 ), ( 18\!:\!110\!:\!30 ) \},$&$\{ ( 18\!:\!32\!:\!108 ), ( 18\!:\!108\!:\!32 ) \},$&$\{ ( 18\!:\!34\!:\!106 ), ( 18\!:\!106\!:\!34 ) \},$\\ 
&&$\{ ( 18\!:\!36\!:\!104 ), ( 18\!:\!104\!:\!36 ) \},$&$\{ ( 18\!:\!38\!:\!102 ), ( 18\!:\!102\!:\!38 ) \},$&$\{ ( 18\!:\!40\!:\!100 ), ( 18\!:\!100\!:\!40 ) \},$\\ 
&&$\{ ( 18\!:\!42\!:\!98 ), ( 18\!:\!98\!:\!42 ) \},$&$\{ ( 18\!:\!44\!:\!96 ), ( 18\!:\!96\!:\!44 ) \},$&$\{ ( 18\!:\!46\!:\!94 ), ( 18\!:\!94\!:\!46 ) \},$\\ 
&&$\{ ( 18\!:\!48\!:\!92 ), ( 18\!:\!92\!:\!48 ) \},$&$\{ ( 18\!:\!50\!:\!90 ), ( 18\!:\!90\!:\!50 ) \},$&$\{ ( 18\!:\!52\!:\!88 ), ( 18\!:\!88\!:\!52 ) \},$\\ 
&&$\{ ( 18\!:\!54\!:\!86 ), ( 18\!:\!86\!:\!54 ) \},$&$\{ ( 18\!:\!56\!:\!84 ), ( 18\!:\!84\!:\!56 ) \},$&$\{ ( 18\!:\!58\!:\!82 ), ( 18\!:\!82\!:\!58 ) \},$\\ 
&&$\{ ( 18\!:\!60\!:\!80 ), ( 18\!:\!80\!:\!60 ) \},$&$\{ ( 18\!:\!62\!:\!78 ), ( 18\!:\!78\!:\!62 ) \},$&$\{ ( 18\!:\!64\!:\!76 ), ( 18\!:\!76\!:\!64 ) \},$\\ 
&&$\{ ( 18\!:\!66\!:\!74 ), ( 18\!:\!74\!:\!66 ) \},$&$\{ ( 18\!:\!68\!:\!72 ), ( 18\!:\!72\!:\!68 ) \},$&$\{ ( 20\!:\!22\!:\!116 ), ( 20\!:\!116\!:\!22 ) \},$\\ 
&&$\{ ( 20\!:\!24\!:\!114 ), ( 20\!:\!114\!:\!24 ) \},$&$\{ ( 20\!:\!26\!:\!112 ), ( 20\!:\!112\!:\!26 ) \},$&$\{ ( 20\!:\!28\!:\!110 ), ( 20\!:\!110\!:\!28 ) \},$\\ 
&&$\{ ( 20\!:\!30\!:\!108 ), ( 20\!:\!108\!:\!30 ) \},$&$\{ ( 20\!:\!32\!:\!106 ), ( 20\!:\!106\!:\!32 ) \},$&$\{ ( 20\!:\!34\!:\!104 ), ( 20\!:\!104\!:\!34 ) \},$\\ 
&&$\{ ( 20\!:\!36\!:\!102 ), ( 20\!:\!102\!:\!36 ) \},$&$\{ ( 20\!:\!38\!:\!100 ), ( 20\!:\!100\!:\!38 ) \},$&$\{ ( 20\!:\!40\!:\!98 ), ( 20\!:\!98\!:\!40 ) \},$\\ 
&&$\{ ( 20\!:\!42\!:\!96 ), ( 20\!:\!96\!:\!42 ) \},$&$\{ ( 20\!:\!44\!:\!94 ), ( 20\!:\!94\!:\!44 ) \},$&$\{ ( 20\!:\!46\!:\!92 ), ( 20\!:\!92\!:\!46 ) \},$\\ 
&&$\{ ( 20\!:\!48\!:\!90 ), ( 20\!:\!90\!:\!48 ) \},$&$\{ ( 20\!:\!50\!:\!88 ), ( 20\!:\!88\!:\!50 ) \},$&$\{ ( 20\!:\!52\!:\!86 ), ( 20\!:\!86\!:\!52 ) \},$\\ 
&&$\{ ( 20\!:\!54\!:\!84 ), ( 20\!:\!84\!:\!54 ) \},$&$\{ ( 20\!:\!56\!:\!82 ), ( 20\!:\!82\!:\!56 ) \},$&$\{ ( 20\!:\!58\!:\!80 ), ( 20\!:\!80\!:\!58 ) \},$\\ 
&&$\{ ( 20\!:\!60\!:\!78 ), ( 20\!:\!78\!:\!60 ) \},$&$\{ ( 20\!:\!62\!:\!76 ), ( 20\!:\!76\!:\!62 ) \},$&$\{ ( 20\!:\!64\!:\!74 ), ( 20\!:\!74\!:\!64 ) \},$\\ 
&&$\{ ( 20\!:\!66\!:\!72 ), ( 20\!:\!72\!:\!66 ) \},$&$\{ ( 20\!:\!68\!:\!70 ), ( 20\!:\!70\!:\!68 ) \},$&$\{ ( 22\!:\!24\!:\!112 ), ( 22\!:\!112\!:\!24 ) \},$\\ 
&&$\{ ( 22\!:\!26\!:\!110 ), ( 22\!:\!110\!:\!26 ) \},$&$\{ ( 22\!:\!28\!:\!108 ), ( 22\!:\!108\!:\!28 ) \},$&$\{ ( 22\!:\!30\!:\!106 ), ( 22\!:\!106\!:\!30 ) \},$\\ 
&&$\{ ( 22\!:\!32\!:\!104 ), ( 22\!:\!104\!:\!32 ) \},$&$\{ ( 22\!:\!34\!:\!102 ), ( 22\!:\!102\!:\!34 ) \},$&$\{ ( 22\!:\!36\!:\!100 ), ( 22\!:\!100\!:\!36 ) \},$\\ 
&&$\{ ( 22\!:\!38\!:\!98 ), ( 22\!:\!98\!:\!38 ) \},$&$\{ ( 22\!:\!40\!:\!96 ), ( 22\!:\!96\!:\!40 ) \},$&$\{ ( 22\!:\!42\!:\!94 ), ( 22\!:\!94\!:\!42 ) \},$\\ 
&&$\{ ( 22\!:\!44\!:\!92 ), ( 22\!:\!92\!:\!44 ) \},$&$\{ ( 22\!:\!46\!:\!90 ), ( 22\!:\!90\!:\!46 ) \},$&$\{ ( 22\!:\!48\!:\!88 ), ( 22\!:\!88\!:\!48 ) \},$\\ 
&&$\{ ( 22\!:\!50\!:\!86 ), ( 22\!:\!86\!:\!50 ) \},$&$\{ ( 22\!:\!52\!:\!84 ), ( 22\!:\!84\!:\!52 ) \},$&$\{ ( 22\!:\!54\!:\!82 ), ( 22\!:\!82\!:\!54 ) \},$\\ 
&&$\{ ( 22\!:\!56\!:\!80 ), ( 22\!:\!80\!:\!56 ) \},$&$\{ ( 22\!:\!58\!:\!78 ), ( 22\!:\!78\!:\!58 ) \},$&$\{ ( 22\!:\!60\!:\!76 ), ( 22\!:\!76\!:\!60 ) \},$\\ 
&&$\{ ( 22\!:\!62\!:\!74 ), ( 22\!:\!74\!:\!62 ) \},$&$\{ ( 22\!:\!64\!:\!72 ), ( 22\!:\!72\!:\!64 ) \},$&$\{ ( 22\!:\!66\!:\!70 ), ( 22\!:\!70\!:\!66 ) \},$\\ 
&&$\{ ( 24\!:\!26\!:\!108 ), ( 24\!:\!108\!:\!26 ) \},$&$\{ ( 24\!:\!28\!:\!106 ), ( 24\!:\!106\!:\!28 ) \},$&$\{ ( 24\!:\!30\!:\!104 ), ( 24\!:\!104\!:\!30 ) \},$\\ 
&&$\{ ( 24\!:\!32\!:\!102 ), ( 24\!:\!102\!:\!32 ) \},$&$\{ ( 24\!:\!34\!:\!100 ), ( 24\!:\!100\!:\!34 ) \},$&$\{ ( 24\!:\!36\!:\!98 ), ( 24\!:\!98\!:\!36 ) \},$\\ 
&&$\{ ( 24\!:\!38\!:\!96 ), ( 24\!:\!96\!:\!38 ) \},$&$\{ ( 24\!:\!40\!:\!94 ), ( 24\!:\!94\!:\!40 ) \},$&$\{ ( 24\!:\!42\!:\!92 ), ( 24\!:\!92\!:\!42 ) \},$\\ 
&&$\{ ( 24\!:\!44\!:\!90 ), ( 24\!:\!90\!:\!44 ) \},$&$\{ ( 24\!:\!46\!:\!88 ), ( 24\!:\!88\!:\!46 ) \},$&$\{ ( 24\!:\!48\!:\!86 ), ( 24\!:\!86\!:\!48 ) \},$\\ 
&&$\{ ( 24\!:\!50\!:\!84 ), ( 24\!:\!84\!:\!50 ) \},$&$\{ ( 24\!:\!52\!:\!82 ), ( 24\!:\!82\!:\!52 ) \},$&$\{ ( 24\!:\!54\!:\!80 ), ( 24\!:\!80\!:\!54 ) \},$\\ 
&&$\{ ( 24\!:\!56\!:\!78 ), ( 24\!:\!78\!:\!56 ) \},$&$\{ ( 24\!:\!58\!:\!76 ), ( 24\!:\!76\!:\!58 ) \},$&$\{ ( 24\!:\!60\!:\!74 ), ( 24\!:\!74\!:\!60 ) \},$\\ 
&&$\{ ( 24\!:\!62\!:\!72 ), ( 24\!:\!72\!:\!62 ) \},$&$\{ ( 24\!:\!64\!:\!70 ), ( 24\!:\!70\!:\!64 ) \},$&$\{ ( 24\!:\!66\!:\!68 ), ( 24\!:\!68\!:\!66 ) \},$\\ 
&&$\{ ( 26\!:\!28\!:\!104 ), ( 26\!:\!104\!:\!28 ) \},$&$\{ ( 26\!:\!30\!:\!102 ), ( 26\!:\!102\!:\!30 ) \},$&$\{ ( 26\!:\!32\!:\!100 ), ( 26\!:\!100\!:\!32 ) \},$\\ 
&&$\{ ( 26\!:\!34\!:\!98 ), ( 26\!:\!98\!:\!34 ) \},$&$\{ ( 26\!:\!36\!:\!96 ), ( 26\!:\!96\!:\!36 ) \},$&$\{ ( 26\!:\!38\!:\!94 ), ( 26\!:\!94\!:\!38 ) \},$\\ 
&&$\{ ( 26\!:\!40\!:\!92 ), ( 26\!:\!92\!:\!40 ) \},$&$\{ ( 26\!:\!42\!:\!90 ), ( 26\!:\!90\!:\!42 ) \},$&$\{ ( 26\!:\!44\!:\!88 ), ( 26\!:\!88\!:\!44 ) \},$\\ 
&&$\{ ( 26\!:\!46\!:\!86 ), ( 26\!:\!86\!:\!46 ) \},$&$\{ ( 26\!:\!48\!:\!84 ), ( 26\!:\!84\!:\!48 ) \},$&$\{ ( 26\!:\!50\!:\!82 ), ( 26\!:\!82\!:\!50 ) \},$\\ 
&&$\{ ( 26\!:\!52\!:\!80 ), ( 26\!:\!80\!:\!52 ) \},$&$\{ ( 26\!:\!54\!:\!78 ), ( 26\!:\!78\!:\!54 ) \},$&$\{ ( 26\!:\!56\!:\!76 ), ( 26\!:\!76\!:\!56 ) \},$\\ 
&&$\{ ( 26\!:\!58\!:\!74 ), ( 26\!:\!74\!:\!58 ) \},$&$\{ ( 26\!:\!60\!:\!72 ), ( 26\!:\!72\!:\!60 ) \},$&$\{ ( 26\!:\!62\!:\!70 ), ( 26\!:\!70\!:\!62 ) \},$\\ 
&&$\{ ( 26\!:\!64\!:\!68 ), ( 26\!:\!68\!:\!64 ) \},$&$\{ ( 28\!:\!30\!:\!100 ), ( 28\!:\!100\!:\!30 ) \},$&$\{ ( 28\!:\!32\!:\!98 ), ( 28\!:\!98\!:\!32 ) \},$\\ 
&&$\{ ( 28\!:\!34\!:\!96 ), ( 28\!:\!96\!:\!34 ) \},$&$\{ ( 28\!:\!36\!:\!94 ), ( 28\!:\!94\!:\!36 ) \},$&$\{ ( 28\!:\!38\!:\!92 ), ( 28\!:\!92\!:\!38 ) \},$\\ 
&&$\{ ( 28\!:\!40\!:\!90 ), ( 28\!:\!90\!:\!40 ) \},$&$\{ ( 28\!:\!42\!:\!88 ), ( 28\!:\!88\!:\!42 ) \},$&$\{ ( 28\!:\!44\!:\!86 ), ( 28\!:\!86\!:\!44 ) \},$\\ 
&&$\{ ( 28\!:\!46\!:\!84 ), ( 28\!:\!84\!:\!46 ) \},$&$\{ ( 28\!:\!48\!:\!82 ), ( 28\!:\!82\!:\!48 ) \},$&$\{ ( 28\!:\!50\!:\!80 ), ( 28\!:\!80\!:\!50 ) \},$\\ 
&&$\{ ( 28\!:\!52\!:\!78 ), ( 28\!:\!78\!:\!52 ) \},$&$\{ ( 28\!:\!54\!:\!76 ), ( 28\!:\!76\!:\!54 ) \},$&$\{ ( 28\!:\!56\!:\!74 ), ( 28\!:\!74\!:\!56 ) \},$\\ 
&&$\{ ( 28\!:\!58\!:\!72 ), ( 28\!:\!72\!:\!58 ) \},$&$\{ ( 28\!:\!60\!:\!70 ), ( 28\!:\!70\!:\!60 ) \},$&$\{ ( 28\!:\!62\!:\!68 ), ( 28\!:\!68\!:\!62 ) \},$\\ 
&&$\{ ( 28\!:\!64\!:\!66 ), ( 28\!:\!66\!:\!64 ) \},$&$\{ ( 30\!:\!32\!:\!96 ), ( 30\!:\!96\!:\!32 ) \},$&$\{ ( 30\!:\!34\!:\!94 ), ( 30\!:\!94\!:\!34 ) \},$\\ 
&&$\{ ( 30\!:\!36\!:\!92 ), ( 30\!:\!92\!:\!36 ) \},$&$\{ ( 30\!:\!38\!:\!90 ), ( 30\!:\!90\!:\!38 ) \},$&$\{ ( 30\!:\!40\!:\!88 ), ( 30\!:\!88\!:\!40 ) \},$\\ 
&&$\{ ( 30\!:\!42\!:\!86 ), ( 30\!:\!86\!:\!42 ) \},$&$\{ ( 30\!:\!44\!:\!84 ), ( 30\!:\!84\!:\!44 ) \},$&$\{ ( 30\!:\!46\!:\!82 ), ( 30\!:\!82\!:\!46 ) \},$\\ 
&&$\{ ( 30\!:\!48\!:\!80 ), ( 30\!:\!80\!:\!48 ) \},$&$\{ ( 30\!:\!50\!:\!78 ), ( 30\!:\!78\!:\!50 ) \},$&$\{ ( 30\!:\!52\!:\!76 ), ( 30\!:\!76\!:\!52 ) \},$\\ 
&&$\{ ( 30\!:\!54\!:\!74 ), ( 30\!:\!74\!:\!54 ) \},$&$\{ ( 30\!:\!56\!:\!72 ), ( 30\!:\!72\!:\!56 ) \},$&$\{ ( 30\!:\!58\!:\!70 ), ( 30\!:\!70\!:\!58 ) \},$\\ 
&&$\{ ( 30\!:\!60\!:\!68 ), ( 30\!:\!68\!:\!60 ) \},$&$\{ ( 30\!:\!62\!:\!66 ), ( 30\!:\!66\!:\!62 ) \},$&$\{ ( 32\!:\!34\!:\!92 ), ( 32\!:\!92\!:\!34 ) \},$\\ 
&&$\{ ( 32\!:\!36\!:\!90 ), ( 32\!:\!90\!:\!36 ) \},$&$\{ ( 32\!:\!38\!:\!88 ), ( 32\!:\!88\!:\!38 ) \},$&$\{ ( 32\!:\!40\!:\!86 ), ( 32\!:\!86\!:\!40 ) \},$\\ 
&&$\{ ( 32\!:\!42\!:\!84 ), ( 32\!:\!84\!:\!42 ) \},$&$\{ ( 32\!:\!44\!:\!82 ), ( 32\!:\!82\!:\!44 ) \},$&$\{ ( 32\!:\!46\!:\!80 ), ( 32\!:\!80\!:\!46 ) \},$\\ 
&&$\{ ( 32\!:\!48\!:\!78 ), ( 32\!:\!78\!:\!48 ) \},$&$\{ ( 32\!:\!50\!:\!76 ), ( 32\!:\!76\!:\!50 ) \},$&$\{ ( 32\!:\!52\!:\!74 ), ( 32\!:\!74\!:\!52 ) \},$\\ 
&&$\{ ( 32\!:\!54\!:\!72 ), ( 32\!:\!72\!:\!54 ) \},$&$\{ ( 32\!:\!56\!:\!70 ), ( 32\!:\!70\!:\!56 ) \},$&$\{ ( 32\!:\!58\!:\!68 ), ( 32\!:\!68\!:\!58 ) \},$\\ 
&&$\{ ( 32\!:\!60\!:\!66 ), ( 32\!:\!66\!:\!60 ) \},$&$\{ ( 32\!:\!62\!:\!64 ), ( 32\!:\!64\!:\!62 ) \},$&$\{ ( 34\!:\!36\!:\!88 ), ( 34\!:\!88\!:\!36 ) \},$\\ 
&&$\{ ( 34\!:\!38\!:\!86 ), ( 34\!:\!86\!:\!38 ) \},$&$\{ ( 34\!:\!40\!:\!84 ), ( 34\!:\!84\!:\!40 ) \},$&$\{ ( 34\!:\!42\!:\!82 ), ( 34\!:\!82\!:\!42 ) \},$\\ 
&&$\{ ( 34\!:\!44\!:\!80 ), ( 34\!:\!80\!:\!44 ) \},$&$\{ ( 34\!:\!46\!:\!78 ), ( 34\!:\!78\!:\!46 ) \},$&$\{ ( 34\!:\!48\!:\!76 ), ( 34\!:\!76\!:\!48 ) \},$\\ 
&&$\{ ( 34\!:\!50\!:\!74 ), ( 34\!:\!74\!:\!50 ) \},$&$\{ ( 34\!:\!52\!:\!72 ), ( 34\!:\!72\!:\!52 ) \},$&$\{ ( 34\!:\!54\!:\!70 ), ( 34\!:\!70\!:\!54 ) \},$\\ 
&&$\{ ( 34\!:\!56\!:\!68 ), ( 34\!:\!68\!:\!56 ) \},$&$\{ ( 34\!:\!58\!:\!66 ), ( 34\!:\!66\!:\!58 ) \},$&$\{ ( 34\!:\!60\!:\!64 ), ( 34\!:\!64\!:\!60 ) \},$\\ 
&&$\{ ( 36\!:\!38\!:\!84 ), ( 36\!:\!84\!:\!38 ) \},$&$\{ ( 36\!:\!40\!:\!82 ), ( 36\!:\!82\!:\!40 ) \},$&$\{ ( 36\!:\!42\!:\!80 ), ( 36\!:\!80\!:\!42 ) \},$\\ 
&&$\{ ( 36\!:\!44\!:\!78 ), ( 36\!:\!78\!:\!44 ) \},$&$\{ ( 36\!:\!46\!:\!76 ), ( 36\!:\!76\!:\!46 ) \},$&$\{ ( 36\!:\!48\!:\!74 ), ( 36\!:\!74\!:\!48 ) \},$\\ 
&&$\{ ( 36\!:\!50\!:\!72 ), ( 36\!:\!72\!:\!50 ) \},$&$\{ ( 36\!:\!52\!:\!70 ), ( 36\!:\!70\!:\!52 ) \},$&$\{ ( 36\!:\!54\!:\!68 ), ( 36\!:\!68\!:\!54 ) \},$\\ 
&&$\{ ( 36\!:\!56\!:\!66 ), ( 36\!:\!66\!:\!56 ) \},$&$\{ ( 36\!:\!58\!:\!64 ), ( 36\!:\!64\!:\!58 ) \},$&$\{ ( 36\!:\!60\!:\!62 ), ( 36\!:\!62\!:\!60 ) \},$\\ 
&&$\{ ( 38\!:\!40\!:\!80 ), ( 38\!:\!80\!:\!40 ) \},$&$\{ ( 38\!:\!42\!:\!78 ), ( 38\!:\!78\!:\!42 ) \},$&$\{ ( 38\!:\!44\!:\!76 ), ( 38\!:\!76\!:\!44 ) \},$\\ 
&&$\{ ( 38\!:\!46\!:\!74 ), ( 38\!:\!74\!:\!46 ) \},$&$\{ ( 38\!:\!48\!:\!72 ), ( 38\!:\!72\!:\!48 ) \},$&$\{ ( 38\!:\!50\!:\!70 ), ( 38\!:\!70\!:\!50 ) \},$\\ 
&&$\{ ( 38\!:\!52\!:\!68 ), ( 38\!:\!68\!:\!52 ) \},$&$\{ ( 38\!:\!54\!:\!66 ), ( 38\!:\!66\!:\!54 ) \},$&$\{ ( 38\!:\!56\!:\!64 ), ( 38\!:\!64\!:\!56 ) \},$\\ 
&&$\{ ( 38\!:\!58\!:\!62 ), ( 38\!:\!62\!:\!58 ) \},$&$\{ ( 40\!:\!42\!:\!76 ), ( 40\!:\!76\!:\!42 ) \},$&$\{ ( 40\!:\!44\!:\!74 ), ( 40\!:\!74\!:\!44 ) \},$\\ 
&&$\{ ( 40\!:\!46\!:\!72 ), ( 40\!:\!72\!:\!46 ) \},$&$\{ ( 40\!:\!48\!:\!70 ), ( 40\!:\!70\!:\!48 ) \},$&$\{ ( 40\!:\!50\!:\!68 ), ( 40\!:\!68\!:\!50 ) \},$\\ 
&&$\{ ( 40\!:\!52\!:\!66 ), ( 40\!:\!66\!:\!52 ) \},$&$\{ ( 40\!:\!54\!:\!64 ), ( 40\!:\!64\!:\!54 ) \},$&$\{ ( 40\!:\!56\!:\!62 ), ( 40\!:\!62\!:\!56 ) \},$\\ 
&&$\{ ( 40\!:\!58\!:\!60 ), ( 40\!:\!60\!:\!58 ) \},$&$\{ ( 42\!:\!44\!:\!72 ), ( 42\!:\!72\!:\!44 ) \},$&$\{ ( 42\!:\!46\!:\!70 ), ( 42\!:\!70\!:\!46 ) \},$\\ 
&&$\{ ( 42\!:\!48\!:\!68 ), ( 42\!:\!68\!:\!48 ) \},$&$\{ ( 42\!:\!50\!:\!66 ), ( 42\!:\!66\!:\!50 ) \},$&$\{ ( 42\!:\!52\!:\!64 ), ( 42\!:\!64\!:\!52 ) \},$\\ 
&&$\{ ( 42\!:\!54\!:\!62 ), ( 42\!:\!62\!:\!54 ) \},$&$\{ ( 42\!:\!56\!:\!60 ), ( 42\!:\!60\!:\!56 ) \},$&$\{ ( 44\!:\!46\!:\!68 ), ( 44\!:\!68\!:\!46 ) \},$\\ 
&&$\{ ( 44\!:\!48\!:\!66 ), ( 44\!:\!66\!:\!48 ) \},$&$\{ ( 44\!:\!50\!:\!64 ), ( 44\!:\!64\!:\!50 ) \},$&$\{ ( 44\!:\!52\!:\!62 ), ( 44\!:\!62\!:\!52 ) \},$\\ 
&&$\{ ( 44\!:\!54\!:\!60 ), ( 44\!:\!60\!:\!54 ) \},$&$\{ ( 44\!:\!56\!:\!58 ), ( 44\!:\!58\!:\!56 ) \},$&$\{ ( 46\!:\!48\!:\!64 ), ( 46\!:\!64\!:\!48 ) \},$\\ 
&&$\{ ( 46\!:\!50\!:\!62 ), ( 46\!:\!62\!:\!50 ) \},$&$\{ ( 46\!:\!52\!:\!60 ), ( 46\!:\!60\!:\!52 ) \},$&$\{ ( 46\!:\!54\!:\!58 ), ( 46\!:\!58\!:\!54 ) \},$\\ 
&&$\{ ( 48\!:\!50\!:\!60 ), ( 48\!:\!60\!:\!50 ) \},$&$\{ ( 48\!:\!52\!:\!58 ), ( 48\!:\!58\!:\!52 ) \},$&$\{ ( 48\!:\!54\!:\!56 ), ( 48\!:\!56\!:\!54 ) \},$\\ 
&&$\{ ( 50\!:\!52\!:\!56 ), ( 50\!:\!56\!:\!52 ) \}$&&\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!156 ), ( 78\!:\!78\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!154 ), ( 77\!:\!77\!:\!4 ) \},$&$\{ ( 3\!:\!3\!:\!152 ), ( 76\!:\!76\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!150 ), ( 75\!:\!75\!:\!8 ) \},$&$\{ ( 5\!:\!5\!:\!148 ), ( 74\!:\!74\!:\!10 ) \},$&$\{ ( 6\!:\!6\!:\!146 ), ( 73\!:\!73\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!144 ), ( 72\!:\!72\!:\!14 ) \},$&$\{ ( 8\!:\!8\!:\!142 ), ( 71\!:\!71\!:\!16 ) \},$&$\{ ( 9\!:\!9\!:\!140 ), ( 70\!:\!70\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!138 ), ( 69\!:\!69\!:\!20 ) \},$&$\{ ( 11\!:\!11\!:\!136 ), ( 68\!:\!68\!:\!22 ) \},$&$\{ ( 12\!:\!12\!:\!134 ), ( 67\!:\!67\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!132 ), ( 66\!:\!66\!:\!26 ) \},$&$\{ ( 14\!:\!14\!:\!130 ), ( 65\!:\!65\!:\!28 ) \},$&$\{ ( 15\!:\!15\!:\!128 ), ( 64\!:\!64\!:\!30 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!126 ), ( 63\!:\!63\!:\!32 ) \},$&$\{ ( 17\!:\!17\!:\!124 ), ( 62\!:\!62\!:\!34 ) \},$&$\{ ( 18\!:\!18\!:\!122 ), ( 61\!:\!61\!:\!36 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!120 ), ( 60\!:\!60\!:\!38 ) \},$&$\{ ( 20\!:\!20\!:\!118 ), ( 59\!:\!59\!:\!40 ) \},$&$\{ ( 21\!:\!21\!:\!116 ), ( 58\!:\!58\!:\!42 ) \},$\\ 
&&$\{ ( 22\!:\!22\!:\!114 ), ( 57\!:\!57\!:\!44 ) \},$&$\{ ( 23\!:\!23\!:\!112 ), ( 56\!:\!56\!:\!46 ) \},$&$\{ ( 24\!:\!24\!:\!110 ), ( 55\!:\!55\!:\!48 ) \},$\\ 
&&$\{ ( 25\!:\!25\!:\!108 ), ( 54\!:\!54\!:\!50 ) \},$&$\{ ( 26\!:\!26\!:\!106 ), ( 53\!:\!53\!:\!52 ) \},$&$\{ ( 27\!:\!27\!:\!104 ), ( 52\!:\!52\!:\!54 ) \},$\\ 
&&$\{ ( 28\!:\!28\!:\!102 ), ( 51\!:\!51\!:\!56 ) \},$&$\{ ( 29\!:\!29\!:\!100 ), ( 50\!:\!50\!:\!58 ) \},$&$\{ ( 30\!:\!30\!:\!98 ), ( 49\!:\!49\!:\!60 ) \},$\\ 
&&$\{ ( 31\!:\!31\!:\!96 ), ( 48\!:\!48\!:\!62 ) \},$&$\{ ( 32\!:\!32\!:\!94 ), ( 47\!:\!47\!:\!64 ) \},$&$\{ ( 33\!:\!33\!:\!92 ), ( 46\!:\!46\!:\!66 ) \},$\\ 
&&$\{ ( 34\!:\!34\!:\!90 ), ( 45\!:\!45\!:\!68 ) \},$&$\{ ( 35\!:\!35\!:\!88 ), ( 44\!:\!44\!:\!70 ) \},$&$\{ ( 36\!:\!36\!:\!86 ), ( 43\!:\!43\!:\!72 ) \},$\\ 
&&$\{ ( 37\!:\!37\!:\!84 ), ( 42\!:\!42\!:\!74 ) \},$&$\{ ( 38\!:\!38\!:\!82 ), ( 41\!:\!41\!:\!76 ) \},$&$\{ ( 39\!:\!39\!:\!80 ), ( 40\!:\!40\!:\!78 ) \}$\\ 
\hline 
\hline 
$80$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!157 ), ( 1\!:\!157\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!156 ), ( 1\!:\!156\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!155 ), ( 1\!:\!155\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!154 ), ( 1\!:\!154\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!153 ), ( 1\!:\!153\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!152 ), ( 1\!:\!152\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!151 ), ( 1\!:\!151\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!150 ), ( 1\!:\!150\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!149 ), ( 1\!:\!149\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!148 ), ( 1\!:\!148\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!147 ), ( 1\!:\!147\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!146 ), ( 1\!:\!146\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!145 ), ( 1\!:\!145\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!144 ), ( 1\!:\!144\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!143 ), ( 1\!:\!143\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!142 ), ( 1\!:\!142\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!141 ), ( 1\!:\!141\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!140 ), ( 1\!:\!140\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!139 ), ( 1\!:\!139\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!138 ), ( 1\!:\!138\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!137 ), ( 1\!:\!137\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!136 ), ( 1\!:\!136\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!135 ), ( 1\!:\!135\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!134 ), ( 1\!:\!134\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!133 ), ( 1\!:\!133\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!132 ), ( 1\!:\!132\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!131 ), ( 1\!:\!131\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!130 ), ( 1\!:\!130\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!129 ), ( 1\!:\!129\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!128 ), ( 1\!:\!128\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!127 ), ( 1\!:\!127\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!126 ), ( 1\!:\!126\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!125 ), ( 1\!:\!125\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!124 ), ( 1\!:\!124\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!123 ), ( 1\!:\!123\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!122 ), ( 1\!:\!122\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!121 ), ( 1\!:\!121\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!120 ), ( 1\!:\!120\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!119 ), ( 1\!:\!119\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!118 ), ( 1\!:\!118\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!117 ), ( 1\!:\!117\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!116 ), ( 1\!:\!116\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!115 ), ( 1\!:\!115\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!114 ), ( 1\!:\!114\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!113 ), ( 1\!:\!113\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!112 ), ( 1\!:\!112\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!111 ), ( 1\!:\!111\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!110 ), ( 1\!:\!110\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!109 ), ( 1\!:\!109\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!108 ), ( 1\!:\!108\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!107 ), ( 1\!:\!107\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!106 ), ( 1\!:\!106\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!105 ), ( 1\!:\!105\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!104 ), ( 1\!:\!104\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!56\!:\!103 ), ( 1\!:\!103\!:\!56 ) \},$&$\{ ( 1\!:\!57\!:\!102 ), ( 1\!:\!102\!:\!57 ) \},$&$\{ ( 1\!:\!58\!:\!101 ), ( 1\!:\!101\!:\!58 ) \},$\\ 
&&$\{ ( 1\!:\!59\!:\!100 ), ( 1\!:\!100\!:\!59 ) \},$&$\{ ( 1\!:\!60\!:\!99 ), ( 1\!:\!99\!:\!60 ) \},$&$\{ ( 1\!:\!61\!:\!98 ), ( 1\!:\!98\!:\!61 ) \},$\\ 
&&$\{ ( 1\!:\!62\!:\!97 ), ( 1\!:\!97\!:\!62 ) \},$&$\{ ( 1\!:\!63\!:\!96 ), ( 1\!:\!96\!:\!63 ) \},$&$\{ ( 1\!:\!64\!:\!95 ), ( 1\!:\!95\!:\!64 ) \},$\\ 
&&$\{ ( 1\!:\!65\!:\!94 ), ( 1\!:\!94\!:\!65 ) \},$&$\{ ( 1\!:\!66\!:\!93 ), ( 1\!:\!93\!:\!66 ) \},$&$\{ ( 1\!:\!67\!:\!92 ), ( 1\!:\!92\!:\!67 ) \},$\\ 
&&$\{ ( 1\!:\!68\!:\!91 ), ( 1\!:\!91\!:\!68 ) \},$&$\{ ( 1\!:\!69\!:\!90 ), ( 1\!:\!90\!:\!69 ) \},$&$\{ ( 1\!:\!70\!:\!89 ), ( 1\!:\!89\!:\!70 ) \},$\\ 
&&$\{ ( 1\!:\!71\!:\!88 ), ( 1\!:\!88\!:\!71 ) \},$&$\{ ( 1\!:\!72\!:\!87 ), ( 1\!:\!87\!:\!72 ) \},$&$\{ ( 1\!:\!73\!:\!86 ), ( 1\!:\!86\!:\!73 ) \},$\\ 
&&$\{ ( 1\!:\!74\!:\!85 ), ( 1\!:\!85\!:\!74 ) \},$&$\{ ( 1\!:\!75\!:\!84 ), ( 1\!:\!84\!:\!75 ) \},$&$\{ ( 1\!:\!76\!:\!83 ), ( 1\!:\!83\!:\!76 ) \},$\\ 
&&$\{ ( 1\!:\!77\!:\!82 ), ( 1\!:\!82\!:\!77 ) \},$&$\{ ( 1\!:\!78\!:\!81 ), ( 1\!:\!81\!:\!78 ) \},$&$\{ ( 2\!:\!3\!:\!155 ), ( 2\!:\!155\!:\!3 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!153 ), ( 2\!:\!153\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!151 ), ( 2\!:\!151\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!149 ), ( 2\!:\!149\!:\!9 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!147 ), ( 2\!:\!147\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!145 ), ( 2\!:\!145\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!143 ), ( 2\!:\!143\!:\!15 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!141 ), ( 2\!:\!141\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!139 ), ( 2\!:\!139\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!137 ), ( 2\!:\!137\!:\!21 ) \},$\\ 
&&$\{ ( 2\!:\!23\!:\!135 ), ( 2\!:\!135\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!133 ), ( 2\!:\!133\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!131 ), ( 2\!:\!131\!:\!27 ) \},$\\ 
&&$\{ ( 2\!:\!29\!:\!129 ), ( 2\!:\!129\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!127 ), ( 2\!:\!127\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!125 ), ( 2\!:\!125\!:\!33 ) \},$\\ 
&&$\{ ( 2\!:\!35\!:\!123 ), ( 2\!:\!123\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!121 ), ( 2\!:\!121\!:\!37 ) \},$&$\{ ( 2\!:\!39\!:\!119 ), ( 2\!:\!119\!:\!39 ) \},$\\ 
&&$\{ ( 2\!:\!41\!:\!117 ), ( 2\!:\!117\!:\!41 ) \},$&$\{ ( 2\!:\!43\!:\!115 ), ( 2\!:\!115\!:\!43 ) \},$&$\{ ( 2\!:\!45\!:\!113 ), ( 2\!:\!113\!:\!45 ) \},$\\ 
&&$\{ ( 2\!:\!47\!:\!111 ), ( 2\!:\!111\!:\!47 ) \},$&$\{ ( 2\!:\!49\!:\!109 ), ( 2\!:\!109\!:\!49 ) \},$&$\{ ( 2\!:\!51\!:\!107 ), ( 2\!:\!107\!:\!51 ) \},$\\ 
&&$\{ ( 2\!:\!53\!:\!105 ), ( 2\!:\!105\!:\!53 ) \},$&$\{ ( 2\!:\!55\!:\!103 ), ( 2\!:\!103\!:\!55 ) \},$&$\{ ( 2\!:\!57\!:\!101 ), ( 2\!:\!101\!:\!57 ) \},$\\ 
&&$\{ ( 2\!:\!59\!:\!99 ), ( 2\!:\!99\!:\!59 ) \},$&$\{ ( 2\!:\!61\!:\!97 ), ( 2\!:\!97\!:\!61 ) \},$&$\{ ( 2\!:\!63\!:\!95 ), ( 2\!:\!95\!:\!63 ) \},$\\ 
&&$\{ ( 2\!:\!65\!:\!93 ), ( 2\!:\!93\!:\!65 ) \},$&$\{ ( 2\!:\!67\!:\!91 ), ( 2\!:\!91\!:\!67 ) \},$&$\{ ( 2\!:\!69\!:\!89 ), ( 2\!:\!89\!:\!69 ) \},$\\ 
&&$\{ ( 2\!:\!71\!:\!87 ), ( 2\!:\!87\!:\!71 ) \},$&$\{ ( 2\!:\!73\!:\!85 ), ( 2\!:\!85\!:\!73 ) \},$&$\{ ( 2\!:\!75\!:\!83 ), ( 2\!:\!83\!:\!75 ) \},$\\ 
&&$\{ ( 2\!:\!77\!:\!81 ), ( 2\!:\!81\!:\!77 ) \},$&$\{ ( 3\!:\!4\!:\!153 ), ( 3\!:\!153\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!152 ), ( 3\!:\!152\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!151 ), ( 3\!:\!151\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!150 ), ( 3\!:\!150\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!149 ), ( 3\!:\!149\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!148 ), ( 3\!:\!148\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!147 ), ( 3\!:\!147\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!146 ), ( 3\!:\!146\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!145 ), ( 3\!:\!145\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!144 ), ( 3\!:\!144\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!143 ), ( 3\!:\!143\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!142 ), ( 3\!:\!142\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!141 ), ( 3\!:\!141\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!140 ), ( 3\!:\!140\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!139 ), ( 3\!:\!139\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!138 ), ( 3\!:\!138\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!137 ), ( 3\!:\!137\!:\!20 ) \},$\\ 
&&$\{ ( 3\!:\!21\!:\!136 ), ( 3\!:\!136\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!135 ), ( 3\!:\!135\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!134 ), ( 3\!:\!134\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!133 ), ( 3\!:\!133\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!132 ), ( 3\!:\!132\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!131 ), ( 3\!:\!131\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!27\!:\!130 ), ( 3\!:\!130\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!129 ), ( 3\!:\!129\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!128 ), ( 3\!:\!128\!:\!29 ) \},$\\ 
&&$\{ ( 3\!:\!30\!:\!127 ), ( 3\!:\!127\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!126 ), ( 3\!:\!126\!:\!31 ) \},$&$\{ ( 3\!:\!32\!:\!125 ), ( 3\!:\!125\!:\!32 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!124 ), ( 3\!:\!124\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!123 ), ( 3\!:\!123\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!122 ), ( 3\!:\!122\!:\!35 ) \},$\\ 
&&$\{ ( 3\!:\!36\!:\!121 ), ( 3\!:\!121\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!120 ), ( 3\!:\!120\!:\!37 ) \},$&$\{ ( 3\!:\!38\!:\!119 ), ( 3\!:\!119\!:\!38 ) \},$\\ 
&&$\{ ( 3\!:\!39\!:\!118 ), ( 3\!:\!118\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!117 ), ( 3\!:\!117\!:\!40 ) \},$&$\{ ( 3\!:\!41\!:\!116 ), ( 3\!:\!116\!:\!41 ) \},$\\ 
&&$\{ ( 3\!:\!42\!:\!115 ), ( 3\!:\!115\!:\!42 ) \},$&$\{ ( 3\!:\!43\!:\!114 ), ( 3\!:\!114\!:\!43 ) \},$&$\{ ( 3\!:\!44\!:\!113 ), ( 3\!:\!113\!:\!44 ) \},$\\ 
&&$\{ ( 3\!:\!45\!:\!112 ), ( 3\!:\!112\!:\!45 ) \},$&$\{ ( 3\!:\!46\!:\!111 ), ( 3\!:\!111\!:\!46 ) \},$&$\{ ( 3\!:\!47\!:\!110 ), ( 3\!:\!110\!:\!47 ) \},$\\ 
&&$\{ ( 3\!:\!48\!:\!109 ), ( 3\!:\!109\!:\!48 ) \},$&$\{ ( 3\!:\!49\!:\!108 ), ( 3\!:\!108\!:\!49 ) \},$&$\{ ( 3\!:\!50\!:\!107 ), ( 3\!:\!107\!:\!50 ) \},$\\ 
&&$\{ ( 3\!:\!51\!:\!106 ), ( 3\!:\!106\!:\!51 ) \},$&$\{ ( 3\!:\!52\!:\!105 ), ( 3\!:\!105\!:\!52 ) \},$&$\{ ( 3\!:\!53\!:\!104 ), ( 3\!:\!104\!:\!53 ) \},$\\ 
&&$\{ ( 3\!:\!54\!:\!103 ), ( 3\!:\!103\!:\!54 ) \},$&$\{ ( 3\!:\!55\!:\!102 ), ( 3\!:\!102\!:\!55 ) \},$&$\{ ( 3\!:\!56\!:\!101 ), ( 3\!:\!101\!:\!56 ) \},$\\ 
&&$\{ ( 3\!:\!57\!:\!100 ), ( 3\!:\!100\!:\!57 ) \},$&$\{ ( 3\!:\!58\!:\!99 ), ( 3\!:\!99\!:\!58 ) \},$&$\{ ( 3\!:\!59\!:\!98 ), ( 3\!:\!98\!:\!59 ) \},$\\ 
&&$\{ ( 3\!:\!60\!:\!97 ), ( 3\!:\!97\!:\!60 ) \},$&$\{ ( 3\!:\!61\!:\!96 ), ( 3\!:\!96\!:\!61 ) \},$&$\{ ( 3\!:\!62\!:\!95 ), ( 3\!:\!95\!:\!62 ) \},$\\ 
&&$\{ ( 3\!:\!63\!:\!94 ), ( 3\!:\!94\!:\!63 ) \},$&$\{ ( 3\!:\!64\!:\!93 ), ( 3\!:\!93\!:\!64 ) \},$&$\{ ( 3\!:\!65\!:\!92 ), ( 3\!:\!92\!:\!65 ) \},$\\ 
&&$\{ ( 3\!:\!66\!:\!91 ), ( 3\!:\!91\!:\!66 ) \},$&$\{ ( 3\!:\!67\!:\!90 ), ( 3\!:\!90\!:\!67 ) \},$&$\{ ( 3\!:\!68\!:\!89 ), ( 3\!:\!89\!:\!68 ) \},$\\ 
&&$\{ ( 3\!:\!69\!:\!88 ), ( 3\!:\!88\!:\!69 ) \},$&$\{ ( 3\!:\!70\!:\!87 ), ( 3\!:\!87\!:\!70 ) \},$&$\{ ( 3\!:\!71\!:\!86 ), ( 3\!:\!86\!:\!71 ) \},$\\ 
&&$\{ ( 3\!:\!72\!:\!85 ), ( 3\!:\!85\!:\!72 ) \},$&$\{ ( 3\!:\!73\!:\!84 ), ( 3\!:\!84\!:\!73 ) \},$&$\{ ( 3\!:\!74\!:\!83 ), ( 3\!:\!83\!:\!74 ) \},$\\ 
&&$\{ ( 3\!:\!75\!:\!82 ), ( 3\!:\!82\!:\!75 ) \},$&$\{ ( 3\!:\!76\!:\!81 ), ( 3\!:\!81\!:\!76 ) \},$&$\{ ( 3\!:\!78\!:\!79 ), ( 3\!:\!79\!:\!78 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!151 ), ( 4\!:\!151\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!149 ), ( 4\!:\!149\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!147 ), ( 4\!:\!147\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!145 ), ( 4\!:\!145\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!143 ), ( 4\!:\!143\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!141 ), ( 4\!:\!141\!:\!15 ) \},$\\ 
&&$\{ ( 4\!:\!17\!:\!139 ), ( 4\!:\!139\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!137 ), ( 4\!:\!137\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!135 ), ( 4\!:\!135\!:\!21 ) \},$\\ 
&&$\{ ( 4\!:\!23\!:\!133 ), ( 4\!:\!133\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!131 ), ( 4\!:\!131\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!129 ), ( 4\!:\!129\!:\!27 ) \},$\\ 
&&$\{ ( 4\!:\!29\!:\!127 ), ( 4\!:\!127\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!125 ), ( 4\!:\!125\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!123 ), ( 4\!:\!123\!:\!33 ) \},$\\ 
&&$\{ ( 4\!:\!35\!:\!121 ), ( 4\!:\!121\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!119 ), ( 4\!:\!119\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!117 ), ( 4\!:\!117\!:\!39 ) \},$\\ 
&&$\{ ( 4\!:\!41\!:\!115 ), ( 4\!:\!115\!:\!41 ) \},$&$\{ ( 4\!:\!43\!:\!113 ), ( 4\!:\!113\!:\!43 ) \},$&$\{ ( 4\!:\!45\!:\!111 ), ( 4\!:\!111\!:\!45 ) \},$\\ 
&&$\{ ( 4\!:\!47\!:\!109 ), ( 4\!:\!109\!:\!47 ) \},$&$\{ ( 4\!:\!49\!:\!107 ), ( 4\!:\!107\!:\!49 ) \},$&$\{ ( 4\!:\!51\!:\!105 ), ( 4\!:\!105\!:\!51 ) \},$\\ 
&&$\{ ( 4\!:\!53\!:\!103 ), ( 4\!:\!103\!:\!53 ) \},$&$\{ ( 4\!:\!55\!:\!101 ), ( 4\!:\!101\!:\!55 ) \},$&$\{ ( 4\!:\!57\!:\!99 ), ( 4\!:\!99\!:\!57 ) \},$\\ 
&&$\{ ( 4\!:\!59\!:\!97 ), ( 4\!:\!97\!:\!59 ) \},$&$\{ ( 4\!:\!61\!:\!95 ), ( 4\!:\!95\!:\!61 ) \},$&$\{ ( 4\!:\!63\!:\!93 ), ( 4\!:\!93\!:\!63 ) \},$\\ 
&&$\{ ( 4\!:\!65\!:\!91 ), ( 4\!:\!91\!:\!65 ) \},$&$\{ ( 4\!:\!67\!:\!89 ), ( 4\!:\!89\!:\!67 ) \},$&$\{ ( 4\!:\!69\!:\!87 ), ( 4\!:\!87\!:\!69 ) \},$\\ 
&&$\{ ( 4\!:\!71\!:\!85 ), ( 4\!:\!85\!:\!71 ) \},$&$\{ ( 4\!:\!73\!:\!83 ), ( 4\!:\!83\!:\!73 ) \},$&$\{ ( 4\!:\!75\!:\!81 ), ( 4\!:\!81\!:\!75 ) \},$\\ 
&&$\{ ( 4\!:\!77\!:\!79 ), ( 4\!:\!79\!:\!77 ) \},$&$\{ ( 5\!:\!6\!:\!149 ), ( 5\!:\!149\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!148 ), ( 5\!:\!148\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!147 ), ( 5\!:\!147\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!146 ), ( 5\!:\!146\!:\!9 ) \},$&$\{ ( 5\!:\!11\!:\!144 ), ( 5\!:\!144\!:\!11 ) \},$\\ 
&&$\{ ( 5\!:\!12\!:\!143 ), ( 5\!:\!143\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!142 ), ( 5\!:\!142\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!141 ), ( 5\!:\!141\!:\!14 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!139 ), ( 5\!:\!139\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!138 ), ( 5\!:\!138\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!137 ), ( 5\!:\!137\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!136 ), ( 5\!:\!136\!:\!19 ) \},$&$\{ ( 5\!:\!21\!:\!134 ), ( 5\!:\!134\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!133 ), ( 5\!:\!133\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!132 ), ( 5\!:\!132\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!131 ), ( 5\!:\!131\!:\!24 ) \},$&$\{ ( 5\!:\!26\!:\!129 ), ( 5\!:\!129\!:\!26 ) \},$\\ 
&&$\{ ( 5\!:\!27\!:\!128 ), ( 5\!:\!128\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!127 ), ( 5\!:\!127\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!126 ), ( 5\!:\!126\!:\!29 ) \},$\\ 
&&$\{ ( 5\!:\!31\!:\!124 ), ( 5\!:\!124\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!123 ), ( 5\!:\!123\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!122 ), ( 5\!:\!122\!:\!33 ) \},$\\ 
&&$\{ ( 5\!:\!34\!:\!121 ), ( 5\!:\!121\!:\!34 ) \},$&$\{ ( 5\!:\!36\!:\!119 ), ( 5\!:\!119\!:\!36 ) \},$&$\{ ( 5\!:\!37\!:\!118 ), ( 5\!:\!118\!:\!37 ) \},$\\ 
&&$\{ ( 5\!:\!38\!:\!117 ), ( 5\!:\!117\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!116 ), ( 5\!:\!116\!:\!39 ) \},$&$\{ ( 5\!:\!41\!:\!114 ), ( 5\!:\!114\!:\!41 ) \},$\\ 
&&$\{ ( 5\!:\!42\!:\!113 ), ( 5\!:\!113\!:\!42 ) \},$&$\{ ( 5\!:\!43\!:\!112 ), ( 5\!:\!112\!:\!43 ) \},$&$\{ ( 5\!:\!44\!:\!111 ), ( 5\!:\!111\!:\!44 ) \},$\\ 
&&$\{ ( 5\!:\!46\!:\!109 ), ( 5\!:\!109\!:\!46 ) \},$&$\{ ( 5\!:\!47\!:\!108 ), ( 5\!:\!108\!:\!47 ) \},$&$\{ ( 5\!:\!48\!:\!107 ), ( 5\!:\!107\!:\!48 ) \},$\\ 
&&$\{ ( 5\!:\!49\!:\!106 ), ( 5\!:\!106\!:\!49 ) \},$&$\{ ( 5\!:\!51\!:\!104 ), ( 5\!:\!104\!:\!51 ) \},$&$\{ ( 5\!:\!52\!:\!103 ), ( 5\!:\!103\!:\!52 ) \},$\\ 
&&$\{ ( 5\!:\!53\!:\!102 ), ( 5\!:\!102\!:\!53 ) \},$&$\{ ( 5\!:\!54\!:\!101 ), ( 5\!:\!101\!:\!54 ) \},$&$\{ ( 5\!:\!56\!:\!99 ), ( 5\!:\!99\!:\!56 ) \},$\\ 
&&$\{ ( 5\!:\!57\!:\!98 ), ( 5\!:\!98\!:\!57 ) \},$&$\{ ( 5\!:\!58\!:\!97 ), ( 5\!:\!97\!:\!58 ) \},$&$\{ ( 5\!:\!59\!:\!96 ), ( 5\!:\!96\!:\!59 ) \},$\\ 
&&$\{ ( 5\!:\!61\!:\!94 ), ( 5\!:\!94\!:\!61 ) \},$&$\{ ( 5\!:\!62\!:\!93 ), ( 5\!:\!93\!:\!62 ) \},$&$\{ ( 5\!:\!63\!:\!92 ), ( 5\!:\!92\!:\!63 ) \},$\\ 
&&$\{ ( 5\!:\!64\!:\!91 ), ( 5\!:\!91\!:\!64 ) \},$&$\{ ( 5\!:\!66\!:\!89 ), ( 5\!:\!89\!:\!66 ) \},$&$\{ ( 5\!:\!67\!:\!88 ), ( 5\!:\!88\!:\!67 ) \},$\\ 
&&$\{ ( 5\!:\!68\!:\!87 ), ( 5\!:\!87\!:\!68 ) \},$&$\{ ( 5\!:\!69\!:\!86 ), ( 5\!:\!86\!:\!69 ) \},$&$\{ ( 5\!:\!71\!:\!84 ), ( 5\!:\!84\!:\!71 ) \},$\\ 
&&$\{ ( 5\!:\!72\!:\!83 ), ( 5\!:\!83\!:\!72 ) \},$&$\{ ( 5\!:\!73\!:\!82 ), ( 5\!:\!82\!:\!73 ) \},$&$\{ ( 5\!:\!74\!:\!81 ), ( 5\!:\!81\!:\!74 ) \},$\\ 
&&$\{ ( 5\!:\!76\!:\!79 ), ( 5\!:\!79\!:\!76 ) \},$&$\{ ( 5\!:\!77\!:\!78 ), ( 5\!:\!78\!:\!77 ) \},$&$\{ ( 6\!:\!7\!:\!147 ), ( 6\!:\!147\!:\!7 ) \},$\\ 
&&$\{ ( 6\!:\!9\!:\!145 ), ( 6\!:\!145\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!143 ), ( 6\!:\!143\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!141 ), ( 6\!:\!141\!:\!13 ) \},$\\ 
&&$\{ ( 6\!:\!15\!:\!139 ), ( 6\!:\!139\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!137 ), ( 6\!:\!137\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!135 ), ( 6\!:\!135\!:\!19 ) \},$\\ 
&&$\{ ( 6\!:\!21\!:\!133 ), ( 6\!:\!133\!:\!21 ) \},$&$\{ ( 6\!:\!23\!:\!131 ), ( 6\!:\!131\!:\!23 ) \},$&$\{ ( 6\!:\!25\!:\!129 ), ( 6\!:\!129\!:\!25 ) \},$\\ 
&&$\{ ( 6\!:\!27\!:\!127 ), ( 6\!:\!127\!:\!27 ) \},$&$\{ ( 6\!:\!29\!:\!125 ), ( 6\!:\!125\!:\!29 ) \},$&$\{ ( 6\!:\!31\!:\!123 ), ( 6\!:\!123\!:\!31 ) \},$\\ 
&&$\{ ( 6\!:\!33\!:\!121 ), ( 6\!:\!121\!:\!33 ) \},$&$\{ ( 6\!:\!35\!:\!119 ), ( 6\!:\!119\!:\!35 ) \},$&$\{ ( 6\!:\!37\!:\!117 ), ( 6\!:\!117\!:\!37 ) \},$\\ 
&&$\{ ( 6\!:\!39\!:\!115 ), ( 6\!:\!115\!:\!39 ) \},$&$\{ ( 6\!:\!41\!:\!113 ), ( 6\!:\!113\!:\!41 ) \},$&$\{ ( 6\!:\!43\!:\!111 ), ( 6\!:\!111\!:\!43 ) \},$\\ 
&&$\{ ( 6\!:\!45\!:\!109 ), ( 6\!:\!109\!:\!45 ) \},$&$\{ ( 6\!:\!47\!:\!107 ), ( 6\!:\!107\!:\!47 ) \},$&$\{ ( 6\!:\!49\!:\!105 ), ( 6\!:\!105\!:\!49 ) \},$\\ 
&&$\{ ( 6\!:\!51\!:\!103 ), ( 6\!:\!103\!:\!51 ) \},$&$\{ ( 6\!:\!53\!:\!101 ), ( 6\!:\!101\!:\!53 ) \},$&$\{ ( 6\!:\!55\!:\!99 ), ( 6\!:\!99\!:\!55 ) \},$\\ 
&&$\{ ( 6\!:\!57\!:\!97 ), ( 6\!:\!97\!:\!57 ) \},$&$\{ ( 6\!:\!59\!:\!95 ), ( 6\!:\!95\!:\!59 ) \},$&$\{ ( 6\!:\!61\!:\!93 ), ( 6\!:\!93\!:\!61 ) \},$\\ 
&&$\{ ( 6\!:\!63\!:\!91 ), ( 6\!:\!91\!:\!63 ) \},$&$\{ ( 6\!:\!65\!:\!89 ), ( 6\!:\!89\!:\!65 ) \},$&$\{ ( 6\!:\!67\!:\!87 ), ( 6\!:\!87\!:\!67 ) \},$\\ 
&&$\{ ( 6\!:\!69\!:\!85 ), ( 6\!:\!85\!:\!69 ) \},$&$\{ ( 6\!:\!71\!:\!83 ), ( 6\!:\!83\!:\!71 ) \},$&$\{ ( 6\!:\!73\!:\!81 ), ( 6\!:\!81\!:\!73 ) \},$\\ 
&&$\{ ( 6\!:\!75\!:\!79 ), ( 6\!:\!79\!:\!75 ) \},$&$\{ ( 7\!:\!8\!:\!145 ), ( 7\!:\!145\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!144 ), ( 7\!:\!144\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!143 ), ( 7\!:\!143\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!142 ), ( 7\!:\!142\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!141 ), ( 7\!:\!141\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!13\!:\!140 ), ( 7\!:\!140\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!139 ), ( 7\!:\!139\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!138 ), ( 7\!:\!138\!:\!15 ) \},$\\ 
&&$\{ ( 7\!:\!16\!:\!137 ), ( 7\!:\!137\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!136 ), ( 7\!:\!136\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!135 ), ( 7\!:\!135\!:\!18 ) \},$\\ 
&&$\{ ( 7\!:\!19\!:\!134 ), ( 7\!:\!134\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!133 ), ( 7\!:\!133\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!132 ), ( 7\!:\!132\!:\!21 ) \},$\\ 
&&$\{ ( 7\!:\!22\!:\!131 ), ( 7\!:\!131\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!130 ), ( 7\!:\!130\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!129 ), ( 7\!:\!129\!:\!24 ) \},$\\ 
&&$\{ ( 7\!:\!25\!:\!128 ), ( 7\!:\!128\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!127 ), ( 7\!:\!127\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!126 ), ( 7\!:\!126\!:\!27 ) \},$\\ 
&&$\{ ( 7\!:\!28\!:\!125 ), ( 7\!:\!125\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!124 ), ( 7\!:\!124\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!123 ), ( 7\!:\!123\!:\!30 ) \},$\\ 
&&$\{ ( 7\!:\!31\!:\!122 ), ( 7\!:\!122\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!121 ), ( 7\!:\!121\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!120 ), ( 7\!:\!120\!:\!33 ) \},$\\ 
&&$\{ ( 7\!:\!34\!:\!119 ), ( 7\!:\!119\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!118 ), ( 7\!:\!118\!:\!35 ) \},$&$\{ ( 7\!:\!36\!:\!117 ), ( 7\!:\!117\!:\!36 ) \},$\\ 
&&$\{ ( 7\!:\!37\!:\!116 ), ( 7\!:\!116\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!115 ), ( 7\!:\!115\!:\!38 ) \},$&$\{ ( 7\!:\!39\!:\!114 ), ( 7\!:\!114\!:\!39 ) \},$\\ 
&&$\{ ( 7\!:\!40\!:\!113 ), ( 7\!:\!113\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!112 ), ( 7\!:\!112\!:\!41 ) \},$&$\{ ( 7\!:\!42\!:\!111 ), ( 7\!:\!111\!:\!42 ) \},$\\ 
&&$\{ ( 7\!:\!43\!:\!110 ), ( 7\!:\!110\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!109 ), ( 7\!:\!109\!:\!44 ) \},$&$\{ ( 7\!:\!45\!:\!108 ), ( 7\!:\!108\!:\!45 ) \},$\\ 
&&$\{ ( 7\!:\!46\!:\!107 ), ( 7\!:\!107\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!106 ), ( 7\!:\!106\!:\!47 ) \},$&$\{ ( 7\!:\!48\!:\!105 ), ( 7\!:\!105\!:\!48 ) \},$\\ 
&&$\{ ( 7\!:\!49\!:\!104 ), ( 7\!:\!104\!:\!49 ) \},$&$\{ ( 7\!:\!50\!:\!103 ), ( 7\!:\!103\!:\!50 ) \},$&$\{ ( 7\!:\!51\!:\!102 ), ( 7\!:\!102\!:\!51 ) \},$\\ 
&&$\{ ( 7\!:\!52\!:\!101 ), ( 7\!:\!101\!:\!52 ) \},$&$\{ ( 7\!:\!53\!:\!100 ), ( 7\!:\!100\!:\!53 ) \},$&$\{ ( 7\!:\!54\!:\!99 ), ( 7\!:\!99\!:\!54 ) \},$\\ 
&&$\{ ( 7\!:\!55\!:\!98 ), ( 7\!:\!98\!:\!55 ) \},$&$\{ ( 7\!:\!56\!:\!97 ), ( 7\!:\!97\!:\!56 ) \},$&$\{ ( 7\!:\!57\!:\!96 ), ( 7\!:\!96\!:\!57 ) \},$\\ 
&&$\{ ( 7\!:\!58\!:\!95 ), ( 7\!:\!95\!:\!58 ) \},$&$\{ ( 7\!:\!59\!:\!94 ), ( 7\!:\!94\!:\!59 ) \},$&$\{ ( 7\!:\!60\!:\!93 ), ( 7\!:\!93\!:\!60 ) \},$\\ 
&&$\{ ( 7\!:\!61\!:\!92 ), ( 7\!:\!92\!:\!61 ) \},$&$\{ ( 7\!:\!62\!:\!91 ), ( 7\!:\!91\!:\!62 ) \},$&$\{ ( 7\!:\!63\!:\!90 ), ( 7\!:\!90\!:\!63 ) \},$\\ 
&&$\{ ( 7\!:\!64\!:\!89 ), ( 7\!:\!89\!:\!64 ) \},$&$\{ ( 7\!:\!65\!:\!88 ), ( 7\!:\!88\!:\!65 ) \},$&$\{ ( 7\!:\!66\!:\!87 ), ( 7\!:\!87\!:\!66 ) \},$\\ 
&&$\{ ( 7\!:\!67\!:\!86 ), ( 7\!:\!86\!:\!67 ) \},$&$\{ ( 7\!:\!68\!:\!85 ), ( 7\!:\!85\!:\!68 ) \},$&$\{ ( 7\!:\!69\!:\!84 ), ( 7\!:\!84\!:\!69 ) \},$\\ 
&&$\{ ( 7\!:\!70\!:\!83 ), ( 7\!:\!83\!:\!70 ) \},$&$\{ ( 7\!:\!71\!:\!82 ), ( 7\!:\!82\!:\!71 ) \},$&$\{ ( 7\!:\!72\!:\!81 ), ( 7\!:\!81\!:\!72 ) \},$\\ 
&&$\{ ( 7\!:\!74\!:\!79 ), ( 7\!:\!79\!:\!74 ) \},$&$\{ ( 7\!:\!75\!:\!78 ), ( 7\!:\!78\!:\!75 ) \},$&$\{ ( 7\!:\!76\!:\!77 ), ( 7\!:\!77\!:\!76 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!143 ), ( 8\!:\!143\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!141 ), ( 8\!:\!141\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!139 ), ( 8\!:\!139\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!137 ), ( 8\!:\!137\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!135 ), ( 8\!:\!135\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!133 ), ( 8\!:\!133\!:\!19 ) \},$\\ 
&&$\{ ( 8\!:\!21\!:\!131 ), ( 8\!:\!131\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!129 ), ( 8\!:\!129\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!127 ), ( 8\!:\!127\!:\!25 ) \},$\\ 
&&$\{ ( 8\!:\!27\!:\!125 ), ( 8\!:\!125\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!123 ), ( 8\!:\!123\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!121 ), ( 8\!:\!121\!:\!31 ) \},$\\ 
&&$\{ ( 8\!:\!33\!:\!119 ), ( 8\!:\!119\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!117 ), ( 8\!:\!117\!:\!35 ) \},$&$\{ ( 8\!:\!37\!:\!115 ), ( 8\!:\!115\!:\!37 ) \},$\\ 
&&$\{ ( 8\!:\!39\!:\!113 ), ( 8\!:\!113\!:\!39 ) \},$&$\{ ( 8\!:\!41\!:\!111 ), ( 8\!:\!111\!:\!41 ) \},$&$\{ ( 8\!:\!43\!:\!109 ), ( 8\!:\!109\!:\!43 ) \},$\\ 
&&$\{ ( 8\!:\!45\!:\!107 ), ( 8\!:\!107\!:\!45 ) \},$&$\{ ( 8\!:\!47\!:\!105 ), ( 8\!:\!105\!:\!47 ) \},$&$\{ ( 8\!:\!49\!:\!103 ), ( 8\!:\!103\!:\!49 ) \},$\\ 
&&$\{ ( 8\!:\!51\!:\!101 ), ( 8\!:\!101\!:\!51 ) \},$&$\{ ( 8\!:\!53\!:\!99 ), ( 8\!:\!99\!:\!53 ) \},$&$\{ ( 8\!:\!55\!:\!97 ), ( 8\!:\!97\!:\!55 ) \},$\\ 
&&$\{ ( 8\!:\!57\!:\!95 ), ( 8\!:\!95\!:\!57 ) \},$&$\{ ( 8\!:\!59\!:\!93 ), ( 8\!:\!93\!:\!59 ) \},$&$\{ ( 8\!:\!61\!:\!91 ), ( 8\!:\!91\!:\!61 ) \},$\\ 
&&$\{ ( 8\!:\!63\!:\!89 ), ( 8\!:\!89\!:\!63 ) \},$&$\{ ( 8\!:\!65\!:\!87 ), ( 8\!:\!87\!:\!65 ) \},$&$\{ ( 8\!:\!67\!:\!85 ), ( 8\!:\!85\!:\!67 ) \},$\\ 
&&$\{ ( 8\!:\!69\!:\!83 ), ( 8\!:\!83\!:\!69 ) \},$&$\{ ( 8\!:\!71\!:\!81 ), ( 8\!:\!81\!:\!71 ) \},$&$\{ ( 8\!:\!73\!:\!79 ), ( 8\!:\!79\!:\!73 ) \},$\\ 
&&$\{ ( 8\!:\!75\!:\!77 ), ( 8\!:\!77\!:\!75 ) \},$&$\{ ( 9\!:\!10\!:\!141 ), ( 9\!:\!141\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!140 ), ( 9\!:\!140\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!139 ), ( 9\!:\!139\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!138 ), ( 9\!:\!138\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!137 ), ( 9\!:\!137\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!136 ), ( 9\!:\!136\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!135 ), ( 9\!:\!135\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!134 ), ( 9\!:\!134\!:\!17 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!133 ), ( 9\!:\!133\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!132 ), ( 9\!:\!132\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!131 ), ( 9\!:\!131\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!21\!:\!130 ), ( 9\!:\!130\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!129 ), ( 9\!:\!129\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!128 ), ( 9\!:\!128\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!24\!:\!127 ), ( 9\!:\!127\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!126 ), ( 9\!:\!126\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!125 ), ( 9\!:\!125\!:\!26 ) \},$\\ 
&&$\{ ( 9\!:\!27\!:\!124 ), ( 9\!:\!124\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!123 ), ( 9\!:\!123\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!122 ), ( 9\!:\!122\!:\!29 ) \},$\\ 
&&$\{ ( 9\!:\!30\!:\!121 ), ( 9\!:\!121\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!120 ), ( 9\!:\!120\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!119 ), ( 9\!:\!119\!:\!32 ) \},$\\ 
&&$\{ ( 9\!:\!33\!:\!118 ), ( 9\!:\!118\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!117 ), ( 9\!:\!117\!:\!34 ) \},$&$\{ ( 9\!:\!35\!:\!116 ), ( 9\!:\!116\!:\!35 ) \},$\\ 
&&$\{ ( 9\!:\!36\!:\!115 ), ( 9\!:\!115\!:\!36 ) \},$&$\{ ( 9\!:\!37\!:\!114 ), ( 9\!:\!114\!:\!37 ) \},$&$\{ ( 9\!:\!38\!:\!113 ), ( 9\!:\!113\!:\!38 ) \},$\\ 
&&$\{ ( 9\!:\!39\!:\!112 ), ( 9\!:\!112\!:\!39 ) \},$&$\{ ( 9\!:\!40\!:\!111 ), ( 9\!:\!111\!:\!40 ) \},$&$\{ ( 9\!:\!41\!:\!110 ), ( 9\!:\!110\!:\!41 ) \},$\\ 
&&$\{ ( 9\!:\!42\!:\!109 ), ( 9\!:\!109\!:\!42 ) \},$&$\{ ( 9\!:\!43\!:\!108 ), ( 9\!:\!108\!:\!43 ) \},$&$\{ ( 9\!:\!44\!:\!107 ), ( 9\!:\!107\!:\!44 ) \},$\\ 
&&$\{ ( 9\!:\!45\!:\!106 ), ( 9\!:\!106\!:\!45 ) \},$&$\{ ( 9\!:\!46\!:\!105 ), ( 9\!:\!105\!:\!46 ) \},$&$\{ ( 9\!:\!47\!:\!104 ), ( 9\!:\!104\!:\!47 ) \},$\\ 
&&$\{ ( 9\!:\!48\!:\!103 ), ( 9\!:\!103\!:\!48 ) \},$&$\{ ( 9\!:\!49\!:\!102 ), ( 9\!:\!102\!:\!49 ) \},$&$\{ ( 9\!:\!50\!:\!101 ), ( 9\!:\!101\!:\!50 ) \},$\\ 
&&$\{ ( 9\!:\!51\!:\!100 ), ( 9\!:\!100\!:\!51 ) \},$&$\{ ( 9\!:\!52\!:\!99 ), ( 9\!:\!99\!:\!52 ) \},$&$\{ ( 9\!:\!53\!:\!98 ), ( 9\!:\!98\!:\!53 ) \},$\\ 
&&$\{ ( 9\!:\!54\!:\!97 ), ( 9\!:\!97\!:\!54 ) \},$&$\{ ( 9\!:\!55\!:\!96 ), ( 9\!:\!96\!:\!55 ) \},$&$\{ ( 9\!:\!56\!:\!95 ), ( 9\!:\!95\!:\!56 ) \},$\\ 
&&$\{ ( 9\!:\!57\!:\!94 ), ( 9\!:\!94\!:\!57 ) \},$&$\{ ( 9\!:\!58\!:\!93 ), ( 9\!:\!93\!:\!58 ) \},$&$\{ ( 9\!:\!59\!:\!92 ), ( 9\!:\!92\!:\!59 ) \},$\\ 
&&$\{ ( 9\!:\!60\!:\!91 ), ( 9\!:\!91\!:\!60 ) \},$&$\{ ( 9\!:\!61\!:\!90 ), ( 9\!:\!90\!:\!61 ) \},$&$\{ ( 9\!:\!62\!:\!89 ), ( 9\!:\!89\!:\!62 ) \},$\\ 
&&$\{ ( 9\!:\!63\!:\!88 ), ( 9\!:\!88\!:\!63 ) \},$&$\{ ( 9\!:\!64\!:\!87 ), ( 9\!:\!87\!:\!64 ) \},$&$\{ ( 9\!:\!65\!:\!86 ), ( 9\!:\!86\!:\!65 ) \},$\\ 
&&$\{ ( 9\!:\!66\!:\!85 ), ( 9\!:\!85\!:\!66 ) \},$&$\{ ( 9\!:\!67\!:\!84 ), ( 9\!:\!84\!:\!67 ) \},$&$\{ ( 9\!:\!68\!:\!83 ), ( 9\!:\!83\!:\!68 ) \},$\\ 
&&$\{ ( 9\!:\!69\!:\!82 ), ( 9\!:\!82\!:\!69 ) \},$&$\{ ( 9\!:\!70\!:\!81 ), ( 9\!:\!81\!:\!70 ) \},$&$\{ ( 9\!:\!72\!:\!79 ), ( 9\!:\!79\!:\!72 ) \},$\\ 
&&$\{ ( 9\!:\!73\!:\!78 ), ( 9\!:\!78\!:\!73 ) \},$&$\{ ( 9\!:\!74\!:\!77 ), ( 9\!:\!77\!:\!74 ) \},$&$\{ ( 9\!:\!75\!:\!76 ), ( 9\!:\!76\!:\!75 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!139 ), ( 10\!:\!139\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!137 ), ( 10\!:\!137\!:\!13 ) \},$&$\{ ( 10\!:\!17\!:\!133 ), ( 10\!:\!133\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!19\!:\!131 ), ( 10\!:\!131\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!129 ), ( 10\!:\!129\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!127 ), ( 10\!:\!127\!:\!23 ) \},$\\ 
&&$\{ ( 10\!:\!27\!:\!123 ), ( 10\!:\!123\!:\!27 ) \},$&$\{ ( 10\!:\!29\!:\!121 ), ( 10\!:\!121\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!119 ), ( 10\!:\!119\!:\!31 ) \},$\\ 
&&$\{ ( 10\!:\!33\!:\!117 ), ( 10\!:\!117\!:\!33 ) \},$&$\{ ( 10\!:\!37\!:\!113 ), ( 10\!:\!113\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!111 ), ( 10\!:\!111\!:\!39 ) \},$\\ 
&&$\{ ( 10\!:\!41\!:\!109 ), ( 10\!:\!109\!:\!41 ) \},$&$\{ ( 10\!:\!43\!:\!107 ), ( 10\!:\!107\!:\!43 ) \},$&$\{ ( 10\!:\!47\!:\!103 ), ( 10\!:\!103\!:\!47 ) \},$\\ 
&&$\{ ( 10\!:\!49\!:\!101 ), ( 10\!:\!101\!:\!49 ) \},$&$\{ ( 10\!:\!51\!:\!99 ), ( 10\!:\!99\!:\!51 ) \},$&$\{ ( 10\!:\!53\!:\!97 ), ( 10\!:\!97\!:\!53 ) \},$\\ 
&&$\{ ( 10\!:\!57\!:\!93 ), ( 10\!:\!93\!:\!57 ) \},$&$\{ ( 10\!:\!59\!:\!91 ), ( 10\!:\!91\!:\!59 ) \},$&$\{ ( 10\!:\!61\!:\!89 ), ( 10\!:\!89\!:\!61 ) \},$\\ 
&&$\{ ( 10\!:\!63\!:\!87 ), ( 10\!:\!87\!:\!63 ) \},$&$\{ ( 10\!:\!67\!:\!83 ), ( 10\!:\!83\!:\!67 ) \},$&$\{ ( 10\!:\!69\!:\!81 ), ( 10\!:\!81\!:\!69 ) \},$\\ 
&&$\{ ( 10\!:\!71\!:\!79 ), ( 10\!:\!79\!:\!71 ) \},$&$\{ ( 10\!:\!73\!:\!77 ), ( 10\!:\!77\!:\!73 ) \},$&$\{ ( 11\!:\!12\!:\!137 ), ( 11\!:\!137\!:\!12 ) \},$\\ 
&&$\{ ( 11\!:\!13\!:\!136 ), ( 11\!:\!136\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!135 ), ( 11\!:\!135\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!134 ), ( 11\!:\!134\!:\!15 ) \},$\\ 
&&$\{ ( 11\!:\!16\!:\!133 ), ( 11\!:\!133\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!132 ), ( 11\!:\!132\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!131 ), ( 11\!:\!131\!:\!18 ) \},$\\ 
&&$\{ ( 11\!:\!19\!:\!130 ), ( 11\!:\!130\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!129 ), ( 11\!:\!129\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!128 ), ( 11\!:\!128\!:\!21 ) \},$\\ 
&&$\{ ( 11\!:\!22\!:\!127 ), ( 11\!:\!127\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!126 ), ( 11\!:\!126\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!125 ), ( 11\!:\!125\!:\!24 ) \},$\\ 
&&$\{ ( 11\!:\!25\!:\!124 ), ( 11\!:\!124\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!123 ), ( 11\!:\!123\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!122 ), ( 11\!:\!122\!:\!27 ) \},$\\ 
&&$\{ ( 11\!:\!28\!:\!121 ), ( 11\!:\!121\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!120 ), ( 11\!:\!120\!:\!29 ) \},$&$\{ ( 11\!:\!30\!:\!119 ), ( 11\!:\!119\!:\!30 ) \},$\\ 
&&$\{ ( 11\!:\!31\!:\!118 ), ( 11\!:\!118\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!117 ), ( 11\!:\!117\!:\!32 ) \},$&$\{ ( 11\!:\!33\!:\!116 ), ( 11\!:\!116\!:\!33 ) \},$\\ 
&&$\{ ( 11\!:\!34\!:\!115 ), ( 11\!:\!115\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!114 ), ( 11\!:\!114\!:\!35 ) \},$&$\{ ( 11\!:\!36\!:\!113 ), ( 11\!:\!113\!:\!36 ) \},$\\ 
&&$\{ ( 11\!:\!37\!:\!112 ), ( 11\!:\!112\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!111 ), ( 11\!:\!111\!:\!38 ) \},$&$\{ ( 11\!:\!39\!:\!110 ), ( 11\!:\!110\!:\!39 ) \},$\\ 
&&$\{ ( 11\!:\!40\!:\!109 ), ( 11\!:\!109\!:\!40 ) \},$&$\{ ( 11\!:\!41\!:\!108 ), ( 11\!:\!108\!:\!41 ) \},$&$\{ ( 11\!:\!42\!:\!107 ), ( 11\!:\!107\!:\!42 ) \},$\\ 
&&$\{ ( 11\!:\!43\!:\!106 ), ( 11\!:\!106\!:\!43 ) \},$&$\{ ( 11\!:\!44\!:\!105 ), ( 11\!:\!105\!:\!44 ) \},$&$\{ ( 11\!:\!45\!:\!104 ), ( 11\!:\!104\!:\!45 ) \},$\\ 
&&$\{ ( 11\!:\!46\!:\!103 ), ( 11\!:\!103\!:\!46 ) \},$&$\{ ( 11\!:\!47\!:\!102 ), ( 11\!:\!102\!:\!47 ) \},$&$\{ ( 11\!:\!48\!:\!101 ), ( 11\!:\!101\!:\!48 ) \},$\\ 
&&$\{ ( 11\!:\!49\!:\!100 ), ( 11\!:\!100\!:\!49 ) \},$&$\{ ( 11\!:\!50\!:\!99 ), ( 11\!:\!99\!:\!50 ) \},$&$\{ ( 11\!:\!51\!:\!98 ), ( 11\!:\!98\!:\!51 ) \},$\\ 
&&$\{ ( 11\!:\!52\!:\!97 ), ( 11\!:\!97\!:\!52 ) \},$&$\{ ( 11\!:\!53\!:\!96 ), ( 11\!:\!96\!:\!53 ) \},$&$\{ ( 11\!:\!54\!:\!95 ), ( 11\!:\!95\!:\!54 ) \},$\\ 
&&$\{ ( 11\!:\!55\!:\!94 ), ( 11\!:\!94\!:\!55 ) \},$&$\{ ( 11\!:\!56\!:\!93 ), ( 11\!:\!93\!:\!56 ) \},$&$\{ ( 11\!:\!57\!:\!92 ), ( 11\!:\!92\!:\!57 ) \},$\\ 
&&$\{ ( 11\!:\!58\!:\!91 ), ( 11\!:\!91\!:\!58 ) \},$&$\{ ( 11\!:\!59\!:\!90 ), ( 11\!:\!90\!:\!59 ) \},$&$\{ ( 11\!:\!60\!:\!89 ), ( 11\!:\!89\!:\!60 ) \},$\\ 
&&$\{ ( 11\!:\!61\!:\!88 ), ( 11\!:\!88\!:\!61 ) \},$&$\{ ( 11\!:\!62\!:\!87 ), ( 11\!:\!87\!:\!62 ) \},$&$\{ ( 11\!:\!63\!:\!86 ), ( 11\!:\!86\!:\!63 ) \},$\\ 
&&$\{ ( 11\!:\!64\!:\!85 ), ( 11\!:\!85\!:\!64 ) \},$&$\{ ( 11\!:\!65\!:\!84 ), ( 11\!:\!84\!:\!65 ) \},$&$\{ ( 11\!:\!66\!:\!83 ), ( 11\!:\!83\!:\!66 ) \},$\\ 
&&$\{ ( 11\!:\!67\!:\!82 ), ( 11\!:\!82\!:\!67 ) \},$&$\{ ( 11\!:\!68\!:\!81 ), ( 11\!:\!81\!:\!68 ) \},$&$\{ ( 11\!:\!70\!:\!79 ), ( 11\!:\!79\!:\!70 ) \},$\\ 
&&$\{ ( 11\!:\!71\!:\!78 ), ( 11\!:\!78\!:\!71 ) \},$&$\{ ( 11\!:\!72\!:\!77 ), ( 11\!:\!77\!:\!72 ) \},$&$\{ ( 11\!:\!73\!:\!76 ), ( 11\!:\!76\!:\!73 ) \},$\\ 
&&$\{ ( 11\!:\!74\!:\!75 ), ( 11\!:\!75\!:\!74 ) \},$&$\{ ( 12\!:\!13\!:\!135 ), ( 12\!:\!135\!:\!13 ) \},$&$\{ ( 12\!:\!15\!:\!133 ), ( 12\!:\!133\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!17\!:\!131 ), ( 12\!:\!131\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!129 ), ( 12\!:\!129\!:\!19 ) \},$&$\{ ( 12\!:\!21\!:\!127 ), ( 12\!:\!127\!:\!21 ) \},$\\ 
&&$\{ ( 12\!:\!23\!:\!125 ), ( 12\!:\!125\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!123 ), ( 12\!:\!123\!:\!25 ) \},$&$\{ ( 12\!:\!27\!:\!121 ), ( 12\!:\!121\!:\!27 ) \},$\\ 
&&$\{ ( 12\!:\!29\!:\!119 ), ( 12\!:\!119\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!117 ), ( 12\!:\!117\!:\!31 ) \},$&$\{ ( 12\!:\!33\!:\!115 ), ( 12\!:\!115\!:\!33 ) \},$\\ 
&&$\{ ( 12\!:\!35\!:\!113 ), ( 12\!:\!113\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!111 ), ( 12\!:\!111\!:\!37 ) \},$&$\{ ( 12\!:\!39\!:\!109 ), ( 12\!:\!109\!:\!39 ) \},$\\ 
&&$\{ ( 12\!:\!41\!:\!107 ), ( 12\!:\!107\!:\!41 ) \},$&$\{ ( 12\!:\!43\!:\!105 ), ( 12\!:\!105\!:\!43 ) \},$&$\{ ( 12\!:\!45\!:\!103 ), ( 12\!:\!103\!:\!45 ) \},$\\ 
&&$\{ ( 12\!:\!47\!:\!101 ), ( 12\!:\!101\!:\!47 ) \},$&$\{ ( 12\!:\!49\!:\!99 ), ( 12\!:\!99\!:\!49 ) \},$&$\{ ( 12\!:\!51\!:\!97 ), ( 12\!:\!97\!:\!51 ) \},$\\ 
&&$\{ ( 12\!:\!53\!:\!95 ), ( 12\!:\!95\!:\!53 ) \},$&$\{ ( 12\!:\!55\!:\!93 ), ( 12\!:\!93\!:\!55 ) \},$&$\{ ( 12\!:\!57\!:\!91 ), ( 12\!:\!91\!:\!57 ) \},$\\ 
&&$\{ ( 12\!:\!59\!:\!89 ), ( 12\!:\!89\!:\!59 ) \},$&$\{ ( 12\!:\!61\!:\!87 ), ( 12\!:\!87\!:\!61 ) \},$&$\{ ( 12\!:\!63\!:\!85 ), ( 12\!:\!85\!:\!63 ) \},$\\ 
&&$\{ ( 12\!:\!65\!:\!83 ), ( 12\!:\!83\!:\!65 ) \},$&$\{ ( 12\!:\!67\!:\!81 ), ( 12\!:\!81\!:\!67 ) \},$&$\{ ( 12\!:\!69\!:\!79 ), ( 12\!:\!79\!:\!69 ) \},$\\ 
&&$\{ ( 12\!:\!71\!:\!77 ), ( 12\!:\!77\!:\!71 ) \},$&$\{ ( 12\!:\!73\!:\!75 ), ( 12\!:\!75\!:\!73 ) \},$&$\{ ( 13\!:\!14\!:\!133 ), ( 13\!:\!133\!:\!14 ) \},$\\ 
&&$\{ ( 13\!:\!15\!:\!132 ), ( 13\!:\!132\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!131 ), ( 13\!:\!131\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!130 ), ( 13\!:\!130\!:\!17 ) \},$\\ 
&&$\{ ( 13\!:\!18\!:\!129 ), ( 13\!:\!129\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!128 ), ( 13\!:\!128\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!127 ), ( 13\!:\!127\!:\!20 ) \},$\\ 
&&$\{ ( 13\!:\!21\!:\!126 ), ( 13\!:\!126\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!125 ), ( 13\!:\!125\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!124 ), ( 13\!:\!124\!:\!23 ) \},$\\ 
&&$\{ ( 13\!:\!24\!:\!123 ), ( 13\!:\!123\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!122 ), ( 13\!:\!122\!:\!25 ) \},$&$\{ ( 13\!:\!26\!:\!121 ), ( 13\!:\!121\!:\!26 ) \},$\\ 
&&$\{ ( 13\!:\!27\!:\!120 ), ( 13\!:\!120\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!119 ), ( 13\!:\!119\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!118 ), ( 13\!:\!118\!:\!29 ) \},$\\ 
&&$\{ ( 13\!:\!30\!:\!117 ), ( 13\!:\!117\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!116 ), ( 13\!:\!116\!:\!31 ) \},$&$\{ ( 13\!:\!32\!:\!115 ), ( 13\!:\!115\!:\!32 ) \},$\\ 
&&$\{ ( 13\!:\!33\!:\!114 ), ( 13\!:\!114\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!113 ), ( 13\!:\!113\!:\!34 ) \},$&$\{ ( 13\!:\!35\!:\!112 ), ( 13\!:\!112\!:\!35 ) \},$\\ 
&&$\{ ( 13\!:\!36\!:\!111 ), ( 13\!:\!111\!:\!36 ) \},$&$\{ ( 13\!:\!37\!:\!110 ), ( 13\!:\!110\!:\!37 ) \},$&$\{ ( 13\!:\!38\!:\!109 ), ( 13\!:\!109\!:\!38 ) \},$\\ 
&&$\{ ( 13\!:\!39\!:\!108 ), ( 13\!:\!108\!:\!39 ) \},$&$\{ ( 13\!:\!40\!:\!107 ), ( 13\!:\!107\!:\!40 ) \},$&$\{ ( 13\!:\!41\!:\!106 ), ( 13\!:\!106\!:\!41 ) \},$\\ 
&&$\{ ( 13\!:\!42\!:\!105 ), ( 13\!:\!105\!:\!42 ) \},$&$\{ ( 13\!:\!43\!:\!104 ), ( 13\!:\!104\!:\!43 ) \},$&$\{ ( 13\!:\!44\!:\!103 ), ( 13\!:\!103\!:\!44 ) \},$\\ 
&&$\{ ( 13\!:\!45\!:\!102 ), ( 13\!:\!102\!:\!45 ) \},$&$\{ ( 13\!:\!46\!:\!101 ), ( 13\!:\!101\!:\!46 ) \},$&$\{ ( 13\!:\!47\!:\!100 ), ( 13\!:\!100\!:\!47 ) \},$\\ 
&&$\{ ( 13\!:\!48\!:\!99 ), ( 13\!:\!99\!:\!48 ) \},$&$\{ ( 13\!:\!49\!:\!98 ), ( 13\!:\!98\!:\!49 ) \},$&$\{ ( 13\!:\!50\!:\!97 ), ( 13\!:\!97\!:\!50 ) \},$\\ 
&&$\{ ( 13\!:\!51\!:\!96 ), ( 13\!:\!96\!:\!51 ) \},$&$\{ ( 13\!:\!52\!:\!95 ), ( 13\!:\!95\!:\!52 ) \},$&$\{ ( 13\!:\!53\!:\!94 ), ( 13\!:\!94\!:\!53 ) \},$\\ 
&&$\{ ( 13\!:\!54\!:\!93 ), ( 13\!:\!93\!:\!54 ) \},$&$\{ ( 13\!:\!55\!:\!92 ), ( 13\!:\!92\!:\!55 ) \},$&$\{ ( 13\!:\!56\!:\!91 ), ( 13\!:\!91\!:\!56 ) \},$\\ 
&&$\{ ( 13\!:\!57\!:\!90 ), ( 13\!:\!90\!:\!57 ) \},$&$\{ ( 13\!:\!58\!:\!89 ), ( 13\!:\!89\!:\!58 ) \},$&$\{ ( 13\!:\!59\!:\!88 ), ( 13\!:\!88\!:\!59 ) \},$\\ 
&&$\{ ( 13\!:\!60\!:\!87 ), ( 13\!:\!87\!:\!60 ) \},$&$\{ ( 13\!:\!61\!:\!86 ), ( 13\!:\!86\!:\!61 ) \},$&$\{ ( 13\!:\!62\!:\!85 ), ( 13\!:\!85\!:\!62 ) \},$\\ 
&&$\{ ( 13\!:\!63\!:\!84 ), ( 13\!:\!84\!:\!63 ) \},$&$\{ ( 13\!:\!64\!:\!83 ), ( 13\!:\!83\!:\!64 ) \},$&$\{ ( 13\!:\!65\!:\!82 ), ( 13\!:\!82\!:\!65 ) \},$\\ 
&&$\{ ( 13\!:\!66\!:\!81 ), ( 13\!:\!81\!:\!66 ) \},$&$\{ ( 13\!:\!68\!:\!79 ), ( 13\!:\!79\!:\!68 ) \},$&$\{ ( 13\!:\!69\!:\!78 ), ( 13\!:\!78\!:\!69 ) \},$\\ 
&&$\{ ( 13\!:\!70\!:\!77 ), ( 13\!:\!77\!:\!70 ) \},$&$\{ ( 13\!:\!71\!:\!76 ), ( 13\!:\!76\!:\!71 ) \},$&$\{ ( 13\!:\!72\!:\!75 ), ( 13\!:\!75\!:\!72 ) \},$\\ 
&&$\{ ( 13\!:\!73\!:\!74 ), ( 13\!:\!74\!:\!73 ) \},$&$\{ ( 14\!:\!15\!:\!131 ), ( 14\!:\!131\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!129 ), ( 14\!:\!129\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!127 ), ( 14\!:\!127\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!125 ), ( 14\!:\!125\!:\!21 ) \},$&$\{ ( 14\!:\!23\!:\!123 ), ( 14\!:\!123\!:\!23 ) \},$\\ 
&&$\{ ( 14\!:\!25\!:\!121 ), ( 14\!:\!121\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!119 ), ( 14\!:\!119\!:\!27 ) \},$&$\{ ( 14\!:\!29\!:\!117 ), ( 14\!:\!117\!:\!29 ) \},$\\ 
&&$\{ ( 14\!:\!31\!:\!115 ), ( 14\!:\!115\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!113 ), ( 14\!:\!113\!:\!33 ) \},$&$\{ ( 14\!:\!35\!:\!111 ), ( 14\!:\!111\!:\!35 ) \},$\\ 
&&$\{ ( 14\!:\!37\!:\!109 ), ( 14\!:\!109\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!107 ), ( 14\!:\!107\!:\!39 ) \},$&$\{ ( 14\!:\!41\!:\!105 ), ( 14\!:\!105\!:\!41 ) \},$\\ 
&&$\{ ( 14\!:\!43\!:\!103 ), ( 14\!:\!103\!:\!43 ) \},$&$\{ ( 14\!:\!45\!:\!101 ), ( 14\!:\!101\!:\!45 ) \},$&$\{ ( 14\!:\!47\!:\!99 ), ( 14\!:\!99\!:\!47 ) \},$\\ 
&&$\{ ( 14\!:\!49\!:\!97 ), ( 14\!:\!97\!:\!49 ) \},$&$\{ ( 14\!:\!51\!:\!95 ), ( 14\!:\!95\!:\!51 ) \},$&$\{ ( 14\!:\!53\!:\!93 ), ( 14\!:\!93\!:\!53 ) \},$\\ 
&&$\{ ( 14\!:\!55\!:\!91 ), ( 14\!:\!91\!:\!55 ) \},$&$\{ ( 14\!:\!57\!:\!89 ), ( 14\!:\!89\!:\!57 ) \},$&$\{ ( 14\!:\!59\!:\!87 ), ( 14\!:\!87\!:\!59 ) \},$\\ 
&&$\{ ( 14\!:\!61\!:\!85 ), ( 14\!:\!85\!:\!61 ) \},$&$\{ ( 14\!:\!63\!:\!83 ), ( 14\!:\!83\!:\!63 ) \},$&$\{ ( 14\!:\!65\!:\!81 ), ( 14\!:\!81\!:\!65 ) \},$\\ 
&&$\{ ( 14\!:\!67\!:\!79 ), ( 14\!:\!79\!:\!67 ) \},$&$\{ ( 14\!:\!69\!:\!77 ), ( 14\!:\!77\!:\!69 ) \},$&$\{ ( 14\!:\!71\!:\!75 ), ( 14\!:\!75\!:\!71 ) \},$\\ 
&&$\{ ( 15\!:\!16\!:\!129 ), ( 15\!:\!129\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!128 ), ( 15\!:\!128\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!127 ), ( 15\!:\!127\!:\!18 ) \},$\\ 
&&$\{ ( 15\!:\!19\!:\!126 ), ( 15\!:\!126\!:\!19 ) \},$&$\{ ( 15\!:\!21\!:\!124 ), ( 15\!:\!124\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!123 ), ( 15\!:\!123\!:\!22 ) \},$\\ 
&&$\{ ( 15\!:\!23\!:\!122 ), ( 15\!:\!122\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!121 ), ( 15\!:\!121\!:\!24 ) \},$&$\{ ( 15\!:\!26\!:\!119 ), ( 15\!:\!119\!:\!26 ) \},$\\ 
&&$\{ ( 15\!:\!27\!:\!118 ), ( 15\!:\!118\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!117 ), ( 15\!:\!117\!:\!28 ) \},$&$\{ ( 15\!:\!29\!:\!116 ), ( 15\!:\!116\!:\!29 ) \},$\\ 
&&$\{ ( 15\!:\!31\!:\!114 ), ( 15\!:\!114\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!113 ), ( 15\!:\!113\!:\!32 ) \},$&$\{ ( 15\!:\!33\!:\!112 ), ( 15\!:\!112\!:\!33 ) \},$\\ 
&&$\{ ( 15\!:\!34\!:\!111 ), ( 15\!:\!111\!:\!34 ) \},$&$\{ ( 15\!:\!36\!:\!109 ), ( 15\!:\!109\!:\!36 ) \},$&$\{ ( 15\!:\!37\!:\!108 ), ( 15\!:\!108\!:\!37 ) \},$\\ 
&&$\{ ( 15\!:\!38\!:\!107 ), ( 15\!:\!107\!:\!38 ) \},$&$\{ ( 15\!:\!39\!:\!106 ), ( 15\!:\!106\!:\!39 ) \},$&$\{ ( 15\!:\!41\!:\!104 ), ( 15\!:\!104\!:\!41 ) \},$\\ 
&&$\{ ( 15\!:\!42\!:\!103 ), ( 15\!:\!103\!:\!42 ) \},$&$\{ ( 15\!:\!43\!:\!102 ), ( 15\!:\!102\!:\!43 ) \},$&$\{ ( 15\!:\!44\!:\!101 ), ( 15\!:\!101\!:\!44 ) \},$\\ 
&&$\{ ( 15\!:\!46\!:\!99 ), ( 15\!:\!99\!:\!46 ) \},$&$\{ ( 15\!:\!47\!:\!98 ), ( 15\!:\!98\!:\!47 ) \},$&$\{ ( 15\!:\!48\!:\!97 ), ( 15\!:\!97\!:\!48 ) \},$\\ 
&&$\{ ( 15\!:\!49\!:\!96 ), ( 15\!:\!96\!:\!49 ) \},$&$\{ ( 15\!:\!51\!:\!94 ), ( 15\!:\!94\!:\!51 ) \},$&$\{ ( 15\!:\!52\!:\!93 ), ( 15\!:\!93\!:\!52 ) \},$\\ 
&&$\{ ( 15\!:\!53\!:\!92 ), ( 15\!:\!92\!:\!53 ) \},$&$\{ ( 15\!:\!54\!:\!91 ), ( 15\!:\!91\!:\!54 ) \},$&$\{ ( 15\!:\!56\!:\!89 ), ( 15\!:\!89\!:\!56 ) \},$\\ 
&&$\{ ( 15\!:\!57\!:\!88 ), ( 15\!:\!88\!:\!57 ) \},$&$\{ ( 15\!:\!58\!:\!87 ), ( 15\!:\!87\!:\!58 ) \},$&$\{ ( 15\!:\!59\!:\!86 ), ( 15\!:\!86\!:\!59 ) \},$\\ 
&&$\{ ( 15\!:\!61\!:\!84 ), ( 15\!:\!84\!:\!61 ) \},$&$\{ ( 15\!:\!62\!:\!83 ), ( 15\!:\!83\!:\!62 ) \},$&$\{ ( 15\!:\!63\!:\!82 ), ( 15\!:\!82\!:\!63 ) \},$\\ 
&&$\{ ( 15\!:\!64\!:\!81 ), ( 15\!:\!81\!:\!64 ) \},$&$\{ ( 15\!:\!66\!:\!79 ), ( 15\!:\!79\!:\!66 ) \},$&$\{ ( 15\!:\!67\!:\!78 ), ( 15\!:\!78\!:\!67 ) \},$\\ 
&&$\{ ( 15\!:\!68\!:\!77 ), ( 15\!:\!77\!:\!68 ) \},$&$\{ ( 15\!:\!69\!:\!76 ), ( 15\!:\!76\!:\!69 ) \},$&$\{ ( 15\!:\!71\!:\!74 ), ( 15\!:\!74\!:\!71 ) \},$\\ 
&&$\{ ( 15\!:\!72\!:\!73 ), ( 15\!:\!73\!:\!72 ) \},$&$\{ ( 16\!:\!17\!:\!127 ), ( 16\!:\!127\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!125 ), ( 16\!:\!125\!:\!19 ) \},$\\ 
&&$\{ ( 16\!:\!21\!:\!123 ), ( 16\!:\!123\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!121 ), ( 16\!:\!121\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!119 ), ( 16\!:\!119\!:\!25 ) \},$\\ 
&&$\{ ( 16\!:\!27\!:\!117 ), ( 16\!:\!117\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!115 ), ( 16\!:\!115\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!113 ), ( 16\!:\!113\!:\!31 ) \},$\\ 
&&$\{ ( 16\!:\!33\!:\!111 ), ( 16\!:\!111\!:\!33 ) \},$&$\{ ( 16\!:\!35\!:\!109 ), ( 16\!:\!109\!:\!35 ) \},$&$\{ ( 16\!:\!37\!:\!107 ), ( 16\!:\!107\!:\!37 ) \},$\\ 
&&$\{ ( 16\!:\!39\!:\!105 ), ( 16\!:\!105\!:\!39 ) \},$&$\{ ( 16\!:\!41\!:\!103 ), ( 16\!:\!103\!:\!41 ) \},$&$\{ ( 16\!:\!43\!:\!101 ), ( 16\!:\!101\!:\!43 ) \},$\\ 
&&$\{ ( 16\!:\!45\!:\!99 ), ( 16\!:\!99\!:\!45 ) \},$&$\{ ( 16\!:\!47\!:\!97 ), ( 16\!:\!97\!:\!47 ) \},$&$\{ ( 16\!:\!49\!:\!95 ), ( 16\!:\!95\!:\!49 ) \},$\\ 
&&$\{ ( 16\!:\!51\!:\!93 ), ( 16\!:\!93\!:\!51 ) \},$&$\{ ( 16\!:\!53\!:\!91 ), ( 16\!:\!91\!:\!53 ) \},$&$\{ ( 16\!:\!55\!:\!89 ), ( 16\!:\!89\!:\!55 ) \},$\\ 
&&$\{ ( 16\!:\!57\!:\!87 ), ( 16\!:\!87\!:\!57 ) \},$&$\{ ( 16\!:\!59\!:\!85 ), ( 16\!:\!85\!:\!59 ) \},$&$\{ ( 16\!:\!61\!:\!83 ), ( 16\!:\!83\!:\!61 ) \},$\\ 
&&$\{ ( 16\!:\!63\!:\!81 ), ( 16\!:\!81\!:\!63 ) \},$&$\{ ( 16\!:\!65\!:\!79 ), ( 16\!:\!79\!:\!65 ) \},$&$\{ ( 16\!:\!67\!:\!77 ), ( 16\!:\!77\!:\!67 ) \},$\\ 
&&$\{ ( 16\!:\!69\!:\!75 ), ( 16\!:\!75\!:\!69 ) \},$&$\{ ( 16\!:\!71\!:\!73 ), ( 16\!:\!73\!:\!71 ) \},$&$\{ ( 17\!:\!18\!:\!125 ), ( 17\!:\!125\!:\!18 ) \},$\\ 
&&$\{ ( 17\!:\!19\!:\!124 ), ( 17\!:\!124\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!123 ), ( 17\!:\!123\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!122 ), ( 17\!:\!122\!:\!21 ) \},$\\ 
&&$\{ ( 17\!:\!22\!:\!121 ), ( 17\!:\!121\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!120 ), ( 17\!:\!120\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!119 ), ( 17\!:\!119\!:\!24 ) \},$\\ 
&&$\{ ( 17\!:\!25\!:\!118 ), ( 17\!:\!118\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!117 ), ( 17\!:\!117\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!116 ), ( 17\!:\!116\!:\!27 ) \},$\\ 
&&$\{ ( 17\!:\!28\!:\!115 ), ( 17\!:\!115\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!114 ), ( 17\!:\!114\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!113 ), ( 17\!:\!113\!:\!30 ) \},$\\ 
&&$\{ ( 17\!:\!31\!:\!112 ), ( 17\!:\!112\!:\!31 ) \},$&$\{ ( 17\!:\!32\!:\!111 ), ( 17\!:\!111\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!110 ), ( 17\!:\!110\!:\!33 ) \},$\\ 
&&$\{ ( 17\!:\!34\!:\!109 ), ( 17\!:\!109\!:\!34 ) \},$&$\{ ( 17\!:\!35\!:\!108 ), ( 17\!:\!108\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!107 ), ( 17\!:\!107\!:\!36 ) \},$\\ 
&&$\{ ( 17\!:\!37\!:\!106 ), ( 17\!:\!106\!:\!37 ) \},$&$\{ ( 17\!:\!38\!:\!105 ), ( 17\!:\!105\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!104 ), ( 17\!:\!104\!:\!39 ) \},$\\ 
&&$\{ ( 17\!:\!40\!:\!103 ), ( 17\!:\!103\!:\!40 ) \},$&$\{ ( 17\!:\!41\!:\!102 ), ( 17\!:\!102\!:\!41 ) \},$&$\{ ( 17\!:\!42\!:\!101 ), ( 17\!:\!101\!:\!42 ) \},$\\ 
&&$\{ ( 17\!:\!43\!:\!100 ), ( 17\!:\!100\!:\!43 ) \},$&$\{ ( 17\!:\!44\!:\!99 ), ( 17\!:\!99\!:\!44 ) \},$&$\{ ( 17\!:\!45\!:\!98 ), ( 17\!:\!98\!:\!45 ) \},$\\ 
&&$\{ ( 17\!:\!46\!:\!97 ), ( 17\!:\!97\!:\!46 ) \},$&$\{ ( 17\!:\!47\!:\!96 ), ( 17\!:\!96\!:\!47 ) \},$&$\{ ( 17\!:\!48\!:\!95 ), ( 17\!:\!95\!:\!48 ) \},$\\ 
&&$\{ ( 17\!:\!49\!:\!94 ), ( 17\!:\!94\!:\!49 ) \},$&$\{ ( 17\!:\!50\!:\!93 ), ( 17\!:\!93\!:\!50 ) \},$&$\{ ( 17\!:\!51\!:\!92 ), ( 17\!:\!92\!:\!51 ) \},$\\ 
&&$\{ ( 17\!:\!52\!:\!91 ), ( 17\!:\!91\!:\!52 ) \},$&$\{ ( 17\!:\!53\!:\!90 ), ( 17\!:\!90\!:\!53 ) \},$&$\{ ( 17\!:\!54\!:\!89 ), ( 17\!:\!89\!:\!54 ) \},$\\ 
&&$\{ ( 17\!:\!55\!:\!88 ), ( 17\!:\!88\!:\!55 ) \},$&$\{ ( 17\!:\!56\!:\!87 ), ( 17\!:\!87\!:\!56 ) \},$&$\{ ( 17\!:\!57\!:\!86 ), ( 17\!:\!86\!:\!57 ) \},$\\ 
&&$\{ ( 17\!:\!58\!:\!85 ), ( 17\!:\!85\!:\!58 ) \},$&$\{ ( 17\!:\!59\!:\!84 ), ( 17\!:\!84\!:\!59 ) \},$&$\{ ( 17\!:\!60\!:\!83 ), ( 17\!:\!83\!:\!60 ) \},$\\ 
&&$\{ ( 17\!:\!61\!:\!82 ), ( 17\!:\!82\!:\!61 ) \},$&$\{ ( 17\!:\!62\!:\!81 ), ( 17\!:\!81\!:\!62 ) \},$&$\{ ( 17\!:\!64\!:\!79 ), ( 17\!:\!79\!:\!64 ) \},$\\ 
&&$\{ ( 17\!:\!65\!:\!78 ), ( 17\!:\!78\!:\!65 ) \},$&$\{ ( 17\!:\!66\!:\!77 ), ( 17\!:\!77\!:\!66 ) \},$&$\{ ( 17\!:\!67\!:\!76 ), ( 17\!:\!76\!:\!67 ) \},$\\ 
&&$\{ ( 17\!:\!68\!:\!75 ), ( 17\!:\!75\!:\!68 ) \},$&$\{ ( 17\!:\!69\!:\!74 ), ( 17\!:\!74\!:\!69 ) \},$&$\{ ( 17\!:\!70\!:\!73 ), ( 17\!:\!73\!:\!70 ) \},$\\ 
&&$\{ ( 17\!:\!71\!:\!72 ), ( 17\!:\!72\!:\!71 ) \},$&$\{ ( 18\!:\!19\!:\!123 ), ( 18\!:\!123\!:\!19 ) \},$&$\{ ( 18\!:\!21\!:\!121 ), ( 18\!:\!121\!:\!21 ) \},$\\ 
&&$\{ ( 18\!:\!23\!:\!119 ), ( 18\!:\!119\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!117 ), ( 18\!:\!117\!:\!25 ) \},$&$\{ ( 18\!:\!27\!:\!115 ), ( 18\!:\!115\!:\!27 ) \},$\\ 
&&$\{ ( 18\!:\!29\!:\!113 ), ( 18\!:\!113\!:\!29 ) \},$&$\{ ( 18\!:\!31\!:\!111 ), ( 18\!:\!111\!:\!31 ) \},$&$\{ ( 18\!:\!33\!:\!109 ), ( 18\!:\!109\!:\!33 ) \},$\\ 
&&$\{ ( 18\!:\!35\!:\!107 ), ( 18\!:\!107\!:\!35 ) \},$&$\{ ( 18\!:\!37\!:\!105 ), ( 18\!:\!105\!:\!37 ) \},$&$\{ ( 18\!:\!39\!:\!103 ), ( 18\!:\!103\!:\!39 ) \},$\\ 
&&$\{ ( 18\!:\!41\!:\!101 ), ( 18\!:\!101\!:\!41 ) \},$&$\{ ( 18\!:\!43\!:\!99 ), ( 18\!:\!99\!:\!43 ) \},$&$\{ ( 18\!:\!45\!:\!97 ), ( 18\!:\!97\!:\!45 ) \},$\\ 
&&$\{ ( 18\!:\!47\!:\!95 ), ( 18\!:\!95\!:\!47 ) \},$&$\{ ( 18\!:\!49\!:\!93 ), ( 18\!:\!93\!:\!49 ) \},$&$\{ ( 18\!:\!51\!:\!91 ), ( 18\!:\!91\!:\!51 ) \},$\\ 
&&$\{ ( 18\!:\!53\!:\!89 ), ( 18\!:\!89\!:\!53 ) \},$&$\{ ( 18\!:\!55\!:\!87 ), ( 18\!:\!87\!:\!55 ) \},$&$\{ ( 18\!:\!57\!:\!85 ), ( 18\!:\!85\!:\!57 ) \},$\\ 
&&$\{ ( 18\!:\!59\!:\!83 ), ( 18\!:\!83\!:\!59 ) \},$&$\{ ( 18\!:\!61\!:\!81 ), ( 18\!:\!81\!:\!61 ) \},$&$\{ ( 18\!:\!63\!:\!79 ), ( 18\!:\!79\!:\!63 ) \},$\\ 
&&$\{ ( 18\!:\!65\!:\!77 ), ( 18\!:\!77\!:\!65 ) \},$&$\{ ( 18\!:\!67\!:\!75 ), ( 18\!:\!75\!:\!67 ) \},$&$\{ ( 18\!:\!69\!:\!73 ), ( 18\!:\!73\!:\!69 ) \},$\\ 
&&$\{ ( 19\!:\!20\!:\!121 ), ( 19\!:\!121\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!120 ), ( 19\!:\!120\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!119 ), ( 19\!:\!119\!:\!22 ) \},$\\ 
&&$\{ ( 19\!:\!23\!:\!118 ), ( 19\!:\!118\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!117 ), ( 19\!:\!117\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!116 ), ( 19\!:\!116\!:\!25 ) \},$\\ 
&&$\{ ( 19\!:\!26\!:\!115 ), ( 19\!:\!115\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!114 ), ( 19\!:\!114\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!113 ), ( 19\!:\!113\!:\!28 ) \},$\\ 
&&$\{ ( 19\!:\!29\!:\!112 ), ( 19\!:\!112\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!111 ), ( 19\!:\!111\!:\!30 ) \},$&$\{ ( 19\!:\!31\!:\!110 ), ( 19\!:\!110\!:\!31 ) \},$\\ 
&&$\{ ( 19\!:\!32\!:\!109 ), ( 19\!:\!109\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!108 ), ( 19\!:\!108\!:\!33 ) \},$&$\{ ( 19\!:\!34\!:\!107 ), ( 19\!:\!107\!:\!34 ) \},$\\ 
&&$\{ ( 19\!:\!35\!:\!106 ), ( 19\!:\!106\!:\!35 ) \},$&$\{ ( 19\!:\!36\!:\!105 ), ( 19\!:\!105\!:\!36 ) \},$&$\{ ( 19\!:\!37\!:\!104 ), ( 19\!:\!104\!:\!37 ) \},$\\ 
&&$\{ ( 19\!:\!38\!:\!103 ), ( 19\!:\!103\!:\!38 ) \},$&$\{ ( 19\!:\!39\!:\!102 ), ( 19\!:\!102\!:\!39 ) \},$&$\{ ( 19\!:\!40\!:\!101 ), ( 19\!:\!101\!:\!40 ) \},$\\ 
&&$\{ ( 19\!:\!41\!:\!100 ), ( 19\!:\!100\!:\!41 ) \},$&$\{ ( 19\!:\!42\!:\!99 ), ( 19\!:\!99\!:\!42 ) \},$&$\{ ( 19\!:\!43\!:\!98 ), ( 19\!:\!98\!:\!43 ) \},$\\ 
&&$\{ ( 19\!:\!44\!:\!97 ), ( 19\!:\!97\!:\!44 ) \},$&$\{ ( 19\!:\!45\!:\!96 ), ( 19\!:\!96\!:\!45 ) \},$&$\{ ( 19\!:\!46\!:\!95 ), ( 19\!:\!95\!:\!46 ) \},$\\ 
&&$\{ ( 19\!:\!47\!:\!94 ), ( 19\!:\!94\!:\!47 ) \},$&$\{ ( 19\!:\!48\!:\!93 ), ( 19\!:\!93\!:\!48 ) \},$&$\{ ( 19\!:\!49\!:\!92 ), ( 19\!:\!92\!:\!49 ) \},$\\ 
&&$\{ ( 19\!:\!50\!:\!91 ), ( 19\!:\!91\!:\!50 ) \},$&$\{ ( 19\!:\!51\!:\!90 ), ( 19\!:\!90\!:\!51 ) \},$&$\{ ( 19\!:\!52\!:\!89 ), ( 19\!:\!89\!:\!52 ) \},$\\ 
&&$\{ ( 19\!:\!53\!:\!88 ), ( 19\!:\!88\!:\!53 ) \},$&$\{ ( 19\!:\!54\!:\!87 ), ( 19\!:\!87\!:\!54 ) \},$&$\{ ( 19\!:\!55\!:\!86 ), ( 19\!:\!86\!:\!55 ) \},$\\ 
&&$\{ ( 19\!:\!56\!:\!85 ), ( 19\!:\!85\!:\!56 ) \},$&$\{ ( 19\!:\!57\!:\!84 ), ( 19\!:\!84\!:\!57 ) \},$&$\{ ( 19\!:\!58\!:\!83 ), ( 19\!:\!83\!:\!58 ) \},$\\ 
&&$\{ ( 19\!:\!59\!:\!82 ), ( 19\!:\!82\!:\!59 ) \},$&$\{ ( 19\!:\!60\!:\!81 ), ( 19\!:\!81\!:\!60 ) \},$&$\{ ( 19\!:\!62\!:\!79 ), ( 19\!:\!79\!:\!62 ) \},$\\ 
&&$\{ ( 19\!:\!63\!:\!78 ), ( 19\!:\!78\!:\!63 ) \},$&$\{ ( 19\!:\!64\!:\!77 ), ( 19\!:\!77\!:\!64 ) \},$&$\{ ( 19\!:\!65\!:\!76 ), ( 19\!:\!76\!:\!65 ) \},$\\ 
&&$\{ ( 19\!:\!66\!:\!75 ), ( 19\!:\!75\!:\!66 ) \},$&$\{ ( 19\!:\!67\!:\!74 ), ( 19\!:\!74\!:\!67 ) \},$&$\{ ( 19\!:\!68\!:\!73 ), ( 19\!:\!73\!:\!68 ) \},$\\ 
&&$\{ ( 19\!:\!69\!:\!72 ), ( 19\!:\!72\!:\!69 ) \},$&$\{ ( 19\!:\!70\!:\!71 ), ( 19\!:\!71\!:\!70 ) \},$&$\{ ( 20\!:\!21\!:\!119 ), ( 20\!:\!119\!:\!21 ) \},$\\ 
&&$\{ ( 20\!:\!23\!:\!117 ), ( 20\!:\!117\!:\!23 ) \},$&$\{ ( 20\!:\!27\!:\!113 ), ( 20\!:\!113\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!111 ), ( 20\!:\!111\!:\!29 ) \},$\\ 
&&$\{ ( 20\!:\!31\!:\!109 ), ( 20\!:\!109\!:\!31 ) \},$&$\{ ( 20\!:\!33\!:\!107 ), ( 20\!:\!107\!:\!33 ) \},$&$\{ ( 20\!:\!37\!:\!103 ), ( 20\!:\!103\!:\!37 ) \},$\\ 
&&$\{ ( 20\!:\!39\!:\!101 ), ( 20\!:\!101\!:\!39 ) \},$&$\{ ( 20\!:\!41\!:\!99 ), ( 20\!:\!99\!:\!41 ) \},$&$\{ ( 20\!:\!43\!:\!97 ), ( 20\!:\!97\!:\!43 ) \},$\\ 
&&$\{ ( 20\!:\!47\!:\!93 ), ( 20\!:\!93\!:\!47 ) \},$&$\{ ( 20\!:\!49\!:\!91 ), ( 20\!:\!91\!:\!49 ) \},$&$\{ ( 20\!:\!51\!:\!89 ), ( 20\!:\!89\!:\!51 ) \},$\\ 
&&$\{ ( 20\!:\!53\!:\!87 ), ( 20\!:\!87\!:\!53 ) \},$&$\{ ( 20\!:\!57\!:\!83 ), ( 20\!:\!83\!:\!57 ) \},$&$\{ ( 20\!:\!59\!:\!81 ), ( 20\!:\!81\!:\!59 ) \},$\\ 
&&$\{ ( 20\!:\!61\!:\!79 ), ( 20\!:\!79\!:\!61 ) \},$&$\{ ( 20\!:\!63\!:\!77 ), ( 20\!:\!77\!:\!63 ) \},$&$\{ ( 20\!:\!67\!:\!73 ), ( 20\!:\!73\!:\!67 ) \},$\\ 
&&$\{ ( 20\!:\!69\!:\!71 ), ( 20\!:\!71\!:\!69 ) \},$&$\{ ( 21\!:\!22\!:\!117 ), ( 21\!:\!117\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!116 ), ( 21\!:\!116\!:\!23 ) \},$\\ 
&&$\{ ( 21\!:\!24\!:\!115 ), ( 21\!:\!115\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!114 ), ( 21\!:\!114\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!113 ), ( 21\!:\!113\!:\!26 ) \},$\\ 
&&$\{ ( 21\!:\!27\!:\!112 ), ( 21\!:\!112\!:\!27 ) \},$&$\{ ( 21\!:\!28\!:\!111 ), ( 21\!:\!111\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!110 ), ( 21\!:\!110\!:\!29 ) \},$\\ 
&&$\{ ( 21\!:\!30\!:\!109 ), ( 21\!:\!109\!:\!30 ) \},$&$\{ ( 21\!:\!31\!:\!108 ), ( 21\!:\!108\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!107 ), ( 21\!:\!107\!:\!32 ) \},$\\ 
&&$\{ ( 21\!:\!33\!:\!106 ), ( 21\!:\!106\!:\!33 ) \},$&$\{ ( 21\!:\!34\!:\!105 ), ( 21\!:\!105\!:\!34 ) \},$&$\{ ( 21\!:\!35\!:\!104 ), ( 21\!:\!104\!:\!35 ) \},$\\ 
&&$\{ ( 21\!:\!36\!:\!103 ), ( 21\!:\!103\!:\!36 ) \},$&$\{ ( 21\!:\!37\!:\!102 ), ( 21\!:\!102\!:\!37 ) \},$&$\{ ( 21\!:\!38\!:\!101 ), ( 21\!:\!101\!:\!38 ) \},$\\ 
&&$\{ ( 21\!:\!39\!:\!100 ), ( 21\!:\!100\!:\!39 ) \},$&$\{ ( 21\!:\!40\!:\!99 ), ( 21\!:\!99\!:\!40 ) \},$&$\{ ( 21\!:\!41\!:\!98 ), ( 21\!:\!98\!:\!41 ) \},$\\ 
&&$\{ ( 21\!:\!42\!:\!97 ), ( 21\!:\!97\!:\!42 ) \},$&$\{ ( 21\!:\!43\!:\!96 ), ( 21\!:\!96\!:\!43 ) \},$&$\{ ( 21\!:\!44\!:\!95 ), ( 21\!:\!95\!:\!44 ) \},$\\ 
&&$\{ ( 21\!:\!45\!:\!94 ), ( 21\!:\!94\!:\!45 ) \},$&$\{ ( 21\!:\!46\!:\!93 ), ( 21\!:\!93\!:\!46 ) \},$&$\{ ( 21\!:\!47\!:\!92 ), ( 21\!:\!92\!:\!47 ) \},$\\ 
&&$\{ ( 21\!:\!48\!:\!91 ), ( 21\!:\!91\!:\!48 ) \},$&$\{ ( 21\!:\!49\!:\!90 ), ( 21\!:\!90\!:\!49 ) \},$&$\{ ( 21\!:\!50\!:\!89 ), ( 21\!:\!89\!:\!50 ) \},$\\ 
&&$\{ ( 21\!:\!51\!:\!88 ), ( 21\!:\!88\!:\!51 ) \},$&$\{ ( 21\!:\!52\!:\!87 ), ( 21\!:\!87\!:\!52 ) \},$&$\{ ( 21\!:\!53\!:\!86 ), ( 21\!:\!86\!:\!53 ) \},$\\ 
&&$\{ ( 21\!:\!54\!:\!85 ), ( 21\!:\!85\!:\!54 ) \},$&$\{ ( 21\!:\!55\!:\!84 ), ( 21\!:\!84\!:\!55 ) \},$&$\{ ( 21\!:\!56\!:\!83 ), ( 21\!:\!83\!:\!56 ) \},$\\ 
&&$\{ ( 21\!:\!57\!:\!82 ), ( 21\!:\!82\!:\!57 ) \},$&$\{ ( 21\!:\!58\!:\!81 ), ( 21\!:\!81\!:\!58 ) \},$&$\{ ( 21\!:\!60\!:\!79 ), ( 21\!:\!79\!:\!60 ) \},$\\ 
&&$\{ ( 21\!:\!61\!:\!78 ), ( 21\!:\!78\!:\!61 ) \},$&$\{ ( 21\!:\!62\!:\!77 ), ( 21\!:\!77\!:\!62 ) \},$&$\{ ( 21\!:\!63\!:\!76 ), ( 21\!:\!76\!:\!63 ) \},$\\ 
&&$\{ ( 21\!:\!64\!:\!75 ), ( 21\!:\!75\!:\!64 ) \},$&$\{ ( 21\!:\!65\!:\!74 ), ( 21\!:\!74\!:\!65 ) \},$&$\{ ( 21\!:\!66\!:\!73 ), ( 21\!:\!73\!:\!66 ) \},$\\ 
&&$\{ ( 21\!:\!67\!:\!72 ), ( 21\!:\!72\!:\!67 ) \},$&$\{ ( 21\!:\!68\!:\!71 ), ( 21\!:\!71\!:\!68 ) \},$&$\{ ( 21\!:\!69\!:\!70 ), ( 21\!:\!70\!:\!69 ) \},$\\ 
&&$\{ ( 22\!:\!23\!:\!115 ), ( 22\!:\!115\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!113 ), ( 22\!:\!113\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!111 ), ( 22\!:\!111\!:\!27 ) \},$\\ 
&&$\{ ( 22\!:\!29\!:\!109 ), ( 22\!:\!109\!:\!29 ) \},$&$\{ ( 22\!:\!31\!:\!107 ), ( 22\!:\!107\!:\!31 ) \},$&$\{ ( 22\!:\!33\!:\!105 ), ( 22\!:\!105\!:\!33 ) \},$\\ 
&&$\{ ( 22\!:\!35\!:\!103 ), ( 22\!:\!103\!:\!35 ) \},$&$\{ ( 22\!:\!37\!:\!101 ), ( 22\!:\!101\!:\!37 ) \},$&$\{ ( 22\!:\!39\!:\!99 ), ( 22\!:\!99\!:\!39 ) \},$\\ 
&&$\{ ( 22\!:\!41\!:\!97 ), ( 22\!:\!97\!:\!41 ) \},$&$\{ ( 22\!:\!43\!:\!95 ), ( 22\!:\!95\!:\!43 ) \},$&$\{ ( 22\!:\!45\!:\!93 ), ( 22\!:\!93\!:\!45 ) \},$\\ 
&&$\{ ( 22\!:\!47\!:\!91 ), ( 22\!:\!91\!:\!47 ) \},$&$\{ ( 22\!:\!49\!:\!89 ), ( 22\!:\!89\!:\!49 ) \},$&$\{ ( 22\!:\!51\!:\!87 ), ( 22\!:\!87\!:\!51 ) \},$\\ 
&&$\{ ( 22\!:\!53\!:\!85 ), ( 22\!:\!85\!:\!53 ) \},$&$\{ ( 22\!:\!55\!:\!83 ), ( 22\!:\!83\!:\!55 ) \},$&$\{ ( 22\!:\!57\!:\!81 ), ( 22\!:\!81\!:\!57 ) \},$\\ 
&&$\{ ( 22\!:\!59\!:\!79 ), ( 22\!:\!79\!:\!59 ) \},$&$\{ ( 22\!:\!61\!:\!77 ), ( 22\!:\!77\!:\!61 ) \},$&$\{ ( 22\!:\!63\!:\!75 ), ( 22\!:\!75\!:\!63 ) \},$\\ 
&&$\{ ( 22\!:\!65\!:\!73 ), ( 22\!:\!73\!:\!65 ) \},$&$\{ ( 22\!:\!67\!:\!71 ), ( 22\!:\!71\!:\!67 ) \},$&$\{ ( 23\!:\!24\!:\!113 ), ( 23\!:\!113\!:\!24 ) \},$\\ 
&&$\{ ( 23\!:\!25\!:\!112 ), ( 23\!:\!112\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!111 ), ( 23\!:\!111\!:\!26 ) \},$&$\{ ( 23\!:\!27\!:\!110 ), ( 23\!:\!110\!:\!27 ) \},$\\ 
&&$\{ ( 23\!:\!28\!:\!109 ), ( 23\!:\!109\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!108 ), ( 23\!:\!108\!:\!29 ) \},$&$\{ ( 23\!:\!30\!:\!107 ), ( 23\!:\!107\!:\!30 ) \},$\\ 
&&$\{ ( 23\!:\!31\!:\!106 ), ( 23\!:\!106\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!105 ), ( 23\!:\!105\!:\!32 ) \},$&$\{ ( 23\!:\!33\!:\!104 ), ( 23\!:\!104\!:\!33 ) \},$\\ 
&&$\{ ( 23\!:\!34\!:\!103 ), ( 23\!:\!103\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!102 ), ( 23\!:\!102\!:\!35 ) \},$&$\{ ( 23\!:\!36\!:\!101 ), ( 23\!:\!101\!:\!36 ) \},$\\ 
&&$\{ ( 23\!:\!37\!:\!100 ), ( 23\!:\!100\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!99 ), ( 23\!:\!99\!:\!38 ) \},$&$\{ ( 23\!:\!39\!:\!98 ), ( 23\!:\!98\!:\!39 ) \},$\\ 
&&$\{ ( 23\!:\!40\!:\!97 ), ( 23\!:\!97\!:\!40 ) \},$&$\{ ( 23\!:\!41\!:\!96 ), ( 23\!:\!96\!:\!41 ) \},$&$\{ ( 23\!:\!42\!:\!95 ), ( 23\!:\!95\!:\!42 ) \},$\\ 
&&$\{ ( 23\!:\!43\!:\!94 ), ( 23\!:\!94\!:\!43 ) \},$&$\{ ( 23\!:\!44\!:\!93 ), ( 23\!:\!93\!:\!44 ) \},$&$\{ ( 23\!:\!45\!:\!92 ), ( 23\!:\!92\!:\!45 ) \},$\\ 
&&$\{ ( 23\!:\!46\!:\!91 ), ( 23\!:\!91\!:\!46 ) \},$&$\{ ( 23\!:\!47\!:\!90 ), ( 23\!:\!90\!:\!47 ) \},$&$\{ ( 23\!:\!48\!:\!89 ), ( 23\!:\!89\!:\!48 ) \},$\\ 
&&$\{ ( 23\!:\!49\!:\!88 ), ( 23\!:\!88\!:\!49 ) \},$&$\{ ( 23\!:\!50\!:\!87 ), ( 23\!:\!87\!:\!50 ) \},$&$\{ ( 23\!:\!51\!:\!86 ), ( 23\!:\!86\!:\!51 ) \},$\\ 
&&$\{ ( 23\!:\!52\!:\!85 ), ( 23\!:\!85\!:\!52 ) \},$&$\{ ( 23\!:\!53\!:\!84 ), ( 23\!:\!84\!:\!53 ) \},$&$\{ ( 23\!:\!54\!:\!83 ), ( 23\!:\!83\!:\!54 ) \},$\\ 
&&$\{ ( 23\!:\!55\!:\!82 ), ( 23\!:\!82\!:\!55 ) \},$&$\{ ( 23\!:\!56\!:\!81 ), ( 23\!:\!81\!:\!56 ) \},$&$\{ ( 23\!:\!58\!:\!79 ), ( 23\!:\!79\!:\!58 ) \},$\\ 
&&$\{ ( 23\!:\!59\!:\!78 ), ( 23\!:\!78\!:\!59 ) \},$&$\{ ( 23\!:\!60\!:\!77 ), ( 23\!:\!77\!:\!60 ) \},$&$\{ ( 23\!:\!61\!:\!76 ), ( 23\!:\!76\!:\!61 ) \},$\\ 
&&$\{ ( 23\!:\!62\!:\!75 ), ( 23\!:\!75\!:\!62 ) \},$&$\{ ( 23\!:\!63\!:\!74 ), ( 23\!:\!74\!:\!63 ) \},$&$\{ ( 23\!:\!64\!:\!73 ), ( 23\!:\!73\!:\!64 ) \},$\\ 
&&$\{ ( 23\!:\!65\!:\!72 ), ( 23\!:\!72\!:\!65 ) \},$&$\{ ( 23\!:\!66\!:\!71 ), ( 23\!:\!71\!:\!66 ) \},$&$\{ ( 23\!:\!67\!:\!70 ), ( 23\!:\!70\!:\!67 ) \},$\\ 
&&$\{ ( 23\!:\!68\!:\!69 ), ( 23\!:\!69\!:\!68 ) \},$&$\{ ( 24\!:\!25\!:\!111 ), ( 24\!:\!111\!:\!25 ) \},$&$\{ ( 24\!:\!27\!:\!109 ), ( 24\!:\!109\!:\!27 ) \},$\\ 
&&$\{ ( 24\!:\!29\!:\!107 ), ( 24\!:\!107\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!105 ), ( 24\!:\!105\!:\!31 ) \},$&$\{ ( 24\!:\!33\!:\!103 ), ( 24\!:\!103\!:\!33 ) \},$\\ 
&&$\{ ( 24\!:\!35\!:\!101 ), ( 24\!:\!101\!:\!35 ) \},$&$\{ ( 24\!:\!37\!:\!99 ), ( 24\!:\!99\!:\!37 ) \},$&$\{ ( 24\!:\!39\!:\!97 ), ( 24\!:\!97\!:\!39 ) \},$\\ 
&&$\{ ( 24\!:\!41\!:\!95 ), ( 24\!:\!95\!:\!41 ) \},$&$\{ ( 24\!:\!43\!:\!93 ), ( 24\!:\!93\!:\!43 ) \},$&$\{ ( 24\!:\!45\!:\!91 ), ( 24\!:\!91\!:\!45 ) \},$\\ 
&&$\{ ( 24\!:\!47\!:\!89 ), ( 24\!:\!89\!:\!47 ) \},$&$\{ ( 24\!:\!49\!:\!87 ), ( 24\!:\!87\!:\!49 ) \},$&$\{ ( 24\!:\!51\!:\!85 ), ( 24\!:\!85\!:\!51 ) \},$\\ 
&&$\{ ( 24\!:\!53\!:\!83 ), ( 24\!:\!83\!:\!53 ) \},$&$\{ ( 24\!:\!55\!:\!81 ), ( 24\!:\!81\!:\!55 ) \},$&$\{ ( 24\!:\!57\!:\!79 ), ( 24\!:\!79\!:\!57 ) \},$\\ 
&&$\{ ( 24\!:\!59\!:\!77 ), ( 24\!:\!77\!:\!59 ) \},$&$\{ ( 24\!:\!61\!:\!75 ), ( 24\!:\!75\!:\!61 ) \},$&$\{ ( 24\!:\!63\!:\!73 ), ( 24\!:\!73\!:\!63 ) \},$\\ 
&&$\{ ( 24\!:\!65\!:\!71 ), ( 24\!:\!71\!:\!65 ) \},$&$\{ ( 24\!:\!67\!:\!69 ), ( 24\!:\!69\!:\!67 ) \},$&$\{ ( 25\!:\!26\!:\!109 ), ( 25\!:\!109\!:\!26 ) \},$\\ 
&&$\{ ( 25\!:\!27\!:\!108 ), ( 25\!:\!108\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!107 ), ( 25\!:\!107\!:\!28 ) \},$&$\{ ( 25\!:\!29\!:\!106 ), ( 25\!:\!106\!:\!29 ) \},$\\ 
&&$\{ ( 25\!:\!31\!:\!104 ), ( 25\!:\!104\!:\!31 ) \},$&$\{ ( 25\!:\!32\!:\!103 ), ( 25\!:\!103\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!102 ), ( 25\!:\!102\!:\!33 ) \},$\\ 
&&$\{ ( 25\!:\!34\!:\!101 ), ( 25\!:\!101\!:\!34 ) \},$&$\{ ( 25\!:\!36\!:\!99 ), ( 25\!:\!99\!:\!36 ) \},$&$\{ ( 25\!:\!37\!:\!98 ), ( 25\!:\!98\!:\!37 ) \},$\\ 
&&$\{ ( 25\!:\!38\!:\!97 ), ( 25\!:\!97\!:\!38 ) \},$&$\{ ( 25\!:\!39\!:\!96 ), ( 25\!:\!96\!:\!39 ) \},$&$\{ ( 25\!:\!41\!:\!94 ), ( 25\!:\!94\!:\!41 ) \},$\\ 
&&$\{ ( 25\!:\!42\!:\!93 ), ( 25\!:\!93\!:\!42 ) \},$&$\{ ( 25\!:\!43\!:\!92 ), ( 25\!:\!92\!:\!43 ) \},$&$\{ ( 25\!:\!44\!:\!91 ), ( 25\!:\!91\!:\!44 ) \},$\\ 
&&$\{ ( 25\!:\!46\!:\!89 ), ( 25\!:\!89\!:\!46 ) \},$&$\{ ( 25\!:\!47\!:\!88 ), ( 25\!:\!88\!:\!47 ) \},$&$\{ ( 25\!:\!48\!:\!87 ), ( 25\!:\!87\!:\!48 ) \},$\\ 
&&$\{ ( 25\!:\!49\!:\!86 ), ( 25\!:\!86\!:\!49 ) \},$&$\{ ( 25\!:\!51\!:\!84 ), ( 25\!:\!84\!:\!51 ) \},$&$\{ ( 25\!:\!52\!:\!83 ), ( 25\!:\!83\!:\!52 ) \},$\\ 
&&$\{ ( 25\!:\!53\!:\!82 ), ( 25\!:\!82\!:\!53 ) \},$&$\{ ( 25\!:\!54\!:\!81 ), ( 25\!:\!81\!:\!54 ) \},$&$\{ ( 25\!:\!56\!:\!79 ), ( 25\!:\!79\!:\!56 ) \},$\\ 
&&$\{ ( 25\!:\!57\!:\!78 ), ( 25\!:\!78\!:\!57 ) \},$&$\{ ( 25\!:\!58\!:\!77 ), ( 25\!:\!77\!:\!58 ) \},$&$\{ ( 25\!:\!59\!:\!76 ), ( 25\!:\!76\!:\!59 ) \},$\\ 
&&$\{ ( 25\!:\!61\!:\!74 ), ( 25\!:\!74\!:\!61 ) \},$&$\{ ( 25\!:\!62\!:\!73 ), ( 25\!:\!73\!:\!62 ) \},$&$\{ ( 25\!:\!63\!:\!72 ), ( 25\!:\!72\!:\!63 ) \},$\\ 
&&$\{ ( 25\!:\!64\!:\!71 ), ( 25\!:\!71\!:\!64 ) \},$&$\{ ( 25\!:\!66\!:\!69 ), ( 25\!:\!69\!:\!66 ) \},$&$\{ ( 25\!:\!67\!:\!68 ), ( 25\!:\!68\!:\!67 ) \},$\\ 
&&$\{ ( 26\!:\!27\!:\!107 ), ( 26\!:\!107\!:\!27 ) \},$&$\{ ( 26\!:\!29\!:\!105 ), ( 26\!:\!105\!:\!29 ) \},$&$\{ ( 26\!:\!31\!:\!103 ), ( 26\!:\!103\!:\!31 ) \},$\\ 
&&$\{ ( 26\!:\!33\!:\!101 ), ( 26\!:\!101\!:\!33 ) \},$&$\{ ( 26\!:\!35\!:\!99 ), ( 26\!:\!99\!:\!35 ) \},$&$\{ ( 26\!:\!37\!:\!97 ), ( 26\!:\!97\!:\!37 ) \},$\\ 
&&$\{ ( 26\!:\!39\!:\!95 ), ( 26\!:\!95\!:\!39 ) \},$&$\{ ( 26\!:\!41\!:\!93 ), ( 26\!:\!93\!:\!41 ) \},$&$\{ ( 26\!:\!43\!:\!91 ), ( 26\!:\!91\!:\!43 ) \},$\\ 
&&$\{ ( 26\!:\!45\!:\!89 ), ( 26\!:\!89\!:\!45 ) \},$&$\{ ( 26\!:\!47\!:\!87 ), ( 26\!:\!87\!:\!47 ) \},$&$\{ ( 26\!:\!49\!:\!85 ), ( 26\!:\!85\!:\!49 ) \},$\\ 
&&$\{ ( 26\!:\!51\!:\!83 ), ( 26\!:\!83\!:\!51 ) \},$&$\{ ( 26\!:\!53\!:\!81 ), ( 26\!:\!81\!:\!53 ) \},$&$\{ ( 26\!:\!55\!:\!79 ), ( 26\!:\!79\!:\!55 ) \},$\\ 
&&$\{ ( 26\!:\!57\!:\!77 ), ( 26\!:\!77\!:\!57 ) \},$&$\{ ( 26\!:\!59\!:\!75 ), ( 26\!:\!75\!:\!59 ) \},$&$\{ ( 26\!:\!61\!:\!73 ), ( 26\!:\!73\!:\!61 ) \},$\\ 
&&$\{ ( 26\!:\!63\!:\!71 ), ( 26\!:\!71\!:\!63 ) \},$&$\{ ( 26\!:\!65\!:\!69 ), ( 26\!:\!69\!:\!65 ) \},$&$\{ ( 27\!:\!28\!:\!105 ), ( 27\!:\!105\!:\!28 ) \},$\\ 
&&$\{ ( 27\!:\!29\!:\!104 ), ( 27\!:\!104\!:\!29 ) \},$&$\{ ( 27\!:\!30\!:\!103 ), ( 27\!:\!103\!:\!30 ) \},$&$\{ ( 27\!:\!31\!:\!102 ), ( 27\!:\!102\!:\!31 ) \},$\\ 
&&$\{ ( 27\!:\!32\!:\!101 ), ( 27\!:\!101\!:\!32 ) \},$&$\{ ( 27\!:\!33\!:\!100 ), ( 27\!:\!100\!:\!33 ) \},$&$\{ ( 27\!:\!34\!:\!99 ), ( 27\!:\!99\!:\!34 ) \},$\\ 
&&$\{ ( 27\!:\!35\!:\!98 ), ( 27\!:\!98\!:\!35 ) \},$&$\{ ( 27\!:\!36\!:\!97 ), ( 27\!:\!97\!:\!36 ) \},$&$\{ ( 27\!:\!37\!:\!96 ), ( 27\!:\!96\!:\!37 ) \},$\\ 
&&$\{ ( 27\!:\!38\!:\!95 ), ( 27\!:\!95\!:\!38 ) \},$&$\{ ( 27\!:\!39\!:\!94 ), ( 27\!:\!94\!:\!39 ) \},$&$\{ ( 27\!:\!40\!:\!93 ), ( 27\!:\!93\!:\!40 ) \},$\\ 
&&$\{ ( 27\!:\!41\!:\!92 ), ( 27\!:\!92\!:\!41 ) \},$&$\{ ( 27\!:\!42\!:\!91 ), ( 27\!:\!91\!:\!42 ) \},$&$\{ ( 27\!:\!43\!:\!90 ), ( 27\!:\!90\!:\!43 ) \},$\\ 
&&$\{ ( 27\!:\!44\!:\!89 ), ( 27\!:\!89\!:\!44 ) \},$&$\{ ( 27\!:\!45\!:\!88 ), ( 27\!:\!88\!:\!45 ) \},$&$\{ ( 27\!:\!46\!:\!87 ), ( 27\!:\!87\!:\!46 ) \},$\\ 
&&$\{ ( 27\!:\!47\!:\!86 ), ( 27\!:\!86\!:\!47 ) \},$&$\{ ( 27\!:\!48\!:\!85 ), ( 27\!:\!85\!:\!48 ) \},$&$\{ ( 27\!:\!49\!:\!84 ), ( 27\!:\!84\!:\!49 ) \},$\\ 
&&$\{ ( 27\!:\!50\!:\!83 ), ( 27\!:\!83\!:\!50 ) \},$&$\{ ( 27\!:\!51\!:\!82 ), ( 27\!:\!82\!:\!51 ) \},$&$\{ ( 27\!:\!52\!:\!81 ), ( 27\!:\!81\!:\!52 ) \},$\\ 
&&$\{ ( 27\!:\!54\!:\!79 ), ( 27\!:\!79\!:\!54 ) \},$&$\{ ( 27\!:\!55\!:\!78 ), ( 27\!:\!78\!:\!55 ) \},$&$\{ ( 27\!:\!56\!:\!77 ), ( 27\!:\!77\!:\!56 ) \},$\\ 
&&$\{ ( 27\!:\!57\!:\!76 ), ( 27\!:\!76\!:\!57 ) \},$&$\{ ( 27\!:\!58\!:\!75 ), ( 27\!:\!75\!:\!58 ) \},$&$\{ ( 27\!:\!59\!:\!74 ), ( 27\!:\!74\!:\!59 ) \},$\\ 
&&$\{ ( 27\!:\!60\!:\!73 ), ( 27\!:\!73\!:\!60 ) \},$&$\{ ( 27\!:\!61\!:\!72 ), ( 27\!:\!72\!:\!61 ) \},$&$\{ ( 27\!:\!62\!:\!71 ), ( 27\!:\!71\!:\!62 ) \},$\\ 
&&$\{ ( 27\!:\!63\!:\!70 ), ( 27\!:\!70\!:\!63 ) \},$&$\{ ( 27\!:\!64\!:\!69 ), ( 27\!:\!69\!:\!64 ) \},$&$\{ ( 27\!:\!65\!:\!68 ), ( 27\!:\!68\!:\!65 ) \},$\\ 
&&$\{ ( 27\!:\!66\!:\!67 ), ( 27\!:\!67\!:\!66 ) \},$&$\{ ( 28\!:\!29\!:\!103 ), ( 28\!:\!103\!:\!29 ) \},$&$\{ ( 28\!:\!31\!:\!101 ), ( 28\!:\!101\!:\!31 ) \},$\\ 
&&$\{ ( 28\!:\!33\!:\!99 ), ( 28\!:\!99\!:\!33 ) \},$&$\{ ( 28\!:\!35\!:\!97 ), ( 28\!:\!97\!:\!35 ) \},$&$\{ ( 28\!:\!37\!:\!95 ), ( 28\!:\!95\!:\!37 ) \},$\\ 
&&$\{ ( 28\!:\!39\!:\!93 ), ( 28\!:\!93\!:\!39 ) \},$&$\{ ( 28\!:\!41\!:\!91 ), ( 28\!:\!91\!:\!41 ) \},$&$\{ ( 28\!:\!43\!:\!89 ), ( 28\!:\!89\!:\!43 ) \},$\\ 
&&$\{ ( 28\!:\!45\!:\!87 ), ( 28\!:\!87\!:\!45 ) \},$&$\{ ( 28\!:\!47\!:\!85 ), ( 28\!:\!85\!:\!47 ) \},$&$\{ ( 28\!:\!49\!:\!83 ), ( 28\!:\!83\!:\!49 ) \},$\\ 
&&$\{ ( 28\!:\!51\!:\!81 ), ( 28\!:\!81\!:\!51 ) \},$&$\{ ( 28\!:\!53\!:\!79 ), ( 28\!:\!79\!:\!53 ) \},$&$\{ ( 28\!:\!55\!:\!77 ), ( 28\!:\!77\!:\!55 ) \},$\\ 
&&$\{ ( 28\!:\!57\!:\!75 ), ( 28\!:\!75\!:\!57 ) \},$&$\{ ( 28\!:\!59\!:\!73 ), ( 28\!:\!73\!:\!59 ) \},$&$\{ ( 28\!:\!61\!:\!71 ), ( 28\!:\!71\!:\!61 ) \},$\\ 
&&$\{ ( 28\!:\!63\!:\!69 ), ( 28\!:\!69\!:\!63 ) \},$&$\{ ( 28\!:\!65\!:\!67 ), ( 28\!:\!67\!:\!65 ) \},$&$\{ ( 29\!:\!30\!:\!101 ), ( 29\!:\!101\!:\!30 ) \},$\\ 
&&$\{ ( 29\!:\!31\!:\!100 ), ( 29\!:\!100\!:\!31 ) \},$&$\{ ( 29\!:\!32\!:\!99 ), ( 29\!:\!99\!:\!32 ) \},$&$\{ ( 29\!:\!33\!:\!98 ), ( 29\!:\!98\!:\!33 ) \},$\\ 
&&$\{ ( 29\!:\!34\!:\!97 ), ( 29\!:\!97\!:\!34 ) \},$&$\{ ( 29\!:\!35\!:\!96 ), ( 29\!:\!96\!:\!35 ) \},$&$\{ ( 29\!:\!36\!:\!95 ), ( 29\!:\!95\!:\!36 ) \},$\\ 
&&$\{ ( 29\!:\!37\!:\!94 ), ( 29\!:\!94\!:\!37 ) \},$&$\{ ( 29\!:\!38\!:\!93 ), ( 29\!:\!93\!:\!38 ) \},$&$\{ ( 29\!:\!39\!:\!92 ), ( 29\!:\!92\!:\!39 ) \},$\\ 
&&$\{ ( 29\!:\!40\!:\!91 ), ( 29\!:\!91\!:\!40 ) \},$&$\{ ( 29\!:\!41\!:\!90 ), ( 29\!:\!90\!:\!41 ) \},$&$\{ ( 29\!:\!42\!:\!89 ), ( 29\!:\!89\!:\!42 ) \},$\\ 
&&$\{ ( 29\!:\!43\!:\!88 ), ( 29\!:\!88\!:\!43 ) \},$&$\{ ( 29\!:\!44\!:\!87 ), ( 29\!:\!87\!:\!44 ) \},$&$\{ ( 29\!:\!45\!:\!86 ), ( 29\!:\!86\!:\!45 ) \},$\\ 
&&$\{ ( 29\!:\!46\!:\!85 ), ( 29\!:\!85\!:\!46 ) \},$&$\{ ( 29\!:\!47\!:\!84 ), ( 29\!:\!84\!:\!47 ) \},$&$\{ ( 29\!:\!48\!:\!83 ), ( 29\!:\!83\!:\!48 ) \},$\\ 
&&$\{ ( 29\!:\!49\!:\!82 ), ( 29\!:\!82\!:\!49 ) \},$&$\{ ( 29\!:\!50\!:\!81 ), ( 29\!:\!81\!:\!50 ) \},$&$\{ ( 29\!:\!52\!:\!79 ), ( 29\!:\!79\!:\!52 ) \},$\\ 
&&$\{ ( 29\!:\!53\!:\!78 ), ( 29\!:\!78\!:\!53 ) \},$&$\{ ( 29\!:\!54\!:\!77 ), ( 29\!:\!77\!:\!54 ) \},$&$\{ ( 29\!:\!55\!:\!76 ), ( 29\!:\!76\!:\!55 ) \},$\\ 
&&$\{ ( 29\!:\!56\!:\!75 ), ( 29\!:\!75\!:\!56 ) \},$&$\{ ( 29\!:\!57\!:\!74 ), ( 29\!:\!74\!:\!57 ) \},$&$\{ ( 29\!:\!58\!:\!73 ), ( 29\!:\!73\!:\!58 ) \},$\\ 
&&$\{ ( 29\!:\!59\!:\!72 ), ( 29\!:\!72\!:\!59 ) \},$&$\{ ( 29\!:\!60\!:\!71 ), ( 29\!:\!71\!:\!60 ) \},$&$\{ ( 29\!:\!61\!:\!70 ), ( 29\!:\!70\!:\!61 ) \},$\\ 
&&$\{ ( 29\!:\!62\!:\!69 ), ( 29\!:\!69\!:\!62 ) \},$&$\{ ( 29\!:\!63\!:\!68 ), ( 29\!:\!68\!:\!63 ) \},$&$\{ ( 29\!:\!64\!:\!67 ), ( 29\!:\!67\!:\!64 ) \},$\\ 
&&$\{ ( 29\!:\!65\!:\!66 ), ( 29\!:\!66\!:\!65 ) \},$&$\{ ( 30\!:\!31\!:\!99 ), ( 30\!:\!99\!:\!31 ) \},$&$\{ ( 30\!:\!33\!:\!97 ), ( 30\!:\!97\!:\!33 ) \},$\\ 
&&$\{ ( 30\!:\!37\!:\!93 ), ( 30\!:\!93\!:\!37 ) \},$&$\{ ( 30\!:\!39\!:\!91 ), ( 30\!:\!91\!:\!39 ) \},$&$\{ ( 30\!:\!41\!:\!89 ), ( 30\!:\!89\!:\!41 ) \},$\\ 
&&$\{ ( 30\!:\!43\!:\!87 ), ( 30\!:\!87\!:\!43 ) \},$&$\{ ( 30\!:\!47\!:\!83 ), ( 30\!:\!83\!:\!47 ) \},$&$\{ ( 30\!:\!49\!:\!81 ), ( 30\!:\!81\!:\!49 ) \},$\\ 
&&$\{ ( 30\!:\!51\!:\!79 ), ( 30\!:\!79\!:\!51 ) \},$&$\{ ( 30\!:\!53\!:\!77 ), ( 30\!:\!77\!:\!53 ) \},$&$\{ ( 30\!:\!57\!:\!73 ), ( 30\!:\!73\!:\!57 ) \},$\\ 
&&$\{ ( 30\!:\!59\!:\!71 ), ( 30\!:\!71\!:\!59 ) \},$&$\{ ( 30\!:\!61\!:\!69 ), ( 30\!:\!69\!:\!61 ) \},$&$\{ ( 30\!:\!63\!:\!67 ), ( 30\!:\!67\!:\!63 ) \},$\\ 
&&$\{ ( 31\!:\!32\!:\!97 ), ( 31\!:\!97\!:\!32 ) \},$&$\{ ( 31\!:\!33\!:\!96 ), ( 31\!:\!96\!:\!33 ) \},$&$\{ ( 31\!:\!34\!:\!95 ), ( 31\!:\!95\!:\!34 ) \},$\\ 
&&$\{ ( 31\!:\!35\!:\!94 ), ( 31\!:\!94\!:\!35 ) \},$&$\{ ( 31\!:\!36\!:\!93 ), ( 31\!:\!93\!:\!36 ) \},$&$\{ ( 31\!:\!37\!:\!92 ), ( 31\!:\!92\!:\!37 ) \},$\\ 
&&$\{ ( 31\!:\!38\!:\!91 ), ( 31\!:\!91\!:\!38 ) \},$&$\{ ( 31\!:\!39\!:\!90 ), ( 31\!:\!90\!:\!39 ) \},$&$\{ ( 31\!:\!40\!:\!89 ), ( 31\!:\!89\!:\!40 ) \},$\\ 
&&$\{ ( 31\!:\!41\!:\!88 ), ( 31\!:\!88\!:\!41 ) \},$&$\{ ( 31\!:\!42\!:\!87 ), ( 31\!:\!87\!:\!42 ) \},$&$\{ ( 31\!:\!43\!:\!86 ), ( 31\!:\!86\!:\!43 ) \},$\\ 
&&$\{ ( 31\!:\!44\!:\!85 ), ( 31\!:\!85\!:\!44 ) \},$&$\{ ( 31\!:\!45\!:\!84 ), ( 31\!:\!84\!:\!45 ) \},$&$\{ ( 31\!:\!46\!:\!83 ), ( 31\!:\!83\!:\!46 ) \},$\\ 
&&$\{ ( 31\!:\!47\!:\!82 ), ( 31\!:\!82\!:\!47 ) \},$&$\{ ( 31\!:\!48\!:\!81 ), ( 31\!:\!81\!:\!48 ) \},$&$\{ ( 31\!:\!50\!:\!79 ), ( 31\!:\!79\!:\!50 ) \},$\\ 
&&$\{ ( 31\!:\!51\!:\!78 ), ( 31\!:\!78\!:\!51 ) \},$&$\{ ( 31\!:\!52\!:\!77 ), ( 31\!:\!77\!:\!52 ) \},$&$\{ ( 31\!:\!53\!:\!76 ), ( 31\!:\!76\!:\!53 ) \},$\\ 
&&$\{ ( 31\!:\!54\!:\!75 ), ( 31\!:\!75\!:\!54 ) \},$&$\{ ( 31\!:\!55\!:\!74 ), ( 31\!:\!74\!:\!55 ) \},$&$\{ ( 31\!:\!56\!:\!73 ), ( 31\!:\!73\!:\!56 ) \},$\\ 
&&$\{ ( 31\!:\!57\!:\!72 ), ( 31\!:\!72\!:\!57 ) \},$&$\{ ( 31\!:\!58\!:\!71 ), ( 31\!:\!71\!:\!58 ) \},$&$\{ ( 31\!:\!59\!:\!70 ), ( 31\!:\!70\!:\!59 ) \},$\\ 
&&$\{ ( 31\!:\!60\!:\!69 ), ( 31\!:\!69\!:\!60 ) \},$&$\{ ( 31\!:\!61\!:\!68 ), ( 31\!:\!68\!:\!61 ) \},$&$\{ ( 31\!:\!62\!:\!67 ), ( 31\!:\!67\!:\!62 ) \},$\\ 
&&$\{ ( 31\!:\!63\!:\!66 ), ( 31\!:\!66\!:\!63 ) \},$&$\{ ( 31\!:\!64\!:\!65 ), ( 31\!:\!65\!:\!64 ) \},$&$\{ ( 32\!:\!33\!:\!95 ), ( 32\!:\!95\!:\!33 ) \},$\\ 
&&$\{ ( 32\!:\!35\!:\!93 ), ( 32\!:\!93\!:\!35 ) \},$&$\{ ( 32\!:\!37\!:\!91 ), ( 32\!:\!91\!:\!37 ) \},$&$\{ ( 32\!:\!39\!:\!89 ), ( 32\!:\!89\!:\!39 ) \},$\\ 
&&$\{ ( 32\!:\!41\!:\!87 ), ( 32\!:\!87\!:\!41 ) \},$&$\{ ( 32\!:\!43\!:\!85 ), ( 32\!:\!85\!:\!43 ) \},$&$\{ ( 32\!:\!45\!:\!83 ), ( 32\!:\!83\!:\!45 ) \},$\\ 
&&$\{ ( 32\!:\!47\!:\!81 ), ( 32\!:\!81\!:\!47 ) \},$&$\{ ( 32\!:\!49\!:\!79 ), ( 32\!:\!79\!:\!49 ) \},$&$\{ ( 32\!:\!51\!:\!77 ), ( 32\!:\!77\!:\!51 ) \},$\\ 
&&$\{ ( 32\!:\!53\!:\!75 ), ( 32\!:\!75\!:\!53 ) \},$&$\{ ( 32\!:\!55\!:\!73 ), ( 32\!:\!73\!:\!55 ) \},$&$\{ ( 32\!:\!57\!:\!71 ), ( 32\!:\!71\!:\!57 ) \},$\\ 
&&$\{ ( 32\!:\!59\!:\!69 ), ( 32\!:\!69\!:\!59 ) \},$&$\{ ( 32\!:\!61\!:\!67 ), ( 32\!:\!67\!:\!61 ) \},$&$\{ ( 32\!:\!63\!:\!65 ), ( 32\!:\!65\!:\!63 ) \},$\\ 
&&$\{ ( 33\!:\!34\!:\!93 ), ( 33\!:\!93\!:\!34 ) \},$&$\{ ( 33\!:\!35\!:\!92 ), ( 33\!:\!92\!:\!35 ) \},$&$\{ ( 33\!:\!36\!:\!91 ), ( 33\!:\!91\!:\!36 ) \},$\\ 
&&$\{ ( 33\!:\!37\!:\!90 ), ( 33\!:\!90\!:\!37 ) \},$&$\{ ( 33\!:\!38\!:\!89 ), ( 33\!:\!89\!:\!38 ) \},$&$\{ ( 33\!:\!39\!:\!88 ), ( 33\!:\!88\!:\!39 ) \},$\\ 
&&$\{ ( 33\!:\!40\!:\!87 ), ( 33\!:\!87\!:\!40 ) \},$&$\{ ( 33\!:\!41\!:\!86 ), ( 33\!:\!86\!:\!41 ) \},$&$\{ ( 33\!:\!42\!:\!85 ), ( 33\!:\!85\!:\!42 ) \},$\\ 
&&$\{ ( 33\!:\!43\!:\!84 ), ( 33\!:\!84\!:\!43 ) \},$&$\{ ( 33\!:\!44\!:\!83 ), ( 33\!:\!83\!:\!44 ) \},$&$\{ ( 33\!:\!45\!:\!82 ), ( 33\!:\!82\!:\!45 ) \},$\\ 
&&$\{ ( 33\!:\!46\!:\!81 ), ( 33\!:\!81\!:\!46 ) \},$&$\{ ( 33\!:\!48\!:\!79 ), ( 33\!:\!79\!:\!48 ) \},$&$\{ ( 33\!:\!49\!:\!78 ), ( 33\!:\!78\!:\!49 ) \},$\\ 
&&$\{ ( 33\!:\!50\!:\!77 ), ( 33\!:\!77\!:\!50 ) \},$&$\{ ( 33\!:\!51\!:\!76 ), ( 33\!:\!76\!:\!51 ) \},$&$\{ ( 33\!:\!52\!:\!75 ), ( 33\!:\!75\!:\!52 ) \},$\\ 
&&$\{ ( 33\!:\!53\!:\!74 ), ( 33\!:\!74\!:\!53 ) \},$&$\{ ( 33\!:\!54\!:\!73 ), ( 33\!:\!73\!:\!54 ) \},$&$\{ ( 33\!:\!55\!:\!72 ), ( 33\!:\!72\!:\!55 ) \},$\\ 
&&$\{ ( 33\!:\!56\!:\!71 ), ( 33\!:\!71\!:\!56 ) \},$&$\{ ( 33\!:\!57\!:\!70 ), ( 33\!:\!70\!:\!57 ) \},$&$\{ ( 33\!:\!58\!:\!69 ), ( 33\!:\!69\!:\!58 ) \},$\\ 
&&$\{ ( 33\!:\!59\!:\!68 ), ( 33\!:\!68\!:\!59 ) \},$&$\{ ( 33\!:\!60\!:\!67 ), ( 33\!:\!67\!:\!60 ) \},$&$\{ ( 33\!:\!61\!:\!66 ), ( 33\!:\!66\!:\!61 ) \},$\\ 
&&$\{ ( 33\!:\!62\!:\!65 ), ( 33\!:\!65\!:\!62 ) \},$&$\{ ( 33\!:\!63\!:\!64 ), ( 33\!:\!64\!:\!63 ) \},$&$\{ ( 34\!:\!35\!:\!91 ), ( 34\!:\!91\!:\!35 ) \},$\\ 
&&$\{ ( 34\!:\!37\!:\!89 ), ( 34\!:\!89\!:\!37 ) \},$&$\{ ( 34\!:\!39\!:\!87 ), ( 34\!:\!87\!:\!39 ) \},$&$\{ ( 34\!:\!41\!:\!85 ), ( 34\!:\!85\!:\!41 ) \},$\\ 
&&$\{ ( 34\!:\!43\!:\!83 ), ( 34\!:\!83\!:\!43 ) \},$&$\{ ( 34\!:\!45\!:\!81 ), ( 34\!:\!81\!:\!45 ) \},$&$\{ ( 34\!:\!47\!:\!79 ), ( 34\!:\!79\!:\!47 ) \},$\\ 
&&$\{ ( 34\!:\!49\!:\!77 ), ( 34\!:\!77\!:\!49 ) \},$&$\{ ( 34\!:\!51\!:\!75 ), ( 34\!:\!75\!:\!51 ) \},$&$\{ ( 34\!:\!53\!:\!73 ), ( 34\!:\!73\!:\!53 ) \},$\\ 
&&$\{ ( 34\!:\!55\!:\!71 ), ( 34\!:\!71\!:\!55 ) \},$&$\{ ( 34\!:\!57\!:\!69 ), ( 34\!:\!69\!:\!57 ) \},$&$\{ ( 34\!:\!59\!:\!67 ), ( 34\!:\!67\!:\!59 ) \},$\\ 
&&$\{ ( 34\!:\!61\!:\!65 ), ( 34\!:\!65\!:\!61 ) \},$&$\{ ( 35\!:\!36\!:\!89 ), ( 35\!:\!89\!:\!36 ) \},$&$\{ ( 35\!:\!37\!:\!88 ), ( 35\!:\!88\!:\!37 ) \},$\\ 
&&$\{ ( 35\!:\!38\!:\!87 ), ( 35\!:\!87\!:\!38 ) \},$&$\{ ( 35\!:\!39\!:\!86 ), ( 35\!:\!86\!:\!39 ) \},$&$\{ ( 35\!:\!41\!:\!84 ), ( 35\!:\!84\!:\!41 ) \},$\\ 
&&$\{ ( 35\!:\!42\!:\!83 ), ( 35\!:\!83\!:\!42 ) \},$&$\{ ( 35\!:\!43\!:\!82 ), ( 35\!:\!82\!:\!43 ) \},$&$\{ ( 35\!:\!44\!:\!81 ), ( 35\!:\!81\!:\!44 ) \},$\\ 
&&$\{ ( 35\!:\!46\!:\!79 ), ( 35\!:\!79\!:\!46 ) \},$&$\{ ( 35\!:\!47\!:\!78 ), ( 35\!:\!78\!:\!47 ) \},$&$\{ ( 35\!:\!48\!:\!77 ), ( 35\!:\!77\!:\!48 ) \},$\\ 
&&$\{ ( 35\!:\!49\!:\!76 ), ( 35\!:\!76\!:\!49 ) \},$&$\{ ( 35\!:\!51\!:\!74 ), ( 35\!:\!74\!:\!51 ) \},$&$\{ ( 35\!:\!52\!:\!73 ), ( 35\!:\!73\!:\!52 ) \},$\\ 
&&$\{ ( 35\!:\!53\!:\!72 ), ( 35\!:\!72\!:\!53 ) \},$&$\{ ( 35\!:\!54\!:\!71 ), ( 35\!:\!71\!:\!54 ) \},$&$\{ ( 35\!:\!56\!:\!69 ), ( 35\!:\!69\!:\!56 ) \},$\\ 
&&$\{ ( 35\!:\!57\!:\!68 ), ( 35\!:\!68\!:\!57 ) \},$&$\{ ( 35\!:\!58\!:\!67 ), ( 35\!:\!67\!:\!58 ) \},$&$\{ ( 35\!:\!59\!:\!66 ), ( 35\!:\!66\!:\!59 ) \},$\\ 
&&$\{ ( 35\!:\!61\!:\!64 ), ( 35\!:\!64\!:\!61 ) \},$&$\{ ( 35\!:\!62\!:\!63 ), ( 35\!:\!63\!:\!62 ) \},$&$\{ ( 36\!:\!37\!:\!87 ), ( 36\!:\!87\!:\!37 ) \},$\\ 
&&$\{ ( 36\!:\!39\!:\!85 ), ( 36\!:\!85\!:\!39 ) \},$&$\{ ( 36\!:\!41\!:\!83 ), ( 36\!:\!83\!:\!41 ) \},$&$\{ ( 36\!:\!43\!:\!81 ), ( 36\!:\!81\!:\!43 ) \},$\\ 
&&$\{ ( 36\!:\!45\!:\!79 ), ( 36\!:\!79\!:\!45 ) \},$&$\{ ( 36\!:\!47\!:\!77 ), ( 36\!:\!77\!:\!47 ) \},$&$\{ ( 36\!:\!49\!:\!75 ), ( 36\!:\!75\!:\!49 ) \},$\\ 
&&$\{ ( 36\!:\!51\!:\!73 ), ( 36\!:\!73\!:\!51 ) \},$&$\{ ( 36\!:\!53\!:\!71 ), ( 36\!:\!71\!:\!53 ) \},$&$\{ ( 36\!:\!55\!:\!69 ), ( 36\!:\!69\!:\!55 ) \},$\\ 
&&$\{ ( 36\!:\!57\!:\!67 ), ( 36\!:\!67\!:\!57 ) \},$&$\{ ( 36\!:\!59\!:\!65 ), ( 36\!:\!65\!:\!59 ) \},$&$\{ ( 36\!:\!61\!:\!63 ), ( 36\!:\!63\!:\!61 ) \},$\\ 
&&$\{ ( 37\!:\!38\!:\!85 ), ( 37\!:\!85\!:\!38 ) \},$&$\{ ( 37\!:\!39\!:\!84 ), ( 37\!:\!84\!:\!39 ) \},$&$\{ ( 37\!:\!40\!:\!83 ), ( 37\!:\!83\!:\!40 ) \},$\\ 
&&$\{ ( 37\!:\!41\!:\!82 ), ( 37\!:\!82\!:\!41 ) \},$&$\{ ( 37\!:\!42\!:\!81 ), ( 37\!:\!81\!:\!42 ) \},$&$\{ ( 37\!:\!44\!:\!79 ), ( 37\!:\!79\!:\!44 ) \},$\\ 
&&$\{ ( 37\!:\!45\!:\!78 ), ( 37\!:\!78\!:\!45 ) \},$&$\{ ( 37\!:\!46\!:\!77 ), ( 37\!:\!77\!:\!46 ) \},$&$\{ ( 37\!:\!47\!:\!76 ), ( 37\!:\!76\!:\!47 ) \},$\\ 
&&$\{ ( 37\!:\!48\!:\!75 ), ( 37\!:\!75\!:\!48 ) \},$&$\{ ( 37\!:\!49\!:\!74 ), ( 37\!:\!74\!:\!49 ) \},$&$\{ ( 37\!:\!50\!:\!73 ), ( 37\!:\!73\!:\!50 ) \},$\\ 
&&$\{ ( 37\!:\!51\!:\!72 ), ( 37\!:\!72\!:\!51 ) \},$&$\{ ( 37\!:\!52\!:\!71 ), ( 37\!:\!71\!:\!52 ) \},$&$\{ ( 37\!:\!53\!:\!70 ), ( 37\!:\!70\!:\!53 ) \},$\\ 
&&$\{ ( 37\!:\!54\!:\!69 ), ( 37\!:\!69\!:\!54 ) \},$&$\{ ( 37\!:\!55\!:\!68 ), ( 37\!:\!68\!:\!55 ) \},$&$\{ ( 37\!:\!56\!:\!67 ), ( 37\!:\!67\!:\!56 ) \},$\\ 
&&$\{ ( 37\!:\!57\!:\!66 ), ( 37\!:\!66\!:\!57 ) \},$&$\{ ( 37\!:\!58\!:\!65 ), ( 37\!:\!65\!:\!58 ) \},$&$\{ ( 37\!:\!59\!:\!64 ), ( 37\!:\!64\!:\!59 ) \},$\\ 
&&$\{ ( 37\!:\!60\!:\!63 ), ( 37\!:\!63\!:\!60 ) \},$&$\{ ( 37\!:\!61\!:\!62 ), ( 37\!:\!62\!:\!61 ) \},$&$\{ ( 38\!:\!39\!:\!83 ), ( 38\!:\!83\!:\!39 ) \},$\\ 
&&$\{ ( 38\!:\!41\!:\!81 ), ( 38\!:\!81\!:\!41 ) \},$&$\{ ( 38\!:\!43\!:\!79 ), ( 38\!:\!79\!:\!43 ) \},$&$\{ ( 38\!:\!45\!:\!77 ), ( 38\!:\!77\!:\!45 ) \},$\\ 
&&$\{ ( 38\!:\!47\!:\!75 ), ( 38\!:\!75\!:\!47 ) \},$&$\{ ( 38\!:\!49\!:\!73 ), ( 38\!:\!73\!:\!49 ) \},$&$\{ ( 38\!:\!51\!:\!71 ), ( 38\!:\!71\!:\!51 ) \},$\\ 
&&$\{ ( 38\!:\!53\!:\!69 ), ( 38\!:\!69\!:\!53 ) \},$&$\{ ( 38\!:\!55\!:\!67 ), ( 38\!:\!67\!:\!55 ) \},$&$\{ ( 38\!:\!57\!:\!65 ), ( 38\!:\!65\!:\!57 ) \},$\\ 
&&$\{ ( 38\!:\!59\!:\!63 ), ( 38\!:\!63\!:\!59 ) \},$&$\{ ( 39\!:\!40\!:\!81 ), ( 39\!:\!81\!:\!40 ) \},$&$\{ ( 39\!:\!42\!:\!79 ), ( 39\!:\!79\!:\!42 ) \},$\\ 
&&$\{ ( 39\!:\!43\!:\!78 ), ( 39\!:\!78\!:\!43 ) \},$&$\{ ( 39\!:\!44\!:\!77 ), ( 39\!:\!77\!:\!44 ) \},$&$\{ ( 39\!:\!45\!:\!76 ), ( 39\!:\!76\!:\!45 ) \},$\\ 
&&$\{ ( 39\!:\!46\!:\!75 ), ( 39\!:\!75\!:\!46 ) \},$&$\{ ( 39\!:\!47\!:\!74 ), ( 39\!:\!74\!:\!47 ) \},$&$\{ ( 39\!:\!48\!:\!73 ), ( 39\!:\!73\!:\!48 ) \},$\\ 
&&$\{ ( 39\!:\!49\!:\!72 ), ( 39\!:\!72\!:\!49 ) \},$&$\{ ( 39\!:\!50\!:\!71 ), ( 39\!:\!71\!:\!50 ) \},$&$\{ ( 39\!:\!51\!:\!70 ), ( 39\!:\!70\!:\!51 ) \},$\\ 
&&$\{ ( 39\!:\!52\!:\!69 ), ( 39\!:\!69\!:\!52 ) \},$&$\{ ( 39\!:\!53\!:\!68 ), ( 39\!:\!68\!:\!53 ) \},$&$\{ ( 39\!:\!54\!:\!67 ), ( 39\!:\!67\!:\!54 ) \},$\\ 
&&$\{ ( 39\!:\!55\!:\!66 ), ( 39\!:\!66\!:\!55 ) \},$&$\{ ( 39\!:\!56\!:\!65 ), ( 39\!:\!65\!:\!56 ) \},$&$\{ ( 39\!:\!57\!:\!64 ), ( 39\!:\!64\!:\!57 ) \},$\\ 
&&$\{ ( 39\!:\!58\!:\!63 ), ( 39\!:\!63\!:\!58 ) \},$&$\{ ( 39\!:\!59\!:\!62 ), ( 39\!:\!62\!:\!59 ) \},$&$\{ ( 39\!:\!60\!:\!61 ), ( 39\!:\!61\!:\!60 ) \},$\\ 
&&$\{ ( 40\!:\!41\!:\!79 ), ( 40\!:\!79\!:\!41 ) \},$&$\{ ( 40\!:\!43\!:\!77 ), ( 40\!:\!77\!:\!43 ) \},$&$\{ ( 40\!:\!47\!:\!73 ), ( 40\!:\!73\!:\!47 ) \},$\\ 
&&$\{ ( 40\!:\!49\!:\!71 ), ( 40\!:\!71\!:\!49 ) \},$&$\{ ( 40\!:\!51\!:\!69 ), ( 40\!:\!69\!:\!51 ) \},$&$\{ ( 40\!:\!53\!:\!67 ), ( 40\!:\!67\!:\!53 ) \},$\\ 
&&$\{ ( 40\!:\!57\!:\!63 ), ( 40\!:\!63\!:\!57 ) \},$&$\{ ( 40\!:\!59\!:\!61 ), ( 40\!:\!61\!:\!59 ) \},$&$\{ ( 41\!:\!42\!:\!77 ), ( 41\!:\!77\!:\!42 ) \},$\\ 
&&$\{ ( 41\!:\!43\!:\!76 ), ( 41\!:\!76\!:\!43 ) \},$&$\{ ( 41\!:\!44\!:\!75 ), ( 41\!:\!75\!:\!44 ) \},$&$\{ ( 41\!:\!45\!:\!74 ), ( 41\!:\!74\!:\!45 ) \},$\\ 
&&$\{ ( 41\!:\!46\!:\!73 ), ( 41\!:\!73\!:\!46 ) \},$&$\{ ( 41\!:\!47\!:\!72 ), ( 41\!:\!72\!:\!47 ) \},$&$\{ ( 41\!:\!48\!:\!71 ), ( 41\!:\!71\!:\!48 ) \},$\\ 
&&$\{ ( 41\!:\!49\!:\!70 ), ( 41\!:\!70\!:\!49 ) \},$&$\{ ( 41\!:\!50\!:\!69 ), ( 41\!:\!69\!:\!50 ) \},$&$\{ ( 41\!:\!51\!:\!68 ), ( 41\!:\!68\!:\!51 ) \},$\\ 
&&$\{ ( 41\!:\!52\!:\!67 ), ( 41\!:\!67\!:\!52 ) \},$&$\{ ( 41\!:\!53\!:\!66 ), ( 41\!:\!66\!:\!53 ) \},$&$\{ ( 41\!:\!54\!:\!65 ), ( 41\!:\!65\!:\!54 ) \},$\\ 
&&$\{ ( 41\!:\!55\!:\!64 ), ( 41\!:\!64\!:\!55 ) \},$&$\{ ( 41\!:\!56\!:\!63 ), ( 41\!:\!63\!:\!56 ) \},$&$\{ ( 41\!:\!57\!:\!62 ), ( 41\!:\!62\!:\!57 ) \},$\\ 
&&$\{ ( 41\!:\!58\!:\!61 ), ( 41\!:\!61\!:\!58 ) \},$&$\{ ( 41\!:\!59\!:\!60 ), ( 41\!:\!60\!:\!59 ) \},$&$\{ ( 42\!:\!43\!:\!75 ), ( 42\!:\!75\!:\!43 ) \},$\\ 
&&$\{ ( 42\!:\!45\!:\!73 ), ( 42\!:\!73\!:\!45 ) \},$&$\{ ( 42\!:\!47\!:\!71 ), ( 42\!:\!71\!:\!47 ) \},$&$\{ ( 42\!:\!49\!:\!69 ), ( 42\!:\!69\!:\!49 ) \},$\\ 
&&$\{ ( 42\!:\!51\!:\!67 ), ( 42\!:\!67\!:\!51 ) \},$&$\{ ( 42\!:\!53\!:\!65 ), ( 42\!:\!65\!:\!53 ) \},$&$\{ ( 42\!:\!55\!:\!63 ), ( 42\!:\!63\!:\!55 ) \},$\\ 
&&$\{ ( 42\!:\!57\!:\!61 ), ( 42\!:\!61\!:\!57 ) \},$&$\{ ( 43\!:\!44\!:\!73 ), ( 43\!:\!73\!:\!44 ) \},$&$\{ ( 43\!:\!45\!:\!72 ), ( 43\!:\!72\!:\!45 ) \},$\\ 
&&$\{ ( 43\!:\!46\!:\!71 ), ( 43\!:\!71\!:\!46 ) \},$&$\{ ( 43\!:\!47\!:\!70 ), ( 43\!:\!70\!:\!47 ) \},$&$\{ ( 43\!:\!48\!:\!69 ), ( 43\!:\!69\!:\!48 ) \},$\\ 
&&$\{ ( 43\!:\!49\!:\!68 ), ( 43\!:\!68\!:\!49 ) \},$&$\{ ( 43\!:\!50\!:\!67 ), ( 43\!:\!67\!:\!50 ) \},$&$\{ ( 43\!:\!51\!:\!66 ), ( 43\!:\!66\!:\!51 ) \},$\\ 
&&$\{ ( 43\!:\!52\!:\!65 ), ( 43\!:\!65\!:\!52 ) \},$&$\{ ( 43\!:\!53\!:\!64 ), ( 43\!:\!64\!:\!53 ) \},$&$\{ ( 43\!:\!54\!:\!63 ), ( 43\!:\!63\!:\!54 ) \},$\\ 
&&$\{ ( 43\!:\!55\!:\!62 ), ( 43\!:\!62\!:\!55 ) \},$&$\{ ( 43\!:\!56\!:\!61 ), ( 43\!:\!61\!:\!56 ) \},$&$\{ ( 43\!:\!57\!:\!60 ), ( 43\!:\!60\!:\!57 ) \},$\\ 
&&$\{ ( 43\!:\!58\!:\!59 ), ( 43\!:\!59\!:\!58 ) \},$&$\{ ( 44\!:\!45\!:\!71 ), ( 44\!:\!71\!:\!45 ) \},$&$\{ ( 44\!:\!47\!:\!69 ), ( 44\!:\!69\!:\!47 ) \},$\\ 
&&$\{ ( 44\!:\!49\!:\!67 ), ( 44\!:\!67\!:\!49 ) \},$&$\{ ( 44\!:\!51\!:\!65 ), ( 44\!:\!65\!:\!51 ) \},$&$\{ ( 44\!:\!53\!:\!63 ), ( 44\!:\!63\!:\!53 ) \},$\\ 
&&$\{ ( 44\!:\!55\!:\!61 ), ( 44\!:\!61\!:\!55 ) \},$&$\{ ( 44\!:\!57\!:\!59 ), ( 44\!:\!59\!:\!57 ) \},$&$\{ ( 45\!:\!46\!:\!69 ), ( 45\!:\!69\!:\!46 ) \},$\\ 
&&$\{ ( 45\!:\!47\!:\!68 ), ( 45\!:\!68\!:\!47 ) \},$&$\{ ( 45\!:\!48\!:\!67 ), ( 45\!:\!67\!:\!48 ) \},$&$\{ ( 45\!:\!49\!:\!66 ), ( 45\!:\!66\!:\!49 ) \},$\\ 
&&$\{ ( 45\!:\!51\!:\!64 ), ( 45\!:\!64\!:\!51 ) \},$&$\{ ( 45\!:\!52\!:\!63 ), ( 45\!:\!63\!:\!52 ) \},$&$\{ ( 45\!:\!53\!:\!62 ), ( 45\!:\!62\!:\!53 ) \},$\\ 
&&$\{ ( 45\!:\!54\!:\!61 ), ( 45\!:\!61\!:\!54 ) \},$&$\{ ( 45\!:\!56\!:\!59 ), ( 45\!:\!59\!:\!56 ) \},$&$\{ ( 45\!:\!57\!:\!58 ), ( 45\!:\!58\!:\!57 ) \},$\\ 
&&$\{ ( 46\!:\!47\!:\!67 ), ( 46\!:\!67\!:\!47 ) \},$&$\{ ( 46\!:\!49\!:\!65 ), ( 46\!:\!65\!:\!49 ) \},$&$\{ ( 46\!:\!51\!:\!63 ), ( 46\!:\!63\!:\!51 ) \},$\\ 
&&$\{ ( 46\!:\!53\!:\!61 ), ( 46\!:\!61\!:\!53 ) \},$&$\{ ( 46\!:\!55\!:\!59 ), ( 46\!:\!59\!:\!55 ) \},$&$\{ ( 47\!:\!48\!:\!65 ), ( 47\!:\!65\!:\!48 ) \},$\\ 
&&$\{ ( 47\!:\!49\!:\!64 ), ( 47\!:\!64\!:\!49 ) \},$&$\{ ( 47\!:\!50\!:\!63 ), ( 47\!:\!63\!:\!50 ) \},$&$\{ ( 47\!:\!51\!:\!62 ), ( 47\!:\!62\!:\!51 ) \},$\\ 
&&$\{ ( 47\!:\!52\!:\!61 ), ( 47\!:\!61\!:\!52 ) \},$&$\{ ( 47\!:\!53\!:\!60 ), ( 47\!:\!60\!:\!53 ) \},$&$\{ ( 47\!:\!54\!:\!59 ), ( 47\!:\!59\!:\!54 ) \},$\\ 
&&$\{ ( 47\!:\!55\!:\!58 ), ( 47\!:\!58\!:\!55 ) \},$&$\{ ( 47\!:\!56\!:\!57 ), ( 47\!:\!57\!:\!56 ) \},$&$\{ ( 48\!:\!49\!:\!63 ), ( 48\!:\!63\!:\!49 ) \},$\\ 
&&$\{ ( 48\!:\!51\!:\!61 ), ( 48\!:\!61\!:\!51 ) \},$&$\{ ( 48\!:\!53\!:\!59 ), ( 48\!:\!59\!:\!53 ) \},$&$\{ ( 48\!:\!55\!:\!57 ), ( 48\!:\!57\!:\!55 ) \},$\\ 
&&$\{ ( 49\!:\!50\!:\!61 ), ( 49\!:\!61\!:\!50 ) \},$&$\{ ( 49\!:\!51\!:\!60 ), ( 49\!:\!60\!:\!51 ) \},$&$\{ ( 49\!:\!52\!:\!59 ), ( 49\!:\!59\!:\!52 ) \},$\\ 
&&$\{ ( 49\!:\!53\!:\!58 ), ( 49\!:\!58\!:\!53 ) \},$&$\{ ( 49\!:\!54\!:\!57 ), ( 49\!:\!57\!:\!54 ) \},$&$\{ ( 49\!:\!55\!:\!56 ), ( 49\!:\!56\!:\!55 ) \},$\\ 
&&$\{ ( 50\!:\!51\!:\!59 ), ( 50\!:\!59\!:\!51 ) \},$&$\{ ( 50\!:\!53\!:\!57 ), ( 50\!:\!57\!:\!53 ) \},$&$\{ ( 51\!:\!52\!:\!57 ), ( 51\!:\!57\!:\!52 ) \},$\\ 
&&$\{ ( 51\!:\!53\!:\!56 ), ( 51\!:\!56\!:\!53 ) \},$&$\{ ( 51\!:\!54\!:\!55 ), ( 51\!:\!55\!:\!54 ) \},$&$\{ ( 52\!:\!53\!:\!55 ), ( 52\!:\!55\!:\!53 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!158 ), ( 79\!:\!79\!:\!2 ) \},$&$\{ ( 3\!:\!3\!:\!154 ), ( 77\!:\!77\!:\!6 ) \},$&$\{ ( 7\!:\!7\!:\!146 ), ( 73\!:\!73\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!9\!:\!142 ), ( 71\!:\!71\!:\!18 ) \},$&$\{ ( 11\!:\!11\!:\!138 ), ( 69\!:\!69\!:\!22 ) \},$&$\{ ( 13\!:\!13\!:\!134 ), ( 67\!:\!67\!:\!26 ) \},$\\ 
&&$\{ ( 17\!:\!17\!:\!126 ), ( 63\!:\!63\!:\!34 ) \},$&$\{ ( 19\!:\!19\!:\!122 ), ( 61\!:\!61\!:\!38 ) \},$&$\{ ( 21\!:\!21\!:\!118 ), ( 59\!:\!59\!:\!42 ) \},$\\ 
&&$\{ ( 23\!:\!23\!:\!114 ), ( 57\!:\!57\!:\!46 ) \},$&$\{ ( 27\!:\!27\!:\!106 ), ( 53\!:\!53\!:\!54 ) \},$&$\{ ( 29\!:\!29\!:\!102 ), ( 51\!:\!51\!:\!58 ) \},$\\ 
&&$\{ ( 31\!:\!31\!:\!98 ), ( 49\!:\!49\!:\!62 ) \},$&$\{ ( 33\!:\!33\!:\!94 ), ( 47\!:\!47\!:\!66 ) \},$&$\{ ( 37\!:\!37\!:\!86 ), ( 43\!:\!43\!:\!74 ) \},$\\ 
&&$\{ ( 39\!:\!39\!:\!82 ), ( 41\!:\!41\!:\!78 ) \}$&&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!154 ), ( 2\!:\!154\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!152 ), ( 2\!:\!152\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!150 ), ( 2\!:\!150\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!148 ), ( 2\!:\!148\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!146 ), ( 2\!:\!146\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!144 ), ( 2\!:\!144\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!142 ), ( 2\!:\!142\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!140 ), ( 2\!:\!140\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!138 ), ( 2\!:\!138\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!136 ), ( 2\!:\!136\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!134 ), ( 2\!:\!134\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!132 ), ( 2\!:\!132\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!130 ), ( 2\!:\!130\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!128 ), ( 2\!:\!128\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!126 ), ( 2\!:\!126\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!124 ), ( 2\!:\!124\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!122 ), ( 2\!:\!122\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!120 ), ( 2\!:\!120\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!118 ), ( 2\!:\!118\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!116 ), ( 2\!:\!116\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!114 ), ( 2\!:\!114\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!112 ), ( 2\!:\!112\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!110 ), ( 2\!:\!110\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!108 ), ( 2\!:\!108\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!106 ), ( 2\!:\!106\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!104 ), ( 2\!:\!104\!:\!54 ) \},$&$\{ ( 2\!:\!56\!:\!102 ), ( 2\!:\!102\!:\!56 ) \},$\\ 
&&$\{ ( 2\!:\!58\!:\!100 ), ( 2\!:\!100\!:\!58 ) \},$&$\{ ( 2\!:\!60\!:\!98 ), ( 2\!:\!98\!:\!60 ) \},$&$\{ ( 2\!:\!62\!:\!96 ), ( 2\!:\!96\!:\!62 ) \},$\\ 
&&$\{ ( 2\!:\!64\!:\!94 ), ( 2\!:\!94\!:\!64 ) \},$&$\{ ( 2\!:\!66\!:\!92 ), ( 2\!:\!92\!:\!66 ) \},$&$\{ ( 2\!:\!68\!:\!90 ), ( 2\!:\!90\!:\!68 ) \},$\\ 
&&$\{ ( 2\!:\!70\!:\!88 ), ( 2\!:\!88\!:\!70 ) \},$&$\{ ( 2\!:\!72\!:\!86 ), ( 2\!:\!86\!:\!72 ) \},$&$\{ ( 2\!:\!74\!:\!84 ), ( 2\!:\!84\!:\!74 ) \},$\\ 
&&$\{ ( 2\!:\!76\!:\!82 ), ( 2\!:\!82\!:\!76 ) \},$&$\{ ( 4\!:\!6\!:\!150 ), ( 4\!:\!150\!:\!6 ) \},$&$\{ ( 4\!:\!10\!:\!146 ), ( 4\!:\!146\!:\!10 ) \},$\\ 
&&$\{ ( 4\!:\!14\!:\!142 ), ( 4\!:\!142\!:\!14 ) \},$&$\{ ( 4\!:\!18\!:\!138 ), ( 4\!:\!138\!:\!18 ) \},$&$\{ ( 4\!:\!22\!:\!134 ), ( 4\!:\!134\!:\!22 ) \},$\\ 
&&$\{ ( 4\!:\!26\!:\!130 ), ( 4\!:\!130\!:\!26 ) \},$&$\{ ( 4\!:\!30\!:\!126 ), ( 4\!:\!126\!:\!30 ) \},$&$\{ ( 4\!:\!34\!:\!122 ), ( 4\!:\!122\!:\!34 ) \},$\\ 
&&$\{ ( 4\!:\!38\!:\!118 ), ( 4\!:\!118\!:\!38 ) \},$&$\{ ( 4\!:\!42\!:\!114 ), ( 4\!:\!114\!:\!42 ) \},$&$\{ ( 4\!:\!46\!:\!110 ), ( 4\!:\!110\!:\!46 ) \},$\\ 
&&$\{ ( 4\!:\!50\!:\!106 ), ( 4\!:\!106\!:\!50 ) \},$&$\{ ( 4\!:\!54\!:\!102 ), ( 4\!:\!102\!:\!54 ) \},$&$\{ ( 4\!:\!58\!:\!98 ), ( 4\!:\!98\!:\!58 ) \},$\\ 
&&$\{ ( 4\!:\!62\!:\!94 ), ( 4\!:\!94\!:\!62 ) \},$&$\{ ( 4\!:\!66\!:\!90 ), ( 4\!:\!90\!:\!66 ) \},$&$\{ ( 4\!:\!70\!:\!86 ), ( 4\!:\!86\!:\!70 ) \},$\\ 
&&$\{ ( 4\!:\!74\!:\!82 ), ( 4\!:\!82\!:\!74 ) \},$&$\{ ( 6\!:\!8\!:\!146 ), ( 6\!:\!146\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!144 ), ( 6\!:\!144\!:\!10 ) \},$\\ 
&&$\{ ( 6\!:\!12\!:\!142 ), ( 6\!:\!142\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!140 ), ( 6\!:\!140\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!138 ), ( 6\!:\!138\!:\!16 ) \},$\\ 
&&$\{ ( 6\!:\!18\!:\!136 ), ( 6\!:\!136\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!134 ), ( 6\!:\!134\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!132 ), ( 6\!:\!132\!:\!22 ) \},$\\ 
&&$\{ ( 6\!:\!24\!:\!130 ), ( 6\!:\!130\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!128 ), ( 6\!:\!128\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!126 ), ( 6\!:\!126\!:\!28 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!124 ), ( 6\!:\!124\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!122 ), ( 6\!:\!122\!:\!32 ) \},$&$\{ ( 6\!:\!34\!:\!120 ), ( 6\!:\!120\!:\!34 ) \},$\\ 
&&$\{ ( 6\!:\!36\!:\!118 ), ( 6\!:\!118\!:\!36 ) \},$&$\{ ( 6\!:\!38\!:\!116 ), ( 6\!:\!116\!:\!38 ) \},$&$\{ ( 6\!:\!40\!:\!114 ), ( 6\!:\!114\!:\!40 ) \},$\\ 
&&$\{ ( 6\!:\!42\!:\!112 ), ( 6\!:\!112\!:\!42 ) \},$&$\{ ( 6\!:\!44\!:\!110 ), ( 6\!:\!110\!:\!44 ) \},$&$\{ ( 6\!:\!46\!:\!108 ), ( 6\!:\!108\!:\!46 ) \},$\\ 
&&$\{ ( 6\!:\!48\!:\!106 ), ( 6\!:\!106\!:\!48 ) \},$&$\{ ( 6\!:\!50\!:\!104 ), ( 6\!:\!104\!:\!50 ) \},$&$\{ ( 6\!:\!52\!:\!102 ), ( 6\!:\!102\!:\!52 ) \},$\\ 
&&$\{ ( 6\!:\!54\!:\!100 ), ( 6\!:\!100\!:\!54 ) \},$&$\{ ( 6\!:\!56\!:\!98 ), ( 6\!:\!98\!:\!56 ) \},$&$\{ ( 6\!:\!58\!:\!96 ), ( 6\!:\!96\!:\!58 ) \},$\\ 
&&$\{ ( 6\!:\!60\!:\!94 ), ( 6\!:\!94\!:\!60 ) \},$&$\{ ( 6\!:\!62\!:\!92 ), ( 6\!:\!92\!:\!62 ) \},$&$\{ ( 6\!:\!64\!:\!90 ), ( 6\!:\!90\!:\!64 ) \},$\\ 
&&$\{ ( 6\!:\!66\!:\!88 ), ( 6\!:\!88\!:\!66 ) \},$&$\{ ( 6\!:\!68\!:\!86 ), ( 6\!:\!86\!:\!68 ) \},$&$\{ ( 6\!:\!70\!:\!84 ), ( 6\!:\!84\!:\!70 ) \},$\\ 
&&$\{ ( 6\!:\!72\!:\!82 ), ( 6\!:\!82\!:\!72 ) \},$&$\{ ( 6\!:\!76\!:\!78 ), ( 6\!:\!78\!:\!76 ) \},$&$\{ ( 8\!:\!10\!:\!142 ), ( 8\!:\!142\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!14\!:\!138 ), ( 8\!:\!138\!:\!14 ) \},$&$\{ ( 8\!:\!18\!:\!134 ), ( 8\!:\!134\!:\!18 ) \},$&$\{ ( 8\!:\!22\!:\!130 ), ( 8\!:\!130\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!26\!:\!126 ), ( 8\!:\!126\!:\!26 ) \},$&$\{ ( 8\!:\!30\!:\!122 ), ( 8\!:\!122\!:\!30 ) \},$&$\{ ( 8\!:\!34\!:\!118 ), ( 8\!:\!118\!:\!34 ) \},$\\ 
&&$\{ ( 8\!:\!38\!:\!114 ), ( 8\!:\!114\!:\!38 ) \},$&$\{ ( 8\!:\!42\!:\!110 ), ( 8\!:\!110\!:\!42 ) \},$&$\{ ( 8\!:\!46\!:\!106 ), ( 8\!:\!106\!:\!46 ) \},$\\ 
&&$\{ ( 8\!:\!50\!:\!102 ), ( 8\!:\!102\!:\!50 ) \},$&$\{ ( 8\!:\!54\!:\!98 ), ( 8\!:\!98\!:\!54 ) \},$&$\{ ( 8\!:\!58\!:\!94 ), ( 8\!:\!94\!:\!58 ) \},$\\ 
&&$\{ ( 8\!:\!62\!:\!90 ), ( 8\!:\!90\!:\!62 ) \},$&$\{ ( 8\!:\!66\!:\!86 ), ( 8\!:\!86\!:\!66 ) \},$&$\{ ( 8\!:\!70\!:\!82 ), ( 8\!:\!82\!:\!70 ) \},$\\ 
&&$\{ ( 8\!:\!74\!:\!78 ), ( 8\!:\!78\!:\!74 ) \},$&$\{ ( 10\!:\!12\!:\!138 ), ( 10\!:\!138\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!136 ), ( 10\!:\!136\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!134 ), ( 10\!:\!134\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!132 ), ( 10\!:\!132\!:\!18 ) \},$&$\{ ( 10\!:\!22\!:\!128 ), ( 10\!:\!128\!:\!22 ) \},$\\ 
&&$\{ ( 10\!:\!24\!:\!126 ), ( 10\!:\!126\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!124 ), ( 10\!:\!124\!:\!26 ) \},$&$\{ ( 10\!:\!28\!:\!122 ), ( 10\!:\!122\!:\!28 ) \},$\\ 
&&$\{ ( 10\!:\!32\!:\!118 ), ( 10\!:\!118\!:\!32 ) \},$&$\{ ( 10\!:\!34\!:\!116 ), ( 10\!:\!116\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!114 ), ( 10\!:\!114\!:\!36 ) \},$\\ 
&&$\{ ( 10\!:\!38\!:\!112 ), ( 10\!:\!112\!:\!38 ) \},$&$\{ ( 10\!:\!42\!:\!108 ), ( 10\!:\!108\!:\!42 ) \},$&$\{ ( 10\!:\!44\!:\!106 ), ( 10\!:\!106\!:\!44 ) \},$\\ 
&&$\{ ( 10\!:\!46\!:\!104 ), ( 10\!:\!104\!:\!46 ) \},$&$\{ ( 10\!:\!48\!:\!102 ), ( 10\!:\!102\!:\!48 ) \},$&$\{ ( 10\!:\!52\!:\!98 ), ( 10\!:\!98\!:\!52 ) \},$\\ 
&&$\{ ( 10\!:\!54\!:\!96 ), ( 10\!:\!96\!:\!54 ) \},$&$\{ ( 10\!:\!56\!:\!94 ), ( 10\!:\!94\!:\!56 ) \},$&$\{ ( 10\!:\!58\!:\!92 ), ( 10\!:\!92\!:\!58 ) \},$\\ 
&&$\{ ( 10\!:\!62\!:\!88 ), ( 10\!:\!88\!:\!62 ) \},$&$\{ ( 10\!:\!64\!:\!86 ), ( 10\!:\!86\!:\!64 ) \},$&$\{ ( 10\!:\!66\!:\!84 ), ( 10\!:\!84\!:\!66 ) \},$\\ 
&&$\{ ( 10\!:\!68\!:\!82 ), ( 10\!:\!82\!:\!68 ) \},$&$\{ ( 10\!:\!72\!:\!78 ), ( 10\!:\!78\!:\!72 ) \},$&$\{ ( 10\!:\!74\!:\!76 ), ( 10\!:\!76\!:\!74 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!134 ), ( 12\!:\!134\!:\!14 ) \},$&$\{ ( 12\!:\!18\!:\!130 ), ( 12\!:\!130\!:\!18 ) \},$&$\{ ( 12\!:\!22\!:\!126 ), ( 12\!:\!126\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!26\!:\!122 ), ( 12\!:\!122\!:\!26 ) \},$&$\{ ( 12\!:\!30\!:\!118 ), ( 12\!:\!118\!:\!30 ) \},$&$\{ ( 12\!:\!34\!:\!114 ), ( 12\!:\!114\!:\!34 ) \},$\\ 
&&$\{ ( 12\!:\!38\!:\!110 ), ( 12\!:\!110\!:\!38 ) \},$&$\{ ( 12\!:\!42\!:\!106 ), ( 12\!:\!106\!:\!42 ) \},$&$\{ ( 12\!:\!46\!:\!102 ), ( 12\!:\!102\!:\!46 ) \},$\\ 
&&$\{ ( 12\!:\!50\!:\!98 ), ( 12\!:\!98\!:\!50 ) \},$&$\{ ( 12\!:\!54\!:\!94 ), ( 12\!:\!94\!:\!54 ) \},$&$\{ ( 12\!:\!58\!:\!90 ), ( 12\!:\!90\!:\!58 ) \},$\\ 
&&$\{ ( 12\!:\!62\!:\!86 ), ( 12\!:\!86\!:\!62 ) \},$&$\{ ( 12\!:\!66\!:\!82 ), ( 12\!:\!82\!:\!66 ) \},$&$\{ ( 12\!:\!70\!:\!78 ), ( 12\!:\!78\!:\!70 ) \},$\\ 
&&$\{ ( 14\!:\!16\!:\!130 ), ( 14\!:\!130\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!128 ), ( 14\!:\!128\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!126 ), ( 14\!:\!126\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!22\!:\!124 ), ( 14\!:\!124\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!122 ), ( 14\!:\!122\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!120 ), ( 14\!:\!120\!:\!26 ) \},$\\ 
&&$\{ ( 14\!:\!28\!:\!118 ), ( 14\!:\!118\!:\!28 ) \},$&$\{ ( 14\!:\!30\!:\!116 ), ( 14\!:\!116\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!114 ), ( 14\!:\!114\!:\!32 ) \},$\\ 
&&$\{ ( 14\!:\!34\!:\!112 ), ( 14\!:\!112\!:\!34 ) \},$&$\{ ( 14\!:\!36\!:\!110 ), ( 14\!:\!110\!:\!36 ) \},$&$\{ ( 14\!:\!38\!:\!108 ), ( 14\!:\!108\!:\!38 ) \},$\\ 
&&$\{ ( 14\!:\!40\!:\!106 ), ( 14\!:\!106\!:\!40 ) \},$&$\{ ( 14\!:\!42\!:\!104 ), ( 14\!:\!104\!:\!42 ) \},$&$\{ ( 14\!:\!44\!:\!102 ), ( 14\!:\!102\!:\!44 ) \},$\\ 
&&$\{ ( 14\!:\!46\!:\!100 ), ( 14\!:\!100\!:\!46 ) \},$&$\{ ( 14\!:\!48\!:\!98 ), ( 14\!:\!98\!:\!48 ) \},$&$\{ ( 14\!:\!50\!:\!96 ), ( 14\!:\!96\!:\!50 ) \},$\\ 
&&$\{ ( 14\!:\!52\!:\!94 ), ( 14\!:\!94\!:\!52 ) \},$&$\{ ( 14\!:\!54\!:\!92 ), ( 14\!:\!92\!:\!54 ) \},$&$\{ ( 14\!:\!56\!:\!90 ), ( 14\!:\!90\!:\!56 ) \},$\\ 
&&$\{ ( 14\!:\!58\!:\!88 ), ( 14\!:\!88\!:\!58 ) \},$&$\{ ( 14\!:\!60\!:\!86 ), ( 14\!:\!86\!:\!60 ) \},$&$\{ ( 14\!:\!62\!:\!84 ), ( 14\!:\!84\!:\!62 ) \},$\\ 
&&$\{ ( 14\!:\!64\!:\!82 ), ( 14\!:\!82\!:\!64 ) \},$&$\{ ( 14\!:\!68\!:\!78 ), ( 14\!:\!78\!:\!68 ) \},$&$\{ ( 14\!:\!70\!:\!76 ), ( 14\!:\!76\!:\!70 ) \},$\\ 
&&$\{ ( 14\!:\!72\!:\!74 ), ( 14\!:\!74\!:\!72 ) \},$&$\{ ( 16\!:\!18\!:\!126 ), ( 16\!:\!126\!:\!18 ) \},$&$\{ ( 16\!:\!22\!:\!122 ), ( 16\!:\!122\!:\!22 ) \},$\\ 
&&$\{ ( 16\!:\!26\!:\!118 ), ( 16\!:\!118\!:\!26 ) \},$&$\{ ( 16\!:\!30\!:\!114 ), ( 16\!:\!114\!:\!30 ) \},$&$\{ ( 16\!:\!34\!:\!110 ), ( 16\!:\!110\!:\!34 ) \},$\\ 
&&$\{ ( 16\!:\!38\!:\!106 ), ( 16\!:\!106\!:\!38 ) \},$&$\{ ( 16\!:\!42\!:\!102 ), ( 16\!:\!102\!:\!42 ) \},$&$\{ ( 16\!:\!46\!:\!98 ), ( 16\!:\!98\!:\!46 ) \},$\\ 
&&$\{ ( 16\!:\!50\!:\!94 ), ( 16\!:\!94\!:\!50 ) \},$&$\{ ( 16\!:\!54\!:\!90 ), ( 16\!:\!90\!:\!54 ) \},$&$\{ ( 16\!:\!58\!:\!86 ), ( 16\!:\!86\!:\!58 ) \},$\\ 
&&$\{ ( 16\!:\!62\!:\!82 ), ( 16\!:\!82\!:\!62 ) \},$&$\{ ( 16\!:\!66\!:\!78 ), ( 16\!:\!78\!:\!66 ) \},$&$\{ ( 16\!:\!70\!:\!74 ), ( 16\!:\!74\!:\!70 ) \},$\\ 
&&$\{ ( 18\!:\!20\!:\!122 ), ( 18\!:\!122\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!120 ), ( 18\!:\!120\!:\!22 ) \},$&$\{ ( 18\!:\!24\!:\!118 ), ( 18\!:\!118\!:\!24 ) \},$\\ 
&&$\{ ( 18\!:\!26\!:\!116 ), ( 18\!:\!116\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!114 ), ( 18\!:\!114\!:\!28 ) \},$&$\{ ( 18\!:\!30\!:\!112 ), ( 18\!:\!112\!:\!30 ) \},$\\ 
&&$\{ ( 18\!:\!32\!:\!110 ), ( 18\!:\!110\!:\!32 ) \},$&$\{ ( 18\!:\!34\!:\!108 ), ( 18\!:\!108\!:\!34 ) \},$&$\{ ( 18\!:\!36\!:\!106 ), ( 18\!:\!106\!:\!36 ) \},$\\ 
&&$\{ ( 18\!:\!38\!:\!104 ), ( 18\!:\!104\!:\!38 ) \},$&$\{ ( 18\!:\!40\!:\!102 ), ( 18\!:\!102\!:\!40 ) \},$&$\{ ( 18\!:\!42\!:\!100 ), ( 18\!:\!100\!:\!42 ) \},$\\ 
&&$\{ ( 18\!:\!44\!:\!98 ), ( 18\!:\!98\!:\!44 ) \},$&$\{ ( 18\!:\!46\!:\!96 ), ( 18\!:\!96\!:\!46 ) \},$&$\{ ( 18\!:\!48\!:\!94 ), ( 18\!:\!94\!:\!48 ) \},$\\ 
&&$\{ ( 18\!:\!50\!:\!92 ), ( 18\!:\!92\!:\!50 ) \},$&$\{ ( 18\!:\!52\!:\!90 ), ( 18\!:\!90\!:\!52 ) \},$&$\{ ( 18\!:\!54\!:\!88 ), ( 18\!:\!88\!:\!54 ) \},$\\ 
&&$\{ ( 18\!:\!56\!:\!86 ), ( 18\!:\!86\!:\!56 ) \},$&$\{ ( 18\!:\!58\!:\!84 ), ( 18\!:\!84\!:\!58 ) \},$&$\{ ( 18\!:\!60\!:\!82 ), ( 18\!:\!82\!:\!60 ) \},$\\ 
&&$\{ ( 18\!:\!64\!:\!78 ), ( 18\!:\!78\!:\!64 ) \},$&$\{ ( 18\!:\!66\!:\!76 ), ( 18\!:\!76\!:\!66 ) \},$&$\{ ( 18\!:\!68\!:\!74 ), ( 18\!:\!74\!:\!68 ) \},$\\ 
&&$\{ ( 18\!:\!70\!:\!72 ), ( 18\!:\!72\!:\!70 ) \},$&$\{ ( 20\!:\!22\!:\!118 ), ( 20\!:\!118\!:\!22 ) \},$&$\{ ( 20\!:\!26\!:\!114 ), ( 20\!:\!114\!:\!26 ) \},$\\ 
&&$\{ ( 20\!:\!34\!:\!106 ), ( 20\!:\!106\!:\!34 ) \},$&$\{ ( 20\!:\!38\!:\!102 ), ( 20\!:\!102\!:\!38 ) \},$&$\{ ( 20\!:\!42\!:\!98 ), ( 20\!:\!98\!:\!42 ) \},$\\ 
&&$\{ ( 20\!:\!46\!:\!94 ), ( 20\!:\!94\!:\!46 ) \},$&$\{ ( 20\!:\!54\!:\!86 ), ( 20\!:\!86\!:\!54 ) \},$&$\{ ( 20\!:\!58\!:\!82 ), ( 20\!:\!82\!:\!58 ) \},$\\ 
&&$\{ ( 20\!:\!62\!:\!78 ), ( 20\!:\!78\!:\!62 ) \},$&$\{ ( 20\!:\!66\!:\!74 ), ( 20\!:\!74\!:\!66 ) \},$&$\{ ( 22\!:\!24\!:\!114 ), ( 22\!:\!114\!:\!24 ) \},$\\ 
&&$\{ ( 22\!:\!26\!:\!112 ), ( 22\!:\!112\!:\!26 ) \},$&$\{ ( 22\!:\!28\!:\!110 ), ( 22\!:\!110\!:\!28 ) \},$&$\{ ( 22\!:\!30\!:\!108 ), ( 22\!:\!108\!:\!30 ) \},$\\ 
&&$\{ ( 22\!:\!32\!:\!106 ), ( 22\!:\!106\!:\!32 ) \},$&$\{ ( 22\!:\!34\!:\!104 ), ( 22\!:\!104\!:\!34 ) \},$&$\{ ( 22\!:\!36\!:\!102 ), ( 22\!:\!102\!:\!36 ) \},$\\ 
&&$\{ ( 22\!:\!38\!:\!100 ), ( 22\!:\!100\!:\!38 ) \},$&$\{ ( 22\!:\!40\!:\!98 ), ( 22\!:\!98\!:\!40 ) \},$&$\{ ( 22\!:\!42\!:\!96 ), ( 22\!:\!96\!:\!42 ) \},$\\ 
&&$\{ ( 22\!:\!44\!:\!94 ), ( 22\!:\!94\!:\!44 ) \},$&$\{ ( 22\!:\!46\!:\!92 ), ( 22\!:\!92\!:\!46 ) \},$&$\{ ( 22\!:\!48\!:\!90 ), ( 22\!:\!90\!:\!48 ) \},$\\ 
&&$\{ ( 22\!:\!50\!:\!88 ), ( 22\!:\!88\!:\!50 ) \},$&$\{ ( 22\!:\!52\!:\!86 ), ( 22\!:\!86\!:\!52 ) \},$&$\{ ( 22\!:\!54\!:\!84 ), ( 22\!:\!84\!:\!54 ) \},$\\ 
&&$\{ ( 22\!:\!56\!:\!82 ), ( 22\!:\!82\!:\!56 ) \},$&$\{ ( 22\!:\!60\!:\!78 ), ( 22\!:\!78\!:\!60 ) \},$&$\{ ( 22\!:\!62\!:\!76 ), ( 22\!:\!76\!:\!62 ) \},$\\ 
&&$\{ ( 22\!:\!64\!:\!74 ), ( 22\!:\!74\!:\!64 ) \},$&$\{ ( 22\!:\!66\!:\!72 ), ( 22\!:\!72\!:\!66 ) \},$&$\{ ( 22\!:\!68\!:\!70 ), ( 22\!:\!70\!:\!68 ) \},$\\ 
&&$\{ ( 24\!:\!26\!:\!110 ), ( 24\!:\!110\!:\!26 ) \},$&$\{ ( 24\!:\!30\!:\!106 ), ( 24\!:\!106\!:\!30 ) \},$&$\{ ( 24\!:\!34\!:\!102 ), ( 24\!:\!102\!:\!34 ) \},$\\ 
&&$\{ ( 24\!:\!38\!:\!98 ), ( 24\!:\!98\!:\!38 ) \},$&$\{ ( 24\!:\!42\!:\!94 ), ( 24\!:\!94\!:\!42 ) \},$&$\{ ( 24\!:\!46\!:\!90 ), ( 24\!:\!90\!:\!46 ) \},$\\ 
&&$\{ ( 24\!:\!50\!:\!86 ), ( 24\!:\!86\!:\!50 ) \},$&$\{ ( 24\!:\!54\!:\!82 ), ( 24\!:\!82\!:\!54 ) \},$&$\{ ( 24\!:\!58\!:\!78 ), ( 24\!:\!78\!:\!58 ) \},$\\ 
&&$\{ ( 24\!:\!62\!:\!74 ), ( 24\!:\!74\!:\!62 ) \},$&$\{ ( 24\!:\!66\!:\!70 ), ( 24\!:\!70\!:\!66 ) \},$&$\{ ( 26\!:\!28\!:\!106 ), ( 26\!:\!106\!:\!28 ) \},$\\ 
&&$\{ ( 26\!:\!30\!:\!104 ), ( 26\!:\!104\!:\!30 ) \},$&$\{ ( 26\!:\!32\!:\!102 ), ( 26\!:\!102\!:\!32 ) \},$&$\{ ( 26\!:\!34\!:\!100 ), ( 26\!:\!100\!:\!34 ) \},$\\ 
&&$\{ ( 26\!:\!36\!:\!98 ), ( 26\!:\!98\!:\!36 ) \},$&$\{ ( 26\!:\!38\!:\!96 ), ( 26\!:\!96\!:\!38 ) \},$&$\{ ( 26\!:\!40\!:\!94 ), ( 26\!:\!94\!:\!40 ) \},$\\ 
&&$\{ ( 26\!:\!42\!:\!92 ), ( 26\!:\!92\!:\!42 ) \},$&$\{ ( 26\!:\!44\!:\!90 ), ( 26\!:\!90\!:\!44 ) \},$&$\{ ( 26\!:\!46\!:\!88 ), ( 26\!:\!88\!:\!46 ) \},$\\ 
&&$\{ ( 26\!:\!48\!:\!86 ), ( 26\!:\!86\!:\!48 ) \},$&$\{ ( 26\!:\!50\!:\!84 ), ( 26\!:\!84\!:\!50 ) \},$&$\{ ( 26\!:\!52\!:\!82 ), ( 26\!:\!82\!:\!52 ) \},$\\ 
&&$\{ ( 26\!:\!56\!:\!78 ), ( 26\!:\!78\!:\!56 ) \},$&$\{ ( 26\!:\!58\!:\!76 ), ( 26\!:\!76\!:\!58 ) \},$&$\{ ( 26\!:\!60\!:\!74 ), ( 26\!:\!74\!:\!60 ) \},$\\ 
&&$\{ ( 26\!:\!62\!:\!72 ), ( 26\!:\!72\!:\!62 ) \},$&$\{ ( 26\!:\!64\!:\!70 ), ( 26\!:\!70\!:\!64 ) \},$&$\{ ( 26\!:\!66\!:\!68 ), ( 26\!:\!68\!:\!66 ) \},$\\ 
&&$\{ ( 28\!:\!30\!:\!102 ), ( 28\!:\!102\!:\!30 ) \},$&$\{ ( 28\!:\!34\!:\!98 ), ( 28\!:\!98\!:\!34 ) \},$&$\{ ( 28\!:\!38\!:\!94 ), ( 28\!:\!94\!:\!38 ) \},$\\ 
&&$\{ ( 28\!:\!42\!:\!90 ), ( 28\!:\!90\!:\!42 ) \},$&$\{ ( 28\!:\!46\!:\!86 ), ( 28\!:\!86\!:\!46 ) \},$&$\{ ( 28\!:\!50\!:\!82 ), ( 28\!:\!82\!:\!50 ) \},$\\ 
&&$\{ ( 28\!:\!54\!:\!78 ), ( 28\!:\!78\!:\!54 ) \},$&$\{ ( 28\!:\!58\!:\!74 ), ( 28\!:\!74\!:\!58 ) \},$&$\{ ( 28\!:\!62\!:\!70 ), ( 28\!:\!70\!:\!62 ) \},$\\ 
&&$\{ ( 30\!:\!32\!:\!98 ), ( 30\!:\!98\!:\!32 ) \},$&$\{ ( 30\!:\!34\!:\!96 ), ( 30\!:\!96\!:\!34 ) \},$&$\{ ( 30\!:\!36\!:\!94 ), ( 30\!:\!94\!:\!36 ) \},$\\ 
&&$\{ ( 30\!:\!38\!:\!92 ), ( 30\!:\!92\!:\!38 ) \},$&$\{ ( 30\!:\!42\!:\!88 ), ( 30\!:\!88\!:\!42 ) \},$&$\{ ( 30\!:\!44\!:\!86 ), ( 30\!:\!86\!:\!44 ) \},$\\ 
&&$\{ ( 30\!:\!46\!:\!84 ), ( 30\!:\!84\!:\!46 ) \},$&$\{ ( 30\!:\!48\!:\!82 ), ( 30\!:\!82\!:\!48 ) \},$&$\{ ( 30\!:\!52\!:\!78 ), ( 30\!:\!78\!:\!52 ) \},$\\ 
&&$\{ ( 30\!:\!54\!:\!76 ), ( 30\!:\!76\!:\!54 ) \},$&$\{ ( 30\!:\!56\!:\!74 ), ( 30\!:\!74\!:\!56 ) \},$&$\{ ( 30\!:\!58\!:\!72 ), ( 30\!:\!72\!:\!58 ) \},$\\ 
&&$\{ ( 30\!:\!62\!:\!68 ), ( 30\!:\!68\!:\!62 ) \},$&$\{ ( 30\!:\!64\!:\!66 ), ( 30\!:\!66\!:\!64 ) \},$&$\{ ( 32\!:\!34\!:\!94 ), ( 32\!:\!94\!:\!34 ) \},$\\ 
&&$\{ ( 32\!:\!38\!:\!90 ), ( 32\!:\!90\!:\!38 ) \},$&$\{ ( 32\!:\!42\!:\!86 ), ( 32\!:\!86\!:\!42 ) \},$&$\{ ( 32\!:\!46\!:\!82 ), ( 32\!:\!82\!:\!46 ) \},$\\ 
&&$\{ ( 32\!:\!50\!:\!78 ), ( 32\!:\!78\!:\!50 ) \},$&$\{ ( 32\!:\!54\!:\!74 ), ( 32\!:\!74\!:\!54 ) \},$&$\{ ( 32\!:\!58\!:\!70 ), ( 32\!:\!70\!:\!58 ) \},$\\ 
&&$\{ ( 32\!:\!62\!:\!66 ), ( 32\!:\!66\!:\!62 ) \},$&$\{ ( 34\!:\!36\!:\!90 ), ( 34\!:\!90\!:\!36 ) \},$&$\{ ( 34\!:\!38\!:\!88 ), ( 34\!:\!88\!:\!38 ) \},$\\ 
&&$\{ ( 34\!:\!40\!:\!86 ), ( 34\!:\!86\!:\!40 ) \},$&$\{ ( 34\!:\!42\!:\!84 ), ( 34\!:\!84\!:\!42 ) \},$&$\{ ( 34\!:\!44\!:\!82 ), ( 34\!:\!82\!:\!44 ) \},$\\ 
&&$\{ ( 34\!:\!48\!:\!78 ), ( 34\!:\!78\!:\!48 ) \},$&$\{ ( 34\!:\!50\!:\!76 ), ( 34\!:\!76\!:\!50 ) \},$&$\{ ( 34\!:\!52\!:\!74 ), ( 34\!:\!74\!:\!52 ) \},$\\ 
&&$\{ ( 34\!:\!54\!:\!72 ), ( 34\!:\!72\!:\!54 ) \},$&$\{ ( 34\!:\!56\!:\!70 ), ( 34\!:\!70\!:\!56 ) \},$&$\{ ( 34\!:\!58\!:\!68 ), ( 34\!:\!68\!:\!58 ) \},$\\ 
&&$\{ ( 34\!:\!60\!:\!66 ), ( 34\!:\!66\!:\!60 ) \},$&$\{ ( 34\!:\!62\!:\!64 ), ( 34\!:\!64\!:\!62 ) \},$&$\{ ( 36\!:\!38\!:\!86 ), ( 36\!:\!86\!:\!38 ) \},$\\ 
&&$\{ ( 36\!:\!42\!:\!82 ), ( 36\!:\!82\!:\!42 ) \},$&$\{ ( 36\!:\!46\!:\!78 ), ( 36\!:\!78\!:\!46 ) \},$&$\{ ( 36\!:\!50\!:\!74 ), ( 36\!:\!74\!:\!50 ) \},$\\ 
&&$\{ ( 36\!:\!54\!:\!70 ), ( 36\!:\!70\!:\!54 ) \},$&$\{ ( 36\!:\!58\!:\!66 ), ( 36\!:\!66\!:\!58 ) \},$&$\{ ( 38\!:\!40\!:\!82 ), ( 38\!:\!82\!:\!40 ) \},$\\ 
&&$\{ ( 38\!:\!44\!:\!78 ), ( 38\!:\!78\!:\!44 ) \},$&$\{ ( 38\!:\!46\!:\!76 ), ( 38\!:\!76\!:\!46 ) \},$&$\{ ( 38\!:\!48\!:\!74 ), ( 38\!:\!74\!:\!48 ) \},$\\ 
&&$\{ ( 38\!:\!50\!:\!72 ), ( 38\!:\!72\!:\!50 ) \},$&$\{ ( 38\!:\!52\!:\!70 ), ( 38\!:\!70\!:\!52 ) \},$&$\{ ( 38\!:\!54\!:\!68 ), ( 38\!:\!68\!:\!54 ) \},$\\ 
&&$\{ ( 38\!:\!56\!:\!66 ), ( 38\!:\!66\!:\!56 ) \},$&$\{ ( 38\!:\!58\!:\!64 ), ( 38\!:\!64\!:\!58 ) \},$&$\{ ( 38\!:\!60\!:\!62 ), ( 38\!:\!62\!:\!60 ) \},$\\ 
&&$\{ ( 40\!:\!42\!:\!78 ), ( 40\!:\!78\!:\!42 ) \},$&$\{ ( 40\!:\!46\!:\!74 ), ( 40\!:\!74\!:\!46 ) \},$&$\{ ( 40\!:\!54\!:\!66 ), ( 40\!:\!66\!:\!54 ) \},$\\ 
&&$\{ ( 40\!:\!58\!:\!62 ), ( 40\!:\!62\!:\!58 ) \},$&$\{ ( 42\!:\!44\!:\!74 ), ( 42\!:\!74\!:\!44 ) \},$&$\{ ( 42\!:\!46\!:\!72 ), ( 42\!:\!72\!:\!46 ) \},$\\ 
&&$\{ ( 42\!:\!48\!:\!70 ), ( 42\!:\!70\!:\!48 ) \},$&$\{ ( 42\!:\!50\!:\!68 ), ( 42\!:\!68\!:\!50 ) \},$&$\{ ( 42\!:\!52\!:\!66 ), ( 42\!:\!66\!:\!52 ) \},$\\ 
&&$\{ ( 42\!:\!54\!:\!64 ), ( 42\!:\!64\!:\!54 ) \},$&$\{ ( 42\!:\!56\!:\!62 ), ( 42\!:\!62\!:\!56 ) \},$&$\{ ( 42\!:\!58\!:\!60 ), ( 42\!:\!60\!:\!58 ) \},$\\ 
&&$\{ ( 44\!:\!46\!:\!70 ), ( 44\!:\!70\!:\!46 ) \},$&$\{ ( 44\!:\!50\!:\!66 ), ( 44\!:\!66\!:\!50 ) \},$&$\{ ( 44\!:\!54\!:\!62 ), ( 44\!:\!62\!:\!54 ) \},$\\ 
&&$\{ ( 46\!:\!48\!:\!66 ), ( 46\!:\!66\!:\!48 ) \},$&$\{ ( 46\!:\!50\!:\!64 ), ( 46\!:\!64\!:\!50 ) \},$&$\{ ( 46\!:\!52\!:\!62 ), ( 46\!:\!62\!:\!52 ) \},$\\ 
&&$\{ ( 46\!:\!54\!:\!60 ), ( 46\!:\!60\!:\!54 ) \},$&$\{ ( 46\!:\!56\!:\!58 ), ( 46\!:\!58\!:\!56 ) \},$&$\{ ( 48\!:\!50\!:\!62 ), ( 48\!:\!62\!:\!50 ) \},$\\ 
&&$\{ ( 48\!:\!54\!:\!58 ), ( 48\!:\!58\!:\!54 ) \},$&$\{ ( 50\!:\!52\!:\!58 ), ( 50\!:\!58\!:\!52 ) \},$&$\{ ( 50\!:\!54\!:\!56 ), ( 50\!:\!56\!:\!54 ) \},$\\ 
&&$\{ ( 2\!:\!2\!:\!156 ), ( 78\!:\!78\!:\!4 ) \},$&$\{ ( 6\!:\!6\!:\!148 ), ( 74\!:\!74\!:\!12 ) \},$&$\{ ( 14\!:\!14\!:\!132 ), ( 66\!:\!66\!:\!28 ) \},$\\ 
&&$\{ ( 18\!:\!18\!:\!124 ), ( 62\!:\!62\!:\!36 ) \},$&$\{ ( 22\!:\!22\!:\!116 ), ( 58\!:\!58\!:\!44 ) \},$&$\{ ( 26\!:\!26\!:\!108 ), ( 54\!:\!54\!:\!52 ) \},$\\ 
&&$\{ ( 34\!:\!34\!:\!92 ), ( 46\!:\!46\!:\!68 ) \},$&$\{ ( 38\!:\!38\!:\!84 ), ( 42\!:\!42\!:\!76 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!148 ), ( 4\!:\!148\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!144 ), ( 4\!:\!144\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!140 ), ( 4\!:\!140\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!136 ), ( 4\!:\!136\!:\!20 ) \},$&$\{ ( 4\!:\!24\!:\!132 ), ( 4\!:\!132\!:\!24 ) \},$&$\{ ( 4\!:\!28\!:\!128 ), ( 4\!:\!128\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!124 ), ( 4\!:\!124\!:\!32 ) \},$&$\{ ( 4\!:\!36\!:\!120 ), ( 4\!:\!120\!:\!36 ) \},$&$\{ ( 4\!:\!40\!:\!116 ), ( 4\!:\!116\!:\!40 ) \},$\\ 
&&$\{ ( 4\!:\!44\!:\!112 ), ( 4\!:\!112\!:\!44 ) \},$&$\{ ( 4\!:\!48\!:\!108 ), ( 4\!:\!108\!:\!48 ) \},$&$\{ ( 4\!:\!52\!:\!104 ), ( 4\!:\!104\!:\!52 ) \},$\\ 
&&$\{ ( 4\!:\!56\!:\!100 ), ( 4\!:\!100\!:\!56 ) \},$&$\{ ( 4\!:\!60\!:\!96 ), ( 4\!:\!96\!:\!60 ) \},$&$\{ ( 4\!:\!64\!:\!92 ), ( 4\!:\!92\!:\!64 ) \},$\\ 
&&$\{ ( 4\!:\!68\!:\!88 ), ( 4\!:\!88\!:\!68 ) \},$&$\{ ( 4\!:\!72\!:\!84 ), ( 4\!:\!84\!:\!72 ) \},$&$\{ ( 8\!:\!12\!:\!140 ), ( 8\!:\!140\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!20\!:\!132 ), ( 8\!:\!132\!:\!20 ) \},$&$\{ ( 8\!:\!28\!:\!124 ), ( 8\!:\!124\!:\!28 ) \},$&$\{ ( 8\!:\!36\!:\!116 ), ( 8\!:\!116\!:\!36 ) \},$\\ 
&&$\{ ( 8\!:\!44\!:\!108 ), ( 8\!:\!108\!:\!44 ) \},$&$\{ ( 8\!:\!52\!:\!100 ), ( 8\!:\!100\!:\!52 ) \},$&$\{ ( 8\!:\!60\!:\!92 ), ( 8\!:\!92\!:\!60 ) \},$\\ 
&&$\{ ( 8\!:\!68\!:\!84 ), ( 8\!:\!84\!:\!68 ) \},$&$\{ ( 12\!:\!16\!:\!132 ), ( 12\!:\!132\!:\!16 ) \},$&$\{ ( 12\!:\!20\!:\!128 ), ( 12\!:\!128\!:\!20 ) \},$\\ 
&&$\{ ( 12\!:\!24\!:\!124 ), ( 12\!:\!124\!:\!24 ) \},$&$\{ ( 12\!:\!28\!:\!120 ), ( 12\!:\!120\!:\!28 ) \},$&$\{ ( 12\!:\!32\!:\!116 ), ( 12\!:\!116\!:\!32 ) \},$\\ 
&&$\{ ( 12\!:\!36\!:\!112 ), ( 12\!:\!112\!:\!36 ) \},$&$\{ ( 12\!:\!40\!:\!108 ), ( 12\!:\!108\!:\!40 ) \},$&$\{ ( 12\!:\!44\!:\!104 ), ( 12\!:\!104\!:\!44 ) \},$\\ 
&&$\{ ( 12\!:\!48\!:\!100 ), ( 12\!:\!100\!:\!48 ) \},$&$\{ ( 12\!:\!52\!:\!96 ), ( 12\!:\!96\!:\!52 ) \},$&$\{ ( 12\!:\!56\!:\!92 ), ( 12\!:\!92\!:\!56 ) \},$\\ 
&&$\{ ( 12\!:\!60\!:\!88 ), ( 12\!:\!88\!:\!60 ) \},$&$\{ ( 12\!:\!64\!:\!84 ), ( 12\!:\!84\!:\!64 ) \},$&$\{ ( 12\!:\!72\!:\!76 ), ( 12\!:\!76\!:\!72 ) \},$\\ 
&&$\{ ( 16\!:\!20\!:\!124 ), ( 16\!:\!124\!:\!20 ) \},$&$\{ ( 16\!:\!28\!:\!116 ), ( 16\!:\!116\!:\!28 ) \},$&$\{ ( 16\!:\!36\!:\!108 ), ( 16\!:\!108\!:\!36 ) \},$\\ 
&&$\{ ( 16\!:\!44\!:\!100 ), ( 16\!:\!100\!:\!44 ) \},$&$\{ ( 16\!:\!52\!:\!92 ), ( 16\!:\!92\!:\!52 ) \},$&$\{ ( 16\!:\!60\!:\!84 ), ( 16\!:\!84\!:\!60 ) \},$\\ 
&&$\{ ( 16\!:\!68\!:\!76 ), ( 16\!:\!76\!:\!68 ) \},$&$\{ ( 20\!:\!24\!:\!116 ), ( 20\!:\!116\!:\!24 ) \},$&$\{ ( 20\!:\!28\!:\!112 ), ( 20\!:\!112\!:\!28 ) \},$\\ 
&&$\{ ( 20\!:\!32\!:\!108 ), ( 20\!:\!108\!:\!32 ) \},$&$\{ ( 20\!:\!36\!:\!104 ), ( 20\!:\!104\!:\!36 ) \},$&$\{ ( 20\!:\!44\!:\!96 ), ( 20\!:\!96\!:\!44 ) \},$\\ 
&&$\{ ( 20\!:\!48\!:\!92 ), ( 20\!:\!92\!:\!48 ) \},$&$\{ ( 20\!:\!52\!:\!88 ), ( 20\!:\!88\!:\!52 ) \},$&$\{ ( 20\!:\!56\!:\!84 ), ( 20\!:\!84\!:\!56 ) \},$\\ 
&&$\{ ( 20\!:\!64\!:\!76 ), ( 20\!:\!76\!:\!64 ) \},$&$\{ ( 20\!:\!68\!:\!72 ), ( 20\!:\!72\!:\!68 ) \},$&$\{ ( 24\!:\!28\!:\!108 ), ( 24\!:\!108\!:\!28 ) \},$\\ 
&&$\{ ( 24\!:\!36\!:\!100 ), ( 24\!:\!100\!:\!36 ) \},$&$\{ ( 24\!:\!44\!:\!92 ), ( 24\!:\!92\!:\!44 ) \},$&$\{ ( 24\!:\!52\!:\!84 ), ( 24\!:\!84\!:\!52 ) \},$\\ 
&&$\{ ( 24\!:\!60\!:\!76 ), ( 24\!:\!76\!:\!60 ) \},$&$\{ ( 28\!:\!32\!:\!100 ), ( 28\!:\!100\!:\!32 ) \},$&$\{ ( 28\!:\!36\!:\!96 ), ( 28\!:\!96\!:\!36 ) \},$\\ 
&&$\{ ( 28\!:\!40\!:\!92 ), ( 28\!:\!92\!:\!40 ) \},$&$\{ ( 28\!:\!44\!:\!88 ), ( 28\!:\!88\!:\!44 ) \},$&$\{ ( 28\!:\!48\!:\!84 ), ( 28\!:\!84\!:\!48 ) \},$\\ 
&&$\{ ( 28\!:\!56\!:\!76 ), ( 28\!:\!76\!:\!56 ) \},$&$\{ ( 28\!:\!60\!:\!72 ), ( 28\!:\!72\!:\!60 ) \},$&$\{ ( 28\!:\!64\!:\!68 ), ( 28\!:\!68\!:\!64 ) \},$\\ 
&&$\{ ( 32\!:\!36\!:\!92 ), ( 32\!:\!92\!:\!36 ) \},$&$\{ ( 32\!:\!44\!:\!84 ), ( 32\!:\!84\!:\!44 ) \},$&$\{ ( 32\!:\!52\!:\!76 ), ( 32\!:\!76\!:\!52 ) \},$\\ 
&&$\{ ( 32\!:\!60\!:\!68 ), ( 32\!:\!68\!:\!60 ) \},$&$\{ ( 36\!:\!40\!:\!84 ), ( 36\!:\!84\!:\!40 ) \},$&$\{ ( 36\!:\!48\!:\!76 ), ( 36\!:\!76\!:\!48 ) \},$\\ 
&&$\{ ( 36\!:\!52\!:\!72 ), ( 36\!:\!72\!:\!52 ) \},$&$\{ ( 36\!:\!56\!:\!68 ), ( 36\!:\!68\!:\!56 ) \},$&$\{ ( 36\!:\!60\!:\!64 ), ( 36\!:\!64\!:\!60 ) \},$\\ 
&&$\{ ( 40\!:\!44\!:\!76 ), ( 40\!:\!76\!:\!44 ) \},$&$\{ ( 40\!:\!52\!:\!68 ), ( 40\!:\!68\!:\!52 ) \},$&$\{ ( 44\!:\!48\!:\!68 ), ( 44\!:\!68\!:\!48 ) \},$\\ 
&&$\{ ( 44\!:\!52\!:\!64 ), ( 44\!:\!64\!:\!52 ) \},$&$\{ ( 44\!:\!56\!:\!60 ), ( 44\!:\!60\!:\!56 ) \},$&$\{ ( 48\!:\!52\!:\!60 ), ( 48\!:\!60\!:\!52 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!152 ), ( 76\!:\!76\!:\!8 ) \},$&$\{ ( 12\!:\!12\!:\!136 ), ( 68\!:\!68\!:\!24 ) \},$&$\{ ( 28\!:\!28\!:\!104 ), ( 52\!:\!52\!:\!56 ) \},$\\ 
&&$\{ ( 36\!:\!36\!:\!88 ), ( 44\!:\!44\!:\!72 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 5 \} \times \mathbb{T}^2$&$\{ ( 5\!:\!10\!:\!145 ), ( 5\!:\!145\!:\!10 ) \},$&$\{ ( 5\!:\!15\!:\!140 ), ( 5\!:\!140\!:\!15 ) \},$&$\{ ( 5\!:\!20\!:\!135 ), ( 5\!:\!135\!:\!20 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!130 ), ( 5\!:\!130\!:\!25 ) \},$&$\{ ( 5\!:\!30\!:\!125 ), ( 5\!:\!125\!:\!30 ) \},$&$\{ ( 5\!:\!35\!:\!120 ), ( 5\!:\!120\!:\!35 ) \},$\\ 
&&$\{ ( 5\!:\!40\!:\!115 ), ( 5\!:\!115\!:\!40 ) \},$&$\{ ( 5\!:\!45\!:\!110 ), ( 5\!:\!110\!:\!45 ) \},$&$\{ ( 5\!:\!50\!:\!105 ), ( 5\!:\!105\!:\!50 ) \},$\\ 
&&$\{ ( 5\!:\!55\!:\!100 ), ( 5\!:\!100\!:\!55 ) \},$&$\{ ( 5\!:\!60\!:\!95 ), ( 5\!:\!95\!:\!60 ) \},$&$\{ ( 5\!:\!65\!:\!90 ), ( 5\!:\!90\!:\!65 ) \},$\\ 
&&$\{ ( 5\!:\!70\!:\!85 ), ( 5\!:\!85\!:\!70 ) \},$&$\{ ( 10\!:\!15\!:\!135 ), ( 10\!:\!135\!:\!15 ) \},$&$\{ ( 10\!:\!25\!:\!125 ), ( 10\!:\!125\!:\!25 ) \},$\\ 
&&$\{ ( 10\!:\!35\!:\!115 ), ( 10\!:\!115\!:\!35 ) \},$&$\{ ( 10\!:\!45\!:\!105 ), ( 10\!:\!105\!:\!45 ) \},$&$\{ ( 10\!:\!55\!:\!95 ), ( 10\!:\!95\!:\!55 ) \},$\\ 
&&$\{ ( 10\!:\!65\!:\!85 ), ( 10\!:\!85\!:\!65 ) \},$&$\{ ( 15\!:\!20\!:\!125 ), ( 15\!:\!125\!:\!20 ) \},$&$\{ ( 15\!:\!25\!:\!120 ), ( 15\!:\!120\!:\!25 ) \},$\\ 
&&$\{ ( 15\!:\!30\!:\!115 ), ( 15\!:\!115\!:\!30 ) \},$&$\{ ( 15\!:\!35\!:\!110 ), ( 15\!:\!110\!:\!35 ) \},$&$\{ ( 15\!:\!40\!:\!105 ), ( 15\!:\!105\!:\!40 ) \},$\\ 
&&$\{ ( 15\!:\!45\!:\!100 ), ( 15\!:\!100\!:\!45 ) \},$&$\{ ( 15\!:\!50\!:\!95 ), ( 15\!:\!95\!:\!50 ) \},$&$\{ ( 15\!:\!55\!:\!90 ), ( 15\!:\!90\!:\!55 ) \},$\\ 
&&$\{ ( 15\!:\!60\!:\!85 ), ( 15\!:\!85\!:\!60 ) \},$&$\{ ( 15\!:\!70\!:\!75 ), ( 15\!:\!75\!:\!70 ) \},$&$\{ ( 20\!:\!25\!:\!115 ), ( 20\!:\!115\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!35\!:\!105 ), ( 20\!:\!105\!:\!35 ) \},$&$\{ ( 20\!:\!45\!:\!95 ), ( 20\!:\!95\!:\!45 ) \},$&$\{ ( 20\!:\!55\!:\!85 ), ( 20\!:\!85\!:\!55 ) \},$\\ 
&&$\{ ( 20\!:\!65\!:\!75 ), ( 20\!:\!75\!:\!65 ) \},$&$\{ ( 25\!:\!30\!:\!105 ), ( 25\!:\!105\!:\!30 ) \},$&$\{ ( 25\!:\!35\!:\!100 ), ( 25\!:\!100\!:\!35 ) \},$\\ 
&&$\{ ( 25\!:\!40\!:\!95 ), ( 25\!:\!95\!:\!40 ) \},$&$\{ ( 25\!:\!45\!:\!90 ), ( 25\!:\!90\!:\!45 ) \},$&$\{ ( 25\!:\!50\!:\!85 ), ( 25\!:\!85\!:\!50 ) \},$\\ 
&&$\{ ( 25\!:\!60\!:\!75 ), ( 25\!:\!75\!:\!60 ) \},$&$\{ ( 25\!:\!65\!:\!70 ), ( 25\!:\!70\!:\!65 ) \},$&$\{ ( 30\!:\!35\!:\!95 ), ( 30\!:\!95\!:\!35 ) \},$\\ 
&&$\{ ( 30\!:\!45\!:\!85 ), ( 30\!:\!85\!:\!45 ) \},$&$\{ ( 30\!:\!55\!:\!75 ), ( 30\!:\!75\!:\!55 ) \},$&$\{ ( 35\!:\!40\!:\!85 ), ( 35\!:\!85\!:\!40 ) \},$\\ 
&&$\{ ( 35\!:\!50\!:\!75 ), ( 35\!:\!75\!:\!50 ) \},$&$\{ ( 35\!:\!55\!:\!70 ), ( 35\!:\!70\!:\!55 ) \},$&$\{ ( 35\!:\!60\!:\!65 ), ( 35\!:\!65\!:\!60 ) \},$\\ 
&&$\{ ( 40\!:\!45\!:\!75 ), ( 40\!:\!75\!:\!45 ) \},$&$\{ ( 40\!:\!55\!:\!65 ), ( 40\!:\!65\!:\!55 ) \},$&$\{ ( 45\!:\!50\!:\!65 ), ( 45\!:\!65\!:\!50 ) \},$\\ 
&&$\{ ( 45\!:\!55\!:\!60 ), ( 45\!:\!60\!:\!55 ) \},$&$\{ ( 5\!:\!5\!:\!150 ), ( 75\!:\!75\!:\!10 ) \},$&$\{ ( 15\!:\!15\!:\!130 ), ( 65\!:\!65\!:\!30 ) \},$\\ 
&&$\{ ( 25\!:\!25\!:\!110 ), ( 55\!:\!55\!:\!50 ) \},$&$\{ ( 35\!:\!35\!:\!90 ), ( 45\!:\!45\!:\!70 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 8 \} \times \mathbb{T}^2$&$\{ ( 8\!:\!16\!:\!136 ), ( 8\!:\!136\!:\!16 ) \},$&$\{ ( 8\!:\!24\!:\!128 ), ( 8\!:\!128\!:\!24 ) \},$&$\{ ( 8\!:\!32\!:\!120 ), ( 8\!:\!120\!:\!32 ) \},$\\ 
&&$\{ ( 8\!:\!40\!:\!112 ), ( 8\!:\!112\!:\!40 ) \},$&$\{ ( 8\!:\!48\!:\!104 ), ( 8\!:\!104\!:\!48 ) \},$&$\{ ( 8\!:\!56\!:\!96 ), ( 8\!:\!96\!:\!56 ) \},$\\ 
&&$\{ ( 8\!:\!64\!:\!88 ), ( 8\!:\!88\!:\!64 ) \},$&$\{ ( 16\!:\!24\!:\!120 ), ( 16\!:\!120\!:\!24 ) \},$&$\{ ( 16\!:\!40\!:\!104 ), ( 16\!:\!104\!:\!40 ) \},$\\ 
&&$\{ ( 16\!:\!56\!:\!88 ), ( 16\!:\!88\!:\!56 ) \},$&$\{ ( 24\!:\!32\!:\!104 ), ( 24\!:\!104\!:\!32 ) \},$&$\{ ( 24\!:\!40\!:\!96 ), ( 24\!:\!96\!:\!40 ) \},$\\ 
&&$\{ ( 24\!:\!48\!:\!88 ), ( 24\!:\!88\!:\!48 ) \},$&$\{ ( 24\!:\!64\!:\!72 ), ( 24\!:\!72\!:\!64 ) \},$&$\{ ( 32\!:\!40\!:\!88 ), ( 32\!:\!88\!:\!40 ) \},$\\ 
&&$\{ ( 32\!:\!56\!:\!72 ), ( 32\!:\!72\!:\!56 ) \},$&$\{ ( 40\!:\!48\!:\!72 ), ( 40\!:\!72\!:\!48 ) \},$&$\{ ( 40\!:\!56\!:\!64 ), ( 40\!:\!64\!:\!56 ) \},$\\ 
&&$\{ ( 8\!:\!8\!:\!144 ), ( 72\!:\!72\!:\!16 ) \},$&$\{ ( 24\!:\!24\!:\!112 ), ( 56\!:\!56\!:\!48 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 10 \} \times \mathbb{T}^2$&$\{ ( 10\!:\!20\!:\!130 ), ( 10\!:\!130\!:\!20 ) \},$&$\{ ( 10\!:\!30\!:\!120 ), ( 10\!:\!120\!:\!30 ) \},$&$\{ ( 10\!:\!40\!:\!110 ), ( 10\!:\!110\!:\!40 ) \},$\\ 
&&$\{ ( 10\!:\!50\!:\!100 ), ( 10\!:\!100\!:\!50 ) \},$&$\{ ( 10\!:\!60\!:\!90 ), ( 10\!:\!90\!:\!60 ) \},$&$\{ ( 20\!:\!30\!:\!110 ), ( 20\!:\!110\!:\!30 ) \},$\\ 
&&$\{ ( 20\!:\!50\!:\!90 ), ( 20\!:\!90\!:\!50 ) \},$&$\{ ( 30\!:\!40\!:\!90 ), ( 30\!:\!90\!:\!40 ) \},$&$\{ ( 30\!:\!60\!:\!70 ), ( 30\!:\!70\!:\!60 ) \},$\\ 
&&$\{ ( 40\!:\!50\!:\!70 ), ( 40\!:\!70\!:\!50 ) \},$&$\{ ( 10\!:\!10\!:\!140 ), ( 70\!:\!70\!:\!20 ) \},$&$\{ ( 30\!:\!30\!:\!100 ), ( 50\!:\!50\!:\!60 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 16 \} \times \mathbb{T}^2$&$\{ ( 16\!:\!32\!:\!112 ), ( 16\!:\!112\!:\!32 ) \},$&$\{ ( 16\!:\!48\!:\!96 ), ( 16\!:\!96\!:\!48 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 20 \} \times \mathbb{T}^2$&$\{ ( 20\!:\!40\!:\!100 ), ( 20\!:\!100\!:\!40 ) \},$&$\{ ( 20\!:\!20\!:\!120 ), ( 60\!:\!60\!:\!40 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 16 \} \times \mathbb{K}^2$&$\{ ( 16\!:\!16\!:\!128 ), ( 64\!:\!64\!:\!32 ) \},$&$\{ ( 32\!:\!32\!:\!96 ), ( 48\!:\!48\!:\!64 ) \}$&\\ 
\hline 
\hline 
$81$&$\{ 1 , \ldots , 27 \} \times \mathbb{S}^2$&$\{(54\!:\!54\!:\!54), (27\!:\!27\!:\!108)\}$&& \\
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!159 ), ( 1\!:\!159\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!158 ), ( 1\!:\!158\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!157 ), ( 1\!:\!157\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!156 ), ( 1\!:\!156\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!155 ), ( 1\!:\!155\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!154 ), ( 1\!:\!154\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!153 ), ( 1\!:\!153\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!152 ), ( 1\!:\!152\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!151 ), ( 1\!:\!151\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!150 ), ( 1\!:\!150\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!149 ), ( 1\!:\!149\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!148 ), ( 1\!:\!148\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!147 ), ( 1\!:\!147\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!146 ), ( 1\!:\!146\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!145 ), ( 1\!:\!145\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!144 ), ( 1\!:\!144\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!143 ), ( 1\!:\!143\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!142 ), ( 1\!:\!142\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!141 ), ( 1\!:\!141\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!140 ), ( 1\!:\!140\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!139 ), ( 1\!:\!139\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!138 ), ( 1\!:\!138\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!137 ), ( 1\!:\!137\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!136 ), ( 1\!:\!136\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!135 ), ( 1\!:\!135\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!134 ), ( 1\!:\!134\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!133 ), ( 1\!:\!133\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!132 ), ( 1\!:\!132\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!131 ), ( 1\!:\!131\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!130 ), ( 1\!:\!130\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!129 ), ( 1\!:\!129\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!128 ), ( 1\!:\!128\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!127 ), ( 1\!:\!127\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!126 ), ( 1\!:\!126\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!125 ), ( 1\!:\!125\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!124 ), ( 1\!:\!124\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!123 ), ( 1\!:\!123\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!122 ), ( 1\!:\!122\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!121 ), ( 1\!:\!121\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!120 ), ( 1\!:\!120\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!119 ), ( 1\!:\!119\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!118 ), ( 1\!:\!118\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!117 ), ( 1\!:\!117\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!116 ), ( 1\!:\!116\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!115 ), ( 1\!:\!115\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!114 ), ( 1\!:\!114\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!113 ), ( 1\!:\!113\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!112 ), ( 1\!:\!112\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!111 ), ( 1\!:\!111\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!110 ), ( 1\!:\!110\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!109 ), ( 1\!:\!109\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!108 ), ( 1\!:\!108\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!107 ), ( 1\!:\!107\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!106 ), ( 1\!:\!106\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!56\!:\!105 ), ( 1\!:\!105\!:\!56 ) \},$&$\{ ( 1\!:\!57\!:\!104 ), ( 1\!:\!104\!:\!57 ) \},$&$\{ ( 1\!:\!58\!:\!103 ), ( 1\!:\!103\!:\!58 ) \},$\\ 
&&$\{ ( 1\!:\!59\!:\!102 ), ( 1\!:\!102\!:\!59 ) \},$&$\{ ( 1\!:\!60\!:\!101 ), ( 1\!:\!101\!:\!60 ) \},$&$\{ ( 1\!:\!61\!:\!100 ), ( 1\!:\!100\!:\!61 ) \},$\\ 
&&$\{ ( 1\!:\!62\!:\!99 ), ( 1\!:\!99\!:\!62 ) \},$&$\{ ( 1\!:\!63\!:\!98 ), ( 1\!:\!98\!:\!63 ) \},$&$\{ ( 1\!:\!64\!:\!97 ), ( 1\!:\!97\!:\!64 ) \},$\\ 
&&$\{ ( 1\!:\!65\!:\!96 ), ( 1\!:\!96\!:\!65 ) \},$&$\{ ( 1\!:\!66\!:\!95 ), ( 1\!:\!95\!:\!66 ) \},$&$\{ ( 1\!:\!67\!:\!94 ), ( 1\!:\!94\!:\!67 ) \},$\\ 
&&$\{ ( 1\!:\!68\!:\!93 ), ( 1\!:\!93\!:\!68 ) \},$&$\{ ( 1\!:\!69\!:\!92 ), ( 1\!:\!92\!:\!69 ) \},$&$\{ ( 1\!:\!70\!:\!91 ), ( 1\!:\!91\!:\!70 ) \},$\\ 
&&$\{ ( 1\!:\!71\!:\!90 ), ( 1\!:\!90\!:\!71 ) \},$&$\{ ( 1\!:\!72\!:\!89 ), ( 1\!:\!89\!:\!72 ) \},$&$\{ ( 1\!:\!73\!:\!88 ), ( 1\!:\!88\!:\!73 ) \},$\\ 
&&$\{ ( 1\!:\!74\!:\!87 ), ( 1\!:\!87\!:\!74 ) \},$&$\{ ( 1\!:\!75\!:\!86 ), ( 1\!:\!86\!:\!75 ) \},$&$\{ ( 1\!:\!76\!:\!85 ), ( 1\!:\!85\!:\!76 ) \},$\\ 
&&$\{ ( 1\!:\!77\!:\!84 ), ( 1\!:\!84\!:\!77 ) \},$&$\{ ( 1\!:\!78\!:\!83 ), ( 1\!:\!83\!:\!78 ) \},$&$\{ ( 1\!:\!79\!:\!82 ), ( 1\!:\!82\!:\!79 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!157 ), ( 2\!:\!157\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!155 ), ( 2\!:\!155\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!153 ), ( 2\!:\!153\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!151 ), ( 2\!:\!151\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!149 ), ( 2\!:\!149\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!147 ), ( 2\!:\!147\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!145 ), ( 2\!:\!145\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!143 ), ( 2\!:\!143\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!141 ), ( 2\!:\!141\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!21\!:\!139 ), ( 2\!:\!139\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!137 ), ( 2\!:\!137\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!135 ), ( 2\!:\!135\!:\!25 ) \},$\\ 
&&$\{ ( 2\!:\!27\!:\!133 ), ( 2\!:\!133\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!131 ), ( 2\!:\!131\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!129 ), ( 2\!:\!129\!:\!31 ) \},$\\ 
&&$\{ ( 2\!:\!33\!:\!127 ), ( 2\!:\!127\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!125 ), ( 2\!:\!125\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!123 ), ( 2\!:\!123\!:\!37 ) \},$\\ 
&&$\{ ( 2\!:\!39\!:\!121 ), ( 2\!:\!121\!:\!39 ) \},$&$\{ ( 2\!:\!41\!:\!119 ), ( 2\!:\!119\!:\!41 ) \},$&$\{ ( 2\!:\!43\!:\!117 ), ( 2\!:\!117\!:\!43 ) \},$\\ 
&&$\{ ( 2\!:\!45\!:\!115 ), ( 2\!:\!115\!:\!45 ) \},$&$\{ ( 2\!:\!47\!:\!113 ), ( 2\!:\!113\!:\!47 ) \},$&$\{ ( 2\!:\!49\!:\!111 ), ( 2\!:\!111\!:\!49 ) \},$\\ 
&&$\{ ( 2\!:\!51\!:\!109 ), ( 2\!:\!109\!:\!51 ) \},$&$\{ ( 2\!:\!53\!:\!107 ), ( 2\!:\!107\!:\!53 ) \},$&$\{ ( 2\!:\!55\!:\!105 ), ( 2\!:\!105\!:\!55 ) \},$\\ 
&&$\{ ( 2\!:\!57\!:\!103 ), ( 2\!:\!103\!:\!57 ) \},$&$\{ ( 2\!:\!59\!:\!101 ), ( 2\!:\!101\!:\!59 ) \},$&$\{ ( 2\!:\!61\!:\!99 ), ( 2\!:\!99\!:\!61 ) \},$\\ 
&&$\{ ( 2\!:\!63\!:\!97 ), ( 2\!:\!97\!:\!63 ) \},$&$\{ ( 2\!:\!65\!:\!95 ), ( 2\!:\!95\!:\!65 ) \},$&$\{ ( 2\!:\!67\!:\!93 ), ( 2\!:\!93\!:\!67 ) \},$\\ 
&&$\{ ( 2\!:\!69\!:\!91 ), ( 2\!:\!91\!:\!69 ) \},$&$\{ ( 2\!:\!71\!:\!89 ), ( 2\!:\!89\!:\!71 ) \},$&$\{ ( 2\!:\!73\!:\!87 ), ( 2\!:\!87\!:\!73 ) \},$\\ 
&&$\{ ( 2\!:\!75\!:\!85 ), ( 2\!:\!85\!:\!75 ) \},$&$\{ ( 2\!:\!77\!:\!83 ), ( 2\!:\!83\!:\!77 ) \},$&$\{ ( 3\!:\!4\!:\!155 ), ( 3\!:\!155\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!154 ), ( 3\!:\!154\!:\!5 ) \},$&$\{ ( 3\!:\!7\!:\!152 ), ( 3\!:\!152\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!151 ), ( 3\!:\!151\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!10\!:\!149 ), ( 3\!:\!149\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!148 ), ( 3\!:\!148\!:\!11 ) \},$&$\{ ( 3\!:\!13\!:\!146 ), ( 3\!:\!146\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!145 ), ( 3\!:\!145\!:\!14 ) \},$&$\{ ( 3\!:\!16\!:\!143 ), ( 3\!:\!143\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!142 ), ( 3\!:\!142\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!19\!:\!140 ), ( 3\!:\!140\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!139 ), ( 3\!:\!139\!:\!20 ) \},$&$\{ ( 3\!:\!22\!:\!137 ), ( 3\!:\!137\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!136 ), ( 3\!:\!136\!:\!23 ) \},$&$\{ ( 3\!:\!25\!:\!134 ), ( 3\!:\!134\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!133 ), ( 3\!:\!133\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!28\!:\!131 ), ( 3\!:\!131\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!130 ), ( 3\!:\!130\!:\!29 ) \},$&$\{ ( 3\!:\!31\!:\!128 ), ( 3\!:\!128\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!32\!:\!127 ), ( 3\!:\!127\!:\!32 ) \},$&$\{ ( 3\!:\!34\!:\!125 ), ( 3\!:\!125\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!124 ), ( 3\!:\!124\!:\!35 ) \},$\\ 
&&$\{ ( 3\!:\!37\!:\!122 ), ( 3\!:\!122\!:\!37 ) \},$&$\{ ( 3\!:\!38\!:\!121 ), ( 3\!:\!121\!:\!38 ) \},$&$\{ ( 3\!:\!40\!:\!119 ), ( 3\!:\!119\!:\!40 ) \},$\\ 
&&$\{ ( 3\!:\!41\!:\!118 ), ( 3\!:\!118\!:\!41 ) \},$&$\{ ( 3\!:\!43\!:\!116 ), ( 3\!:\!116\!:\!43 ) \},$&$\{ ( 3\!:\!44\!:\!115 ), ( 3\!:\!115\!:\!44 ) \},$\\ 
&&$\{ ( 3\!:\!46\!:\!113 ), ( 3\!:\!113\!:\!46 ) \},$&$\{ ( 3\!:\!47\!:\!112 ), ( 3\!:\!112\!:\!47 ) \},$&$\{ ( 3\!:\!49\!:\!110 ), ( 3\!:\!110\!:\!49 ) \},$\\ 
&&$\{ ( 3\!:\!50\!:\!109 ), ( 3\!:\!109\!:\!50 ) \},$&$\{ ( 3\!:\!52\!:\!107 ), ( 3\!:\!107\!:\!52 ) \},$&$\{ ( 3\!:\!53\!:\!106 ), ( 3\!:\!106\!:\!53 ) \},$\\ 
&&$\{ ( 3\!:\!55\!:\!104 ), ( 3\!:\!104\!:\!55 ) \},$&$\{ ( 3\!:\!56\!:\!103 ), ( 3\!:\!103\!:\!56 ) \},$&$\{ ( 3\!:\!58\!:\!101 ), ( 3\!:\!101\!:\!58 ) \},$\\ 
&&$\{ ( 3\!:\!59\!:\!100 ), ( 3\!:\!100\!:\!59 ) \},$&$\{ ( 3\!:\!61\!:\!98 ), ( 3\!:\!98\!:\!61 ) \},$&$\{ ( 3\!:\!62\!:\!97 ), ( 3\!:\!97\!:\!62 ) \},$\\ 
&&$\{ ( 3\!:\!64\!:\!95 ), ( 3\!:\!95\!:\!64 ) \},$&$\{ ( 3\!:\!65\!:\!94 ), ( 3\!:\!94\!:\!65 ) \},$&$\{ ( 3\!:\!67\!:\!92 ), ( 3\!:\!92\!:\!67 ) \},$\\ 
&&$\{ ( 3\!:\!68\!:\!91 ), ( 3\!:\!91\!:\!68 ) \},$&$\{ ( 3\!:\!70\!:\!89 ), ( 3\!:\!89\!:\!70 ) \},$&$\{ ( 3\!:\!71\!:\!88 ), ( 3\!:\!88\!:\!71 ) \},$\\ 
&&$\{ ( 3\!:\!73\!:\!86 ), ( 3\!:\!86\!:\!73 ) \},$&$\{ ( 3\!:\!74\!:\!85 ), ( 3\!:\!85\!:\!74 ) \},$&$\{ ( 3\!:\!76\!:\!83 ), ( 3\!:\!83\!:\!76 ) \},$\\ 
&&$\{ ( 3\!:\!77\!:\!82 ), ( 3\!:\!82\!:\!77 ) \},$&$\{ ( 3\!:\!79\!:\!80 ), ( 3\!:\!80\!:\!79 ) \},$&$\{ ( 4\!:\!5\!:\!153 ), ( 4\!:\!153\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!7\!:\!151 ), ( 4\!:\!151\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!149 ), ( 4\!:\!149\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!147 ), ( 4\!:\!147\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!13\!:\!145 ), ( 4\!:\!145\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!143 ), ( 4\!:\!143\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!141 ), ( 4\!:\!141\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!19\!:\!139 ), ( 4\!:\!139\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!137 ), ( 4\!:\!137\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!135 ), ( 4\!:\!135\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!25\!:\!133 ), ( 4\!:\!133\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!131 ), ( 4\!:\!131\!:\!27 ) \},$&$\{ ( 4\!:\!29\!:\!129 ), ( 4\!:\!129\!:\!29 ) \},$\\ 
&&$\{ ( 4\!:\!31\!:\!127 ), ( 4\!:\!127\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!125 ), ( 4\!:\!125\!:\!33 ) \},$&$\{ ( 4\!:\!35\!:\!123 ), ( 4\!:\!123\!:\!35 ) \},$\\ 
&&$\{ ( 4\!:\!37\!:\!121 ), ( 4\!:\!121\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!119 ), ( 4\!:\!119\!:\!39 ) \},$&$\{ ( 4\!:\!41\!:\!117 ), ( 4\!:\!117\!:\!41 ) \},$\\ 
&&$\{ ( 4\!:\!43\!:\!115 ), ( 4\!:\!115\!:\!43 ) \},$&$\{ ( 4\!:\!45\!:\!113 ), ( 4\!:\!113\!:\!45 ) \},$&$\{ ( 4\!:\!47\!:\!111 ), ( 4\!:\!111\!:\!47 ) \},$\\ 
&&$\{ ( 4\!:\!49\!:\!109 ), ( 4\!:\!109\!:\!49 ) \},$&$\{ ( 4\!:\!51\!:\!107 ), ( 4\!:\!107\!:\!51 ) \},$&$\{ ( 4\!:\!53\!:\!105 ), ( 4\!:\!105\!:\!53 ) \},$\\ 
&&$\{ ( 4\!:\!55\!:\!103 ), ( 4\!:\!103\!:\!55 ) \},$&$\{ ( 4\!:\!57\!:\!101 ), ( 4\!:\!101\!:\!57 ) \},$&$\{ ( 4\!:\!59\!:\!99 ), ( 4\!:\!99\!:\!59 ) \},$\\ 
&&$\{ ( 4\!:\!61\!:\!97 ), ( 4\!:\!97\!:\!61 ) \},$&$\{ ( 4\!:\!63\!:\!95 ), ( 4\!:\!95\!:\!63 ) \},$&$\{ ( 4\!:\!65\!:\!93 ), ( 4\!:\!93\!:\!65 ) \},$\\ 
&&$\{ ( 4\!:\!67\!:\!91 ), ( 4\!:\!91\!:\!67 ) \},$&$\{ ( 4\!:\!69\!:\!89 ), ( 4\!:\!89\!:\!69 ) \},$&$\{ ( 4\!:\!71\!:\!87 ), ( 4\!:\!87\!:\!71 ) \},$\\ 
&&$\{ ( 4\!:\!73\!:\!85 ), ( 4\!:\!85\!:\!73 ) \},$&$\{ ( 4\!:\!75\!:\!83 ), ( 4\!:\!83\!:\!75 ) \},$&$\{ ( 5\!:\!6\!:\!151 ), ( 5\!:\!151\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!150 ), ( 5\!:\!150\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!149 ), ( 5\!:\!149\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!148 ), ( 5\!:\!148\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!147 ), ( 5\!:\!147\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!146 ), ( 5\!:\!146\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!145 ), ( 5\!:\!145\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!144 ), ( 5\!:\!144\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!143 ), ( 5\!:\!143\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!142 ), ( 5\!:\!142\!:\!15 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!141 ), ( 5\!:\!141\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!140 ), ( 5\!:\!140\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!139 ), ( 5\!:\!139\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!138 ), ( 5\!:\!138\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!137 ), ( 5\!:\!137\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!136 ), ( 5\!:\!136\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!135 ), ( 5\!:\!135\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!134 ), ( 5\!:\!134\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!133 ), ( 5\!:\!133\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!132 ), ( 5\!:\!132\!:\!25 ) \},$&$\{ ( 5\!:\!26\!:\!131 ), ( 5\!:\!131\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!130 ), ( 5\!:\!130\!:\!27 ) \},$\\ 
&&$\{ ( 5\!:\!28\!:\!129 ), ( 5\!:\!129\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!128 ), ( 5\!:\!128\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!127 ), ( 5\!:\!127\!:\!30 ) \},$\\ 
&&$\{ ( 5\!:\!31\!:\!126 ), ( 5\!:\!126\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!125 ), ( 5\!:\!125\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!124 ), ( 5\!:\!124\!:\!33 ) \},$\\ 
&&$\{ ( 5\!:\!34\!:\!123 ), ( 5\!:\!123\!:\!34 ) \},$&$\{ ( 5\!:\!35\!:\!122 ), ( 5\!:\!122\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!121 ), ( 5\!:\!121\!:\!36 ) \},$\\ 
&&$\{ ( 5\!:\!37\!:\!120 ), ( 5\!:\!120\!:\!37 ) \},$&$\{ ( 5\!:\!38\!:\!119 ), ( 5\!:\!119\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!118 ), ( 5\!:\!118\!:\!39 ) \},$\\ 
&&$\{ ( 5\!:\!40\!:\!117 ), ( 5\!:\!117\!:\!40 ) \},$&$\{ ( 5\!:\!41\!:\!116 ), ( 5\!:\!116\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!115 ), ( 5\!:\!115\!:\!42 ) \},$\\ 
&&$\{ ( 5\!:\!43\!:\!114 ), ( 5\!:\!114\!:\!43 ) \},$&$\{ ( 5\!:\!44\!:\!113 ), ( 5\!:\!113\!:\!44 ) \},$&$\{ ( 5\!:\!45\!:\!112 ), ( 5\!:\!112\!:\!45 ) \},$\\ 
&&$\{ ( 5\!:\!46\!:\!111 ), ( 5\!:\!111\!:\!46 ) \},$&$\{ ( 5\!:\!47\!:\!110 ), ( 5\!:\!110\!:\!47 ) \},$&$\{ ( 5\!:\!48\!:\!109 ), ( 5\!:\!109\!:\!48 ) \},$\\ 
&&$\{ ( 5\!:\!49\!:\!108 ), ( 5\!:\!108\!:\!49 ) \},$&$\{ ( 5\!:\!50\!:\!107 ), ( 5\!:\!107\!:\!50 ) \},$&$\{ ( 5\!:\!51\!:\!106 ), ( 5\!:\!106\!:\!51 ) \},$\\ 
&&$\{ ( 5\!:\!52\!:\!105 ), ( 5\!:\!105\!:\!52 ) \},$&$\{ ( 5\!:\!53\!:\!104 ), ( 5\!:\!104\!:\!53 ) \},$&$\{ ( 5\!:\!54\!:\!103 ), ( 5\!:\!103\!:\!54 ) \},$\\ 
&&$\{ ( 5\!:\!55\!:\!102 ), ( 5\!:\!102\!:\!55 ) \},$&$\{ ( 5\!:\!56\!:\!101 ), ( 5\!:\!101\!:\!56 ) \},$&$\{ ( 5\!:\!57\!:\!100 ), ( 5\!:\!100\!:\!57 ) \},$\\ 
&&$\{ ( 5\!:\!58\!:\!99 ), ( 5\!:\!99\!:\!58 ) \},$&$\{ ( 5\!:\!59\!:\!98 ), ( 5\!:\!98\!:\!59 ) \},$&$\{ ( 5\!:\!60\!:\!97 ), ( 5\!:\!97\!:\!60 ) \},$\\ 
&&$\{ ( 5\!:\!61\!:\!96 ), ( 5\!:\!96\!:\!61 ) \},$&$\{ ( 5\!:\!62\!:\!95 ), ( 5\!:\!95\!:\!62 ) \},$&$\{ ( 5\!:\!63\!:\!94 ), ( 5\!:\!94\!:\!63 ) \},$\\ 
&&$\{ ( 5\!:\!64\!:\!93 ), ( 5\!:\!93\!:\!64 ) \},$&$\{ ( 5\!:\!65\!:\!92 ), ( 5\!:\!92\!:\!65 ) \},$&$\{ ( 5\!:\!66\!:\!91 ), ( 5\!:\!91\!:\!66 ) \},$\\ 
&&$\{ ( 5\!:\!67\!:\!90 ), ( 5\!:\!90\!:\!67 ) \},$&$\{ ( 5\!:\!68\!:\!89 ), ( 5\!:\!89\!:\!68 ) \},$&$\{ ( 5\!:\!69\!:\!88 ), ( 5\!:\!88\!:\!69 ) \},$\\ 
&&$\{ ( 5\!:\!70\!:\!87 ), ( 5\!:\!87\!:\!70 ) \},$&$\{ ( 5\!:\!71\!:\!86 ), ( 5\!:\!86\!:\!71 ) \},$&$\{ ( 5\!:\!72\!:\!85 ), ( 5\!:\!85\!:\!72 ) \},$\\ 
&&$\{ ( 5\!:\!73\!:\!84 ), ( 5\!:\!84\!:\!73 ) \},$&$\{ ( 5\!:\!74\!:\!83 ), ( 5\!:\!83\!:\!74 ) \},$&$\{ ( 5\!:\!75\!:\!82 ), ( 5\!:\!82\!:\!75 ) \},$\\ 
&&$\{ ( 5\!:\!77\!:\!80 ), ( 5\!:\!80\!:\!77 ) \},$&$\{ ( 5\!:\!78\!:\!79 ), ( 5\!:\!79\!:\!78 ) \},$&$\{ ( 6\!:\!7\!:\!149 ), ( 6\!:\!149\!:\!7 ) \},$\\ 
&&$\{ ( 6\!:\!11\!:\!145 ), ( 6\!:\!145\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!143 ), ( 6\!:\!143\!:\!13 ) \},$&$\{ ( 6\!:\!17\!:\!139 ), ( 6\!:\!139\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!137 ), ( 6\!:\!137\!:\!19 ) \},$&$\{ ( 6\!:\!23\!:\!133 ), ( 6\!:\!133\!:\!23 ) \},$&$\{ ( 6\!:\!25\!:\!131 ), ( 6\!:\!131\!:\!25 ) \},$\\ 
&&$\{ ( 6\!:\!29\!:\!127 ), ( 6\!:\!127\!:\!29 ) \},$&$\{ ( 6\!:\!31\!:\!125 ), ( 6\!:\!125\!:\!31 ) \},$&$\{ ( 6\!:\!35\!:\!121 ), ( 6\!:\!121\!:\!35 ) \},$\\ 
&&$\{ ( 6\!:\!37\!:\!119 ), ( 6\!:\!119\!:\!37 ) \},$&$\{ ( 6\!:\!41\!:\!115 ), ( 6\!:\!115\!:\!41 ) \},$&$\{ ( 6\!:\!43\!:\!113 ), ( 6\!:\!113\!:\!43 ) \},$\\ 
&&$\{ ( 6\!:\!47\!:\!109 ), ( 6\!:\!109\!:\!47 ) \},$&$\{ ( 6\!:\!49\!:\!107 ), ( 6\!:\!107\!:\!49 ) \},$&$\{ ( 6\!:\!53\!:\!103 ), ( 6\!:\!103\!:\!53 ) \},$\\ 
&&$\{ ( 6\!:\!55\!:\!101 ), ( 6\!:\!101\!:\!55 ) \},$&$\{ ( 6\!:\!59\!:\!97 ), ( 6\!:\!97\!:\!59 ) \},$&$\{ ( 6\!:\!61\!:\!95 ), ( 6\!:\!95\!:\!61 ) \},$\\ 
&&$\{ ( 6\!:\!65\!:\!91 ), ( 6\!:\!91\!:\!65 ) \},$&$\{ ( 6\!:\!67\!:\!89 ), ( 6\!:\!89\!:\!67 ) \},$&$\{ ( 6\!:\!71\!:\!85 ), ( 6\!:\!85\!:\!71 ) \},$\\ 
&&$\{ ( 6\!:\!73\!:\!83 ), ( 6\!:\!83\!:\!73 ) \},$&$\{ ( 6\!:\!77\!:\!79 ), ( 6\!:\!79\!:\!77 ) \},$&$\{ ( 7\!:\!8\!:\!147 ), ( 7\!:\!147\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!146 ), ( 7\!:\!146\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!145 ), ( 7\!:\!145\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!144 ), ( 7\!:\!144\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!143 ), ( 7\!:\!143\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!142 ), ( 7\!:\!142\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!141 ), ( 7\!:\!141\!:\!14 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!140 ), ( 7\!:\!140\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!139 ), ( 7\!:\!139\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!138 ), ( 7\!:\!138\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!137 ), ( 7\!:\!137\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!136 ), ( 7\!:\!136\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!135 ), ( 7\!:\!135\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!21\!:\!134 ), ( 7\!:\!134\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!133 ), ( 7\!:\!133\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!132 ), ( 7\!:\!132\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!24\!:\!131 ), ( 7\!:\!131\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!130 ), ( 7\!:\!130\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!129 ), ( 7\!:\!129\!:\!26 ) \},$\\ 
&&$\{ ( 7\!:\!27\!:\!128 ), ( 7\!:\!128\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!127 ), ( 7\!:\!127\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!126 ), ( 7\!:\!126\!:\!29 ) \},$\\ 
&&$\{ ( 7\!:\!30\!:\!125 ), ( 7\!:\!125\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!124 ), ( 7\!:\!124\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!123 ), ( 7\!:\!123\!:\!32 ) \},$\\ 
&&$\{ ( 7\!:\!33\!:\!122 ), ( 7\!:\!122\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!121 ), ( 7\!:\!121\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!120 ), ( 7\!:\!120\!:\!35 ) \},$\\ 
&&$\{ ( 7\!:\!36\!:\!119 ), ( 7\!:\!119\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!118 ), ( 7\!:\!118\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!117 ), ( 7\!:\!117\!:\!38 ) \},$\\ 
&&$\{ ( 7\!:\!39\!:\!116 ), ( 7\!:\!116\!:\!39 ) \},$&$\{ ( 7\!:\!40\!:\!115 ), ( 7\!:\!115\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!114 ), ( 7\!:\!114\!:\!41 ) \},$\\ 
&&$\{ ( 7\!:\!42\!:\!113 ), ( 7\!:\!113\!:\!42 ) \},$&$\{ ( 7\!:\!43\!:\!112 ), ( 7\!:\!112\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!111 ), ( 7\!:\!111\!:\!44 ) \},$\\ 
&&$\{ ( 7\!:\!45\!:\!110 ), ( 7\!:\!110\!:\!45 ) \},$&$\{ ( 7\!:\!46\!:\!109 ), ( 7\!:\!109\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!108 ), ( 7\!:\!108\!:\!47 ) \},$\\ 
&&$\{ ( 7\!:\!48\!:\!107 ), ( 7\!:\!107\!:\!48 ) \},$&$\{ ( 7\!:\!49\!:\!106 ), ( 7\!:\!106\!:\!49 ) \},$&$\{ ( 7\!:\!50\!:\!105 ), ( 7\!:\!105\!:\!50 ) \},$\\ 
&&$\{ ( 7\!:\!51\!:\!104 ), ( 7\!:\!104\!:\!51 ) \},$&$\{ ( 7\!:\!52\!:\!103 ), ( 7\!:\!103\!:\!52 ) \},$&$\{ ( 7\!:\!53\!:\!102 ), ( 7\!:\!102\!:\!53 ) \},$\\ 
&&$\{ ( 7\!:\!54\!:\!101 ), ( 7\!:\!101\!:\!54 ) \},$&$\{ ( 7\!:\!55\!:\!100 ), ( 7\!:\!100\!:\!55 ) \},$&$\{ ( 7\!:\!56\!:\!99 ), ( 7\!:\!99\!:\!56 ) \},$\\ 
&&$\{ ( 7\!:\!57\!:\!98 ), ( 7\!:\!98\!:\!57 ) \},$&$\{ ( 7\!:\!58\!:\!97 ), ( 7\!:\!97\!:\!58 ) \},$&$\{ ( 7\!:\!59\!:\!96 ), ( 7\!:\!96\!:\!59 ) \},$\\ 
&&$\{ ( 7\!:\!60\!:\!95 ), ( 7\!:\!95\!:\!60 ) \},$&$\{ ( 7\!:\!61\!:\!94 ), ( 7\!:\!94\!:\!61 ) \},$&$\{ ( 7\!:\!62\!:\!93 ), ( 7\!:\!93\!:\!62 ) \},$\\ 
&&$\{ ( 7\!:\!63\!:\!92 ), ( 7\!:\!92\!:\!63 ) \},$&$\{ ( 7\!:\!64\!:\!91 ), ( 7\!:\!91\!:\!64 ) \},$&$\{ ( 7\!:\!65\!:\!90 ), ( 7\!:\!90\!:\!65 ) \},$\\ 
&&$\{ ( 7\!:\!66\!:\!89 ), ( 7\!:\!89\!:\!66 ) \},$&$\{ ( 7\!:\!67\!:\!88 ), ( 7\!:\!88\!:\!67 ) \},$&$\{ ( 7\!:\!68\!:\!87 ), ( 7\!:\!87\!:\!68 ) \},$\\ 
&&$\{ ( 7\!:\!69\!:\!86 ), ( 7\!:\!86\!:\!69 ) \},$&$\{ ( 7\!:\!70\!:\!85 ), ( 7\!:\!85\!:\!70 ) \},$&$\{ ( 7\!:\!71\!:\!84 ), ( 7\!:\!84\!:\!71 ) \},$\\ 
&&$\{ ( 7\!:\!72\!:\!83 ), ( 7\!:\!83\!:\!72 ) \},$&$\{ ( 7\!:\!73\!:\!82 ), ( 7\!:\!82\!:\!73 ) \},$&$\{ ( 7\!:\!75\!:\!80 ), ( 7\!:\!80\!:\!75 ) \},$\\ 
&&$\{ ( 7\!:\!76\!:\!79 ), ( 7\!:\!79\!:\!76 ) \},$&$\{ ( 7\!:\!77\!:\!78 ), ( 7\!:\!78\!:\!77 ) \},$&$\{ ( 8\!:\!9\!:\!145 ), ( 8\!:\!145\!:\!9 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!143 ), ( 8\!:\!143\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!141 ), ( 8\!:\!141\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!139 ), ( 8\!:\!139\!:\!15 ) \},$\\ 
&&$\{ ( 8\!:\!17\!:\!137 ), ( 8\!:\!137\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!135 ), ( 8\!:\!135\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!133 ), ( 8\!:\!133\!:\!21 ) \},$\\ 
&&$\{ ( 8\!:\!23\!:\!131 ), ( 8\!:\!131\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!129 ), ( 8\!:\!129\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!127 ), ( 8\!:\!127\!:\!27 ) \},$\\ 
&&$\{ ( 8\!:\!29\!:\!125 ), ( 8\!:\!125\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!123 ), ( 8\!:\!123\!:\!31 ) \},$&$\{ ( 8\!:\!33\!:\!121 ), ( 8\!:\!121\!:\!33 ) \},$\\ 
&&$\{ ( 8\!:\!35\!:\!119 ), ( 8\!:\!119\!:\!35 ) \},$&$\{ ( 8\!:\!37\!:\!117 ), ( 8\!:\!117\!:\!37 ) \},$&$\{ ( 8\!:\!39\!:\!115 ), ( 8\!:\!115\!:\!39 ) \},$\\ 
&&$\{ ( 8\!:\!41\!:\!113 ), ( 8\!:\!113\!:\!41 ) \},$&$\{ ( 8\!:\!43\!:\!111 ), ( 8\!:\!111\!:\!43 ) \},$&$\{ ( 8\!:\!45\!:\!109 ), ( 8\!:\!109\!:\!45 ) \},$\\ 
&&$\{ ( 8\!:\!47\!:\!107 ), ( 8\!:\!107\!:\!47 ) \},$&$\{ ( 8\!:\!49\!:\!105 ), ( 8\!:\!105\!:\!49 ) \},$&$\{ ( 8\!:\!51\!:\!103 ), ( 8\!:\!103\!:\!51 ) \},$\\ 
&&$\{ ( 8\!:\!53\!:\!101 ), ( 8\!:\!101\!:\!53 ) \},$&$\{ ( 8\!:\!55\!:\!99 ), ( 8\!:\!99\!:\!55 ) \},$&$\{ ( 8\!:\!57\!:\!97 ), ( 8\!:\!97\!:\!57 ) \},$\\ 
&&$\{ ( 8\!:\!59\!:\!95 ), ( 8\!:\!95\!:\!59 ) \},$&$\{ ( 8\!:\!61\!:\!93 ), ( 8\!:\!93\!:\!61 ) \},$&$\{ ( 8\!:\!63\!:\!91 ), ( 8\!:\!91\!:\!63 ) \},$\\ 
&&$\{ ( 8\!:\!65\!:\!89 ), ( 8\!:\!89\!:\!65 ) \},$&$\{ ( 8\!:\!67\!:\!87 ), ( 8\!:\!87\!:\!67 ) \},$&$\{ ( 8\!:\!69\!:\!85 ), ( 8\!:\!85\!:\!69 ) \},$\\ 
&&$\{ ( 8\!:\!71\!:\!83 ), ( 8\!:\!83\!:\!71 ) \},$&$\{ ( 8\!:\!75\!:\!79 ), ( 8\!:\!79\!:\!75 ) \},$&$\{ ( 9\!:\!10\!:\!143 ), ( 9\!:\!143\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!142 ), ( 9\!:\!142\!:\!11 ) \},$&$\{ ( 9\!:\!13\!:\!140 ), ( 9\!:\!140\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!139 ), ( 9\!:\!139\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!16\!:\!137 ), ( 9\!:\!137\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!136 ), ( 9\!:\!136\!:\!17 ) \},$&$\{ ( 9\!:\!19\!:\!134 ), ( 9\!:\!134\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!133 ), ( 9\!:\!133\!:\!20 ) \},$&$\{ ( 9\!:\!22\!:\!131 ), ( 9\!:\!131\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!130 ), ( 9\!:\!130\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!25\!:\!128 ), ( 9\!:\!128\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!127 ), ( 9\!:\!127\!:\!26 ) \},$&$\{ ( 9\!:\!28\!:\!125 ), ( 9\!:\!125\!:\!28 ) \},$\\ 
&&$\{ ( 9\!:\!29\!:\!124 ), ( 9\!:\!124\!:\!29 ) \},$&$\{ ( 9\!:\!31\!:\!122 ), ( 9\!:\!122\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!121 ), ( 9\!:\!121\!:\!32 ) \},$\\ 
&&$\{ ( 9\!:\!34\!:\!119 ), ( 9\!:\!119\!:\!34 ) \},$&$\{ ( 9\!:\!35\!:\!118 ), ( 9\!:\!118\!:\!35 ) \},$&$\{ ( 9\!:\!37\!:\!116 ), ( 9\!:\!116\!:\!37 ) \},$\\ 
&&$\{ ( 9\!:\!38\!:\!115 ), ( 9\!:\!115\!:\!38 ) \},$&$\{ ( 9\!:\!40\!:\!113 ), ( 9\!:\!113\!:\!40 ) \},$&$\{ ( 9\!:\!41\!:\!112 ), ( 9\!:\!112\!:\!41 ) \},$\\ 
&&$\{ ( 9\!:\!43\!:\!110 ), ( 9\!:\!110\!:\!43 ) \},$&$\{ ( 9\!:\!44\!:\!109 ), ( 9\!:\!109\!:\!44 ) \},$&$\{ ( 9\!:\!46\!:\!107 ), ( 9\!:\!107\!:\!46 ) \},$\\ 
&&$\{ ( 9\!:\!47\!:\!106 ), ( 9\!:\!106\!:\!47 ) \},$&$\{ ( 9\!:\!49\!:\!104 ), ( 9\!:\!104\!:\!49 ) \},$&$\{ ( 9\!:\!50\!:\!103 ), ( 9\!:\!103\!:\!50 ) \},$\\ 
&&$\{ ( 9\!:\!52\!:\!101 ), ( 9\!:\!101\!:\!52 ) \},$&$\{ ( 9\!:\!53\!:\!100 ), ( 9\!:\!100\!:\!53 ) \},$&$\{ ( 9\!:\!55\!:\!98 ), ( 9\!:\!98\!:\!55 ) \},$\\ 
&&$\{ ( 9\!:\!56\!:\!97 ), ( 9\!:\!97\!:\!56 ) \},$&$\{ ( 9\!:\!58\!:\!95 ), ( 9\!:\!95\!:\!58 ) \},$&$\{ ( 9\!:\!59\!:\!94 ), ( 9\!:\!94\!:\!59 ) \},$\\ 
&&$\{ ( 9\!:\!61\!:\!92 ), ( 9\!:\!92\!:\!61 ) \},$&$\{ ( 9\!:\!62\!:\!91 ), ( 9\!:\!91\!:\!62 ) \},$&$\{ ( 9\!:\!64\!:\!89 ), ( 9\!:\!89\!:\!64 ) \},$\\ 
&&$\{ ( 9\!:\!65\!:\!88 ), ( 9\!:\!88\!:\!65 ) \},$&$\{ ( 9\!:\!67\!:\!86 ), ( 9\!:\!86\!:\!67 ) \},$&$\{ ( 9\!:\!68\!:\!85 ), ( 9\!:\!85\!:\!68 ) \},$\\ 
&&$\{ ( 9\!:\!70\!:\!83 ), ( 9\!:\!83\!:\!70 ) \},$&$\{ ( 9\!:\!71\!:\!82 ), ( 9\!:\!82\!:\!71 ) \},$&$\{ ( 9\!:\!73\!:\!80 ), ( 9\!:\!80\!:\!73 ) \},$\\ 
&&$\{ ( 9\!:\!74\!:\!79 ), ( 9\!:\!79\!:\!74 ) \},$&$\{ ( 9\!:\!76\!:\!77 ), ( 9\!:\!77\!:\!76 ) \},$&$\{ ( 10\!:\!11\!:\!141 ), ( 10\!:\!141\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!13\!:\!139 ), ( 10\!:\!139\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!137 ), ( 10\!:\!137\!:\!15 ) \},$&$\{ ( 10\!:\!17\!:\!135 ), ( 10\!:\!135\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!19\!:\!133 ), ( 10\!:\!133\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!131 ), ( 10\!:\!131\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!129 ), ( 10\!:\!129\!:\!23 ) \},$\\ 
&&$\{ ( 10\!:\!25\!:\!127 ), ( 10\!:\!127\!:\!25 ) \},$&$\{ ( 10\!:\!27\!:\!125 ), ( 10\!:\!125\!:\!27 ) \},$&$\{ ( 10\!:\!29\!:\!123 ), ( 10\!:\!123\!:\!29 ) \},$\\ 
&&$\{ ( 10\!:\!31\!:\!121 ), ( 10\!:\!121\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!119 ), ( 10\!:\!119\!:\!33 ) \},$&$\{ ( 10\!:\!35\!:\!117 ), ( 10\!:\!117\!:\!35 ) \},$\\ 
&&$\{ ( 10\!:\!37\!:\!115 ), ( 10\!:\!115\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!113 ), ( 10\!:\!113\!:\!39 ) \},$&$\{ ( 10\!:\!41\!:\!111 ), ( 10\!:\!111\!:\!41 ) \},$\\ 
&&$\{ ( 10\!:\!43\!:\!109 ), ( 10\!:\!109\!:\!43 ) \},$&$\{ ( 10\!:\!45\!:\!107 ), ( 10\!:\!107\!:\!45 ) \},$&$\{ ( 10\!:\!47\!:\!105 ), ( 10\!:\!105\!:\!47 ) \},$\\ 
&&$\{ ( 10\!:\!49\!:\!103 ), ( 10\!:\!103\!:\!49 ) \},$&$\{ ( 10\!:\!51\!:\!101 ), ( 10\!:\!101\!:\!51 ) \},$&$\{ ( 10\!:\!53\!:\!99 ), ( 10\!:\!99\!:\!53 ) \},$\\ 
&&$\{ ( 10\!:\!55\!:\!97 ), ( 10\!:\!97\!:\!55 ) \},$&$\{ ( 10\!:\!57\!:\!95 ), ( 10\!:\!95\!:\!57 ) \},$&$\{ ( 10\!:\!59\!:\!93 ), ( 10\!:\!93\!:\!59 ) \},$\\ 
&&$\{ ( 10\!:\!61\!:\!91 ), ( 10\!:\!91\!:\!61 ) \},$&$\{ ( 10\!:\!63\!:\!89 ), ( 10\!:\!89\!:\!63 ) \},$&$\{ ( 10\!:\!65\!:\!87 ), ( 10\!:\!87\!:\!65 ) \},$\\ 
&&$\{ ( 10\!:\!67\!:\!85 ), ( 10\!:\!85\!:\!67 ) \},$&$\{ ( 10\!:\!69\!:\!83 ), ( 10\!:\!83\!:\!69 ) \},$&$\{ ( 10\!:\!73\!:\!79 ), ( 10\!:\!79\!:\!73 ) \},$\\ 
&&$\{ ( 10\!:\!75\!:\!77 ), ( 10\!:\!77\!:\!75 ) \},$&$\{ ( 11\!:\!12\!:\!139 ), ( 11\!:\!139\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!138 ), ( 11\!:\!138\!:\!13 ) \},$\\ 
&&$\{ ( 11\!:\!14\!:\!137 ), ( 11\!:\!137\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!136 ), ( 11\!:\!136\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!135 ), ( 11\!:\!135\!:\!16 ) \},$\\ 
&&$\{ ( 11\!:\!17\!:\!134 ), ( 11\!:\!134\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!133 ), ( 11\!:\!133\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!132 ), ( 11\!:\!132\!:\!19 ) \},$\\ 
&&$\{ ( 11\!:\!20\!:\!131 ), ( 11\!:\!131\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!130 ), ( 11\!:\!130\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!129 ), ( 11\!:\!129\!:\!22 ) \},$\\ 
&&$\{ ( 11\!:\!23\!:\!128 ), ( 11\!:\!128\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!127 ), ( 11\!:\!127\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!126 ), ( 11\!:\!126\!:\!25 ) \},$\\ 
&&$\{ ( 11\!:\!26\!:\!125 ), ( 11\!:\!125\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!124 ), ( 11\!:\!124\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!123 ), ( 11\!:\!123\!:\!28 ) \},$\\ 
&&$\{ ( 11\!:\!29\!:\!122 ), ( 11\!:\!122\!:\!29 ) \},$&$\{ ( 11\!:\!30\!:\!121 ), ( 11\!:\!121\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!120 ), ( 11\!:\!120\!:\!31 ) \},$\\ 
&&$\{ ( 11\!:\!32\!:\!119 ), ( 11\!:\!119\!:\!32 ) \},$&$\{ ( 11\!:\!33\!:\!118 ), ( 11\!:\!118\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!117 ), ( 11\!:\!117\!:\!34 ) \},$\\ 
&&$\{ ( 11\!:\!35\!:\!116 ), ( 11\!:\!116\!:\!35 ) \},$&$\{ ( 11\!:\!36\!:\!115 ), ( 11\!:\!115\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!114 ), ( 11\!:\!114\!:\!37 ) \},$\\ 
&&$\{ ( 11\!:\!38\!:\!113 ), ( 11\!:\!113\!:\!38 ) \},$&$\{ ( 11\!:\!39\!:\!112 ), ( 11\!:\!112\!:\!39 ) \},$&$\{ ( 11\!:\!40\!:\!111 ), ( 11\!:\!111\!:\!40 ) \},$\\ 
&&$\{ ( 11\!:\!41\!:\!110 ), ( 11\!:\!110\!:\!41 ) \},$&$\{ ( 11\!:\!42\!:\!109 ), ( 11\!:\!109\!:\!42 ) \},$&$\{ ( 11\!:\!43\!:\!108 ), ( 11\!:\!108\!:\!43 ) \},$\\ 
&&$\{ ( 11\!:\!44\!:\!107 ), ( 11\!:\!107\!:\!44 ) \},$&$\{ ( 11\!:\!45\!:\!106 ), ( 11\!:\!106\!:\!45 ) \},$&$\{ ( 11\!:\!46\!:\!105 ), ( 11\!:\!105\!:\!46 ) \},$\\ 
&&$\{ ( 11\!:\!47\!:\!104 ), ( 11\!:\!104\!:\!47 ) \},$&$\{ ( 11\!:\!48\!:\!103 ), ( 11\!:\!103\!:\!48 ) \},$&$\{ ( 11\!:\!49\!:\!102 ), ( 11\!:\!102\!:\!49 ) \},$\\ 
&&$\{ ( 11\!:\!50\!:\!101 ), ( 11\!:\!101\!:\!50 ) \},$&$\{ ( 11\!:\!51\!:\!100 ), ( 11\!:\!100\!:\!51 ) \},$&$\{ ( 11\!:\!52\!:\!99 ), ( 11\!:\!99\!:\!52 ) \},$\\ 
&&$\{ ( 11\!:\!53\!:\!98 ), ( 11\!:\!98\!:\!53 ) \},$&$\{ ( 11\!:\!54\!:\!97 ), ( 11\!:\!97\!:\!54 ) \},$&$\{ ( 11\!:\!55\!:\!96 ), ( 11\!:\!96\!:\!55 ) \},$\\ 
&&$\{ ( 11\!:\!56\!:\!95 ), ( 11\!:\!95\!:\!56 ) \},$&$\{ ( 11\!:\!57\!:\!94 ), ( 11\!:\!94\!:\!57 ) \},$&$\{ ( 11\!:\!58\!:\!93 ), ( 11\!:\!93\!:\!58 ) \},$\\ 
&&$\{ ( 11\!:\!59\!:\!92 ), ( 11\!:\!92\!:\!59 ) \},$&$\{ ( 11\!:\!60\!:\!91 ), ( 11\!:\!91\!:\!60 ) \},$&$\{ ( 11\!:\!61\!:\!90 ), ( 11\!:\!90\!:\!61 ) \},$\\ 
&&$\{ ( 11\!:\!62\!:\!89 ), ( 11\!:\!89\!:\!62 ) \},$&$\{ ( 11\!:\!63\!:\!88 ), ( 11\!:\!88\!:\!63 ) \},$&$\{ ( 11\!:\!64\!:\!87 ), ( 11\!:\!87\!:\!64 ) \},$\\ 
&&$\{ ( 11\!:\!65\!:\!86 ), ( 11\!:\!86\!:\!65 ) \},$&$\{ ( 11\!:\!66\!:\!85 ), ( 11\!:\!85\!:\!66 ) \},$&$\{ ( 11\!:\!67\!:\!84 ), ( 11\!:\!84\!:\!67 ) \},$\\ 
&&$\{ ( 11\!:\!68\!:\!83 ), ( 11\!:\!83\!:\!68 ) \},$&$\{ ( 11\!:\!69\!:\!82 ), ( 11\!:\!82\!:\!69 ) \},$&$\{ ( 11\!:\!71\!:\!80 ), ( 11\!:\!80\!:\!71 ) \},$\\ 
&&$\{ ( 11\!:\!72\!:\!79 ), ( 11\!:\!79\!:\!72 ) \},$&$\{ ( 11\!:\!73\!:\!78 ), ( 11\!:\!78\!:\!73 ) \},$&$\{ ( 11\!:\!74\!:\!77 ), ( 11\!:\!77\!:\!74 ) \},$\\ 
&&$\{ ( 11\!:\!75\!:\!76 ), ( 11\!:\!76\!:\!75 ) \},$&$\{ ( 12\!:\!13\!:\!137 ), ( 12\!:\!137\!:\!13 ) \},$&$\{ ( 12\!:\!17\!:\!133 ), ( 12\!:\!133\!:\!17 ) \},$\\ 
&&$\{ ( 12\!:\!19\!:\!131 ), ( 12\!:\!131\!:\!19 ) \},$&$\{ ( 12\!:\!23\!:\!127 ), ( 12\!:\!127\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!125 ), ( 12\!:\!125\!:\!25 ) \},$\\ 
&&$\{ ( 12\!:\!29\!:\!121 ), ( 12\!:\!121\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!119 ), ( 12\!:\!119\!:\!31 ) \},$&$\{ ( 12\!:\!35\!:\!115 ), ( 12\!:\!115\!:\!35 ) \},$\\ 
&&$\{ ( 12\!:\!37\!:\!113 ), ( 12\!:\!113\!:\!37 ) \},$&$\{ ( 12\!:\!41\!:\!109 ), ( 12\!:\!109\!:\!41 ) \},$&$\{ ( 12\!:\!43\!:\!107 ), ( 12\!:\!107\!:\!43 ) \},$\\ 
&&$\{ ( 12\!:\!47\!:\!103 ), ( 12\!:\!103\!:\!47 ) \},$&$\{ ( 12\!:\!49\!:\!101 ), ( 12\!:\!101\!:\!49 ) \},$&$\{ ( 12\!:\!53\!:\!97 ), ( 12\!:\!97\!:\!53 ) \},$\\ 
&&$\{ ( 12\!:\!55\!:\!95 ), ( 12\!:\!95\!:\!55 ) \},$&$\{ ( 12\!:\!59\!:\!91 ), ( 12\!:\!91\!:\!59 ) \},$&$\{ ( 12\!:\!61\!:\!89 ), ( 12\!:\!89\!:\!61 ) \},$\\ 
&&$\{ ( 12\!:\!65\!:\!85 ), ( 12\!:\!85\!:\!65 ) \},$&$\{ ( 12\!:\!67\!:\!83 ), ( 12\!:\!83\!:\!67 ) \},$&$\{ ( 12\!:\!71\!:\!79 ), ( 12\!:\!79\!:\!71 ) \},$\\ 
&&$\{ ( 12\!:\!73\!:\!77 ), ( 12\!:\!77\!:\!73 ) \},$&$\{ ( 13\!:\!14\!:\!135 ), ( 13\!:\!135\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!134 ), ( 13\!:\!134\!:\!15 ) \},$\\ 
&&$\{ ( 13\!:\!16\!:\!133 ), ( 13\!:\!133\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!132 ), ( 13\!:\!132\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!131 ), ( 13\!:\!131\!:\!18 ) \},$\\ 
&&$\{ ( 13\!:\!19\!:\!130 ), ( 13\!:\!130\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!129 ), ( 13\!:\!129\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!128 ), ( 13\!:\!128\!:\!21 ) \},$\\ 
&&$\{ ( 13\!:\!22\!:\!127 ), ( 13\!:\!127\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!126 ), ( 13\!:\!126\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!125 ), ( 13\!:\!125\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!25\!:\!124 ), ( 13\!:\!124\!:\!25 ) \},$&$\{ ( 13\!:\!26\!:\!123 ), ( 13\!:\!123\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!122 ), ( 13\!:\!122\!:\!27 ) \},$\\ 
&&$\{ ( 13\!:\!28\!:\!121 ), ( 13\!:\!121\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!120 ), ( 13\!:\!120\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!119 ), ( 13\!:\!119\!:\!30 ) \},$\\ 
&&$\{ ( 13\!:\!31\!:\!118 ), ( 13\!:\!118\!:\!31 ) \},$&$\{ ( 13\!:\!32\!:\!117 ), ( 13\!:\!117\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!116 ), ( 13\!:\!116\!:\!33 ) \},$\\ 
&&$\{ ( 13\!:\!34\!:\!115 ), ( 13\!:\!115\!:\!34 ) \},$&$\{ ( 13\!:\!35\!:\!114 ), ( 13\!:\!114\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!113 ), ( 13\!:\!113\!:\!36 ) \},$\\ 
&&$\{ ( 13\!:\!37\!:\!112 ), ( 13\!:\!112\!:\!37 ) \},$&$\{ ( 13\!:\!38\!:\!111 ), ( 13\!:\!111\!:\!38 ) \},$&$\{ ( 13\!:\!39\!:\!110 ), ( 13\!:\!110\!:\!39 ) \},$\\ 
&&$\{ ( 13\!:\!40\!:\!109 ), ( 13\!:\!109\!:\!40 ) \},$&$\{ ( 13\!:\!41\!:\!108 ), ( 13\!:\!108\!:\!41 ) \},$&$\{ ( 13\!:\!42\!:\!107 ), ( 13\!:\!107\!:\!42 ) \},$\\ 
&&$\{ ( 13\!:\!43\!:\!106 ), ( 13\!:\!106\!:\!43 ) \},$&$\{ ( 13\!:\!44\!:\!105 ), ( 13\!:\!105\!:\!44 ) \},$&$\{ ( 13\!:\!45\!:\!104 ), ( 13\!:\!104\!:\!45 ) \},$\\ 
&&$\{ ( 13\!:\!46\!:\!103 ), ( 13\!:\!103\!:\!46 ) \},$&$\{ ( 13\!:\!47\!:\!102 ), ( 13\!:\!102\!:\!47 ) \},$&$\{ ( 13\!:\!48\!:\!101 ), ( 13\!:\!101\!:\!48 ) \},$\\ 
&&$\{ ( 13\!:\!49\!:\!100 ), ( 13\!:\!100\!:\!49 ) \},$&$\{ ( 13\!:\!50\!:\!99 ), ( 13\!:\!99\!:\!50 ) \},$&$\{ ( 13\!:\!51\!:\!98 ), ( 13\!:\!98\!:\!51 ) \},$\\ 
&&$\{ ( 13\!:\!52\!:\!97 ), ( 13\!:\!97\!:\!52 ) \},$&$\{ ( 13\!:\!53\!:\!96 ), ( 13\!:\!96\!:\!53 ) \},$&$\{ ( 13\!:\!54\!:\!95 ), ( 13\!:\!95\!:\!54 ) \},$\\ 
&&$\{ ( 13\!:\!55\!:\!94 ), ( 13\!:\!94\!:\!55 ) \},$&$\{ ( 13\!:\!56\!:\!93 ), ( 13\!:\!93\!:\!56 ) \},$&$\{ ( 13\!:\!57\!:\!92 ), ( 13\!:\!92\!:\!57 ) \},$\\ 
&&$\{ ( 13\!:\!58\!:\!91 ), ( 13\!:\!91\!:\!58 ) \},$&$\{ ( 13\!:\!59\!:\!90 ), ( 13\!:\!90\!:\!59 ) \},$&$\{ ( 13\!:\!60\!:\!89 ), ( 13\!:\!89\!:\!60 ) \},$\\ 
&&$\{ ( 13\!:\!61\!:\!88 ), ( 13\!:\!88\!:\!61 ) \},$&$\{ ( 13\!:\!62\!:\!87 ), ( 13\!:\!87\!:\!62 ) \},$&$\{ ( 13\!:\!63\!:\!86 ), ( 13\!:\!86\!:\!63 ) \},$\\ 
&&$\{ ( 13\!:\!64\!:\!85 ), ( 13\!:\!85\!:\!64 ) \},$&$\{ ( 13\!:\!65\!:\!84 ), ( 13\!:\!84\!:\!65 ) \},$&$\{ ( 13\!:\!66\!:\!83 ), ( 13\!:\!83\!:\!66 ) \},$\\ 
&&$\{ ( 13\!:\!67\!:\!82 ), ( 13\!:\!82\!:\!67 ) \},$&$\{ ( 13\!:\!69\!:\!80 ), ( 13\!:\!80\!:\!69 ) \},$&$\{ ( 13\!:\!70\!:\!79 ), ( 13\!:\!79\!:\!70 ) \},$\\ 
&&$\{ ( 13\!:\!71\!:\!78 ), ( 13\!:\!78\!:\!71 ) \},$&$\{ ( 13\!:\!72\!:\!77 ), ( 13\!:\!77\!:\!72 ) \},$&$\{ ( 13\!:\!73\!:\!76 ), ( 13\!:\!76\!:\!73 ) \},$\\ 
&&$\{ ( 13\!:\!74\!:\!75 ), ( 13\!:\!75\!:\!74 ) \},$&$\{ ( 14\!:\!15\!:\!133 ), ( 14\!:\!133\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!131 ), ( 14\!:\!131\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!129 ), ( 14\!:\!129\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!127 ), ( 14\!:\!127\!:\!21 ) \},$&$\{ ( 14\!:\!23\!:\!125 ), ( 14\!:\!125\!:\!23 ) \},$\\ 
&&$\{ ( 14\!:\!25\!:\!123 ), ( 14\!:\!123\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!121 ), ( 14\!:\!121\!:\!27 ) \},$&$\{ ( 14\!:\!29\!:\!119 ), ( 14\!:\!119\!:\!29 ) \},$\\ 
&&$\{ ( 14\!:\!31\!:\!117 ), ( 14\!:\!117\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!115 ), ( 14\!:\!115\!:\!33 ) \},$&$\{ ( 14\!:\!35\!:\!113 ), ( 14\!:\!113\!:\!35 ) \},$\\ 
&&$\{ ( 14\!:\!37\!:\!111 ), ( 14\!:\!111\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!109 ), ( 14\!:\!109\!:\!39 ) \},$&$\{ ( 14\!:\!41\!:\!107 ), ( 14\!:\!107\!:\!41 ) \},$\\ 
&&$\{ ( 14\!:\!43\!:\!105 ), ( 14\!:\!105\!:\!43 ) \},$&$\{ ( 14\!:\!45\!:\!103 ), ( 14\!:\!103\!:\!45 ) \},$&$\{ ( 14\!:\!47\!:\!101 ), ( 14\!:\!101\!:\!47 ) \},$\\ 
&&$\{ ( 14\!:\!49\!:\!99 ), ( 14\!:\!99\!:\!49 ) \},$&$\{ ( 14\!:\!51\!:\!97 ), ( 14\!:\!97\!:\!51 ) \},$&$\{ ( 14\!:\!53\!:\!95 ), ( 14\!:\!95\!:\!53 ) \},$\\ 
&&$\{ ( 14\!:\!55\!:\!93 ), ( 14\!:\!93\!:\!55 ) \},$&$\{ ( 14\!:\!57\!:\!91 ), ( 14\!:\!91\!:\!57 ) \},$&$\{ ( 14\!:\!59\!:\!89 ), ( 14\!:\!89\!:\!59 ) \},$\\ 
&&$\{ ( 14\!:\!61\!:\!87 ), ( 14\!:\!87\!:\!61 ) \},$&$\{ ( 14\!:\!63\!:\!85 ), ( 14\!:\!85\!:\!63 ) \},$&$\{ ( 14\!:\!65\!:\!83 ), ( 14\!:\!83\!:\!65 ) \},$\\ 
&&$\{ ( 14\!:\!69\!:\!79 ), ( 14\!:\!79\!:\!69 ) \},$&$\{ ( 14\!:\!71\!:\!77 ), ( 14\!:\!77\!:\!71 ) \},$&$\{ ( 14\!:\!73\!:\!75 ), ( 14\!:\!75\!:\!73 ) \},$\\ 
&&$\{ ( 15\!:\!16\!:\!131 ), ( 15\!:\!131\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!130 ), ( 15\!:\!130\!:\!17 ) \},$&$\{ ( 15\!:\!19\!:\!128 ), ( 15\!:\!128\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!127 ), ( 15\!:\!127\!:\!20 ) \},$&$\{ ( 15\!:\!22\!:\!125 ), ( 15\!:\!125\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!124 ), ( 15\!:\!124\!:\!23 ) \},$\\ 
&&$\{ ( 15\!:\!25\!:\!122 ), ( 15\!:\!122\!:\!25 ) \},$&$\{ ( 15\!:\!26\!:\!121 ), ( 15\!:\!121\!:\!26 ) \},$&$\{ ( 15\!:\!28\!:\!119 ), ( 15\!:\!119\!:\!28 ) \},$\\ 
&&$\{ ( 15\!:\!29\!:\!118 ), ( 15\!:\!118\!:\!29 ) \},$&$\{ ( 15\!:\!31\!:\!116 ), ( 15\!:\!116\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!115 ), ( 15\!:\!115\!:\!32 ) \},$\\ 
&&$\{ ( 15\!:\!34\!:\!113 ), ( 15\!:\!113\!:\!34 ) \},$&$\{ ( 15\!:\!35\!:\!112 ), ( 15\!:\!112\!:\!35 ) \},$&$\{ ( 15\!:\!37\!:\!110 ), ( 15\!:\!110\!:\!37 ) \},$\\ 
&&$\{ ( 15\!:\!38\!:\!109 ), ( 15\!:\!109\!:\!38 ) \},$&$\{ ( 15\!:\!40\!:\!107 ), ( 15\!:\!107\!:\!40 ) \},$&$\{ ( 15\!:\!41\!:\!106 ), ( 15\!:\!106\!:\!41 ) \},$\\ 
&&$\{ ( 15\!:\!43\!:\!104 ), ( 15\!:\!104\!:\!43 ) \},$&$\{ ( 15\!:\!44\!:\!103 ), ( 15\!:\!103\!:\!44 ) \},$&$\{ ( 15\!:\!46\!:\!101 ), ( 15\!:\!101\!:\!46 ) \},$\\ 
&&$\{ ( 15\!:\!47\!:\!100 ), ( 15\!:\!100\!:\!47 ) \},$&$\{ ( 15\!:\!49\!:\!98 ), ( 15\!:\!98\!:\!49 ) \},$&$\{ ( 15\!:\!50\!:\!97 ), ( 15\!:\!97\!:\!50 ) \},$\\ 
&&$\{ ( 15\!:\!52\!:\!95 ), ( 15\!:\!95\!:\!52 ) \},$&$\{ ( 15\!:\!53\!:\!94 ), ( 15\!:\!94\!:\!53 ) \},$&$\{ ( 15\!:\!55\!:\!92 ), ( 15\!:\!92\!:\!55 ) \},$\\ 
&&$\{ ( 15\!:\!56\!:\!91 ), ( 15\!:\!91\!:\!56 ) \},$&$\{ ( 15\!:\!58\!:\!89 ), ( 15\!:\!89\!:\!58 ) \},$&$\{ ( 15\!:\!59\!:\!88 ), ( 15\!:\!88\!:\!59 ) \},$\\ 
&&$\{ ( 15\!:\!61\!:\!86 ), ( 15\!:\!86\!:\!61 ) \},$&$\{ ( 15\!:\!62\!:\!85 ), ( 15\!:\!85\!:\!62 ) \},$&$\{ ( 15\!:\!64\!:\!83 ), ( 15\!:\!83\!:\!64 ) \},$\\ 
&&$\{ ( 15\!:\!65\!:\!82 ), ( 15\!:\!82\!:\!65 ) \},$&$\{ ( 15\!:\!67\!:\!80 ), ( 15\!:\!80\!:\!67 ) \},$&$\{ ( 15\!:\!68\!:\!79 ), ( 15\!:\!79\!:\!68 ) \},$\\ 
&&$\{ ( 15\!:\!70\!:\!77 ), ( 15\!:\!77\!:\!70 ) \},$&$\{ ( 15\!:\!71\!:\!76 ), ( 15\!:\!76\!:\!71 ) \},$&$\{ ( 15\!:\!73\!:\!74 ), ( 15\!:\!74\!:\!73 ) \},$\\ 
&&$\{ ( 16\!:\!17\!:\!129 ), ( 16\!:\!129\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!127 ), ( 16\!:\!127\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!125 ), ( 16\!:\!125\!:\!21 ) \},$\\ 
&&$\{ ( 16\!:\!23\!:\!123 ), ( 16\!:\!123\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!121 ), ( 16\!:\!121\!:\!25 ) \},$&$\{ ( 16\!:\!27\!:\!119 ), ( 16\!:\!119\!:\!27 ) \},$\\ 
&&$\{ ( 16\!:\!29\!:\!117 ), ( 16\!:\!117\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!115 ), ( 16\!:\!115\!:\!31 ) \},$&$\{ ( 16\!:\!33\!:\!113 ), ( 16\!:\!113\!:\!33 ) \},$\\ 
&&$\{ ( 16\!:\!35\!:\!111 ), ( 16\!:\!111\!:\!35 ) \},$&$\{ ( 16\!:\!37\!:\!109 ), ( 16\!:\!109\!:\!37 ) \},$&$\{ ( 16\!:\!39\!:\!107 ), ( 16\!:\!107\!:\!39 ) \},$\\ 
&&$\{ ( 16\!:\!41\!:\!105 ), ( 16\!:\!105\!:\!41 ) \},$&$\{ ( 16\!:\!43\!:\!103 ), ( 16\!:\!103\!:\!43 ) \},$&$\{ ( 16\!:\!45\!:\!101 ), ( 16\!:\!101\!:\!45 ) \},$\\ 
&&$\{ ( 16\!:\!47\!:\!99 ), ( 16\!:\!99\!:\!47 ) \},$&$\{ ( 16\!:\!49\!:\!97 ), ( 16\!:\!97\!:\!49 ) \},$&$\{ ( 16\!:\!51\!:\!95 ), ( 16\!:\!95\!:\!51 ) \},$\\ 
&&$\{ ( 16\!:\!53\!:\!93 ), ( 16\!:\!93\!:\!53 ) \},$&$\{ ( 16\!:\!55\!:\!91 ), ( 16\!:\!91\!:\!55 ) \},$&$\{ ( 16\!:\!57\!:\!89 ), ( 16\!:\!89\!:\!57 ) \},$\\ 
&&$\{ ( 16\!:\!59\!:\!87 ), ( 16\!:\!87\!:\!59 ) \},$&$\{ ( 16\!:\!61\!:\!85 ), ( 16\!:\!85\!:\!61 ) \},$&$\{ ( 16\!:\!63\!:\!83 ), ( 16\!:\!83\!:\!63 ) \},$\\ 
&&$\{ ( 16\!:\!67\!:\!79 ), ( 16\!:\!79\!:\!67 ) \},$&$\{ ( 16\!:\!69\!:\!77 ), ( 16\!:\!77\!:\!69 ) \},$&$\{ ( 16\!:\!71\!:\!75 ), ( 16\!:\!75\!:\!71 ) \},$\\ 
&&$\{ ( 17\!:\!18\!:\!127 ), ( 17\!:\!127\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!126 ), ( 17\!:\!126\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!125 ), ( 17\!:\!125\!:\!20 ) \},$\\ 
&&$\{ ( 17\!:\!21\!:\!124 ), ( 17\!:\!124\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!123 ), ( 17\!:\!123\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!122 ), ( 17\!:\!122\!:\!23 ) \},$\\ 
&&$\{ ( 17\!:\!24\!:\!121 ), ( 17\!:\!121\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!120 ), ( 17\!:\!120\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!119 ), ( 17\!:\!119\!:\!26 ) \},$\\ 
&&$\{ ( 17\!:\!27\!:\!118 ), ( 17\!:\!118\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!117 ), ( 17\!:\!117\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!116 ), ( 17\!:\!116\!:\!29 ) \},$\\ 
&&$\{ ( 17\!:\!30\!:\!115 ), ( 17\!:\!115\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!114 ), ( 17\!:\!114\!:\!31 ) \},$&$\{ ( 17\!:\!32\!:\!113 ), ( 17\!:\!113\!:\!32 ) \},$\\ 
&&$\{ ( 17\!:\!33\!:\!112 ), ( 17\!:\!112\!:\!33 ) \},$&$\{ ( 17\!:\!34\!:\!111 ), ( 17\!:\!111\!:\!34 ) \},$&$\{ ( 17\!:\!35\!:\!110 ), ( 17\!:\!110\!:\!35 ) \},$\\ 
&&$\{ ( 17\!:\!36\!:\!109 ), ( 17\!:\!109\!:\!36 ) \},$&$\{ ( 17\!:\!37\!:\!108 ), ( 17\!:\!108\!:\!37 ) \},$&$\{ ( 17\!:\!38\!:\!107 ), ( 17\!:\!107\!:\!38 ) \},$\\ 
&&$\{ ( 17\!:\!39\!:\!106 ), ( 17\!:\!106\!:\!39 ) \},$&$\{ ( 17\!:\!40\!:\!105 ), ( 17\!:\!105\!:\!40 ) \},$&$\{ ( 17\!:\!41\!:\!104 ), ( 17\!:\!104\!:\!41 ) \},$\\ 
&&$\{ ( 17\!:\!42\!:\!103 ), ( 17\!:\!103\!:\!42 ) \},$&$\{ ( 17\!:\!43\!:\!102 ), ( 17\!:\!102\!:\!43 ) \},$&$\{ ( 17\!:\!44\!:\!101 ), ( 17\!:\!101\!:\!44 ) \},$\\ 
&&$\{ ( 17\!:\!45\!:\!100 ), ( 17\!:\!100\!:\!45 ) \},$&$\{ ( 17\!:\!46\!:\!99 ), ( 17\!:\!99\!:\!46 ) \},$&$\{ ( 17\!:\!47\!:\!98 ), ( 17\!:\!98\!:\!47 ) \},$\\ 
&&$\{ ( 17\!:\!48\!:\!97 ), ( 17\!:\!97\!:\!48 ) \},$&$\{ ( 17\!:\!49\!:\!96 ), ( 17\!:\!96\!:\!49 ) \},$&$\{ ( 17\!:\!50\!:\!95 ), ( 17\!:\!95\!:\!50 ) \},$\\ 
&&$\{ ( 17\!:\!51\!:\!94 ), ( 17\!:\!94\!:\!51 ) \},$&$\{ ( 17\!:\!52\!:\!93 ), ( 17\!:\!93\!:\!52 ) \},$&$\{ ( 17\!:\!53\!:\!92 ), ( 17\!:\!92\!:\!53 ) \},$\\ 
&&$\{ ( 17\!:\!54\!:\!91 ), ( 17\!:\!91\!:\!54 ) \},$&$\{ ( 17\!:\!55\!:\!90 ), ( 17\!:\!90\!:\!55 ) \},$&$\{ ( 17\!:\!56\!:\!89 ), ( 17\!:\!89\!:\!56 ) \},$\\ 
&&$\{ ( 17\!:\!57\!:\!88 ), ( 17\!:\!88\!:\!57 ) \},$&$\{ ( 17\!:\!58\!:\!87 ), ( 17\!:\!87\!:\!58 ) \},$&$\{ ( 17\!:\!59\!:\!86 ), ( 17\!:\!86\!:\!59 ) \},$\\ 
&&$\{ ( 17\!:\!60\!:\!85 ), ( 17\!:\!85\!:\!60 ) \},$&$\{ ( 17\!:\!61\!:\!84 ), ( 17\!:\!84\!:\!61 ) \},$&$\{ ( 17\!:\!62\!:\!83 ), ( 17\!:\!83\!:\!62 ) \},$\\ 
&&$\{ ( 17\!:\!63\!:\!82 ), ( 17\!:\!82\!:\!63 ) \},$&$\{ ( 17\!:\!65\!:\!80 ), ( 17\!:\!80\!:\!65 ) \},$&$\{ ( 17\!:\!66\!:\!79 ), ( 17\!:\!79\!:\!66 ) \},$\\ 
&&$\{ ( 17\!:\!67\!:\!78 ), ( 17\!:\!78\!:\!67 ) \},$&$\{ ( 17\!:\!68\!:\!77 ), ( 17\!:\!77\!:\!68 ) \},$&$\{ ( 17\!:\!69\!:\!76 ), ( 17\!:\!76\!:\!69 ) \},$\\ 
&&$\{ ( 17\!:\!70\!:\!75 ), ( 17\!:\!75\!:\!70 ) \},$&$\{ ( 17\!:\!71\!:\!74 ), ( 17\!:\!74\!:\!71 ) \},$&$\{ ( 17\!:\!72\!:\!73 ), ( 17\!:\!73\!:\!72 ) \},$\\ 
&&$\{ ( 18\!:\!19\!:\!125 ), ( 18\!:\!125\!:\!19 ) \},$&$\{ ( 18\!:\!23\!:\!121 ), ( 18\!:\!121\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!119 ), ( 18\!:\!119\!:\!25 ) \},$\\ 
&&$\{ ( 18\!:\!29\!:\!115 ), ( 18\!:\!115\!:\!29 ) \},$&$\{ ( 18\!:\!31\!:\!113 ), ( 18\!:\!113\!:\!31 ) \},$&$\{ ( 18\!:\!35\!:\!109 ), ( 18\!:\!109\!:\!35 ) \},$\\ 
&&$\{ ( 18\!:\!37\!:\!107 ), ( 18\!:\!107\!:\!37 ) \},$&$\{ ( 18\!:\!41\!:\!103 ), ( 18\!:\!103\!:\!41 ) \},$&$\{ ( 18\!:\!43\!:\!101 ), ( 18\!:\!101\!:\!43 ) \},$\\ 
&&$\{ ( 18\!:\!47\!:\!97 ), ( 18\!:\!97\!:\!47 ) \},$&$\{ ( 18\!:\!49\!:\!95 ), ( 18\!:\!95\!:\!49 ) \},$&$\{ ( 18\!:\!53\!:\!91 ), ( 18\!:\!91\!:\!53 ) \},$\\ 
&&$\{ ( 18\!:\!55\!:\!89 ), ( 18\!:\!89\!:\!55 ) \},$&$\{ ( 18\!:\!59\!:\!85 ), ( 18\!:\!85\!:\!59 ) \},$&$\{ ( 18\!:\!61\!:\!83 ), ( 18\!:\!83\!:\!61 ) \},$\\ 
&&$\{ ( 18\!:\!65\!:\!79 ), ( 18\!:\!79\!:\!65 ) \},$&$\{ ( 18\!:\!67\!:\!77 ), ( 18\!:\!77\!:\!67 ) \},$&$\{ ( 18\!:\!71\!:\!73 ), ( 18\!:\!73\!:\!71 ) \},$\\ 
&&$\{ ( 19\!:\!20\!:\!123 ), ( 19\!:\!123\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!122 ), ( 19\!:\!122\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!121 ), ( 19\!:\!121\!:\!22 ) \},$\\ 
&&$\{ ( 19\!:\!23\!:\!120 ), ( 19\!:\!120\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!119 ), ( 19\!:\!119\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!118 ), ( 19\!:\!118\!:\!25 ) \},$\\ 
&&$\{ ( 19\!:\!26\!:\!117 ), ( 19\!:\!117\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!116 ), ( 19\!:\!116\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!115 ), ( 19\!:\!115\!:\!28 ) \},$\\ 
&&$\{ ( 19\!:\!29\!:\!114 ), ( 19\!:\!114\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!113 ), ( 19\!:\!113\!:\!30 ) \},$&$\{ ( 19\!:\!31\!:\!112 ), ( 19\!:\!112\!:\!31 ) \},$\\ 
&&$\{ ( 19\!:\!32\!:\!111 ), ( 19\!:\!111\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!110 ), ( 19\!:\!110\!:\!33 ) \},$&$\{ ( 19\!:\!34\!:\!109 ), ( 19\!:\!109\!:\!34 ) \},$\\ 
&&$\{ ( 19\!:\!35\!:\!108 ), ( 19\!:\!108\!:\!35 ) \},$&$\{ ( 19\!:\!36\!:\!107 ), ( 19\!:\!107\!:\!36 ) \},$&$\{ ( 19\!:\!37\!:\!106 ), ( 19\!:\!106\!:\!37 ) \},$\\ 
&&$\{ ( 19\!:\!38\!:\!105 ), ( 19\!:\!105\!:\!38 ) \},$&$\{ ( 19\!:\!39\!:\!104 ), ( 19\!:\!104\!:\!39 ) \},$&$\{ ( 19\!:\!40\!:\!103 ), ( 19\!:\!103\!:\!40 ) \},$\\ 
&&$\{ ( 19\!:\!41\!:\!102 ), ( 19\!:\!102\!:\!41 ) \},$&$\{ ( 19\!:\!42\!:\!101 ), ( 19\!:\!101\!:\!42 ) \},$&$\{ ( 19\!:\!43\!:\!100 ), ( 19\!:\!100\!:\!43 ) \},$\\ 
&&$\{ ( 19\!:\!44\!:\!99 ), ( 19\!:\!99\!:\!44 ) \},$&$\{ ( 19\!:\!45\!:\!98 ), ( 19\!:\!98\!:\!45 ) \},$&$\{ ( 19\!:\!46\!:\!97 ), ( 19\!:\!97\!:\!46 ) \},$\\ 
&&$\{ ( 19\!:\!47\!:\!96 ), ( 19\!:\!96\!:\!47 ) \},$&$\{ ( 19\!:\!48\!:\!95 ), ( 19\!:\!95\!:\!48 ) \},$&$\{ ( 19\!:\!49\!:\!94 ), ( 19\!:\!94\!:\!49 ) \},$\\ 
&&$\{ ( 19\!:\!50\!:\!93 ), ( 19\!:\!93\!:\!50 ) \},$&$\{ ( 19\!:\!51\!:\!92 ), ( 19\!:\!92\!:\!51 ) \},$&$\{ ( 19\!:\!52\!:\!91 ), ( 19\!:\!91\!:\!52 ) \},$\\ 
&&$\{ ( 19\!:\!53\!:\!90 ), ( 19\!:\!90\!:\!53 ) \},$&$\{ ( 19\!:\!54\!:\!89 ), ( 19\!:\!89\!:\!54 ) \},$&$\{ ( 19\!:\!55\!:\!88 ), ( 19\!:\!88\!:\!55 ) \},$\\ 
&&$\{ ( 19\!:\!56\!:\!87 ), ( 19\!:\!87\!:\!56 ) \},$&$\{ ( 19\!:\!57\!:\!86 ), ( 19\!:\!86\!:\!57 ) \},$&$\{ ( 19\!:\!58\!:\!85 ), ( 19\!:\!85\!:\!58 ) \},$\\ 
&&$\{ ( 19\!:\!59\!:\!84 ), ( 19\!:\!84\!:\!59 ) \},$&$\{ ( 19\!:\!60\!:\!83 ), ( 19\!:\!83\!:\!60 ) \},$&$\{ ( 19\!:\!61\!:\!82 ), ( 19\!:\!82\!:\!61 ) \},$\\ 
&&$\{ ( 19\!:\!63\!:\!80 ), ( 19\!:\!80\!:\!63 ) \},$&$\{ ( 19\!:\!64\!:\!79 ), ( 19\!:\!79\!:\!64 ) \},$&$\{ ( 19\!:\!65\!:\!78 ), ( 19\!:\!78\!:\!65 ) \},$\\ 
&&$\{ ( 19\!:\!66\!:\!77 ), ( 19\!:\!77\!:\!66 ) \},$&$\{ ( 19\!:\!67\!:\!76 ), ( 19\!:\!76\!:\!67 ) \},$&$\{ ( 19\!:\!68\!:\!75 ), ( 19\!:\!75\!:\!68 ) \},$\\ 
&&$\{ ( 19\!:\!69\!:\!74 ), ( 19\!:\!74\!:\!69 ) \},$&$\{ ( 19\!:\!70\!:\!73 ), ( 19\!:\!73\!:\!70 ) \},$&$\{ ( 19\!:\!71\!:\!72 ), ( 19\!:\!72\!:\!71 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!121 ), ( 20\!:\!121\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!119 ), ( 20\!:\!119\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!117 ), ( 20\!:\!117\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!27\!:\!115 ), ( 20\!:\!115\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!113 ), ( 20\!:\!113\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!111 ), ( 20\!:\!111\!:\!31 ) \},$\\ 
&&$\{ ( 20\!:\!33\!:\!109 ), ( 20\!:\!109\!:\!33 ) \},$&$\{ ( 20\!:\!35\!:\!107 ), ( 20\!:\!107\!:\!35 ) \},$&$\{ ( 20\!:\!37\!:\!105 ), ( 20\!:\!105\!:\!37 ) \},$\\ 
&&$\{ ( 20\!:\!39\!:\!103 ), ( 20\!:\!103\!:\!39 ) \},$&$\{ ( 20\!:\!41\!:\!101 ), ( 20\!:\!101\!:\!41 ) \},$&$\{ ( 20\!:\!43\!:\!99 ), ( 20\!:\!99\!:\!43 ) \},$\\ 
&&$\{ ( 20\!:\!45\!:\!97 ), ( 20\!:\!97\!:\!45 ) \},$&$\{ ( 20\!:\!47\!:\!95 ), ( 20\!:\!95\!:\!47 ) \},$&$\{ ( 20\!:\!49\!:\!93 ), ( 20\!:\!93\!:\!49 ) \},$\\ 
&&$\{ ( 20\!:\!51\!:\!91 ), ( 20\!:\!91\!:\!51 ) \},$&$\{ ( 20\!:\!53\!:\!89 ), ( 20\!:\!89\!:\!53 ) \},$&$\{ ( 20\!:\!55\!:\!87 ), ( 20\!:\!87\!:\!55 ) \},$\\ 
&&$\{ ( 20\!:\!57\!:\!85 ), ( 20\!:\!85\!:\!57 ) \},$&$\{ ( 20\!:\!59\!:\!83 ), ( 20\!:\!83\!:\!59 ) \},$&$\{ ( 20\!:\!63\!:\!79 ), ( 20\!:\!79\!:\!63 ) \},$\\ 
&&$\{ ( 20\!:\!65\!:\!77 ), ( 20\!:\!77\!:\!65 ) \},$&$\{ ( 20\!:\!67\!:\!75 ), ( 20\!:\!75\!:\!67 ) \},$&$\{ ( 20\!:\!69\!:\!73 ), ( 20\!:\!73\!:\!69 ) \},$\\ 
&&$\{ ( 21\!:\!22\!:\!119 ), ( 21\!:\!119\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!118 ), ( 21\!:\!118\!:\!23 ) \},$&$\{ ( 21\!:\!25\!:\!116 ), ( 21\!:\!116\!:\!25 ) \},$\\ 
&&$\{ ( 21\!:\!26\!:\!115 ), ( 21\!:\!115\!:\!26 ) \},$&$\{ ( 21\!:\!28\!:\!113 ), ( 21\!:\!113\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!112 ), ( 21\!:\!112\!:\!29 ) \},$\\ 
&&$\{ ( 21\!:\!31\!:\!110 ), ( 21\!:\!110\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!109 ), ( 21\!:\!109\!:\!32 ) \},$&$\{ ( 21\!:\!34\!:\!107 ), ( 21\!:\!107\!:\!34 ) \},$\\ 
&&$\{ ( 21\!:\!35\!:\!106 ), ( 21\!:\!106\!:\!35 ) \},$&$\{ ( 21\!:\!37\!:\!104 ), ( 21\!:\!104\!:\!37 ) \},$&$\{ ( 21\!:\!38\!:\!103 ), ( 21\!:\!103\!:\!38 ) \},$\\ 
&&$\{ ( 21\!:\!40\!:\!101 ), ( 21\!:\!101\!:\!40 ) \},$&$\{ ( 21\!:\!41\!:\!100 ), ( 21\!:\!100\!:\!41 ) \},$&$\{ ( 21\!:\!43\!:\!98 ), ( 21\!:\!98\!:\!43 ) \},$\\ 
&&$\{ ( 21\!:\!44\!:\!97 ), ( 21\!:\!97\!:\!44 ) \},$&$\{ ( 21\!:\!46\!:\!95 ), ( 21\!:\!95\!:\!46 ) \},$&$\{ ( 21\!:\!47\!:\!94 ), ( 21\!:\!94\!:\!47 ) \},$\\ 
&&$\{ ( 21\!:\!49\!:\!92 ), ( 21\!:\!92\!:\!49 ) \},$&$\{ ( 21\!:\!50\!:\!91 ), ( 21\!:\!91\!:\!50 ) \},$&$\{ ( 21\!:\!52\!:\!89 ), ( 21\!:\!89\!:\!52 ) \},$\\ 
&&$\{ ( 21\!:\!53\!:\!88 ), ( 21\!:\!88\!:\!53 ) \},$&$\{ ( 21\!:\!55\!:\!86 ), ( 21\!:\!86\!:\!55 ) \},$&$\{ ( 21\!:\!56\!:\!85 ), ( 21\!:\!85\!:\!56 ) \},$\\ 
&&$\{ ( 21\!:\!58\!:\!83 ), ( 21\!:\!83\!:\!58 ) \},$&$\{ ( 21\!:\!59\!:\!82 ), ( 21\!:\!82\!:\!59 ) \},$&$\{ ( 21\!:\!61\!:\!80 ), ( 21\!:\!80\!:\!61 ) \},$\\ 
&&$\{ ( 21\!:\!62\!:\!79 ), ( 21\!:\!79\!:\!62 ) \},$&$\{ ( 21\!:\!64\!:\!77 ), ( 21\!:\!77\!:\!64 ) \},$&$\{ ( 21\!:\!65\!:\!76 ), ( 21\!:\!76\!:\!65 ) \},$\\ 
&&$\{ ( 21\!:\!67\!:\!74 ), ( 21\!:\!74\!:\!67 ) \},$&$\{ ( 21\!:\!68\!:\!73 ), ( 21\!:\!73\!:\!68 ) \},$&$\{ ( 21\!:\!70\!:\!71 ), ( 21\!:\!71\!:\!70 ) \},$\\ 
&&$\{ ( 22\!:\!23\!:\!117 ), ( 22\!:\!117\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!115 ), ( 22\!:\!115\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!113 ), ( 22\!:\!113\!:\!27 ) \},$\\ 
&&$\{ ( 22\!:\!29\!:\!111 ), ( 22\!:\!111\!:\!29 ) \},$&$\{ ( 22\!:\!31\!:\!109 ), ( 22\!:\!109\!:\!31 ) \},$&$\{ ( 22\!:\!33\!:\!107 ), ( 22\!:\!107\!:\!33 ) \},$\\ 
&&$\{ ( 22\!:\!35\!:\!105 ), ( 22\!:\!105\!:\!35 ) \},$&$\{ ( 22\!:\!37\!:\!103 ), ( 22\!:\!103\!:\!37 ) \},$&$\{ ( 22\!:\!39\!:\!101 ), ( 22\!:\!101\!:\!39 ) \},$\\ 
&&$\{ ( 22\!:\!41\!:\!99 ), ( 22\!:\!99\!:\!41 ) \},$&$\{ ( 22\!:\!43\!:\!97 ), ( 22\!:\!97\!:\!43 ) \},$&$\{ ( 22\!:\!45\!:\!95 ), ( 22\!:\!95\!:\!45 ) \},$\\ 
&&$\{ ( 22\!:\!47\!:\!93 ), ( 22\!:\!93\!:\!47 ) \},$&$\{ ( 22\!:\!49\!:\!91 ), ( 22\!:\!91\!:\!49 ) \},$&$\{ ( 22\!:\!51\!:\!89 ), ( 22\!:\!89\!:\!51 ) \},$\\ 
&&$\{ ( 22\!:\!53\!:\!87 ), ( 22\!:\!87\!:\!53 ) \},$&$\{ ( 22\!:\!55\!:\!85 ), ( 22\!:\!85\!:\!55 ) \},$&$\{ ( 22\!:\!57\!:\!83 ), ( 22\!:\!83\!:\!57 ) \},$\\ 
&&$\{ ( 22\!:\!61\!:\!79 ), ( 22\!:\!79\!:\!61 ) \},$&$\{ ( 22\!:\!63\!:\!77 ), ( 22\!:\!77\!:\!63 ) \},$&$\{ ( 22\!:\!65\!:\!75 ), ( 22\!:\!75\!:\!65 ) \},$\\ 
&&$\{ ( 22\!:\!67\!:\!73 ), ( 22\!:\!73\!:\!67 ) \},$&$\{ ( 22\!:\!69\!:\!71 ), ( 22\!:\!71\!:\!69 ) \},$&$\{ ( 23\!:\!24\!:\!115 ), ( 23\!:\!115\!:\!24 ) \},$\\ 
&&$\{ ( 23\!:\!25\!:\!114 ), ( 23\!:\!114\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!113 ), ( 23\!:\!113\!:\!26 ) \},$&$\{ ( 23\!:\!27\!:\!112 ), ( 23\!:\!112\!:\!27 ) \},$\\ 
&&$\{ ( 23\!:\!28\!:\!111 ), ( 23\!:\!111\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!110 ), ( 23\!:\!110\!:\!29 ) \},$&$\{ ( 23\!:\!30\!:\!109 ), ( 23\!:\!109\!:\!30 ) \},$\\ 
&&$\{ ( 23\!:\!31\!:\!108 ), ( 23\!:\!108\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!107 ), ( 23\!:\!107\!:\!32 ) \},$&$\{ ( 23\!:\!33\!:\!106 ), ( 23\!:\!106\!:\!33 ) \},$\\ 
&&$\{ ( 23\!:\!34\!:\!105 ), ( 23\!:\!105\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!104 ), ( 23\!:\!104\!:\!35 ) \},$&$\{ ( 23\!:\!36\!:\!103 ), ( 23\!:\!103\!:\!36 ) \},$\\ 
&&$\{ ( 23\!:\!37\!:\!102 ), ( 23\!:\!102\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!101 ), ( 23\!:\!101\!:\!38 ) \},$&$\{ ( 23\!:\!39\!:\!100 ), ( 23\!:\!100\!:\!39 ) \},$\\ 
&&$\{ ( 23\!:\!40\!:\!99 ), ( 23\!:\!99\!:\!40 ) \},$&$\{ ( 23\!:\!41\!:\!98 ), ( 23\!:\!98\!:\!41 ) \},$&$\{ ( 23\!:\!42\!:\!97 ), ( 23\!:\!97\!:\!42 ) \},$\\ 
&&$\{ ( 23\!:\!43\!:\!96 ), ( 23\!:\!96\!:\!43 ) \},$&$\{ ( 23\!:\!44\!:\!95 ), ( 23\!:\!95\!:\!44 ) \},$&$\{ ( 23\!:\!45\!:\!94 ), ( 23\!:\!94\!:\!45 ) \},$\\ 
&&$\{ ( 23\!:\!46\!:\!93 ), ( 23\!:\!93\!:\!46 ) \},$&$\{ ( 23\!:\!47\!:\!92 ), ( 23\!:\!92\!:\!47 ) \},$&$\{ ( 23\!:\!48\!:\!91 ), ( 23\!:\!91\!:\!48 ) \},$\\ 
&&$\{ ( 23\!:\!49\!:\!90 ), ( 23\!:\!90\!:\!49 ) \},$&$\{ ( 23\!:\!50\!:\!89 ), ( 23\!:\!89\!:\!50 ) \},$&$\{ ( 23\!:\!51\!:\!88 ), ( 23\!:\!88\!:\!51 ) \},$\\ 
&&$\{ ( 23\!:\!52\!:\!87 ), ( 23\!:\!87\!:\!52 ) \},$&$\{ ( 23\!:\!53\!:\!86 ), ( 23\!:\!86\!:\!53 ) \},$&$\{ ( 23\!:\!54\!:\!85 ), ( 23\!:\!85\!:\!54 ) \},$\\ 
&&$\{ ( 23\!:\!55\!:\!84 ), ( 23\!:\!84\!:\!55 ) \},$&$\{ ( 23\!:\!56\!:\!83 ), ( 23\!:\!83\!:\!56 ) \},$&$\{ ( 23\!:\!57\!:\!82 ), ( 23\!:\!82\!:\!57 ) \},$\\ 
&&$\{ ( 23\!:\!59\!:\!80 ), ( 23\!:\!80\!:\!59 ) \},$&$\{ ( 23\!:\!60\!:\!79 ), ( 23\!:\!79\!:\!60 ) \},$&$\{ ( 23\!:\!61\!:\!78 ), ( 23\!:\!78\!:\!61 ) \},$\\ 
&&$\{ ( 23\!:\!62\!:\!77 ), ( 23\!:\!77\!:\!62 ) \},$&$\{ ( 23\!:\!63\!:\!76 ), ( 23\!:\!76\!:\!63 ) \},$&$\{ ( 23\!:\!64\!:\!75 ), ( 23\!:\!75\!:\!64 ) \},$\\ 
&&$\{ ( 23\!:\!65\!:\!74 ), ( 23\!:\!74\!:\!65 ) \},$&$\{ ( 23\!:\!66\!:\!73 ), ( 23\!:\!73\!:\!66 ) \},$&$\{ ( 23\!:\!67\!:\!72 ), ( 23\!:\!72\!:\!67 ) \},$\\ 
&&$\{ ( 23\!:\!68\!:\!71 ), ( 23\!:\!71\!:\!68 ) \},$&$\{ ( 23\!:\!69\!:\!70 ), ( 23\!:\!70\!:\!69 ) \},$&$\{ ( 24\!:\!25\!:\!113 ), ( 24\!:\!113\!:\!25 ) \},$\\ 
&&$\{ ( 24\!:\!29\!:\!109 ), ( 24\!:\!109\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!107 ), ( 24\!:\!107\!:\!31 ) \},$&$\{ ( 24\!:\!35\!:\!103 ), ( 24\!:\!103\!:\!35 ) \},$\\ 
&&$\{ ( 24\!:\!37\!:\!101 ), ( 24\!:\!101\!:\!37 ) \},$&$\{ ( 24\!:\!41\!:\!97 ), ( 24\!:\!97\!:\!41 ) \},$&$\{ ( 24\!:\!43\!:\!95 ), ( 24\!:\!95\!:\!43 ) \},$\\ 
&&$\{ ( 24\!:\!47\!:\!91 ), ( 24\!:\!91\!:\!47 ) \},$&$\{ ( 24\!:\!49\!:\!89 ), ( 24\!:\!89\!:\!49 ) \},$&$\{ ( 24\!:\!53\!:\!85 ), ( 24\!:\!85\!:\!53 ) \},$\\ 
&&$\{ ( 24\!:\!55\!:\!83 ), ( 24\!:\!83\!:\!55 ) \},$&$\{ ( 24\!:\!59\!:\!79 ), ( 24\!:\!79\!:\!59 ) \},$&$\{ ( 24\!:\!61\!:\!77 ), ( 24\!:\!77\!:\!61 ) \},$\\ 
&&$\{ ( 24\!:\!65\!:\!73 ), ( 24\!:\!73\!:\!65 ) \},$&$\{ ( 24\!:\!67\!:\!71 ), ( 24\!:\!71\!:\!67 ) \},$&$\{ ( 25\!:\!26\!:\!111 ), ( 25\!:\!111\!:\!26 ) \},$\\ 
&&$\{ ( 25\!:\!27\!:\!110 ), ( 25\!:\!110\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!109 ), ( 25\!:\!109\!:\!28 ) \},$&$\{ ( 25\!:\!29\!:\!108 ), ( 25\!:\!108\!:\!29 ) \},$\\ 
&&$\{ ( 25\!:\!30\!:\!107 ), ( 25\!:\!107\!:\!30 ) \},$&$\{ ( 25\!:\!31\!:\!106 ), ( 25\!:\!106\!:\!31 ) \},$&$\{ ( 25\!:\!32\!:\!105 ), ( 25\!:\!105\!:\!32 ) \},$\\ 
&&$\{ ( 25\!:\!33\!:\!104 ), ( 25\!:\!104\!:\!33 ) \},$&$\{ ( 25\!:\!34\!:\!103 ), ( 25\!:\!103\!:\!34 ) \},$&$\{ ( 25\!:\!35\!:\!102 ), ( 25\!:\!102\!:\!35 ) \},$\\ 
&&$\{ ( 25\!:\!36\!:\!101 ), ( 25\!:\!101\!:\!36 ) \},$&$\{ ( 25\!:\!37\!:\!100 ), ( 25\!:\!100\!:\!37 ) \},$&$\{ ( 25\!:\!38\!:\!99 ), ( 25\!:\!99\!:\!38 ) \},$\\ 
&&$\{ ( 25\!:\!39\!:\!98 ), ( 25\!:\!98\!:\!39 ) \},$&$\{ ( 25\!:\!40\!:\!97 ), ( 25\!:\!97\!:\!40 ) \},$&$\{ ( 25\!:\!41\!:\!96 ), ( 25\!:\!96\!:\!41 ) \},$\\ 
&&$\{ ( 25\!:\!42\!:\!95 ), ( 25\!:\!95\!:\!42 ) \},$&$\{ ( 25\!:\!43\!:\!94 ), ( 25\!:\!94\!:\!43 ) \},$&$\{ ( 25\!:\!44\!:\!93 ), ( 25\!:\!93\!:\!44 ) \},$\\ 
&&$\{ ( 25\!:\!45\!:\!92 ), ( 25\!:\!92\!:\!45 ) \},$&$\{ ( 25\!:\!46\!:\!91 ), ( 25\!:\!91\!:\!46 ) \},$&$\{ ( 25\!:\!47\!:\!90 ), ( 25\!:\!90\!:\!47 ) \},$\\ 
&&$\{ ( 25\!:\!48\!:\!89 ), ( 25\!:\!89\!:\!48 ) \},$&$\{ ( 25\!:\!49\!:\!88 ), ( 25\!:\!88\!:\!49 ) \},$&$\{ ( 25\!:\!50\!:\!87 ), ( 25\!:\!87\!:\!50 ) \},$\\ 
&&$\{ ( 25\!:\!51\!:\!86 ), ( 25\!:\!86\!:\!51 ) \},$&$\{ ( 25\!:\!52\!:\!85 ), ( 25\!:\!85\!:\!52 ) \},$&$\{ ( 25\!:\!53\!:\!84 ), ( 25\!:\!84\!:\!53 ) \},$\\ 
&&$\{ ( 25\!:\!54\!:\!83 ), ( 25\!:\!83\!:\!54 ) \},$&$\{ ( 25\!:\!55\!:\!82 ), ( 25\!:\!82\!:\!55 ) \},$&$\{ ( 25\!:\!57\!:\!80 ), ( 25\!:\!80\!:\!57 ) \},$\\ 
&&$\{ ( 25\!:\!58\!:\!79 ), ( 25\!:\!79\!:\!58 ) \},$&$\{ ( 25\!:\!59\!:\!78 ), ( 25\!:\!78\!:\!59 ) \},$&$\{ ( 25\!:\!60\!:\!77 ), ( 25\!:\!77\!:\!60 ) \},$\\ 
&&$\{ ( 25\!:\!61\!:\!76 ), ( 25\!:\!76\!:\!61 ) \},$&$\{ ( 25\!:\!62\!:\!75 ), ( 25\!:\!75\!:\!62 ) \},$&$\{ ( 25\!:\!63\!:\!74 ), ( 25\!:\!74\!:\!63 ) \},$\\ 
&&$\{ ( 25\!:\!64\!:\!73 ), ( 25\!:\!73\!:\!64 ) \},$&$\{ ( 25\!:\!65\!:\!72 ), ( 25\!:\!72\!:\!65 ) \},$&$\{ ( 25\!:\!66\!:\!71 ), ( 25\!:\!71\!:\!66 ) \},$\\ 
&&$\{ ( 25\!:\!67\!:\!70 ), ( 25\!:\!70\!:\!67 ) \},$&$\{ ( 25\!:\!68\!:\!69 ), ( 25\!:\!69\!:\!68 ) \},$&$\{ ( 26\!:\!27\!:\!109 ), ( 26\!:\!109\!:\!27 ) \},$\\ 
&&$\{ ( 26\!:\!29\!:\!107 ), ( 26\!:\!107\!:\!29 ) \},$&$\{ ( 26\!:\!31\!:\!105 ), ( 26\!:\!105\!:\!31 ) \},$&$\{ ( 26\!:\!33\!:\!103 ), ( 26\!:\!103\!:\!33 ) \},$\\ 
&&$\{ ( 26\!:\!35\!:\!101 ), ( 26\!:\!101\!:\!35 ) \},$&$\{ ( 26\!:\!37\!:\!99 ), ( 26\!:\!99\!:\!37 ) \},$&$\{ ( 26\!:\!39\!:\!97 ), ( 26\!:\!97\!:\!39 ) \},$\\ 
&&$\{ ( 26\!:\!41\!:\!95 ), ( 26\!:\!95\!:\!41 ) \},$&$\{ ( 26\!:\!43\!:\!93 ), ( 26\!:\!93\!:\!43 ) \},$&$\{ ( 26\!:\!45\!:\!91 ), ( 26\!:\!91\!:\!45 ) \},$\\ 
&&$\{ ( 26\!:\!47\!:\!89 ), ( 26\!:\!89\!:\!47 ) \},$&$\{ ( 26\!:\!49\!:\!87 ), ( 26\!:\!87\!:\!49 ) \},$&$\{ ( 26\!:\!51\!:\!85 ), ( 26\!:\!85\!:\!51 ) \},$\\ 
&&$\{ ( 26\!:\!53\!:\!83 ), ( 26\!:\!83\!:\!53 ) \},$&$\{ ( 26\!:\!57\!:\!79 ), ( 26\!:\!79\!:\!57 ) \},$&$\{ ( 26\!:\!59\!:\!77 ), ( 26\!:\!77\!:\!59 ) \},$\\ 
&&$\{ ( 26\!:\!61\!:\!75 ), ( 26\!:\!75\!:\!61 ) \},$&$\{ ( 26\!:\!63\!:\!73 ), ( 26\!:\!73\!:\!63 ) \},$&$\{ ( 26\!:\!65\!:\!71 ), ( 26\!:\!71\!:\!65 ) \},$\\ 
&&$\{ ( 26\!:\!67\!:\!69 ), ( 26\!:\!69\!:\!67 ) \},$&$\{ ( 27\!:\!28\!:\!107 ), ( 27\!:\!107\!:\!28 ) \},$&$\{ ( 27\!:\!29\!:\!106 ), ( 27\!:\!106\!:\!29 ) \},$\\ 
&&$\{ ( 27\!:\!31\!:\!104 ), ( 27\!:\!104\!:\!31 ) \},$&$\{ ( 27\!:\!32\!:\!103 ), ( 27\!:\!103\!:\!32 ) \},$&$\{ ( 27\!:\!34\!:\!101 ), ( 27\!:\!101\!:\!34 ) \},$\\ 
&&$\{ ( 27\!:\!35\!:\!100 ), ( 27\!:\!100\!:\!35 ) \},$&$\{ ( 27\!:\!37\!:\!98 ), ( 27\!:\!98\!:\!37 ) \},$&$\{ ( 27\!:\!38\!:\!97 ), ( 27\!:\!97\!:\!38 ) \},$\\ 
&&$\{ ( 27\!:\!40\!:\!95 ), ( 27\!:\!95\!:\!40 ) \},$&$\{ ( 27\!:\!41\!:\!94 ), ( 27\!:\!94\!:\!41 ) \},$&$\{ ( 27\!:\!43\!:\!92 ), ( 27\!:\!92\!:\!43 ) \},$\\ 
&&$\{ ( 27\!:\!44\!:\!91 ), ( 27\!:\!91\!:\!44 ) \},$&$\{ ( 27\!:\!46\!:\!89 ), ( 27\!:\!89\!:\!46 ) \},$&$\{ ( 27\!:\!47\!:\!88 ), ( 27\!:\!88\!:\!47 ) \},$\\ 
&&$\{ ( 27\!:\!49\!:\!86 ), ( 27\!:\!86\!:\!49 ) \},$&$\{ ( 27\!:\!50\!:\!85 ), ( 27\!:\!85\!:\!50 ) \},$&$\{ ( 27\!:\!52\!:\!83 ), ( 27\!:\!83\!:\!52 ) \},$\\ 
&&$\{ ( 27\!:\!53\!:\!82 ), ( 27\!:\!82\!:\!53 ) \},$&$\{ ( 27\!:\!55\!:\!80 ), ( 27\!:\!80\!:\!55 ) \},$&$\{ ( 27\!:\!56\!:\!79 ), ( 27\!:\!79\!:\!56 ) \},$\\ 
&&$\{ ( 27\!:\!58\!:\!77 ), ( 27\!:\!77\!:\!58 ) \},$&$\{ ( 27\!:\!59\!:\!76 ), ( 27\!:\!76\!:\!59 ) \},$&$\{ ( 27\!:\!61\!:\!74 ), ( 27\!:\!74\!:\!61 ) \},$\\ 
&&$\{ ( 27\!:\!62\!:\!73 ), ( 27\!:\!73\!:\!62 ) \},$&$\{ ( 27\!:\!64\!:\!71 ), ( 27\!:\!71\!:\!64 ) \},$&$\{ ( 27\!:\!65\!:\!70 ), ( 27\!:\!70\!:\!65 ) \},$\\ 
&&$\{ ( 27\!:\!67\!:\!68 ), ( 27\!:\!68\!:\!67 ) \},$&$\{ ( 28\!:\!29\!:\!105 ), ( 28\!:\!105\!:\!29 ) \},$&$\{ ( 28\!:\!31\!:\!103 ), ( 28\!:\!103\!:\!31 ) \},$\\ 
&&$\{ ( 28\!:\!33\!:\!101 ), ( 28\!:\!101\!:\!33 ) \},$&$\{ ( 28\!:\!35\!:\!99 ), ( 28\!:\!99\!:\!35 ) \},$&$\{ ( 28\!:\!37\!:\!97 ), ( 28\!:\!97\!:\!37 ) \},$\\ 
&&$\{ ( 28\!:\!39\!:\!95 ), ( 28\!:\!95\!:\!39 ) \},$&$\{ ( 28\!:\!41\!:\!93 ), ( 28\!:\!93\!:\!41 ) \},$&$\{ ( 28\!:\!43\!:\!91 ), ( 28\!:\!91\!:\!43 ) \},$\\ 
&&$\{ ( 28\!:\!45\!:\!89 ), ( 28\!:\!89\!:\!45 ) \},$&$\{ ( 28\!:\!47\!:\!87 ), ( 28\!:\!87\!:\!47 ) \},$&$\{ ( 28\!:\!49\!:\!85 ), ( 28\!:\!85\!:\!49 ) \},$\\ 
&&$\{ ( 28\!:\!51\!:\!83 ), ( 28\!:\!83\!:\!51 ) \},$&$\{ ( 28\!:\!55\!:\!79 ), ( 28\!:\!79\!:\!55 ) \},$&$\{ ( 28\!:\!57\!:\!77 ), ( 28\!:\!77\!:\!57 ) \},$\\ 
&&$\{ ( 28\!:\!59\!:\!75 ), ( 28\!:\!75\!:\!59 ) \},$&$\{ ( 28\!:\!61\!:\!73 ), ( 28\!:\!73\!:\!61 ) \},$&$\{ ( 28\!:\!63\!:\!71 ), ( 28\!:\!71\!:\!63 ) \},$\\ 
&&$\{ ( 28\!:\!65\!:\!69 ), ( 28\!:\!69\!:\!65 ) \},$&$\{ ( 29\!:\!30\!:\!103 ), ( 29\!:\!103\!:\!30 ) \},$&$\{ ( 29\!:\!31\!:\!102 ), ( 29\!:\!102\!:\!31 ) \},$\\ 
&&$\{ ( 29\!:\!32\!:\!101 ), ( 29\!:\!101\!:\!32 ) \},$&$\{ ( 29\!:\!33\!:\!100 ), ( 29\!:\!100\!:\!33 ) \},$&$\{ ( 29\!:\!34\!:\!99 ), ( 29\!:\!99\!:\!34 ) \},$\\ 
&&$\{ ( 29\!:\!35\!:\!98 ), ( 29\!:\!98\!:\!35 ) \},$&$\{ ( 29\!:\!36\!:\!97 ), ( 29\!:\!97\!:\!36 ) \},$&$\{ ( 29\!:\!37\!:\!96 ), ( 29\!:\!96\!:\!37 ) \},$\\ 
&&$\{ ( 29\!:\!38\!:\!95 ), ( 29\!:\!95\!:\!38 ) \},$&$\{ ( 29\!:\!39\!:\!94 ), ( 29\!:\!94\!:\!39 ) \},$&$\{ ( 29\!:\!40\!:\!93 ), ( 29\!:\!93\!:\!40 ) \},$\\ 
&&$\{ ( 29\!:\!41\!:\!92 ), ( 29\!:\!92\!:\!41 ) \},$&$\{ ( 29\!:\!42\!:\!91 ), ( 29\!:\!91\!:\!42 ) \},$&$\{ ( 29\!:\!43\!:\!90 ), ( 29\!:\!90\!:\!43 ) \},$\\ 
&&$\{ ( 29\!:\!44\!:\!89 ), ( 29\!:\!89\!:\!44 ) \},$&$\{ ( 29\!:\!45\!:\!88 ), ( 29\!:\!88\!:\!45 ) \},$&$\{ ( 29\!:\!46\!:\!87 ), ( 29\!:\!87\!:\!46 ) \},$\\ 
&&$\{ ( 29\!:\!47\!:\!86 ), ( 29\!:\!86\!:\!47 ) \},$&$\{ ( 29\!:\!48\!:\!85 ), ( 29\!:\!85\!:\!48 ) \},$&$\{ ( 29\!:\!49\!:\!84 ), ( 29\!:\!84\!:\!49 ) \},$\\ 
&&$\{ ( 29\!:\!50\!:\!83 ), ( 29\!:\!83\!:\!50 ) \},$&$\{ ( 29\!:\!51\!:\!82 ), ( 29\!:\!82\!:\!51 ) \},$&$\{ ( 29\!:\!53\!:\!80 ), ( 29\!:\!80\!:\!53 ) \},$\\ 
&&$\{ ( 29\!:\!54\!:\!79 ), ( 29\!:\!79\!:\!54 ) \},$&$\{ ( 29\!:\!55\!:\!78 ), ( 29\!:\!78\!:\!55 ) \},$&$\{ ( 29\!:\!56\!:\!77 ), ( 29\!:\!77\!:\!56 ) \},$\\ 
&&$\{ ( 29\!:\!57\!:\!76 ), ( 29\!:\!76\!:\!57 ) \},$&$\{ ( 29\!:\!58\!:\!75 ), ( 29\!:\!75\!:\!58 ) \},$&$\{ ( 29\!:\!59\!:\!74 ), ( 29\!:\!74\!:\!59 ) \},$\\ 
&&$\{ ( 29\!:\!60\!:\!73 ), ( 29\!:\!73\!:\!60 ) \},$&$\{ ( 29\!:\!61\!:\!72 ), ( 29\!:\!72\!:\!61 ) \},$&$\{ ( 29\!:\!62\!:\!71 ), ( 29\!:\!71\!:\!62 ) \},$\\ 
&&$\{ ( 29\!:\!63\!:\!70 ), ( 29\!:\!70\!:\!63 ) \},$&$\{ ( 29\!:\!64\!:\!69 ), ( 29\!:\!69\!:\!64 ) \},$&$\{ ( 29\!:\!65\!:\!68 ), ( 29\!:\!68\!:\!65 ) \},$\\ 
&&$\{ ( 29\!:\!66\!:\!67 ), ( 29\!:\!67\!:\!66 ) \},$&$\{ ( 30\!:\!31\!:\!101 ), ( 30\!:\!101\!:\!31 ) \},$&$\{ ( 30\!:\!35\!:\!97 ), ( 30\!:\!97\!:\!35 ) \},$\\ 
&&$\{ ( 30\!:\!37\!:\!95 ), ( 30\!:\!95\!:\!37 ) \},$&$\{ ( 30\!:\!41\!:\!91 ), ( 30\!:\!91\!:\!41 ) \},$&$\{ ( 30\!:\!43\!:\!89 ), ( 30\!:\!89\!:\!43 ) \},$\\ 
&&$\{ ( 30\!:\!47\!:\!85 ), ( 30\!:\!85\!:\!47 ) \},$&$\{ ( 30\!:\!49\!:\!83 ), ( 30\!:\!83\!:\!49 ) \},$&$\{ ( 30\!:\!53\!:\!79 ), ( 30\!:\!79\!:\!53 ) \},$\\ 
&&$\{ ( 30\!:\!55\!:\!77 ), ( 30\!:\!77\!:\!55 ) \},$&$\{ ( 30\!:\!59\!:\!73 ), ( 30\!:\!73\!:\!59 ) \},$&$\{ ( 30\!:\!61\!:\!71 ), ( 30\!:\!71\!:\!61 ) \},$\\ 
&&$\{ ( 30\!:\!65\!:\!67 ), ( 30\!:\!67\!:\!65 ) \},$&$\{ ( 31\!:\!32\!:\!99 ), ( 31\!:\!99\!:\!32 ) \},$&$\{ ( 31\!:\!33\!:\!98 ), ( 31\!:\!98\!:\!33 ) \},$\\ 
&&$\{ ( 31\!:\!34\!:\!97 ), ( 31\!:\!97\!:\!34 ) \},$&$\{ ( 31\!:\!35\!:\!96 ), ( 31\!:\!96\!:\!35 ) \},$&$\{ ( 31\!:\!36\!:\!95 ), ( 31\!:\!95\!:\!36 ) \},$\\ 
&&$\{ ( 31\!:\!37\!:\!94 ), ( 31\!:\!94\!:\!37 ) \},$&$\{ ( 31\!:\!38\!:\!93 ), ( 31\!:\!93\!:\!38 ) \},$&$\{ ( 31\!:\!39\!:\!92 ), ( 31\!:\!92\!:\!39 ) \},$\\ 
&&$\{ ( 31\!:\!40\!:\!91 ), ( 31\!:\!91\!:\!40 ) \},$&$\{ ( 31\!:\!41\!:\!90 ), ( 31\!:\!90\!:\!41 ) \},$&$\{ ( 31\!:\!42\!:\!89 ), ( 31\!:\!89\!:\!42 ) \},$\\ 
&&$\{ ( 31\!:\!43\!:\!88 ), ( 31\!:\!88\!:\!43 ) \},$&$\{ ( 31\!:\!44\!:\!87 ), ( 31\!:\!87\!:\!44 ) \},$&$\{ ( 31\!:\!45\!:\!86 ), ( 31\!:\!86\!:\!45 ) \},$\\ 
&&$\{ ( 31\!:\!46\!:\!85 ), ( 31\!:\!85\!:\!46 ) \},$&$\{ ( 31\!:\!47\!:\!84 ), ( 31\!:\!84\!:\!47 ) \},$&$\{ ( 31\!:\!48\!:\!83 ), ( 31\!:\!83\!:\!48 ) \},$\\ 
&&$\{ ( 31\!:\!49\!:\!82 ), ( 31\!:\!82\!:\!49 ) \},$&$\{ ( 31\!:\!51\!:\!80 ), ( 31\!:\!80\!:\!51 ) \},$&$\{ ( 31\!:\!52\!:\!79 ), ( 31\!:\!79\!:\!52 ) \},$\\ 
&&$\{ ( 31\!:\!53\!:\!78 ), ( 31\!:\!78\!:\!53 ) \},$&$\{ ( 31\!:\!54\!:\!77 ), ( 31\!:\!77\!:\!54 ) \},$&$\{ ( 31\!:\!55\!:\!76 ), ( 31\!:\!76\!:\!55 ) \},$\\ 
&&$\{ ( 31\!:\!56\!:\!75 ), ( 31\!:\!75\!:\!56 ) \},$&$\{ ( 31\!:\!57\!:\!74 ), ( 31\!:\!74\!:\!57 ) \},$&$\{ ( 31\!:\!58\!:\!73 ), ( 31\!:\!73\!:\!58 ) \},$\\ 
&&$\{ ( 31\!:\!59\!:\!72 ), ( 31\!:\!72\!:\!59 ) \},$&$\{ ( 31\!:\!60\!:\!71 ), ( 31\!:\!71\!:\!60 ) \},$&$\{ ( 31\!:\!61\!:\!70 ), ( 31\!:\!70\!:\!61 ) \},$\\ 
&&$\{ ( 31\!:\!62\!:\!69 ), ( 31\!:\!69\!:\!62 ) \},$&$\{ ( 31\!:\!63\!:\!68 ), ( 31\!:\!68\!:\!63 ) \},$&$\{ ( 31\!:\!64\!:\!67 ), ( 31\!:\!67\!:\!64 ) \},$\\ 
&&$\{ ( 31\!:\!65\!:\!66 ), ( 31\!:\!66\!:\!65 ) \},$&$\{ ( 32\!:\!33\!:\!97 ), ( 32\!:\!97\!:\!33 ) \},$&$\{ ( 32\!:\!35\!:\!95 ), ( 32\!:\!95\!:\!35 ) \},$\\ 
&&$\{ ( 32\!:\!37\!:\!93 ), ( 32\!:\!93\!:\!37 ) \},$&$\{ ( 32\!:\!39\!:\!91 ), ( 32\!:\!91\!:\!39 ) \},$&$\{ ( 32\!:\!41\!:\!89 ), ( 32\!:\!89\!:\!41 ) \},$\\ 
&&$\{ ( 32\!:\!43\!:\!87 ), ( 32\!:\!87\!:\!43 ) \},$&$\{ ( 32\!:\!45\!:\!85 ), ( 32\!:\!85\!:\!45 ) \},$&$\{ ( 32\!:\!47\!:\!83 ), ( 32\!:\!83\!:\!47 ) \},$\\ 
&&$\{ ( 32\!:\!51\!:\!79 ), ( 32\!:\!79\!:\!51 ) \},$&$\{ ( 32\!:\!53\!:\!77 ), ( 32\!:\!77\!:\!53 ) \},$&$\{ ( 32\!:\!55\!:\!75 ), ( 32\!:\!75\!:\!55 ) \},$\\ 
&&$\{ ( 32\!:\!57\!:\!73 ), ( 32\!:\!73\!:\!57 ) \},$&$\{ ( 32\!:\!59\!:\!71 ), ( 32\!:\!71\!:\!59 ) \},$&$\{ ( 32\!:\!61\!:\!69 ), ( 32\!:\!69\!:\!61 ) \},$\\ 
&&$\{ ( 32\!:\!63\!:\!67 ), ( 32\!:\!67\!:\!63 ) \},$&$\{ ( 33\!:\!34\!:\!95 ), ( 33\!:\!95\!:\!34 ) \},$&$\{ ( 33\!:\!35\!:\!94 ), ( 33\!:\!94\!:\!35 ) \},$\\ 
&&$\{ ( 33\!:\!37\!:\!92 ), ( 33\!:\!92\!:\!37 ) \},$&$\{ ( 33\!:\!38\!:\!91 ), ( 33\!:\!91\!:\!38 ) \},$&$\{ ( 33\!:\!40\!:\!89 ), ( 33\!:\!89\!:\!40 ) \},$\\ 
&&$\{ ( 33\!:\!41\!:\!88 ), ( 33\!:\!88\!:\!41 ) \},$&$\{ ( 33\!:\!43\!:\!86 ), ( 33\!:\!86\!:\!43 ) \},$&$\{ ( 33\!:\!44\!:\!85 ), ( 33\!:\!85\!:\!44 ) \},$\\ 
&&$\{ ( 33\!:\!46\!:\!83 ), ( 33\!:\!83\!:\!46 ) \},$&$\{ ( 33\!:\!47\!:\!82 ), ( 33\!:\!82\!:\!47 ) \},$&$\{ ( 33\!:\!49\!:\!80 ), ( 33\!:\!80\!:\!49 ) \},$\\ 
&&$\{ ( 33\!:\!50\!:\!79 ), ( 33\!:\!79\!:\!50 ) \},$&$\{ ( 33\!:\!52\!:\!77 ), ( 33\!:\!77\!:\!52 ) \},$&$\{ ( 33\!:\!53\!:\!76 ), ( 33\!:\!76\!:\!53 ) \},$\\ 
&&$\{ ( 33\!:\!55\!:\!74 ), ( 33\!:\!74\!:\!55 ) \},$&$\{ ( 33\!:\!56\!:\!73 ), ( 33\!:\!73\!:\!56 ) \},$&$\{ ( 33\!:\!58\!:\!71 ), ( 33\!:\!71\!:\!58 ) \},$\\ 
&&$\{ ( 33\!:\!59\!:\!70 ), ( 33\!:\!70\!:\!59 ) \},$&$\{ ( 33\!:\!61\!:\!68 ), ( 33\!:\!68\!:\!61 ) \},$&$\{ ( 33\!:\!62\!:\!67 ), ( 33\!:\!67\!:\!62 ) \},$\\ 
&&$\{ ( 33\!:\!64\!:\!65 ), ( 33\!:\!65\!:\!64 ) \},$&$\{ ( 34\!:\!35\!:\!93 ), ( 34\!:\!93\!:\!35 ) \},$&$\{ ( 34\!:\!37\!:\!91 ), ( 34\!:\!91\!:\!37 ) \},$\\ 
&&$\{ ( 34\!:\!39\!:\!89 ), ( 34\!:\!89\!:\!39 ) \},$&$\{ ( 34\!:\!41\!:\!87 ), ( 34\!:\!87\!:\!41 ) \},$&$\{ ( 34\!:\!43\!:\!85 ), ( 34\!:\!85\!:\!43 ) \},$\\ 
&&$\{ ( 34\!:\!45\!:\!83 ), ( 34\!:\!83\!:\!45 ) \},$&$\{ ( 34\!:\!49\!:\!79 ), ( 34\!:\!79\!:\!49 ) \},$&$\{ ( 34\!:\!51\!:\!77 ), ( 34\!:\!77\!:\!51 ) \},$\\ 
&&$\{ ( 34\!:\!53\!:\!75 ), ( 34\!:\!75\!:\!53 ) \},$&$\{ ( 34\!:\!55\!:\!73 ), ( 34\!:\!73\!:\!55 ) \},$&$\{ ( 34\!:\!57\!:\!71 ), ( 34\!:\!71\!:\!57 ) \},$\\ 
&&$\{ ( 34\!:\!59\!:\!69 ), ( 34\!:\!69\!:\!59 ) \},$&$\{ ( 34\!:\!61\!:\!67 ), ( 34\!:\!67\!:\!61 ) \},$&$\{ ( 34\!:\!63\!:\!65 ), ( 34\!:\!65\!:\!63 ) \},$\\ 
&&$\{ ( 35\!:\!36\!:\!91 ), ( 35\!:\!91\!:\!36 ) \},$&$\{ ( 35\!:\!37\!:\!90 ), ( 35\!:\!90\!:\!37 ) \},$&$\{ ( 35\!:\!38\!:\!89 ), ( 35\!:\!89\!:\!38 ) \},$\\ 
&&$\{ ( 35\!:\!39\!:\!88 ), ( 35\!:\!88\!:\!39 ) \},$&$\{ ( 35\!:\!40\!:\!87 ), ( 35\!:\!87\!:\!40 ) \},$&$\{ ( 35\!:\!41\!:\!86 ), ( 35\!:\!86\!:\!41 ) \},$\\ 
&&$\{ ( 35\!:\!42\!:\!85 ), ( 35\!:\!85\!:\!42 ) \},$&$\{ ( 35\!:\!43\!:\!84 ), ( 35\!:\!84\!:\!43 ) \},$&$\{ ( 35\!:\!44\!:\!83 ), ( 35\!:\!83\!:\!44 ) \},$\\ 
&&$\{ ( 35\!:\!45\!:\!82 ), ( 35\!:\!82\!:\!45 ) \},$&$\{ ( 35\!:\!47\!:\!80 ), ( 35\!:\!80\!:\!47 ) \},$&$\{ ( 35\!:\!48\!:\!79 ), ( 35\!:\!79\!:\!48 ) \},$\\ 
&&$\{ ( 35\!:\!49\!:\!78 ), ( 35\!:\!78\!:\!49 ) \},$&$\{ ( 35\!:\!50\!:\!77 ), ( 35\!:\!77\!:\!50 ) \},$&$\{ ( 35\!:\!51\!:\!76 ), ( 35\!:\!76\!:\!51 ) \},$\\ 
&&$\{ ( 35\!:\!52\!:\!75 ), ( 35\!:\!75\!:\!52 ) \},$&$\{ ( 35\!:\!53\!:\!74 ), ( 35\!:\!74\!:\!53 ) \},$&$\{ ( 35\!:\!54\!:\!73 ), ( 35\!:\!73\!:\!54 ) \},$\\ 
&&$\{ ( 35\!:\!55\!:\!72 ), ( 35\!:\!72\!:\!55 ) \},$&$\{ ( 35\!:\!56\!:\!71 ), ( 35\!:\!71\!:\!56 ) \},$&$\{ ( 35\!:\!57\!:\!70 ), ( 35\!:\!70\!:\!57 ) \},$\\ 
&&$\{ ( 35\!:\!58\!:\!69 ), ( 35\!:\!69\!:\!58 ) \},$&$\{ ( 35\!:\!59\!:\!68 ), ( 35\!:\!68\!:\!59 ) \},$&$\{ ( 35\!:\!60\!:\!67 ), ( 35\!:\!67\!:\!60 ) \},$\\ 
&&$\{ ( 35\!:\!61\!:\!66 ), ( 35\!:\!66\!:\!61 ) \},$&$\{ ( 35\!:\!62\!:\!65 ), ( 35\!:\!65\!:\!62 ) \},$&$\{ ( 35\!:\!63\!:\!64 ), ( 35\!:\!64\!:\!63 ) \},$\\ 
&&$\{ ( 36\!:\!37\!:\!89 ), ( 36\!:\!89\!:\!37 ) \},$&$\{ ( 36\!:\!41\!:\!85 ), ( 36\!:\!85\!:\!41 ) \},$&$\{ ( 36\!:\!43\!:\!83 ), ( 36\!:\!83\!:\!43 ) \},$\\ 
&&$\{ ( 36\!:\!47\!:\!79 ), ( 36\!:\!79\!:\!47 ) \},$&$\{ ( 36\!:\!49\!:\!77 ), ( 36\!:\!77\!:\!49 ) \},$&$\{ ( 36\!:\!53\!:\!73 ), ( 36\!:\!73\!:\!53 ) \},$\\ 
&&$\{ ( 36\!:\!55\!:\!71 ), ( 36\!:\!71\!:\!55 ) \},$&$\{ ( 36\!:\!59\!:\!67 ), ( 36\!:\!67\!:\!59 ) \},$&$\{ ( 36\!:\!61\!:\!65 ), ( 36\!:\!65\!:\!61 ) \},$\\ 
&&$\{ ( 37\!:\!38\!:\!87 ), ( 37\!:\!87\!:\!38 ) \},$&$\{ ( 37\!:\!39\!:\!86 ), ( 37\!:\!86\!:\!39 ) \},$&$\{ ( 37\!:\!40\!:\!85 ), ( 37\!:\!85\!:\!40 ) \},$\\ 
&&$\{ ( 37\!:\!41\!:\!84 ), ( 37\!:\!84\!:\!41 ) \},$&$\{ ( 37\!:\!42\!:\!83 ), ( 37\!:\!83\!:\!42 ) \},$&$\{ ( 37\!:\!43\!:\!82 ), ( 37\!:\!82\!:\!43 ) \},$\\ 
&&$\{ ( 37\!:\!45\!:\!80 ), ( 37\!:\!80\!:\!45 ) \},$&$\{ ( 37\!:\!46\!:\!79 ), ( 37\!:\!79\!:\!46 ) \},$&$\{ ( 37\!:\!47\!:\!78 ), ( 37\!:\!78\!:\!47 ) \},$\\ 
&&$\{ ( 37\!:\!48\!:\!77 ), ( 37\!:\!77\!:\!48 ) \},$&$\{ ( 37\!:\!49\!:\!76 ), ( 37\!:\!76\!:\!49 ) \},$&$\{ ( 37\!:\!50\!:\!75 ), ( 37\!:\!75\!:\!50 ) \},$\\ 
&&$\{ ( 37\!:\!51\!:\!74 ), ( 37\!:\!74\!:\!51 ) \},$&$\{ ( 37\!:\!52\!:\!73 ), ( 37\!:\!73\!:\!52 ) \},$&$\{ ( 37\!:\!53\!:\!72 ), ( 37\!:\!72\!:\!53 ) \},$\\ 
&&$\{ ( 37\!:\!54\!:\!71 ), ( 37\!:\!71\!:\!54 ) \},$&$\{ ( 37\!:\!55\!:\!70 ), ( 37\!:\!70\!:\!55 ) \},$&$\{ ( 37\!:\!56\!:\!69 ), ( 37\!:\!69\!:\!56 ) \},$\\ 
&&$\{ ( 37\!:\!57\!:\!68 ), ( 37\!:\!68\!:\!57 ) \},$&$\{ ( 37\!:\!58\!:\!67 ), ( 37\!:\!67\!:\!58 ) \},$&$\{ ( 37\!:\!59\!:\!66 ), ( 37\!:\!66\!:\!59 ) \},$\\ 
&&$\{ ( 37\!:\!60\!:\!65 ), ( 37\!:\!65\!:\!60 ) \},$&$\{ ( 37\!:\!61\!:\!64 ), ( 37\!:\!64\!:\!61 ) \},$&$\{ ( 37\!:\!62\!:\!63 ), ( 37\!:\!63\!:\!62 ) \},$\\ 
&&$\{ ( 38\!:\!39\!:\!85 ), ( 38\!:\!85\!:\!39 ) \},$&$\{ ( 38\!:\!41\!:\!83 ), ( 38\!:\!83\!:\!41 ) \},$&$\{ ( 38\!:\!45\!:\!79 ), ( 38\!:\!79\!:\!45 ) \},$\\ 
&&$\{ ( 38\!:\!47\!:\!77 ), ( 38\!:\!77\!:\!47 ) \},$&$\{ ( 38\!:\!49\!:\!75 ), ( 38\!:\!75\!:\!49 ) \},$&$\{ ( 38\!:\!51\!:\!73 ), ( 38\!:\!73\!:\!51 ) \},$\\ 
&&$\{ ( 38\!:\!53\!:\!71 ), ( 38\!:\!71\!:\!53 ) \},$&$\{ ( 38\!:\!55\!:\!69 ), ( 38\!:\!69\!:\!55 ) \},$&$\{ ( 38\!:\!57\!:\!67 ), ( 38\!:\!67\!:\!57 ) \},$\\ 
&&$\{ ( 38\!:\!59\!:\!65 ), ( 38\!:\!65\!:\!59 ) \},$&$\{ ( 38\!:\!61\!:\!63 ), ( 38\!:\!63\!:\!61 ) \},$&$\{ ( 39\!:\!40\!:\!83 ), ( 39\!:\!83\!:\!40 ) \},$\\ 
&&$\{ ( 39\!:\!41\!:\!82 ), ( 39\!:\!82\!:\!41 ) \},$&$\{ ( 39\!:\!43\!:\!80 ), ( 39\!:\!80\!:\!43 ) \},$&$\{ ( 39\!:\!44\!:\!79 ), ( 39\!:\!79\!:\!44 ) \},$\\ 
&&$\{ ( 39\!:\!46\!:\!77 ), ( 39\!:\!77\!:\!46 ) \},$&$\{ ( 39\!:\!47\!:\!76 ), ( 39\!:\!76\!:\!47 ) \},$&$\{ ( 39\!:\!49\!:\!74 ), ( 39\!:\!74\!:\!49 ) \},$\\ 
&&$\{ ( 39\!:\!50\!:\!73 ), ( 39\!:\!73\!:\!50 ) \},$&$\{ ( 39\!:\!52\!:\!71 ), ( 39\!:\!71\!:\!52 ) \},$&$\{ ( 39\!:\!53\!:\!70 ), ( 39\!:\!70\!:\!53 ) \},$\\ 
&&$\{ ( 39\!:\!55\!:\!68 ), ( 39\!:\!68\!:\!55 ) \},$&$\{ ( 39\!:\!56\!:\!67 ), ( 39\!:\!67\!:\!56 ) \},$&$\{ ( 39\!:\!58\!:\!65 ), ( 39\!:\!65\!:\!58 ) \},$\\ 
&&$\{ ( 39\!:\!59\!:\!64 ), ( 39\!:\!64\!:\!59 ) \},$&$\{ ( 39\!:\!61\!:\!62 ), ( 39\!:\!62\!:\!61 ) \},$&$\{ ( 40\!:\!43\!:\!79 ), ( 40\!:\!79\!:\!43 ) \},$\\ 
&&$\{ ( 40\!:\!45\!:\!77 ), ( 40\!:\!77\!:\!45 ) \},$&$\{ ( 40\!:\!47\!:\!75 ), ( 40\!:\!75\!:\!47 ) \},$&$\{ ( 40\!:\!49\!:\!73 ), ( 40\!:\!73\!:\!49 ) \},$\\ 
&&$\{ ( 40\!:\!51\!:\!71 ), ( 40\!:\!71\!:\!51 ) \},$&$\{ ( 40\!:\!53\!:\!69 ), ( 40\!:\!69\!:\!53 ) \},$&$\{ ( 40\!:\!55\!:\!67 ), ( 40\!:\!67\!:\!55 ) \},$\\ 
&&$\{ ( 40\!:\!57\!:\!65 ), ( 40\!:\!65\!:\!57 ) \},$&$\{ ( 40\!:\!59\!:\!63 ), ( 40\!:\!63\!:\!59 ) \},$&$\{ ( 41\!:\!42\!:\!79 ), ( 41\!:\!79\!:\!42 ) \},$\\ 
&&$\{ ( 41\!:\!43\!:\!78 ), ( 41\!:\!78\!:\!43 ) \},$&$\{ ( 41\!:\!44\!:\!77 ), ( 41\!:\!77\!:\!44 ) \},$&$\{ ( 41\!:\!45\!:\!76 ), ( 41\!:\!76\!:\!45 ) \},$\\ 
&&$\{ ( 41\!:\!46\!:\!75 ), ( 41\!:\!75\!:\!46 ) \},$&$\{ ( 41\!:\!47\!:\!74 ), ( 41\!:\!74\!:\!47 ) \},$&$\{ ( 41\!:\!48\!:\!73 ), ( 41\!:\!73\!:\!48 ) \},$\\ 
&&$\{ ( 41\!:\!49\!:\!72 ), ( 41\!:\!72\!:\!49 ) \},$&$\{ ( 41\!:\!50\!:\!71 ), ( 41\!:\!71\!:\!50 ) \},$&$\{ ( 41\!:\!51\!:\!70 ), ( 41\!:\!70\!:\!51 ) \},$\\ 
&&$\{ ( 41\!:\!52\!:\!69 ), ( 41\!:\!69\!:\!52 ) \},$&$\{ ( 41\!:\!53\!:\!68 ), ( 41\!:\!68\!:\!53 ) \},$&$\{ ( 41\!:\!54\!:\!67 ), ( 41\!:\!67\!:\!54 ) \},$\\ 
&&$\{ ( 41\!:\!55\!:\!66 ), ( 41\!:\!66\!:\!55 ) \},$&$\{ ( 41\!:\!56\!:\!65 ), ( 41\!:\!65\!:\!56 ) \},$&$\{ ( 41\!:\!57\!:\!64 ), ( 41\!:\!64\!:\!57 ) \},$\\ 
&&$\{ ( 41\!:\!58\!:\!63 ), ( 41\!:\!63\!:\!58 ) \},$&$\{ ( 41\!:\!59\!:\!62 ), ( 41\!:\!62\!:\!59 ) \},$&$\{ ( 41\!:\!60\!:\!61 ), ( 41\!:\!61\!:\!60 ) \},$\\ 
&&$\{ ( 42\!:\!43\!:\!77 ), ( 42\!:\!77\!:\!43 ) \},$&$\{ ( 42\!:\!47\!:\!73 ), ( 42\!:\!73\!:\!47 ) \},$&$\{ ( 42\!:\!49\!:\!71 ), ( 42\!:\!71\!:\!49 ) \},$\\ 
&&$\{ ( 42\!:\!53\!:\!67 ), ( 42\!:\!67\!:\!53 ) \},$&$\{ ( 42\!:\!55\!:\!65 ), ( 42\!:\!65\!:\!55 ) \},$&$\{ ( 42\!:\!59\!:\!61 ), ( 42\!:\!61\!:\!59 ) \},$\\ 
&&$\{ ( 43\!:\!44\!:\!75 ), ( 43\!:\!75\!:\!44 ) \},$&$\{ ( 43\!:\!45\!:\!74 ), ( 43\!:\!74\!:\!45 ) \},$&$\{ ( 43\!:\!46\!:\!73 ), ( 43\!:\!73\!:\!46 ) \},$\\ 
&&$\{ ( 43\!:\!47\!:\!72 ), ( 43\!:\!72\!:\!47 ) \},$&$\{ ( 43\!:\!48\!:\!71 ), ( 43\!:\!71\!:\!48 ) \},$&$\{ ( 43\!:\!49\!:\!70 ), ( 43\!:\!70\!:\!49 ) \},$\\ 
&&$\{ ( 43\!:\!50\!:\!69 ), ( 43\!:\!69\!:\!50 ) \},$&$\{ ( 43\!:\!51\!:\!68 ), ( 43\!:\!68\!:\!51 ) \},$&$\{ ( 43\!:\!52\!:\!67 ), ( 43\!:\!67\!:\!52 ) \},$\\ 
&&$\{ ( 43\!:\!53\!:\!66 ), ( 43\!:\!66\!:\!53 ) \},$&$\{ ( 43\!:\!54\!:\!65 ), ( 43\!:\!65\!:\!54 ) \},$&$\{ ( 43\!:\!55\!:\!64 ), ( 43\!:\!64\!:\!55 ) \},$\\ 
&&$\{ ( 43\!:\!56\!:\!63 ), ( 43\!:\!63\!:\!56 ) \},$&$\{ ( 43\!:\!57\!:\!62 ), ( 43\!:\!62\!:\!57 ) \},$&$\{ ( 43\!:\!58\!:\!61 ), ( 43\!:\!61\!:\!58 ) \},$\\ 
&&$\{ ( 43\!:\!59\!:\!60 ), ( 43\!:\!60\!:\!59 ) \},$&$\{ ( 44\!:\!45\!:\!73 ), ( 44\!:\!73\!:\!45 ) \},$&$\{ ( 44\!:\!47\!:\!71 ), ( 44\!:\!71\!:\!47 ) \},$\\ 
&&$\{ ( 44\!:\!49\!:\!69 ), ( 44\!:\!69\!:\!49 ) \},$&$\{ ( 44\!:\!51\!:\!67 ), ( 44\!:\!67\!:\!51 ) \},$&$\{ ( 44\!:\!53\!:\!65 ), ( 44\!:\!65\!:\!53 ) \},$\\ 
&&$\{ ( 44\!:\!55\!:\!63 ), ( 44\!:\!63\!:\!55 ) \},$&$\{ ( 44\!:\!57\!:\!61 ), ( 44\!:\!61\!:\!57 ) \},$&$\{ ( 45\!:\!46\!:\!71 ), ( 45\!:\!71\!:\!46 ) \},$\\ 
&&$\{ ( 45\!:\!47\!:\!70 ), ( 45\!:\!70\!:\!47 ) \},$&$\{ ( 45\!:\!49\!:\!68 ), ( 45\!:\!68\!:\!49 ) \},$&$\{ ( 45\!:\!50\!:\!67 ), ( 45\!:\!67\!:\!50 ) \},$\\ 
&&$\{ ( 45\!:\!52\!:\!65 ), ( 45\!:\!65\!:\!52 ) \},$&$\{ ( 45\!:\!53\!:\!64 ), ( 45\!:\!64\!:\!53 ) \},$&$\{ ( 45\!:\!55\!:\!62 ), ( 45\!:\!62\!:\!55 ) \},$\\ 
&&$\{ ( 45\!:\!56\!:\!61 ), ( 45\!:\!61\!:\!56 ) \},$&$\{ ( 45\!:\!58\!:\!59 ), ( 45\!:\!59\!:\!58 ) \},$&$\{ ( 46\!:\!47\!:\!69 ), ( 46\!:\!69\!:\!47 ) \},$\\ 
&&$\{ ( 46\!:\!49\!:\!67 ), ( 46\!:\!67\!:\!49 ) \},$&$\{ ( 46\!:\!51\!:\!65 ), ( 46\!:\!65\!:\!51 ) \},$&$\{ ( 46\!:\!53\!:\!63 ), ( 46\!:\!63\!:\!53 ) \},$\\ 
&&$\{ ( 46\!:\!55\!:\!61 ), ( 46\!:\!61\!:\!55 ) \},$&$\{ ( 46\!:\!57\!:\!59 ), ( 46\!:\!59\!:\!57 ) \},$&$\{ ( 47\!:\!48\!:\!67 ), ( 47\!:\!67\!:\!48 ) \},$\\ 
&&$\{ ( 47\!:\!49\!:\!66 ), ( 47\!:\!66\!:\!49 ) \},$&$\{ ( 47\!:\!50\!:\!65 ), ( 47\!:\!65\!:\!50 ) \},$&$\{ ( 47\!:\!51\!:\!64 ), ( 47\!:\!64\!:\!51 ) \},$\\ 
&&$\{ ( 47\!:\!52\!:\!63 ), ( 47\!:\!63\!:\!52 ) \},$&$\{ ( 47\!:\!53\!:\!62 ), ( 47\!:\!62\!:\!53 ) \},$&$\{ ( 47\!:\!54\!:\!61 ), ( 47\!:\!61\!:\!54 ) \},$\\ 
&&$\{ ( 47\!:\!55\!:\!60 ), ( 47\!:\!60\!:\!55 ) \},$&$\{ ( 47\!:\!56\!:\!59 ), ( 47\!:\!59\!:\!56 ) \},$&$\{ ( 47\!:\!57\!:\!58 ), ( 47\!:\!58\!:\!57 ) \},$\\ 
&&$\{ ( 48\!:\!49\!:\!65 ), ( 48\!:\!65\!:\!49 ) \},$&$\{ ( 48\!:\!53\!:\!61 ), ( 48\!:\!61\!:\!53 ) \},$&$\{ ( 48\!:\!55\!:\!59 ), ( 48\!:\!59\!:\!55 ) \},$\\ 
&&$\{ ( 49\!:\!50\!:\!63 ), ( 49\!:\!63\!:\!50 ) \},$&$\{ ( 49\!:\!51\!:\!62 ), ( 49\!:\!62\!:\!51 ) \},$&$\{ ( 49\!:\!52\!:\!61 ), ( 49\!:\!61\!:\!52 ) \},$\\ 
&&$\{ ( 49\!:\!53\!:\!60 ), ( 49\!:\!60\!:\!53 ) \},$&$\{ ( 49\!:\!54\!:\!59 ), ( 49\!:\!59\!:\!54 ) \},$&$\{ ( 49\!:\!55\!:\!58 ), ( 49\!:\!58\!:\!55 ) \},$\\ 
&&$\{ ( 49\!:\!56\!:\!57 ), ( 49\!:\!57\!:\!56 ) \},$&$\{ ( 50\!:\!51\!:\!61 ), ( 50\!:\!61\!:\!51 ) \},$&$\{ ( 50\!:\!53\!:\!59 ), ( 50\!:\!59\!:\!53 ) \},$\\ 
&&$\{ ( 50\!:\!55\!:\!57 ), ( 50\!:\!57\!:\!55 ) \},$&$\{ ( 51\!:\!52\!:\!59 ), ( 51\!:\!59\!:\!52 ) \},$&$\{ ( 51\!:\!53\!:\!58 ), ( 51\!:\!58\!:\!53 ) \},$\\ 
&&$\{ ( 51\!:\!55\!:\!56 ), ( 51\!:\!56\!:\!55 ) \},$&$\{ ( 52\!:\!53\!:\!57 ), ( 52\!:\!57\!:\!53 ) \},$&$\{ ( 53\!:\!54\!:\!55 ), ( 53\!:\!55\!:\!54 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!156 ), ( 2\!:\!156\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!154 ), ( 2\!:\!154\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!152 ), ( 2\!:\!152\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!150 ), ( 2\!:\!150\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!148 ), ( 2\!:\!148\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!146 ), ( 2\!:\!146\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!144 ), ( 2\!:\!144\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!142 ), ( 2\!:\!142\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!140 ), ( 2\!:\!140\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!138 ), ( 2\!:\!138\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!136 ), ( 2\!:\!136\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!134 ), ( 2\!:\!134\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!132 ), ( 2\!:\!132\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!130 ), ( 2\!:\!130\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!128 ), ( 2\!:\!128\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!126 ), ( 2\!:\!126\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!124 ), ( 2\!:\!124\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!122 ), ( 2\!:\!122\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!120 ), ( 2\!:\!120\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!118 ), ( 2\!:\!118\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!116 ), ( 2\!:\!116\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!114 ), ( 2\!:\!114\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!112 ), ( 2\!:\!112\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!110 ), ( 2\!:\!110\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!108 ), ( 2\!:\!108\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!106 ), ( 2\!:\!106\!:\!54 ) \},$&$\{ ( 2\!:\!56\!:\!104 ), ( 2\!:\!104\!:\!56 ) \},$\\ 
&&$\{ ( 2\!:\!58\!:\!102 ), ( 2\!:\!102\!:\!58 ) \},$&$\{ ( 2\!:\!60\!:\!100 ), ( 2\!:\!100\!:\!60 ) \},$&$\{ ( 2\!:\!62\!:\!98 ), ( 2\!:\!98\!:\!62 ) \},$\\ 
&&$\{ ( 2\!:\!64\!:\!96 ), ( 2\!:\!96\!:\!64 ) \},$&$\{ ( 2\!:\!66\!:\!94 ), ( 2\!:\!94\!:\!66 ) \},$&$\{ ( 2\!:\!68\!:\!92 ), ( 2\!:\!92\!:\!68 ) \},$\\ 
&&$\{ ( 2\!:\!70\!:\!90 ), ( 2\!:\!90\!:\!70 ) \},$&$\{ ( 2\!:\!72\!:\!88 ), ( 2\!:\!88\!:\!72 ) \},$&$\{ ( 2\!:\!74\!:\!86 ), ( 2\!:\!86\!:\!74 ) \},$\\ 
&&$\{ ( 2\!:\!76\!:\!84 ), ( 2\!:\!84\!:\!76 ) \},$&$\{ ( 2\!:\!78\!:\!82 ), ( 2\!:\!82\!:\!78 ) \},$&$\{ ( 4\!:\!6\!:\!152 ), ( 4\!:\!152\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!8\!:\!150 ), ( 4\!:\!150\!:\!8 ) \},$&$\{ ( 4\!:\!10\!:\!148 ), ( 4\!:\!148\!:\!10 ) \},$&$\{ ( 4\!:\!12\!:\!146 ), ( 4\!:\!146\!:\!12 ) \},$\\ 
&&$\{ ( 4\!:\!14\!:\!144 ), ( 4\!:\!144\!:\!14 ) \},$&$\{ ( 4\!:\!16\!:\!142 ), ( 4\!:\!142\!:\!16 ) \},$&$\{ ( 4\!:\!18\!:\!140 ), ( 4\!:\!140\!:\!18 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!138 ), ( 4\!:\!138\!:\!20 ) \},$&$\{ ( 4\!:\!22\!:\!136 ), ( 4\!:\!136\!:\!22 ) \},$&$\{ ( 4\!:\!24\!:\!134 ), ( 4\!:\!134\!:\!24 ) \},$\\ 
&&$\{ ( 4\!:\!26\!:\!132 ), ( 4\!:\!132\!:\!26 ) \},$&$\{ ( 4\!:\!28\!:\!130 ), ( 4\!:\!130\!:\!28 ) \},$&$\{ ( 4\!:\!30\!:\!128 ), ( 4\!:\!128\!:\!30 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!126 ), ( 4\!:\!126\!:\!32 ) \},$&$\{ ( 4\!:\!34\!:\!124 ), ( 4\!:\!124\!:\!34 ) \},$&$\{ ( 4\!:\!36\!:\!122 ), ( 4\!:\!122\!:\!36 ) \},$\\ 
&&$\{ ( 4\!:\!38\!:\!120 ), ( 4\!:\!120\!:\!38 ) \},$&$\{ ( 4\!:\!40\!:\!118 ), ( 4\!:\!118\!:\!40 ) \},$&$\{ ( 4\!:\!42\!:\!116 ), ( 4\!:\!116\!:\!42 ) \},$\\ 
&&$\{ ( 4\!:\!44\!:\!114 ), ( 4\!:\!114\!:\!44 ) \},$&$\{ ( 4\!:\!46\!:\!112 ), ( 4\!:\!112\!:\!46 ) \},$&$\{ ( 4\!:\!48\!:\!110 ), ( 4\!:\!110\!:\!48 ) \},$\\ 
&&$\{ ( 4\!:\!50\!:\!108 ), ( 4\!:\!108\!:\!50 ) \},$&$\{ ( 4\!:\!52\!:\!106 ), ( 4\!:\!106\!:\!52 ) \},$&$\{ ( 4\!:\!54\!:\!104 ), ( 4\!:\!104\!:\!54 ) \},$\\ 
&&$\{ ( 4\!:\!56\!:\!102 ), ( 4\!:\!102\!:\!56 ) \},$&$\{ ( 4\!:\!58\!:\!100 ), ( 4\!:\!100\!:\!58 ) \},$&$\{ ( 4\!:\!60\!:\!98 ), ( 4\!:\!98\!:\!60 ) \},$\\ 
&&$\{ ( 4\!:\!62\!:\!96 ), ( 4\!:\!96\!:\!62 ) \},$&$\{ ( 4\!:\!64\!:\!94 ), ( 4\!:\!94\!:\!64 ) \},$&$\{ ( 4\!:\!66\!:\!92 ), ( 4\!:\!92\!:\!66 ) \},$\\ 
&&$\{ ( 4\!:\!68\!:\!90 ), ( 4\!:\!90\!:\!68 ) \},$&$\{ ( 4\!:\!70\!:\!88 ), ( 4\!:\!88\!:\!70 ) \},$&$\{ ( 4\!:\!72\!:\!86 ), ( 4\!:\!86\!:\!72 ) \},$\\ 
&&$\{ ( 4\!:\!74\!:\!84 ), ( 4\!:\!84\!:\!74 ) \},$&$\{ ( 4\!:\!76\!:\!82 ), ( 4\!:\!82\!:\!76 ) \},$&$\{ ( 4\!:\!78\!:\!80 ), ( 4\!:\!80\!:\!78 ) \},$\\ 
&&$\{ ( 6\!:\!8\!:\!148 ), ( 6\!:\!148\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!146 ), ( 6\!:\!146\!:\!10 ) \},$&$\{ ( 6\!:\!14\!:\!142 ), ( 6\!:\!142\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!140 ), ( 6\!:\!140\!:\!16 ) \},$&$\{ ( 6\!:\!20\!:\!136 ), ( 6\!:\!136\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!134 ), ( 6\!:\!134\!:\!22 ) \},$\\ 
&&$\{ ( 6\!:\!26\!:\!130 ), ( 6\!:\!130\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!128 ), ( 6\!:\!128\!:\!28 ) \},$&$\{ ( 6\!:\!32\!:\!124 ), ( 6\!:\!124\!:\!32 ) \},$\\ 
&&$\{ ( 6\!:\!34\!:\!122 ), ( 6\!:\!122\!:\!34 ) \},$&$\{ ( 6\!:\!38\!:\!118 ), ( 6\!:\!118\!:\!38 ) \},$&$\{ ( 6\!:\!40\!:\!116 ), ( 6\!:\!116\!:\!40 ) \},$\\ 
&&$\{ ( 6\!:\!44\!:\!112 ), ( 6\!:\!112\!:\!44 ) \},$&$\{ ( 6\!:\!46\!:\!110 ), ( 6\!:\!110\!:\!46 ) \},$&$\{ ( 6\!:\!50\!:\!106 ), ( 6\!:\!106\!:\!50 ) \},$\\ 
&&$\{ ( 6\!:\!52\!:\!104 ), ( 6\!:\!104\!:\!52 ) \},$&$\{ ( 6\!:\!56\!:\!100 ), ( 6\!:\!100\!:\!56 ) \},$&$\{ ( 6\!:\!58\!:\!98 ), ( 6\!:\!98\!:\!58 ) \},$\\ 
&&$\{ ( 6\!:\!62\!:\!94 ), ( 6\!:\!94\!:\!62 ) \},$&$\{ ( 6\!:\!64\!:\!92 ), ( 6\!:\!92\!:\!64 ) \},$&$\{ ( 6\!:\!68\!:\!88 ), ( 6\!:\!88\!:\!68 ) \},$\\ 
&&$\{ ( 6\!:\!70\!:\!86 ), ( 6\!:\!86\!:\!70 ) \},$&$\{ ( 6\!:\!74\!:\!82 ), ( 6\!:\!82\!:\!74 ) \},$&$\{ ( 6\!:\!76\!:\!80 ), ( 6\!:\!80\!:\!76 ) \},$\\ 
&&$\{ ( 8\!:\!10\!:\!144 ), ( 8\!:\!144\!:\!10 ) \},$&$\{ ( 8\!:\!12\!:\!142 ), ( 8\!:\!142\!:\!12 ) \},$&$\{ ( 8\!:\!14\!:\!140 ), ( 8\!:\!140\!:\!14 ) \},$\\ 
&&$\{ ( 8\!:\!16\!:\!138 ), ( 8\!:\!138\!:\!16 ) \},$&$\{ ( 8\!:\!18\!:\!136 ), ( 8\!:\!136\!:\!18 ) \},$&$\{ ( 8\!:\!20\!:\!134 ), ( 8\!:\!134\!:\!20 ) \},$\\ 
&&$\{ ( 8\!:\!22\!:\!132 ), ( 8\!:\!132\!:\!22 ) \},$&$\{ ( 8\!:\!24\!:\!130 ), ( 8\!:\!130\!:\!24 ) \},$&$\{ ( 8\!:\!26\!:\!128 ), ( 8\!:\!128\!:\!26 ) \},$\\ 
&&$\{ ( 8\!:\!28\!:\!126 ), ( 8\!:\!126\!:\!28 ) \},$&$\{ ( 8\!:\!30\!:\!124 ), ( 8\!:\!124\!:\!30 ) \},$&$\{ ( 8\!:\!32\!:\!122 ), ( 8\!:\!122\!:\!32 ) \},$\\ 
&&$\{ ( 8\!:\!34\!:\!120 ), ( 8\!:\!120\!:\!34 ) \},$&$\{ ( 8\!:\!36\!:\!118 ), ( 8\!:\!118\!:\!36 ) \},$&$\{ ( 8\!:\!38\!:\!116 ), ( 8\!:\!116\!:\!38 ) \},$\\ 
&&$\{ ( 8\!:\!40\!:\!114 ), ( 8\!:\!114\!:\!40 ) \},$&$\{ ( 8\!:\!42\!:\!112 ), ( 8\!:\!112\!:\!42 ) \},$&$\{ ( 8\!:\!44\!:\!110 ), ( 8\!:\!110\!:\!44 ) \},$\\ 
&&$\{ ( 8\!:\!46\!:\!108 ), ( 8\!:\!108\!:\!46 ) \},$&$\{ ( 8\!:\!48\!:\!106 ), ( 8\!:\!106\!:\!48 ) \},$&$\{ ( 8\!:\!50\!:\!104 ), ( 8\!:\!104\!:\!50 ) \},$\\ 
&&$\{ ( 8\!:\!52\!:\!102 ), ( 8\!:\!102\!:\!52 ) \},$&$\{ ( 8\!:\!54\!:\!100 ), ( 8\!:\!100\!:\!54 ) \},$&$\{ ( 8\!:\!56\!:\!98 ), ( 8\!:\!98\!:\!56 ) \},$\\ 
&&$\{ ( 8\!:\!58\!:\!96 ), ( 8\!:\!96\!:\!58 ) \},$&$\{ ( 8\!:\!60\!:\!94 ), ( 8\!:\!94\!:\!60 ) \},$&$\{ ( 8\!:\!62\!:\!92 ), ( 8\!:\!92\!:\!62 ) \},$\\ 
&&$\{ ( 8\!:\!64\!:\!90 ), ( 8\!:\!90\!:\!64 ) \},$&$\{ ( 8\!:\!66\!:\!88 ), ( 8\!:\!88\!:\!66 ) \},$&$\{ ( 8\!:\!68\!:\!86 ), ( 8\!:\!86\!:\!68 ) \},$\\ 
&&$\{ ( 8\!:\!70\!:\!84 ), ( 8\!:\!84\!:\!70 ) \},$&$\{ ( 8\!:\!72\!:\!82 ), ( 8\!:\!82\!:\!72 ) \},$&$\{ ( 8\!:\!74\!:\!80 ), ( 8\!:\!80\!:\!74 ) \},$\\ 
&&$\{ ( 8\!:\!76\!:\!78 ), ( 8\!:\!78\!:\!76 ) \},$&$\{ ( 10\!:\!12\!:\!140 ), ( 10\!:\!140\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!138 ), ( 10\!:\!138\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!136 ), ( 10\!:\!136\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!134 ), ( 10\!:\!134\!:\!18 ) \},$&$\{ ( 10\!:\!20\!:\!132 ), ( 10\!:\!132\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!22\!:\!130 ), ( 10\!:\!130\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!128 ), ( 10\!:\!128\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!126 ), ( 10\!:\!126\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!28\!:\!124 ), ( 10\!:\!124\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!122 ), ( 10\!:\!122\!:\!30 ) \},$&$\{ ( 10\!:\!32\!:\!120 ), ( 10\!:\!120\!:\!32 ) \},$\\ 
&&$\{ ( 10\!:\!34\!:\!118 ), ( 10\!:\!118\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!116 ), ( 10\!:\!116\!:\!36 ) \},$&$\{ ( 10\!:\!38\!:\!114 ), ( 10\!:\!114\!:\!38 ) \},$\\ 
&&$\{ ( 10\!:\!40\!:\!112 ), ( 10\!:\!112\!:\!40 ) \},$&$\{ ( 10\!:\!42\!:\!110 ), ( 10\!:\!110\!:\!42 ) \},$&$\{ ( 10\!:\!44\!:\!108 ), ( 10\!:\!108\!:\!44 ) \},$\\ 
&&$\{ ( 10\!:\!46\!:\!106 ), ( 10\!:\!106\!:\!46 ) \},$&$\{ ( 10\!:\!48\!:\!104 ), ( 10\!:\!104\!:\!48 ) \},$&$\{ ( 10\!:\!50\!:\!102 ), ( 10\!:\!102\!:\!50 ) \},$\\ 
&&$\{ ( 10\!:\!52\!:\!100 ), ( 10\!:\!100\!:\!52 ) \},$&$\{ ( 10\!:\!54\!:\!98 ), ( 10\!:\!98\!:\!54 ) \},$&$\{ ( 10\!:\!56\!:\!96 ), ( 10\!:\!96\!:\!56 ) \},$\\ 
&&$\{ ( 10\!:\!58\!:\!94 ), ( 10\!:\!94\!:\!58 ) \},$&$\{ ( 10\!:\!60\!:\!92 ), ( 10\!:\!92\!:\!60 ) \},$&$\{ ( 10\!:\!62\!:\!90 ), ( 10\!:\!90\!:\!62 ) \},$\\ 
&&$\{ ( 10\!:\!64\!:\!88 ), ( 10\!:\!88\!:\!64 ) \},$&$\{ ( 10\!:\!66\!:\!86 ), ( 10\!:\!86\!:\!66 ) \},$&$\{ ( 10\!:\!68\!:\!84 ), ( 10\!:\!84\!:\!68 ) \},$\\ 
&&$\{ ( 10\!:\!70\!:\!82 ), ( 10\!:\!82\!:\!70 ) \},$&$\{ ( 10\!:\!72\!:\!80 ), ( 10\!:\!80\!:\!72 ) \},$&$\{ ( 10\!:\!74\!:\!78 ), ( 10\!:\!78\!:\!74 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!136 ), ( 12\!:\!136\!:\!14 ) \},$&$\{ ( 12\!:\!16\!:\!134 ), ( 12\!:\!134\!:\!16 ) \},$&$\{ ( 12\!:\!20\!:\!130 ), ( 12\!:\!130\!:\!20 ) \},$\\ 
&&$\{ ( 12\!:\!22\!:\!128 ), ( 12\!:\!128\!:\!22 ) \},$&$\{ ( 12\!:\!26\!:\!124 ), ( 12\!:\!124\!:\!26 ) \},$&$\{ ( 12\!:\!28\!:\!122 ), ( 12\!:\!122\!:\!28 ) \},$\\ 
&&$\{ ( 12\!:\!32\!:\!118 ), ( 12\!:\!118\!:\!32 ) \},$&$\{ ( 12\!:\!34\!:\!116 ), ( 12\!:\!116\!:\!34 ) \},$&$\{ ( 12\!:\!38\!:\!112 ), ( 12\!:\!112\!:\!38 ) \},$\\ 
&&$\{ ( 12\!:\!40\!:\!110 ), ( 12\!:\!110\!:\!40 ) \},$&$\{ ( 12\!:\!44\!:\!106 ), ( 12\!:\!106\!:\!44 ) \},$&$\{ ( 12\!:\!46\!:\!104 ), ( 12\!:\!104\!:\!46 ) \},$\\ 
&&$\{ ( 12\!:\!50\!:\!100 ), ( 12\!:\!100\!:\!50 ) \},$&$\{ ( 12\!:\!52\!:\!98 ), ( 12\!:\!98\!:\!52 ) \},$&$\{ ( 12\!:\!56\!:\!94 ), ( 12\!:\!94\!:\!56 ) \},$\\ 
&&$\{ ( 12\!:\!58\!:\!92 ), ( 12\!:\!92\!:\!58 ) \},$&$\{ ( 12\!:\!62\!:\!88 ), ( 12\!:\!88\!:\!62 ) \},$&$\{ ( 12\!:\!64\!:\!86 ), ( 12\!:\!86\!:\!64 ) \},$\\ 
&&$\{ ( 12\!:\!68\!:\!82 ), ( 12\!:\!82\!:\!68 ) \},$&$\{ ( 12\!:\!70\!:\!80 ), ( 12\!:\!80\!:\!70 ) \},$&$\{ ( 12\!:\!74\!:\!76 ), ( 12\!:\!76\!:\!74 ) \},$\\ 
&&$\{ ( 14\!:\!16\!:\!132 ), ( 14\!:\!132\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!130 ), ( 14\!:\!130\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!128 ), ( 14\!:\!128\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!22\!:\!126 ), ( 14\!:\!126\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!124 ), ( 14\!:\!124\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!122 ), ( 14\!:\!122\!:\!26 ) \},$\\ 
&&$\{ ( 14\!:\!28\!:\!120 ), ( 14\!:\!120\!:\!28 ) \},$&$\{ ( 14\!:\!30\!:\!118 ), ( 14\!:\!118\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!116 ), ( 14\!:\!116\!:\!32 ) \},$\\ 
&&$\{ ( 14\!:\!34\!:\!114 ), ( 14\!:\!114\!:\!34 ) \},$&$\{ ( 14\!:\!36\!:\!112 ), ( 14\!:\!112\!:\!36 ) \},$&$\{ ( 14\!:\!38\!:\!110 ), ( 14\!:\!110\!:\!38 ) \},$\\ 
&&$\{ ( 14\!:\!40\!:\!108 ), ( 14\!:\!108\!:\!40 ) \},$&$\{ ( 14\!:\!42\!:\!106 ), ( 14\!:\!106\!:\!42 ) \},$&$\{ ( 14\!:\!44\!:\!104 ), ( 14\!:\!104\!:\!44 ) \},$\\ 
&&$\{ ( 14\!:\!46\!:\!102 ), ( 14\!:\!102\!:\!46 ) \},$&$\{ ( 14\!:\!48\!:\!100 ), ( 14\!:\!100\!:\!48 ) \},$&$\{ ( 14\!:\!50\!:\!98 ), ( 14\!:\!98\!:\!50 ) \},$\\ 
&&$\{ ( 14\!:\!52\!:\!96 ), ( 14\!:\!96\!:\!52 ) \},$&$\{ ( 14\!:\!54\!:\!94 ), ( 14\!:\!94\!:\!54 ) \},$&$\{ ( 14\!:\!56\!:\!92 ), ( 14\!:\!92\!:\!56 ) \},$\\ 
&&$\{ ( 14\!:\!58\!:\!90 ), ( 14\!:\!90\!:\!58 ) \},$&$\{ ( 14\!:\!60\!:\!88 ), ( 14\!:\!88\!:\!60 ) \},$&$\{ ( 14\!:\!62\!:\!86 ), ( 14\!:\!86\!:\!62 ) \},$\\ 
&&$\{ ( 14\!:\!64\!:\!84 ), ( 14\!:\!84\!:\!64 ) \},$&$\{ ( 14\!:\!66\!:\!82 ), ( 14\!:\!82\!:\!66 ) \},$&$\{ ( 14\!:\!68\!:\!80 ), ( 14\!:\!80\!:\!68 ) \},$\\ 
&&$\{ ( 14\!:\!70\!:\!78 ), ( 14\!:\!78\!:\!70 ) \},$&$\{ ( 14\!:\!72\!:\!76 ), ( 14\!:\!76\!:\!72 ) \},$&$\{ ( 16\!:\!18\!:\!128 ), ( 16\!:\!128\!:\!18 ) \},$\\ 
&&$\{ ( 16\!:\!20\!:\!126 ), ( 16\!:\!126\!:\!20 ) \},$&$\{ ( 16\!:\!22\!:\!124 ), ( 16\!:\!124\!:\!22 ) \},$&$\{ ( 16\!:\!24\!:\!122 ), ( 16\!:\!122\!:\!24 ) \},$\\ 
&&$\{ ( 16\!:\!26\!:\!120 ), ( 16\!:\!120\!:\!26 ) \},$&$\{ ( 16\!:\!28\!:\!118 ), ( 16\!:\!118\!:\!28 ) \},$&$\{ ( 16\!:\!30\!:\!116 ), ( 16\!:\!116\!:\!30 ) \},$\\ 
&&$\{ ( 16\!:\!32\!:\!114 ), ( 16\!:\!114\!:\!32 ) \},$&$\{ ( 16\!:\!34\!:\!112 ), ( 16\!:\!112\!:\!34 ) \},$&$\{ ( 16\!:\!36\!:\!110 ), ( 16\!:\!110\!:\!36 ) \},$\\ 
&&$\{ ( 16\!:\!38\!:\!108 ), ( 16\!:\!108\!:\!38 ) \},$&$\{ ( 16\!:\!40\!:\!106 ), ( 16\!:\!106\!:\!40 ) \},$&$\{ ( 16\!:\!42\!:\!104 ), ( 16\!:\!104\!:\!42 ) \},$\\ 
&&$\{ ( 16\!:\!44\!:\!102 ), ( 16\!:\!102\!:\!44 ) \},$&$\{ ( 16\!:\!46\!:\!100 ), ( 16\!:\!100\!:\!46 ) \},$&$\{ ( 16\!:\!48\!:\!98 ), ( 16\!:\!98\!:\!48 ) \},$\\ 
&&$\{ ( 16\!:\!50\!:\!96 ), ( 16\!:\!96\!:\!50 ) \},$&$\{ ( 16\!:\!52\!:\!94 ), ( 16\!:\!94\!:\!52 ) \},$&$\{ ( 16\!:\!54\!:\!92 ), ( 16\!:\!92\!:\!54 ) \},$\\ 
&&$\{ ( 16\!:\!56\!:\!90 ), ( 16\!:\!90\!:\!56 ) \},$&$\{ ( 16\!:\!58\!:\!88 ), ( 16\!:\!88\!:\!58 ) \},$&$\{ ( 16\!:\!60\!:\!86 ), ( 16\!:\!86\!:\!60 ) \},$\\ 
&&$\{ ( 16\!:\!62\!:\!84 ), ( 16\!:\!84\!:\!62 ) \},$&$\{ ( 16\!:\!64\!:\!82 ), ( 16\!:\!82\!:\!64 ) \},$&$\{ ( 16\!:\!66\!:\!80 ), ( 16\!:\!80\!:\!66 ) \},$\\ 
&&$\{ ( 16\!:\!68\!:\!78 ), ( 16\!:\!78\!:\!68 ) \},$&$\{ ( 16\!:\!70\!:\!76 ), ( 16\!:\!76\!:\!70 ) \},$&$\{ ( 16\!:\!72\!:\!74 ), ( 16\!:\!74\!:\!72 ) \},$\\ 
&&$\{ ( 18\!:\!20\!:\!124 ), ( 18\!:\!124\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!122 ), ( 18\!:\!122\!:\!22 ) \},$&$\{ ( 18\!:\!26\!:\!118 ), ( 18\!:\!118\!:\!26 ) \},$\\ 
&&$\{ ( 18\!:\!28\!:\!116 ), ( 18\!:\!116\!:\!28 ) \},$&$\{ ( 18\!:\!32\!:\!112 ), ( 18\!:\!112\!:\!32 ) \},$&$\{ ( 18\!:\!34\!:\!110 ), ( 18\!:\!110\!:\!34 ) \},$\\ 
&&$\{ ( 18\!:\!38\!:\!106 ), ( 18\!:\!106\!:\!38 ) \},$&$\{ ( 18\!:\!40\!:\!104 ), ( 18\!:\!104\!:\!40 ) \},$&$\{ ( 18\!:\!44\!:\!100 ), ( 18\!:\!100\!:\!44 ) \},$\\ 
&&$\{ ( 18\!:\!46\!:\!98 ), ( 18\!:\!98\!:\!46 ) \},$&$\{ ( 18\!:\!50\!:\!94 ), ( 18\!:\!94\!:\!50 ) \},$&$\{ ( 18\!:\!52\!:\!92 ), ( 18\!:\!92\!:\!52 ) \},$\\ 
&&$\{ ( 18\!:\!56\!:\!88 ), ( 18\!:\!88\!:\!56 ) \},$&$\{ ( 18\!:\!58\!:\!86 ), ( 18\!:\!86\!:\!58 ) \},$&$\{ ( 18\!:\!62\!:\!82 ), ( 18\!:\!82\!:\!62 ) \},$\\ 
&&$\{ ( 18\!:\!64\!:\!80 ), ( 18\!:\!80\!:\!64 ) \},$&$\{ ( 18\!:\!68\!:\!76 ), ( 18\!:\!76\!:\!68 ) \},$&$\{ ( 18\!:\!70\!:\!74 ), ( 18\!:\!74\!:\!70 ) \},$\\ 
&&$\{ ( 20\!:\!22\!:\!120 ), ( 20\!:\!120\!:\!22 ) \},$&$\{ ( 20\!:\!24\!:\!118 ), ( 20\!:\!118\!:\!24 ) \},$&$\{ ( 20\!:\!26\!:\!116 ), ( 20\!:\!116\!:\!26 ) \},$\\ 
&&$\{ ( 20\!:\!28\!:\!114 ), ( 20\!:\!114\!:\!28 ) \},$&$\{ ( 20\!:\!30\!:\!112 ), ( 20\!:\!112\!:\!30 ) \},$&$\{ ( 20\!:\!32\!:\!110 ), ( 20\!:\!110\!:\!32 ) \},$\\ 
&&$\{ ( 20\!:\!34\!:\!108 ), ( 20\!:\!108\!:\!34 ) \},$&$\{ ( 20\!:\!36\!:\!106 ), ( 20\!:\!106\!:\!36 ) \},$&$\{ ( 20\!:\!38\!:\!104 ), ( 20\!:\!104\!:\!38 ) \},$\\ 
&&$\{ ( 20\!:\!40\!:\!102 ), ( 20\!:\!102\!:\!40 ) \},$&$\{ ( 20\!:\!42\!:\!100 ), ( 20\!:\!100\!:\!42 ) \},$&$\{ ( 20\!:\!44\!:\!98 ), ( 20\!:\!98\!:\!44 ) \},$\\ 
&&$\{ ( 20\!:\!46\!:\!96 ), ( 20\!:\!96\!:\!46 ) \},$&$\{ ( 20\!:\!48\!:\!94 ), ( 20\!:\!94\!:\!48 ) \},$&$\{ ( 20\!:\!50\!:\!92 ), ( 20\!:\!92\!:\!50 ) \},$\\ 
&&$\{ ( 20\!:\!52\!:\!90 ), ( 20\!:\!90\!:\!52 ) \},$&$\{ ( 20\!:\!54\!:\!88 ), ( 20\!:\!88\!:\!54 ) \},$&$\{ ( 20\!:\!56\!:\!86 ), ( 20\!:\!86\!:\!56 ) \},$\\ 
&&$\{ ( 20\!:\!58\!:\!84 ), ( 20\!:\!84\!:\!58 ) \},$&$\{ ( 20\!:\!60\!:\!82 ), ( 20\!:\!82\!:\!60 ) \},$&$\{ ( 20\!:\!62\!:\!80 ), ( 20\!:\!80\!:\!62 ) \},$\\ 
&&$\{ ( 20\!:\!64\!:\!78 ), ( 20\!:\!78\!:\!64 ) \},$&$\{ ( 20\!:\!66\!:\!76 ), ( 20\!:\!76\!:\!66 ) \},$&$\{ ( 20\!:\!68\!:\!74 ), ( 20\!:\!74\!:\!68 ) \},$\\ 
&&$\{ ( 20\!:\!70\!:\!72 ), ( 20\!:\!72\!:\!70 ) \},$&$\{ ( 22\!:\!24\!:\!116 ), ( 22\!:\!116\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!114 ), ( 22\!:\!114\!:\!26 ) \},$\\ 
&&$\{ ( 22\!:\!28\!:\!112 ), ( 22\!:\!112\!:\!28 ) \},$&$\{ ( 22\!:\!30\!:\!110 ), ( 22\!:\!110\!:\!30 ) \},$&$\{ ( 22\!:\!32\!:\!108 ), ( 22\!:\!108\!:\!32 ) \},$\\ 
&&$\{ ( 22\!:\!34\!:\!106 ), ( 22\!:\!106\!:\!34 ) \},$&$\{ ( 22\!:\!36\!:\!104 ), ( 22\!:\!104\!:\!36 ) \},$&$\{ ( 22\!:\!38\!:\!102 ), ( 22\!:\!102\!:\!38 ) \},$\\ 
&&$\{ ( 22\!:\!40\!:\!100 ), ( 22\!:\!100\!:\!40 ) \},$&$\{ ( 22\!:\!42\!:\!98 ), ( 22\!:\!98\!:\!42 ) \},$&$\{ ( 22\!:\!44\!:\!96 ), ( 22\!:\!96\!:\!44 ) \},$\\ 
&&$\{ ( 22\!:\!46\!:\!94 ), ( 22\!:\!94\!:\!46 ) \},$&$\{ ( 22\!:\!48\!:\!92 ), ( 22\!:\!92\!:\!48 ) \},$&$\{ ( 22\!:\!50\!:\!90 ), ( 22\!:\!90\!:\!50 ) \},$\\ 
&&$\{ ( 22\!:\!52\!:\!88 ), ( 22\!:\!88\!:\!52 ) \},$&$\{ ( 22\!:\!54\!:\!86 ), ( 22\!:\!86\!:\!54 ) \},$&$\{ ( 22\!:\!56\!:\!84 ), ( 22\!:\!84\!:\!56 ) \},$\\ 
&&$\{ ( 22\!:\!58\!:\!82 ), ( 22\!:\!82\!:\!58 ) \},$&$\{ ( 22\!:\!60\!:\!80 ), ( 22\!:\!80\!:\!60 ) \},$&$\{ ( 22\!:\!62\!:\!78 ), ( 22\!:\!78\!:\!62 ) \},$\\ 
&&$\{ ( 22\!:\!64\!:\!76 ), ( 22\!:\!76\!:\!64 ) \},$&$\{ ( 22\!:\!66\!:\!74 ), ( 22\!:\!74\!:\!66 ) \},$&$\{ ( 22\!:\!68\!:\!72 ), ( 22\!:\!72\!:\!68 ) \},$\\ 
&&$\{ ( 24\!:\!26\!:\!112 ), ( 24\!:\!112\!:\!26 ) \},$&$\{ ( 24\!:\!28\!:\!110 ), ( 24\!:\!110\!:\!28 ) \},$&$\{ ( 24\!:\!32\!:\!106 ), ( 24\!:\!106\!:\!32 ) \},$\\ 
&&$\{ ( 24\!:\!34\!:\!104 ), ( 24\!:\!104\!:\!34 ) \},$&$\{ ( 24\!:\!38\!:\!100 ), ( 24\!:\!100\!:\!38 ) \},$&$\{ ( 24\!:\!40\!:\!98 ), ( 24\!:\!98\!:\!40 ) \},$\\ 
&&$\{ ( 24\!:\!44\!:\!94 ), ( 24\!:\!94\!:\!44 ) \},$&$\{ ( 24\!:\!46\!:\!92 ), ( 24\!:\!92\!:\!46 ) \},$&$\{ ( 24\!:\!50\!:\!88 ), ( 24\!:\!88\!:\!50 ) \},$\\ 
&&$\{ ( 24\!:\!52\!:\!86 ), ( 24\!:\!86\!:\!52 ) \},$&$\{ ( 24\!:\!56\!:\!82 ), ( 24\!:\!82\!:\!56 ) \},$&$\{ ( 24\!:\!58\!:\!80 ), ( 24\!:\!80\!:\!58 ) \},$\\ 
&&$\{ ( 24\!:\!62\!:\!76 ), ( 24\!:\!76\!:\!62 ) \},$&$\{ ( 24\!:\!64\!:\!74 ), ( 24\!:\!74\!:\!64 ) \},$&$\{ ( 24\!:\!68\!:\!70 ), ( 24\!:\!70\!:\!68 ) \},$\\ 
&&$\{ ( 26\!:\!28\!:\!108 ), ( 26\!:\!108\!:\!28 ) \},$&$\{ ( 26\!:\!30\!:\!106 ), ( 26\!:\!106\!:\!30 ) \},$&$\{ ( 26\!:\!32\!:\!104 ), ( 26\!:\!104\!:\!32 ) \},$\\ 
&&$\{ ( 26\!:\!34\!:\!102 ), ( 26\!:\!102\!:\!34 ) \},$&$\{ ( 26\!:\!36\!:\!100 ), ( 26\!:\!100\!:\!36 ) \},$&$\{ ( 26\!:\!38\!:\!98 ), ( 26\!:\!98\!:\!38 ) \},$\\ 
&&$\{ ( 26\!:\!40\!:\!96 ), ( 26\!:\!96\!:\!40 ) \},$&$\{ ( 26\!:\!42\!:\!94 ), ( 26\!:\!94\!:\!42 ) \},$&$\{ ( 26\!:\!44\!:\!92 ), ( 26\!:\!92\!:\!44 ) \},$\\ 
&&$\{ ( 26\!:\!46\!:\!90 ), ( 26\!:\!90\!:\!46 ) \},$&$\{ ( 26\!:\!48\!:\!88 ), ( 26\!:\!88\!:\!48 ) \},$&$\{ ( 26\!:\!50\!:\!86 ), ( 26\!:\!86\!:\!50 ) \},$\\ 
&&$\{ ( 26\!:\!52\!:\!84 ), ( 26\!:\!84\!:\!52 ) \},$&$\{ ( 26\!:\!54\!:\!82 ), ( 26\!:\!82\!:\!54 ) \},$&$\{ ( 26\!:\!56\!:\!80 ), ( 26\!:\!80\!:\!56 ) \},$\\ 
&&$\{ ( 26\!:\!58\!:\!78 ), ( 26\!:\!78\!:\!58 ) \},$&$\{ ( 26\!:\!60\!:\!76 ), ( 26\!:\!76\!:\!60 ) \},$&$\{ ( 26\!:\!62\!:\!74 ), ( 26\!:\!74\!:\!62 ) \},$\\ 
&&$\{ ( 26\!:\!64\!:\!72 ), ( 26\!:\!72\!:\!64 ) \},$&$\{ ( 26\!:\!66\!:\!70 ), ( 26\!:\!70\!:\!66 ) \},$&$\{ ( 28\!:\!30\!:\!104 ), ( 28\!:\!104\!:\!30 ) \},$\\ 
&&$\{ ( 28\!:\!32\!:\!102 ), ( 28\!:\!102\!:\!32 ) \},$&$\{ ( 28\!:\!34\!:\!100 ), ( 28\!:\!100\!:\!34 ) \},$&$\{ ( 28\!:\!36\!:\!98 ), ( 28\!:\!98\!:\!36 ) \},$\\ 
&&$\{ ( 28\!:\!38\!:\!96 ), ( 28\!:\!96\!:\!38 ) \},$&$\{ ( 28\!:\!40\!:\!94 ), ( 28\!:\!94\!:\!40 ) \},$&$\{ ( 28\!:\!42\!:\!92 ), ( 28\!:\!92\!:\!42 ) \},$\\ 
&&$\{ ( 28\!:\!44\!:\!90 ), ( 28\!:\!90\!:\!44 ) \},$&$\{ ( 28\!:\!46\!:\!88 ), ( 28\!:\!88\!:\!46 ) \},$&$\{ ( 28\!:\!48\!:\!86 ), ( 28\!:\!86\!:\!48 ) \},$\\ 
&&$\{ ( 28\!:\!50\!:\!84 ), ( 28\!:\!84\!:\!50 ) \},$&$\{ ( 28\!:\!52\!:\!82 ), ( 28\!:\!82\!:\!52 ) \},$&$\{ ( 28\!:\!54\!:\!80 ), ( 28\!:\!80\!:\!54 ) \},$\\ 
&&$\{ ( 28\!:\!56\!:\!78 ), ( 28\!:\!78\!:\!56 ) \},$&$\{ ( 28\!:\!58\!:\!76 ), ( 28\!:\!76\!:\!58 ) \},$&$\{ ( 28\!:\!60\!:\!74 ), ( 28\!:\!74\!:\!60 ) \},$\\ 
&&$\{ ( 28\!:\!62\!:\!72 ), ( 28\!:\!72\!:\!62 ) \},$&$\{ ( 28\!:\!64\!:\!70 ), ( 28\!:\!70\!:\!64 ) \},$&$\{ ( 28\!:\!66\!:\!68 ), ( 28\!:\!68\!:\!66 ) \},$\\ 
&&$\{ ( 30\!:\!32\!:\!100 ), ( 30\!:\!100\!:\!32 ) \},$&$\{ ( 30\!:\!34\!:\!98 ), ( 30\!:\!98\!:\!34 ) \},$&$\{ ( 30\!:\!38\!:\!94 ), ( 30\!:\!94\!:\!38 ) \},$\\ 
&&$\{ ( 30\!:\!40\!:\!92 ), ( 30\!:\!92\!:\!40 ) \},$&$\{ ( 30\!:\!44\!:\!88 ), ( 30\!:\!88\!:\!44 ) \},$&$\{ ( 30\!:\!46\!:\!86 ), ( 30\!:\!86\!:\!46 ) \},$\\ 
&&$\{ ( 30\!:\!50\!:\!82 ), ( 30\!:\!82\!:\!50 ) \},$&$\{ ( 30\!:\!52\!:\!80 ), ( 30\!:\!80\!:\!52 ) \},$&$\{ ( 30\!:\!56\!:\!76 ), ( 30\!:\!76\!:\!56 ) \},$\\ 
&&$\{ ( 30\!:\!58\!:\!74 ), ( 30\!:\!74\!:\!58 ) \},$&$\{ ( 30\!:\!62\!:\!70 ), ( 30\!:\!70\!:\!62 ) \},$&$\{ ( 30\!:\!64\!:\!68 ), ( 30\!:\!68\!:\!64 ) \},$\\ 
&&$\{ ( 32\!:\!34\!:\!96 ), ( 32\!:\!96\!:\!34 ) \},$&$\{ ( 32\!:\!36\!:\!94 ), ( 32\!:\!94\!:\!36 ) \},$&$\{ ( 32\!:\!38\!:\!92 ), ( 32\!:\!92\!:\!38 ) \},$\\ 
&&$\{ ( 32\!:\!40\!:\!90 ), ( 32\!:\!90\!:\!40 ) \},$&$\{ ( 32\!:\!42\!:\!88 ), ( 32\!:\!88\!:\!42 ) \},$&$\{ ( 32\!:\!44\!:\!86 ), ( 32\!:\!86\!:\!44 ) \},$\\ 
&&$\{ ( 32\!:\!46\!:\!84 ), ( 32\!:\!84\!:\!46 ) \},$&$\{ ( 32\!:\!48\!:\!82 ), ( 32\!:\!82\!:\!48 ) \},$&$\{ ( 32\!:\!50\!:\!80 ), ( 32\!:\!80\!:\!50 ) \},$\\ 
&&$\{ ( 32\!:\!52\!:\!78 ), ( 32\!:\!78\!:\!52 ) \},$&$\{ ( 32\!:\!54\!:\!76 ), ( 32\!:\!76\!:\!54 ) \},$&$\{ ( 32\!:\!56\!:\!74 ), ( 32\!:\!74\!:\!56 ) \},$\\ 
&&$\{ ( 32\!:\!58\!:\!72 ), ( 32\!:\!72\!:\!58 ) \},$&$\{ ( 32\!:\!60\!:\!70 ), ( 32\!:\!70\!:\!60 ) \},$&$\{ ( 32\!:\!62\!:\!68 ), ( 32\!:\!68\!:\!62 ) \},$\\ 
&&$\{ ( 32\!:\!64\!:\!66 ), ( 32\!:\!66\!:\!64 ) \},$&$\{ ( 34\!:\!36\!:\!92 ), ( 34\!:\!92\!:\!36 ) \},$&$\{ ( 34\!:\!38\!:\!90 ), ( 34\!:\!90\!:\!38 ) \},$\\ 
&&$\{ ( 34\!:\!40\!:\!88 ), ( 34\!:\!88\!:\!40 ) \},$&$\{ ( 34\!:\!42\!:\!86 ), ( 34\!:\!86\!:\!42 ) \},$&$\{ ( 34\!:\!44\!:\!84 ), ( 34\!:\!84\!:\!44 ) \},$\\ 
&&$\{ ( 34\!:\!46\!:\!82 ), ( 34\!:\!82\!:\!46 ) \},$&$\{ ( 34\!:\!48\!:\!80 ), ( 34\!:\!80\!:\!48 ) \},$&$\{ ( 34\!:\!50\!:\!78 ), ( 34\!:\!78\!:\!50 ) \},$\\ 
&&$\{ ( 34\!:\!52\!:\!76 ), ( 34\!:\!76\!:\!52 ) \},$&$\{ ( 34\!:\!54\!:\!74 ), ( 34\!:\!74\!:\!54 ) \},$&$\{ ( 34\!:\!56\!:\!72 ), ( 34\!:\!72\!:\!56 ) \},$\\ 
&&$\{ ( 34\!:\!58\!:\!70 ), ( 34\!:\!70\!:\!58 ) \},$&$\{ ( 34\!:\!60\!:\!68 ), ( 34\!:\!68\!:\!60 ) \},$&$\{ ( 34\!:\!62\!:\!66 ), ( 34\!:\!66\!:\!62 ) \},$\\ 
&&$\{ ( 36\!:\!38\!:\!88 ), ( 36\!:\!88\!:\!38 ) \},$&$\{ ( 36\!:\!40\!:\!86 ), ( 36\!:\!86\!:\!40 ) \},$&$\{ ( 36\!:\!44\!:\!82 ), ( 36\!:\!82\!:\!44 ) \},$\\ 
&&$\{ ( 36\!:\!46\!:\!80 ), ( 36\!:\!80\!:\!46 ) \},$&$\{ ( 36\!:\!50\!:\!76 ), ( 36\!:\!76\!:\!50 ) \},$&$\{ ( 36\!:\!52\!:\!74 ), ( 36\!:\!74\!:\!52 ) \},$\\ 
&&$\{ ( 36\!:\!56\!:\!70 ), ( 36\!:\!70\!:\!56 ) \},$&$\{ ( 36\!:\!58\!:\!68 ), ( 36\!:\!68\!:\!58 ) \},$&$\{ ( 36\!:\!62\!:\!64 ), ( 36\!:\!64\!:\!62 ) \},$\\ 
&&$\{ ( 38\!:\!40\!:\!84 ), ( 38\!:\!84\!:\!40 ) \},$&$\{ ( 38\!:\!42\!:\!82 ), ( 38\!:\!82\!:\!42 ) \},$&$\{ ( 38\!:\!44\!:\!80 ), ( 38\!:\!80\!:\!44 ) \},$\\ 
&&$\{ ( 38\!:\!46\!:\!78 ), ( 38\!:\!78\!:\!46 ) \},$&$\{ ( 38\!:\!48\!:\!76 ), ( 38\!:\!76\!:\!48 ) \},$&$\{ ( 38\!:\!50\!:\!74 ), ( 38\!:\!74\!:\!50 ) \},$\\ 
&&$\{ ( 38\!:\!52\!:\!72 ), ( 38\!:\!72\!:\!52 ) \},$&$\{ ( 38\!:\!54\!:\!70 ), ( 38\!:\!70\!:\!54 ) \},$&$\{ ( 38\!:\!56\!:\!68 ), ( 38\!:\!68\!:\!56 ) \},$\\ 
&&$\{ ( 38\!:\!58\!:\!66 ), ( 38\!:\!66\!:\!58 ) \},$&$\{ ( 38\!:\!60\!:\!64 ), ( 38\!:\!64\!:\!60 ) \},$&$\{ ( 40\!:\!42\!:\!80 ), ( 40\!:\!80\!:\!42 ) \},$\\ 
&&$\{ ( 40\!:\!44\!:\!78 ), ( 40\!:\!78\!:\!44 ) \},$&$\{ ( 40\!:\!46\!:\!76 ), ( 40\!:\!76\!:\!46 ) \},$&$\{ ( 40\!:\!48\!:\!74 ), ( 40\!:\!74\!:\!48 ) \},$\\ 
&&$\{ ( 40\!:\!50\!:\!72 ), ( 40\!:\!72\!:\!50 ) \},$&$\{ ( 40\!:\!52\!:\!70 ), ( 40\!:\!70\!:\!52 ) \},$&$\{ ( 40\!:\!54\!:\!68 ), ( 40\!:\!68\!:\!54 ) \},$\\ 
&&$\{ ( 40\!:\!56\!:\!66 ), ( 40\!:\!66\!:\!56 ) \},$&$\{ ( 40\!:\!58\!:\!64 ), ( 40\!:\!64\!:\!58 ) \},$&$\{ ( 40\!:\!60\!:\!62 ), ( 40\!:\!62\!:\!60 ) \},$\\ 
&&$\{ ( 42\!:\!44\!:\!76 ), ( 42\!:\!76\!:\!44 ) \},$&$\{ ( 42\!:\!46\!:\!74 ), ( 42\!:\!74\!:\!46 ) \},$&$\{ ( 42\!:\!50\!:\!70 ), ( 42\!:\!70\!:\!50 ) \},$\\ 
&&$\{ ( 42\!:\!52\!:\!68 ), ( 42\!:\!68\!:\!52 ) \},$&$\{ ( 42\!:\!56\!:\!64 ), ( 42\!:\!64\!:\!56 ) \},$&$\{ ( 42\!:\!58\!:\!62 ), ( 42\!:\!62\!:\!58 ) \},$\\ 
&&$\{ ( 44\!:\!46\!:\!72 ), ( 44\!:\!72\!:\!46 ) \},$&$\{ ( 44\!:\!48\!:\!70 ), ( 44\!:\!70\!:\!48 ) \},$&$\{ ( 44\!:\!50\!:\!68 ), ( 44\!:\!68\!:\!50 ) \},$\\ 
&&$\{ ( 44\!:\!52\!:\!66 ), ( 44\!:\!66\!:\!52 ) \},$&$\{ ( 44\!:\!54\!:\!64 ), ( 44\!:\!64\!:\!54 ) \},$&$\{ ( 44\!:\!56\!:\!62 ), ( 44\!:\!62\!:\!56 ) \},$\\ 
&&$\{ ( 44\!:\!58\!:\!60 ), ( 44\!:\!60\!:\!58 ) \},$&$\{ ( 46\!:\!48\!:\!68 ), ( 46\!:\!68\!:\!48 ) \},$&$\{ ( 46\!:\!50\!:\!66 ), ( 46\!:\!66\!:\!50 ) \},$\\ 
&&$\{ ( 46\!:\!52\!:\!64 ), ( 46\!:\!64\!:\!52 ) \},$&$\{ ( 46\!:\!54\!:\!62 ), ( 46\!:\!62\!:\!54 ) \},$&$\{ ( 46\!:\!56\!:\!60 ), ( 46\!:\!60\!:\!56 ) \},$\\ 
&&$\{ ( 48\!:\!50\!:\!64 ), ( 48\!:\!64\!:\!50 ) \},$&$\{ ( 48\!:\!52\!:\!62 ), ( 48\!:\!62\!:\!52 ) \},$&$\{ ( 48\!:\!56\!:\!58 ), ( 48\!:\!58\!:\!56 ) \},$\\ 
&&$\{ ( 50\!:\!52\!:\!60 ), ( 50\!:\!60\!:\!52 ) \},$&$\{ ( 50\!:\!54\!:\!58 ), ( 50\!:\!58\!:\!54 ) \},$&$\{ ( 52\!:\!54\!:\!56 ), ( 52\!:\!56\!:\!54 ) \}$\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{T}^2$&$\{ ( 3\!:\!6\!:\!153 ), ( 3\!:\!153\!:\!6 ) \},$&$\{ ( 3\!:\!9\!:\!150 ), ( 3\!:\!150\!:\!9 ) \},$&$\{ ( 3\!:\!12\!:\!147 ), ( 3\!:\!147\!:\!12 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!144 ), ( 3\!:\!144\!:\!15 ) \},$&$\{ ( 3\!:\!18\!:\!141 ), ( 3\!:\!141\!:\!18 ) \},$&$\{ ( 3\!:\!21\!:\!138 ), ( 3\!:\!138\!:\!21 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!135 ), ( 3\!:\!135\!:\!24 ) \},$&$\{ ( 3\!:\!27\!:\!132 ), ( 3\!:\!132\!:\!27 ) \},$&$\{ ( 3\!:\!30\!:\!129 ), ( 3\!:\!129\!:\!30 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!126 ), ( 3\!:\!126\!:\!33 ) \},$&$\{ ( 3\!:\!36\!:\!123 ), ( 3\!:\!123\!:\!36 ) \},$&$\{ ( 3\!:\!39\!:\!120 ), ( 3\!:\!120\!:\!39 ) \},$\\ 
&&$\{ ( 3\!:\!42\!:\!117 ), ( 3\!:\!117\!:\!42 ) \},$&$\{ ( 3\!:\!45\!:\!114 ), ( 3\!:\!114\!:\!45 ) \},$&$\{ ( 3\!:\!48\!:\!111 ), ( 3\!:\!111\!:\!48 ) \},$\\ 
&&$\{ ( 3\!:\!51\!:\!108 ), ( 3\!:\!108\!:\!51 ) \},$&$\{ ( 3\!:\!54\!:\!105 ), ( 3\!:\!105\!:\!54 ) \},$&$\{ ( 3\!:\!57\!:\!102 ), ( 3\!:\!102\!:\!57 ) \},$\\ 
&&$\{ ( 3\!:\!60\!:\!99 ), ( 3\!:\!99\!:\!60 ) \},$&$\{ ( 3\!:\!63\!:\!96 ), ( 3\!:\!96\!:\!63 ) \},$&$\{ ( 3\!:\!66\!:\!93 ), ( 3\!:\!93\!:\!66 ) \},$\\ 
&&$\{ ( 3\!:\!69\!:\!90 ), ( 3\!:\!90\!:\!69 ) \},$&$\{ ( 3\!:\!72\!:\!87 ), ( 3\!:\!87\!:\!72 ) \},$&$\{ ( 3\!:\!75\!:\!84 ), ( 3\!:\!84\!:\!75 ) \},$\\ 
&&$\{ ( 6\!:\!9\!:\!147 ), ( 6\!:\!147\!:\!9 ) \},$&$\{ ( 6\!:\!15\!:\!141 ), ( 6\!:\!141\!:\!15 ) \},$&$\{ ( 6\!:\!21\!:\!135 ), ( 6\!:\!135\!:\!21 ) \},$\\ 
&&$\{ ( 6\!:\!27\!:\!129 ), ( 6\!:\!129\!:\!27 ) \},$&$\{ ( 6\!:\!33\!:\!123 ), ( 6\!:\!123\!:\!33 ) \},$&$\{ ( 6\!:\!39\!:\!117 ), ( 6\!:\!117\!:\!39 ) \},$\\ 
&&$\{ ( 6\!:\!45\!:\!111 ), ( 6\!:\!111\!:\!45 ) \},$&$\{ ( 6\!:\!51\!:\!105 ), ( 6\!:\!105\!:\!51 ) \},$&$\{ ( 6\!:\!57\!:\!99 ), ( 6\!:\!99\!:\!57 ) \},$\\ 
&&$\{ ( 6\!:\!63\!:\!93 ), ( 6\!:\!93\!:\!63 ) \},$&$\{ ( 6\!:\!69\!:\!87 ), ( 6\!:\!87\!:\!69 ) \},$&$\{ ( 9\!:\!12\!:\!141 ), ( 9\!:\!141\!:\!12 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!138 ), ( 9\!:\!138\!:\!15 ) \},$&$\{ ( 9\!:\!21\!:\!132 ), ( 9\!:\!132\!:\!21 ) \},$&$\{ ( 9\!:\!24\!:\!129 ), ( 9\!:\!129\!:\!24 ) \},$\\ 
&&$\{ ( 9\!:\!30\!:\!123 ), ( 9\!:\!123\!:\!30 ) \},$&$\{ ( 9\!:\!33\!:\!120 ), ( 9\!:\!120\!:\!33 ) \},$&$\{ ( 9\!:\!39\!:\!114 ), ( 9\!:\!114\!:\!39 ) \},$\\ 
&&$\{ ( 9\!:\!42\!:\!111 ), ( 9\!:\!111\!:\!42 ) \},$&$\{ ( 9\!:\!48\!:\!105 ), ( 9\!:\!105\!:\!48 ) \},$&$\{ ( 9\!:\!51\!:\!102 ), ( 9\!:\!102\!:\!51 ) \},$\\ 
&&$\{ ( 9\!:\!57\!:\!96 ), ( 9\!:\!96\!:\!57 ) \},$&$\{ ( 9\!:\!60\!:\!93 ), ( 9\!:\!93\!:\!60 ) \},$&$\{ ( 9\!:\!66\!:\!87 ), ( 9\!:\!87\!:\!66 ) \},$\\ 
&&$\{ ( 9\!:\!69\!:\!84 ), ( 9\!:\!84\!:\!69 ) \},$&$\{ ( 9\!:\!75\!:\!78 ), ( 9\!:\!78\!:\!75 ) \},$&$\{ ( 12\!:\!15\!:\!135 ), ( 12\!:\!135\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!21\!:\!129 ), ( 12\!:\!129\!:\!21 ) \},$&$\{ ( 12\!:\!27\!:\!123 ), ( 12\!:\!123\!:\!27 ) \},$&$\{ ( 12\!:\!33\!:\!117 ), ( 12\!:\!117\!:\!33 ) \},$\\ 
&&$\{ ( 12\!:\!39\!:\!111 ), ( 12\!:\!111\!:\!39 ) \},$&$\{ ( 12\!:\!45\!:\!105 ), ( 12\!:\!105\!:\!45 ) \},$&$\{ ( 12\!:\!51\!:\!99 ), ( 12\!:\!99\!:\!51 ) \},$\\ 
&&$\{ ( 12\!:\!57\!:\!93 ), ( 12\!:\!93\!:\!57 ) \},$&$\{ ( 12\!:\!63\!:\!87 ), ( 12\!:\!87\!:\!63 ) \},$&$\{ ( 15\!:\!18\!:\!129 ), ( 15\!:\!129\!:\!18 ) \},$\\ 
&&$\{ ( 15\!:\!21\!:\!126 ), ( 15\!:\!126\!:\!21 ) \},$&$\{ ( 15\!:\!24\!:\!123 ), ( 15\!:\!123\!:\!24 ) \},$&$\{ ( 15\!:\!27\!:\!120 ), ( 15\!:\!120\!:\!27 ) \},$\\ 
&&$\{ ( 15\!:\!30\!:\!117 ), ( 15\!:\!117\!:\!30 ) \},$&$\{ ( 15\!:\!33\!:\!114 ), ( 15\!:\!114\!:\!33 ) \},$&$\{ ( 15\!:\!36\!:\!111 ), ( 15\!:\!111\!:\!36 ) \},$\\ 
&&$\{ ( 15\!:\!39\!:\!108 ), ( 15\!:\!108\!:\!39 ) \},$&$\{ ( 15\!:\!42\!:\!105 ), ( 15\!:\!105\!:\!42 ) \},$&$\{ ( 15\!:\!45\!:\!102 ), ( 15\!:\!102\!:\!45 ) \},$\\ 
&&$\{ ( 15\!:\!48\!:\!99 ), ( 15\!:\!99\!:\!48 ) \},$&$\{ ( 15\!:\!51\!:\!96 ), ( 15\!:\!96\!:\!51 ) \},$&$\{ ( 15\!:\!54\!:\!93 ), ( 15\!:\!93\!:\!54 ) \},$\\ 
&&$\{ ( 15\!:\!57\!:\!90 ), ( 15\!:\!90\!:\!57 ) \},$&$\{ ( 15\!:\!60\!:\!87 ), ( 15\!:\!87\!:\!60 ) \},$&$\{ ( 15\!:\!63\!:\!84 ), ( 15\!:\!84\!:\!63 ) \},$\\ 
&&$\{ ( 15\!:\!69\!:\!78 ), ( 15\!:\!78\!:\!69 ) \},$&$\{ ( 15\!:\!72\!:\!75 ), ( 15\!:\!75\!:\!72 ) \},$&$\{ ( 18\!:\!21\!:\!123 ), ( 18\!:\!123\!:\!21 ) \},$\\ 
&&$\{ ( 18\!:\!33\!:\!111 ), ( 18\!:\!111\!:\!33 ) \},$&$\{ ( 18\!:\!39\!:\!105 ), ( 18\!:\!105\!:\!39 ) \},$&$\{ ( 18\!:\!51\!:\!93 ), ( 18\!:\!93\!:\!51 ) \},$\\ 
&&$\{ ( 18\!:\!57\!:\!87 ), ( 18\!:\!87\!:\!57 ) \},$&$\{ ( 18\!:\!69\!:\!75 ), ( 18\!:\!75\!:\!69 ) \},$&$\{ ( 21\!:\!24\!:\!117 ), ( 21\!:\!117\!:\!24 ) \},$\\ 
&&$\{ ( 21\!:\!27\!:\!114 ), ( 21\!:\!114\!:\!27 ) \},$&$\{ ( 21\!:\!30\!:\!111 ), ( 21\!:\!111\!:\!30 ) \},$&$\{ ( 21\!:\!33\!:\!108 ), ( 21\!:\!108\!:\!33 ) \},$\\ 
&&$\{ ( 21\!:\!36\!:\!105 ), ( 21\!:\!105\!:\!36 ) \},$&$\{ ( 21\!:\!39\!:\!102 ), ( 21\!:\!102\!:\!39 ) \},$&$\{ ( 21\!:\!42\!:\!99 ), ( 21\!:\!99\!:\!42 ) \},$\\ 
&&$\{ ( 21\!:\!45\!:\!96 ), ( 21\!:\!96\!:\!45 ) \},$&$\{ ( 21\!:\!48\!:\!93 ), ( 21\!:\!93\!:\!48 ) \},$&$\{ ( 21\!:\!51\!:\!90 ), ( 21\!:\!90\!:\!51 ) \},$\\ 
&&$\{ ( 21\!:\!54\!:\!87 ), ( 21\!:\!87\!:\!54 ) \},$&$\{ ( 21\!:\!57\!:\!84 ), ( 21\!:\!84\!:\!57 ) \},$&$\{ ( 21\!:\!63\!:\!78 ), ( 21\!:\!78\!:\!63 ) \},$\\ 
&&$\{ ( 21\!:\!66\!:\!75 ), ( 21\!:\!75\!:\!66 ) \},$&$\{ ( 21\!:\!69\!:\!72 ), ( 21\!:\!72\!:\!69 ) \},$&$\{ ( 24\!:\!27\!:\!111 ), ( 24\!:\!111\!:\!27 ) \},$\\ 
&&$\{ ( 24\!:\!33\!:\!105 ), ( 24\!:\!105\!:\!33 ) \},$&$\{ ( 24\!:\!39\!:\!99 ), ( 24\!:\!99\!:\!39 ) \},$&$\{ ( 24\!:\!45\!:\!93 ), ( 24\!:\!93\!:\!45 ) \},$\\ 
&&$\{ ( 24\!:\!51\!:\!87 ), ( 24\!:\!87\!:\!51 ) \},$&$\{ ( 24\!:\!63\!:\!75 ), ( 24\!:\!75\!:\!63 ) \},$&$\{ ( 27\!:\!30\!:\!105 ), ( 27\!:\!105\!:\!30 ) \},$\\ 
&&$\{ ( 27\!:\!33\!:\!102 ), ( 27\!:\!102\!:\!33 ) \},$&$\{ ( 27\!:\!39\!:\!96 ), ( 27\!:\!96\!:\!39 ) \},$&$\{ ( 27\!:\!42\!:\!93 ), ( 27\!:\!93\!:\!42 ) \},$\\ 
&&$\{ ( 27\!:\!48\!:\!87 ), ( 27\!:\!87\!:\!48 ) \},$&$\{ ( 27\!:\!51\!:\!84 ), ( 27\!:\!84\!:\!51 ) \},$&$\{ ( 27\!:\!57\!:\!78 ), ( 27\!:\!78\!:\!57 ) \},$\\ 
&&$\{ ( 27\!:\!60\!:\!75 ), ( 27\!:\!75\!:\!60 ) \},$&$\{ ( 27\!:\!66\!:\!69 ), ( 27\!:\!69\!:\!66 ) \},$&$\{ ( 30\!:\!33\!:\!99 ), ( 30\!:\!99\!:\!33 ) \},$\\ 
&&$\{ ( 30\!:\!39\!:\!93 ), ( 30\!:\!93\!:\!39 ) \},$&$\{ ( 30\!:\!45\!:\!87 ), ( 30\!:\!87\!:\!45 ) \},$&$\{ ( 30\!:\!57\!:\!75 ), ( 30\!:\!75\!:\!57 ) \},$\\ 
&&$\{ ( 30\!:\!63\!:\!69 ), ( 30\!:\!69\!:\!63 ) \},$&$\{ ( 33\!:\!36\!:\!93 ), ( 33\!:\!93\!:\!36 ) \},$&$\{ ( 33\!:\!39\!:\!90 ), ( 33\!:\!90\!:\!39 ) \},$\\ 
&&$\{ ( 33\!:\!42\!:\!87 ), ( 33\!:\!87\!:\!42 ) \},$&$\{ ( 33\!:\!45\!:\!84 ), ( 33\!:\!84\!:\!45 ) \},$&$\{ ( 33\!:\!51\!:\!78 ), ( 33\!:\!78\!:\!51 ) \},$\\ 
&&$\{ ( 33\!:\!54\!:\!75 ), ( 33\!:\!75\!:\!54 ) \},$&$\{ ( 33\!:\!57\!:\!72 ), ( 33\!:\!72\!:\!57 ) \},$&$\{ ( 33\!:\!60\!:\!69 ), ( 33\!:\!69\!:\!60 ) \},$\\ 
&&$\{ ( 33\!:\!63\!:\!66 ), ( 33\!:\!66\!:\!63 ) \},$&$\{ ( 36\!:\!39\!:\!87 ), ( 36\!:\!87\!:\!39 ) \},$&$\{ ( 36\!:\!51\!:\!75 ), ( 36\!:\!75\!:\!51 ) \},$\\ 
&&$\{ ( 36\!:\!57\!:\!69 ), ( 36\!:\!69\!:\!57 ) \},$&$\{ ( 39\!:\!45\!:\!78 ), ( 39\!:\!78\!:\!45 ) \},$&$\{ ( 39\!:\!48\!:\!75 ), ( 39\!:\!75\!:\!48 ) \},$\\ 
&&$\{ ( 39\!:\!51\!:\!72 ), ( 39\!:\!72\!:\!51 ) \},$&$\{ ( 39\!:\!54\!:\!69 ), ( 39\!:\!69\!:\!54 ) \},$&$\{ ( 39\!:\!57\!:\!66 ), ( 39\!:\!66\!:\!57 ) \},$\\ 
&&$\{ ( 39\!:\!60\!:\!63 ), ( 39\!:\!63\!:\!60 ) \},$&$\{ ( 42\!:\!45\!:\!75 ), ( 42\!:\!75\!:\!45 ) \},$&$\{ ( 42\!:\!51\!:\!69 ), ( 42\!:\!69\!:\!51 ) \},$\\ 
&&$\{ ( 42\!:\!57\!:\!63 ), ( 42\!:\!63\!:\!57 ) \},$&$\{ ( 45\!:\!48\!:\!69 ), ( 45\!:\!69\!:\!48 ) \},$&$\{ ( 45\!:\!51\!:\!66 ), ( 45\!:\!66\!:\!51 ) \},$\\ 
&&$\{ ( 45\!:\!57\!:\!60 ), ( 45\!:\!60\!:\!57 ) \},$&$\{ ( 48\!:\!51\!:\!63 ), ( 48\!:\!63\!:\!51 ) \},$&$\{ ( 51\!:\!54\!:\!57 ), ( 51\!:\!57\!:\!54 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 6 \} \times \mathbb{T}^2$&$\{ ( 6\!:\!12\!:\!144 ), ( 6\!:\!144\!:\!12 ) \},$&$\{ ( 6\!:\!18\!:\!138 ), ( 6\!:\!138\!:\!18 ) \},$&$\{ ( 6\!:\!24\!:\!132 ), ( 6\!:\!132\!:\!24 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!126 ), ( 6\!:\!126\!:\!30 ) \},$&$\{ ( 6\!:\!36\!:\!120 ), ( 6\!:\!120\!:\!36 ) \},$&$\{ ( 6\!:\!42\!:\!114 ), ( 6\!:\!114\!:\!42 ) \},$\\ 
&&$\{ ( 6\!:\!48\!:\!108 ), ( 6\!:\!108\!:\!48 ) \},$&$\{ ( 6\!:\!54\!:\!102 ), ( 6\!:\!102\!:\!54 ) \},$&$\{ ( 6\!:\!60\!:\!96 ), ( 6\!:\!96\!:\!60 ) \},$\\ 
&&$\{ ( 6\!:\!66\!:\!90 ), ( 6\!:\!90\!:\!66 ) \},$&$\{ ( 6\!:\!72\!:\!84 ), ( 6\!:\!84\!:\!72 ) \},$&$\{ ( 12\!:\!18\!:\!132 ), ( 12\!:\!132\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!24\!:\!126 ), ( 12\!:\!126\!:\!24 ) \},$&$\{ ( 12\!:\!30\!:\!120 ), ( 12\!:\!120\!:\!30 ) \},$&$\{ ( 12\!:\!36\!:\!114 ), ( 12\!:\!114\!:\!36 ) \},$\\ 
&&$\{ ( 12\!:\!42\!:\!108 ), ( 12\!:\!108\!:\!42 ) \},$&$\{ ( 12\!:\!48\!:\!102 ), ( 12\!:\!102\!:\!48 ) \},$&$\{ ( 12\!:\!54\!:\!96 ), ( 12\!:\!96\!:\!54 ) \},$\\ 
&&$\{ ( 12\!:\!60\!:\!90 ), ( 12\!:\!90\!:\!60 ) \},$&$\{ ( 12\!:\!66\!:\!84 ), ( 12\!:\!84\!:\!66 ) \},$&$\{ ( 12\!:\!72\!:\!78 ), ( 12\!:\!78\!:\!72 ) \},$\\ 
&&$\{ ( 18\!:\!24\!:\!120 ), ( 18\!:\!120\!:\!24 ) \},$&$\{ ( 18\!:\!30\!:\!114 ), ( 18\!:\!114\!:\!30 ) \},$&$\{ ( 18\!:\!42\!:\!102 ), ( 18\!:\!102\!:\!42 ) \},$\\ 
&&$\{ ( 18\!:\!48\!:\!96 ), ( 18\!:\!96\!:\!48 ) \},$&$\{ ( 18\!:\!60\!:\!84 ), ( 18\!:\!84\!:\!60 ) \},$&$\{ ( 18\!:\!66\!:\!78 ), ( 18\!:\!78\!:\!66 ) \},$\\ 
&&$\{ ( 24\!:\!30\!:\!108 ), ( 24\!:\!108\!:\!30 ) \},$&$\{ ( 24\!:\!36\!:\!102 ), ( 24\!:\!102\!:\!36 ) \},$&$\{ ( 24\!:\!42\!:\!96 ), ( 24\!:\!96\!:\!42 ) \},$\\ 
&&$\{ ( 24\!:\!48\!:\!90 ), ( 24\!:\!90\!:\!48 ) \},$&$\{ ( 24\!:\!54\!:\!84 ), ( 24\!:\!84\!:\!54 ) \},$&$\{ ( 24\!:\!60\!:\!78 ), ( 24\!:\!78\!:\!60 ) \},$\\ 
&&$\{ ( 24\!:\!66\!:\!72 ), ( 24\!:\!72\!:\!66 ) \},$&$\{ ( 30\!:\!36\!:\!96 ), ( 30\!:\!96\!:\!36 ) \},$&$\{ ( 30\!:\!42\!:\!90 ), ( 30\!:\!90\!:\!42 ) \},$\\ 
&&$\{ ( 30\!:\!48\!:\!84 ), ( 30\!:\!84\!:\!48 ) \},$&$\{ ( 30\!:\!54\!:\!78 ), ( 30\!:\!78\!:\!54 ) \},$&$\{ ( 30\!:\!60\!:\!72 ), ( 30\!:\!72\!:\!60 ) \},$\\ 
&&$\{ ( 36\!:\!42\!:\!84 ), ( 36\!:\!84\!:\!42 ) \},$&$\{ ( 36\!:\!48\!:\!78 ), ( 36\!:\!78\!:\!48 ) \},$&$\{ ( 36\!:\!60\!:\!66 ), ( 36\!:\!66\!:\!60 ) \},$\\ 
&&$\{ ( 42\!:\!48\!:\!72 ), ( 42\!:\!72\!:\!48 ) \},$&$\{ ( 42\!:\!54\!:\!66 ), ( 42\!:\!66\!:\!54 ) \},$&$\{ ( 48\!:\!54\!:\!60 ), ( 48\!:\!60\!:\!54 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 9 \} \times \mathbb{T}^2$&$\{ ( 9\!:\!18\!:\!135 ), ( 9\!:\!135\!:\!18 ) \},$&$\{ ( 9\!:\!27\!:\!126 ), ( 9\!:\!126\!:\!27 ) \},$&$\{ ( 9\!:\!36\!:\!117 ), ( 9\!:\!117\!:\!36 ) \},$\\ 
&&$\{ ( 9\!:\!45\!:\!108 ), ( 9\!:\!108\!:\!45 ) \},$&$\{ ( 9\!:\!54\!:\!99 ), ( 9\!:\!99\!:\!54 ) \},$&$\{ ( 9\!:\!63\!:\!90 ), ( 9\!:\!90\!:\!63 ) \},$\\ 
&&$\{ ( 18\!:\!27\!:\!117 ), ( 18\!:\!117\!:\!27 ) \},$&$\{ ( 18\!:\!45\!:\!99 ), ( 18\!:\!99\!:\!45 ) \},$&$\{ ( 27\!:\!36\!:\!99 ), ( 27\!:\!99\!:\!36 ) \},$\\ 
&&$\{ ( 27\!:\!45\!:\!90 ), ( 27\!:\!90\!:\!45 ) \},$&$\{ ( 27\!:\!63\!:\!72 ), ( 27\!:\!72\!:\!63 ) \},$&$\{ ( 45\!:\!54\!:\!63 ), ( 45\!:\!63\!:\!54 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 18 \} \times \mathbb{T}^2$&$\{ ( 18\!:\!36\!:\!108 ), ( 18\!:\!108\!:\!36 ) \},$&$\{ ( 18\!:\!54\!:\!90 ), ( 18\!:\!90\!:\!54 ) \},$&$\{ ( 36\!:\!54\!:\!72 ), ( 36\!:\!72\!:\!54 ) \}$\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!160 ), ( 80\!:\!80\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!158 ), ( 79\!:\!79\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!154 ), ( 77\!:\!77\!:\!8 ) \},$\\ 
&&$\{ ( 5\!:\!5\!:\!152 ), ( 76\!:\!76\!:\!10 ) \},$&$\{ ( 7\!:\!7\!:\!148 ), ( 74\!:\!74\!:\!14 ) \},$&$\{ ( 8\!:\!8\!:\!146 ), ( 73\!:\!73\!:\!16 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!142 ), ( 71\!:\!71\!:\!20 ) \},$&$\{ ( 11\!:\!11\!:\!140 ), ( 70\!:\!70\!:\!22 ) \},$&$\{ ( 13\!:\!13\!:\!136 ), ( 68\!:\!68\!:\!26 ) \},$\\ 
&&$\{ ( 14\!:\!14\!:\!134 ), ( 67\!:\!67\!:\!28 ) \},$&$\{ ( 16\!:\!16\!:\!130 ), ( 65\!:\!65\!:\!32 ) \},$&$\{ ( 17\!:\!17\!:\!128 ), ( 64\!:\!64\!:\!34 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!124 ), ( 62\!:\!62\!:\!38 ) \},$&$\{ ( 20\!:\!20\!:\!122 ), ( 61\!:\!61\!:\!40 ) \},$&$\{ ( 22\!:\!22\!:\!118 ), ( 59\!:\!59\!:\!44 ) \},$\\ 
&&$\{ ( 23\!:\!23\!:\!116 ), ( 58\!:\!58\!:\!46 ) \},$&$\{ ( 25\!:\!25\!:\!112 ), ( 56\!:\!56\!:\!50 ) \},$&$\{ ( 26\!:\!26\!:\!110 ), ( 55\!:\!55\!:\!52 ) \},$\\ 
&&$\{ ( 28\!:\!28\!:\!106 ), ( 53\!:\!53\!:\!56 ) \},$&$\{ ( 29\!:\!29\!:\!104 ), ( 52\!:\!52\!:\!58 ) \},$&$\{ ( 31\!:\!31\!:\!100 ), ( 50\!:\!50\!:\!62 ) \},$\\ 
&&$\{ ( 32\!:\!32\!:\!98 ), ( 49\!:\!49\!:\!64 ) \},$&$\{ ( 34\!:\!34\!:\!94 ), ( 47\!:\!47\!:\!68 ) \},$&$\{ ( 35\!:\!35\!:\!92 ), ( 46\!:\!46\!:\!70 ) \},$\\ 
&&$\{ ( 37\!:\!37\!:\!88 ), ( 44\!:\!44\!:\!74 ) \},$&$\{ ( 38\!:\!38\!:\!86 ), ( 43\!:\!43\!:\!76 ) \},$&$\{ ( 40\!:\!40\!:\!82 ), ( 41\!:\!41\!:\!80 ) \}$\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{K}^2$&$\{ ( 3\!:\!3\!:\!156 ), ( 78\!:\!78\!:\!6 ) \},$&$\{ ( 6\!:\!6\!:\!150 ), ( 75\!:\!75\!:\!12 ) \},$&$\{ ( 12\!:\!12\!:\!138 ), ( 69\!:\!69\!:\!24 ) \},$\\ 
&&$\{ ( 15\!:\!15\!:\!132 ), ( 66\!:\!66\!:\!30 ) \},$&$\{ ( 21\!:\!21\!:\!120 ), ( 60\!:\!60\!:\!42 ) \},$&$\{ ( 24\!:\!24\!:\!114 ), ( 57\!:\!57\!:\!48 ) \},$\\ 
&&$\{ ( 30\!:\!30\!:\!102 ), ( 51\!:\!51\!:\!60 ) \},$&$\{ ( 33\!:\!33\!:\!96 ), ( 48\!:\!48\!:\!66 ) \},$&$\{ ( 39\!:\!39\!:\!84 ), ( 42\!:\!42\!:\!78 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 9 \} \times \mathbb{K}^2$&$\{ ( 9\!:\!9\!:\!144 ), ( 72\!:\!72\!:\!18 ) \},$&$\{ ( 18\!:\!18\!:\!126 ), ( 63\!:\!63\!:\!36 ) \},$&$\{ ( 36\!:\!36\!:\!90 ), ( 45\!:\!45\!:\!72 ) \}$\\ 
\hline 
\hline 
$82$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!161 ), ( 1\!:\!161\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!160 ), ( 1\!:\!160\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!159 ), ( 1\!:\!159\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!158 ), ( 1\!:\!158\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!157 ), ( 1\!:\!157\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!156 ), ( 1\!:\!156\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!155 ), ( 1\!:\!155\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!154 ), ( 1\!:\!154\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!153 ), ( 1\!:\!153\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!152 ), ( 1\!:\!152\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!151 ), ( 1\!:\!151\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!150 ), ( 1\!:\!150\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!149 ), ( 1\!:\!149\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!148 ), ( 1\!:\!148\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!147 ), ( 1\!:\!147\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!146 ), ( 1\!:\!146\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!145 ), ( 1\!:\!145\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!144 ), ( 1\!:\!144\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!143 ), ( 1\!:\!143\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!142 ), ( 1\!:\!142\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!141 ), ( 1\!:\!141\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!140 ), ( 1\!:\!140\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!139 ), ( 1\!:\!139\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!138 ), ( 1\!:\!138\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!137 ), ( 1\!:\!137\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!136 ), ( 1\!:\!136\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!135 ), ( 1\!:\!135\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!134 ), ( 1\!:\!134\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!133 ), ( 1\!:\!133\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!132 ), ( 1\!:\!132\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!131 ), ( 1\!:\!131\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!130 ), ( 1\!:\!130\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!129 ), ( 1\!:\!129\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!128 ), ( 1\!:\!128\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!127 ), ( 1\!:\!127\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!126 ), ( 1\!:\!126\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!125 ), ( 1\!:\!125\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!124 ), ( 1\!:\!124\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!123 ), ( 1\!:\!123\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!122 ), ( 1\!:\!122\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!121 ), ( 1\!:\!121\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!120 ), ( 1\!:\!120\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!119 ), ( 1\!:\!119\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!118 ), ( 1\!:\!118\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!117 ), ( 1\!:\!117\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!116 ), ( 1\!:\!116\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!115 ), ( 1\!:\!115\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!114 ), ( 1\!:\!114\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!113 ), ( 1\!:\!113\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!112 ), ( 1\!:\!112\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!111 ), ( 1\!:\!111\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!110 ), ( 1\!:\!110\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!109 ), ( 1\!:\!109\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!108 ), ( 1\!:\!108\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!56\!:\!107 ), ( 1\!:\!107\!:\!56 ) \},$&$\{ ( 1\!:\!57\!:\!106 ), ( 1\!:\!106\!:\!57 ) \},$&$\{ ( 1\!:\!58\!:\!105 ), ( 1\!:\!105\!:\!58 ) \},$\\ 
&&$\{ ( 1\!:\!59\!:\!104 ), ( 1\!:\!104\!:\!59 ) \},$&$\{ ( 1\!:\!60\!:\!103 ), ( 1\!:\!103\!:\!60 ) \},$&$\{ ( 1\!:\!61\!:\!102 ), ( 1\!:\!102\!:\!61 ) \},$\\ 
&&$\{ ( 1\!:\!62\!:\!101 ), ( 1\!:\!101\!:\!62 ) \},$&$\{ ( 1\!:\!63\!:\!100 ), ( 1\!:\!100\!:\!63 ) \},$&$\{ ( 1\!:\!64\!:\!99 ), ( 1\!:\!99\!:\!64 ) \},$\\ 
&&$\{ ( 1\!:\!65\!:\!98 ), ( 1\!:\!98\!:\!65 ) \},$&$\{ ( 1\!:\!66\!:\!97 ), ( 1\!:\!97\!:\!66 ) \},$&$\{ ( 1\!:\!67\!:\!96 ), ( 1\!:\!96\!:\!67 ) \},$\\ 
&&$\{ ( 1\!:\!68\!:\!95 ), ( 1\!:\!95\!:\!68 ) \},$&$\{ ( 1\!:\!69\!:\!94 ), ( 1\!:\!94\!:\!69 ) \},$&$\{ ( 1\!:\!70\!:\!93 ), ( 1\!:\!93\!:\!70 ) \},$\\ 
&&$\{ ( 1\!:\!71\!:\!92 ), ( 1\!:\!92\!:\!71 ) \},$&$\{ ( 1\!:\!72\!:\!91 ), ( 1\!:\!91\!:\!72 ) \},$&$\{ ( 1\!:\!73\!:\!90 ), ( 1\!:\!90\!:\!73 ) \},$\\ 
&&$\{ ( 1\!:\!74\!:\!89 ), ( 1\!:\!89\!:\!74 ) \},$&$\{ ( 1\!:\!75\!:\!88 ), ( 1\!:\!88\!:\!75 ) \},$&$\{ ( 1\!:\!76\!:\!87 ), ( 1\!:\!87\!:\!76 ) \},$\\ 
&&$\{ ( 1\!:\!77\!:\!86 ), ( 1\!:\!86\!:\!77 ) \},$&$\{ ( 1\!:\!78\!:\!85 ), ( 1\!:\!85\!:\!78 ) \},$&$\{ ( 1\!:\!79\!:\!84 ), ( 1\!:\!84\!:\!79 ) \},$\\ 
&&$\{ ( 1\!:\!80\!:\!83 ), ( 1\!:\!83\!:\!80 ) \},$&$\{ ( 2\!:\!3\!:\!159 ), ( 2\!:\!159\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!157 ), ( 2\!:\!157\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!7\!:\!155 ), ( 2\!:\!155\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!153 ), ( 2\!:\!153\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!151 ), ( 2\!:\!151\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!13\!:\!149 ), ( 2\!:\!149\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!147 ), ( 2\!:\!147\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!145 ), ( 2\!:\!145\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!19\!:\!143 ), ( 2\!:\!143\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!141 ), ( 2\!:\!141\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!139 ), ( 2\!:\!139\!:\!23 ) \},$\\ 
&&$\{ ( 2\!:\!25\!:\!137 ), ( 2\!:\!137\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!135 ), ( 2\!:\!135\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!133 ), ( 2\!:\!133\!:\!29 ) \},$\\ 
&&$\{ ( 2\!:\!31\!:\!131 ), ( 2\!:\!131\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!129 ), ( 2\!:\!129\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!127 ), ( 2\!:\!127\!:\!35 ) \},$\\ 
&&$\{ ( 2\!:\!37\!:\!125 ), ( 2\!:\!125\!:\!37 ) \},$&$\{ ( 2\!:\!39\!:\!123 ), ( 2\!:\!123\!:\!39 ) \},$&$\{ ( 2\!:\!41\!:\!121 ), ( 2\!:\!121\!:\!41 ) \},$\\ 
&&$\{ ( 2\!:\!43\!:\!119 ), ( 2\!:\!119\!:\!43 ) \},$&$\{ ( 2\!:\!45\!:\!117 ), ( 2\!:\!117\!:\!45 ) \},$&$\{ ( 2\!:\!47\!:\!115 ), ( 2\!:\!115\!:\!47 ) \},$\\ 
&&$\{ ( 2\!:\!49\!:\!113 ), ( 2\!:\!113\!:\!49 ) \},$&$\{ ( 2\!:\!51\!:\!111 ), ( 2\!:\!111\!:\!51 ) \},$&$\{ ( 2\!:\!53\!:\!109 ), ( 2\!:\!109\!:\!53 ) \},$\\ 
&&$\{ ( 2\!:\!55\!:\!107 ), ( 2\!:\!107\!:\!55 ) \},$&$\{ ( 2\!:\!57\!:\!105 ), ( 2\!:\!105\!:\!57 ) \},$&$\{ ( 2\!:\!59\!:\!103 ), ( 2\!:\!103\!:\!59 ) \},$\\ 
&&$\{ ( 2\!:\!61\!:\!101 ), ( 2\!:\!101\!:\!61 ) \},$&$\{ ( 2\!:\!63\!:\!99 ), ( 2\!:\!99\!:\!63 ) \},$&$\{ ( 2\!:\!65\!:\!97 ), ( 2\!:\!97\!:\!65 ) \},$\\ 
&&$\{ ( 2\!:\!67\!:\!95 ), ( 2\!:\!95\!:\!67 ) \},$&$\{ ( 2\!:\!69\!:\!93 ), ( 2\!:\!93\!:\!69 ) \},$&$\{ ( 2\!:\!71\!:\!91 ), ( 2\!:\!91\!:\!71 ) \},$\\ 
&&$\{ ( 2\!:\!73\!:\!89 ), ( 2\!:\!89\!:\!73 ) \},$&$\{ ( 2\!:\!75\!:\!87 ), ( 2\!:\!87\!:\!75 ) \},$&$\{ ( 2\!:\!77\!:\!85 ), ( 2\!:\!85\!:\!77 ) \},$\\ 
&&$\{ ( 2\!:\!79\!:\!83 ), ( 2\!:\!83\!:\!79 ) \},$&$\{ ( 3\!:\!4\!:\!157 ), ( 3\!:\!157\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!156 ), ( 3\!:\!156\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!155 ), ( 3\!:\!155\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!154 ), ( 3\!:\!154\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!153 ), ( 3\!:\!153\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!152 ), ( 3\!:\!152\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!151 ), ( 3\!:\!151\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!150 ), ( 3\!:\!150\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!149 ), ( 3\!:\!149\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!148 ), ( 3\!:\!148\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!147 ), ( 3\!:\!147\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!146 ), ( 3\!:\!146\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!145 ), ( 3\!:\!145\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!144 ), ( 3\!:\!144\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!143 ), ( 3\!:\!143\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!142 ), ( 3\!:\!142\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!141 ), ( 3\!:\!141\!:\!20 ) \},$\\ 
&&$\{ ( 3\!:\!21\!:\!140 ), ( 3\!:\!140\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!139 ), ( 3\!:\!139\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!138 ), ( 3\!:\!138\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!137 ), ( 3\!:\!137\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!136 ), ( 3\!:\!136\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!135 ), ( 3\!:\!135\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!27\!:\!134 ), ( 3\!:\!134\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!133 ), ( 3\!:\!133\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!132 ), ( 3\!:\!132\!:\!29 ) \},$\\ 
&&$\{ ( 3\!:\!30\!:\!131 ), ( 3\!:\!131\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!130 ), ( 3\!:\!130\!:\!31 ) \},$&$\{ ( 3\!:\!32\!:\!129 ), ( 3\!:\!129\!:\!32 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!128 ), ( 3\!:\!128\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!127 ), ( 3\!:\!127\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!126 ), ( 3\!:\!126\!:\!35 ) \},$\\ 
&&$\{ ( 3\!:\!36\!:\!125 ), ( 3\!:\!125\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!124 ), ( 3\!:\!124\!:\!37 ) \},$&$\{ ( 3\!:\!38\!:\!123 ), ( 3\!:\!123\!:\!38 ) \},$\\ 
&&$\{ ( 3\!:\!39\!:\!122 ), ( 3\!:\!122\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!121 ), ( 3\!:\!121\!:\!40 ) \},$&$\{ ( 3\!:\!41\!:\!120 ), ( 3\!:\!120\!:\!41 ) \},$\\ 
&&$\{ ( 3\!:\!42\!:\!119 ), ( 3\!:\!119\!:\!42 ) \},$&$\{ ( 3\!:\!43\!:\!118 ), ( 3\!:\!118\!:\!43 ) \},$&$\{ ( 3\!:\!44\!:\!117 ), ( 3\!:\!117\!:\!44 ) \},$\\ 
&&$\{ ( 3\!:\!45\!:\!116 ), ( 3\!:\!116\!:\!45 ) \},$&$\{ ( 3\!:\!46\!:\!115 ), ( 3\!:\!115\!:\!46 ) \},$&$\{ ( 3\!:\!47\!:\!114 ), ( 3\!:\!114\!:\!47 ) \},$\\ 
&&$\{ ( 3\!:\!48\!:\!113 ), ( 3\!:\!113\!:\!48 ) \},$&$\{ ( 3\!:\!49\!:\!112 ), ( 3\!:\!112\!:\!49 ) \},$&$\{ ( 3\!:\!50\!:\!111 ), ( 3\!:\!111\!:\!50 ) \},$\\ 
&&$\{ ( 3\!:\!51\!:\!110 ), ( 3\!:\!110\!:\!51 ) \},$&$\{ ( 3\!:\!52\!:\!109 ), ( 3\!:\!109\!:\!52 ) \},$&$\{ ( 3\!:\!53\!:\!108 ), ( 3\!:\!108\!:\!53 ) \},$\\ 
&&$\{ ( 3\!:\!54\!:\!107 ), ( 3\!:\!107\!:\!54 ) \},$&$\{ ( 3\!:\!55\!:\!106 ), ( 3\!:\!106\!:\!55 ) \},$&$\{ ( 3\!:\!56\!:\!105 ), ( 3\!:\!105\!:\!56 ) \},$\\ 
&&$\{ ( 3\!:\!57\!:\!104 ), ( 3\!:\!104\!:\!57 ) \},$&$\{ ( 3\!:\!58\!:\!103 ), ( 3\!:\!103\!:\!58 ) \},$&$\{ ( 3\!:\!59\!:\!102 ), ( 3\!:\!102\!:\!59 ) \},$\\ 
&&$\{ ( 3\!:\!60\!:\!101 ), ( 3\!:\!101\!:\!60 ) \},$&$\{ ( 3\!:\!61\!:\!100 ), ( 3\!:\!100\!:\!61 ) \},$&$\{ ( 3\!:\!62\!:\!99 ), ( 3\!:\!99\!:\!62 ) \},$\\ 
&&$\{ ( 3\!:\!63\!:\!98 ), ( 3\!:\!98\!:\!63 ) \},$&$\{ ( 3\!:\!64\!:\!97 ), ( 3\!:\!97\!:\!64 ) \},$&$\{ ( 3\!:\!65\!:\!96 ), ( 3\!:\!96\!:\!65 ) \},$\\ 
&&$\{ ( 3\!:\!66\!:\!95 ), ( 3\!:\!95\!:\!66 ) \},$&$\{ ( 3\!:\!67\!:\!94 ), ( 3\!:\!94\!:\!67 ) \},$&$\{ ( 3\!:\!68\!:\!93 ), ( 3\!:\!93\!:\!68 ) \},$\\ 
&&$\{ ( 3\!:\!69\!:\!92 ), ( 3\!:\!92\!:\!69 ) \},$&$\{ ( 3\!:\!70\!:\!91 ), ( 3\!:\!91\!:\!70 ) \},$&$\{ ( 3\!:\!71\!:\!90 ), ( 3\!:\!90\!:\!71 ) \},$\\ 
&&$\{ ( 3\!:\!72\!:\!89 ), ( 3\!:\!89\!:\!72 ) \},$&$\{ ( 3\!:\!73\!:\!88 ), ( 3\!:\!88\!:\!73 ) \},$&$\{ ( 3\!:\!74\!:\!87 ), ( 3\!:\!87\!:\!74 ) \},$\\ 
&&$\{ ( 3\!:\!75\!:\!86 ), ( 3\!:\!86\!:\!75 ) \},$&$\{ ( 3\!:\!76\!:\!85 ), ( 3\!:\!85\!:\!76 ) \},$&$\{ ( 3\!:\!77\!:\!84 ), ( 3\!:\!84\!:\!77 ) \},$\\ 
&&$\{ ( 3\!:\!78\!:\!83 ), ( 3\!:\!83\!:\!78 ) \},$&$\{ ( 3\!:\!80\!:\!81 ), ( 3\!:\!81\!:\!80 ) \},$&$\{ ( 4\!:\!5\!:\!155 ), ( 4\!:\!155\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!7\!:\!153 ), ( 4\!:\!153\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!151 ), ( 4\!:\!151\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!149 ), ( 4\!:\!149\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!13\!:\!147 ), ( 4\!:\!147\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!145 ), ( 4\!:\!145\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!143 ), ( 4\!:\!143\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!19\!:\!141 ), ( 4\!:\!141\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!139 ), ( 4\!:\!139\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!137 ), ( 4\!:\!137\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!25\!:\!135 ), ( 4\!:\!135\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!133 ), ( 4\!:\!133\!:\!27 ) \},$&$\{ ( 4\!:\!29\!:\!131 ), ( 4\!:\!131\!:\!29 ) \},$\\ 
&&$\{ ( 4\!:\!31\!:\!129 ), ( 4\!:\!129\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!127 ), ( 4\!:\!127\!:\!33 ) \},$&$\{ ( 4\!:\!35\!:\!125 ), ( 4\!:\!125\!:\!35 ) \},$\\ 
&&$\{ ( 4\!:\!37\!:\!123 ), ( 4\!:\!123\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!121 ), ( 4\!:\!121\!:\!39 ) \},$&$\{ ( 4\!:\!41\!:\!119 ), ( 4\!:\!119\!:\!41 ) \},$\\ 
&&$\{ ( 4\!:\!43\!:\!117 ), ( 4\!:\!117\!:\!43 ) \},$&$\{ ( 4\!:\!45\!:\!115 ), ( 4\!:\!115\!:\!45 ) \},$&$\{ ( 4\!:\!47\!:\!113 ), ( 4\!:\!113\!:\!47 ) \},$\\ 
&&$\{ ( 4\!:\!49\!:\!111 ), ( 4\!:\!111\!:\!49 ) \},$&$\{ ( 4\!:\!51\!:\!109 ), ( 4\!:\!109\!:\!51 ) \},$&$\{ ( 4\!:\!53\!:\!107 ), ( 4\!:\!107\!:\!53 ) \},$\\ 
&&$\{ ( 4\!:\!55\!:\!105 ), ( 4\!:\!105\!:\!55 ) \},$&$\{ ( 4\!:\!57\!:\!103 ), ( 4\!:\!103\!:\!57 ) \},$&$\{ ( 4\!:\!59\!:\!101 ), ( 4\!:\!101\!:\!59 ) \},$\\ 
&&$\{ ( 4\!:\!61\!:\!99 ), ( 4\!:\!99\!:\!61 ) \},$&$\{ ( 4\!:\!63\!:\!97 ), ( 4\!:\!97\!:\!63 ) \},$&$\{ ( 4\!:\!65\!:\!95 ), ( 4\!:\!95\!:\!65 ) \},$\\ 
&&$\{ ( 4\!:\!67\!:\!93 ), ( 4\!:\!93\!:\!67 ) \},$&$\{ ( 4\!:\!69\!:\!91 ), ( 4\!:\!91\!:\!69 ) \},$&$\{ ( 4\!:\!71\!:\!89 ), ( 4\!:\!89\!:\!71 ) \},$\\ 
&&$\{ ( 4\!:\!73\!:\!87 ), ( 4\!:\!87\!:\!73 ) \},$&$\{ ( 4\!:\!75\!:\!85 ), ( 4\!:\!85\!:\!75 ) \},$&$\{ ( 4\!:\!77\!:\!83 ), ( 4\!:\!83\!:\!77 ) \},$\\ 
&&$\{ ( 4\!:\!79\!:\!81 ), ( 4\!:\!81\!:\!79 ) \},$&$\{ ( 5\!:\!6\!:\!153 ), ( 5\!:\!153\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!152 ), ( 5\!:\!152\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!151 ), ( 5\!:\!151\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!150 ), ( 5\!:\!150\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!149 ), ( 5\!:\!149\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!148 ), ( 5\!:\!148\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!147 ), ( 5\!:\!147\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!146 ), ( 5\!:\!146\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!145 ), ( 5\!:\!145\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!144 ), ( 5\!:\!144\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!143 ), ( 5\!:\!143\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!17\!:\!142 ), ( 5\!:\!142\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!141 ), ( 5\!:\!141\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!140 ), ( 5\!:\!140\!:\!19 ) \},$\\ 
&&$\{ ( 5\!:\!20\!:\!139 ), ( 5\!:\!139\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!138 ), ( 5\!:\!138\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!137 ), ( 5\!:\!137\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!136 ), ( 5\!:\!136\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!135 ), ( 5\!:\!135\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!134 ), ( 5\!:\!134\!:\!25 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!133 ), ( 5\!:\!133\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!132 ), ( 5\!:\!132\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!131 ), ( 5\!:\!131\!:\!28 ) \},$\\ 
&&$\{ ( 5\!:\!29\!:\!130 ), ( 5\!:\!130\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!129 ), ( 5\!:\!129\!:\!30 ) \},$&$\{ ( 5\!:\!31\!:\!128 ), ( 5\!:\!128\!:\!31 ) \},$\\ 
&&$\{ ( 5\!:\!32\!:\!127 ), ( 5\!:\!127\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!126 ), ( 5\!:\!126\!:\!33 ) \},$&$\{ ( 5\!:\!34\!:\!125 ), ( 5\!:\!125\!:\!34 ) \},$\\ 
&&$\{ ( 5\!:\!35\!:\!124 ), ( 5\!:\!124\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!123 ), ( 5\!:\!123\!:\!36 ) \},$&$\{ ( 5\!:\!37\!:\!122 ), ( 5\!:\!122\!:\!37 ) \},$\\ 
&&$\{ ( 5\!:\!38\!:\!121 ), ( 5\!:\!121\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!120 ), ( 5\!:\!120\!:\!39 ) \},$&$\{ ( 5\!:\!40\!:\!119 ), ( 5\!:\!119\!:\!40 ) \},$\\ 
&&$\{ ( 5\!:\!41\!:\!118 ), ( 5\!:\!118\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!117 ), ( 5\!:\!117\!:\!42 ) \},$&$\{ ( 5\!:\!43\!:\!116 ), ( 5\!:\!116\!:\!43 ) \},$\\ 
&&$\{ ( 5\!:\!44\!:\!115 ), ( 5\!:\!115\!:\!44 ) \},$&$\{ ( 5\!:\!45\!:\!114 ), ( 5\!:\!114\!:\!45 ) \},$&$\{ ( 5\!:\!46\!:\!113 ), ( 5\!:\!113\!:\!46 ) \},$\\ 
&&$\{ ( 5\!:\!47\!:\!112 ), ( 5\!:\!112\!:\!47 ) \},$&$\{ ( 5\!:\!48\!:\!111 ), ( 5\!:\!111\!:\!48 ) \},$&$\{ ( 5\!:\!49\!:\!110 ), ( 5\!:\!110\!:\!49 ) \},$\\ 
&&$\{ ( 5\!:\!50\!:\!109 ), ( 5\!:\!109\!:\!50 ) \},$&$\{ ( 5\!:\!51\!:\!108 ), ( 5\!:\!108\!:\!51 ) \},$&$\{ ( 5\!:\!52\!:\!107 ), ( 5\!:\!107\!:\!52 ) \},$\\ 
&&$\{ ( 5\!:\!53\!:\!106 ), ( 5\!:\!106\!:\!53 ) \},$&$\{ ( 5\!:\!54\!:\!105 ), ( 5\!:\!105\!:\!54 ) \},$&$\{ ( 5\!:\!55\!:\!104 ), ( 5\!:\!104\!:\!55 ) \},$\\ 
&&$\{ ( 5\!:\!56\!:\!103 ), ( 5\!:\!103\!:\!56 ) \},$&$\{ ( 5\!:\!57\!:\!102 ), ( 5\!:\!102\!:\!57 ) \},$&$\{ ( 5\!:\!58\!:\!101 ), ( 5\!:\!101\!:\!58 ) \},$\\ 
&&$\{ ( 5\!:\!59\!:\!100 ), ( 5\!:\!100\!:\!59 ) \},$&$\{ ( 5\!:\!60\!:\!99 ), ( 5\!:\!99\!:\!60 ) \},$&$\{ ( 5\!:\!61\!:\!98 ), ( 5\!:\!98\!:\!61 ) \},$\\ 
&&$\{ ( 5\!:\!62\!:\!97 ), ( 5\!:\!97\!:\!62 ) \},$&$\{ ( 5\!:\!63\!:\!96 ), ( 5\!:\!96\!:\!63 ) \},$&$\{ ( 5\!:\!64\!:\!95 ), ( 5\!:\!95\!:\!64 ) \},$\\ 
&&$\{ ( 5\!:\!65\!:\!94 ), ( 5\!:\!94\!:\!65 ) \},$&$\{ ( 5\!:\!66\!:\!93 ), ( 5\!:\!93\!:\!66 ) \},$&$\{ ( 5\!:\!67\!:\!92 ), ( 5\!:\!92\!:\!67 ) \},$\\ 
&&$\{ ( 5\!:\!68\!:\!91 ), ( 5\!:\!91\!:\!68 ) \},$&$\{ ( 5\!:\!69\!:\!90 ), ( 5\!:\!90\!:\!69 ) \},$&$\{ ( 5\!:\!70\!:\!89 ), ( 5\!:\!89\!:\!70 ) \},$\\ 
&&$\{ ( 5\!:\!71\!:\!88 ), ( 5\!:\!88\!:\!71 ) \},$&$\{ ( 5\!:\!72\!:\!87 ), ( 5\!:\!87\!:\!72 ) \},$&$\{ ( 5\!:\!73\!:\!86 ), ( 5\!:\!86\!:\!73 ) \},$\\ 
&&$\{ ( 5\!:\!74\!:\!85 ), ( 5\!:\!85\!:\!74 ) \},$&$\{ ( 5\!:\!75\!:\!84 ), ( 5\!:\!84\!:\!75 ) \},$&$\{ ( 5\!:\!76\!:\!83 ), ( 5\!:\!83\!:\!76 ) \},$\\ 
&&$\{ ( 5\!:\!78\!:\!81 ), ( 5\!:\!81\!:\!78 ) \},$&$\{ ( 5\!:\!79\!:\!80 ), ( 5\!:\!80\!:\!79 ) \},$&$\{ ( 6\!:\!7\!:\!151 ), ( 6\!:\!151\!:\!7 ) \},$\\ 
&&$\{ ( 6\!:\!9\!:\!149 ), ( 6\!:\!149\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!147 ), ( 6\!:\!147\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!145 ), ( 6\!:\!145\!:\!13 ) \},$\\ 
&&$\{ ( 6\!:\!15\!:\!143 ), ( 6\!:\!143\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!141 ), ( 6\!:\!141\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!139 ), ( 6\!:\!139\!:\!19 ) \},$\\ 
&&$\{ ( 6\!:\!21\!:\!137 ), ( 6\!:\!137\!:\!21 ) \},$&$\{ ( 6\!:\!23\!:\!135 ), ( 6\!:\!135\!:\!23 ) \},$&$\{ ( 6\!:\!25\!:\!133 ), ( 6\!:\!133\!:\!25 ) \},$\\ 
&&$\{ ( 6\!:\!27\!:\!131 ), ( 6\!:\!131\!:\!27 ) \},$&$\{ ( 6\!:\!29\!:\!129 ), ( 6\!:\!129\!:\!29 ) \},$&$\{ ( 6\!:\!31\!:\!127 ), ( 6\!:\!127\!:\!31 ) \},$\\ 
&&$\{ ( 6\!:\!33\!:\!125 ), ( 6\!:\!125\!:\!33 ) \},$&$\{ ( 6\!:\!35\!:\!123 ), ( 6\!:\!123\!:\!35 ) \},$&$\{ ( 6\!:\!37\!:\!121 ), ( 6\!:\!121\!:\!37 ) \},$\\ 
&&$\{ ( 6\!:\!39\!:\!119 ), ( 6\!:\!119\!:\!39 ) \},$&$\{ ( 6\!:\!41\!:\!117 ), ( 6\!:\!117\!:\!41 ) \},$&$\{ ( 6\!:\!43\!:\!115 ), ( 6\!:\!115\!:\!43 ) \},$\\ 
&&$\{ ( 6\!:\!45\!:\!113 ), ( 6\!:\!113\!:\!45 ) \},$&$\{ ( 6\!:\!47\!:\!111 ), ( 6\!:\!111\!:\!47 ) \},$&$\{ ( 6\!:\!49\!:\!109 ), ( 6\!:\!109\!:\!49 ) \},$\\ 
&&$\{ ( 6\!:\!51\!:\!107 ), ( 6\!:\!107\!:\!51 ) \},$&$\{ ( 6\!:\!53\!:\!105 ), ( 6\!:\!105\!:\!53 ) \},$&$\{ ( 6\!:\!55\!:\!103 ), ( 6\!:\!103\!:\!55 ) \},$\\ 
&&$\{ ( 6\!:\!57\!:\!101 ), ( 6\!:\!101\!:\!57 ) \},$&$\{ ( 6\!:\!59\!:\!99 ), ( 6\!:\!99\!:\!59 ) \},$&$\{ ( 6\!:\!61\!:\!97 ), ( 6\!:\!97\!:\!61 ) \},$\\ 
&&$\{ ( 6\!:\!63\!:\!95 ), ( 6\!:\!95\!:\!63 ) \},$&$\{ ( 6\!:\!65\!:\!93 ), ( 6\!:\!93\!:\!65 ) \},$&$\{ ( 6\!:\!67\!:\!91 ), ( 6\!:\!91\!:\!67 ) \},$\\ 
&&$\{ ( 6\!:\!69\!:\!89 ), ( 6\!:\!89\!:\!69 ) \},$&$\{ ( 6\!:\!71\!:\!87 ), ( 6\!:\!87\!:\!71 ) \},$&$\{ ( 6\!:\!73\!:\!85 ), ( 6\!:\!85\!:\!73 ) \},$\\ 
&&$\{ ( 6\!:\!75\!:\!83 ), ( 6\!:\!83\!:\!75 ) \},$&$\{ ( 6\!:\!77\!:\!81 ), ( 6\!:\!81\!:\!77 ) \},$&$\{ ( 7\!:\!8\!:\!149 ), ( 7\!:\!149\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!148 ), ( 7\!:\!148\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!147 ), ( 7\!:\!147\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!146 ), ( 7\!:\!146\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!145 ), ( 7\!:\!145\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!144 ), ( 7\!:\!144\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!143 ), ( 7\!:\!143\!:\!14 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!142 ), ( 7\!:\!142\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!141 ), ( 7\!:\!141\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!140 ), ( 7\!:\!140\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!139 ), ( 7\!:\!139\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!138 ), ( 7\!:\!138\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!137 ), ( 7\!:\!137\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!21\!:\!136 ), ( 7\!:\!136\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!135 ), ( 7\!:\!135\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!134 ), ( 7\!:\!134\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!24\!:\!133 ), ( 7\!:\!133\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!132 ), ( 7\!:\!132\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!131 ), ( 7\!:\!131\!:\!26 ) \},$\\ 
&&$\{ ( 7\!:\!27\!:\!130 ), ( 7\!:\!130\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!129 ), ( 7\!:\!129\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!128 ), ( 7\!:\!128\!:\!29 ) \},$\\ 
&&$\{ ( 7\!:\!30\!:\!127 ), ( 7\!:\!127\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!126 ), ( 7\!:\!126\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!125 ), ( 7\!:\!125\!:\!32 ) \},$\\ 
&&$\{ ( 7\!:\!33\!:\!124 ), ( 7\!:\!124\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!123 ), ( 7\!:\!123\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!122 ), ( 7\!:\!122\!:\!35 ) \},$\\ 
&&$\{ ( 7\!:\!36\!:\!121 ), ( 7\!:\!121\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!120 ), ( 7\!:\!120\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!119 ), ( 7\!:\!119\!:\!38 ) \},$\\ 
&&$\{ ( 7\!:\!39\!:\!118 ), ( 7\!:\!118\!:\!39 ) \},$&$\{ ( 7\!:\!40\!:\!117 ), ( 7\!:\!117\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!116 ), ( 7\!:\!116\!:\!41 ) \},$\\ 
&&$\{ ( 7\!:\!42\!:\!115 ), ( 7\!:\!115\!:\!42 ) \},$&$\{ ( 7\!:\!43\!:\!114 ), ( 7\!:\!114\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!113 ), ( 7\!:\!113\!:\!44 ) \},$\\ 
&&$\{ ( 7\!:\!45\!:\!112 ), ( 7\!:\!112\!:\!45 ) \},$&$\{ ( 7\!:\!46\!:\!111 ), ( 7\!:\!111\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!110 ), ( 7\!:\!110\!:\!47 ) \},$\\ 
&&$\{ ( 7\!:\!48\!:\!109 ), ( 7\!:\!109\!:\!48 ) \},$&$\{ ( 7\!:\!49\!:\!108 ), ( 7\!:\!108\!:\!49 ) \},$&$\{ ( 7\!:\!50\!:\!107 ), ( 7\!:\!107\!:\!50 ) \},$\\ 
&&$\{ ( 7\!:\!51\!:\!106 ), ( 7\!:\!106\!:\!51 ) \},$&$\{ ( 7\!:\!52\!:\!105 ), ( 7\!:\!105\!:\!52 ) \},$&$\{ ( 7\!:\!53\!:\!104 ), ( 7\!:\!104\!:\!53 ) \},$\\ 
&&$\{ ( 7\!:\!54\!:\!103 ), ( 7\!:\!103\!:\!54 ) \},$&$\{ ( 7\!:\!55\!:\!102 ), ( 7\!:\!102\!:\!55 ) \},$&$\{ ( 7\!:\!56\!:\!101 ), ( 7\!:\!101\!:\!56 ) \},$\\ 
&&$\{ ( 7\!:\!57\!:\!100 ), ( 7\!:\!100\!:\!57 ) \},$&$\{ ( 7\!:\!58\!:\!99 ), ( 7\!:\!99\!:\!58 ) \},$&$\{ ( 7\!:\!59\!:\!98 ), ( 7\!:\!98\!:\!59 ) \},$\\ 
&&$\{ ( 7\!:\!60\!:\!97 ), ( 7\!:\!97\!:\!60 ) \},$&$\{ ( 7\!:\!61\!:\!96 ), ( 7\!:\!96\!:\!61 ) \},$&$\{ ( 7\!:\!62\!:\!95 ), ( 7\!:\!95\!:\!62 ) \},$\\ 
&&$\{ ( 7\!:\!63\!:\!94 ), ( 7\!:\!94\!:\!63 ) \},$&$\{ ( 7\!:\!64\!:\!93 ), ( 7\!:\!93\!:\!64 ) \},$&$\{ ( 7\!:\!65\!:\!92 ), ( 7\!:\!92\!:\!65 ) \},$\\ 
&&$\{ ( 7\!:\!66\!:\!91 ), ( 7\!:\!91\!:\!66 ) \},$&$\{ ( 7\!:\!67\!:\!90 ), ( 7\!:\!90\!:\!67 ) \},$&$\{ ( 7\!:\!68\!:\!89 ), ( 7\!:\!89\!:\!68 ) \},$\\ 
&&$\{ ( 7\!:\!69\!:\!88 ), ( 7\!:\!88\!:\!69 ) \},$&$\{ ( 7\!:\!70\!:\!87 ), ( 7\!:\!87\!:\!70 ) \},$&$\{ ( 7\!:\!71\!:\!86 ), ( 7\!:\!86\!:\!71 ) \},$\\ 
&&$\{ ( 7\!:\!72\!:\!85 ), ( 7\!:\!85\!:\!72 ) \},$&$\{ ( 7\!:\!73\!:\!84 ), ( 7\!:\!84\!:\!73 ) \},$&$\{ ( 7\!:\!74\!:\!83 ), ( 7\!:\!83\!:\!74 ) \},$\\ 
&&$\{ ( 7\!:\!76\!:\!81 ), ( 7\!:\!81\!:\!76 ) \},$&$\{ ( 7\!:\!77\!:\!80 ), ( 7\!:\!80\!:\!77 ) \},$&$\{ ( 7\!:\!78\!:\!79 ), ( 7\!:\!79\!:\!78 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!147 ), ( 8\!:\!147\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!145 ), ( 8\!:\!145\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!143 ), ( 8\!:\!143\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!141 ), ( 8\!:\!141\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!139 ), ( 8\!:\!139\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!137 ), ( 8\!:\!137\!:\!19 ) \},$\\ 
&&$\{ ( 8\!:\!21\!:\!135 ), ( 8\!:\!135\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!133 ), ( 8\!:\!133\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!131 ), ( 8\!:\!131\!:\!25 ) \},$\\ 
&&$\{ ( 8\!:\!27\!:\!129 ), ( 8\!:\!129\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!127 ), ( 8\!:\!127\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!125 ), ( 8\!:\!125\!:\!31 ) \},$\\ 
&&$\{ ( 8\!:\!33\!:\!123 ), ( 8\!:\!123\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!121 ), ( 8\!:\!121\!:\!35 ) \},$&$\{ ( 8\!:\!37\!:\!119 ), ( 8\!:\!119\!:\!37 ) \},$\\ 
&&$\{ ( 8\!:\!39\!:\!117 ), ( 8\!:\!117\!:\!39 ) \},$&$\{ ( 8\!:\!41\!:\!115 ), ( 8\!:\!115\!:\!41 ) \},$&$\{ ( 8\!:\!43\!:\!113 ), ( 8\!:\!113\!:\!43 ) \},$\\ 
&&$\{ ( 8\!:\!45\!:\!111 ), ( 8\!:\!111\!:\!45 ) \},$&$\{ ( 8\!:\!47\!:\!109 ), ( 8\!:\!109\!:\!47 ) \},$&$\{ ( 8\!:\!49\!:\!107 ), ( 8\!:\!107\!:\!49 ) \},$\\ 
&&$\{ ( 8\!:\!51\!:\!105 ), ( 8\!:\!105\!:\!51 ) \},$&$\{ ( 8\!:\!53\!:\!103 ), ( 8\!:\!103\!:\!53 ) \},$&$\{ ( 8\!:\!55\!:\!101 ), ( 8\!:\!101\!:\!55 ) \},$\\ 
&&$\{ ( 8\!:\!57\!:\!99 ), ( 8\!:\!99\!:\!57 ) \},$&$\{ ( 8\!:\!59\!:\!97 ), ( 8\!:\!97\!:\!59 ) \},$&$\{ ( 8\!:\!61\!:\!95 ), ( 8\!:\!95\!:\!61 ) \},$\\ 
&&$\{ ( 8\!:\!63\!:\!93 ), ( 8\!:\!93\!:\!63 ) \},$&$\{ ( 8\!:\!65\!:\!91 ), ( 8\!:\!91\!:\!65 ) \},$&$\{ ( 8\!:\!67\!:\!89 ), ( 8\!:\!89\!:\!67 ) \},$\\ 
&&$\{ ( 8\!:\!69\!:\!87 ), ( 8\!:\!87\!:\!69 ) \},$&$\{ ( 8\!:\!71\!:\!85 ), ( 8\!:\!85\!:\!71 ) \},$&$\{ ( 8\!:\!73\!:\!83 ), ( 8\!:\!83\!:\!73 ) \},$\\ 
&&$\{ ( 8\!:\!75\!:\!81 ), ( 8\!:\!81\!:\!75 ) \},$&$\{ ( 8\!:\!77\!:\!79 ), ( 8\!:\!79\!:\!77 ) \},$&$\{ ( 9\!:\!10\!:\!145 ), ( 9\!:\!145\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!144 ), ( 9\!:\!144\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!143 ), ( 9\!:\!143\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!142 ), ( 9\!:\!142\!:\!13 ) \},$\\ 
&&$\{ ( 9\!:\!14\!:\!141 ), ( 9\!:\!141\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!140 ), ( 9\!:\!140\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!139 ), ( 9\!:\!139\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!138 ), ( 9\!:\!138\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!137 ), ( 9\!:\!137\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!136 ), ( 9\!:\!136\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!135 ), ( 9\!:\!135\!:\!20 ) \},$&$\{ ( 9\!:\!21\!:\!134 ), ( 9\!:\!134\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!133 ), ( 9\!:\!133\!:\!22 ) \},$\\ 
&&$\{ ( 9\!:\!23\!:\!132 ), ( 9\!:\!132\!:\!23 ) \},$&$\{ ( 9\!:\!24\!:\!131 ), ( 9\!:\!131\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!130 ), ( 9\!:\!130\!:\!25 ) \},$\\ 
&&$\{ ( 9\!:\!26\!:\!129 ), ( 9\!:\!129\!:\!26 ) \},$&$\{ ( 9\!:\!27\!:\!128 ), ( 9\!:\!128\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!127 ), ( 9\!:\!127\!:\!28 ) \},$\\ 
&&$\{ ( 9\!:\!29\!:\!126 ), ( 9\!:\!126\!:\!29 ) \},$&$\{ ( 9\!:\!30\!:\!125 ), ( 9\!:\!125\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!124 ), ( 9\!:\!124\!:\!31 ) \},$\\ 
&&$\{ ( 9\!:\!32\!:\!123 ), ( 9\!:\!123\!:\!32 ) \},$&$\{ ( 9\!:\!33\!:\!122 ), ( 9\!:\!122\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!121 ), ( 9\!:\!121\!:\!34 ) \},$\\ 
&&$\{ ( 9\!:\!35\!:\!120 ), ( 9\!:\!120\!:\!35 ) \},$&$\{ ( 9\!:\!36\!:\!119 ), ( 9\!:\!119\!:\!36 ) \},$&$\{ ( 9\!:\!37\!:\!118 ), ( 9\!:\!118\!:\!37 ) \},$\\ 
&&$\{ ( 9\!:\!38\!:\!117 ), ( 9\!:\!117\!:\!38 ) \},$&$\{ ( 9\!:\!39\!:\!116 ), ( 9\!:\!116\!:\!39 ) \},$&$\{ ( 9\!:\!40\!:\!115 ), ( 9\!:\!115\!:\!40 ) \},$\\ 
&&$\{ ( 9\!:\!41\!:\!114 ), ( 9\!:\!114\!:\!41 ) \},$&$\{ ( 9\!:\!42\!:\!113 ), ( 9\!:\!113\!:\!42 ) \},$&$\{ ( 9\!:\!43\!:\!112 ), ( 9\!:\!112\!:\!43 ) \},$\\ 
&&$\{ ( 9\!:\!44\!:\!111 ), ( 9\!:\!111\!:\!44 ) \},$&$\{ ( 9\!:\!45\!:\!110 ), ( 9\!:\!110\!:\!45 ) \},$&$\{ ( 9\!:\!46\!:\!109 ), ( 9\!:\!109\!:\!46 ) \},$\\ 
&&$\{ ( 9\!:\!47\!:\!108 ), ( 9\!:\!108\!:\!47 ) \},$&$\{ ( 9\!:\!48\!:\!107 ), ( 9\!:\!107\!:\!48 ) \},$&$\{ ( 9\!:\!49\!:\!106 ), ( 9\!:\!106\!:\!49 ) \},$\\ 
&&$\{ ( 9\!:\!50\!:\!105 ), ( 9\!:\!105\!:\!50 ) \},$&$\{ ( 9\!:\!51\!:\!104 ), ( 9\!:\!104\!:\!51 ) \},$&$\{ ( 9\!:\!52\!:\!103 ), ( 9\!:\!103\!:\!52 ) \},$\\ 
&&$\{ ( 9\!:\!53\!:\!102 ), ( 9\!:\!102\!:\!53 ) \},$&$\{ ( 9\!:\!54\!:\!101 ), ( 9\!:\!101\!:\!54 ) \},$&$\{ ( 9\!:\!55\!:\!100 ), ( 9\!:\!100\!:\!55 ) \},$\\ 
&&$\{ ( 9\!:\!56\!:\!99 ), ( 9\!:\!99\!:\!56 ) \},$&$\{ ( 9\!:\!57\!:\!98 ), ( 9\!:\!98\!:\!57 ) \},$&$\{ ( 9\!:\!58\!:\!97 ), ( 9\!:\!97\!:\!58 ) \},$\\ 
&&$\{ ( 9\!:\!59\!:\!96 ), ( 9\!:\!96\!:\!59 ) \},$&$\{ ( 9\!:\!60\!:\!95 ), ( 9\!:\!95\!:\!60 ) \},$&$\{ ( 9\!:\!61\!:\!94 ), ( 9\!:\!94\!:\!61 ) \},$\\ 
&&$\{ ( 9\!:\!62\!:\!93 ), ( 9\!:\!93\!:\!62 ) \},$&$\{ ( 9\!:\!63\!:\!92 ), ( 9\!:\!92\!:\!63 ) \},$&$\{ ( 9\!:\!64\!:\!91 ), ( 9\!:\!91\!:\!64 ) \},$\\ 
&&$\{ ( 9\!:\!65\!:\!90 ), ( 9\!:\!90\!:\!65 ) \},$&$\{ ( 9\!:\!66\!:\!89 ), ( 9\!:\!89\!:\!66 ) \},$&$\{ ( 9\!:\!67\!:\!88 ), ( 9\!:\!88\!:\!67 ) \},$\\ 
&&$\{ ( 9\!:\!68\!:\!87 ), ( 9\!:\!87\!:\!68 ) \},$&$\{ ( 9\!:\!69\!:\!86 ), ( 9\!:\!86\!:\!69 ) \},$&$\{ ( 9\!:\!70\!:\!85 ), ( 9\!:\!85\!:\!70 ) \},$\\ 
&&$\{ ( 9\!:\!71\!:\!84 ), ( 9\!:\!84\!:\!71 ) \},$&$\{ ( 9\!:\!72\!:\!83 ), ( 9\!:\!83\!:\!72 ) \},$&$\{ ( 9\!:\!74\!:\!81 ), ( 9\!:\!81\!:\!74 ) \},$\\ 
&&$\{ ( 9\!:\!75\!:\!80 ), ( 9\!:\!80\!:\!75 ) \},$&$\{ ( 9\!:\!76\!:\!79 ), ( 9\!:\!79\!:\!76 ) \},$&$\{ ( 9\!:\!77\!:\!78 ), ( 9\!:\!78\!:\!77 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!143 ), ( 10\!:\!143\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!141 ), ( 10\!:\!141\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!139 ), ( 10\!:\!139\!:\!15 ) \},$\\ 
&&$\{ ( 10\!:\!17\!:\!137 ), ( 10\!:\!137\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!135 ), ( 10\!:\!135\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!133 ), ( 10\!:\!133\!:\!21 ) \},$\\ 
&&$\{ ( 10\!:\!23\!:\!131 ), ( 10\!:\!131\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!129 ), ( 10\!:\!129\!:\!25 ) \},$&$\{ ( 10\!:\!27\!:\!127 ), ( 10\!:\!127\!:\!27 ) \},$\\ 
&&$\{ ( 10\!:\!29\!:\!125 ), ( 10\!:\!125\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!123 ), ( 10\!:\!123\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!121 ), ( 10\!:\!121\!:\!33 ) \},$\\ 
&&$\{ ( 10\!:\!35\!:\!119 ), ( 10\!:\!119\!:\!35 ) \},$&$\{ ( 10\!:\!37\!:\!117 ), ( 10\!:\!117\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!115 ), ( 10\!:\!115\!:\!39 ) \},$\\ 
&&$\{ ( 10\!:\!41\!:\!113 ), ( 10\!:\!113\!:\!41 ) \},$&$\{ ( 10\!:\!43\!:\!111 ), ( 10\!:\!111\!:\!43 ) \},$&$\{ ( 10\!:\!45\!:\!109 ), ( 10\!:\!109\!:\!45 ) \},$\\ 
&&$\{ ( 10\!:\!47\!:\!107 ), ( 10\!:\!107\!:\!47 ) \},$&$\{ ( 10\!:\!49\!:\!105 ), ( 10\!:\!105\!:\!49 ) \},$&$\{ ( 10\!:\!51\!:\!103 ), ( 10\!:\!103\!:\!51 ) \},$\\ 
&&$\{ ( 10\!:\!53\!:\!101 ), ( 10\!:\!101\!:\!53 ) \},$&$\{ ( 10\!:\!55\!:\!99 ), ( 10\!:\!99\!:\!55 ) \},$&$\{ ( 10\!:\!57\!:\!97 ), ( 10\!:\!97\!:\!57 ) \},$\\ 
&&$\{ ( 10\!:\!59\!:\!95 ), ( 10\!:\!95\!:\!59 ) \},$&$\{ ( 10\!:\!61\!:\!93 ), ( 10\!:\!93\!:\!61 ) \},$&$\{ ( 10\!:\!63\!:\!91 ), ( 10\!:\!91\!:\!63 ) \},$\\ 
&&$\{ ( 10\!:\!65\!:\!89 ), ( 10\!:\!89\!:\!65 ) \},$&$\{ ( 10\!:\!67\!:\!87 ), ( 10\!:\!87\!:\!67 ) \},$&$\{ ( 10\!:\!69\!:\!85 ), ( 10\!:\!85\!:\!69 ) \},$\\ 
&&$\{ ( 10\!:\!71\!:\!83 ), ( 10\!:\!83\!:\!71 ) \},$&$\{ ( 10\!:\!73\!:\!81 ), ( 10\!:\!81\!:\!73 ) \},$&$\{ ( 10\!:\!75\!:\!79 ), ( 10\!:\!79\!:\!75 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!141 ), ( 11\!:\!141\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!140 ), ( 11\!:\!140\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!139 ), ( 11\!:\!139\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!138 ), ( 11\!:\!138\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!137 ), ( 11\!:\!137\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!136 ), ( 11\!:\!136\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!135 ), ( 11\!:\!135\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!134 ), ( 11\!:\!134\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!133 ), ( 11\!:\!133\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!132 ), ( 11\!:\!132\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!131 ), ( 11\!:\!131\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!130 ), ( 11\!:\!130\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!129 ), ( 11\!:\!129\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!128 ), ( 11\!:\!128\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!127 ), ( 11\!:\!127\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!27\!:\!126 ), ( 11\!:\!126\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!125 ), ( 11\!:\!125\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!124 ), ( 11\!:\!124\!:\!29 ) \},$\\ 
&&$\{ ( 11\!:\!30\!:\!123 ), ( 11\!:\!123\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!122 ), ( 11\!:\!122\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!121 ), ( 11\!:\!121\!:\!32 ) \},$\\ 
&&$\{ ( 11\!:\!33\!:\!120 ), ( 11\!:\!120\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!119 ), ( 11\!:\!119\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!118 ), ( 11\!:\!118\!:\!35 ) \},$\\ 
&&$\{ ( 11\!:\!36\!:\!117 ), ( 11\!:\!117\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!116 ), ( 11\!:\!116\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!115 ), ( 11\!:\!115\!:\!38 ) \},$\\ 
&&$\{ ( 11\!:\!39\!:\!114 ), ( 11\!:\!114\!:\!39 ) \},$&$\{ ( 11\!:\!40\!:\!113 ), ( 11\!:\!113\!:\!40 ) \},$&$\{ ( 11\!:\!41\!:\!112 ), ( 11\!:\!112\!:\!41 ) \},$\\ 
&&$\{ ( 11\!:\!42\!:\!111 ), ( 11\!:\!111\!:\!42 ) \},$&$\{ ( 11\!:\!43\!:\!110 ), ( 11\!:\!110\!:\!43 ) \},$&$\{ ( 11\!:\!44\!:\!109 ), ( 11\!:\!109\!:\!44 ) \},$\\ 
&&$\{ ( 11\!:\!45\!:\!108 ), ( 11\!:\!108\!:\!45 ) \},$&$\{ ( 11\!:\!46\!:\!107 ), ( 11\!:\!107\!:\!46 ) \},$&$\{ ( 11\!:\!47\!:\!106 ), ( 11\!:\!106\!:\!47 ) \},$\\ 
&&$\{ ( 11\!:\!48\!:\!105 ), ( 11\!:\!105\!:\!48 ) \},$&$\{ ( 11\!:\!49\!:\!104 ), ( 11\!:\!104\!:\!49 ) \},$&$\{ ( 11\!:\!50\!:\!103 ), ( 11\!:\!103\!:\!50 ) \},$\\ 
&&$\{ ( 11\!:\!51\!:\!102 ), ( 11\!:\!102\!:\!51 ) \},$&$\{ ( 11\!:\!52\!:\!101 ), ( 11\!:\!101\!:\!52 ) \},$&$\{ ( 11\!:\!53\!:\!100 ), ( 11\!:\!100\!:\!53 ) \},$\\ 
&&$\{ ( 11\!:\!54\!:\!99 ), ( 11\!:\!99\!:\!54 ) \},$&$\{ ( 11\!:\!55\!:\!98 ), ( 11\!:\!98\!:\!55 ) \},$&$\{ ( 11\!:\!56\!:\!97 ), ( 11\!:\!97\!:\!56 ) \},$\\ 
&&$\{ ( 11\!:\!57\!:\!96 ), ( 11\!:\!96\!:\!57 ) \},$&$\{ ( 11\!:\!58\!:\!95 ), ( 11\!:\!95\!:\!58 ) \},$&$\{ ( 11\!:\!59\!:\!94 ), ( 11\!:\!94\!:\!59 ) \},$\\ 
&&$\{ ( 11\!:\!60\!:\!93 ), ( 11\!:\!93\!:\!60 ) \},$&$\{ ( 11\!:\!61\!:\!92 ), ( 11\!:\!92\!:\!61 ) \},$&$\{ ( 11\!:\!62\!:\!91 ), ( 11\!:\!91\!:\!62 ) \},$\\ 
&&$\{ ( 11\!:\!63\!:\!90 ), ( 11\!:\!90\!:\!63 ) \},$&$\{ ( 11\!:\!64\!:\!89 ), ( 11\!:\!89\!:\!64 ) \},$&$\{ ( 11\!:\!65\!:\!88 ), ( 11\!:\!88\!:\!65 ) \},$\\ 
&&$\{ ( 11\!:\!66\!:\!87 ), ( 11\!:\!87\!:\!66 ) \},$&$\{ ( 11\!:\!67\!:\!86 ), ( 11\!:\!86\!:\!67 ) \},$&$\{ ( 11\!:\!68\!:\!85 ), ( 11\!:\!85\!:\!68 ) \},$\\ 
&&$\{ ( 11\!:\!69\!:\!84 ), ( 11\!:\!84\!:\!69 ) \},$&$\{ ( 11\!:\!70\!:\!83 ), ( 11\!:\!83\!:\!70 ) \},$&$\{ ( 11\!:\!72\!:\!81 ), ( 11\!:\!81\!:\!72 ) \},$\\ 
&&$\{ ( 11\!:\!73\!:\!80 ), ( 11\!:\!80\!:\!73 ) \},$&$\{ ( 11\!:\!74\!:\!79 ), ( 11\!:\!79\!:\!74 ) \},$&$\{ ( 11\!:\!75\!:\!78 ), ( 11\!:\!78\!:\!75 ) \},$\\ 
&&$\{ ( 11\!:\!76\!:\!77 ), ( 11\!:\!77\!:\!76 ) \},$&$\{ ( 12\!:\!13\!:\!139 ), ( 12\!:\!139\!:\!13 ) \},$&$\{ ( 12\!:\!15\!:\!137 ), ( 12\!:\!137\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!17\!:\!135 ), ( 12\!:\!135\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!133 ), ( 12\!:\!133\!:\!19 ) \},$&$\{ ( 12\!:\!21\!:\!131 ), ( 12\!:\!131\!:\!21 ) \},$\\ 
&&$\{ ( 12\!:\!23\!:\!129 ), ( 12\!:\!129\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!127 ), ( 12\!:\!127\!:\!25 ) \},$&$\{ ( 12\!:\!27\!:\!125 ), ( 12\!:\!125\!:\!27 ) \},$\\ 
&&$\{ ( 12\!:\!29\!:\!123 ), ( 12\!:\!123\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!121 ), ( 12\!:\!121\!:\!31 ) \},$&$\{ ( 12\!:\!33\!:\!119 ), ( 12\!:\!119\!:\!33 ) \},$\\ 
&&$\{ ( 12\!:\!35\!:\!117 ), ( 12\!:\!117\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!115 ), ( 12\!:\!115\!:\!37 ) \},$&$\{ ( 12\!:\!39\!:\!113 ), ( 12\!:\!113\!:\!39 ) \},$\\ 
&&$\{ ( 12\!:\!41\!:\!111 ), ( 12\!:\!111\!:\!41 ) \},$&$\{ ( 12\!:\!43\!:\!109 ), ( 12\!:\!109\!:\!43 ) \},$&$\{ ( 12\!:\!45\!:\!107 ), ( 12\!:\!107\!:\!45 ) \},$\\ 
&&$\{ ( 12\!:\!47\!:\!105 ), ( 12\!:\!105\!:\!47 ) \},$&$\{ ( 12\!:\!49\!:\!103 ), ( 12\!:\!103\!:\!49 ) \},$&$\{ ( 12\!:\!51\!:\!101 ), ( 12\!:\!101\!:\!51 ) \},$\\ 
&&$\{ ( 12\!:\!53\!:\!99 ), ( 12\!:\!99\!:\!53 ) \},$&$\{ ( 12\!:\!55\!:\!97 ), ( 12\!:\!97\!:\!55 ) \},$&$\{ ( 12\!:\!57\!:\!95 ), ( 12\!:\!95\!:\!57 ) \},$\\ 
&&$\{ ( 12\!:\!59\!:\!93 ), ( 12\!:\!93\!:\!59 ) \},$&$\{ ( 12\!:\!61\!:\!91 ), ( 12\!:\!91\!:\!61 ) \},$&$\{ ( 12\!:\!63\!:\!89 ), ( 12\!:\!89\!:\!63 ) \},$\\ 
&&$\{ ( 12\!:\!65\!:\!87 ), ( 12\!:\!87\!:\!65 ) \},$&$\{ ( 12\!:\!67\!:\!85 ), ( 12\!:\!85\!:\!67 ) \},$&$\{ ( 12\!:\!69\!:\!83 ), ( 12\!:\!83\!:\!69 ) \},$\\ 
&&$\{ ( 12\!:\!71\!:\!81 ), ( 12\!:\!81\!:\!71 ) \},$&$\{ ( 12\!:\!73\!:\!79 ), ( 12\!:\!79\!:\!73 ) \},$&$\{ ( 12\!:\!75\!:\!77 ), ( 12\!:\!77\!:\!75 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!137 ), ( 13\!:\!137\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!136 ), ( 13\!:\!136\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!135 ), ( 13\!:\!135\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!134 ), ( 13\!:\!134\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!133 ), ( 13\!:\!133\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!132 ), ( 13\!:\!132\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!131 ), ( 13\!:\!131\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!130 ), ( 13\!:\!130\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!129 ), ( 13\!:\!129\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!128 ), ( 13\!:\!128\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!127 ), ( 13\!:\!127\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!126 ), ( 13\!:\!126\!:\!25 ) \},$\\ 
&&$\{ ( 13\!:\!26\!:\!125 ), ( 13\!:\!125\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!124 ), ( 13\!:\!124\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!123 ), ( 13\!:\!123\!:\!28 ) \},$\\ 
&&$\{ ( 13\!:\!29\!:\!122 ), ( 13\!:\!122\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!121 ), ( 13\!:\!121\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!120 ), ( 13\!:\!120\!:\!31 ) \},$\\ 
&&$\{ ( 13\!:\!32\!:\!119 ), ( 13\!:\!119\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!118 ), ( 13\!:\!118\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!117 ), ( 13\!:\!117\!:\!34 ) \},$\\ 
&&$\{ ( 13\!:\!35\!:\!116 ), ( 13\!:\!116\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!115 ), ( 13\!:\!115\!:\!36 ) \},$&$\{ ( 13\!:\!37\!:\!114 ), ( 13\!:\!114\!:\!37 ) \},$\\ 
&&$\{ ( 13\!:\!38\!:\!113 ), ( 13\!:\!113\!:\!38 ) \},$&$\{ ( 13\!:\!39\!:\!112 ), ( 13\!:\!112\!:\!39 ) \},$&$\{ ( 13\!:\!40\!:\!111 ), ( 13\!:\!111\!:\!40 ) \},$\\ 
&&$\{ ( 13\!:\!41\!:\!110 ), ( 13\!:\!110\!:\!41 ) \},$&$\{ ( 13\!:\!42\!:\!109 ), ( 13\!:\!109\!:\!42 ) \},$&$\{ ( 13\!:\!43\!:\!108 ), ( 13\!:\!108\!:\!43 ) \},$\\ 
&&$\{ ( 13\!:\!44\!:\!107 ), ( 13\!:\!107\!:\!44 ) \},$&$\{ ( 13\!:\!45\!:\!106 ), ( 13\!:\!106\!:\!45 ) \},$&$\{ ( 13\!:\!46\!:\!105 ), ( 13\!:\!105\!:\!46 ) \},$\\ 
&&$\{ ( 13\!:\!47\!:\!104 ), ( 13\!:\!104\!:\!47 ) \},$&$\{ ( 13\!:\!48\!:\!103 ), ( 13\!:\!103\!:\!48 ) \},$&$\{ ( 13\!:\!49\!:\!102 ), ( 13\!:\!102\!:\!49 ) \},$\\ 
&&$\{ ( 13\!:\!50\!:\!101 ), ( 13\!:\!101\!:\!50 ) \},$&$\{ ( 13\!:\!51\!:\!100 ), ( 13\!:\!100\!:\!51 ) \},$&$\{ ( 13\!:\!52\!:\!99 ), ( 13\!:\!99\!:\!52 ) \},$\\ 
&&$\{ ( 13\!:\!53\!:\!98 ), ( 13\!:\!98\!:\!53 ) \},$&$\{ ( 13\!:\!54\!:\!97 ), ( 13\!:\!97\!:\!54 ) \},$&$\{ ( 13\!:\!55\!:\!96 ), ( 13\!:\!96\!:\!55 ) \},$\\ 
&&$\{ ( 13\!:\!56\!:\!95 ), ( 13\!:\!95\!:\!56 ) \},$&$\{ ( 13\!:\!57\!:\!94 ), ( 13\!:\!94\!:\!57 ) \},$&$\{ ( 13\!:\!58\!:\!93 ), ( 13\!:\!93\!:\!58 ) \},$\\ 
&&$\{ ( 13\!:\!59\!:\!92 ), ( 13\!:\!92\!:\!59 ) \},$&$\{ ( 13\!:\!60\!:\!91 ), ( 13\!:\!91\!:\!60 ) \},$&$\{ ( 13\!:\!61\!:\!90 ), ( 13\!:\!90\!:\!61 ) \},$\\ 
&&$\{ ( 13\!:\!62\!:\!89 ), ( 13\!:\!89\!:\!62 ) \},$&$\{ ( 13\!:\!63\!:\!88 ), ( 13\!:\!88\!:\!63 ) \},$&$\{ ( 13\!:\!64\!:\!87 ), ( 13\!:\!87\!:\!64 ) \},$\\ 
&&$\{ ( 13\!:\!65\!:\!86 ), ( 13\!:\!86\!:\!65 ) \},$&$\{ ( 13\!:\!66\!:\!85 ), ( 13\!:\!85\!:\!66 ) \},$&$\{ ( 13\!:\!67\!:\!84 ), ( 13\!:\!84\!:\!67 ) \},$\\ 
&&$\{ ( 13\!:\!68\!:\!83 ), ( 13\!:\!83\!:\!68 ) \},$&$\{ ( 13\!:\!70\!:\!81 ), ( 13\!:\!81\!:\!70 ) \},$&$\{ ( 13\!:\!71\!:\!80 ), ( 13\!:\!80\!:\!71 ) \},$\\ 
&&$\{ ( 13\!:\!72\!:\!79 ), ( 13\!:\!79\!:\!72 ) \},$&$\{ ( 13\!:\!73\!:\!78 ), ( 13\!:\!78\!:\!73 ) \},$&$\{ ( 13\!:\!74\!:\!77 ), ( 13\!:\!77\!:\!74 ) \},$\\ 
&&$\{ ( 13\!:\!75\!:\!76 ), ( 13\!:\!76\!:\!75 ) \},$&$\{ ( 14\!:\!15\!:\!135 ), ( 14\!:\!135\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!133 ), ( 14\!:\!133\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!131 ), ( 14\!:\!131\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!129 ), ( 14\!:\!129\!:\!21 ) \},$&$\{ ( 14\!:\!23\!:\!127 ), ( 14\!:\!127\!:\!23 ) \},$\\ 
&&$\{ ( 14\!:\!25\!:\!125 ), ( 14\!:\!125\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!123 ), ( 14\!:\!123\!:\!27 ) \},$&$\{ ( 14\!:\!29\!:\!121 ), ( 14\!:\!121\!:\!29 ) \},$\\ 
&&$\{ ( 14\!:\!31\!:\!119 ), ( 14\!:\!119\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!117 ), ( 14\!:\!117\!:\!33 ) \},$&$\{ ( 14\!:\!35\!:\!115 ), ( 14\!:\!115\!:\!35 ) \},$\\ 
&&$\{ ( 14\!:\!37\!:\!113 ), ( 14\!:\!113\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!111 ), ( 14\!:\!111\!:\!39 ) \},$&$\{ ( 14\!:\!41\!:\!109 ), ( 14\!:\!109\!:\!41 ) \},$\\ 
&&$\{ ( 14\!:\!43\!:\!107 ), ( 14\!:\!107\!:\!43 ) \},$&$\{ ( 14\!:\!45\!:\!105 ), ( 14\!:\!105\!:\!45 ) \},$&$\{ ( 14\!:\!47\!:\!103 ), ( 14\!:\!103\!:\!47 ) \},$\\ 
&&$\{ ( 14\!:\!49\!:\!101 ), ( 14\!:\!101\!:\!49 ) \},$&$\{ ( 14\!:\!51\!:\!99 ), ( 14\!:\!99\!:\!51 ) \},$&$\{ ( 14\!:\!53\!:\!97 ), ( 14\!:\!97\!:\!53 ) \},$\\ 
&&$\{ ( 14\!:\!55\!:\!95 ), ( 14\!:\!95\!:\!55 ) \},$&$\{ ( 14\!:\!57\!:\!93 ), ( 14\!:\!93\!:\!57 ) \},$&$\{ ( 14\!:\!59\!:\!91 ), ( 14\!:\!91\!:\!59 ) \},$\\ 
&&$\{ ( 14\!:\!61\!:\!89 ), ( 14\!:\!89\!:\!61 ) \},$&$\{ ( 14\!:\!63\!:\!87 ), ( 14\!:\!87\!:\!63 ) \},$&$\{ ( 14\!:\!65\!:\!85 ), ( 14\!:\!85\!:\!65 ) \},$\\ 
&&$\{ ( 14\!:\!67\!:\!83 ), ( 14\!:\!83\!:\!67 ) \},$&$\{ ( 14\!:\!69\!:\!81 ), ( 14\!:\!81\!:\!69 ) \},$&$\{ ( 14\!:\!71\!:\!79 ), ( 14\!:\!79\!:\!71 ) \},$\\ 
&&$\{ ( 14\!:\!73\!:\!77 ), ( 14\!:\!77\!:\!73 ) \},$&$\{ ( 15\!:\!16\!:\!133 ), ( 15\!:\!133\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!132 ), ( 15\!:\!132\!:\!17 ) \},$\\ 
&&$\{ ( 15\!:\!18\!:\!131 ), ( 15\!:\!131\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!130 ), ( 15\!:\!130\!:\!19 ) \},$&$\{ ( 15\!:\!20\!:\!129 ), ( 15\!:\!129\!:\!20 ) \},$\\ 
&&$\{ ( 15\!:\!21\!:\!128 ), ( 15\!:\!128\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!127 ), ( 15\!:\!127\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!126 ), ( 15\!:\!126\!:\!23 ) \},$\\ 
&&$\{ ( 15\!:\!24\!:\!125 ), ( 15\!:\!125\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!124 ), ( 15\!:\!124\!:\!25 ) \},$&$\{ ( 15\!:\!26\!:\!123 ), ( 15\!:\!123\!:\!26 ) \},$\\ 
&&$\{ ( 15\!:\!27\!:\!122 ), ( 15\!:\!122\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!121 ), ( 15\!:\!121\!:\!28 ) \},$&$\{ ( 15\!:\!29\!:\!120 ), ( 15\!:\!120\!:\!29 ) \},$\\ 
&&$\{ ( 15\!:\!30\!:\!119 ), ( 15\!:\!119\!:\!30 ) \},$&$\{ ( 15\!:\!31\!:\!118 ), ( 15\!:\!118\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!117 ), ( 15\!:\!117\!:\!32 ) \},$\\ 
&&$\{ ( 15\!:\!33\!:\!116 ), ( 15\!:\!116\!:\!33 ) \},$&$\{ ( 15\!:\!34\!:\!115 ), ( 15\!:\!115\!:\!34 ) \},$&$\{ ( 15\!:\!35\!:\!114 ), ( 15\!:\!114\!:\!35 ) \},$\\ 
&&$\{ ( 15\!:\!36\!:\!113 ), ( 15\!:\!113\!:\!36 ) \},$&$\{ ( 15\!:\!37\!:\!112 ), ( 15\!:\!112\!:\!37 ) \},$&$\{ ( 15\!:\!38\!:\!111 ), ( 15\!:\!111\!:\!38 ) \},$\\ 
&&$\{ ( 15\!:\!39\!:\!110 ), ( 15\!:\!110\!:\!39 ) \},$&$\{ ( 15\!:\!40\!:\!109 ), ( 15\!:\!109\!:\!40 ) \},$&$\{ ( 15\!:\!41\!:\!108 ), ( 15\!:\!108\!:\!41 ) \},$\\ 
&&$\{ ( 15\!:\!42\!:\!107 ), ( 15\!:\!107\!:\!42 ) \},$&$\{ ( 15\!:\!43\!:\!106 ), ( 15\!:\!106\!:\!43 ) \},$&$\{ ( 15\!:\!44\!:\!105 ), ( 15\!:\!105\!:\!44 ) \},$\\ 
&&$\{ ( 15\!:\!45\!:\!104 ), ( 15\!:\!104\!:\!45 ) \},$&$\{ ( 15\!:\!46\!:\!103 ), ( 15\!:\!103\!:\!46 ) \},$&$\{ ( 15\!:\!47\!:\!102 ), ( 15\!:\!102\!:\!47 ) \},$\\ 
&&$\{ ( 15\!:\!48\!:\!101 ), ( 15\!:\!101\!:\!48 ) \},$&$\{ ( 15\!:\!49\!:\!100 ), ( 15\!:\!100\!:\!49 ) \},$&$\{ ( 15\!:\!50\!:\!99 ), ( 15\!:\!99\!:\!50 ) \},$\\ 
&&$\{ ( 15\!:\!51\!:\!98 ), ( 15\!:\!98\!:\!51 ) \},$&$\{ ( 15\!:\!52\!:\!97 ), ( 15\!:\!97\!:\!52 ) \},$&$\{ ( 15\!:\!53\!:\!96 ), ( 15\!:\!96\!:\!53 ) \},$\\ 
&&$\{ ( 15\!:\!54\!:\!95 ), ( 15\!:\!95\!:\!54 ) \},$&$\{ ( 15\!:\!55\!:\!94 ), ( 15\!:\!94\!:\!55 ) \},$&$\{ ( 15\!:\!56\!:\!93 ), ( 15\!:\!93\!:\!56 ) \},$\\ 
&&$\{ ( 15\!:\!57\!:\!92 ), ( 15\!:\!92\!:\!57 ) \},$&$\{ ( 15\!:\!58\!:\!91 ), ( 15\!:\!91\!:\!58 ) \},$&$\{ ( 15\!:\!59\!:\!90 ), ( 15\!:\!90\!:\!59 ) \},$\\ 
&&$\{ ( 15\!:\!60\!:\!89 ), ( 15\!:\!89\!:\!60 ) \},$&$\{ ( 15\!:\!61\!:\!88 ), ( 15\!:\!88\!:\!61 ) \},$&$\{ ( 15\!:\!62\!:\!87 ), ( 15\!:\!87\!:\!62 ) \},$\\ 
&&$\{ ( 15\!:\!63\!:\!86 ), ( 15\!:\!86\!:\!63 ) \},$&$\{ ( 15\!:\!64\!:\!85 ), ( 15\!:\!85\!:\!64 ) \},$&$\{ ( 15\!:\!65\!:\!84 ), ( 15\!:\!84\!:\!65 ) \},$\\ 
&&$\{ ( 15\!:\!66\!:\!83 ), ( 15\!:\!83\!:\!66 ) \},$&$\{ ( 15\!:\!68\!:\!81 ), ( 15\!:\!81\!:\!68 ) \},$&$\{ ( 15\!:\!69\!:\!80 ), ( 15\!:\!80\!:\!69 ) \},$\\ 
&&$\{ ( 15\!:\!70\!:\!79 ), ( 15\!:\!79\!:\!70 ) \},$&$\{ ( 15\!:\!71\!:\!78 ), ( 15\!:\!78\!:\!71 ) \},$&$\{ ( 15\!:\!72\!:\!77 ), ( 15\!:\!77\!:\!72 ) \},$\\ 
&&$\{ ( 15\!:\!73\!:\!76 ), ( 15\!:\!76\!:\!73 ) \},$&$\{ ( 15\!:\!74\!:\!75 ), ( 15\!:\!75\!:\!74 ) \},$&$\{ ( 16\!:\!17\!:\!131 ), ( 16\!:\!131\!:\!17 ) \},$\\ 
&&$\{ ( 16\!:\!19\!:\!129 ), ( 16\!:\!129\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!127 ), ( 16\!:\!127\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!125 ), ( 16\!:\!125\!:\!23 ) \},$\\ 
&&$\{ ( 16\!:\!25\!:\!123 ), ( 16\!:\!123\!:\!25 ) \},$&$\{ ( 16\!:\!27\!:\!121 ), ( 16\!:\!121\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!119 ), ( 16\!:\!119\!:\!29 ) \},$\\ 
&&$\{ ( 16\!:\!31\!:\!117 ), ( 16\!:\!117\!:\!31 ) \},$&$\{ ( 16\!:\!33\!:\!115 ), ( 16\!:\!115\!:\!33 ) \},$&$\{ ( 16\!:\!35\!:\!113 ), ( 16\!:\!113\!:\!35 ) \},$\\ 
&&$\{ ( 16\!:\!37\!:\!111 ), ( 16\!:\!111\!:\!37 ) \},$&$\{ ( 16\!:\!39\!:\!109 ), ( 16\!:\!109\!:\!39 ) \},$&$\{ ( 16\!:\!41\!:\!107 ), ( 16\!:\!107\!:\!41 ) \},$\\ 
&&$\{ ( 16\!:\!43\!:\!105 ), ( 16\!:\!105\!:\!43 ) \},$&$\{ ( 16\!:\!45\!:\!103 ), ( 16\!:\!103\!:\!45 ) \},$&$\{ ( 16\!:\!47\!:\!101 ), ( 16\!:\!101\!:\!47 ) \},$\\ 
&&$\{ ( 16\!:\!49\!:\!99 ), ( 16\!:\!99\!:\!49 ) \},$&$\{ ( 16\!:\!51\!:\!97 ), ( 16\!:\!97\!:\!51 ) \},$&$\{ ( 16\!:\!53\!:\!95 ), ( 16\!:\!95\!:\!53 ) \},$\\ 
&&$\{ ( 16\!:\!55\!:\!93 ), ( 16\!:\!93\!:\!55 ) \},$&$\{ ( 16\!:\!57\!:\!91 ), ( 16\!:\!91\!:\!57 ) \},$&$\{ ( 16\!:\!59\!:\!89 ), ( 16\!:\!89\!:\!59 ) \},$\\ 
&&$\{ ( 16\!:\!61\!:\!87 ), ( 16\!:\!87\!:\!61 ) \},$&$\{ ( 16\!:\!63\!:\!85 ), ( 16\!:\!85\!:\!63 ) \},$&$\{ ( 16\!:\!65\!:\!83 ), ( 16\!:\!83\!:\!65 ) \},$\\ 
&&$\{ ( 16\!:\!67\!:\!81 ), ( 16\!:\!81\!:\!67 ) \},$&$\{ ( 16\!:\!69\!:\!79 ), ( 16\!:\!79\!:\!69 ) \},$&$\{ ( 16\!:\!71\!:\!77 ), ( 16\!:\!77\!:\!71 ) \},$\\ 
&&$\{ ( 16\!:\!73\!:\!75 ), ( 16\!:\!75\!:\!73 ) \},$&$\{ ( 17\!:\!18\!:\!129 ), ( 17\!:\!129\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!128 ), ( 17\!:\!128\!:\!19 ) \},$\\ 
&&$\{ ( 17\!:\!20\!:\!127 ), ( 17\!:\!127\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!126 ), ( 17\!:\!126\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!125 ), ( 17\!:\!125\!:\!22 ) \},$\\ 
&&$\{ ( 17\!:\!23\!:\!124 ), ( 17\!:\!124\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!123 ), ( 17\!:\!123\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!122 ), ( 17\!:\!122\!:\!25 ) \},$\\ 
&&$\{ ( 17\!:\!26\!:\!121 ), ( 17\!:\!121\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!120 ), ( 17\!:\!120\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!119 ), ( 17\!:\!119\!:\!28 ) \},$\\ 
&&$\{ ( 17\!:\!29\!:\!118 ), ( 17\!:\!118\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!117 ), ( 17\!:\!117\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!116 ), ( 17\!:\!116\!:\!31 ) \},$\\ 
&&$\{ ( 17\!:\!32\!:\!115 ), ( 17\!:\!115\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!114 ), ( 17\!:\!114\!:\!33 ) \},$&$\{ ( 17\!:\!34\!:\!113 ), ( 17\!:\!113\!:\!34 ) \},$\\ 
&&$\{ ( 17\!:\!35\!:\!112 ), ( 17\!:\!112\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!111 ), ( 17\!:\!111\!:\!36 ) \},$&$\{ ( 17\!:\!37\!:\!110 ), ( 17\!:\!110\!:\!37 ) \},$\\ 
&&$\{ ( 17\!:\!38\!:\!109 ), ( 17\!:\!109\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!108 ), ( 17\!:\!108\!:\!39 ) \},$&$\{ ( 17\!:\!40\!:\!107 ), ( 17\!:\!107\!:\!40 ) \},$\\ 
&&$\{ ( 17\!:\!41\!:\!106 ), ( 17\!:\!106\!:\!41 ) \},$&$\{ ( 17\!:\!42\!:\!105 ), ( 17\!:\!105\!:\!42 ) \},$&$\{ ( 17\!:\!43\!:\!104 ), ( 17\!:\!104\!:\!43 ) \},$\\ 
&&$\{ ( 17\!:\!44\!:\!103 ), ( 17\!:\!103\!:\!44 ) \},$&$\{ ( 17\!:\!45\!:\!102 ), ( 17\!:\!102\!:\!45 ) \},$&$\{ ( 17\!:\!46\!:\!101 ), ( 17\!:\!101\!:\!46 ) \},$\\ 
&&$\{ ( 17\!:\!47\!:\!100 ), ( 17\!:\!100\!:\!47 ) \},$&$\{ ( 17\!:\!48\!:\!99 ), ( 17\!:\!99\!:\!48 ) \},$&$\{ ( 17\!:\!49\!:\!98 ), ( 17\!:\!98\!:\!49 ) \},$\\ 
&&$\{ ( 17\!:\!50\!:\!97 ), ( 17\!:\!97\!:\!50 ) \},$&$\{ ( 17\!:\!51\!:\!96 ), ( 17\!:\!96\!:\!51 ) \},$&$\{ ( 17\!:\!52\!:\!95 ), ( 17\!:\!95\!:\!52 ) \},$\\ 
&&$\{ ( 17\!:\!53\!:\!94 ), ( 17\!:\!94\!:\!53 ) \},$&$\{ ( 17\!:\!54\!:\!93 ), ( 17\!:\!93\!:\!54 ) \},$&$\{ ( 17\!:\!55\!:\!92 ), ( 17\!:\!92\!:\!55 ) \},$\\ 
&&$\{ ( 17\!:\!56\!:\!91 ), ( 17\!:\!91\!:\!56 ) \},$&$\{ ( 17\!:\!57\!:\!90 ), ( 17\!:\!90\!:\!57 ) \},$&$\{ ( 17\!:\!58\!:\!89 ), ( 17\!:\!89\!:\!58 ) \},$\\ 
&&$\{ ( 17\!:\!59\!:\!88 ), ( 17\!:\!88\!:\!59 ) \},$&$\{ ( 17\!:\!60\!:\!87 ), ( 17\!:\!87\!:\!60 ) \},$&$\{ ( 17\!:\!61\!:\!86 ), ( 17\!:\!86\!:\!61 ) \},$\\ 
&&$\{ ( 17\!:\!62\!:\!85 ), ( 17\!:\!85\!:\!62 ) \},$&$\{ ( 17\!:\!63\!:\!84 ), ( 17\!:\!84\!:\!63 ) \},$&$\{ ( 17\!:\!64\!:\!83 ), ( 17\!:\!83\!:\!64 ) \},$\\ 
&&$\{ ( 17\!:\!66\!:\!81 ), ( 17\!:\!81\!:\!66 ) \},$&$\{ ( 17\!:\!67\!:\!80 ), ( 17\!:\!80\!:\!67 ) \},$&$\{ ( 17\!:\!68\!:\!79 ), ( 17\!:\!79\!:\!68 ) \},$\\ 
&&$\{ ( 17\!:\!69\!:\!78 ), ( 17\!:\!78\!:\!69 ) \},$&$\{ ( 17\!:\!70\!:\!77 ), ( 17\!:\!77\!:\!70 ) \},$&$\{ ( 17\!:\!71\!:\!76 ), ( 17\!:\!76\!:\!71 ) \},$\\ 
&&$\{ ( 17\!:\!72\!:\!75 ), ( 17\!:\!75\!:\!72 ) \},$&$\{ ( 17\!:\!73\!:\!74 ), ( 17\!:\!74\!:\!73 ) \},$&$\{ ( 18\!:\!19\!:\!127 ), ( 18\!:\!127\!:\!19 ) \},$\\ 
&&$\{ ( 18\!:\!21\!:\!125 ), ( 18\!:\!125\!:\!21 ) \},$&$\{ ( 18\!:\!23\!:\!123 ), ( 18\!:\!123\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!121 ), ( 18\!:\!121\!:\!25 ) \},$\\ 
&&$\{ ( 18\!:\!27\!:\!119 ), ( 18\!:\!119\!:\!27 ) \},$&$\{ ( 18\!:\!29\!:\!117 ), ( 18\!:\!117\!:\!29 ) \},$&$\{ ( 18\!:\!31\!:\!115 ), ( 18\!:\!115\!:\!31 ) \},$\\ 
&&$\{ ( 18\!:\!33\!:\!113 ), ( 18\!:\!113\!:\!33 ) \},$&$\{ ( 18\!:\!35\!:\!111 ), ( 18\!:\!111\!:\!35 ) \},$&$\{ ( 18\!:\!37\!:\!109 ), ( 18\!:\!109\!:\!37 ) \},$\\ 
&&$\{ ( 18\!:\!39\!:\!107 ), ( 18\!:\!107\!:\!39 ) \},$&$\{ ( 18\!:\!41\!:\!105 ), ( 18\!:\!105\!:\!41 ) \},$&$\{ ( 18\!:\!43\!:\!103 ), ( 18\!:\!103\!:\!43 ) \},$\\ 
&&$\{ ( 18\!:\!45\!:\!101 ), ( 18\!:\!101\!:\!45 ) \},$&$\{ ( 18\!:\!47\!:\!99 ), ( 18\!:\!99\!:\!47 ) \},$&$\{ ( 18\!:\!49\!:\!97 ), ( 18\!:\!97\!:\!49 ) \},$\\ 
&&$\{ ( 18\!:\!51\!:\!95 ), ( 18\!:\!95\!:\!51 ) \},$&$\{ ( 18\!:\!53\!:\!93 ), ( 18\!:\!93\!:\!53 ) \},$&$\{ ( 18\!:\!55\!:\!91 ), ( 18\!:\!91\!:\!55 ) \},$\\ 
&&$\{ ( 18\!:\!57\!:\!89 ), ( 18\!:\!89\!:\!57 ) \},$&$\{ ( 18\!:\!59\!:\!87 ), ( 18\!:\!87\!:\!59 ) \},$&$\{ ( 18\!:\!61\!:\!85 ), ( 18\!:\!85\!:\!61 ) \},$\\ 
&&$\{ ( 18\!:\!63\!:\!83 ), ( 18\!:\!83\!:\!63 ) \},$&$\{ ( 18\!:\!65\!:\!81 ), ( 18\!:\!81\!:\!65 ) \},$&$\{ ( 18\!:\!67\!:\!79 ), ( 18\!:\!79\!:\!67 ) \},$\\ 
&&$\{ ( 18\!:\!69\!:\!77 ), ( 18\!:\!77\!:\!69 ) \},$&$\{ ( 18\!:\!71\!:\!75 ), ( 18\!:\!75\!:\!71 ) \},$&$\{ ( 19\!:\!20\!:\!125 ), ( 19\!:\!125\!:\!20 ) \},$\\ 
&&$\{ ( 19\!:\!21\!:\!124 ), ( 19\!:\!124\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!123 ), ( 19\!:\!123\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!122 ), ( 19\!:\!122\!:\!23 ) \},$\\ 
&&$\{ ( 19\!:\!24\!:\!121 ), ( 19\!:\!121\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!120 ), ( 19\!:\!120\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!119 ), ( 19\!:\!119\!:\!26 ) \},$\\ 
&&$\{ ( 19\!:\!27\!:\!118 ), ( 19\!:\!118\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!117 ), ( 19\!:\!117\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!116 ), ( 19\!:\!116\!:\!29 ) \},$\\ 
&&$\{ ( 19\!:\!30\!:\!115 ), ( 19\!:\!115\!:\!30 ) \},$&$\{ ( 19\!:\!31\!:\!114 ), ( 19\!:\!114\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!113 ), ( 19\!:\!113\!:\!32 ) \},$\\ 
&&$\{ ( 19\!:\!33\!:\!112 ), ( 19\!:\!112\!:\!33 ) \},$&$\{ ( 19\!:\!34\!:\!111 ), ( 19\!:\!111\!:\!34 ) \},$&$\{ ( 19\!:\!35\!:\!110 ), ( 19\!:\!110\!:\!35 ) \},$\\ 
&&$\{ ( 19\!:\!36\!:\!109 ), ( 19\!:\!109\!:\!36 ) \},$&$\{ ( 19\!:\!37\!:\!108 ), ( 19\!:\!108\!:\!37 ) \},$&$\{ ( 19\!:\!38\!:\!107 ), ( 19\!:\!107\!:\!38 ) \},$\\ 
&&$\{ ( 19\!:\!39\!:\!106 ), ( 19\!:\!106\!:\!39 ) \},$&$\{ ( 19\!:\!40\!:\!105 ), ( 19\!:\!105\!:\!40 ) \},$&$\{ ( 19\!:\!41\!:\!104 ), ( 19\!:\!104\!:\!41 ) \},$\\ 
&&$\{ ( 19\!:\!42\!:\!103 ), ( 19\!:\!103\!:\!42 ) \},$&$\{ ( 19\!:\!43\!:\!102 ), ( 19\!:\!102\!:\!43 ) \},$&$\{ ( 19\!:\!44\!:\!101 ), ( 19\!:\!101\!:\!44 ) \},$\\ 
&&$\{ ( 19\!:\!45\!:\!100 ), ( 19\!:\!100\!:\!45 ) \},$&$\{ ( 19\!:\!46\!:\!99 ), ( 19\!:\!99\!:\!46 ) \},$&$\{ ( 19\!:\!47\!:\!98 ), ( 19\!:\!98\!:\!47 ) \},$\\ 
&&$\{ ( 19\!:\!48\!:\!97 ), ( 19\!:\!97\!:\!48 ) \},$&$\{ ( 19\!:\!49\!:\!96 ), ( 19\!:\!96\!:\!49 ) \},$&$\{ ( 19\!:\!50\!:\!95 ), ( 19\!:\!95\!:\!50 ) \},$\\ 
&&$\{ ( 19\!:\!51\!:\!94 ), ( 19\!:\!94\!:\!51 ) \},$&$\{ ( 19\!:\!52\!:\!93 ), ( 19\!:\!93\!:\!52 ) \},$&$\{ ( 19\!:\!53\!:\!92 ), ( 19\!:\!92\!:\!53 ) \},$\\ 
&&$\{ ( 19\!:\!54\!:\!91 ), ( 19\!:\!91\!:\!54 ) \},$&$\{ ( 19\!:\!55\!:\!90 ), ( 19\!:\!90\!:\!55 ) \},$&$\{ ( 19\!:\!56\!:\!89 ), ( 19\!:\!89\!:\!56 ) \},$\\ 
&&$\{ ( 19\!:\!57\!:\!88 ), ( 19\!:\!88\!:\!57 ) \},$&$\{ ( 19\!:\!58\!:\!87 ), ( 19\!:\!87\!:\!58 ) \},$&$\{ ( 19\!:\!59\!:\!86 ), ( 19\!:\!86\!:\!59 ) \},$\\ 
&&$\{ ( 19\!:\!60\!:\!85 ), ( 19\!:\!85\!:\!60 ) \},$&$\{ ( 19\!:\!61\!:\!84 ), ( 19\!:\!84\!:\!61 ) \},$&$\{ ( 19\!:\!62\!:\!83 ), ( 19\!:\!83\!:\!62 ) \},$\\ 
&&$\{ ( 19\!:\!64\!:\!81 ), ( 19\!:\!81\!:\!64 ) \},$&$\{ ( 19\!:\!65\!:\!80 ), ( 19\!:\!80\!:\!65 ) \},$&$\{ ( 19\!:\!66\!:\!79 ), ( 19\!:\!79\!:\!66 ) \},$\\ 
&&$\{ ( 19\!:\!67\!:\!78 ), ( 19\!:\!78\!:\!67 ) \},$&$\{ ( 19\!:\!68\!:\!77 ), ( 19\!:\!77\!:\!68 ) \},$&$\{ ( 19\!:\!69\!:\!76 ), ( 19\!:\!76\!:\!69 ) \},$\\ 
&&$\{ ( 19\!:\!70\!:\!75 ), ( 19\!:\!75\!:\!70 ) \},$&$\{ ( 19\!:\!71\!:\!74 ), ( 19\!:\!74\!:\!71 ) \},$&$\{ ( 19\!:\!72\!:\!73 ), ( 19\!:\!73\!:\!72 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!123 ), ( 20\!:\!123\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!121 ), ( 20\!:\!121\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!119 ), ( 20\!:\!119\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!27\!:\!117 ), ( 20\!:\!117\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!115 ), ( 20\!:\!115\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!113 ), ( 20\!:\!113\!:\!31 ) \},$\\ 
&&$\{ ( 20\!:\!33\!:\!111 ), ( 20\!:\!111\!:\!33 ) \},$&$\{ ( 20\!:\!35\!:\!109 ), ( 20\!:\!109\!:\!35 ) \},$&$\{ ( 20\!:\!37\!:\!107 ), ( 20\!:\!107\!:\!37 ) \},$\\ 
&&$\{ ( 20\!:\!39\!:\!105 ), ( 20\!:\!105\!:\!39 ) \},$&$\{ ( 20\!:\!41\!:\!103 ), ( 20\!:\!103\!:\!41 ) \},$&$\{ ( 20\!:\!43\!:\!101 ), ( 20\!:\!101\!:\!43 ) \},$\\ 
&&$\{ ( 20\!:\!45\!:\!99 ), ( 20\!:\!99\!:\!45 ) \},$&$\{ ( 20\!:\!47\!:\!97 ), ( 20\!:\!97\!:\!47 ) \},$&$\{ ( 20\!:\!49\!:\!95 ), ( 20\!:\!95\!:\!49 ) \},$\\ 
&&$\{ ( 20\!:\!51\!:\!93 ), ( 20\!:\!93\!:\!51 ) \},$&$\{ ( 20\!:\!53\!:\!91 ), ( 20\!:\!91\!:\!53 ) \},$&$\{ ( 20\!:\!55\!:\!89 ), ( 20\!:\!89\!:\!55 ) \},$\\ 
&&$\{ ( 20\!:\!57\!:\!87 ), ( 20\!:\!87\!:\!57 ) \},$&$\{ ( 20\!:\!59\!:\!85 ), ( 20\!:\!85\!:\!59 ) \},$&$\{ ( 20\!:\!61\!:\!83 ), ( 20\!:\!83\!:\!61 ) \},$\\ 
&&$\{ ( 20\!:\!63\!:\!81 ), ( 20\!:\!81\!:\!63 ) \},$&$\{ ( 20\!:\!65\!:\!79 ), ( 20\!:\!79\!:\!65 ) \},$&$\{ ( 20\!:\!67\!:\!77 ), ( 20\!:\!77\!:\!67 ) \},$\\ 
&&$\{ ( 20\!:\!69\!:\!75 ), ( 20\!:\!75\!:\!69 ) \},$&$\{ ( 20\!:\!71\!:\!73 ), ( 20\!:\!73\!:\!71 ) \},$&$\{ ( 21\!:\!22\!:\!121 ), ( 21\!:\!121\!:\!22 ) \},$\\ 
&&$\{ ( 21\!:\!23\!:\!120 ), ( 21\!:\!120\!:\!23 ) \},$&$\{ ( 21\!:\!24\!:\!119 ), ( 21\!:\!119\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!118 ), ( 21\!:\!118\!:\!25 ) \},$\\ 
&&$\{ ( 21\!:\!26\!:\!117 ), ( 21\!:\!117\!:\!26 ) \},$&$\{ ( 21\!:\!27\!:\!116 ), ( 21\!:\!116\!:\!27 ) \},$&$\{ ( 21\!:\!28\!:\!115 ), ( 21\!:\!115\!:\!28 ) \},$\\ 
&&$\{ ( 21\!:\!29\!:\!114 ), ( 21\!:\!114\!:\!29 ) \},$&$\{ ( 21\!:\!30\!:\!113 ), ( 21\!:\!113\!:\!30 ) \},$&$\{ ( 21\!:\!31\!:\!112 ), ( 21\!:\!112\!:\!31 ) \},$\\ 
&&$\{ ( 21\!:\!32\!:\!111 ), ( 21\!:\!111\!:\!32 ) \},$&$\{ ( 21\!:\!33\!:\!110 ), ( 21\!:\!110\!:\!33 ) \},$&$\{ ( 21\!:\!34\!:\!109 ), ( 21\!:\!109\!:\!34 ) \},$\\ 
&&$\{ ( 21\!:\!35\!:\!108 ), ( 21\!:\!108\!:\!35 ) \},$&$\{ ( 21\!:\!36\!:\!107 ), ( 21\!:\!107\!:\!36 ) \},$&$\{ ( 21\!:\!37\!:\!106 ), ( 21\!:\!106\!:\!37 ) \},$\\ 
&&$\{ ( 21\!:\!38\!:\!105 ), ( 21\!:\!105\!:\!38 ) \},$&$\{ ( 21\!:\!39\!:\!104 ), ( 21\!:\!104\!:\!39 ) \},$&$\{ ( 21\!:\!40\!:\!103 ), ( 21\!:\!103\!:\!40 ) \},$\\ 
&&$\{ ( 21\!:\!41\!:\!102 ), ( 21\!:\!102\!:\!41 ) \},$&$\{ ( 21\!:\!42\!:\!101 ), ( 21\!:\!101\!:\!42 ) \},$&$\{ ( 21\!:\!43\!:\!100 ), ( 21\!:\!100\!:\!43 ) \},$\\ 
&&$\{ ( 21\!:\!44\!:\!99 ), ( 21\!:\!99\!:\!44 ) \},$&$\{ ( 21\!:\!45\!:\!98 ), ( 21\!:\!98\!:\!45 ) \},$&$\{ ( 21\!:\!46\!:\!97 ), ( 21\!:\!97\!:\!46 ) \},$\\ 
&&$\{ ( 21\!:\!47\!:\!96 ), ( 21\!:\!96\!:\!47 ) \},$&$\{ ( 21\!:\!48\!:\!95 ), ( 21\!:\!95\!:\!48 ) \},$&$\{ ( 21\!:\!49\!:\!94 ), ( 21\!:\!94\!:\!49 ) \},$\\ 
&&$\{ ( 21\!:\!50\!:\!93 ), ( 21\!:\!93\!:\!50 ) \},$&$\{ ( 21\!:\!51\!:\!92 ), ( 21\!:\!92\!:\!51 ) \},$&$\{ ( 21\!:\!52\!:\!91 ), ( 21\!:\!91\!:\!52 ) \},$\\ 
&&$\{ ( 21\!:\!53\!:\!90 ), ( 21\!:\!90\!:\!53 ) \},$&$\{ ( 21\!:\!54\!:\!89 ), ( 21\!:\!89\!:\!54 ) \},$&$\{ ( 21\!:\!55\!:\!88 ), ( 21\!:\!88\!:\!55 ) \},$\\ 
&&$\{ ( 21\!:\!56\!:\!87 ), ( 21\!:\!87\!:\!56 ) \},$&$\{ ( 21\!:\!57\!:\!86 ), ( 21\!:\!86\!:\!57 ) \},$&$\{ ( 21\!:\!58\!:\!85 ), ( 21\!:\!85\!:\!58 ) \},$\\ 
&&$\{ ( 21\!:\!59\!:\!84 ), ( 21\!:\!84\!:\!59 ) \},$&$\{ ( 21\!:\!60\!:\!83 ), ( 21\!:\!83\!:\!60 ) \},$&$\{ ( 21\!:\!62\!:\!81 ), ( 21\!:\!81\!:\!62 ) \},$\\ 
&&$\{ ( 21\!:\!63\!:\!80 ), ( 21\!:\!80\!:\!63 ) \},$&$\{ ( 21\!:\!64\!:\!79 ), ( 21\!:\!79\!:\!64 ) \},$&$\{ ( 21\!:\!65\!:\!78 ), ( 21\!:\!78\!:\!65 ) \},$\\ 
&&$\{ ( 21\!:\!66\!:\!77 ), ( 21\!:\!77\!:\!66 ) \},$&$\{ ( 21\!:\!67\!:\!76 ), ( 21\!:\!76\!:\!67 ) \},$&$\{ ( 21\!:\!68\!:\!75 ), ( 21\!:\!75\!:\!68 ) \},$\\ 
&&$\{ ( 21\!:\!69\!:\!74 ), ( 21\!:\!74\!:\!69 ) \},$&$\{ ( 21\!:\!70\!:\!73 ), ( 21\!:\!73\!:\!70 ) \},$&$\{ ( 21\!:\!71\!:\!72 ), ( 21\!:\!72\!:\!71 ) \},$\\ 
&&$\{ ( 22\!:\!23\!:\!119 ), ( 22\!:\!119\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!117 ), ( 22\!:\!117\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!115 ), ( 22\!:\!115\!:\!27 ) \},$\\ 
&&$\{ ( 22\!:\!29\!:\!113 ), ( 22\!:\!113\!:\!29 ) \},$&$\{ ( 22\!:\!31\!:\!111 ), ( 22\!:\!111\!:\!31 ) \},$&$\{ ( 22\!:\!33\!:\!109 ), ( 22\!:\!109\!:\!33 ) \},$\\ 
&&$\{ ( 22\!:\!35\!:\!107 ), ( 22\!:\!107\!:\!35 ) \},$&$\{ ( 22\!:\!37\!:\!105 ), ( 22\!:\!105\!:\!37 ) \},$&$\{ ( 22\!:\!39\!:\!103 ), ( 22\!:\!103\!:\!39 ) \},$\\ 
&&$\{ ( 22\!:\!41\!:\!101 ), ( 22\!:\!101\!:\!41 ) \},$&$\{ ( 22\!:\!43\!:\!99 ), ( 22\!:\!99\!:\!43 ) \},$&$\{ ( 22\!:\!45\!:\!97 ), ( 22\!:\!97\!:\!45 ) \},$\\ 
&&$\{ ( 22\!:\!47\!:\!95 ), ( 22\!:\!95\!:\!47 ) \},$&$\{ ( 22\!:\!49\!:\!93 ), ( 22\!:\!93\!:\!49 ) \},$&$\{ ( 22\!:\!51\!:\!91 ), ( 22\!:\!91\!:\!51 ) \},$\\ 
&&$\{ ( 22\!:\!53\!:\!89 ), ( 22\!:\!89\!:\!53 ) \},$&$\{ ( 22\!:\!55\!:\!87 ), ( 22\!:\!87\!:\!55 ) \},$&$\{ ( 22\!:\!57\!:\!85 ), ( 22\!:\!85\!:\!57 ) \},$\\ 
&&$\{ ( 22\!:\!59\!:\!83 ), ( 22\!:\!83\!:\!59 ) \},$&$\{ ( 22\!:\!61\!:\!81 ), ( 22\!:\!81\!:\!61 ) \},$&$\{ ( 22\!:\!63\!:\!79 ), ( 22\!:\!79\!:\!63 ) \},$\\ 
&&$\{ ( 22\!:\!65\!:\!77 ), ( 22\!:\!77\!:\!65 ) \},$&$\{ ( 22\!:\!67\!:\!75 ), ( 22\!:\!75\!:\!67 ) \},$&$\{ ( 22\!:\!69\!:\!73 ), ( 22\!:\!73\!:\!69 ) \},$\\ 
&&$\{ ( 23\!:\!24\!:\!117 ), ( 23\!:\!117\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!116 ), ( 23\!:\!116\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!115 ), ( 23\!:\!115\!:\!26 ) \},$\\ 
&&$\{ ( 23\!:\!27\!:\!114 ), ( 23\!:\!114\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!113 ), ( 23\!:\!113\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!112 ), ( 23\!:\!112\!:\!29 ) \},$\\ 
&&$\{ ( 23\!:\!30\!:\!111 ), ( 23\!:\!111\!:\!30 ) \},$&$\{ ( 23\!:\!31\!:\!110 ), ( 23\!:\!110\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!109 ), ( 23\!:\!109\!:\!32 ) \},$\\ 
&&$\{ ( 23\!:\!33\!:\!108 ), ( 23\!:\!108\!:\!33 ) \},$&$\{ ( 23\!:\!34\!:\!107 ), ( 23\!:\!107\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!106 ), ( 23\!:\!106\!:\!35 ) \},$\\ 
&&$\{ ( 23\!:\!36\!:\!105 ), ( 23\!:\!105\!:\!36 ) \},$&$\{ ( 23\!:\!37\!:\!104 ), ( 23\!:\!104\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!103 ), ( 23\!:\!103\!:\!38 ) \},$\\ 
&&$\{ ( 23\!:\!39\!:\!102 ), ( 23\!:\!102\!:\!39 ) \},$&$\{ ( 23\!:\!40\!:\!101 ), ( 23\!:\!101\!:\!40 ) \},$&$\{ ( 23\!:\!41\!:\!100 ), ( 23\!:\!100\!:\!41 ) \},$\\ 
&&$\{ ( 23\!:\!42\!:\!99 ), ( 23\!:\!99\!:\!42 ) \},$&$\{ ( 23\!:\!43\!:\!98 ), ( 23\!:\!98\!:\!43 ) \},$&$\{ ( 23\!:\!44\!:\!97 ), ( 23\!:\!97\!:\!44 ) \},$\\ 
&&$\{ ( 23\!:\!45\!:\!96 ), ( 23\!:\!96\!:\!45 ) \},$&$\{ ( 23\!:\!46\!:\!95 ), ( 23\!:\!95\!:\!46 ) \},$&$\{ ( 23\!:\!47\!:\!94 ), ( 23\!:\!94\!:\!47 ) \},$\\ 
&&$\{ ( 23\!:\!48\!:\!93 ), ( 23\!:\!93\!:\!48 ) \},$&$\{ ( 23\!:\!49\!:\!92 ), ( 23\!:\!92\!:\!49 ) \},$&$\{ ( 23\!:\!50\!:\!91 ), ( 23\!:\!91\!:\!50 ) \},$\\ 
&&$\{ ( 23\!:\!51\!:\!90 ), ( 23\!:\!90\!:\!51 ) \},$&$\{ ( 23\!:\!52\!:\!89 ), ( 23\!:\!89\!:\!52 ) \},$&$\{ ( 23\!:\!53\!:\!88 ), ( 23\!:\!88\!:\!53 ) \},$\\ 
&&$\{ ( 23\!:\!54\!:\!87 ), ( 23\!:\!87\!:\!54 ) \},$&$\{ ( 23\!:\!55\!:\!86 ), ( 23\!:\!86\!:\!55 ) \},$&$\{ ( 23\!:\!56\!:\!85 ), ( 23\!:\!85\!:\!56 ) \},$\\ 
&&$\{ ( 23\!:\!57\!:\!84 ), ( 23\!:\!84\!:\!57 ) \},$&$\{ ( 23\!:\!58\!:\!83 ), ( 23\!:\!83\!:\!58 ) \},$&$\{ ( 23\!:\!60\!:\!81 ), ( 23\!:\!81\!:\!60 ) \},$\\ 
&&$\{ ( 23\!:\!61\!:\!80 ), ( 23\!:\!80\!:\!61 ) \},$&$\{ ( 23\!:\!62\!:\!79 ), ( 23\!:\!79\!:\!62 ) \},$&$\{ ( 23\!:\!63\!:\!78 ), ( 23\!:\!78\!:\!63 ) \},$\\ 
&&$\{ ( 23\!:\!64\!:\!77 ), ( 23\!:\!77\!:\!64 ) \},$&$\{ ( 23\!:\!65\!:\!76 ), ( 23\!:\!76\!:\!65 ) \},$&$\{ ( 23\!:\!66\!:\!75 ), ( 23\!:\!75\!:\!66 ) \},$\\ 
&&$\{ ( 23\!:\!67\!:\!74 ), ( 23\!:\!74\!:\!67 ) \},$&$\{ ( 23\!:\!68\!:\!73 ), ( 23\!:\!73\!:\!68 ) \},$&$\{ ( 23\!:\!69\!:\!72 ), ( 23\!:\!72\!:\!69 ) \},$\\ 
&&$\{ ( 23\!:\!70\!:\!71 ), ( 23\!:\!71\!:\!70 ) \},$&$\{ ( 24\!:\!25\!:\!115 ), ( 24\!:\!115\!:\!25 ) \},$&$\{ ( 24\!:\!27\!:\!113 ), ( 24\!:\!113\!:\!27 ) \},$\\ 
&&$\{ ( 24\!:\!29\!:\!111 ), ( 24\!:\!111\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!109 ), ( 24\!:\!109\!:\!31 ) \},$&$\{ ( 24\!:\!33\!:\!107 ), ( 24\!:\!107\!:\!33 ) \},$\\ 
&&$\{ ( 24\!:\!35\!:\!105 ), ( 24\!:\!105\!:\!35 ) \},$&$\{ ( 24\!:\!37\!:\!103 ), ( 24\!:\!103\!:\!37 ) \},$&$\{ ( 24\!:\!39\!:\!101 ), ( 24\!:\!101\!:\!39 ) \},$\\ 
&&$\{ ( 24\!:\!41\!:\!99 ), ( 24\!:\!99\!:\!41 ) \},$&$\{ ( 24\!:\!43\!:\!97 ), ( 24\!:\!97\!:\!43 ) \},$&$\{ ( 24\!:\!45\!:\!95 ), ( 24\!:\!95\!:\!45 ) \},$\\ 
&&$\{ ( 24\!:\!47\!:\!93 ), ( 24\!:\!93\!:\!47 ) \},$&$\{ ( 24\!:\!49\!:\!91 ), ( 24\!:\!91\!:\!49 ) \},$&$\{ ( 24\!:\!51\!:\!89 ), ( 24\!:\!89\!:\!51 ) \},$\\ 
&&$\{ ( 24\!:\!53\!:\!87 ), ( 24\!:\!87\!:\!53 ) \},$&$\{ ( 24\!:\!55\!:\!85 ), ( 24\!:\!85\!:\!55 ) \},$&$\{ ( 24\!:\!57\!:\!83 ), ( 24\!:\!83\!:\!57 ) \},$\\ 
&&$\{ ( 24\!:\!59\!:\!81 ), ( 24\!:\!81\!:\!59 ) \},$&$\{ ( 24\!:\!61\!:\!79 ), ( 24\!:\!79\!:\!61 ) \},$&$\{ ( 24\!:\!63\!:\!77 ), ( 24\!:\!77\!:\!63 ) \},$\\ 
&&$\{ ( 24\!:\!65\!:\!75 ), ( 24\!:\!75\!:\!65 ) \},$&$\{ ( 24\!:\!67\!:\!73 ), ( 24\!:\!73\!:\!67 ) \},$&$\{ ( 24\!:\!69\!:\!71 ), ( 24\!:\!71\!:\!69 ) \},$\\ 
&&$\{ ( 25\!:\!26\!:\!113 ), ( 25\!:\!113\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!112 ), ( 25\!:\!112\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!111 ), ( 25\!:\!111\!:\!28 ) \},$\\ 
&&$\{ ( 25\!:\!29\!:\!110 ), ( 25\!:\!110\!:\!29 ) \},$&$\{ ( 25\!:\!30\!:\!109 ), ( 25\!:\!109\!:\!30 ) \},$&$\{ ( 25\!:\!31\!:\!108 ), ( 25\!:\!108\!:\!31 ) \},$\\ 
&&$\{ ( 25\!:\!32\!:\!107 ), ( 25\!:\!107\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!106 ), ( 25\!:\!106\!:\!33 ) \},$&$\{ ( 25\!:\!34\!:\!105 ), ( 25\!:\!105\!:\!34 ) \},$\\ 
&&$\{ ( 25\!:\!35\!:\!104 ), ( 25\!:\!104\!:\!35 ) \},$&$\{ ( 25\!:\!36\!:\!103 ), ( 25\!:\!103\!:\!36 ) \},$&$\{ ( 25\!:\!37\!:\!102 ), ( 25\!:\!102\!:\!37 ) \},$\\ 
&&$\{ ( 25\!:\!38\!:\!101 ), ( 25\!:\!101\!:\!38 ) \},$&$\{ ( 25\!:\!39\!:\!100 ), ( 25\!:\!100\!:\!39 ) \},$&$\{ ( 25\!:\!40\!:\!99 ), ( 25\!:\!99\!:\!40 ) \},$\\ 
&&$\{ ( 25\!:\!41\!:\!98 ), ( 25\!:\!98\!:\!41 ) \},$&$\{ ( 25\!:\!42\!:\!97 ), ( 25\!:\!97\!:\!42 ) \},$&$\{ ( 25\!:\!43\!:\!96 ), ( 25\!:\!96\!:\!43 ) \},$\\ 
&&$\{ ( 25\!:\!44\!:\!95 ), ( 25\!:\!95\!:\!44 ) \},$&$\{ ( 25\!:\!45\!:\!94 ), ( 25\!:\!94\!:\!45 ) \},$&$\{ ( 25\!:\!46\!:\!93 ), ( 25\!:\!93\!:\!46 ) \},$\\ 
&&$\{ ( 25\!:\!47\!:\!92 ), ( 25\!:\!92\!:\!47 ) \},$&$\{ ( 25\!:\!48\!:\!91 ), ( 25\!:\!91\!:\!48 ) \},$&$\{ ( 25\!:\!49\!:\!90 ), ( 25\!:\!90\!:\!49 ) \},$\\ 
&&$\{ ( 25\!:\!50\!:\!89 ), ( 25\!:\!89\!:\!50 ) \},$&$\{ ( 25\!:\!51\!:\!88 ), ( 25\!:\!88\!:\!51 ) \},$&$\{ ( 25\!:\!52\!:\!87 ), ( 25\!:\!87\!:\!52 ) \},$\\ 
&&$\{ ( 25\!:\!53\!:\!86 ), ( 25\!:\!86\!:\!53 ) \},$&$\{ ( 25\!:\!54\!:\!85 ), ( 25\!:\!85\!:\!54 ) \},$&$\{ ( 25\!:\!55\!:\!84 ), ( 25\!:\!84\!:\!55 ) \},$\\ 
&&$\{ ( 25\!:\!56\!:\!83 ), ( 25\!:\!83\!:\!56 ) \},$&$\{ ( 25\!:\!58\!:\!81 ), ( 25\!:\!81\!:\!58 ) \},$&$\{ ( 25\!:\!59\!:\!80 ), ( 25\!:\!80\!:\!59 ) \},$\\ 
&&$\{ ( 25\!:\!60\!:\!79 ), ( 25\!:\!79\!:\!60 ) \},$&$\{ ( 25\!:\!61\!:\!78 ), ( 25\!:\!78\!:\!61 ) \},$&$\{ ( 25\!:\!62\!:\!77 ), ( 25\!:\!77\!:\!62 ) \},$\\ 
&&$\{ ( 25\!:\!63\!:\!76 ), ( 25\!:\!76\!:\!63 ) \},$&$\{ ( 25\!:\!64\!:\!75 ), ( 25\!:\!75\!:\!64 ) \},$&$\{ ( 25\!:\!65\!:\!74 ), ( 25\!:\!74\!:\!65 ) \},$\\ 
&&$\{ ( 25\!:\!66\!:\!73 ), ( 25\!:\!73\!:\!66 ) \},$&$\{ ( 25\!:\!67\!:\!72 ), ( 25\!:\!72\!:\!67 ) \},$&$\{ ( 25\!:\!68\!:\!71 ), ( 25\!:\!71\!:\!68 ) \},$\\ 
&&$\{ ( 25\!:\!69\!:\!70 ), ( 25\!:\!70\!:\!69 ) \},$&$\{ ( 26\!:\!27\!:\!111 ), ( 26\!:\!111\!:\!27 ) \},$&$\{ ( 26\!:\!29\!:\!109 ), ( 26\!:\!109\!:\!29 ) \},$\\ 
&&$\{ ( 26\!:\!31\!:\!107 ), ( 26\!:\!107\!:\!31 ) \},$&$\{ ( 26\!:\!33\!:\!105 ), ( 26\!:\!105\!:\!33 ) \},$&$\{ ( 26\!:\!35\!:\!103 ), ( 26\!:\!103\!:\!35 ) \},$\\ 
&&$\{ ( 26\!:\!37\!:\!101 ), ( 26\!:\!101\!:\!37 ) \},$&$\{ ( 26\!:\!39\!:\!99 ), ( 26\!:\!99\!:\!39 ) \},$&$\{ ( 26\!:\!41\!:\!97 ), ( 26\!:\!97\!:\!41 ) \},$\\ 
&&$\{ ( 26\!:\!43\!:\!95 ), ( 26\!:\!95\!:\!43 ) \},$&$\{ ( 26\!:\!45\!:\!93 ), ( 26\!:\!93\!:\!45 ) \},$&$\{ ( 26\!:\!47\!:\!91 ), ( 26\!:\!91\!:\!47 ) \},$\\ 
&&$\{ ( 26\!:\!49\!:\!89 ), ( 26\!:\!89\!:\!49 ) \},$&$\{ ( 26\!:\!51\!:\!87 ), ( 26\!:\!87\!:\!51 ) \},$&$\{ ( 26\!:\!53\!:\!85 ), ( 26\!:\!85\!:\!53 ) \},$\\ 
&&$\{ ( 26\!:\!55\!:\!83 ), ( 26\!:\!83\!:\!55 ) \},$&$\{ ( 26\!:\!57\!:\!81 ), ( 26\!:\!81\!:\!57 ) \},$&$\{ ( 26\!:\!59\!:\!79 ), ( 26\!:\!79\!:\!59 ) \},$\\ 
&&$\{ ( 26\!:\!61\!:\!77 ), ( 26\!:\!77\!:\!61 ) \},$&$\{ ( 26\!:\!63\!:\!75 ), ( 26\!:\!75\!:\!63 ) \},$&$\{ ( 26\!:\!65\!:\!73 ), ( 26\!:\!73\!:\!65 ) \},$\\ 
&&$\{ ( 26\!:\!67\!:\!71 ), ( 26\!:\!71\!:\!67 ) \},$&$\{ ( 27\!:\!28\!:\!109 ), ( 27\!:\!109\!:\!28 ) \},$&$\{ ( 27\!:\!29\!:\!108 ), ( 27\!:\!108\!:\!29 ) \},$\\ 
&&$\{ ( 27\!:\!30\!:\!107 ), ( 27\!:\!107\!:\!30 ) \},$&$\{ ( 27\!:\!31\!:\!106 ), ( 27\!:\!106\!:\!31 ) \},$&$\{ ( 27\!:\!32\!:\!105 ), ( 27\!:\!105\!:\!32 ) \},$\\ 
&&$\{ ( 27\!:\!33\!:\!104 ), ( 27\!:\!104\!:\!33 ) \},$&$\{ ( 27\!:\!34\!:\!103 ), ( 27\!:\!103\!:\!34 ) \},$&$\{ ( 27\!:\!35\!:\!102 ), ( 27\!:\!102\!:\!35 ) \},$\\ 
&&$\{ ( 27\!:\!36\!:\!101 ), ( 27\!:\!101\!:\!36 ) \},$&$\{ ( 27\!:\!37\!:\!100 ), ( 27\!:\!100\!:\!37 ) \},$&$\{ ( 27\!:\!38\!:\!99 ), ( 27\!:\!99\!:\!38 ) \},$\\ 
&&$\{ ( 27\!:\!39\!:\!98 ), ( 27\!:\!98\!:\!39 ) \},$&$\{ ( 27\!:\!40\!:\!97 ), ( 27\!:\!97\!:\!40 ) \},$&$\{ ( 27\!:\!41\!:\!96 ), ( 27\!:\!96\!:\!41 ) \},$\\ 
&&$\{ ( 27\!:\!42\!:\!95 ), ( 27\!:\!95\!:\!42 ) \},$&$\{ ( 27\!:\!43\!:\!94 ), ( 27\!:\!94\!:\!43 ) \},$&$\{ ( 27\!:\!44\!:\!93 ), ( 27\!:\!93\!:\!44 ) \},$\\ 
&&$\{ ( 27\!:\!45\!:\!92 ), ( 27\!:\!92\!:\!45 ) \},$&$\{ ( 27\!:\!46\!:\!91 ), ( 27\!:\!91\!:\!46 ) \},$&$\{ ( 27\!:\!47\!:\!90 ), ( 27\!:\!90\!:\!47 ) \},$\\ 
&&$\{ ( 27\!:\!48\!:\!89 ), ( 27\!:\!89\!:\!48 ) \},$&$\{ ( 27\!:\!49\!:\!88 ), ( 27\!:\!88\!:\!49 ) \},$&$\{ ( 27\!:\!50\!:\!87 ), ( 27\!:\!87\!:\!50 ) \},$\\ 
&&$\{ ( 27\!:\!51\!:\!86 ), ( 27\!:\!86\!:\!51 ) \},$&$\{ ( 27\!:\!52\!:\!85 ), ( 27\!:\!85\!:\!52 ) \},$&$\{ ( 27\!:\!53\!:\!84 ), ( 27\!:\!84\!:\!53 ) \},$\\ 
&&$\{ ( 27\!:\!54\!:\!83 ), ( 27\!:\!83\!:\!54 ) \},$&$\{ ( 27\!:\!56\!:\!81 ), ( 27\!:\!81\!:\!56 ) \},$&$\{ ( 27\!:\!57\!:\!80 ), ( 27\!:\!80\!:\!57 ) \},$\\ 
&&$\{ ( 27\!:\!58\!:\!79 ), ( 27\!:\!79\!:\!58 ) \},$&$\{ ( 27\!:\!59\!:\!78 ), ( 27\!:\!78\!:\!59 ) \},$&$\{ ( 27\!:\!60\!:\!77 ), ( 27\!:\!77\!:\!60 ) \},$\\ 
&&$\{ ( 27\!:\!61\!:\!76 ), ( 27\!:\!76\!:\!61 ) \},$&$\{ ( 27\!:\!62\!:\!75 ), ( 27\!:\!75\!:\!62 ) \},$&$\{ ( 27\!:\!63\!:\!74 ), ( 27\!:\!74\!:\!63 ) \},$\\ 
&&$\{ ( 27\!:\!64\!:\!73 ), ( 27\!:\!73\!:\!64 ) \},$&$\{ ( 27\!:\!65\!:\!72 ), ( 27\!:\!72\!:\!65 ) \},$&$\{ ( 27\!:\!66\!:\!71 ), ( 27\!:\!71\!:\!66 ) \},$\\ 
&&$\{ ( 27\!:\!67\!:\!70 ), ( 27\!:\!70\!:\!67 ) \},$&$\{ ( 27\!:\!68\!:\!69 ), ( 27\!:\!69\!:\!68 ) \},$&$\{ ( 28\!:\!29\!:\!107 ), ( 28\!:\!107\!:\!29 ) \},$\\ 
&&$\{ ( 28\!:\!31\!:\!105 ), ( 28\!:\!105\!:\!31 ) \},$&$\{ ( 28\!:\!33\!:\!103 ), ( 28\!:\!103\!:\!33 ) \},$&$\{ ( 28\!:\!35\!:\!101 ), ( 28\!:\!101\!:\!35 ) \},$\\ 
&&$\{ ( 28\!:\!37\!:\!99 ), ( 28\!:\!99\!:\!37 ) \},$&$\{ ( 28\!:\!39\!:\!97 ), ( 28\!:\!97\!:\!39 ) \},$&$\{ ( 28\!:\!41\!:\!95 ), ( 28\!:\!95\!:\!41 ) \},$\\ 
&&$\{ ( 28\!:\!43\!:\!93 ), ( 28\!:\!93\!:\!43 ) \},$&$\{ ( 28\!:\!45\!:\!91 ), ( 28\!:\!91\!:\!45 ) \},$&$\{ ( 28\!:\!47\!:\!89 ), ( 28\!:\!89\!:\!47 ) \},$\\ 
&&$\{ ( 28\!:\!49\!:\!87 ), ( 28\!:\!87\!:\!49 ) \},$&$\{ ( 28\!:\!51\!:\!85 ), ( 28\!:\!85\!:\!51 ) \},$&$\{ ( 28\!:\!53\!:\!83 ), ( 28\!:\!83\!:\!53 ) \},$\\ 
&&$\{ ( 28\!:\!55\!:\!81 ), ( 28\!:\!81\!:\!55 ) \},$&$\{ ( 28\!:\!57\!:\!79 ), ( 28\!:\!79\!:\!57 ) \},$&$\{ ( 28\!:\!59\!:\!77 ), ( 28\!:\!77\!:\!59 ) \},$\\ 
&&$\{ ( 28\!:\!61\!:\!75 ), ( 28\!:\!75\!:\!61 ) \},$&$\{ ( 28\!:\!63\!:\!73 ), ( 28\!:\!73\!:\!63 ) \},$&$\{ ( 28\!:\!65\!:\!71 ), ( 28\!:\!71\!:\!65 ) \},$\\ 
&&$\{ ( 28\!:\!67\!:\!69 ), ( 28\!:\!69\!:\!67 ) \},$&$\{ ( 29\!:\!30\!:\!105 ), ( 29\!:\!105\!:\!30 ) \},$&$\{ ( 29\!:\!31\!:\!104 ), ( 29\!:\!104\!:\!31 ) \},$\\ 
&&$\{ ( 29\!:\!32\!:\!103 ), ( 29\!:\!103\!:\!32 ) \},$&$\{ ( 29\!:\!33\!:\!102 ), ( 29\!:\!102\!:\!33 ) \},$&$\{ ( 29\!:\!34\!:\!101 ), ( 29\!:\!101\!:\!34 ) \},$\\ 
&&$\{ ( 29\!:\!35\!:\!100 ), ( 29\!:\!100\!:\!35 ) \},$&$\{ ( 29\!:\!36\!:\!99 ), ( 29\!:\!99\!:\!36 ) \},$&$\{ ( 29\!:\!37\!:\!98 ), ( 29\!:\!98\!:\!37 ) \},$\\ 
&&$\{ ( 29\!:\!38\!:\!97 ), ( 29\!:\!97\!:\!38 ) \},$&$\{ ( 29\!:\!39\!:\!96 ), ( 29\!:\!96\!:\!39 ) \},$&$\{ ( 29\!:\!40\!:\!95 ), ( 29\!:\!95\!:\!40 ) \},$\\ 
&&$\{ ( 29\!:\!41\!:\!94 ), ( 29\!:\!94\!:\!41 ) \},$&$\{ ( 29\!:\!42\!:\!93 ), ( 29\!:\!93\!:\!42 ) \},$&$\{ ( 29\!:\!43\!:\!92 ), ( 29\!:\!92\!:\!43 ) \},$\\ 
&&$\{ ( 29\!:\!44\!:\!91 ), ( 29\!:\!91\!:\!44 ) \},$&$\{ ( 29\!:\!45\!:\!90 ), ( 29\!:\!90\!:\!45 ) \},$&$\{ ( 29\!:\!46\!:\!89 ), ( 29\!:\!89\!:\!46 ) \},$\\ 
&&$\{ ( 29\!:\!47\!:\!88 ), ( 29\!:\!88\!:\!47 ) \},$&$\{ ( 29\!:\!48\!:\!87 ), ( 29\!:\!87\!:\!48 ) \},$&$\{ ( 29\!:\!49\!:\!86 ), ( 29\!:\!86\!:\!49 ) \},$\\ 
&&$\{ ( 29\!:\!50\!:\!85 ), ( 29\!:\!85\!:\!50 ) \},$&$\{ ( 29\!:\!51\!:\!84 ), ( 29\!:\!84\!:\!51 ) \},$&$\{ ( 29\!:\!52\!:\!83 ), ( 29\!:\!83\!:\!52 ) \},$\\ 
&&$\{ ( 29\!:\!54\!:\!81 ), ( 29\!:\!81\!:\!54 ) \},$&$\{ ( 29\!:\!55\!:\!80 ), ( 29\!:\!80\!:\!55 ) \},$&$\{ ( 29\!:\!56\!:\!79 ), ( 29\!:\!79\!:\!56 ) \},$\\ 
&&$\{ ( 29\!:\!57\!:\!78 ), ( 29\!:\!78\!:\!57 ) \},$&$\{ ( 29\!:\!58\!:\!77 ), ( 29\!:\!77\!:\!58 ) \},$&$\{ ( 29\!:\!59\!:\!76 ), ( 29\!:\!76\!:\!59 ) \},$\\ 
&&$\{ ( 29\!:\!60\!:\!75 ), ( 29\!:\!75\!:\!60 ) \},$&$\{ ( 29\!:\!61\!:\!74 ), ( 29\!:\!74\!:\!61 ) \},$&$\{ ( 29\!:\!62\!:\!73 ), ( 29\!:\!73\!:\!62 ) \},$\\ 
&&$\{ ( 29\!:\!63\!:\!72 ), ( 29\!:\!72\!:\!63 ) \},$&$\{ ( 29\!:\!64\!:\!71 ), ( 29\!:\!71\!:\!64 ) \},$&$\{ ( 29\!:\!65\!:\!70 ), ( 29\!:\!70\!:\!65 ) \},$\\ 
&&$\{ ( 29\!:\!66\!:\!69 ), ( 29\!:\!69\!:\!66 ) \},$&$\{ ( 29\!:\!67\!:\!68 ), ( 29\!:\!68\!:\!67 ) \},$&$\{ ( 30\!:\!31\!:\!103 ), ( 30\!:\!103\!:\!31 ) \},$\\ 
&&$\{ ( 30\!:\!33\!:\!101 ), ( 30\!:\!101\!:\!33 ) \},$&$\{ ( 30\!:\!35\!:\!99 ), ( 30\!:\!99\!:\!35 ) \},$&$\{ ( 30\!:\!37\!:\!97 ), ( 30\!:\!97\!:\!37 ) \},$\\ 
&&$\{ ( 30\!:\!39\!:\!95 ), ( 30\!:\!95\!:\!39 ) \},$&$\{ ( 30\!:\!41\!:\!93 ), ( 30\!:\!93\!:\!41 ) \},$&$\{ ( 30\!:\!43\!:\!91 ), ( 30\!:\!91\!:\!43 ) \},$\\ 
&&$\{ ( 30\!:\!45\!:\!89 ), ( 30\!:\!89\!:\!45 ) \},$&$\{ ( 30\!:\!47\!:\!87 ), ( 30\!:\!87\!:\!47 ) \},$&$\{ ( 30\!:\!49\!:\!85 ), ( 30\!:\!85\!:\!49 ) \},$\\ 
&&$\{ ( 30\!:\!51\!:\!83 ), ( 30\!:\!83\!:\!51 ) \},$&$\{ ( 30\!:\!53\!:\!81 ), ( 30\!:\!81\!:\!53 ) \},$&$\{ ( 30\!:\!55\!:\!79 ), ( 30\!:\!79\!:\!55 ) \},$\\ 
&&$\{ ( 30\!:\!57\!:\!77 ), ( 30\!:\!77\!:\!57 ) \},$&$\{ ( 30\!:\!59\!:\!75 ), ( 30\!:\!75\!:\!59 ) \},$&$\{ ( 30\!:\!61\!:\!73 ), ( 30\!:\!73\!:\!61 ) \},$\\ 
&&$\{ ( 30\!:\!63\!:\!71 ), ( 30\!:\!71\!:\!63 ) \},$&$\{ ( 30\!:\!65\!:\!69 ), ( 30\!:\!69\!:\!65 ) \},$&$\{ ( 31\!:\!32\!:\!101 ), ( 31\!:\!101\!:\!32 ) \},$\\ 
&&$\{ ( 31\!:\!33\!:\!100 ), ( 31\!:\!100\!:\!33 ) \},$&$\{ ( 31\!:\!34\!:\!99 ), ( 31\!:\!99\!:\!34 ) \},$&$\{ ( 31\!:\!35\!:\!98 ), ( 31\!:\!98\!:\!35 ) \},$\\ 
&&$\{ ( 31\!:\!36\!:\!97 ), ( 31\!:\!97\!:\!36 ) \},$&$\{ ( 31\!:\!37\!:\!96 ), ( 31\!:\!96\!:\!37 ) \},$&$\{ ( 31\!:\!38\!:\!95 ), ( 31\!:\!95\!:\!38 ) \},$\\ 
&&$\{ ( 31\!:\!39\!:\!94 ), ( 31\!:\!94\!:\!39 ) \},$&$\{ ( 31\!:\!40\!:\!93 ), ( 31\!:\!93\!:\!40 ) \},$&$\{ ( 31\!:\!41\!:\!92 ), ( 31\!:\!92\!:\!41 ) \},$\\ 
&&$\{ ( 31\!:\!42\!:\!91 ), ( 31\!:\!91\!:\!42 ) \},$&$\{ ( 31\!:\!43\!:\!90 ), ( 31\!:\!90\!:\!43 ) \},$&$\{ ( 31\!:\!44\!:\!89 ), ( 31\!:\!89\!:\!44 ) \},$\\ 
&&$\{ ( 31\!:\!45\!:\!88 ), ( 31\!:\!88\!:\!45 ) \},$&$\{ ( 31\!:\!46\!:\!87 ), ( 31\!:\!87\!:\!46 ) \},$&$\{ ( 31\!:\!47\!:\!86 ), ( 31\!:\!86\!:\!47 ) \},$\\ 
&&$\{ ( 31\!:\!48\!:\!85 ), ( 31\!:\!85\!:\!48 ) \},$&$\{ ( 31\!:\!49\!:\!84 ), ( 31\!:\!84\!:\!49 ) \},$&$\{ ( 31\!:\!50\!:\!83 ), ( 31\!:\!83\!:\!50 ) \},$\\ 
&&$\{ ( 31\!:\!52\!:\!81 ), ( 31\!:\!81\!:\!52 ) \},$&$\{ ( 31\!:\!53\!:\!80 ), ( 31\!:\!80\!:\!53 ) \},$&$\{ ( 31\!:\!54\!:\!79 ), ( 31\!:\!79\!:\!54 ) \},$\\ 
&&$\{ ( 31\!:\!55\!:\!78 ), ( 31\!:\!78\!:\!55 ) \},$&$\{ ( 31\!:\!56\!:\!77 ), ( 31\!:\!77\!:\!56 ) \},$&$\{ ( 31\!:\!57\!:\!76 ), ( 31\!:\!76\!:\!57 ) \},$\\ 
&&$\{ ( 31\!:\!58\!:\!75 ), ( 31\!:\!75\!:\!58 ) \},$&$\{ ( 31\!:\!59\!:\!74 ), ( 31\!:\!74\!:\!59 ) \},$&$\{ ( 31\!:\!60\!:\!73 ), ( 31\!:\!73\!:\!60 ) \},$\\ 
&&$\{ ( 31\!:\!61\!:\!72 ), ( 31\!:\!72\!:\!61 ) \},$&$\{ ( 31\!:\!62\!:\!71 ), ( 31\!:\!71\!:\!62 ) \},$&$\{ ( 31\!:\!63\!:\!70 ), ( 31\!:\!70\!:\!63 ) \},$\\ 
&&$\{ ( 31\!:\!64\!:\!69 ), ( 31\!:\!69\!:\!64 ) \},$&$\{ ( 31\!:\!65\!:\!68 ), ( 31\!:\!68\!:\!65 ) \},$&$\{ ( 31\!:\!66\!:\!67 ), ( 31\!:\!67\!:\!66 ) \},$\\ 
&&$\{ ( 32\!:\!33\!:\!99 ), ( 32\!:\!99\!:\!33 ) \},$&$\{ ( 32\!:\!35\!:\!97 ), ( 32\!:\!97\!:\!35 ) \},$&$\{ ( 32\!:\!37\!:\!95 ), ( 32\!:\!95\!:\!37 ) \},$\\ 
&&$\{ ( 32\!:\!39\!:\!93 ), ( 32\!:\!93\!:\!39 ) \},$&$\{ ( 32\!:\!41\!:\!91 ), ( 32\!:\!91\!:\!41 ) \},$&$\{ ( 32\!:\!43\!:\!89 ), ( 32\!:\!89\!:\!43 ) \},$\\ 
&&$\{ ( 32\!:\!45\!:\!87 ), ( 32\!:\!87\!:\!45 ) \},$&$\{ ( 32\!:\!47\!:\!85 ), ( 32\!:\!85\!:\!47 ) \},$&$\{ ( 32\!:\!49\!:\!83 ), ( 32\!:\!83\!:\!49 ) \},$\\ 
&&$\{ ( 32\!:\!51\!:\!81 ), ( 32\!:\!81\!:\!51 ) \},$&$\{ ( 32\!:\!53\!:\!79 ), ( 32\!:\!79\!:\!53 ) \},$&$\{ ( 32\!:\!55\!:\!77 ), ( 32\!:\!77\!:\!55 ) \},$\\ 
&&$\{ ( 32\!:\!57\!:\!75 ), ( 32\!:\!75\!:\!57 ) \},$&$\{ ( 32\!:\!59\!:\!73 ), ( 32\!:\!73\!:\!59 ) \},$&$\{ ( 32\!:\!61\!:\!71 ), ( 32\!:\!71\!:\!61 ) \},$\\ 
&&$\{ ( 32\!:\!63\!:\!69 ), ( 32\!:\!69\!:\!63 ) \},$&$\{ ( 32\!:\!65\!:\!67 ), ( 32\!:\!67\!:\!65 ) \},$&$\{ ( 33\!:\!34\!:\!97 ), ( 33\!:\!97\!:\!34 ) \},$\\ 
&&$\{ ( 33\!:\!35\!:\!96 ), ( 33\!:\!96\!:\!35 ) \},$&$\{ ( 33\!:\!36\!:\!95 ), ( 33\!:\!95\!:\!36 ) \},$&$\{ ( 33\!:\!37\!:\!94 ), ( 33\!:\!94\!:\!37 ) \},$\\ 
&&$\{ ( 33\!:\!38\!:\!93 ), ( 33\!:\!93\!:\!38 ) \},$&$\{ ( 33\!:\!39\!:\!92 ), ( 33\!:\!92\!:\!39 ) \},$&$\{ ( 33\!:\!40\!:\!91 ), ( 33\!:\!91\!:\!40 ) \},$\\ 
&&$\{ ( 33\!:\!41\!:\!90 ), ( 33\!:\!90\!:\!41 ) \},$&$\{ ( 33\!:\!42\!:\!89 ), ( 33\!:\!89\!:\!42 ) \},$&$\{ ( 33\!:\!43\!:\!88 ), ( 33\!:\!88\!:\!43 ) \},$\\ 
&&$\{ ( 33\!:\!44\!:\!87 ), ( 33\!:\!87\!:\!44 ) \},$&$\{ ( 33\!:\!45\!:\!86 ), ( 33\!:\!86\!:\!45 ) \},$&$\{ ( 33\!:\!46\!:\!85 ), ( 33\!:\!85\!:\!46 ) \},$\\ 
&&$\{ ( 33\!:\!47\!:\!84 ), ( 33\!:\!84\!:\!47 ) \},$&$\{ ( 33\!:\!48\!:\!83 ), ( 33\!:\!83\!:\!48 ) \},$&$\{ ( 33\!:\!50\!:\!81 ), ( 33\!:\!81\!:\!50 ) \},$\\ 
&&$\{ ( 33\!:\!51\!:\!80 ), ( 33\!:\!80\!:\!51 ) \},$&$\{ ( 33\!:\!52\!:\!79 ), ( 33\!:\!79\!:\!52 ) \},$&$\{ ( 33\!:\!53\!:\!78 ), ( 33\!:\!78\!:\!53 ) \},$\\ 
&&$\{ ( 33\!:\!54\!:\!77 ), ( 33\!:\!77\!:\!54 ) \},$&$\{ ( 33\!:\!55\!:\!76 ), ( 33\!:\!76\!:\!55 ) \},$&$\{ ( 33\!:\!56\!:\!75 ), ( 33\!:\!75\!:\!56 ) \},$\\ 
&&$\{ ( 33\!:\!57\!:\!74 ), ( 33\!:\!74\!:\!57 ) \},$&$\{ ( 33\!:\!58\!:\!73 ), ( 33\!:\!73\!:\!58 ) \},$&$\{ ( 33\!:\!59\!:\!72 ), ( 33\!:\!72\!:\!59 ) \},$\\ 
&&$\{ ( 33\!:\!60\!:\!71 ), ( 33\!:\!71\!:\!60 ) \},$&$\{ ( 33\!:\!61\!:\!70 ), ( 33\!:\!70\!:\!61 ) \},$&$\{ ( 33\!:\!62\!:\!69 ), ( 33\!:\!69\!:\!62 ) \},$\\ 
&&$\{ ( 33\!:\!63\!:\!68 ), ( 33\!:\!68\!:\!63 ) \},$&$\{ ( 33\!:\!64\!:\!67 ), ( 33\!:\!67\!:\!64 ) \},$&$\{ ( 33\!:\!65\!:\!66 ), ( 33\!:\!66\!:\!65 ) \},$\\ 
&&$\{ ( 34\!:\!35\!:\!95 ), ( 34\!:\!95\!:\!35 ) \},$&$\{ ( 34\!:\!37\!:\!93 ), ( 34\!:\!93\!:\!37 ) \},$&$\{ ( 34\!:\!39\!:\!91 ), ( 34\!:\!91\!:\!39 ) \},$\\ 
&&$\{ ( 34\!:\!41\!:\!89 ), ( 34\!:\!89\!:\!41 ) \},$&$\{ ( 34\!:\!43\!:\!87 ), ( 34\!:\!87\!:\!43 ) \},$&$\{ ( 34\!:\!45\!:\!85 ), ( 34\!:\!85\!:\!45 ) \},$\\ 
&&$\{ ( 34\!:\!47\!:\!83 ), ( 34\!:\!83\!:\!47 ) \},$&$\{ ( 34\!:\!49\!:\!81 ), ( 34\!:\!81\!:\!49 ) \},$&$\{ ( 34\!:\!51\!:\!79 ), ( 34\!:\!79\!:\!51 ) \},$\\ 
&&$\{ ( 34\!:\!53\!:\!77 ), ( 34\!:\!77\!:\!53 ) \},$&$\{ ( 34\!:\!55\!:\!75 ), ( 34\!:\!75\!:\!55 ) \},$&$\{ ( 34\!:\!57\!:\!73 ), ( 34\!:\!73\!:\!57 ) \},$\\ 
&&$\{ ( 34\!:\!59\!:\!71 ), ( 34\!:\!71\!:\!59 ) \},$&$\{ ( 34\!:\!61\!:\!69 ), ( 34\!:\!69\!:\!61 ) \},$&$\{ ( 34\!:\!63\!:\!67 ), ( 34\!:\!67\!:\!63 ) \},$\\ 
&&$\{ ( 35\!:\!36\!:\!93 ), ( 35\!:\!93\!:\!36 ) \},$&$\{ ( 35\!:\!37\!:\!92 ), ( 35\!:\!92\!:\!37 ) \},$&$\{ ( 35\!:\!38\!:\!91 ), ( 35\!:\!91\!:\!38 ) \},$\\ 
&&$\{ ( 35\!:\!39\!:\!90 ), ( 35\!:\!90\!:\!39 ) \},$&$\{ ( 35\!:\!40\!:\!89 ), ( 35\!:\!89\!:\!40 ) \},$&$\{ ( 35\!:\!41\!:\!88 ), ( 35\!:\!88\!:\!41 ) \},$\\ 
&&$\{ ( 35\!:\!42\!:\!87 ), ( 35\!:\!87\!:\!42 ) \},$&$\{ ( 35\!:\!43\!:\!86 ), ( 35\!:\!86\!:\!43 ) \},$&$\{ ( 35\!:\!44\!:\!85 ), ( 35\!:\!85\!:\!44 ) \},$\\ 
&&$\{ ( 35\!:\!45\!:\!84 ), ( 35\!:\!84\!:\!45 ) \},$&$\{ ( 35\!:\!46\!:\!83 ), ( 35\!:\!83\!:\!46 ) \},$&$\{ ( 35\!:\!48\!:\!81 ), ( 35\!:\!81\!:\!48 ) \},$\\ 
&&$\{ ( 35\!:\!49\!:\!80 ), ( 35\!:\!80\!:\!49 ) \},$&$\{ ( 35\!:\!50\!:\!79 ), ( 35\!:\!79\!:\!50 ) \},$&$\{ ( 35\!:\!51\!:\!78 ), ( 35\!:\!78\!:\!51 ) \},$\\ 
&&$\{ ( 35\!:\!52\!:\!77 ), ( 35\!:\!77\!:\!52 ) \},$&$\{ ( 35\!:\!53\!:\!76 ), ( 35\!:\!76\!:\!53 ) \},$&$\{ ( 35\!:\!54\!:\!75 ), ( 35\!:\!75\!:\!54 ) \},$\\ 
&&$\{ ( 35\!:\!55\!:\!74 ), ( 35\!:\!74\!:\!55 ) \},$&$\{ ( 35\!:\!56\!:\!73 ), ( 35\!:\!73\!:\!56 ) \},$&$\{ ( 35\!:\!57\!:\!72 ), ( 35\!:\!72\!:\!57 ) \},$\\ 
&&$\{ ( 35\!:\!58\!:\!71 ), ( 35\!:\!71\!:\!58 ) \},$&$\{ ( 35\!:\!59\!:\!70 ), ( 35\!:\!70\!:\!59 ) \},$&$\{ ( 35\!:\!60\!:\!69 ), ( 35\!:\!69\!:\!60 ) \},$\\ 
&&$\{ ( 35\!:\!61\!:\!68 ), ( 35\!:\!68\!:\!61 ) \},$&$\{ ( 35\!:\!62\!:\!67 ), ( 35\!:\!67\!:\!62 ) \},$&$\{ ( 35\!:\!63\!:\!66 ), ( 35\!:\!66\!:\!63 ) \},$\\ 
&&$\{ ( 35\!:\!64\!:\!65 ), ( 35\!:\!65\!:\!64 ) \},$&$\{ ( 36\!:\!37\!:\!91 ), ( 36\!:\!91\!:\!37 ) \},$&$\{ ( 36\!:\!39\!:\!89 ), ( 36\!:\!89\!:\!39 ) \},$\\ 
&&$\{ ( 36\!:\!41\!:\!87 ), ( 36\!:\!87\!:\!41 ) \},$&$\{ ( 36\!:\!43\!:\!85 ), ( 36\!:\!85\!:\!43 ) \},$&$\{ ( 36\!:\!45\!:\!83 ), ( 36\!:\!83\!:\!45 ) \},$\\ 
&&$\{ ( 36\!:\!47\!:\!81 ), ( 36\!:\!81\!:\!47 ) \},$&$\{ ( 36\!:\!49\!:\!79 ), ( 36\!:\!79\!:\!49 ) \},$&$\{ ( 36\!:\!51\!:\!77 ), ( 36\!:\!77\!:\!51 ) \},$\\ 
&&$\{ ( 36\!:\!53\!:\!75 ), ( 36\!:\!75\!:\!53 ) \},$&$\{ ( 36\!:\!55\!:\!73 ), ( 36\!:\!73\!:\!55 ) \},$&$\{ ( 36\!:\!57\!:\!71 ), ( 36\!:\!71\!:\!57 ) \},$\\ 
&&$\{ ( 36\!:\!59\!:\!69 ), ( 36\!:\!69\!:\!59 ) \},$&$\{ ( 36\!:\!61\!:\!67 ), ( 36\!:\!67\!:\!61 ) \},$&$\{ ( 36\!:\!63\!:\!65 ), ( 36\!:\!65\!:\!63 ) \},$\\ 
&&$\{ ( 37\!:\!38\!:\!89 ), ( 37\!:\!89\!:\!38 ) \},$&$\{ ( 37\!:\!39\!:\!88 ), ( 37\!:\!88\!:\!39 ) \},$&$\{ ( 37\!:\!40\!:\!87 ), ( 37\!:\!87\!:\!40 ) \},$\\ 
&&$\{ ( 37\!:\!41\!:\!86 ), ( 37\!:\!86\!:\!41 ) \},$&$\{ ( 37\!:\!42\!:\!85 ), ( 37\!:\!85\!:\!42 ) \},$&$\{ ( 37\!:\!43\!:\!84 ), ( 37\!:\!84\!:\!43 ) \},$\\ 
&&$\{ ( 37\!:\!44\!:\!83 ), ( 37\!:\!83\!:\!44 ) \},$&$\{ ( 37\!:\!46\!:\!81 ), ( 37\!:\!81\!:\!46 ) \},$&$\{ ( 37\!:\!47\!:\!80 ), ( 37\!:\!80\!:\!47 ) \},$\\ 
&&$\{ ( 37\!:\!48\!:\!79 ), ( 37\!:\!79\!:\!48 ) \},$&$\{ ( 37\!:\!49\!:\!78 ), ( 37\!:\!78\!:\!49 ) \},$&$\{ ( 37\!:\!50\!:\!77 ), ( 37\!:\!77\!:\!50 ) \},$\\ 
&&$\{ ( 37\!:\!51\!:\!76 ), ( 37\!:\!76\!:\!51 ) \},$&$\{ ( 37\!:\!52\!:\!75 ), ( 37\!:\!75\!:\!52 ) \},$&$\{ ( 37\!:\!53\!:\!74 ), ( 37\!:\!74\!:\!53 ) \},$\\ 
&&$\{ ( 37\!:\!54\!:\!73 ), ( 37\!:\!73\!:\!54 ) \},$&$\{ ( 37\!:\!55\!:\!72 ), ( 37\!:\!72\!:\!55 ) \},$&$\{ ( 37\!:\!56\!:\!71 ), ( 37\!:\!71\!:\!56 ) \},$\\ 
&&$\{ ( 37\!:\!57\!:\!70 ), ( 37\!:\!70\!:\!57 ) \},$&$\{ ( 37\!:\!58\!:\!69 ), ( 37\!:\!69\!:\!58 ) \},$&$\{ ( 37\!:\!59\!:\!68 ), ( 37\!:\!68\!:\!59 ) \},$\\ 
&&$\{ ( 37\!:\!60\!:\!67 ), ( 37\!:\!67\!:\!60 ) \},$&$\{ ( 37\!:\!61\!:\!66 ), ( 37\!:\!66\!:\!61 ) \},$&$\{ ( 37\!:\!62\!:\!65 ), ( 37\!:\!65\!:\!62 ) \},$\\ 
&&$\{ ( 37\!:\!63\!:\!64 ), ( 37\!:\!64\!:\!63 ) \},$&$\{ ( 38\!:\!39\!:\!87 ), ( 38\!:\!87\!:\!39 ) \},$&$\{ ( 38\!:\!41\!:\!85 ), ( 38\!:\!85\!:\!41 ) \},$\\ 
&&$\{ ( 38\!:\!43\!:\!83 ), ( 38\!:\!83\!:\!43 ) \},$&$\{ ( 38\!:\!45\!:\!81 ), ( 38\!:\!81\!:\!45 ) \},$&$\{ ( 38\!:\!47\!:\!79 ), ( 38\!:\!79\!:\!47 ) \},$\\ 
&&$\{ ( 38\!:\!49\!:\!77 ), ( 38\!:\!77\!:\!49 ) \},$&$\{ ( 38\!:\!51\!:\!75 ), ( 38\!:\!75\!:\!51 ) \},$&$\{ ( 38\!:\!53\!:\!73 ), ( 38\!:\!73\!:\!53 ) \},$\\ 
&&$\{ ( 38\!:\!55\!:\!71 ), ( 38\!:\!71\!:\!55 ) \},$&$\{ ( 38\!:\!57\!:\!69 ), ( 38\!:\!69\!:\!57 ) \},$&$\{ ( 38\!:\!59\!:\!67 ), ( 38\!:\!67\!:\!59 ) \},$\\ 
&&$\{ ( 38\!:\!61\!:\!65 ), ( 38\!:\!65\!:\!61 ) \},$&$\{ ( 39\!:\!40\!:\!85 ), ( 39\!:\!85\!:\!40 ) \},$&$\{ ( 39\!:\!41\!:\!84 ), ( 39\!:\!84\!:\!41 ) \},$\\ 
&&$\{ ( 39\!:\!42\!:\!83 ), ( 39\!:\!83\!:\!42 ) \},$&$\{ ( 39\!:\!44\!:\!81 ), ( 39\!:\!81\!:\!44 ) \},$&$\{ ( 39\!:\!45\!:\!80 ), ( 39\!:\!80\!:\!45 ) \},$\\ 
&&$\{ ( 39\!:\!46\!:\!79 ), ( 39\!:\!79\!:\!46 ) \},$&$\{ ( 39\!:\!47\!:\!78 ), ( 39\!:\!78\!:\!47 ) \},$&$\{ ( 39\!:\!48\!:\!77 ), ( 39\!:\!77\!:\!48 ) \},$\\ 
&&$\{ ( 39\!:\!49\!:\!76 ), ( 39\!:\!76\!:\!49 ) \},$&$\{ ( 39\!:\!50\!:\!75 ), ( 39\!:\!75\!:\!50 ) \},$&$\{ ( 39\!:\!51\!:\!74 ), ( 39\!:\!74\!:\!51 ) \},$\\ 
&&$\{ ( 39\!:\!52\!:\!73 ), ( 39\!:\!73\!:\!52 ) \},$&$\{ ( 39\!:\!53\!:\!72 ), ( 39\!:\!72\!:\!53 ) \},$&$\{ ( 39\!:\!54\!:\!71 ), ( 39\!:\!71\!:\!54 ) \},$\\ 
&&$\{ ( 39\!:\!55\!:\!70 ), ( 39\!:\!70\!:\!55 ) \},$&$\{ ( 39\!:\!56\!:\!69 ), ( 39\!:\!69\!:\!56 ) \},$&$\{ ( 39\!:\!57\!:\!68 ), ( 39\!:\!68\!:\!57 ) \},$\\ 
&&$\{ ( 39\!:\!58\!:\!67 ), ( 39\!:\!67\!:\!58 ) \},$&$\{ ( 39\!:\!59\!:\!66 ), ( 39\!:\!66\!:\!59 ) \},$&$\{ ( 39\!:\!60\!:\!65 ), ( 39\!:\!65\!:\!60 ) \},$\\ 
&&$\{ ( 39\!:\!61\!:\!64 ), ( 39\!:\!64\!:\!61 ) \},$&$\{ ( 39\!:\!62\!:\!63 ), ( 39\!:\!63\!:\!62 ) \},$&$\{ ( 40\!:\!41\!:\!83 ), ( 40\!:\!83\!:\!41 ) \},$\\ 
&&$\{ ( 40\!:\!43\!:\!81 ), ( 40\!:\!81\!:\!43 ) \},$&$\{ ( 40\!:\!45\!:\!79 ), ( 40\!:\!79\!:\!45 ) \},$&$\{ ( 40\!:\!47\!:\!77 ), ( 40\!:\!77\!:\!47 ) \},$\\ 
&&$\{ ( 40\!:\!49\!:\!75 ), ( 40\!:\!75\!:\!49 ) \},$&$\{ ( 40\!:\!51\!:\!73 ), ( 40\!:\!73\!:\!51 ) \},$&$\{ ( 40\!:\!53\!:\!71 ), ( 40\!:\!71\!:\!53 ) \},$\\ 
&&$\{ ( 40\!:\!55\!:\!69 ), ( 40\!:\!69\!:\!55 ) \},$&$\{ ( 40\!:\!57\!:\!67 ), ( 40\!:\!67\!:\!57 ) \},$&$\{ ( 40\!:\!59\!:\!65 ), ( 40\!:\!65\!:\!59 ) \},$\\ 
&&$\{ ( 40\!:\!61\!:\!63 ), ( 40\!:\!63\!:\!61 ) \},$&$\{ ( 41\!:\!42\!:\!81 ), ( 41\!:\!81\!:\!42 ) \},$&$\{ ( 41\!:\!43\!:\!80 ), ( 41\!:\!80\!:\!43 ) \},$\\ 
&&$\{ ( 41\!:\!44\!:\!79 ), ( 41\!:\!79\!:\!44 ) \},$&$\{ ( 41\!:\!45\!:\!78 ), ( 41\!:\!78\!:\!45 ) \},$&$\{ ( 41\!:\!46\!:\!77 ), ( 41\!:\!77\!:\!46 ) \},$\\ 
&&$\{ ( 41\!:\!47\!:\!76 ), ( 41\!:\!76\!:\!47 ) \},$&$\{ ( 41\!:\!48\!:\!75 ), ( 41\!:\!75\!:\!48 ) \},$&$\{ ( 41\!:\!49\!:\!74 ), ( 41\!:\!74\!:\!49 ) \},$\\ 
&&$\{ ( 41\!:\!50\!:\!73 ), ( 41\!:\!73\!:\!50 ) \},$&$\{ ( 41\!:\!51\!:\!72 ), ( 41\!:\!72\!:\!51 ) \},$&$\{ ( 41\!:\!52\!:\!71 ), ( 41\!:\!71\!:\!52 ) \},$\\ 
&&$\{ ( 41\!:\!53\!:\!70 ), ( 41\!:\!70\!:\!53 ) \},$&$\{ ( 41\!:\!54\!:\!69 ), ( 41\!:\!69\!:\!54 ) \},$&$\{ ( 41\!:\!55\!:\!68 ), ( 41\!:\!68\!:\!55 ) \},$\\ 
&&$\{ ( 41\!:\!56\!:\!67 ), ( 41\!:\!67\!:\!56 ) \},$&$\{ ( 41\!:\!57\!:\!66 ), ( 41\!:\!66\!:\!57 ) \},$&$\{ ( 41\!:\!58\!:\!65 ), ( 41\!:\!65\!:\!58 ) \},$\\ 
&&$\{ ( 41\!:\!59\!:\!64 ), ( 41\!:\!64\!:\!59 ) \},$&$\{ ( 41\!:\!60\!:\!63 ), ( 41\!:\!63\!:\!60 ) \},$&$\{ ( 41\!:\!61\!:\!62 ), ( 41\!:\!62\!:\!61 ) \},$\\ 
&&$\{ ( 42\!:\!43\!:\!79 ), ( 42\!:\!79\!:\!43 ) \},$&$\{ ( 42\!:\!45\!:\!77 ), ( 42\!:\!77\!:\!45 ) \},$&$\{ ( 42\!:\!47\!:\!75 ), ( 42\!:\!75\!:\!47 ) \},$\\ 
&&$\{ ( 42\!:\!49\!:\!73 ), ( 42\!:\!73\!:\!49 ) \},$&$\{ ( 42\!:\!51\!:\!71 ), ( 42\!:\!71\!:\!51 ) \},$&$\{ ( 42\!:\!53\!:\!69 ), ( 42\!:\!69\!:\!53 ) \},$\\ 
&&$\{ ( 42\!:\!55\!:\!67 ), ( 42\!:\!67\!:\!55 ) \},$&$\{ ( 42\!:\!57\!:\!65 ), ( 42\!:\!65\!:\!57 ) \},$&$\{ ( 42\!:\!59\!:\!63 ), ( 42\!:\!63\!:\!59 ) \},$\\ 
&&$\{ ( 43\!:\!44\!:\!77 ), ( 43\!:\!77\!:\!44 ) \},$&$\{ ( 43\!:\!45\!:\!76 ), ( 43\!:\!76\!:\!45 ) \},$&$\{ ( 43\!:\!46\!:\!75 ), ( 43\!:\!75\!:\!46 ) \},$\\ 
&&$\{ ( 43\!:\!47\!:\!74 ), ( 43\!:\!74\!:\!47 ) \},$&$\{ ( 43\!:\!48\!:\!73 ), ( 43\!:\!73\!:\!48 ) \},$&$\{ ( 43\!:\!49\!:\!72 ), ( 43\!:\!72\!:\!49 ) \},$\\ 
&&$\{ ( 43\!:\!50\!:\!71 ), ( 43\!:\!71\!:\!50 ) \},$&$\{ ( 43\!:\!51\!:\!70 ), ( 43\!:\!70\!:\!51 ) \},$&$\{ ( 43\!:\!52\!:\!69 ), ( 43\!:\!69\!:\!52 ) \},$\\ 
&&$\{ ( 43\!:\!53\!:\!68 ), ( 43\!:\!68\!:\!53 ) \},$&$\{ ( 43\!:\!54\!:\!67 ), ( 43\!:\!67\!:\!54 ) \},$&$\{ ( 43\!:\!55\!:\!66 ), ( 43\!:\!66\!:\!55 ) \},$\\ 
&&$\{ ( 43\!:\!56\!:\!65 ), ( 43\!:\!65\!:\!56 ) \},$&$\{ ( 43\!:\!57\!:\!64 ), ( 43\!:\!64\!:\!57 ) \},$&$\{ ( 43\!:\!58\!:\!63 ), ( 43\!:\!63\!:\!58 ) \},$\\ 
&&$\{ ( 43\!:\!59\!:\!62 ), ( 43\!:\!62\!:\!59 ) \},$&$\{ ( 43\!:\!60\!:\!61 ), ( 43\!:\!61\!:\!60 ) \},$&$\{ ( 44\!:\!45\!:\!75 ), ( 44\!:\!75\!:\!45 ) \},$\\ 
&&$\{ ( 44\!:\!47\!:\!73 ), ( 44\!:\!73\!:\!47 ) \},$&$\{ ( 44\!:\!49\!:\!71 ), ( 44\!:\!71\!:\!49 ) \},$&$\{ ( 44\!:\!51\!:\!69 ), ( 44\!:\!69\!:\!51 ) \},$\\ 
&&$\{ ( 44\!:\!53\!:\!67 ), ( 44\!:\!67\!:\!53 ) \},$&$\{ ( 44\!:\!55\!:\!65 ), ( 44\!:\!65\!:\!55 ) \},$&$\{ ( 44\!:\!57\!:\!63 ), ( 44\!:\!63\!:\!57 ) \},$\\ 
&&$\{ ( 44\!:\!59\!:\!61 ), ( 44\!:\!61\!:\!59 ) \},$&$\{ ( 45\!:\!46\!:\!73 ), ( 45\!:\!73\!:\!46 ) \},$&$\{ ( 45\!:\!47\!:\!72 ), ( 45\!:\!72\!:\!47 ) \},$\\ 
&&$\{ ( 45\!:\!48\!:\!71 ), ( 45\!:\!71\!:\!48 ) \},$&$\{ ( 45\!:\!49\!:\!70 ), ( 45\!:\!70\!:\!49 ) \},$&$\{ ( 45\!:\!50\!:\!69 ), ( 45\!:\!69\!:\!50 ) \},$\\ 
&&$\{ ( 45\!:\!51\!:\!68 ), ( 45\!:\!68\!:\!51 ) \},$&$\{ ( 45\!:\!52\!:\!67 ), ( 45\!:\!67\!:\!52 ) \},$&$\{ ( 45\!:\!53\!:\!66 ), ( 45\!:\!66\!:\!53 ) \},$\\ 
&&$\{ ( 45\!:\!54\!:\!65 ), ( 45\!:\!65\!:\!54 ) \},$&$\{ ( 45\!:\!55\!:\!64 ), ( 45\!:\!64\!:\!55 ) \},$&$\{ ( 45\!:\!56\!:\!63 ), ( 45\!:\!63\!:\!56 ) \},$\\ 
&&$\{ ( 45\!:\!57\!:\!62 ), ( 45\!:\!62\!:\!57 ) \},$&$\{ ( 45\!:\!58\!:\!61 ), ( 45\!:\!61\!:\!58 ) \},$&$\{ ( 45\!:\!59\!:\!60 ), ( 45\!:\!60\!:\!59 ) \},$\\ 
&&$\{ ( 46\!:\!47\!:\!71 ), ( 46\!:\!71\!:\!47 ) \},$&$\{ ( 46\!:\!49\!:\!69 ), ( 46\!:\!69\!:\!49 ) \},$&$\{ ( 46\!:\!51\!:\!67 ), ( 46\!:\!67\!:\!51 ) \},$\\ 
&&$\{ ( 46\!:\!53\!:\!65 ), ( 46\!:\!65\!:\!53 ) \},$&$\{ ( 46\!:\!55\!:\!63 ), ( 46\!:\!63\!:\!55 ) \},$&$\{ ( 46\!:\!57\!:\!61 ), ( 46\!:\!61\!:\!57 ) \},$\\ 
&&$\{ ( 47\!:\!48\!:\!69 ), ( 47\!:\!69\!:\!48 ) \},$&$\{ ( 47\!:\!49\!:\!68 ), ( 47\!:\!68\!:\!49 ) \},$&$\{ ( 47\!:\!50\!:\!67 ), ( 47\!:\!67\!:\!50 ) \},$\\ 
&&$\{ ( 47\!:\!51\!:\!66 ), ( 47\!:\!66\!:\!51 ) \},$&$\{ ( 47\!:\!52\!:\!65 ), ( 47\!:\!65\!:\!52 ) \},$&$\{ ( 47\!:\!53\!:\!64 ), ( 47\!:\!64\!:\!53 ) \},$\\ 
&&$\{ ( 47\!:\!54\!:\!63 ), ( 47\!:\!63\!:\!54 ) \},$&$\{ ( 47\!:\!55\!:\!62 ), ( 47\!:\!62\!:\!55 ) \},$&$\{ ( 47\!:\!56\!:\!61 ), ( 47\!:\!61\!:\!56 ) \},$\\ 
&&$\{ ( 47\!:\!57\!:\!60 ), ( 47\!:\!60\!:\!57 ) \},$&$\{ ( 47\!:\!58\!:\!59 ), ( 47\!:\!59\!:\!58 ) \},$&$\{ ( 48\!:\!49\!:\!67 ), ( 48\!:\!67\!:\!49 ) \},$\\ 
&&$\{ ( 48\!:\!51\!:\!65 ), ( 48\!:\!65\!:\!51 ) \},$&$\{ ( 48\!:\!53\!:\!63 ), ( 48\!:\!63\!:\!53 ) \},$&$\{ ( 48\!:\!55\!:\!61 ), ( 48\!:\!61\!:\!55 ) \},$\\ 
&&$\{ ( 48\!:\!57\!:\!59 ), ( 48\!:\!59\!:\!57 ) \},$&$\{ ( 49\!:\!50\!:\!65 ), ( 49\!:\!65\!:\!50 ) \},$&$\{ ( 49\!:\!51\!:\!64 ), ( 49\!:\!64\!:\!51 ) \},$\\ 
&&$\{ ( 49\!:\!52\!:\!63 ), ( 49\!:\!63\!:\!52 ) \},$&$\{ ( 49\!:\!53\!:\!62 ), ( 49\!:\!62\!:\!53 ) \},$&$\{ ( 49\!:\!54\!:\!61 ), ( 49\!:\!61\!:\!54 ) \},$\\ 
&&$\{ ( 49\!:\!55\!:\!60 ), ( 49\!:\!60\!:\!55 ) \},$&$\{ ( 49\!:\!56\!:\!59 ), ( 49\!:\!59\!:\!56 ) \},$&$\{ ( 49\!:\!57\!:\!58 ), ( 49\!:\!58\!:\!57 ) \},$\\ 
&&$\{ ( 50\!:\!51\!:\!63 ), ( 50\!:\!63\!:\!51 ) \},$&$\{ ( 50\!:\!53\!:\!61 ), ( 50\!:\!61\!:\!53 ) \},$&$\{ ( 50\!:\!55\!:\!59 ), ( 50\!:\!59\!:\!55 ) \},$\\ 
&&$\{ ( 51\!:\!52\!:\!61 ), ( 51\!:\!61\!:\!52 ) \},$&$\{ ( 51\!:\!53\!:\!60 ), ( 51\!:\!60\!:\!53 ) \},$&$\{ ( 51\!:\!54\!:\!59 ), ( 51\!:\!59\!:\!54 ) \},$\\ 
&&$\{ ( 51\!:\!55\!:\!58 ), ( 51\!:\!58\!:\!55 ) \},$&$\{ ( 51\!:\!56\!:\!57 ), ( 51\!:\!57\!:\!56 ) \},$&$\{ ( 52\!:\!53\!:\!59 ), ( 52\!:\!59\!:\!53 ) \},$\\ 
&&$\{ ( 52\!:\!55\!:\!57 ), ( 52\!:\!57\!:\!55 ) \},$&$\{ ( 53\!:\!54\!:\!57 ), ( 53\!:\!57\!:\!54 ) \},$&$\{ ( 53\!:\!55\!:\!56 ), ( 53\!:\!56\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!162 ), ( 81\!:\!81\!:\!2 ) \},$&$\{ ( 3\!:\!3\!:\!158 ), ( 79\!:\!79\!:\!6 ) \},$&$\{ ( 5\!:\!5\!:\!154 ), ( 77\!:\!77\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!150 ), ( 75\!:\!75\!:\!14 ) \},$&$\{ ( 9\!:\!9\!:\!146 ), ( 73\!:\!73\!:\!18 ) \},$&$\{ ( 11\!:\!11\!:\!142 ), ( 71\!:\!71\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!138 ), ( 69\!:\!69\!:\!26 ) \},$&$\{ ( 15\!:\!15\!:\!134 ), ( 67\!:\!67\!:\!30 ) \},$&$\{ ( 17\!:\!17\!:\!130 ), ( 65\!:\!65\!:\!34 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!126 ), ( 63\!:\!63\!:\!38 ) \},$&$\{ ( 21\!:\!21\!:\!122 ), ( 61\!:\!61\!:\!42 ) \},$&$\{ ( 23\!:\!23\!:\!118 ), ( 59\!:\!59\!:\!46 ) \},$\\ 
&&$\{ ( 25\!:\!25\!:\!114 ), ( 57\!:\!57\!:\!50 ) \},$&$\{ ( 27\!:\!27\!:\!110 ), ( 55\!:\!55\!:\!54 ) \},$&$\{ ( 29\!:\!29\!:\!106 ), ( 53\!:\!53\!:\!58 ) \},$\\ 
&&$\{ ( 31\!:\!31\!:\!102 ), ( 51\!:\!51\!:\!62 ) \},$&$\{ ( 33\!:\!33\!:\!98 ), ( 49\!:\!49\!:\!66 ) \},$&$\{ ( 35\!:\!35\!:\!94 ), ( 47\!:\!47\!:\!70 ) \},$\\ 
&&$\{ ( 37\!:\!37\!:\!90 ), ( 45\!:\!45\!:\!74 ) \},$&$\{ ( 39\!:\!39\!:\!86 ), ( 43\!:\!43\!:\!78 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!158 ), ( 2\!:\!158\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!156 ), ( 2\!:\!156\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!154 ), ( 2\!:\!154\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!152 ), ( 2\!:\!152\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!150 ), ( 2\!:\!150\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!148 ), ( 2\!:\!148\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!146 ), ( 2\!:\!146\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!144 ), ( 2\!:\!144\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!142 ), ( 2\!:\!142\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!140 ), ( 2\!:\!140\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!138 ), ( 2\!:\!138\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!136 ), ( 2\!:\!136\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!134 ), ( 2\!:\!134\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!132 ), ( 2\!:\!132\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!130 ), ( 2\!:\!130\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!128 ), ( 2\!:\!128\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!126 ), ( 2\!:\!126\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!124 ), ( 2\!:\!124\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!122 ), ( 2\!:\!122\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!120 ), ( 2\!:\!120\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!118 ), ( 2\!:\!118\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!116 ), ( 2\!:\!116\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!114 ), ( 2\!:\!114\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!112 ), ( 2\!:\!112\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!110 ), ( 2\!:\!110\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!108 ), ( 2\!:\!108\!:\!54 ) \},$&$\{ ( 2\!:\!56\!:\!106 ), ( 2\!:\!106\!:\!56 ) \},$\\ 
&&$\{ ( 2\!:\!58\!:\!104 ), ( 2\!:\!104\!:\!58 ) \},$&$\{ ( 2\!:\!60\!:\!102 ), ( 2\!:\!102\!:\!60 ) \},$&$\{ ( 2\!:\!62\!:\!100 ), ( 2\!:\!100\!:\!62 ) \},$\\ 
&&$\{ ( 2\!:\!64\!:\!98 ), ( 2\!:\!98\!:\!64 ) \},$&$\{ ( 2\!:\!66\!:\!96 ), ( 2\!:\!96\!:\!66 ) \},$&$\{ ( 2\!:\!68\!:\!94 ), ( 2\!:\!94\!:\!68 ) \},$\\ 
&&$\{ ( 2\!:\!70\!:\!92 ), ( 2\!:\!92\!:\!70 ) \},$&$\{ ( 2\!:\!72\!:\!90 ), ( 2\!:\!90\!:\!72 ) \},$&$\{ ( 2\!:\!74\!:\!88 ), ( 2\!:\!88\!:\!74 ) \},$\\ 
&&$\{ ( 2\!:\!76\!:\!86 ), ( 2\!:\!86\!:\!76 ) \},$&$\{ ( 2\!:\!78\!:\!84 ), ( 2\!:\!84\!:\!78 ) \},$&$\{ ( 4\!:\!6\!:\!154 ), ( 4\!:\!154\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!10\!:\!150 ), ( 4\!:\!150\!:\!10 ) \},$&$\{ ( 4\!:\!14\!:\!146 ), ( 4\!:\!146\!:\!14 ) \},$&$\{ ( 4\!:\!18\!:\!142 ), ( 4\!:\!142\!:\!18 ) \},$\\ 
&&$\{ ( 4\!:\!22\!:\!138 ), ( 4\!:\!138\!:\!22 ) \},$&$\{ ( 4\!:\!26\!:\!134 ), ( 4\!:\!134\!:\!26 ) \},$&$\{ ( 4\!:\!30\!:\!130 ), ( 4\!:\!130\!:\!30 ) \},$\\ 
&&$\{ ( 4\!:\!34\!:\!126 ), ( 4\!:\!126\!:\!34 ) \},$&$\{ ( 4\!:\!38\!:\!122 ), ( 4\!:\!122\!:\!38 ) \},$&$\{ ( 4\!:\!42\!:\!118 ), ( 4\!:\!118\!:\!42 ) \},$\\ 
&&$\{ ( 4\!:\!46\!:\!114 ), ( 4\!:\!114\!:\!46 ) \},$&$\{ ( 4\!:\!50\!:\!110 ), ( 4\!:\!110\!:\!50 ) \},$&$\{ ( 4\!:\!54\!:\!106 ), ( 4\!:\!106\!:\!54 ) \},$\\ 
&&$\{ ( 4\!:\!58\!:\!102 ), ( 4\!:\!102\!:\!58 ) \},$&$\{ ( 4\!:\!62\!:\!98 ), ( 4\!:\!98\!:\!62 ) \},$&$\{ ( 4\!:\!66\!:\!94 ), ( 4\!:\!94\!:\!66 ) \},$\\ 
&&$\{ ( 4\!:\!70\!:\!90 ), ( 4\!:\!90\!:\!70 ) \},$&$\{ ( 4\!:\!74\!:\!86 ), ( 4\!:\!86\!:\!74 ) \},$&$\{ ( 6\!:\!8\!:\!150 ), ( 6\!:\!150\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!148 ), ( 6\!:\!148\!:\!10 ) \},$&$\{ ( 6\!:\!12\!:\!146 ), ( 6\!:\!146\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!144 ), ( 6\!:\!144\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!142 ), ( 6\!:\!142\!:\!16 ) \},$&$\{ ( 6\!:\!18\!:\!140 ), ( 6\!:\!140\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!138 ), ( 6\!:\!138\!:\!20 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!136 ), ( 6\!:\!136\!:\!22 ) \},$&$\{ ( 6\!:\!24\!:\!134 ), ( 6\!:\!134\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!132 ), ( 6\!:\!132\!:\!26 ) \},$\\ 
&&$\{ ( 6\!:\!28\!:\!130 ), ( 6\!:\!130\!:\!28 ) \},$&$\{ ( 6\!:\!30\!:\!128 ), ( 6\!:\!128\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!126 ), ( 6\!:\!126\!:\!32 ) \},$\\ 
&&$\{ ( 6\!:\!34\!:\!124 ), ( 6\!:\!124\!:\!34 ) \},$&$\{ ( 6\!:\!36\!:\!122 ), ( 6\!:\!122\!:\!36 ) \},$&$\{ ( 6\!:\!38\!:\!120 ), ( 6\!:\!120\!:\!38 ) \},$\\ 
&&$\{ ( 6\!:\!40\!:\!118 ), ( 6\!:\!118\!:\!40 ) \},$&$\{ ( 6\!:\!42\!:\!116 ), ( 6\!:\!116\!:\!42 ) \},$&$\{ ( 6\!:\!44\!:\!114 ), ( 6\!:\!114\!:\!44 ) \},$\\ 
&&$\{ ( 6\!:\!46\!:\!112 ), ( 6\!:\!112\!:\!46 ) \},$&$\{ ( 6\!:\!48\!:\!110 ), ( 6\!:\!110\!:\!48 ) \},$&$\{ ( 6\!:\!50\!:\!108 ), ( 6\!:\!108\!:\!50 ) \},$\\ 
&&$\{ ( 6\!:\!52\!:\!106 ), ( 6\!:\!106\!:\!52 ) \},$&$\{ ( 6\!:\!54\!:\!104 ), ( 6\!:\!104\!:\!54 ) \},$&$\{ ( 6\!:\!56\!:\!102 ), ( 6\!:\!102\!:\!56 ) \},$\\ 
&&$\{ ( 6\!:\!58\!:\!100 ), ( 6\!:\!100\!:\!58 ) \},$&$\{ ( 6\!:\!60\!:\!98 ), ( 6\!:\!98\!:\!60 ) \},$&$\{ ( 6\!:\!62\!:\!96 ), ( 6\!:\!96\!:\!62 ) \},$\\ 
&&$\{ ( 6\!:\!64\!:\!94 ), ( 6\!:\!94\!:\!64 ) \},$&$\{ ( 6\!:\!66\!:\!92 ), ( 6\!:\!92\!:\!66 ) \},$&$\{ ( 6\!:\!68\!:\!90 ), ( 6\!:\!90\!:\!68 ) \},$\\ 
&&$\{ ( 6\!:\!70\!:\!88 ), ( 6\!:\!88\!:\!70 ) \},$&$\{ ( 6\!:\!72\!:\!86 ), ( 6\!:\!86\!:\!72 ) \},$&$\{ ( 6\!:\!74\!:\!84 ), ( 6\!:\!84\!:\!74 ) \},$\\ 
&&$\{ ( 6\!:\!78\!:\!80 ), ( 6\!:\!80\!:\!78 ) \},$&$\{ ( 8\!:\!10\!:\!146 ), ( 8\!:\!146\!:\!10 ) \},$&$\{ ( 8\!:\!14\!:\!142 ), ( 8\!:\!142\!:\!14 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!138 ), ( 8\!:\!138\!:\!18 ) \},$&$\{ ( 8\!:\!22\!:\!134 ), ( 8\!:\!134\!:\!22 ) \},$&$\{ ( 8\!:\!26\!:\!130 ), ( 8\!:\!130\!:\!26 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!126 ), ( 8\!:\!126\!:\!30 ) \},$&$\{ ( 8\!:\!34\!:\!122 ), ( 8\!:\!122\!:\!34 ) \},$&$\{ ( 8\!:\!38\!:\!118 ), ( 8\!:\!118\!:\!38 ) \},$\\ 
&&$\{ ( 8\!:\!42\!:\!114 ), ( 8\!:\!114\!:\!42 ) \},$&$\{ ( 8\!:\!46\!:\!110 ), ( 8\!:\!110\!:\!46 ) \},$&$\{ ( 8\!:\!50\!:\!106 ), ( 8\!:\!106\!:\!50 ) \},$\\ 
&&$\{ ( 8\!:\!54\!:\!102 ), ( 8\!:\!102\!:\!54 ) \},$&$\{ ( 8\!:\!58\!:\!98 ), ( 8\!:\!98\!:\!58 ) \},$&$\{ ( 8\!:\!62\!:\!94 ), ( 8\!:\!94\!:\!62 ) \},$\\ 
&&$\{ ( 8\!:\!66\!:\!90 ), ( 8\!:\!90\!:\!66 ) \},$&$\{ ( 8\!:\!70\!:\!86 ), ( 8\!:\!86\!:\!70 ) \},$&$\{ ( 10\!:\!12\!:\!142 ), ( 10\!:\!142\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!14\!:\!140 ), ( 10\!:\!140\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!138 ), ( 10\!:\!138\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!136 ), ( 10\!:\!136\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!20\!:\!134 ), ( 10\!:\!134\!:\!20 ) \},$&$\{ ( 10\!:\!22\!:\!132 ), ( 10\!:\!132\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!130 ), ( 10\!:\!130\!:\!24 ) \},$\\ 
&&$\{ ( 10\!:\!26\!:\!128 ), ( 10\!:\!128\!:\!26 ) \},$&$\{ ( 10\!:\!28\!:\!126 ), ( 10\!:\!126\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!124 ), ( 10\!:\!124\!:\!30 ) \},$\\ 
&&$\{ ( 10\!:\!32\!:\!122 ), ( 10\!:\!122\!:\!32 ) \},$&$\{ ( 10\!:\!34\!:\!120 ), ( 10\!:\!120\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!118 ), ( 10\!:\!118\!:\!36 ) \},$\\ 
&&$\{ ( 10\!:\!38\!:\!116 ), ( 10\!:\!116\!:\!38 ) \},$&$\{ ( 10\!:\!40\!:\!114 ), ( 10\!:\!114\!:\!40 ) \},$&$\{ ( 10\!:\!42\!:\!112 ), ( 10\!:\!112\!:\!42 ) \},$\\ 
&&$\{ ( 10\!:\!44\!:\!110 ), ( 10\!:\!110\!:\!44 ) \},$&$\{ ( 10\!:\!46\!:\!108 ), ( 10\!:\!108\!:\!46 ) \},$&$\{ ( 10\!:\!48\!:\!106 ), ( 10\!:\!106\!:\!48 ) \},$\\ 
&&$\{ ( 10\!:\!50\!:\!104 ), ( 10\!:\!104\!:\!50 ) \},$&$\{ ( 10\!:\!52\!:\!102 ), ( 10\!:\!102\!:\!52 ) \},$&$\{ ( 10\!:\!54\!:\!100 ), ( 10\!:\!100\!:\!54 ) \},$\\ 
&&$\{ ( 10\!:\!56\!:\!98 ), ( 10\!:\!98\!:\!56 ) \},$&$\{ ( 10\!:\!58\!:\!96 ), ( 10\!:\!96\!:\!58 ) \},$&$\{ ( 10\!:\!60\!:\!94 ), ( 10\!:\!94\!:\!60 ) \},$\\ 
&&$\{ ( 10\!:\!62\!:\!92 ), ( 10\!:\!92\!:\!62 ) \},$&$\{ ( 10\!:\!64\!:\!90 ), ( 10\!:\!90\!:\!64 ) \},$&$\{ ( 10\!:\!66\!:\!88 ), ( 10\!:\!88\!:\!66 ) \},$\\ 
&&$\{ ( 10\!:\!68\!:\!86 ), ( 10\!:\!86\!:\!68 ) \},$&$\{ ( 10\!:\!70\!:\!84 ), ( 10\!:\!84\!:\!70 ) \},$&$\{ ( 10\!:\!74\!:\!80 ), ( 10\!:\!80\!:\!74 ) \},$\\ 
&&$\{ ( 10\!:\!76\!:\!78 ), ( 10\!:\!78\!:\!76 ) \},$&$\{ ( 12\!:\!14\!:\!138 ), ( 12\!:\!138\!:\!14 ) \},$&$\{ ( 12\!:\!18\!:\!134 ), ( 12\!:\!134\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!22\!:\!130 ), ( 12\!:\!130\!:\!22 ) \},$&$\{ ( 12\!:\!26\!:\!126 ), ( 12\!:\!126\!:\!26 ) \},$&$\{ ( 12\!:\!30\!:\!122 ), ( 12\!:\!122\!:\!30 ) \},$\\ 
&&$\{ ( 12\!:\!34\!:\!118 ), ( 12\!:\!118\!:\!34 ) \},$&$\{ ( 12\!:\!38\!:\!114 ), ( 12\!:\!114\!:\!38 ) \},$&$\{ ( 12\!:\!42\!:\!110 ), ( 12\!:\!110\!:\!42 ) \},$\\ 
&&$\{ ( 12\!:\!46\!:\!106 ), ( 12\!:\!106\!:\!46 ) \},$&$\{ ( 12\!:\!50\!:\!102 ), ( 12\!:\!102\!:\!50 ) \},$&$\{ ( 12\!:\!54\!:\!98 ), ( 12\!:\!98\!:\!54 ) \},$\\ 
&&$\{ ( 12\!:\!58\!:\!94 ), ( 12\!:\!94\!:\!58 ) \},$&$\{ ( 12\!:\!62\!:\!90 ), ( 12\!:\!90\!:\!62 ) \},$&$\{ ( 12\!:\!66\!:\!86 ), ( 12\!:\!86\!:\!66 ) \},$\\ 
&&$\{ ( 12\!:\!74\!:\!78 ), ( 12\!:\!78\!:\!74 ) \},$&$\{ ( 14\!:\!16\!:\!134 ), ( 14\!:\!134\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!132 ), ( 14\!:\!132\!:\!18 ) \},$\\ 
&&$\{ ( 14\!:\!20\!:\!130 ), ( 14\!:\!130\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!128 ), ( 14\!:\!128\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!126 ), ( 14\!:\!126\!:\!24 ) \},$\\ 
&&$\{ ( 14\!:\!26\!:\!124 ), ( 14\!:\!124\!:\!26 ) \},$&$\{ ( 14\!:\!28\!:\!122 ), ( 14\!:\!122\!:\!28 ) \},$&$\{ ( 14\!:\!30\!:\!120 ), ( 14\!:\!120\!:\!30 ) \},$\\ 
&&$\{ ( 14\!:\!32\!:\!118 ), ( 14\!:\!118\!:\!32 ) \},$&$\{ ( 14\!:\!34\!:\!116 ), ( 14\!:\!116\!:\!34 ) \},$&$\{ ( 14\!:\!36\!:\!114 ), ( 14\!:\!114\!:\!36 ) \},$\\ 
&&$\{ ( 14\!:\!38\!:\!112 ), ( 14\!:\!112\!:\!38 ) \},$&$\{ ( 14\!:\!40\!:\!110 ), ( 14\!:\!110\!:\!40 ) \},$&$\{ ( 14\!:\!42\!:\!108 ), ( 14\!:\!108\!:\!42 ) \},$\\ 
&&$\{ ( 14\!:\!44\!:\!106 ), ( 14\!:\!106\!:\!44 ) \},$&$\{ ( 14\!:\!46\!:\!104 ), ( 14\!:\!104\!:\!46 ) \},$&$\{ ( 14\!:\!48\!:\!102 ), ( 14\!:\!102\!:\!48 ) \},$\\ 
&&$\{ ( 14\!:\!50\!:\!100 ), ( 14\!:\!100\!:\!50 ) \},$&$\{ ( 14\!:\!52\!:\!98 ), ( 14\!:\!98\!:\!52 ) \},$&$\{ ( 14\!:\!54\!:\!96 ), ( 14\!:\!96\!:\!54 ) \},$\\ 
&&$\{ ( 14\!:\!56\!:\!94 ), ( 14\!:\!94\!:\!56 ) \},$&$\{ ( 14\!:\!58\!:\!92 ), ( 14\!:\!92\!:\!58 ) \},$&$\{ ( 14\!:\!60\!:\!90 ), ( 14\!:\!90\!:\!60 ) \},$\\ 
&&$\{ ( 14\!:\!62\!:\!88 ), ( 14\!:\!88\!:\!62 ) \},$&$\{ ( 14\!:\!64\!:\!86 ), ( 14\!:\!86\!:\!64 ) \},$&$\{ ( 14\!:\!66\!:\!84 ), ( 14\!:\!84\!:\!66 ) \},$\\ 
&&$\{ ( 14\!:\!70\!:\!80 ), ( 14\!:\!80\!:\!70 ) \},$&$\{ ( 14\!:\!72\!:\!78 ), ( 14\!:\!78\!:\!72 ) \},$&$\{ ( 14\!:\!74\!:\!76 ), ( 14\!:\!76\!:\!74 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!130 ), ( 16\!:\!130\!:\!18 ) \},$&$\{ ( 16\!:\!22\!:\!126 ), ( 16\!:\!126\!:\!22 ) \},$&$\{ ( 16\!:\!26\!:\!122 ), ( 16\!:\!122\!:\!26 ) \},$\\ 
&&$\{ ( 16\!:\!30\!:\!118 ), ( 16\!:\!118\!:\!30 ) \},$&$\{ ( 16\!:\!34\!:\!114 ), ( 16\!:\!114\!:\!34 ) \},$&$\{ ( 16\!:\!38\!:\!110 ), ( 16\!:\!110\!:\!38 ) \},$\\ 
&&$\{ ( 16\!:\!42\!:\!106 ), ( 16\!:\!106\!:\!42 ) \},$&$\{ ( 16\!:\!46\!:\!102 ), ( 16\!:\!102\!:\!46 ) \},$&$\{ ( 16\!:\!50\!:\!98 ), ( 16\!:\!98\!:\!50 ) \},$\\ 
&&$\{ ( 16\!:\!54\!:\!94 ), ( 16\!:\!94\!:\!54 ) \},$&$\{ ( 16\!:\!58\!:\!90 ), ( 16\!:\!90\!:\!58 ) \},$&$\{ ( 16\!:\!62\!:\!86 ), ( 16\!:\!86\!:\!62 ) \},$\\ 
&&$\{ ( 16\!:\!70\!:\!78 ), ( 16\!:\!78\!:\!70 ) \},$&$\{ ( 18\!:\!20\!:\!126 ), ( 18\!:\!126\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!124 ), ( 18\!:\!124\!:\!22 ) \},$\\ 
&&$\{ ( 18\!:\!24\!:\!122 ), ( 18\!:\!122\!:\!24 ) \},$&$\{ ( 18\!:\!26\!:\!120 ), ( 18\!:\!120\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!118 ), ( 18\!:\!118\!:\!28 ) \},$\\ 
&&$\{ ( 18\!:\!30\!:\!116 ), ( 18\!:\!116\!:\!30 ) \},$&$\{ ( 18\!:\!32\!:\!114 ), ( 18\!:\!114\!:\!32 ) \},$&$\{ ( 18\!:\!34\!:\!112 ), ( 18\!:\!112\!:\!34 ) \},$\\ 
&&$\{ ( 18\!:\!36\!:\!110 ), ( 18\!:\!110\!:\!36 ) \},$&$\{ ( 18\!:\!38\!:\!108 ), ( 18\!:\!108\!:\!38 ) \},$&$\{ ( 18\!:\!40\!:\!106 ), ( 18\!:\!106\!:\!40 ) \},$\\ 
&&$\{ ( 18\!:\!42\!:\!104 ), ( 18\!:\!104\!:\!42 ) \},$&$\{ ( 18\!:\!44\!:\!102 ), ( 18\!:\!102\!:\!44 ) \},$&$\{ ( 18\!:\!46\!:\!100 ), ( 18\!:\!100\!:\!46 ) \},$\\ 
&&$\{ ( 18\!:\!48\!:\!98 ), ( 18\!:\!98\!:\!48 ) \},$&$\{ ( 18\!:\!50\!:\!96 ), ( 18\!:\!96\!:\!50 ) \},$&$\{ ( 18\!:\!52\!:\!94 ), ( 18\!:\!94\!:\!52 ) \},$\\ 
&&$\{ ( 18\!:\!54\!:\!92 ), ( 18\!:\!92\!:\!54 ) \},$&$\{ ( 18\!:\!56\!:\!90 ), ( 18\!:\!90\!:\!56 ) \},$&$\{ ( 18\!:\!58\!:\!88 ), ( 18\!:\!88\!:\!58 ) \},$\\ 
&&$\{ ( 18\!:\!60\!:\!86 ), ( 18\!:\!86\!:\!60 ) \},$&$\{ ( 18\!:\!62\!:\!84 ), ( 18\!:\!84\!:\!62 ) \},$&$\{ ( 18\!:\!66\!:\!80 ), ( 18\!:\!80\!:\!66 ) \},$\\ 
&&$\{ ( 18\!:\!68\!:\!78 ), ( 18\!:\!78\!:\!68 ) \},$&$\{ ( 18\!:\!70\!:\!76 ), ( 18\!:\!76\!:\!70 ) \},$&$\{ ( 18\!:\!72\!:\!74 ), ( 18\!:\!74\!:\!72 ) \},$\\ 
&&$\{ ( 20\!:\!22\!:\!122 ), ( 20\!:\!122\!:\!22 ) \},$&$\{ ( 20\!:\!26\!:\!118 ), ( 20\!:\!118\!:\!26 ) \},$&$\{ ( 20\!:\!30\!:\!114 ), ( 20\!:\!114\!:\!30 ) \},$\\ 
&&$\{ ( 20\!:\!34\!:\!110 ), ( 20\!:\!110\!:\!34 ) \},$&$\{ ( 20\!:\!38\!:\!106 ), ( 20\!:\!106\!:\!38 ) \},$&$\{ ( 20\!:\!42\!:\!102 ), ( 20\!:\!102\!:\!42 ) \},$\\ 
&&$\{ ( 20\!:\!46\!:\!98 ), ( 20\!:\!98\!:\!46 ) \},$&$\{ ( 20\!:\!50\!:\!94 ), ( 20\!:\!94\!:\!50 ) \},$&$\{ ( 20\!:\!54\!:\!90 ), ( 20\!:\!90\!:\!54 ) \},$\\ 
&&$\{ ( 20\!:\!58\!:\!86 ), ( 20\!:\!86\!:\!58 ) \},$&$\{ ( 20\!:\!66\!:\!78 ), ( 20\!:\!78\!:\!66 ) \},$&$\{ ( 20\!:\!70\!:\!74 ), ( 20\!:\!74\!:\!70 ) \},$\\ 
&&$\{ ( 22\!:\!24\!:\!118 ), ( 22\!:\!118\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!116 ), ( 22\!:\!116\!:\!26 ) \},$&$\{ ( 22\!:\!28\!:\!114 ), ( 22\!:\!114\!:\!28 ) \},$\\ 
&&$\{ ( 22\!:\!30\!:\!112 ), ( 22\!:\!112\!:\!30 ) \},$&$\{ ( 22\!:\!32\!:\!110 ), ( 22\!:\!110\!:\!32 ) \},$&$\{ ( 22\!:\!34\!:\!108 ), ( 22\!:\!108\!:\!34 ) \},$\\ 
&&$\{ ( 22\!:\!36\!:\!106 ), ( 22\!:\!106\!:\!36 ) \},$&$\{ ( 22\!:\!38\!:\!104 ), ( 22\!:\!104\!:\!38 ) \},$&$\{ ( 22\!:\!40\!:\!102 ), ( 22\!:\!102\!:\!40 ) \},$\\ 
&&$\{ ( 22\!:\!42\!:\!100 ), ( 22\!:\!100\!:\!42 ) \},$&$\{ ( 22\!:\!44\!:\!98 ), ( 22\!:\!98\!:\!44 ) \},$&$\{ ( 22\!:\!46\!:\!96 ), ( 22\!:\!96\!:\!46 ) \},$\\ 
&&$\{ ( 22\!:\!48\!:\!94 ), ( 22\!:\!94\!:\!48 ) \},$&$\{ ( 22\!:\!50\!:\!92 ), ( 22\!:\!92\!:\!50 ) \},$&$\{ ( 22\!:\!52\!:\!90 ), ( 22\!:\!90\!:\!52 ) \},$\\ 
&&$\{ ( 22\!:\!54\!:\!88 ), ( 22\!:\!88\!:\!54 ) \},$&$\{ ( 22\!:\!56\!:\!86 ), ( 22\!:\!86\!:\!56 ) \},$&$\{ ( 22\!:\!58\!:\!84 ), ( 22\!:\!84\!:\!58 ) \},$\\ 
&&$\{ ( 22\!:\!62\!:\!80 ), ( 22\!:\!80\!:\!62 ) \},$&$\{ ( 22\!:\!64\!:\!78 ), ( 22\!:\!78\!:\!64 ) \},$&$\{ ( 22\!:\!66\!:\!76 ), ( 22\!:\!76\!:\!66 ) \},$\\ 
&&$\{ ( 22\!:\!68\!:\!74 ), ( 22\!:\!74\!:\!68 ) \},$&$\{ ( 22\!:\!70\!:\!72 ), ( 22\!:\!72\!:\!70 ) \},$&$\{ ( 24\!:\!26\!:\!114 ), ( 24\!:\!114\!:\!26 ) \},$\\ 
&&$\{ ( 24\!:\!30\!:\!110 ), ( 24\!:\!110\!:\!30 ) \},$&$\{ ( 24\!:\!34\!:\!106 ), ( 24\!:\!106\!:\!34 ) \},$&$\{ ( 24\!:\!38\!:\!102 ), ( 24\!:\!102\!:\!38 ) \},$\\ 
&&$\{ ( 24\!:\!42\!:\!98 ), ( 24\!:\!98\!:\!42 ) \},$&$\{ ( 24\!:\!46\!:\!94 ), ( 24\!:\!94\!:\!46 ) \},$&$\{ ( 24\!:\!50\!:\!90 ), ( 24\!:\!90\!:\!50 ) \},$\\ 
&&$\{ ( 24\!:\!54\!:\!86 ), ( 24\!:\!86\!:\!54 ) \},$&$\{ ( 24\!:\!62\!:\!78 ), ( 24\!:\!78\!:\!62 ) \},$&$\{ ( 24\!:\!66\!:\!74 ), ( 24\!:\!74\!:\!66 ) \},$\\ 
&&$\{ ( 26\!:\!28\!:\!110 ), ( 26\!:\!110\!:\!28 ) \},$&$\{ ( 26\!:\!30\!:\!108 ), ( 26\!:\!108\!:\!30 ) \},$&$\{ ( 26\!:\!32\!:\!106 ), ( 26\!:\!106\!:\!32 ) \},$\\ 
&&$\{ ( 26\!:\!34\!:\!104 ), ( 26\!:\!104\!:\!34 ) \},$&$\{ ( 26\!:\!36\!:\!102 ), ( 26\!:\!102\!:\!36 ) \},$&$\{ ( 26\!:\!38\!:\!100 ), ( 26\!:\!100\!:\!38 ) \},$\\ 
&&$\{ ( 26\!:\!40\!:\!98 ), ( 26\!:\!98\!:\!40 ) \},$&$\{ ( 26\!:\!42\!:\!96 ), ( 26\!:\!96\!:\!42 ) \},$&$\{ ( 26\!:\!44\!:\!94 ), ( 26\!:\!94\!:\!44 ) \},$\\ 
&&$\{ ( 26\!:\!46\!:\!92 ), ( 26\!:\!92\!:\!46 ) \},$&$\{ ( 26\!:\!48\!:\!90 ), ( 26\!:\!90\!:\!48 ) \},$&$\{ ( 26\!:\!50\!:\!88 ), ( 26\!:\!88\!:\!50 ) \},$\\ 
&&$\{ ( 26\!:\!52\!:\!86 ), ( 26\!:\!86\!:\!52 ) \},$&$\{ ( 26\!:\!54\!:\!84 ), ( 26\!:\!84\!:\!54 ) \},$&$\{ ( 26\!:\!58\!:\!80 ), ( 26\!:\!80\!:\!58 ) \},$\\ 
&&$\{ ( 26\!:\!60\!:\!78 ), ( 26\!:\!78\!:\!60 ) \},$&$\{ ( 26\!:\!62\!:\!76 ), ( 26\!:\!76\!:\!62 ) \},$&$\{ ( 26\!:\!64\!:\!74 ), ( 26\!:\!74\!:\!64 ) \},$\\ 
&&$\{ ( 26\!:\!66\!:\!72 ), ( 26\!:\!72\!:\!66 ) \},$&$\{ ( 26\!:\!68\!:\!70 ), ( 26\!:\!70\!:\!68 ) \},$&$\{ ( 28\!:\!30\!:\!106 ), ( 28\!:\!106\!:\!30 ) \},$\\ 
&&$\{ ( 28\!:\!34\!:\!102 ), ( 28\!:\!102\!:\!34 ) \},$&$\{ ( 28\!:\!38\!:\!98 ), ( 28\!:\!98\!:\!38 ) \},$&$\{ ( 28\!:\!42\!:\!94 ), ( 28\!:\!94\!:\!42 ) \},$\\ 
&&$\{ ( 28\!:\!46\!:\!90 ), ( 28\!:\!90\!:\!46 ) \},$&$\{ ( 28\!:\!50\!:\!86 ), ( 28\!:\!86\!:\!50 ) \},$&$\{ ( 28\!:\!58\!:\!78 ), ( 28\!:\!78\!:\!58 ) \},$\\ 
&&$\{ ( 28\!:\!62\!:\!74 ), ( 28\!:\!74\!:\!62 ) \},$&$\{ ( 28\!:\!66\!:\!70 ), ( 28\!:\!70\!:\!66 ) \},$&$\{ ( 30\!:\!32\!:\!102 ), ( 30\!:\!102\!:\!32 ) \},$\\ 
&&$\{ ( 30\!:\!34\!:\!100 ), ( 30\!:\!100\!:\!34 ) \},$&$\{ ( 30\!:\!36\!:\!98 ), ( 30\!:\!98\!:\!36 ) \},$&$\{ ( 30\!:\!38\!:\!96 ), ( 30\!:\!96\!:\!38 ) \},$\\ 
&&$\{ ( 30\!:\!40\!:\!94 ), ( 30\!:\!94\!:\!40 ) \},$&$\{ ( 30\!:\!42\!:\!92 ), ( 30\!:\!92\!:\!42 ) \},$&$\{ ( 30\!:\!44\!:\!90 ), ( 30\!:\!90\!:\!44 ) \},$\\ 
&&$\{ ( 30\!:\!46\!:\!88 ), ( 30\!:\!88\!:\!46 ) \},$&$\{ ( 30\!:\!48\!:\!86 ), ( 30\!:\!86\!:\!48 ) \},$&$\{ ( 30\!:\!50\!:\!84 ), ( 30\!:\!84\!:\!50 ) \},$\\ 
&&$\{ ( 30\!:\!54\!:\!80 ), ( 30\!:\!80\!:\!54 ) \},$&$\{ ( 30\!:\!56\!:\!78 ), ( 30\!:\!78\!:\!56 ) \},$&$\{ ( 30\!:\!58\!:\!76 ), ( 30\!:\!76\!:\!58 ) \},$\\ 
&&$\{ ( 30\!:\!60\!:\!74 ), ( 30\!:\!74\!:\!60 ) \},$&$\{ ( 30\!:\!62\!:\!72 ), ( 30\!:\!72\!:\!62 ) \},$&$\{ ( 30\!:\!64\!:\!70 ), ( 30\!:\!70\!:\!64 ) \},$\\ 
&&$\{ ( 30\!:\!66\!:\!68 ), ( 30\!:\!68\!:\!66 ) \},$&$\{ ( 32\!:\!34\!:\!98 ), ( 32\!:\!98\!:\!34 ) \},$&$\{ ( 32\!:\!38\!:\!94 ), ( 32\!:\!94\!:\!38 ) \},$\\ 
&&$\{ ( 32\!:\!42\!:\!90 ), ( 32\!:\!90\!:\!42 ) \},$&$\{ ( 32\!:\!46\!:\!86 ), ( 32\!:\!86\!:\!46 ) \},$&$\{ ( 32\!:\!54\!:\!78 ), ( 32\!:\!78\!:\!54 ) \},$\\ 
&&$\{ ( 32\!:\!58\!:\!74 ), ( 32\!:\!74\!:\!58 ) \},$&$\{ ( 32\!:\!62\!:\!70 ), ( 32\!:\!70\!:\!62 ) \},$&$\{ ( 34\!:\!36\!:\!94 ), ( 34\!:\!94\!:\!36 ) \},$\\ 
&&$\{ ( 34\!:\!38\!:\!92 ), ( 34\!:\!92\!:\!38 ) \},$&$\{ ( 34\!:\!40\!:\!90 ), ( 34\!:\!90\!:\!40 ) \},$&$\{ ( 34\!:\!42\!:\!88 ), ( 34\!:\!88\!:\!42 ) \},$\\ 
&&$\{ ( 34\!:\!44\!:\!86 ), ( 34\!:\!86\!:\!44 ) \},$&$\{ ( 34\!:\!46\!:\!84 ), ( 34\!:\!84\!:\!46 ) \},$&$\{ ( 34\!:\!50\!:\!80 ), ( 34\!:\!80\!:\!50 ) \},$\\ 
&&$\{ ( 34\!:\!52\!:\!78 ), ( 34\!:\!78\!:\!52 ) \},$&$\{ ( 34\!:\!54\!:\!76 ), ( 34\!:\!76\!:\!54 ) \},$&$\{ ( 34\!:\!56\!:\!74 ), ( 34\!:\!74\!:\!56 ) \},$\\ 
&&$\{ ( 34\!:\!58\!:\!72 ), ( 34\!:\!72\!:\!58 ) \},$&$\{ ( 34\!:\!60\!:\!70 ), ( 34\!:\!70\!:\!60 ) \},$&$\{ ( 34\!:\!62\!:\!68 ), ( 34\!:\!68\!:\!62 ) \},$\\ 
&&$\{ ( 34\!:\!64\!:\!66 ), ( 34\!:\!66\!:\!64 ) \},$&$\{ ( 36\!:\!38\!:\!90 ), ( 36\!:\!90\!:\!38 ) \},$&$\{ ( 36\!:\!42\!:\!86 ), ( 36\!:\!86\!:\!42 ) \},$\\ 
&&$\{ ( 36\!:\!50\!:\!78 ), ( 36\!:\!78\!:\!50 ) \},$&$\{ ( 36\!:\!54\!:\!74 ), ( 36\!:\!74\!:\!54 ) \},$&$\{ ( 36\!:\!58\!:\!70 ), ( 36\!:\!70\!:\!58 ) \},$\\ 
&&$\{ ( 36\!:\!62\!:\!66 ), ( 36\!:\!66\!:\!62 ) \},$&$\{ ( 38\!:\!40\!:\!86 ), ( 38\!:\!86\!:\!40 ) \},$&$\{ ( 38\!:\!42\!:\!84 ), ( 38\!:\!84\!:\!42 ) \},$\\ 
&&$\{ ( 38\!:\!46\!:\!80 ), ( 38\!:\!80\!:\!46 ) \},$&$\{ ( 38\!:\!48\!:\!78 ), ( 38\!:\!78\!:\!48 ) \},$&$\{ ( 38\!:\!50\!:\!76 ), ( 38\!:\!76\!:\!50 ) \},$\\ 
&&$\{ ( 38\!:\!52\!:\!74 ), ( 38\!:\!74\!:\!52 ) \},$&$\{ ( 38\!:\!54\!:\!72 ), ( 38\!:\!72\!:\!54 ) \},$&$\{ ( 38\!:\!56\!:\!70 ), ( 38\!:\!70\!:\!56 ) \},$\\ 
&&$\{ ( 38\!:\!58\!:\!68 ), ( 38\!:\!68\!:\!58 ) \},$&$\{ ( 38\!:\!60\!:\!66 ), ( 38\!:\!66\!:\!60 ) \},$&$\{ ( 38\!:\!62\!:\!64 ), ( 38\!:\!64\!:\!62 ) \},$\\ 
&&$\{ ( 40\!:\!46\!:\!78 ), ( 40\!:\!78\!:\!46 ) \},$&$\{ ( 40\!:\!50\!:\!74 ), ( 40\!:\!74\!:\!50 ) \},$&$\{ ( 40\!:\!54\!:\!70 ), ( 40\!:\!70\!:\!54 ) \},$\\ 
&&$\{ ( 40\!:\!58\!:\!66 ), ( 40\!:\!66\!:\!58 ) \},$&$\{ ( 42\!:\!44\!:\!78 ), ( 42\!:\!78\!:\!44 ) \},$&$\{ ( 42\!:\!46\!:\!76 ), ( 42\!:\!76\!:\!46 ) \},$\\ 
&&$\{ ( 42\!:\!48\!:\!74 ), ( 42\!:\!74\!:\!48 ) \},$&$\{ ( 42\!:\!50\!:\!72 ), ( 42\!:\!72\!:\!50 ) \},$&$\{ ( 42\!:\!52\!:\!70 ), ( 42\!:\!70\!:\!52 ) \},$\\ 
&&$\{ ( 42\!:\!54\!:\!68 ), ( 42\!:\!68\!:\!54 ) \},$&$\{ ( 42\!:\!56\!:\!66 ), ( 42\!:\!66\!:\!56 ) \},$&$\{ ( 42\!:\!58\!:\!64 ), ( 42\!:\!64\!:\!58 ) \},$\\ 
&&$\{ ( 42\!:\!60\!:\!62 ), ( 42\!:\!62\!:\!60 ) \},$&$\{ ( 44\!:\!46\!:\!74 ), ( 44\!:\!74\!:\!46 ) \},$&$\{ ( 44\!:\!50\!:\!70 ), ( 44\!:\!70\!:\!50 ) \},$\\ 
&&$\{ ( 44\!:\!54\!:\!66 ), ( 44\!:\!66\!:\!54 ) \},$&$\{ ( 44\!:\!58\!:\!62 ), ( 44\!:\!62\!:\!58 ) \},$&$\{ ( 46\!:\!48\!:\!70 ), ( 46\!:\!70\!:\!48 ) \},$\\ 
&&$\{ ( 46\!:\!50\!:\!68 ), ( 46\!:\!68\!:\!50 ) \},$&$\{ ( 46\!:\!52\!:\!66 ), ( 46\!:\!66\!:\!52 ) \},$&$\{ ( 46\!:\!54\!:\!64 ), ( 46\!:\!64\!:\!54 ) \},$\\ 
&&$\{ ( 46\!:\!56\!:\!62 ), ( 46\!:\!62\!:\!56 ) \},$&$\{ ( 46\!:\!58\!:\!60 ), ( 46\!:\!60\!:\!58 ) \},$&$\{ ( 48\!:\!50\!:\!66 ), ( 48\!:\!66\!:\!50 ) \},$\\ 
&&$\{ ( 48\!:\!54\!:\!62 ), ( 48\!:\!62\!:\!54 ) \},$&$\{ ( 50\!:\!52\!:\!62 ), ( 50\!:\!62\!:\!52 ) \},$&$\{ ( 50\!:\!54\!:\!60 ), ( 50\!:\!60\!:\!54 ) \},$\\ 
&&$\{ ( 50\!:\!56\!:\!58 ), ( 50\!:\!58\!:\!56 ) \},$&$\{ ( 52\!:\!54\!:\!58 ), ( 52\!:\!58\!:\!54 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!152 ), ( 4\!:\!152\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!148 ), ( 4\!:\!148\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!144 ), ( 4\!:\!144\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!140 ), ( 4\!:\!140\!:\!20 ) \},$&$\{ ( 4\!:\!24\!:\!136 ), ( 4\!:\!136\!:\!24 ) \},$&$\{ ( 4\!:\!28\!:\!132 ), ( 4\!:\!132\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!128 ), ( 4\!:\!128\!:\!32 ) \},$&$\{ ( 4\!:\!36\!:\!124 ), ( 4\!:\!124\!:\!36 ) \},$&$\{ ( 4\!:\!40\!:\!120 ), ( 4\!:\!120\!:\!40 ) \},$\\ 
&&$\{ ( 4\!:\!44\!:\!116 ), ( 4\!:\!116\!:\!44 ) \},$&$\{ ( 4\!:\!48\!:\!112 ), ( 4\!:\!112\!:\!48 ) \},$&$\{ ( 4\!:\!52\!:\!108 ), ( 4\!:\!108\!:\!52 ) \},$\\ 
&&$\{ ( 4\!:\!56\!:\!104 ), ( 4\!:\!104\!:\!56 ) \},$&$\{ ( 4\!:\!60\!:\!100 ), ( 4\!:\!100\!:\!60 ) \},$&$\{ ( 4\!:\!64\!:\!96 ), ( 4\!:\!96\!:\!64 ) \},$\\ 
&&$\{ ( 4\!:\!68\!:\!92 ), ( 4\!:\!92\!:\!68 ) \},$&$\{ ( 4\!:\!72\!:\!88 ), ( 4\!:\!88\!:\!72 ) \},$&$\{ ( 4\!:\!76\!:\!84 ), ( 4\!:\!84\!:\!76 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!144 ), ( 8\!:\!144\!:\!12 ) \},$&$\{ ( 8\!:\!16\!:\!140 ), ( 8\!:\!140\!:\!16 ) \},$&$\{ ( 8\!:\!20\!:\!136 ), ( 8\!:\!136\!:\!20 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!132 ), ( 8\!:\!132\!:\!24 ) \},$&$\{ ( 8\!:\!28\!:\!128 ), ( 8\!:\!128\!:\!28 ) \},$&$\{ ( 8\!:\!32\!:\!124 ), ( 8\!:\!124\!:\!32 ) \},$\\ 
&&$\{ ( 8\!:\!36\!:\!120 ), ( 8\!:\!120\!:\!36 ) \},$&$\{ ( 8\!:\!40\!:\!116 ), ( 8\!:\!116\!:\!40 ) \},$&$\{ ( 8\!:\!44\!:\!112 ), ( 8\!:\!112\!:\!44 ) \},$\\ 
&&$\{ ( 8\!:\!48\!:\!108 ), ( 8\!:\!108\!:\!48 ) \},$&$\{ ( 8\!:\!52\!:\!104 ), ( 8\!:\!104\!:\!52 ) \},$&$\{ ( 8\!:\!56\!:\!100 ), ( 8\!:\!100\!:\!56 ) \},$\\ 
&&$\{ ( 8\!:\!60\!:\!96 ), ( 8\!:\!96\!:\!60 ) \},$&$\{ ( 8\!:\!64\!:\!92 ), ( 8\!:\!92\!:\!64 ) \},$&$\{ ( 8\!:\!68\!:\!88 ), ( 8\!:\!88\!:\!68 ) \},$\\ 
&&$\{ ( 8\!:\!72\!:\!84 ), ( 8\!:\!84\!:\!72 ) \},$&$\{ ( 8\!:\!76\!:\!80 ), ( 8\!:\!80\!:\!76 ) \},$&$\{ ( 12\!:\!16\!:\!136 ), ( 12\!:\!136\!:\!16 ) \},$\\ 
&&$\{ ( 12\!:\!20\!:\!132 ), ( 12\!:\!132\!:\!20 ) \},$&$\{ ( 12\!:\!24\!:\!128 ), ( 12\!:\!128\!:\!24 ) \},$&$\{ ( 12\!:\!28\!:\!124 ), ( 12\!:\!124\!:\!28 ) \},$\\ 
&&$\{ ( 12\!:\!32\!:\!120 ), ( 12\!:\!120\!:\!32 ) \},$&$\{ ( 12\!:\!36\!:\!116 ), ( 12\!:\!116\!:\!36 ) \},$&$\{ ( 12\!:\!40\!:\!112 ), ( 12\!:\!112\!:\!40 ) \},$\\ 
&&$\{ ( 12\!:\!44\!:\!108 ), ( 12\!:\!108\!:\!44 ) \},$&$\{ ( 12\!:\!48\!:\!104 ), ( 12\!:\!104\!:\!48 ) \},$&$\{ ( 12\!:\!52\!:\!100 ), ( 12\!:\!100\!:\!52 ) \},$\\ 
&&$\{ ( 12\!:\!56\!:\!96 ), ( 12\!:\!96\!:\!56 ) \},$&$\{ ( 12\!:\!60\!:\!92 ), ( 12\!:\!92\!:\!60 ) \},$&$\{ ( 12\!:\!64\!:\!88 ), ( 12\!:\!88\!:\!64 ) \},$\\ 
&&$\{ ( 12\!:\!68\!:\!84 ), ( 12\!:\!84\!:\!68 ) \},$&$\{ ( 12\!:\!72\!:\!80 ), ( 12\!:\!80\!:\!72 ) \},$&$\{ ( 16\!:\!20\!:\!128 ), ( 16\!:\!128\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!124 ), ( 16\!:\!124\!:\!24 ) \},$&$\{ ( 16\!:\!28\!:\!120 ), ( 16\!:\!120\!:\!28 ) \},$&$\{ ( 16\!:\!32\!:\!116 ), ( 16\!:\!116\!:\!32 ) \},$\\ 
&&$\{ ( 16\!:\!36\!:\!112 ), ( 16\!:\!112\!:\!36 ) \},$&$\{ ( 16\!:\!40\!:\!108 ), ( 16\!:\!108\!:\!40 ) \},$&$\{ ( 16\!:\!44\!:\!104 ), ( 16\!:\!104\!:\!44 ) \},$\\ 
&&$\{ ( 16\!:\!48\!:\!100 ), ( 16\!:\!100\!:\!48 ) \},$&$\{ ( 16\!:\!52\!:\!96 ), ( 16\!:\!96\!:\!52 ) \},$&$\{ ( 16\!:\!56\!:\!92 ), ( 16\!:\!92\!:\!56 ) \},$\\ 
&&$\{ ( 16\!:\!60\!:\!88 ), ( 16\!:\!88\!:\!60 ) \},$&$\{ ( 16\!:\!64\!:\!84 ), ( 16\!:\!84\!:\!64 ) \},$&$\{ ( 16\!:\!68\!:\!80 ), ( 16\!:\!80\!:\!68 ) \},$\\ 
&&$\{ ( 16\!:\!72\!:\!76 ), ( 16\!:\!76\!:\!72 ) \},$&$\{ ( 20\!:\!24\!:\!120 ), ( 20\!:\!120\!:\!24 ) \},$&$\{ ( 20\!:\!28\!:\!116 ), ( 20\!:\!116\!:\!28 ) \},$\\ 
&&$\{ ( 20\!:\!32\!:\!112 ), ( 20\!:\!112\!:\!32 ) \},$&$\{ ( 20\!:\!36\!:\!108 ), ( 20\!:\!108\!:\!36 ) \},$&$\{ ( 20\!:\!40\!:\!104 ), ( 20\!:\!104\!:\!40 ) \},$\\ 
&&$\{ ( 20\!:\!44\!:\!100 ), ( 20\!:\!100\!:\!44 ) \},$&$\{ ( 20\!:\!48\!:\!96 ), ( 20\!:\!96\!:\!48 ) \},$&$\{ ( 20\!:\!52\!:\!92 ), ( 20\!:\!92\!:\!52 ) \},$\\ 
&&$\{ ( 20\!:\!56\!:\!88 ), ( 20\!:\!88\!:\!56 ) \},$&$\{ ( 20\!:\!60\!:\!84 ), ( 20\!:\!84\!:\!60 ) \},$&$\{ ( 20\!:\!64\!:\!80 ), ( 20\!:\!80\!:\!64 ) \},$\\ 
&&$\{ ( 20\!:\!68\!:\!76 ), ( 20\!:\!76\!:\!68 ) \},$&$\{ ( 24\!:\!28\!:\!112 ), ( 24\!:\!112\!:\!28 ) \},$&$\{ ( 24\!:\!32\!:\!108 ), ( 24\!:\!108\!:\!32 ) \},$\\ 
&&$\{ ( 24\!:\!36\!:\!104 ), ( 24\!:\!104\!:\!36 ) \},$&$\{ ( 24\!:\!40\!:\!100 ), ( 24\!:\!100\!:\!40 ) \},$&$\{ ( 24\!:\!44\!:\!96 ), ( 24\!:\!96\!:\!44 ) \},$\\ 
&&$\{ ( 24\!:\!48\!:\!92 ), ( 24\!:\!92\!:\!48 ) \},$&$\{ ( 24\!:\!52\!:\!88 ), ( 24\!:\!88\!:\!52 ) \},$&$\{ ( 24\!:\!56\!:\!84 ), ( 24\!:\!84\!:\!56 ) \},$\\ 
&&$\{ ( 24\!:\!60\!:\!80 ), ( 24\!:\!80\!:\!60 ) \},$&$\{ ( 24\!:\!64\!:\!76 ), ( 24\!:\!76\!:\!64 ) \},$&$\{ ( 24\!:\!68\!:\!72 ), ( 24\!:\!72\!:\!68 ) \},$\\ 
&&$\{ ( 28\!:\!32\!:\!104 ), ( 28\!:\!104\!:\!32 ) \},$&$\{ ( 28\!:\!36\!:\!100 ), ( 28\!:\!100\!:\!36 ) \},$&$\{ ( 28\!:\!40\!:\!96 ), ( 28\!:\!96\!:\!40 ) \},$\\ 
&&$\{ ( 28\!:\!44\!:\!92 ), ( 28\!:\!92\!:\!44 ) \},$&$\{ ( 28\!:\!48\!:\!88 ), ( 28\!:\!88\!:\!48 ) \},$&$\{ ( 28\!:\!52\!:\!84 ), ( 28\!:\!84\!:\!52 ) \},$\\ 
&&$\{ ( 28\!:\!56\!:\!80 ), ( 28\!:\!80\!:\!56 ) \},$&$\{ ( 28\!:\!60\!:\!76 ), ( 28\!:\!76\!:\!60 ) \},$&$\{ ( 28\!:\!64\!:\!72 ), ( 28\!:\!72\!:\!64 ) \},$\\ 
&&$\{ ( 32\!:\!36\!:\!96 ), ( 32\!:\!96\!:\!36 ) \},$&$\{ ( 32\!:\!40\!:\!92 ), ( 32\!:\!92\!:\!40 ) \},$&$\{ ( 32\!:\!44\!:\!88 ), ( 32\!:\!88\!:\!44 ) \},$\\ 
&&$\{ ( 32\!:\!48\!:\!84 ), ( 32\!:\!84\!:\!48 ) \},$&$\{ ( 32\!:\!52\!:\!80 ), ( 32\!:\!80\!:\!52 ) \},$&$\{ ( 32\!:\!56\!:\!76 ), ( 32\!:\!76\!:\!56 ) \},$\\ 
&&$\{ ( 32\!:\!60\!:\!72 ), ( 32\!:\!72\!:\!60 ) \},$&$\{ ( 32\!:\!64\!:\!68 ), ( 32\!:\!68\!:\!64 ) \},$&$\{ ( 36\!:\!40\!:\!88 ), ( 36\!:\!88\!:\!40 ) \},$\\ 
&&$\{ ( 36\!:\!44\!:\!84 ), ( 36\!:\!84\!:\!44 ) \},$&$\{ ( 36\!:\!48\!:\!80 ), ( 36\!:\!80\!:\!48 ) \},$&$\{ ( 36\!:\!52\!:\!76 ), ( 36\!:\!76\!:\!52 ) \},$\\ 
&&$\{ ( 36\!:\!56\!:\!72 ), ( 36\!:\!72\!:\!56 ) \},$&$\{ ( 36\!:\!60\!:\!68 ), ( 36\!:\!68\!:\!60 ) \},$&$\{ ( 40\!:\!44\!:\!80 ), ( 40\!:\!80\!:\!44 ) \},$\\ 
&&$\{ ( 40\!:\!48\!:\!76 ), ( 40\!:\!76\!:\!48 ) \},$&$\{ ( 40\!:\!52\!:\!72 ), ( 40\!:\!72\!:\!52 ) \},$&$\{ ( 40\!:\!56\!:\!68 ), ( 40\!:\!68\!:\!56 ) \},$\\ 
&&$\{ ( 40\!:\!60\!:\!64 ), ( 40\!:\!64\!:\!60 ) \},$&$\{ ( 44\!:\!48\!:\!72 ), ( 44\!:\!72\!:\!48 ) \},$&$\{ ( 44\!:\!52\!:\!68 ), ( 44\!:\!68\!:\!52 ) \},$\\ 
&&$\{ ( 44\!:\!56\!:\!64 ), ( 44\!:\!64\!:\!56 ) \},$&$\{ ( 48\!:\!52\!:\!64 ), ( 48\!:\!64\!:\!52 ) \},$&$\{ ( 48\!:\!56\!:\!60 ), ( 48\!:\!60\!:\!56 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{K}^2$&$\{ ( 2\!:\!2\!:\!160 ), ( 80\!:\!80\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!156 ), ( 78\!:\!78\!:\!8 ) \},$&$\{ ( 6\!:\!6\!:\!152 ), ( 76\!:\!76\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!8\!:\!148 ), ( 74\!:\!74\!:\!16 ) \},$&$\{ ( 10\!:\!10\!:\!144 ), ( 72\!:\!72\!:\!20 ) \},$&$\{ ( 12\!:\!12\!:\!140 ), ( 70\!:\!70\!:\!24 ) \},$\\ 
&&$\{ ( 14\!:\!14\!:\!136 ), ( 68\!:\!68\!:\!28 ) \},$&$\{ ( 16\!:\!16\!:\!132 ), ( 66\!:\!66\!:\!32 ) \},$&$\{ ( 18\!:\!18\!:\!128 ), ( 64\!:\!64\!:\!36 ) \},$\\ 
&&$\{ ( 20\!:\!20\!:\!124 ), ( 62\!:\!62\!:\!40 ) \},$&$\{ ( 22\!:\!22\!:\!120 ), ( 60\!:\!60\!:\!44 ) \},$&$\{ ( 24\!:\!24\!:\!116 ), ( 58\!:\!58\!:\!48 ) \},$\\ 
&&$\{ ( 26\!:\!26\!:\!112 ), ( 56\!:\!56\!:\!52 ) \},$&$\{ ( 28\!:\!28\!:\!108 ), ( 54\!:\!54\!:\!56 ) \},$&$\{ ( 30\!:\!30\!:\!104 ), ( 52\!:\!52\!:\!60 ) \},$\\ 
&&$\{ ( 32\!:\!32\!:\!100 ), ( 50\!:\!50\!:\!64 ) \},$&$\{ ( 34\!:\!34\!:\!96 ), ( 48\!:\!48\!:\!68 ) \},$&$\{ ( 36\!:\!36\!:\!92 ), ( 46\!:\!46\!:\!72 ) \},$\\ 
&&$\{ ( 38\!:\!38\!:\!88 ), ( 44\!:\!44\!:\!76 ) \},$&$\{ ( 40\!:\!40\!:\!84 ), ( 42\!:\!42\!:\!80 ) \}$&\\ 
\hline 
\hline 
$83$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!163 ), ( 1\!:\!163\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!162 ), ( 1\!:\!162\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!161 ), ( 1\!:\!161\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!160 ), ( 1\!:\!160\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!159 ), ( 1\!:\!159\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!158 ), ( 1\!:\!158\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!157 ), ( 1\!:\!157\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!156 ), ( 1\!:\!156\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!155 ), ( 1\!:\!155\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!154 ), ( 1\!:\!154\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!153 ), ( 1\!:\!153\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!152 ), ( 1\!:\!152\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!151 ), ( 1\!:\!151\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!150 ), ( 1\!:\!150\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!149 ), ( 1\!:\!149\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!148 ), ( 1\!:\!148\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!147 ), ( 1\!:\!147\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!146 ), ( 1\!:\!146\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!145 ), ( 1\!:\!145\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!144 ), ( 1\!:\!144\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!143 ), ( 1\!:\!143\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!142 ), ( 1\!:\!142\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!141 ), ( 1\!:\!141\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!140 ), ( 1\!:\!140\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!139 ), ( 1\!:\!139\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!138 ), ( 1\!:\!138\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!137 ), ( 1\!:\!137\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!136 ), ( 1\!:\!136\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!135 ), ( 1\!:\!135\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!134 ), ( 1\!:\!134\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!133 ), ( 1\!:\!133\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!132 ), ( 1\!:\!132\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!131 ), ( 1\!:\!131\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!130 ), ( 1\!:\!130\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!129 ), ( 1\!:\!129\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!128 ), ( 1\!:\!128\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!127 ), ( 1\!:\!127\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!126 ), ( 1\!:\!126\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!125 ), ( 1\!:\!125\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!124 ), ( 1\!:\!124\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!123 ), ( 1\!:\!123\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!122 ), ( 1\!:\!122\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!121 ), ( 1\!:\!121\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!120 ), ( 1\!:\!120\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!119 ), ( 1\!:\!119\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!118 ), ( 1\!:\!118\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!117 ), ( 1\!:\!117\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!116 ), ( 1\!:\!116\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!115 ), ( 1\!:\!115\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!114 ), ( 1\!:\!114\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!113 ), ( 1\!:\!113\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!112 ), ( 1\!:\!112\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!111 ), ( 1\!:\!111\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!110 ), ( 1\!:\!110\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!56\!:\!109 ), ( 1\!:\!109\!:\!56 ) \},$&$\{ ( 1\!:\!57\!:\!108 ), ( 1\!:\!108\!:\!57 ) \},$&$\{ ( 1\!:\!58\!:\!107 ), ( 1\!:\!107\!:\!58 ) \},$\\ 
&&$\{ ( 1\!:\!59\!:\!106 ), ( 1\!:\!106\!:\!59 ) \},$&$\{ ( 1\!:\!60\!:\!105 ), ( 1\!:\!105\!:\!60 ) \},$&$\{ ( 1\!:\!61\!:\!104 ), ( 1\!:\!104\!:\!61 ) \},$\\ 
&&$\{ ( 1\!:\!62\!:\!103 ), ( 1\!:\!103\!:\!62 ) \},$&$\{ ( 1\!:\!63\!:\!102 ), ( 1\!:\!102\!:\!63 ) \},$&$\{ ( 1\!:\!64\!:\!101 ), ( 1\!:\!101\!:\!64 ) \},$\\ 
&&$\{ ( 1\!:\!65\!:\!100 ), ( 1\!:\!100\!:\!65 ) \},$&$\{ ( 1\!:\!66\!:\!99 ), ( 1\!:\!99\!:\!66 ) \},$&$\{ ( 1\!:\!67\!:\!98 ), ( 1\!:\!98\!:\!67 ) \},$\\ 
&&$\{ ( 1\!:\!68\!:\!97 ), ( 1\!:\!97\!:\!68 ) \},$&$\{ ( 1\!:\!69\!:\!96 ), ( 1\!:\!96\!:\!69 ) \},$&$\{ ( 1\!:\!70\!:\!95 ), ( 1\!:\!95\!:\!70 ) \},$\\ 
&&$\{ ( 1\!:\!71\!:\!94 ), ( 1\!:\!94\!:\!71 ) \},$&$\{ ( 1\!:\!72\!:\!93 ), ( 1\!:\!93\!:\!72 ) \},$&$\{ ( 1\!:\!73\!:\!92 ), ( 1\!:\!92\!:\!73 ) \},$\\ 
&&$\{ ( 1\!:\!74\!:\!91 ), ( 1\!:\!91\!:\!74 ) \},$&$\{ ( 1\!:\!75\!:\!90 ), ( 1\!:\!90\!:\!75 ) \},$&$\{ ( 1\!:\!76\!:\!89 ), ( 1\!:\!89\!:\!76 ) \},$\\ 
&&$\{ ( 1\!:\!77\!:\!88 ), ( 1\!:\!88\!:\!77 ) \},$&$\{ ( 1\!:\!78\!:\!87 ), ( 1\!:\!87\!:\!78 ) \},$&$\{ ( 1\!:\!79\!:\!86 ), ( 1\!:\!86\!:\!79 ) \},$\\ 
&&$\{ ( 1\!:\!80\!:\!85 ), ( 1\!:\!85\!:\!80 ) \},$&$\{ ( 1\!:\!81\!:\!84 ), ( 1\!:\!84\!:\!81 ) \},$&$\{ ( 2\!:\!3\!:\!161 ), ( 2\!:\!161\!:\!3 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!159 ), ( 2\!:\!159\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!157 ), ( 2\!:\!157\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!155 ), ( 2\!:\!155\!:\!9 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!153 ), ( 2\!:\!153\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!151 ), ( 2\!:\!151\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!149 ), ( 2\!:\!149\!:\!15 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!147 ), ( 2\!:\!147\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!145 ), ( 2\!:\!145\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!143 ), ( 2\!:\!143\!:\!21 ) \},$\\ 
&&$\{ ( 2\!:\!23\!:\!141 ), ( 2\!:\!141\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!139 ), ( 2\!:\!139\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!137 ), ( 2\!:\!137\!:\!27 ) \},$\\ 
&&$\{ ( 2\!:\!29\!:\!135 ), ( 2\!:\!135\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!133 ), ( 2\!:\!133\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!131 ), ( 2\!:\!131\!:\!33 ) \},$\\ 
&&$\{ ( 2\!:\!35\!:\!129 ), ( 2\!:\!129\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!127 ), ( 2\!:\!127\!:\!37 ) \},$&$\{ ( 2\!:\!39\!:\!125 ), ( 2\!:\!125\!:\!39 ) \},$\\ 
&&$\{ ( 2\!:\!41\!:\!123 ), ( 2\!:\!123\!:\!41 ) \},$&$\{ ( 2\!:\!43\!:\!121 ), ( 2\!:\!121\!:\!43 ) \},$&$\{ ( 2\!:\!45\!:\!119 ), ( 2\!:\!119\!:\!45 ) \},$\\ 
&&$\{ ( 2\!:\!47\!:\!117 ), ( 2\!:\!117\!:\!47 ) \},$&$\{ ( 2\!:\!49\!:\!115 ), ( 2\!:\!115\!:\!49 ) \},$&$\{ ( 2\!:\!51\!:\!113 ), ( 2\!:\!113\!:\!51 ) \},$\\ 
&&$\{ ( 2\!:\!53\!:\!111 ), ( 2\!:\!111\!:\!53 ) \},$&$\{ ( 2\!:\!55\!:\!109 ), ( 2\!:\!109\!:\!55 ) \},$&$\{ ( 2\!:\!57\!:\!107 ), ( 2\!:\!107\!:\!57 ) \},$\\ 
&&$\{ ( 2\!:\!59\!:\!105 ), ( 2\!:\!105\!:\!59 ) \},$&$\{ ( 2\!:\!61\!:\!103 ), ( 2\!:\!103\!:\!61 ) \},$&$\{ ( 2\!:\!63\!:\!101 ), ( 2\!:\!101\!:\!63 ) \},$\\ 
&&$\{ ( 2\!:\!65\!:\!99 ), ( 2\!:\!99\!:\!65 ) \},$&$\{ ( 2\!:\!67\!:\!97 ), ( 2\!:\!97\!:\!67 ) \},$&$\{ ( 2\!:\!69\!:\!95 ), ( 2\!:\!95\!:\!69 ) \},$\\ 
&&$\{ ( 2\!:\!71\!:\!93 ), ( 2\!:\!93\!:\!71 ) \},$&$\{ ( 2\!:\!73\!:\!91 ), ( 2\!:\!91\!:\!73 ) \},$&$\{ ( 2\!:\!75\!:\!89 ), ( 2\!:\!89\!:\!75 ) \},$\\ 
&&$\{ ( 2\!:\!77\!:\!87 ), ( 2\!:\!87\!:\!77 ) \},$&$\{ ( 2\!:\!79\!:\!85 ), ( 2\!:\!85\!:\!79 ) \},$&$\{ ( 3\!:\!4\!:\!159 ), ( 3\!:\!159\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!158 ), ( 3\!:\!158\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!157 ), ( 3\!:\!157\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!156 ), ( 3\!:\!156\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!155 ), ( 3\!:\!155\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!154 ), ( 3\!:\!154\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!153 ), ( 3\!:\!153\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!152 ), ( 3\!:\!152\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!151 ), ( 3\!:\!151\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!150 ), ( 3\!:\!150\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!149 ), ( 3\!:\!149\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!148 ), ( 3\!:\!148\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!147 ), ( 3\!:\!147\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!146 ), ( 3\!:\!146\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!145 ), ( 3\!:\!145\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!144 ), ( 3\!:\!144\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!143 ), ( 3\!:\!143\!:\!20 ) \},$&$\{ ( 3\!:\!21\!:\!142 ), ( 3\!:\!142\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!141 ), ( 3\!:\!141\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!140 ), ( 3\!:\!140\!:\!23 ) \},$&$\{ ( 3\!:\!24\!:\!139 ), ( 3\!:\!139\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!138 ), ( 3\!:\!138\!:\!25 ) \},$\\ 
&&$\{ ( 3\!:\!26\!:\!137 ), ( 3\!:\!137\!:\!26 ) \},$&$\{ ( 3\!:\!27\!:\!136 ), ( 3\!:\!136\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!135 ), ( 3\!:\!135\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!134 ), ( 3\!:\!134\!:\!29 ) \},$&$\{ ( 3\!:\!30\!:\!133 ), ( 3\!:\!133\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!132 ), ( 3\!:\!132\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!32\!:\!131 ), ( 3\!:\!131\!:\!32 ) \},$&$\{ ( 3\!:\!33\!:\!130 ), ( 3\!:\!130\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!129 ), ( 3\!:\!129\!:\!34 ) \},$\\ 
&&$\{ ( 3\!:\!35\!:\!128 ), ( 3\!:\!128\!:\!35 ) \},$&$\{ ( 3\!:\!36\!:\!127 ), ( 3\!:\!127\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!126 ), ( 3\!:\!126\!:\!37 ) \},$\\ 
&&$\{ ( 3\!:\!38\!:\!125 ), ( 3\!:\!125\!:\!38 ) \},$&$\{ ( 3\!:\!39\!:\!124 ), ( 3\!:\!124\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!123 ), ( 3\!:\!123\!:\!40 ) \},$\\ 
&&$\{ ( 3\!:\!41\!:\!122 ), ( 3\!:\!122\!:\!41 ) \},$&$\{ ( 3\!:\!42\!:\!121 ), ( 3\!:\!121\!:\!42 ) \},$&$\{ ( 3\!:\!43\!:\!120 ), ( 3\!:\!120\!:\!43 ) \},$\\ 
&&$\{ ( 3\!:\!44\!:\!119 ), ( 3\!:\!119\!:\!44 ) \},$&$\{ ( 3\!:\!45\!:\!118 ), ( 3\!:\!118\!:\!45 ) \},$&$\{ ( 3\!:\!46\!:\!117 ), ( 3\!:\!117\!:\!46 ) \},$\\ 
&&$\{ ( 3\!:\!47\!:\!116 ), ( 3\!:\!116\!:\!47 ) \},$&$\{ ( 3\!:\!48\!:\!115 ), ( 3\!:\!115\!:\!48 ) \},$&$\{ ( 3\!:\!49\!:\!114 ), ( 3\!:\!114\!:\!49 ) \},$\\ 
&&$\{ ( 3\!:\!50\!:\!113 ), ( 3\!:\!113\!:\!50 ) \},$&$\{ ( 3\!:\!51\!:\!112 ), ( 3\!:\!112\!:\!51 ) \},$&$\{ ( 3\!:\!52\!:\!111 ), ( 3\!:\!111\!:\!52 ) \},$\\ 
&&$\{ ( 3\!:\!53\!:\!110 ), ( 3\!:\!110\!:\!53 ) \},$&$\{ ( 3\!:\!54\!:\!109 ), ( 3\!:\!109\!:\!54 ) \},$&$\{ ( 3\!:\!55\!:\!108 ), ( 3\!:\!108\!:\!55 ) \},$\\ 
&&$\{ ( 3\!:\!56\!:\!107 ), ( 3\!:\!107\!:\!56 ) \},$&$\{ ( 3\!:\!57\!:\!106 ), ( 3\!:\!106\!:\!57 ) \},$&$\{ ( 3\!:\!58\!:\!105 ), ( 3\!:\!105\!:\!58 ) \},$\\ 
&&$\{ ( 3\!:\!59\!:\!104 ), ( 3\!:\!104\!:\!59 ) \},$&$\{ ( 3\!:\!60\!:\!103 ), ( 3\!:\!103\!:\!60 ) \},$&$\{ ( 3\!:\!61\!:\!102 ), ( 3\!:\!102\!:\!61 ) \},$\\ 
&&$\{ ( 3\!:\!62\!:\!101 ), ( 3\!:\!101\!:\!62 ) \},$&$\{ ( 3\!:\!63\!:\!100 ), ( 3\!:\!100\!:\!63 ) \},$&$\{ ( 3\!:\!64\!:\!99 ), ( 3\!:\!99\!:\!64 ) \},$\\ 
&&$\{ ( 3\!:\!65\!:\!98 ), ( 3\!:\!98\!:\!65 ) \},$&$\{ ( 3\!:\!66\!:\!97 ), ( 3\!:\!97\!:\!66 ) \},$&$\{ ( 3\!:\!67\!:\!96 ), ( 3\!:\!96\!:\!67 ) \},$\\ 
&&$\{ ( 3\!:\!68\!:\!95 ), ( 3\!:\!95\!:\!68 ) \},$&$\{ ( 3\!:\!69\!:\!94 ), ( 3\!:\!94\!:\!69 ) \},$&$\{ ( 3\!:\!70\!:\!93 ), ( 3\!:\!93\!:\!70 ) \},$\\ 
&&$\{ ( 3\!:\!71\!:\!92 ), ( 3\!:\!92\!:\!71 ) \},$&$\{ ( 3\!:\!72\!:\!91 ), ( 3\!:\!91\!:\!72 ) \},$&$\{ ( 3\!:\!73\!:\!90 ), ( 3\!:\!90\!:\!73 ) \},$\\ 
&&$\{ ( 3\!:\!74\!:\!89 ), ( 3\!:\!89\!:\!74 ) \},$&$\{ ( 3\!:\!75\!:\!88 ), ( 3\!:\!88\!:\!75 ) \},$&$\{ ( 3\!:\!76\!:\!87 ), ( 3\!:\!87\!:\!76 ) \},$\\ 
&&$\{ ( 3\!:\!77\!:\!86 ), ( 3\!:\!86\!:\!77 ) \},$&$\{ ( 3\!:\!78\!:\!85 ), ( 3\!:\!85\!:\!78 ) \},$&$\{ ( 3\!:\!79\!:\!84 ), ( 3\!:\!84\!:\!79 ) \},$\\ 
&&$\{ ( 3\!:\!81\!:\!82 ), ( 3\!:\!82\!:\!81 ) \},$&$\{ ( 4\!:\!5\!:\!157 ), ( 4\!:\!157\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!155 ), ( 4\!:\!155\!:\!7 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!153 ), ( 4\!:\!153\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!151 ), ( 4\!:\!151\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!149 ), ( 4\!:\!149\!:\!13 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!147 ), ( 4\!:\!147\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!145 ), ( 4\!:\!145\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!143 ), ( 4\!:\!143\!:\!19 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!141 ), ( 4\!:\!141\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!139 ), ( 4\!:\!139\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!137 ), ( 4\!:\!137\!:\!25 ) \},$\\ 
&&$\{ ( 4\!:\!27\!:\!135 ), ( 4\!:\!135\!:\!27 ) \},$&$\{ ( 4\!:\!29\!:\!133 ), ( 4\!:\!133\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!131 ), ( 4\!:\!131\!:\!31 ) \},$\\ 
&&$\{ ( 4\!:\!33\!:\!129 ), ( 4\!:\!129\!:\!33 ) \},$&$\{ ( 4\!:\!35\!:\!127 ), ( 4\!:\!127\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!125 ), ( 4\!:\!125\!:\!37 ) \},$\\ 
&&$\{ ( 4\!:\!39\!:\!123 ), ( 4\!:\!123\!:\!39 ) \},$&$\{ ( 4\!:\!41\!:\!121 ), ( 4\!:\!121\!:\!41 ) \},$&$\{ ( 4\!:\!43\!:\!119 ), ( 4\!:\!119\!:\!43 ) \},$\\ 
&&$\{ ( 4\!:\!45\!:\!117 ), ( 4\!:\!117\!:\!45 ) \},$&$\{ ( 4\!:\!47\!:\!115 ), ( 4\!:\!115\!:\!47 ) \},$&$\{ ( 4\!:\!49\!:\!113 ), ( 4\!:\!113\!:\!49 ) \},$\\ 
&&$\{ ( 4\!:\!51\!:\!111 ), ( 4\!:\!111\!:\!51 ) \},$&$\{ ( 4\!:\!53\!:\!109 ), ( 4\!:\!109\!:\!53 ) \},$&$\{ ( 4\!:\!55\!:\!107 ), ( 4\!:\!107\!:\!55 ) \},$\\ 
&&$\{ ( 4\!:\!57\!:\!105 ), ( 4\!:\!105\!:\!57 ) \},$&$\{ ( 4\!:\!59\!:\!103 ), ( 4\!:\!103\!:\!59 ) \},$&$\{ ( 4\!:\!61\!:\!101 ), ( 4\!:\!101\!:\!61 ) \},$\\ 
&&$\{ ( 4\!:\!63\!:\!99 ), ( 4\!:\!99\!:\!63 ) \},$&$\{ ( 4\!:\!65\!:\!97 ), ( 4\!:\!97\!:\!65 ) \},$&$\{ ( 4\!:\!67\!:\!95 ), ( 4\!:\!95\!:\!67 ) \},$\\ 
&&$\{ ( 4\!:\!69\!:\!93 ), ( 4\!:\!93\!:\!69 ) \},$&$\{ ( 4\!:\!71\!:\!91 ), ( 4\!:\!91\!:\!71 ) \},$&$\{ ( 4\!:\!73\!:\!89 ), ( 4\!:\!89\!:\!73 ) \},$\\ 
&&$\{ ( 4\!:\!75\!:\!87 ), ( 4\!:\!87\!:\!75 ) \},$&$\{ ( 4\!:\!77\!:\!85 ), ( 4\!:\!85\!:\!77 ) \},$&$\{ ( 5\!:\!6\!:\!155 ), ( 5\!:\!155\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!154 ), ( 5\!:\!154\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!153 ), ( 5\!:\!153\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!152 ), ( 5\!:\!152\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!151 ), ( 5\!:\!151\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!150 ), ( 5\!:\!150\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!149 ), ( 5\!:\!149\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!148 ), ( 5\!:\!148\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!147 ), ( 5\!:\!147\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!146 ), ( 5\!:\!146\!:\!15 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!145 ), ( 5\!:\!145\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!144 ), ( 5\!:\!144\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!143 ), ( 5\!:\!143\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!142 ), ( 5\!:\!142\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!141 ), ( 5\!:\!141\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!140 ), ( 5\!:\!140\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!139 ), ( 5\!:\!139\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!138 ), ( 5\!:\!138\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!137 ), ( 5\!:\!137\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!136 ), ( 5\!:\!136\!:\!25 ) \},$&$\{ ( 5\!:\!26\!:\!135 ), ( 5\!:\!135\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!134 ), ( 5\!:\!134\!:\!27 ) \},$\\ 
&&$\{ ( 5\!:\!28\!:\!133 ), ( 5\!:\!133\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!132 ), ( 5\!:\!132\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!131 ), ( 5\!:\!131\!:\!30 ) \},$\\ 
&&$\{ ( 5\!:\!31\!:\!130 ), ( 5\!:\!130\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!129 ), ( 5\!:\!129\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!128 ), ( 5\!:\!128\!:\!33 ) \},$\\ 
&&$\{ ( 5\!:\!34\!:\!127 ), ( 5\!:\!127\!:\!34 ) \},$&$\{ ( 5\!:\!35\!:\!126 ), ( 5\!:\!126\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!125 ), ( 5\!:\!125\!:\!36 ) \},$\\ 
&&$\{ ( 5\!:\!37\!:\!124 ), ( 5\!:\!124\!:\!37 ) \},$&$\{ ( 5\!:\!38\!:\!123 ), ( 5\!:\!123\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!122 ), ( 5\!:\!122\!:\!39 ) \},$\\ 
&&$\{ ( 5\!:\!40\!:\!121 ), ( 5\!:\!121\!:\!40 ) \},$&$\{ ( 5\!:\!41\!:\!120 ), ( 5\!:\!120\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!119 ), ( 5\!:\!119\!:\!42 ) \},$\\ 
&&$\{ ( 5\!:\!43\!:\!118 ), ( 5\!:\!118\!:\!43 ) \},$&$\{ ( 5\!:\!44\!:\!117 ), ( 5\!:\!117\!:\!44 ) \},$&$\{ ( 5\!:\!45\!:\!116 ), ( 5\!:\!116\!:\!45 ) \},$\\ 
&&$\{ ( 5\!:\!46\!:\!115 ), ( 5\!:\!115\!:\!46 ) \},$&$\{ ( 5\!:\!47\!:\!114 ), ( 5\!:\!114\!:\!47 ) \},$&$\{ ( 5\!:\!48\!:\!113 ), ( 5\!:\!113\!:\!48 ) \},$\\ 
&&$\{ ( 5\!:\!49\!:\!112 ), ( 5\!:\!112\!:\!49 ) \},$&$\{ ( 5\!:\!50\!:\!111 ), ( 5\!:\!111\!:\!50 ) \},$&$\{ ( 5\!:\!51\!:\!110 ), ( 5\!:\!110\!:\!51 ) \},$\\ 
&&$\{ ( 5\!:\!52\!:\!109 ), ( 5\!:\!109\!:\!52 ) \},$&$\{ ( 5\!:\!53\!:\!108 ), ( 5\!:\!108\!:\!53 ) \},$&$\{ ( 5\!:\!54\!:\!107 ), ( 5\!:\!107\!:\!54 ) \},$\\ 
&&$\{ ( 5\!:\!55\!:\!106 ), ( 5\!:\!106\!:\!55 ) \},$&$\{ ( 5\!:\!56\!:\!105 ), ( 5\!:\!105\!:\!56 ) \},$&$\{ ( 5\!:\!57\!:\!104 ), ( 5\!:\!104\!:\!57 ) \},$\\ 
&&$\{ ( 5\!:\!58\!:\!103 ), ( 5\!:\!103\!:\!58 ) \},$&$\{ ( 5\!:\!59\!:\!102 ), ( 5\!:\!102\!:\!59 ) \},$&$\{ ( 5\!:\!60\!:\!101 ), ( 5\!:\!101\!:\!60 ) \},$\\ 
&&$\{ ( 5\!:\!61\!:\!100 ), ( 5\!:\!100\!:\!61 ) \},$&$\{ ( 5\!:\!62\!:\!99 ), ( 5\!:\!99\!:\!62 ) \},$&$\{ ( 5\!:\!63\!:\!98 ), ( 5\!:\!98\!:\!63 ) \},$\\ 
&&$\{ ( 5\!:\!64\!:\!97 ), ( 5\!:\!97\!:\!64 ) \},$&$\{ ( 5\!:\!65\!:\!96 ), ( 5\!:\!96\!:\!65 ) \},$&$\{ ( 5\!:\!66\!:\!95 ), ( 5\!:\!95\!:\!66 ) \},$\\ 
&&$\{ ( 5\!:\!67\!:\!94 ), ( 5\!:\!94\!:\!67 ) \},$&$\{ ( 5\!:\!68\!:\!93 ), ( 5\!:\!93\!:\!68 ) \},$&$\{ ( 5\!:\!69\!:\!92 ), ( 5\!:\!92\!:\!69 ) \},$\\ 
&&$\{ ( 5\!:\!70\!:\!91 ), ( 5\!:\!91\!:\!70 ) \},$&$\{ ( 5\!:\!71\!:\!90 ), ( 5\!:\!90\!:\!71 ) \},$&$\{ ( 5\!:\!72\!:\!89 ), ( 5\!:\!89\!:\!72 ) \},$\\ 
&&$\{ ( 5\!:\!73\!:\!88 ), ( 5\!:\!88\!:\!73 ) \},$&$\{ ( 5\!:\!74\!:\!87 ), ( 5\!:\!87\!:\!74 ) \},$&$\{ ( 5\!:\!75\!:\!86 ), ( 5\!:\!86\!:\!75 ) \},$\\ 
&&$\{ ( 5\!:\!76\!:\!85 ), ( 5\!:\!85\!:\!76 ) \},$&$\{ ( 5\!:\!77\!:\!84 ), ( 5\!:\!84\!:\!77 ) \},$&$\{ ( 5\!:\!79\!:\!82 ), ( 5\!:\!82\!:\!79 ) \},$\\ 
&&$\{ ( 5\!:\!80\!:\!81 ), ( 5\!:\!81\!:\!80 ) \},$&$\{ ( 6\!:\!7\!:\!153 ), ( 6\!:\!153\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!151 ), ( 6\!:\!151\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!11\!:\!149 ), ( 6\!:\!149\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!147 ), ( 6\!:\!147\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!145 ), ( 6\!:\!145\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!17\!:\!143 ), ( 6\!:\!143\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!141 ), ( 6\!:\!141\!:\!19 ) \},$&$\{ ( 6\!:\!21\!:\!139 ), ( 6\!:\!139\!:\!21 ) \},$\\ 
&&$\{ ( 6\!:\!23\!:\!137 ), ( 6\!:\!137\!:\!23 ) \},$&$\{ ( 6\!:\!25\!:\!135 ), ( 6\!:\!135\!:\!25 ) \},$&$\{ ( 6\!:\!27\!:\!133 ), ( 6\!:\!133\!:\!27 ) \},$\\ 
&&$\{ ( 6\!:\!29\!:\!131 ), ( 6\!:\!131\!:\!29 ) \},$&$\{ ( 6\!:\!31\!:\!129 ), ( 6\!:\!129\!:\!31 ) \},$&$\{ ( 6\!:\!33\!:\!127 ), ( 6\!:\!127\!:\!33 ) \},$\\ 
&&$\{ ( 6\!:\!35\!:\!125 ), ( 6\!:\!125\!:\!35 ) \},$&$\{ ( 6\!:\!37\!:\!123 ), ( 6\!:\!123\!:\!37 ) \},$&$\{ ( 6\!:\!39\!:\!121 ), ( 6\!:\!121\!:\!39 ) \},$\\ 
&&$\{ ( 6\!:\!41\!:\!119 ), ( 6\!:\!119\!:\!41 ) \},$&$\{ ( 6\!:\!43\!:\!117 ), ( 6\!:\!117\!:\!43 ) \},$&$\{ ( 6\!:\!45\!:\!115 ), ( 6\!:\!115\!:\!45 ) \},$\\ 
&&$\{ ( 6\!:\!47\!:\!113 ), ( 6\!:\!113\!:\!47 ) \},$&$\{ ( 6\!:\!49\!:\!111 ), ( 6\!:\!111\!:\!49 ) \},$&$\{ ( 6\!:\!51\!:\!109 ), ( 6\!:\!109\!:\!51 ) \},$\\ 
&&$\{ ( 6\!:\!53\!:\!107 ), ( 6\!:\!107\!:\!53 ) \},$&$\{ ( 6\!:\!55\!:\!105 ), ( 6\!:\!105\!:\!55 ) \},$&$\{ ( 6\!:\!57\!:\!103 ), ( 6\!:\!103\!:\!57 ) \},$\\ 
&&$\{ ( 6\!:\!59\!:\!101 ), ( 6\!:\!101\!:\!59 ) \},$&$\{ ( 6\!:\!61\!:\!99 ), ( 6\!:\!99\!:\!61 ) \},$&$\{ ( 6\!:\!63\!:\!97 ), ( 6\!:\!97\!:\!63 ) \},$\\ 
&&$\{ ( 6\!:\!65\!:\!95 ), ( 6\!:\!95\!:\!65 ) \},$&$\{ ( 6\!:\!67\!:\!93 ), ( 6\!:\!93\!:\!67 ) \},$&$\{ ( 6\!:\!69\!:\!91 ), ( 6\!:\!91\!:\!69 ) \},$\\ 
&&$\{ ( 6\!:\!71\!:\!89 ), ( 6\!:\!89\!:\!71 ) \},$&$\{ ( 6\!:\!73\!:\!87 ), ( 6\!:\!87\!:\!73 ) \},$&$\{ ( 6\!:\!75\!:\!85 ), ( 6\!:\!85\!:\!75 ) \},$\\ 
&&$\{ ( 6\!:\!79\!:\!81 ), ( 6\!:\!81\!:\!79 ) \},$&$\{ ( 7\!:\!8\!:\!151 ), ( 7\!:\!151\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!150 ), ( 7\!:\!150\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!149 ), ( 7\!:\!149\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!148 ), ( 7\!:\!148\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!147 ), ( 7\!:\!147\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!13\!:\!146 ), ( 7\!:\!146\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!145 ), ( 7\!:\!145\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!144 ), ( 7\!:\!144\!:\!15 ) \},$\\ 
&&$\{ ( 7\!:\!16\!:\!143 ), ( 7\!:\!143\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!142 ), ( 7\!:\!142\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!141 ), ( 7\!:\!141\!:\!18 ) \},$\\ 
&&$\{ ( 7\!:\!19\!:\!140 ), ( 7\!:\!140\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!139 ), ( 7\!:\!139\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!138 ), ( 7\!:\!138\!:\!21 ) \},$\\ 
&&$\{ ( 7\!:\!22\!:\!137 ), ( 7\!:\!137\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!136 ), ( 7\!:\!136\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!135 ), ( 7\!:\!135\!:\!24 ) \},$\\ 
&&$\{ ( 7\!:\!25\!:\!134 ), ( 7\!:\!134\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!133 ), ( 7\!:\!133\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!132 ), ( 7\!:\!132\!:\!27 ) \},$\\ 
&&$\{ ( 7\!:\!28\!:\!131 ), ( 7\!:\!131\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!130 ), ( 7\!:\!130\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!129 ), ( 7\!:\!129\!:\!30 ) \},$\\ 
&&$\{ ( 7\!:\!31\!:\!128 ), ( 7\!:\!128\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!127 ), ( 7\!:\!127\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!126 ), ( 7\!:\!126\!:\!33 ) \},$\\ 
&&$\{ ( 7\!:\!34\!:\!125 ), ( 7\!:\!125\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!124 ), ( 7\!:\!124\!:\!35 ) \},$&$\{ ( 7\!:\!36\!:\!123 ), ( 7\!:\!123\!:\!36 ) \},$\\ 
&&$\{ ( 7\!:\!37\!:\!122 ), ( 7\!:\!122\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!121 ), ( 7\!:\!121\!:\!38 ) \},$&$\{ ( 7\!:\!39\!:\!120 ), ( 7\!:\!120\!:\!39 ) \},$\\ 
&&$\{ ( 7\!:\!40\!:\!119 ), ( 7\!:\!119\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!118 ), ( 7\!:\!118\!:\!41 ) \},$&$\{ ( 7\!:\!42\!:\!117 ), ( 7\!:\!117\!:\!42 ) \},$\\ 
&&$\{ ( 7\!:\!43\!:\!116 ), ( 7\!:\!116\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!115 ), ( 7\!:\!115\!:\!44 ) \},$&$\{ ( 7\!:\!45\!:\!114 ), ( 7\!:\!114\!:\!45 ) \},$\\ 
&&$\{ ( 7\!:\!46\!:\!113 ), ( 7\!:\!113\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!112 ), ( 7\!:\!112\!:\!47 ) \},$&$\{ ( 7\!:\!48\!:\!111 ), ( 7\!:\!111\!:\!48 ) \},$\\ 
&&$\{ ( 7\!:\!49\!:\!110 ), ( 7\!:\!110\!:\!49 ) \},$&$\{ ( 7\!:\!50\!:\!109 ), ( 7\!:\!109\!:\!50 ) \},$&$\{ ( 7\!:\!51\!:\!108 ), ( 7\!:\!108\!:\!51 ) \},$\\ 
&&$\{ ( 7\!:\!52\!:\!107 ), ( 7\!:\!107\!:\!52 ) \},$&$\{ ( 7\!:\!53\!:\!106 ), ( 7\!:\!106\!:\!53 ) \},$&$\{ ( 7\!:\!54\!:\!105 ), ( 7\!:\!105\!:\!54 ) \},$\\ 
&&$\{ ( 7\!:\!55\!:\!104 ), ( 7\!:\!104\!:\!55 ) \},$&$\{ ( 7\!:\!56\!:\!103 ), ( 7\!:\!103\!:\!56 ) \},$&$\{ ( 7\!:\!57\!:\!102 ), ( 7\!:\!102\!:\!57 ) \},$\\ 
&&$\{ ( 7\!:\!58\!:\!101 ), ( 7\!:\!101\!:\!58 ) \},$&$\{ ( 7\!:\!59\!:\!100 ), ( 7\!:\!100\!:\!59 ) \},$&$\{ ( 7\!:\!60\!:\!99 ), ( 7\!:\!99\!:\!60 ) \},$\\ 
&&$\{ ( 7\!:\!61\!:\!98 ), ( 7\!:\!98\!:\!61 ) \},$&$\{ ( 7\!:\!62\!:\!97 ), ( 7\!:\!97\!:\!62 ) \},$&$\{ ( 7\!:\!63\!:\!96 ), ( 7\!:\!96\!:\!63 ) \},$\\ 
&&$\{ ( 7\!:\!64\!:\!95 ), ( 7\!:\!95\!:\!64 ) \},$&$\{ ( 7\!:\!65\!:\!94 ), ( 7\!:\!94\!:\!65 ) \},$&$\{ ( 7\!:\!66\!:\!93 ), ( 7\!:\!93\!:\!66 ) \},$\\ 
&&$\{ ( 7\!:\!67\!:\!92 ), ( 7\!:\!92\!:\!67 ) \},$&$\{ ( 7\!:\!68\!:\!91 ), ( 7\!:\!91\!:\!68 ) \},$&$\{ ( 7\!:\!69\!:\!90 ), ( 7\!:\!90\!:\!69 ) \},$\\ 
&&$\{ ( 7\!:\!70\!:\!89 ), ( 7\!:\!89\!:\!70 ) \},$&$\{ ( 7\!:\!71\!:\!88 ), ( 7\!:\!88\!:\!71 ) \},$&$\{ ( 7\!:\!72\!:\!87 ), ( 7\!:\!87\!:\!72 ) \},$\\ 
&&$\{ ( 7\!:\!73\!:\!86 ), ( 7\!:\!86\!:\!73 ) \},$&$\{ ( 7\!:\!74\!:\!85 ), ( 7\!:\!85\!:\!74 ) \},$&$\{ ( 7\!:\!75\!:\!84 ), ( 7\!:\!84\!:\!75 ) \},$\\ 
&&$\{ ( 7\!:\!77\!:\!82 ), ( 7\!:\!82\!:\!77 ) \},$&$\{ ( 7\!:\!78\!:\!81 ), ( 7\!:\!81\!:\!78 ) \},$&$\{ ( 7\!:\!79\!:\!80 ), ( 7\!:\!80\!:\!79 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!149 ), ( 8\!:\!149\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!147 ), ( 8\!:\!147\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!145 ), ( 8\!:\!145\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!143 ), ( 8\!:\!143\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!141 ), ( 8\!:\!141\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!139 ), ( 8\!:\!139\!:\!19 ) \},$\\ 
&&$\{ ( 8\!:\!21\!:\!137 ), ( 8\!:\!137\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!135 ), ( 8\!:\!135\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!133 ), ( 8\!:\!133\!:\!25 ) \},$\\ 
&&$\{ ( 8\!:\!27\!:\!131 ), ( 8\!:\!131\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!129 ), ( 8\!:\!129\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!127 ), ( 8\!:\!127\!:\!31 ) \},$\\ 
&&$\{ ( 8\!:\!33\!:\!125 ), ( 8\!:\!125\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!123 ), ( 8\!:\!123\!:\!35 ) \},$&$\{ ( 8\!:\!37\!:\!121 ), ( 8\!:\!121\!:\!37 ) \},$\\ 
&&$\{ ( 8\!:\!39\!:\!119 ), ( 8\!:\!119\!:\!39 ) \},$&$\{ ( 8\!:\!41\!:\!117 ), ( 8\!:\!117\!:\!41 ) \},$&$\{ ( 8\!:\!43\!:\!115 ), ( 8\!:\!115\!:\!43 ) \},$\\ 
&&$\{ ( 8\!:\!45\!:\!113 ), ( 8\!:\!113\!:\!45 ) \},$&$\{ ( 8\!:\!47\!:\!111 ), ( 8\!:\!111\!:\!47 ) \},$&$\{ ( 8\!:\!49\!:\!109 ), ( 8\!:\!109\!:\!49 ) \},$\\ 
&&$\{ ( 8\!:\!51\!:\!107 ), ( 8\!:\!107\!:\!51 ) \},$&$\{ ( 8\!:\!53\!:\!105 ), ( 8\!:\!105\!:\!53 ) \},$&$\{ ( 8\!:\!55\!:\!103 ), ( 8\!:\!103\!:\!55 ) \},$\\ 
&&$\{ ( 8\!:\!57\!:\!101 ), ( 8\!:\!101\!:\!57 ) \},$&$\{ ( 8\!:\!59\!:\!99 ), ( 8\!:\!99\!:\!59 ) \},$&$\{ ( 8\!:\!61\!:\!97 ), ( 8\!:\!97\!:\!61 ) \},$\\ 
&&$\{ ( 8\!:\!63\!:\!95 ), ( 8\!:\!95\!:\!63 ) \},$&$\{ ( 8\!:\!65\!:\!93 ), ( 8\!:\!93\!:\!65 ) \},$&$\{ ( 8\!:\!67\!:\!91 ), ( 8\!:\!91\!:\!67 ) \},$\\ 
&&$\{ ( 8\!:\!69\!:\!89 ), ( 8\!:\!89\!:\!69 ) \},$&$\{ ( 8\!:\!71\!:\!87 ), ( 8\!:\!87\!:\!71 ) \},$&$\{ ( 8\!:\!73\!:\!85 ), ( 8\!:\!85\!:\!73 ) \},$\\ 
&&$\{ ( 8\!:\!77\!:\!81 ), ( 8\!:\!81\!:\!77 ) \},$&$\{ ( 9\!:\!10\!:\!147 ), ( 9\!:\!147\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!146 ), ( 9\!:\!146\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!145 ), ( 9\!:\!145\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!144 ), ( 9\!:\!144\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!143 ), ( 9\!:\!143\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!142 ), ( 9\!:\!142\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!141 ), ( 9\!:\!141\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!140 ), ( 9\!:\!140\!:\!17 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!139 ), ( 9\!:\!139\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!138 ), ( 9\!:\!138\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!137 ), ( 9\!:\!137\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!21\!:\!136 ), ( 9\!:\!136\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!135 ), ( 9\!:\!135\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!134 ), ( 9\!:\!134\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!24\!:\!133 ), ( 9\!:\!133\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!132 ), ( 9\!:\!132\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!131 ), ( 9\!:\!131\!:\!26 ) \},$\\ 
&&$\{ ( 9\!:\!27\!:\!130 ), ( 9\!:\!130\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!129 ), ( 9\!:\!129\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!128 ), ( 9\!:\!128\!:\!29 ) \},$\\ 
&&$\{ ( 9\!:\!30\!:\!127 ), ( 9\!:\!127\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!126 ), ( 9\!:\!126\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!125 ), ( 9\!:\!125\!:\!32 ) \},$\\ 
&&$\{ ( 9\!:\!33\!:\!124 ), ( 9\!:\!124\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!123 ), ( 9\!:\!123\!:\!34 ) \},$&$\{ ( 9\!:\!35\!:\!122 ), ( 9\!:\!122\!:\!35 ) \},$\\ 
&&$\{ ( 9\!:\!36\!:\!121 ), ( 9\!:\!121\!:\!36 ) \},$&$\{ ( 9\!:\!37\!:\!120 ), ( 9\!:\!120\!:\!37 ) \},$&$\{ ( 9\!:\!38\!:\!119 ), ( 9\!:\!119\!:\!38 ) \},$\\ 
&&$\{ ( 9\!:\!39\!:\!118 ), ( 9\!:\!118\!:\!39 ) \},$&$\{ ( 9\!:\!40\!:\!117 ), ( 9\!:\!117\!:\!40 ) \},$&$\{ ( 9\!:\!41\!:\!116 ), ( 9\!:\!116\!:\!41 ) \},$\\ 
&&$\{ ( 9\!:\!42\!:\!115 ), ( 9\!:\!115\!:\!42 ) \},$&$\{ ( 9\!:\!43\!:\!114 ), ( 9\!:\!114\!:\!43 ) \},$&$\{ ( 9\!:\!44\!:\!113 ), ( 9\!:\!113\!:\!44 ) \},$\\ 
&&$\{ ( 9\!:\!45\!:\!112 ), ( 9\!:\!112\!:\!45 ) \},$&$\{ ( 9\!:\!46\!:\!111 ), ( 9\!:\!111\!:\!46 ) \},$&$\{ ( 9\!:\!47\!:\!110 ), ( 9\!:\!110\!:\!47 ) \},$\\ 
&&$\{ ( 9\!:\!48\!:\!109 ), ( 9\!:\!109\!:\!48 ) \},$&$\{ ( 9\!:\!49\!:\!108 ), ( 9\!:\!108\!:\!49 ) \},$&$\{ ( 9\!:\!50\!:\!107 ), ( 9\!:\!107\!:\!50 ) \},$\\ 
&&$\{ ( 9\!:\!51\!:\!106 ), ( 9\!:\!106\!:\!51 ) \},$&$\{ ( 9\!:\!52\!:\!105 ), ( 9\!:\!105\!:\!52 ) \},$&$\{ ( 9\!:\!53\!:\!104 ), ( 9\!:\!104\!:\!53 ) \},$\\ 
&&$\{ ( 9\!:\!54\!:\!103 ), ( 9\!:\!103\!:\!54 ) \},$&$\{ ( 9\!:\!55\!:\!102 ), ( 9\!:\!102\!:\!55 ) \},$&$\{ ( 9\!:\!56\!:\!101 ), ( 9\!:\!101\!:\!56 ) \},$\\ 
&&$\{ ( 9\!:\!57\!:\!100 ), ( 9\!:\!100\!:\!57 ) \},$&$\{ ( 9\!:\!58\!:\!99 ), ( 9\!:\!99\!:\!58 ) \},$&$\{ ( 9\!:\!59\!:\!98 ), ( 9\!:\!98\!:\!59 ) \},$\\ 
&&$\{ ( 9\!:\!60\!:\!97 ), ( 9\!:\!97\!:\!60 ) \},$&$\{ ( 9\!:\!61\!:\!96 ), ( 9\!:\!96\!:\!61 ) \},$&$\{ ( 9\!:\!62\!:\!95 ), ( 9\!:\!95\!:\!62 ) \},$\\ 
&&$\{ ( 9\!:\!63\!:\!94 ), ( 9\!:\!94\!:\!63 ) \},$&$\{ ( 9\!:\!64\!:\!93 ), ( 9\!:\!93\!:\!64 ) \},$&$\{ ( 9\!:\!65\!:\!92 ), ( 9\!:\!92\!:\!65 ) \},$\\ 
&&$\{ ( 9\!:\!66\!:\!91 ), ( 9\!:\!91\!:\!66 ) \},$&$\{ ( 9\!:\!67\!:\!90 ), ( 9\!:\!90\!:\!67 ) \},$&$\{ ( 9\!:\!68\!:\!89 ), ( 9\!:\!89\!:\!68 ) \},$\\ 
&&$\{ ( 9\!:\!69\!:\!88 ), ( 9\!:\!88\!:\!69 ) \},$&$\{ ( 9\!:\!70\!:\!87 ), ( 9\!:\!87\!:\!70 ) \},$&$\{ ( 9\!:\!71\!:\!86 ), ( 9\!:\!86\!:\!71 ) \},$\\ 
&&$\{ ( 9\!:\!72\!:\!85 ), ( 9\!:\!85\!:\!72 ) \},$&$\{ ( 9\!:\!73\!:\!84 ), ( 9\!:\!84\!:\!73 ) \},$&$\{ ( 9\!:\!75\!:\!82 ), ( 9\!:\!82\!:\!75 ) \},$\\ 
&&$\{ ( 9\!:\!76\!:\!81 ), ( 9\!:\!81\!:\!76 ) \},$&$\{ ( 9\!:\!77\!:\!80 ), ( 9\!:\!80\!:\!77 ) \},$&$\{ ( 9\!:\!78\!:\!79 ), ( 9\!:\!79\!:\!78 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!145 ), ( 10\!:\!145\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!143 ), ( 10\!:\!143\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!141 ), ( 10\!:\!141\!:\!15 ) \},$\\ 
&&$\{ ( 10\!:\!17\!:\!139 ), ( 10\!:\!139\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!137 ), ( 10\!:\!137\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!135 ), ( 10\!:\!135\!:\!21 ) \},$\\ 
&&$\{ ( 10\!:\!23\!:\!133 ), ( 10\!:\!133\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!131 ), ( 10\!:\!131\!:\!25 ) \},$&$\{ ( 10\!:\!27\!:\!129 ), ( 10\!:\!129\!:\!27 ) \},$\\ 
&&$\{ ( 10\!:\!29\!:\!127 ), ( 10\!:\!127\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!125 ), ( 10\!:\!125\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!123 ), ( 10\!:\!123\!:\!33 ) \},$\\ 
&&$\{ ( 10\!:\!35\!:\!121 ), ( 10\!:\!121\!:\!35 ) \},$&$\{ ( 10\!:\!37\!:\!119 ), ( 10\!:\!119\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!117 ), ( 10\!:\!117\!:\!39 ) \},$\\ 
&&$\{ ( 10\!:\!41\!:\!115 ), ( 10\!:\!115\!:\!41 ) \},$&$\{ ( 10\!:\!43\!:\!113 ), ( 10\!:\!113\!:\!43 ) \},$&$\{ ( 10\!:\!45\!:\!111 ), ( 10\!:\!111\!:\!45 ) \},$\\ 
&&$\{ ( 10\!:\!47\!:\!109 ), ( 10\!:\!109\!:\!47 ) \},$&$\{ ( 10\!:\!49\!:\!107 ), ( 10\!:\!107\!:\!49 ) \},$&$\{ ( 10\!:\!51\!:\!105 ), ( 10\!:\!105\!:\!51 ) \},$\\ 
&&$\{ ( 10\!:\!53\!:\!103 ), ( 10\!:\!103\!:\!53 ) \},$&$\{ ( 10\!:\!55\!:\!101 ), ( 10\!:\!101\!:\!55 ) \},$&$\{ ( 10\!:\!57\!:\!99 ), ( 10\!:\!99\!:\!57 ) \},$\\ 
&&$\{ ( 10\!:\!59\!:\!97 ), ( 10\!:\!97\!:\!59 ) \},$&$\{ ( 10\!:\!61\!:\!95 ), ( 10\!:\!95\!:\!61 ) \},$&$\{ ( 10\!:\!63\!:\!93 ), ( 10\!:\!93\!:\!63 ) \},$\\ 
&&$\{ ( 10\!:\!65\!:\!91 ), ( 10\!:\!91\!:\!65 ) \},$&$\{ ( 10\!:\!67\!:\!89 ), ( 10\!:\!89\!:\!67 ) \},$&$\{ ( 10\!:\!69\!:\!87 ), ( 10\!:\!87\!:\!69 ) \},$\\ 
&&$\{ ( 10\!:\!71\!:\!85 ), ( 10\!:\!85\!:\!71 ) \},$&$\{ ( 10\!:\!75\!:\!81 ), ( 10\!:\!81\!:\!75 ) \},$&$\{ ( 10\!:\!77\!:\!79 ), ( 10\!:\!79\!:\!77 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!143 ), ( 11\!:\!143\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!142 ), ( 11\!:\!142\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!141 ), ( 11\!:\!141\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!140 ), ( 11\!:\!140\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!139 ), ( 11\!:\!139\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!138 ), ( 11\!:\!138\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!137 ), ( 11\!:\!137\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!136 ), ( 11\!:\!136\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!135 ), ( 11\!:\!135\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!134 ), ( 11\!:\!134\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!133 ), ( 11\!:\!133\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!132 ), ( 11\!:\!132\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!131 ), ( 11\!:\!131\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!130 ), ( 11\!:\!130\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!129 ), ( 11\!:\!129\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!27\!:\!128 ), ( 11\!:\!128\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!127 ), ( 11\!:\!127\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!126 ), ( 11\!:\!126\!:\!29 ) \},$\\ 
&&$\{ ( 11\!:\!30\!:\!125 ), ( 11\!:\!125\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!124 ), ( 11\!:\!124\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!123 ), ( 11\!:\!123\!:\!32 ) \},$\\ 
&&$\{ ( 11\!:\!33\!:\!122 ), ( 11\!:\!122\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!121 ), ( 11\!:\!121\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!120 ), ( 11\!:\!120\!:\!35 ) \},$\\ 
&&$\{ ( 11\!:\!36\!:\!119 ), ( 11\!:\!119\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!118 ), ( 11\!:\!118\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!117 ), ( 11\!:\!117\!:\!38 ) \},$\\ 
&&$\{ ( 11\!:\!39\!:\!116 ), ( 11\!:\!116\!:\!39 ) \},$&$\{ ( 11\!:\!40\!:\!115 ), ( 11\!:\!115\!:\!40 ) \},$&$\{ ( 11\!:\!41\!:\!114 ), ( 11\!:\!114\!:\!41 ) \},$\\ 
&&$\{ ( 11\!:\!42\!:\!113 ), ( 11\!:\!113\!:\!42 ) \},$&$\{ ( 11\!:\!43\!:\!112 ), ( 11\!:\!112\!:\!43 ) \},$&$\{ ( 11\!:\!44\!:\!111 ), ( 11\!:\!111\!:\!44 ) \},$\\ 
&&$\{ ( 11\!:\!45\!:\!110 ), ( 11\!:\!110\!:\!45 ) \},$&$\{ ( 11\!:\!46\!:\!109 ), ( 11\!:\!109\!:\!46 ) \},$&$\{ ( 11\!:\!47\!:\!108 ), ( 11\!:\!108\!:\!47 ) \},$\\ 
&&$\{ ( 11\!:\!48\!:\!107 ), ( 11\!:\!107\!:\!48 ) \},$&$\{ ( 11\!:\!49\!:\!106 ), ( 11\!:\!106\!:\!49 ) \},$&$\{ ( 11\!:\!50\!:\!105 ), ( 11\!:\!105\!:\!50 ) \},$\\ 
&&$\{ ( 11\!:\!51\!:\!104 ), ( 11\!:\!104\!:\!51 ) \},$&$\{ ( 11\!:\!52\!:\!103 ), ( 11\!:\!103\!:\!52 ) \},$&$\{ ( 11\!:\!53\!:\!102 ), ( 11\!:\!102\!:\!53 ) \},$\\ 
&&$\{ ( 11\!:\!54\!:\!101 ), ( 11\!:\!101\!:\!54 ) \},$&$\{ ( 11\!:\!55\!:\!100 ), ( 11\!:\!100\!:\!55 ) \},$&$\{ ( 11\!:\!56\!:\!99 ), ( 11\!:\!99\!:\!56 ) \},$\\ 
&&$\{ ( 11\!:\!57\!:\!98 ), ( 11\!:\!98\!:\!57 ) \},$&$\{ ( 11\!:\!58\!:\!97 ), ( 11\!:\!97\!:\!58 ) \},$&$\{ ( 11\!:\!59\!:\!96 ), ( 11\!:\!96\!:\!59 ) \},$\\ 
&&$\{ ( 11\!:\!60\!:\!95 ), ( 11\!:\!95\!:\!60 ) \},$&$\{ ( 11\!:\!61\!:\!94 ), ( 11\!:\!94\!:\!61 ) \},$&$\{ ( 11\!:\!62\!:\!93 ), ( 11\!:\!93\!:\!62 ) \},$\\ 
&&$\{ ( 11\!:\!63\!:\!92 ), ( 11\!:\!92\!:\!63 ) \},$&$\{ ( 11\!:\!64\!:\!91 ), ( 11\!:\!91\!:\!64 ) \},$&$\{ ( 11\!:\!65\!:\!90 ), ( 11\!:\!90\!:\!65 ) \},$\\ 
&&$\{ ( 11\!:\!66\!:\!89 ), ( 11\!:\!89\!:\!66 ) \},$&$\{ ( 11\!:\!67\!:\!88 ), ( 11\!:\!88\!:\!67 ) \},$&$\{ ( 11\!:\!68\!:\!87 ), ( 11\!:\!87\!:\!68 ) \},$\\ 
&&$\{ ( 11\!:\!69\!:\!86 ), ( 11\!:\!86\!:\!69 ) \},$&$\{ ( 11\!:\!70\!:\!85 ), ( 11\!:\!85\!:\!70 ) \},$&$\{ ( 11\!:\!71\!:\!84 ), ( 11\!:\!84\!:\!71 ) \},$\\ 
&&$\{ ( 11\!:\!73\!:\!82 ), ( 11\!:\!82\!:\!73 ) \},$&$\{ ( 11\!:\!74\!:\!81 ), ( 11\!:\!81\!:\!74 ) \},$&$\{ ( 11\!:\!75\!:\!80 ), ( 11\!:\!80\!:\!75 ) \},$\\ 
&&$\{ ( 11\!:\!76\!:\!79 ), ( 11\!:\!79\!:\!76 ) \},$&$\{ ( 11\!:\!77\!:\!78 ), ( 11\!:\!78\!:\!77 ) \},$&$\{ ( 12\!:\!13\!:\!141 ), ( 12\!:\!141\!:\!13 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!139 ), ( 12\!:\!139\!:\!15 ) \},$&$\{ ( 12\!:\!17\!:\!137 ), ( 12\!:\!137\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!135 ), ( 12\!:\!135\!:\!19 ) \},$\\ 
&&$\{ ( 12\!:\!21\!:\!133 ), ( 12\!:\!133\!:\!21 ) \},$&$\{ ( 12\!:\!23\!:\!131 ), ( 12\!:\!131\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!129 ), ( 12\!:\!129\!:\!25 ) \},$\\ 
&&$\{ ( 12\!:\!27\!:\!127 ), ( 12\!:\!127\!:\!27 ) \},$&$\{ ( 12\!:\!29\!:\!125 ), ( 12\!:\!125\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!123 ), ( 12\!:\!123\!:\!31 ) \},$\\ 
&&$\{ ( 12\!:\!33\!:\!121 ), ( 12\!:\!121\!:\!33 ) \},$&$\{ ( 12\!:\!35\!:\!119 ), ( 12\!:\!119\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!117 ), ( 12\!:\!117\!:\!37 ) \},$\\ 
&&$\{ ( 12\!:\!39\!:\!115 ), ( 12\!:\!115\!:\!39 ) \},$&$\{ ( 12\!:\!41\!:\!113 ), ( 12\!:\!113\!:\!41 ) \},$&$\{ ( 12\!:\!43\!:\!111 ), ( 12\!:\!111\!:\!43 ) \},$\\ 
&&$\{ ( 12\!:\!45\!:\!109 ), ( 12\!:\!109\!:\!45 ) \},$&$\{ ( 12\!:\!47\!:\!107 ), ( 12\!:\!107\!:\!47 ) \},$&$\{ ( 12\!:\!49\!:\!105 ), ( 12\!:\!105\!:\!49 ) \},$\\ 
&&$\{ ( 12\!:\!51\!:\!103 ), ( 12\!:\!103\!:\!51 ) \},$&$\{ ( 12\!:\!53\!:\!101 ), ( 12\!:\!101\!:\!53 ) \},$&$\{ ( 12\!:\!55\!:\!99 ), ( 12\!:\!99\!:\!55 ) \},$\\ 
&&$\{ ( 12\!:\!57\!:\!97 ), ( 12\!:\!97\!:\!57 ) \},$&$\{ ( 12\!:\!59\!:\!95 ), ( 12\!:\!95\!:\!59 ) \},$&$\{ ( 12\!:\!61\!:\!93 ), ( 12\!:\!93\!:\!61 ) \},$\\ 
&&$\{ ( 12\!:\!63\!:\!91 ), ( 12\!:\!91\!:\!63 ) \},$&$\{ ( 12\!:\!65\!:\!89 ), ( 12\!:\!89\!:\!65 ) \},$&$\{ ( 12\!:\!67\!:\!87 ), ( 12\!:\!87\!:\!67 ) \},$\\ 
&&$\{ ( 12\!:\!69\!:\!85 ), ( 12\!:\!85\!:\!69 ) \},$&$\{ ( 12\!:\!73\!:\!81 ), ( 12\!:\!81\!:\!73 ) \},$&$\{ ( 12\!:\!75\!:\!79 ), ( 12\!:\!79\!:\!75 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!139 ), ( 13\!:\!139\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!138 ), ( 13\!:\!138\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!137 ), ( 13\!:\!137\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!136 ), ( 13\!:\!136\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!135 ), ( 13\!:\!135\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!134 ), ( 13\!:\!134\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!133 ), ( 13\!:\!133\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!132 ), ( 13\!:\!132\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!131 ), ( 13\!:\!131\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!130 ), ( 13\!:\!130\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!129 ), ( 13\!:\!129\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!128 ), ( 13\!:\!128\!:\!25 ) \},$\\ 
&&$\{ ( 13\!:\!26\!:\!127 ), ( 13\!:\!127\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!126 ), ( 13\!:\!126\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!125 ), ( 13\!:\!125\!:\!28 ) \},$\\ 
&&$\{ ( 13\!:\!29\!:\!124 ), ( 13\!:\!124\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!123 ), ( 13\!:\!123\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!122 ), ( 13\!:\!122\!:\!31 ) \},$\\ 
&&$\{ ( 13\!:\!32\!:\!121 ), ( 13\!:\!121\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!120 ), ( 13\!:\!120\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!119 ), ( 13\!:\!119\!:\!34 ) \},$\\ 
&&$\{ ( 13\!:\!35\!:\!118 ), ( 13\!:\!118\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!117 ), ( 13\!:\!117\!:\!36 ) \},$&$\{ ( 13\!:\!37\!:\!116 ), ( 13\!:\!116\!:\!37 ) \},$\\ 
&&$\{ ( 13\!:\!38\!:\!115 ), ( 13\!:\!115\!:\!38 ) \},$&$\{ ( 13\!:\!39\!:\!114 ), ( 13\!:\!114\!:\!39 ) \},$&$\{ ( 13\!:\!40\!:\!113 ), ( 13\!:\!113\!:\!40 ) \},$\\ 
&&$\{ ( 13\!:\!41\!:\!112 ), ( 13\!:\!112\!:\!41 ) \},$&$\{ ( 13\!:\!42\!:\!111 ), ( 13\!:\!111\!:\!42 ) \},$&$\{ ( 13\!:\!43\!:\!110 ), ( 13\!:\!110\!:\!43 ) \},$\\ 
&&$\{ ( 13\!:\!44\!:\!109 ), ( 13\!:\!109\!:\!44 ) \},$&$\{ ( 13\!:\!45\!:\!108 ), ( 13\!:\!108\!:\!45 ) \},$&$\{ ( 13\!:\!46\!:\!107 ), ( 13\!:\!107\!:\!46 ) \},$\\ 
&&$\{ ( 13\!:\!47\!:\!106 ), ( 13\!:\!106\!:\!47 ) \},$&$\{ ( 13\!:\!48\!:\!105 ), ( 13\!:\!105\!:\!48 ) \},$&$\{ ( 13\!:\!49\!:\!104 ), ( 13\!:\!104\!:\!49 ) \},$\\ 
&&$\{ ( 13\!:\!50\!:\!103 ), ( 13\!:\!103\!:\!50 ) \},$&$\{ ( 13\!:\!51\!:\!102 ), ( 13\!:\!102\!:\!51 ) \},$&$\{ ( 13\!:\!52\!:\!101 ), ( 13\!:\!101\!:\!52 ) \},$\\ 
&&$\{ ( 13\!:\!53\!:\!100 ), ( 13\!:\!100\!:\!53 ) \},$&$\{ ( 13\!:\!54\!:\!99 ), ( 13\!:\!99\!:\!54 ) \},$&$\{ ( 13\!:\!55\!:\!98 ), ( 13\!:\!98\!:\!55 ) \},$\\ 
&&$\{ ( 13\!:\!56\!:\!97 ), ( 13\!:\!97\!:\!56 ) \},$&$\{ ( 13\!:\!57\!:\!96 ), ( 13\!:\!96\!:\!57 ) \},$&$\{ ( 13\!:\!58\!:\!95 ), ( 13\!:\!95\!:\!58 ) \},$\\ 
&&$\{ ( 13\!:\!59\!:\!94 ), ( 13\!:\!94\!:\!59 ) \},$&$\{ ( 13\!:\!60\!:\!93 ), ( 13\!:\!93\!:\!60 ) \},$&$\{ ( 13\!:\!61\!:\!92 ), ( 13\!:\!92\!:\!61 ) \},$\\ 
&&$\{ ( 13\!:\!62\!:\!91 ), ( 13\!:\!91\!:\!62 ) \},$&$\{ ( 13\!:\!63\!:\!90 ), ( 13\!:\!90\!:\!63 ) \},$&$\{ ( 13\!:\!64\!:\!89 ), ( 13\!:\!89\!:\!64 ) \},$\\ 
&&$\{ ( 13\!:\!65\!:\!88 ), ( 13\!:\!88\!:\!65 ) \},$&$\{ ( 13\!:\!66\!:\!87 ), ( 13\!:\!87\!:\!66 ) \},$&$\{ ( 13\!:\!67\!:\!86 ), ( 13\!:\!86\!:\!67 ) \},$\\ 
&&$\{ ( 13\!:\!68\!:\!85 ), ( 13\!:\!85\!:\!68 ) \},$&$\{ ( 13\!:\!69\!:\!84 ), ( 13\!:\!84\!:\!69 ) \},$&$\{ ( 13\!:\!71\!:\!82 ), ( 13\!:\!82\!:\!71 ) \},$\\ 
&&$\{ ( 13\!:\!72\!:\!81 ), ( 13\!:\!81\!:\!72 ) \},$&$\{ ( 13\!:\!73\!:\!80 ), ( 13\!:\!80\!:\!73 ) \},$&$\{ ( 13\!:\!74\!:\!79 ), ( 13\!:\!79\!:\!74 ) \},$\\ 
&&$\{ ( 13\!:\!75\!:\!78 ), ( 13\!:\!78\!:\!75 ) \},$&$\{ ( 13\!:\!76\!:\!77 ), ( 13\!:\!77\!:\!76 ) \},$&$\{ ( 14\!:\!15\!:\!137 ), ( 14\!:\!137\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!17\!:\!135 ), ( 14\!:\!135\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!133 ), ( 14\!:\!133\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!131 ), ( 14\!:\!131\!:\!21 ) \},$\\ 
&&$\{ ( 14\!:\!23\!:\!129 ), ( 14\!:\!129\!:\!23 ) \},$&$\{ ( 14\!:\!25\!:\!127 ), ( 14\!:\!127\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!125 ), ( 14\!:\!125\!:\!27 ) \},$\\ 
&&$\{ ( 14\!:\!29\!:\!123 ), ( 14\!:\!123\!:\!29 ) \},$&$\{ ( 14\!:\!31\!:\!121 ), ( 14\!:\!121\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!119 ), ( 14\!:\!119\!:\!33 ) \},$\\ 
&&$\{ ( 14\!:\!35\!:\!117 ), ( 14\!:\!117\!:\!35 ) \},$&$\{ ( 14\!:\!37\!:\!115 ), ( 14\!:\!115\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!113 ), ( 14\!:\!113\!:\!39 ) \},$\\ 
&&$\{ ( 14\!:\!41\!:\!111 ), ( 14\!:\!111\!:\!41 ) \},$&$\{ ( 14\!:\!43\!:\!109 ), ( 14\!:\!109\!:\!43 ) \},$&$\{ ( 14\!:\!45\!:\!107 ), ( 14\!:\!107\!:\!45 ) \},$\\ 
&&$\{ ( 14\!:\!47\!:\!105 ), ( 14\!:\!105\!:\!47 ) \},$&$\{ ( 14\!:\!49\!:\!103 ), ( 14\!:\!103\!:\!49 ) \},$&$\{ ( 14\!:\!51\!:\!101 ), ( 14\!:\!101\!:\!51 ) \},$\\ 
&&$\{ ( 14\!:\!53\!:\!99 ), ( 14\!:\!99\!:\!53 ) \},$&$\{ ( 14\!:\!55\!:\!97 ), ( 14\!:\!97\!:\!55 ) \},$&$\{ ( 14\!:\!57\!:\!95 ), ( 14\!:\!95\!:\!57 ) \},$\\ 
&&$\{ ( 14\!:\!59\!:\!93 ), ( 14\!:\!93\!:\!59 ) \},$&$\{ ( 14\!:\!61\!:\!91 ), ( 14\!:\!91\!:\!61 ) \},$&$\{ ( 14\!:\!63\!:\!89 ), ( 14\!:\!89\!:\!63 ) \},$\\ 
&&$\{ ( 14\!:\!65\!:\!87 ), ( 14\!:\!87\!:\!65 ) \},$&$\{ ( 14\!:\!67\!:\!85 ), ( 14\!:\!85\!:\!67 ) \},$&$\{ ( 14\!:\!71\!:\!81 ), ( 14\!:\!81\!:\!71 ) \},$\\ 
&&$\{ ( 14\!:\!73\!:\!79 ), ( 14\!:\!79\!:\!73 ) \},$&$\{ ( 14\!:\!75\!:\!77 ), ( 14\!:\!77\!:\!75 ) \},$&$\{ ( 15\!:\!16\!:\!135 ), ( 15\!:\!135\!:\!16 ) \},$\\ 
&&$\{ ( 15\!:\!17\!:\!134 ), ( 15\!:\!134\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!133 ), ( 15\!:\!133\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!132 ), ( 15\!:\!132\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!131 ), ( 15\!:\!131\!:\!20 ) \},$&$\{ ( 15\!:\!21\!:\!130 ), ( 15\!:\!130\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!129 ), ( 15\!:\!129\!:\!22 ) \},$\\ 
&&$\{ ( 15\!:\!23\!:\!128 ), ( 15\!:\!128\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!127 ), ( 15\!:\!127\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!126 ), ( 15\!:\!126\!:\!25 ) \},$\\ 
&&$\{ ( 15\!:\!26\!:\!125 ), ( 15\!:\!125\!:\!26 ) \},$&$\{ ( 15\!:\!27\!:\!124 ), ( 15\!:\!124\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!123 ), ( 15\!:\!123\!:\!28 ) \},$\\ 
&&$\{ ( 15\!:\!29\!:\!122 ), ( 15\!:\!122\!:\!29 ) \},$&$\{ ( 15\!:\!30\!:\!121 ), ( 15\!:\!121\!:\!30 ) \},$&$\{ ( 15\!:\!31\!:\!120 ), ( 15\!:\!120\!:\!31 ) \},$\\ 
&&$\{ ( 15\!:\!32\!:\!119 ), ( 15\!:\!119\!:\!32 ) \},$&$\{ ( 15\!:\!33\!:\!118 ), ( 15\!:\!118\!:\!33 ) \},$&$\{ ( 15\!:\!34\!:\!117 ), ( 15\!:\!117\!:\!34 ) \},$\\ 
&&$\{ ( 15\!:\!35\!:\!116 ), ( 15\!:\!116\!:\!35 ) \},$&$\{ ( 15\!:\!36\!:\!115 ), ( 15\!:\!115\!:\!36 ) \},$&$\{ ( 15\!:\!37\!:\!114 ), ( 15\!:\!114\!:\!37 ) \},$\\ 
&&$\{ ( 15\!:\!38\!:\!113 ), ( 15\!:\!113\!:\!38 ) \},$&$\{ ( 15\!:\!39\!:\!112 ), ( 15\!:\!112\!:\!39 ) \},$&$\{ ( 15\!:\!40\!:\!111 ), ( 15\!:\!111\!:\!40 ) \},$\\ 
&&$\{ ( 15\!:\!41\!:\!110 ), ( 15\!:\!110\!:\!41 ) \},$&$\{ ( 15\!:\!42\!:\!109 ), ( 15\!:\!109\!:\!42 ) \},$&$\{ ( 15\!:\!43\!:\!108 ), ( 15\!:\!108\!:\!43 ) \},$\\ 
&&$\{ ( 15\!:\!44\!:\!107 ), ( 15\!:\!107\!:\!44 ) \},$&$\{ ( 15\!:\!45\!:\!106 ), ( 15\!:\!106\!:\!45 ) \},$&$\{ ( 15\!:\!46\!:\!105 ), ( 15\!:\!105\!:\!46 ) \},$\\ 
&&$\{ ( 15\!:\!47\!:\!104 ), ( 15\!:\!104\!:\!47 ) \},$&$\{ ( 15\!:\!48\!:\!103 ), ( 15\!:\!103\!:\!48 ) \},$&$\{ ( 15\!:\!49\!:\!102 ), ( 15\!:\!102\!:\!49 ) \},$\\ 
&&$\{ ( 15\!:\!50\!:\!101 ), ( 15\!:\!101\!:\!50 ) \},$&$\{ ( 15\!:\!51\!:\!100 ), ( 15\!:\!100\!:\!51 ) \},$&$\{ ( 15\!:\!52\!:\!99 ), ( 15\!:\!99\!:\!52 ) \},$\\ 
&&$\{ ( 15\!:\!53\!:\!98 ), ( 15\!:\!98\!:\!53 ) \},$&$\{ ( 15\!:\!54\!:\!97 ), ( 15\!:\!97\!:\!54 ) \},$&$\{ ( 15\!:\!55\!:\!96 ), ( 15\!:\!96\!:\!55 ) \},$\\ 
&&$\{ ( 15\!:\!56\!:\!95 ), ( 15\!:\!95\!:\!56 ) \},$&$\{ ( 15\!:\!57\!:\!94 ), ( 15\!:\!94\!:\!57 ) \},$&$\{ ( 15\!:\!58\!:\!93 ), ( 15\!:\!93\!:\!58 ) \},$\\ 
&&$\{ ( 15\!:\!59\!:\!92 ), ( 15\!:\!92\!:\!59 ) \},$&$\{ ( 15\!:\!60\!:\!91 ), ( 15\!:\!91\!:\!60 ) \},$&$\{ ( 15\!:\!61\!:\!90 ), ( 15\!:\!90\!:\!61 ) \},$\\ 
&&$\{ ( 15\!:\!62\!:\!89 ), ( 15\!:\!89\!:\!62 ) \},$&$\{ ( 15\!:\!63\!:\!88 ), ( 15\!:\!88\!:\!63 ) \},$&$\{ ( 15\!:\!64\!:\!87 ), ( 15\!:\!87\!:\!64 ) \},$\\ 
&&$\{ ( 15\!:\!65\!:\!86 ), ( 15\!:\!86\!:\!65 ) \},$&$\{ ( 15\!:\!66\!:\!85 ), ( 15\!:\!85\!:\!66 ) \},$&$\{ ( 15\!:\!67\!:\!84 ), ( 15\!:\!84\!:\!67 ) \},$\\ 
&&$\{ ( 15\!:\!69\!:\!82 ), ( 15\!:\!82\!:\!69 ) \},$&$\{ ( 15\!:\!70\!:\!81 ), ( 15\!:\!81\!:\!70 ) \},$&$\{ ( 15\!:\!71\!:\!80 ), ( 15\!:\!80\!:\!71 ) \},$\\ 
&&$\{ ( 15\!:\!72\!:\!79 ), ( 15\!:\!79\!:\!72 ) \},$&$\{ ( 15\!:\!73\!:\!78 ), ( 15\!:\!78\!:\!73 ) \},$&$\{ ( 15\!:\!74\!:\!77 ), ( 15\!:\!77\!:\!74 ) \},$\\ 
&&$\{ ( 15\!:\!75\!:\!76 ), ( 15\!:\!76\!:\!75 ) \},$&$\{ ( 16\!:\!17\!:\!133 ), ( 16\!:\!133\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!131 ), ( 16\!:\!131\!:\!19 ) \},$\\ 
&&$\{ ( 16\!:\!21\!:\!129 ), ( 16\!:\!129\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!127 ), ( 16\!:\!127\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!125 ), ( 16\!:\!125\!:\!25 ) \},$\\ 
&&$\{ ( 16\!:\!27\!:\!123 ), ( 16\!:\!123\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!121 ), ( 16\!:\!121\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!119 ), ( 16\!:\!119\!:\!31 ) \},$\\ 
&&$\{ ( 16\!:\!33\!:\!117 ), ( 16\!:\!117\!:\!33 ) \},$&$\{ ( 16\!:\!35\!:\!115 ), ( 16\!:\!115\!:\!35 ) \},$&$\{ ( 16\!:\!37\!:\!113 ), ( 16\!:\!113\!:\!37 ) \},$\\ 
&&$\{ ( 16\!:\!39\!:\!111 ), ( 16\!:\!111\!:\!39 ) \},$&$\{ ( 16\!:\!41\!:\!109 ), ( 16\!:\!109\!:\!41 ) \},$&$\{ ( 16\!:\!43\!:\!107 ), ( 16\!:\!107\!:\!43 ) \},$\\ 
&&$\{ ( 16\!:\!45\!:\!105 ), ( 16\!:\!105\!:\!45 ) \},$&$\{ ( 16\!:\!47\!:\!103 ), ( 16\!:\!103\!:\!47 ) \},$&$\{ ( 16\!:\!49\!:\!101 ), ( 16\!:\!101\!:\!49 ) \},$\\ 
&&$\{ ( 16\!:\!51\!:\!99 ), ( 16\!:\!99\!:\!51 ) \},$&$\{ ( 16\!:\!53\!:\!97 ), ( 16\!:\!97\!:\!53 ) \},$&$\{ ( 16\!:\!55\!:\!95 ), ( 16\!:\!95\!:\!55 ) \},$\\ 
&&$\{ ( 16\!:\!57\!:\!93 ), ( 16\!:\!93\!:\!57 ) \},$&$\{ ( 16\!:\!59\!:\!91 ), ( 16\!:\!91\!:\!59 ) \},$&$\{ ( 16\!:\!61\!:\!89 ), ( 16\!:\!89\!:\!61 ) \},$\\ 
&&$\{ ( 16\!:\!63\!:\!87 ), ( 16\!:\!87\!:\!63 ) \},$&$\{ ( 16\!:\!65\!:\!85 ), ( 16\!:\!85\!:\!65 ) \},$&$\{ ( 16\!:\!69\!:\!81 ), ( 16\!:\!81\!:\!69 ) \},$\\ 
&&$\{ ( 16\!:\!71\!:\!79 ), ( 16\!:\!79\!:\!71 ) \},$&$\{ ( 16\!:\!73\!:\!77 ), ( 16\!:\!77\!:\!73 ) \},$&$\{ ( 17\!:\!18\!:\!131 ), ( 17\!:\!131\!:\!18 ) \},$\\ 
&&$\{ ( 17\!:\!19\!:\!130 ), ( 17\!:\!130\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!129 ), ( 17\!:\!129\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!128 ), ( 17\!:\!128\!:\!21 ) \},$\\ 
&&$\{ ( 17\!:\!22\!:\!127 ), ( 17\!:\!127\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!126 ), ( 17\!:\!126\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!125 ), ( 17\!:\!125\!:\!24 ) \},$\\ 
&&$\{ ( 17\!:\!25\!:\!124 ), ( 17\!:\!124\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!123 ), ( 17\!:\!123\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!122 ), ( 17\!:\!122\!:\!27 ) \},$\\ 
&&$\{ ( 17\!:\!28\!:\!121 ), ( 17\!:\!121\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!120 ), ( 17\!:\!120\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!119 ), ( 17\!:\!119\!:\!30 ) \},$\\ 
&&$\{ ( 17\!:\!31\!:\!118 ), ( 17\!:\!118\!:\!31 ) \},$&$\{ ( 17\!:\!32\!:\!117 ), ( 17\!:\!117\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!116 ), ( 17\!:\!116\!:\!33 ) \},$\\ 
&&$\{ ( 17\!:\!34\!:\!115 ), ( 17\!:\!115\!:\!34 ) \},$&$\{ ( 17\!:\!35\!:\!114 ), ( 17\!:\!114\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!113 ), ( 17\!:\!113\!:\!36 ) \},$\\ 
&&$\{ ( 17\!:\!37\!:\!112 ), ( 17\!:\!112\!:\!37 ) \},$&$\{ ( 17\!:\!38\!:\!111 ), ( 17\!:\!111\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!110 ), ( 17\!:\!110\!:\!39 ) \},$\\ 
&&$\{ ( 17\!:\!40\!:\!109 ), ( 17\!:\!109\!:\!40 ) \},$&$\{ ( 17\!:\!41\!:\!108 ), ( 17\!:\!108\!:\!41 ) \},$&$\{ ( 17\!:\!42\!:\!107 ), ( 17\!:\!107\!:\!42 ) \},$\\ 
&&$\{ ( 17\!:\!43\!:\!106 ), ( 17\!:\!106\!:\!43 ) \},$&$\{ ( 17\!:\!44\!:\!105 ), ( 17\!:\!105\!:\!44 ) \},$&$\{ ( 17\!:\!45\!:\!104 ), ( 17\!:\!104\!:\!45 ) \},$\\ 
&&$\{ ( 17\!:\!46\!:\!103 ), ( 17\!:\!103\!:\!46 ) \},$&$\{ ( 17\!:\!47\!:\!102 ), ( 17\!:\!102\!:\!47 ) \},$&$\{ ( 17\!:\!48\!:\!101 ), ( 17\!:\!101\!:\!48 ) \},$\\ 
&&$\{ ( 17\!:\!49\!:\!100 ), ( 17\!:\!100\!:\!49 ) \},$&$\{ ( 17\!:\!50\!:\!99 ), ( 17\!:\!99\!:\!50 ) \},$&$\{ ( 17\!:\!51\!:\!98 ), ( 17\!:\!98\!:\!51 ) \},$\\ 
&&$\{ ( 17\!:\!52\!:\!97 ), ( 17\!:\!97\!:\!52 ) \},$&$\{ ( 17\!:\!53\!:\!96 ), ( 17\!:\!96\!:\!53 ) \},$&$\{ ( 17\!:\!54\!:\!95 ), ( 17\!:\!95\!:\!54 ) \},$\\ 
&&$\{ ( 17\!:\!55\!:\!94 ), ( 17\!:\!94\!:\!55 ) \},$&$\{ ( 17\!:\!56\!:\!93 ), ( 17\!:\!93\!:\!56 ) \},$&$\{ ( 17\!:\!57\!:\!92 ), ( 17\!:\!92\!:\!57 ) \},$\\ 
&&$\{ ( 17\!:\!58\!:\!91 ), ( 17\!:\!91\!:\!58 ) \},$&$\{ ( 17\!:\!59\!:\!90 ), ( 17\!:\!90\!:\!59 ) \},$&$\{ ( 17\!:\!60\!:\!89 ), ( 17\!:\!89\!:\!60 ) \},$\\ 
&&$\{ ( 17\!:\!61\!:\!88 ), ( 17\!:\!88\!:\!61 ) \},$&$\{ ( 17\!:\!62\!:\!87 ), ( 17\!:\!87\!:\!62 ) \},$&$\{ ( 17\!:\!63\!:\!86 ), ( 17\!:\!86\!:\!63 ) \},$\\ 
&&$\{ ( 17\!:\!64\!:\!85 ), ( 17\!:\!85\!:\!64 ) \},$&$\{ ( 17\!:\!65\!:\!84 ), ( 17\!:\!84\!:\!65 ) \},$&$\{ ( 17\!:\!67\!:\!82 ), ( 17\!:\!82\!:\!67 ) \},$\\ 
&&$\{ ( 17\!:\!68\!:\!81 ), ( 17\!:\!81\!:\!68 ) \},$&$\{ ( 17\!:\!69\!:\!80 ), ( 17\!:\!80\!:\!69 ) \},$&$\{ ( 17\!:\!70\!:\!79 ), ( 17\!:\!79\!:\!70 ) \},$\\ 
&&$\{ ( 17\!:\!71\!:\!78 ), ( 17\!:\!78\!:\!71 ) \},$&$\{ ( 17\!:\!72\!:\!77 ), ( 17\!:\!77\!:\!72 ) \},$&$\{ ( 17\!:\!73\!:\!76 ), ( 17\!:\!76\!:\!73 ) \},$\\ 
&&$\{ ( 17\!:\!74\!:\!75 ), ( 17\!:\!75\!:\!74 ) \},$&$\{ ( 18\!:\!19\!:\!129 ), ( 18\!:\!129\!:\!19 ) \},$&$\{ ( 18\!:\!21\!:\!127 ), ( 18\!:\!127\!:\!21 ) \},$\\ 
&&$\{ ( 18\!:\!23\!:\!125 ), ( 18\!:\!125\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!123 ), ( 18\!:\!123\!:\!25 ) \},$&$\{ ( 18\!:\!27\!:\!121 ), ( 18\!:\!121\!:\!27 ) \},$\\ 
&&$\{ ( 18\!:\!29\!:\!119 ), ( 18\!:\!119\!:\!29 ) \},$&$\{ ( 18\!:\!31\!:\!117 ), ( 18\!:\!117\!:\!31 ) \},$&$\{ ( 18\!:\!33\!:\!115 ), ( 18\!:\!115\!:\!33 ) \},$\\ 
&&$\{ ( 18\!:\!35\!:\!113 ), ( 18\!:\!113\!:\!35 ) \},$&$\{ ( 18\!:\!37\!:\!111 ), ( 18\!:\!111\!:\!37 ) \},$&$\{ ( 18\!:\!39\!:\!109 ), ( 18\!:\!109\!:\!39 ) \},$\\ 
&&$\{ ( 18\!:\!41\!:\!107 ), ( 18\!:\!107\!:\!41 ) \},$&$\{ ( 18\!:\!43\!:\!105 ), ( 18\!:\!105\!:\!43 ) \},$&$\{ ( 18\!:\!45\!:\!103 ), ( 18\!:\!103\!:\!45 ) \},$\\ 
&&$\{ ( 18\!:\!47\!:\!101 ), ( 18\!:\!101\!:\!47 ) \},$&$\{ ( 18\!:\!49\!:\!99 ), ( 18\!:\!99\!:\!49 ) \},$&$\{ ( 18\!:\!51\!:\!97 ), ( 18\!:\!97\!:\!51 ) \},$\\ 
&&$\{ ( 18\!:\!53\!:\!95 ), ( 18\!:\!95\!:\!53 ) \},$&$\{ ( 18\!:\!55\!:\!93 ), ( 18\!:\!93\!:\!55 ) \},$&$\{ ( 18\!:\!57\!:\!91 ), ( 18\!:\!91\!:\!57 ) \},$\\ 
&&$\{ ( 18\!:\!59\!:\!89 ), ( 18\!:\!89\!:\!59 ) \},$&$\{ ( 18\!:\!61\!:\!87 ), ( 18\!:\!87\!:\!61 ) \},$&$\{ ( 18\!:\!63\!:\!85 ), ( 18\!:\!85\!:\!63 ) \},$\\ 
&&$\{ ( 18\!:\!67\!:\!81 ), ( 18\!:\!81\!:\!67 ) \},$&$\{ ( 18\!:\!69\!:\!79 ), ( 18\!:\!79\!:\!69 ) \},$&$\{ ( 18\!:\!71\!:\!77 ), ( 18\!:\!77\!:\!71 ) \},$\\ 
&&$\{ ( 18\!:\!73\!:\!75 ), ( 18\!:\!75\!:\!73 ) \},$&$\{ ( 19\!:\!20\!:\!127 ), ( 19\!:\!127\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!126 ), ( 19\!:\!126\!:\!21 ) \},$\\ 
&&$\{ ( 19\!:\!22\!:\!125 ), ( 19\!:\!125\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!124 ), ( 19\!:\!124\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!123 ), ( 19\!:\!123\!:\!24 ) \},$\\ 
&&$\{ ( 19\!:\!25\!:\!122 ), ( 19\!:\!122\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!121 ), ( 19\!:\!121\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!120 ), ( 19\!:\!120\!:\!27 ) \},$\\ 
&&$\{ ( 19\!:\!28\!:\!119 ), ( 19\!:\!119\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!118 ), ( 19\!:\!118\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!117 ), ( 19\!:\!117\!:\!30 ) \},$\\ 
&&$\{ ( 19\!:\!31\!:\!116 ), ( 19\!:\!116\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!115 ), ( 19\!:\!115\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!114 ), ( 19\!:\!114\!:\!33 ) \},$\\ 
&&$\{ ( 19\!:\!34\!:\!113 ), ( 19\!:\!113\!:\!34 ) \},$&$\{ ( 19\!:\!35\!:\!112 ), ( 19\!:\!112\!:\!35 ) \},$&$\{ ( 19\!:\!36\!:\!111 ), ( 19\!:\!111\!:\!36 ) \},$\\ 
&&$\{ ( 19\!:\!37\!:\!110 ), ( 19\!:\!110\!:\!37 ) \},$&$\{ ( 19\!:\!38\!:\!109 ), ( 19\!:\!109\!:\!38 ) \},$&$\{ ( 19\!:\!39\!:\!108 ), ( 19\!:\!108\!:\!39 ) \},$\\ 
&&$\{ ( 19\!:\!40\!:\!107 ), ( 19\!:\!107\!:\!40 ) \},$&$\{ ( 19\!:\!41\!:\!106 ), ( 19\!:\!106\!:\!41 ) \},$&$\{ ( 19\!:\!42\!:\!105 ), ( 19\!:\!105\!:\!42 ) \},$\\ 
&&$\{ ( 19\!:\!43\!:\!104 ), ( 19\!:\!104\!:\!43 ) \},$&$\{ ( 19\!:\!44\!:\!103 ), ( 19\!:\!103\!:\!44 ) \},$&$\{ ( 19\!:\!45\!:\!102 ), ( 19\!:\!102\!:\!45 ) \},$\\ 
&&$\{ ( 19\!:\!46\!:\!101 ), ( 19\!:\!101\!:\!46 ) \},$&$\{ ( 19\!:\!47\!:\!100 ), ( 19\!:\!100\!:\!47 ) \},$&$\{ ( 19\!:\!48\!:\!99 ), ( 19\!:\!99\!:\!48 ) \},$\\ 
&&$\{ ( 19\!:\!49\!:\!98 ), ( 19\!:\!98\!:\!49 ) \},$&$\{ ( 19\!:\!50\!:\!97 ), ( 19\!:\!97\!:\!50 ) \},$&$\{ ( 19\!:\!51\!:\!96 ), ( 19\!:\!96\!:\!51 ) \},$\\ 
&&$\{ ( 19\!:\!52\!:\!95 ), ( 19\!:\!95\!:\!52 ) \},$&$\{ ( 19\!:\!53\!:\!94 ), ( 19\!:\!94\!:\!53 ) \},$&$\{ ( 19\!:\!54\!:\!93 ), ( 19\!:\!93\!:\!54 ) \},$\\ 
&&$\{ ( 19\!:\!55\!:\!92 ), ( 19\!:\!92\!:\!55 ) \},$&$\{ ( 19\!:\!56\!:\!91 ), ( 19\!:\!91\!:\!56 ) \},$&$\{ ( 19\!:\!57\!:\!90 ), ( 19\!:\!90\!:\!57 ) \},$\\ 
&&$\{ ( 19\!:\!58\!:\!89 ), ( 19\!:\!89\!:\!58 ) \},$&$\{ ( 19\!:\!59\!:\!88 ), ( 19\!:\!88\!:\!59 ) \},$&$\{ ( 19\!:\!60\!:\!87 ), ( 19\!:\!87\!:\!60 ) \},$\\ 
&&$\{ ( 19\!:\!61\!:\!86 ), ( 19\!:\!86\!:\!61 ) \},$&$\{ ( 19\!:\!62\!:\!85 ), ( 19\!:\!85\!:\!62 ) \},$&$\{ ( 19\!:\!63\!:\!84 ), ( 19\!:\!84\!:\!63 ) \},$\\ 
&&$\{ ( 19\!:\!65\!:\!82 ), ( 19\!:\!82\!:\!65 ) \},$&$\{ ( 19\!:\!66\!:\!81 ), ( 19\!:\!81\!:\!66 ) \},$&$\{ ( 19\!:\!67\!:\!80 ), ( 19\!:\!80\!:\!67 ) \},$\\ 
&&$\{ ( 19\!:\!68\!:\!79 ), ( 19\!:\!79\!:\!68 ) \},$&$\{ ( 19\!:\!69\!:\!78 ), ( 19\!:\!78\!:\!69 ) \},$&$\{ ( 19\!:\!70\!:\!77 ), ( 19\!:\!77\!:\!70 ) \},$\\ 
&&$\{ ( 19\!:\!71\!:\!76 ), ( 19\!:\!76\!:\!71 ) \},$&$\{ ( 19\!:\!72\!:\!75 ), ( 19\!:\!75\!:\!72 ) \},$&$\{ ( 19\!:\!73\!:\!74 ), ( 19\!:\!74\!:\!73 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!125 ), ( 20\!:\!125\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!123 ), ( 20\!:\!123\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!121 ), ( 20\!:\!121\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!27\!:\!119 ), ( 20\!:\!119\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!117 ), ( 20\!:\!117\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!115 ), ( 20\!:\!115\!:\!31 ) \},$\\ 
&&$\{ ( 20\!:\!33\!:\!113 ), ( 20\!:\!113\!:\!33 ) \},$&$\{ ( 20\!:\!35\!:\!111 ), ( 20\!:\!111\!:\!35 ) \},$&$\{ ( 20\!:\!37\!:\!109 ), ( 20\!:\!109\!:\!37 ) \},$\\ 
&&$\{ ( 20\!:\!39\!:\!107 ), ( 20\!:\!107\!:\!39 ) \},$&$\{ ( 20\!:\!41\!:\!105 ), ( 20\!:\!105\!:\!41 ) \},$&$\{ ( 20\!:\!43\!:\!103 ), ( 20\!:\!103\!:\!43 ) \},$\\ 
&&$\{ ( 20\!:\!45\!:\!101 ), ( 20\!:\!101\!:\!45 ) \},$&$\{ ( 20\!:\!47\!:\!99 ), ( 20\!:\!99\!:\!47 ) \},$&$\{ ( 20\!:\!49\!:\!97 ), ( 20\!:\!97\!:\!49 ) \},$\\ 
&&$\{ ( 20\!:\!51\!:\!95 ), ( 20\!:\!95\!:\!51 ) \},$&$\{ ( 20\!:\!53\!:\!93 ), ( 20\!:\!93\!:\!53 ) \},$&$\{ ( 20\!:\!55\!:\!91 ), ( 20\!:\!91\!:\!55 ) \},$\\ 
&&$\{ ( 20\!:\!57\!:\!89 ), ( 20\!:\!89\!:\!57 ) \},$&$\{ ( 20\!:\!59\!:\!87 ), ( 20\!:\!87\!:\!59 ) \},$&$\{ ( 20\!:\!61\!:\!85 ), ( 20\!:\!85\!:\!61 ) \},$\\ 
&&$\{ ( 20\!:\!65\!:\!81 ), ( 20\!:\!81\!:\!65 ) \},$&$\{ ( 20\!:\!67\!:\!79 ), ( 20\!:\!79\!:\!67 ) \},$&$\{ ( 20\!:\!69\!:\!77 ), ( 20\!:\!77\!:\!69 ) \},$\\ 
&&$\{ ( 20\!:\!71\!:\!75 ), ( 20\!:\!75\!:\!71 ) \},$&$\{ ( 21\!:\!22\!:\!123 ), ( 21\!:\!123\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!122 ), ( 21\!:\!122\!:\!23 ) \},$\\ 
&&$\{ ( 21\!:\!24\!:\!121 ), ( 21\!:\!121\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!120 ), ( 21\!:\!120\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!119 ), ( 21\!:\!119\!:\!26 ) \},$\\ 
&&$\{ ( 21\!:\!27\!:\!118 ), ( 21\!:\!118\!:\!27 ) \},$&$\{ ( 21\!:\!28\!:\!117 ), ( 21\!:\!117\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!116 ), ( 21\!:\!116\!:\!29 ) \},$\\ 
&&$\{ ( 21\!:\!30\!:\!115 ), ( 21\!:\!115\!:\!30 ) \},$&$\{ ( 21\!:\!31\!:\!114 ), ( 21\!:\!114\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!113 ), ( 21\!:\!113\!:\!32 ) \},$\\ 
&&$\{ ( 21\!:\!33\!:\!112 ), ( 21\!:\!112\!:\!33 ) \},$&$\{ ( 21\!:\!34\!:\!111 ), ( 21\!:\!111\!:\!34 ) \},$&$\{ ( 21\!:\!35\!:\!110 ), ( 21\!:\!110\!:\!35 ) \},$\\ 
&&$\{ ( 21\!:\!36\!:\!109 ), ( 21\!:\!109\!:\!36 ) \},$&$\{ ( 21\!:\!37\!:\!108 ), ( 21\!:\!108\!:\!37 ) \},$&$\{ ( 21\!:\!38\!:\!107 ), ( 21\!:\!107\!:\!38 ) \},$\\ 
&&$\{ ( 21\!:\!39\!:\!106 ), ( 21\!:\!106\!:\!39 ) \},$&$\{ ( 21\!:\!40\!:\!105 ), ( 21\!:\!105\!:\!40 ) \},$&$\{ ( 21\!:\!41\!:\!104 ), ( 21\!:\!104\!:\!41 ) \},$\\ 
&&$\{ ( 21\!:\!42\!:\!103 ), ( 21\!:\!103\!:\!42 ) \},$&$\{ ( 21\!:\!43\!:\!102 ), ( 21\!:\!102\!:\!43 ) \},$&$\{ ( 21\!:\!44\!:\!101 ), ( 21\!:\!101\!:\!44 ) \},$\\ 
&&$\{ ( 21\!:\!45\!:\!100 ), ( 21\!:\!100\!:\!45 ) \},$&$\{ ( 21\!:\!46\!:\!99 ), ( 21\!:\!99\!:\!46 ) \},$&$\{ ( 21\!:\!47\!:\!98 ), ( 21\!:\!98\!:\!47 ) \},$\\ 
&&$\{ ( 21\!:\!48\!:\!97 ), ( 21\!:\!97\!:\!48 ) \},$&$\{ ( 21\!:\!49\!:\!96 ), ( 21\!:\!96\!:\!49 ) \},$&$\{ ( 21\!:\!50\!:\!95 ), ( 21\!:\!95\!:\!50 ) \},$\\ 
&&$\{ ( 21\!:\!51\!:\!94 ), ( 21\!:\!94\!:\!51 ) \},$&$\{ ( 21\!:\!52\!:\!93 ), ( 21\!:\!93\!:\!52 ) \},$&$\{ ( 21\!:\!53\!:\!92 ), ( 21\!:\!92\!:\!53 ) \},$\\ 
&&$\{ ( 21\!:\!54\!:\!91 ), ( 21\!:\!91\!:\!54 ) \},$&$\{ ( 21\!:\!55\!:\!90 ), ( 21\!:\!90\!:\!55 ) \},$&$\{ ( 21\!:\!56\!:\!89 ), ( 21\!:\!89\!:\!56 ) \},$\\ 
&&$\{ ( 21\!:\!57\!:\!88 ), ( 21\!:\!88\!:\!57 ) \},$&$\{ ( 21\!:\!58\!:\!87 ), ( 21\!:\!87\!:\!58 ) \},$&$\{ ( 21\!:\!59\!:\!86 ), ( 21\!:\!86\!:\!59 ) \},$\\ 
&&$\{ ( 21\!:\!60\!:\!85 ), ( 21\!:\!85\!:\!60 ) \},$&$\{ ( 21\!:\!61\!:\!84 ), ( 21\!:\!84\!:\!61 ) \},$&$\{ ( 21\!:\!63\!:\!82 ), ( 21\!:\!82\!:\!63 ) \},$\\ 
&&$\{ ( 21\!:\!64\!:\!81 ), ( 21\!:\!81\!:\!64 ) \},$&$\{ ( 21\!:\!65\!:\!80 ), ( 21\!:\!80\!:\!65 ) \},$&$\{ ( 21\!:\!66\!:\!79 ), ( 21\!:\!79\!:\!66 ) \},$\\ 
&&$\{ ( 21\!:\!67\!:\!78 ), ( 21\!:\!78\!:\!67 ) \},$&$\{ ( 21\!:\!68\!:\!77 ), ( 21\!:\!77\!:\!68 ) \},$&$\{ ( 21\!:\!69\!:\!76 ), ( 21\!:\!76\!:\!69 ) \},$\\ 
&&$\{ ( 21\!:\!70\!:\!75 ), ( 21\!:\!75\!:\!70 ) \},$&$\{ ( 21\!:\!71\!:\!74 ), ( 21\!:\!74\!:\!71 ) \},$&$\{ ( 21\!:\!72\!:\!73 ), ( 21\!:\!73\!:\!72 ) \},$\\ 
&&$\{ ( 22\!:\!23\!:\!121 ), ( 22\!:\!121\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!119 ), ( 22\!:\!119\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!117 ), ( 22\!:\!117\!:\!27 ) \},$\\ 
&&$\{ ( 22\!:\!29\!:\!115 ), ( 22\!:\!115\!:\!29 ) \},$&$\{ ( 22\!:\!31\!:\!113 ), ( 22\!:\!113\!:\!31 ) \},$&$\{ ( 22\!:\!33\!:\!111 ), ( 22\!:\!111\!:\!33 ) \},$\\ 
&&$\{ ( 22\!:\!35\!:\!109 ), ( 22\!:\!109\!:\!35 ) \},$&$\{ ( 22\!:\!37\!:\!107 ), ( 22\!:\!107\!:\!37 ) \},$&$\{ ( 22\!:\!39\!:\!105 ), ( 22\!:\!105\!:\!39 ) \},$\\ 
&&$\{ ( 22\!:\!41\!:\!103 ), ( 22\!:\!103\!:\!41 ) \},$&$\{ ( 22\!:\!43\!:\!101 ), ( 22\!:\!101\!:\!43 ) \},$&$\{ ( 22\!:\!45\!:\!99 ), ( 22\!:\!99\!:\!45 ) \},$\\ 
&&$\{ ( 22\!:\!47\!:\!97 ), ( 22\!:\!97\!:\!47 ) \},$&$\{ ( 22\!:\!49\!:\!95 ), ( 22\!:\!95\!:\!49 ) \},$&$\{ ( 22\!:\!51\!:\!93 ), ( 22\!:\!93\!:\!51 ) \},$\\ 
&&$\{ ( 22\!:\!53\!:\!91 ), ( 22\!:\!91\!:\!53 ) \},$&$\{ ( 22\!:\!55\!:\!89 ), ( 22\!:\!89\!:\!55 ) \},$&$\{ ( 22\!:\!57\!:\!87 ), ( 22\!:\!87\!:\!57 ) \},$\\ 
&&$\{ ( 22\!:\!59\!:\!85 ), ( 22\!:\!85\!:\!59 ) \},$&$\{ ( 22\!:\!63\!:\!81 ), ( 22\!:\!81\!:\!63 ) \},$&$\{ ( 22\!:\!65\!:\!79 ), ( 22\!:\!79\!:\!65 ) \},$\\ 
&&$\{ ( 22\!:\!67\!:\!77 ), ( 22\!:\!77\!:\!67 ) \},$&$\{ ( 22\!:\!69\!:\!75 ), ( 22\!:\!75\!:\!69 ) \},$&$\{ ( 22\!:\!71\!:\!73 ), ( 22\!:\!73\!:\!71 ) \},$\\ 
&&$\{ ( 23\!:\!24\!:\!119 ), ( 23\!:\!119\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!118 ), ( 23\!:\!118\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!117 ), ( 23\!:\!117\!:\!26 ) \},$\\ 
&&$\{ ( 23\!:\!27\!:\!116 ), ( 23\!:\!116\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!115 ), ( 23\!:\!115\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!114 ), ( 23\!:\!114\!:\!29 ) \},$\\ 
&&$\{ ( 23\!:\!30\!:\!113 ), ( 23\!:\!113\!:\!30 ) \},$&$\{ ( 23\!:\!31\!:\!112 ), ( 23\!:\!112\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!111 ), ( 23\!:\!111\!:\!32 ) \},$\\ 
&&$\{ ( 23\!:\!33\!:\!110 ), ( 23\!:\!110\!:\!33 ) \},$&$\{ ( 23\!:\!34\!:\!109 ), ( 23\!:\!109\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!108 ), ( 23\!:\!108\!:\!35 ) \},$\\ 
&&$\{ ( 23\!:\!36\!:\!107 ), ( 23\!:\!107\!:\!36 ) \},$&$\{ ( 23\!:\!37\!:\!106 ), ( 23\!:\!106\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!105 ), ( 23\!:\!105\!:\!38 ) \},$\\ 
&&$\{ ( 23\!:\!39\!:\!104 ), ( 23\!:\!104\!:\!39 ) \},$&$\{ ( 23\!:\!40\!:\!103 ), ( 23\!:\!103\!:\!40 ) \},$&$\{ ( 23\!:\!41\!:\!102 ), ( 23\!:\!102\!:\!41 ) \},$\\ 
&&$\{ ( 23\!:\!42\!:\!101 ), ( 23\!:\!101\!:\!42 ) \},$&$\{ ( 23\!:\!43\!:\!100 ), ( 23\!:\!100\!:\!43 ) \},$&$\{ ( 23\!:\!44\!:\!99 ), ( 23\!:\!99\!:\!44 ) \},$\\ 
&&$\{ ( 23\!:\!45\!:\!98 ), ( 23\!:\!98\!:\!45 ) \},$&$\{ ( 23\!:\!46\!:\!97 ), ( 23\!:\!97\!:\!46 ) \},$&$\{ ( 23\!:\!47\!:\!96 ), ( 23\!:\!96\!:\!47 ) \},$\\ 
&&$\{ ( 23\!:\!48\!:\!95 ), ( 23\!:\!95\!:\!48 ) \},$&$\{ ( 23\!:\!49\!:\!94 ), ( 23\!:\!94\!:\!49 ) \},$&$\{ ( 23\!:\!50\!:\!93 ), ( 23\!:\!93\!:\!50 ) \},$\\ 
&&$\{ ( 23\!:\!51\!:\!92 ), ( 23\!:\!92\!:\!51 ) \},$&$\{ ( 23\!:\!52\!:\!91 ), ( 23\!:\!91\!:\!52 ) \},$&$\{ ( 23\!:\!53\!:\!90 ), ( 23\!:\!90\!:\!53 ) \},$\\ 
&&$\{ ( 23\!:\!54\!:\!89 ), ( 23\!:\!89\!:\!54 ) \},$&$\{ ( 23\!:\!55\!:\!88 ), ( 23\!:\!88\!:\!55 ) \},$&$\{ ( 23\!:\!56\!:\!87 ), ( 23\!:\!87\!:\!56 ) \},$\\ 
&&$\{ ( 23\!:\!57\!:\!86 ), ( 23\!:\!86\!:\!57 ) \},$&$\{ ( 23\!:\!58\!:\!85 ), ( 23\!:\!85\!:\!58 ) \},$&$\{ ( 23\!:\!59\!:\!84 ), ( 23\!:\!84\!:\!59 ) \},$\\ 
&&$\{ ( 23\!:\!61\!:\!82 ), ( 23\!:\!82\!:\!61 ) \},$&$\{ ( 23\!:\!62\!:\!81 ), ( 23\!:\!81\!:\!62 ) \},$&$\{ ( 23\!:\!63\!:\!80 ), ( 23\!:\!80\!:\!63 ) \},$\\ 
&&$\{ ( 23\!:\!64\!:\!79 ), ( 23\!:\!79\!:\!64 ) \},$&$\{ ( 23\!:\!65\!:\!78 ), ( 23\!:\!78\!:\!65 ) \},$&$\{ ( 23\!:\!66\!:\!77 ), ( 23\!:\!77\!:\!66 ) \},$\\ 
&&$\{ ( 23\!:\!67\!:\!76 ), ( 23\!:\!76\!:\!67 ) \},$&$\{ ( 23\!:\!68\!:\!75 ), ( 23\!:\!75\!:\!68 ) \},$&$\{ ( 23\!:\!69\!:\!74 ), ( 23\!:\!74\!:\!69 ) \},$\\ 
&&$\{ ( 23\!:\!70\!:\!73 ), ( 23\!:\!73\!:\!70 ) \},$&$\{ ( 23\!:\!71\!:\!72 ), ( 23\!:\!72\!:\!71 ) \},$&$\{ ( 24\!:\!25\!:\!117 ), ( 24\!:\!117\!:\!25 ) \},$\\ 
&&$\{ ( 24\!:\!27\!:\!115 ), ( 24\!:\!115\!:\!27 ) \},$&$\{ ( 24\!:\!29\!:\!113 ), ( 24\!:\!113\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!111 ), ( 24\!:\!111\!:\!31 ) \},$\\ 
&&$\{ ( 24\!:\!33\!:\!109 ), ( 24\!:\!109\!:\!33 ) \},$&$\{ ( 24\!:\!35\!:\!107 ), ( 24\!:\!107\!:\!35 ) \},$&$\{ ( 24\!:\!37\!:\!105 ), ( 24\!:\!105\!:\!37 ) \},$\\ 
&&$\{ ( 24\!:\!39\!:\!103 ), ( 24\!:\!103\!:\!39 ) \},$&$\{ ( 24\!:\!41\!:\!101 ), ( 24\!:\!101\!:\!41 ) \},$&$\{ ( 24\!:\!43\!:\!99 ), ( 24\!:\!99\!:\!43 ) \},$\\ 
&&$\{ ( 24\!:\!45\!:\!97 ), ( 24\!:\!97\!:\!45 ) \},$&$\{ ( 24\!:\!47\!:\!95 ), ( 24\!:\!95\!:\!47 ) \},$&$\{ ( 24\!:\!49\!:\!93 ), ( 24\!:\!93\!:\!49 ) \},$\\ 
&&$\{ ( 24\!:\!51\!:\!91 ), ( 24\!:\!91\!:\!51 ) \},$&$\{ ( 24\!:\!53\!:\!89 ), ( 24\!:\!89\!:\!53 ) \},$&$\{ ( 24\!:\!55\!:\!87 ), ( 24\!:\!87\!:\!55 ) \},$\\ 
&&$\{ ( 24\!:\!57\!:\!85 ), ( 24\!:\!85\!:\!57 ) \},$&$\{ ( 24\!:\!61\!:\!81 ), ( 24\!:\!81\!:\!61 ) \},$&$\{ ( 24\!:\!63\!:\!79 ), ( 24\!:\!79\!:\!63 ) \},$\\ 
&&$\{ ( 24\!:\!65\!:\!77 ), ( 24\!:\!77\!:\!65 ) \},$&$\{ ( 24\!:\!67\!:\!75 ), ( 24\!:\!75\!:\!67 ) \},$&$\{ ( 24\!:\!69\!:\!73 ), ( 24\!:\!73\!:\!69 ) \},$\\ 
&&$\{ ( 25\!:\!26\!:\!115 ), ( 25\!:\!115\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!114 ), ( 25\!:\!114\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!113 ), ( 25\!:\!113\!:\!28 ) \},$\\ 
&&$\{ ( 25\!:\!29\!:\!112 ), ( 25\!:\!112\!:\!29 ) \},$&$\{ ( 25\!:\!30\!:\!111 ), ( 25\!:\!111\!:\!30 ) \},$&$\{ ( 25\!:\!31\!:\!110 ), ( 25\!:\!110\!:\!31 ) \},$\\ 
&&$\{ ( 25\!:\!32\!:\!109 ), ( 25\!:\!109\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!108 ), ( 25\!:\!108\!:\!33 ) \},$&$\{ ( 25\!:\!34\!:\!107 ), ( 25\!:\!107\!:\!34 ) \},$\\ 
&&$\{ ( 25\!:\!35\!:\!106 ), ( 25\!:\!106\!:\!35 ) \},$&$\{ ( 25\!:\!36\!:\!105 ), ( 25\!:\!105\!:\!36 ) \},$&$\{ ( 25\!:\!37\!:\!104 ), ( 25\!:\!104\!:\!37 ) \},$\\ 
&&$\{ ( 25\!:\!38\!:\!103 ), ( 25\!:\!103\!:\!38 ) \},$&$\{ ( 25\!:\!39\!:\!102 ), ( 25\!:\!102\!:\!39 ) \},$&$\{ ( 25\!:\!40\!:\!101 ), ( 25\!:\!101\!:\!40 ) \},$\\ 
&&$\{ ( 25\!:\!41\!:\!100 ), ( 25\!:\!100\!:\!41 ) \},$&$\{ ( 25\!:\!42\!:\!99 ), ( 25\!:\!99\!:\!42 ) \},$&$\{ ( 25\!:\!43\!:\!98 ), ( 25\!:\!98\!:\!43 ) \},$\\ 
&&$\{ ( 25\!:\!44\!:\!97 ), ( 25\!:\!97\!:\!44 ) \},$&$\{ ( 25\!:\!45\!:\!96 ), ( 25\!:\!96\!:\!45 ) \},$&$\{ ( 25\!:\!46\!:\!95 ), ( 25\!:\!95\!:\!46 ) \},$\\ 
&&$\{ ( 25\!:\!47\!:\!94 ), ( 25\!:\!94\!:\!47 ) \},$&$\{ ( 25\!:\!48\!:\!93 ), ( 25\!:\!93\!:\!48 ) \},$&$\{ ( 25\!:\!49\!:\!92 ), ( 25\!:\!92\!:\!49 ) \},$\\ 
&&$\{ ( 25\!:\!50\!:\!91 ), ( 25\!:\!91\!:\!50 ) \},$&$\{ ( 25\!:\!51\!:\!90 ), ( 25\!:\!90\!:\!51 ) \},$&$\{ ( 25\!:\!52\!:\!89 ), ( 25\!:\!89\!:\!52 ) \},$\\ 
&&$\{ ( 25\!:\!53\!:\!88 ), ( 25\!:\!88\!:\!53 ) \},$&$\{ ( 25\!:\!54\!:\!87 ), ( 25\!:\!87\!:\!54 ) \},$&$\{ ( 25\!:\!55\!:\!86 ), ( 25\!:\!86\!:\!55 ) \},$\\ 
&&$\{ ( 25\!:\!56\!:\!85 ), ( 25\!:\!85\!:\!56 ) \},$&$\{ ( 25\!:\!57\!:\!84 ), ( 25\!:\!84\!:\!57 ) \},$&$\{ ( 25\!:\!59\!:\!82 ), ( 25\!:\!82\!:\!59 ) \},$\\ 
&&$\{ ( 25\!:\!60\!:\!81 ), ( 25\!:\!81\!:\!60 ) \},$&$\{ ( 25\!:\!61\!:\!80 ), ( 25\!:\!80\!:\!61 ) \},$&$\{ ( 25\!:\!62\!:\!79 ), ( 25\!:\!79\!:\!62 ) \},$\\ 
&&$\{ ( 25\!:\!63\!:\!78 ), ( 25\!:\!78\!:\!63 ) \},$&$\{ ( 25\!:\!64\!:\!77 ), ( 25\!:\!77\!:\!64 ) \},$&$\{ ( 25\!:\!65\!:\!76 ), ( 25\!:\!76\!:\!65 ) \},$\\ 
&&$\{ ( 25\!:\!66\!:\!75 ), ( 25\!:\!75\!:\!66 ) \},$&$\{ ( 25\!:\!67\!:\!74 ), ( 25\!:\!74\!:\!67 ) \},$&$\{ ( 25\!:\!68\!:\!73 ), ( 25\!:\!73\!:\!68 ) \},$\\ 
&&$\{ ( 25\!:\!69\!:\!72 ), ( 25\!:\!72\!:\!69 ) \},$&$\{ ( 25\!:\!70\!:\!71 ), ( 25\!:\!71\!:\!70 ) \},$&$\{ ( 26\!:\!27\!:\!113 ), ( 26\!:\!113\!:\!27 ) \},$\\ 
&&$\{ ( 26\!:\!29\!:\!111 ), ( 26\!:\!111\!:\!29 ) \},$&$\{ ( 26\!:\!31\!:\!109 ), ( 26\!:\!109\!:\!31 ) \},$&$\{ ( 26\!:\!33\!:\!107 ), ( 26\!:\!107\!:\!33 ) \},$\\ 
&&$\{ ( 26\!:\!35\!:\!105 ), ( 26\!:\!105\!:\!35 ) \},$&$\{ ( 26\!:\!37\!:\!103 ), ( 26\!:\!103\!:\!37 ) \},$&$\{ ( 26\!:\!39\!:\!101 ), ( 26\!:\!101\!:\!39 ) \},$\\ 
&&$\{ ( 26\!:\!41\!:\!99 ), ( 26\!:\!99\!:\!41 ) \},$&$\{ ( 26\!:\!43\!:\!97 ), ( 26\!:\!97\!:\!43 ) \},$&$\{ ( 26\!:\!45\!:\!95 ), ( 26\!:\!95\!:\!45 ) \},$\\ 
&&$\{ ( 26\!:\!47\!:\!93 ), ( 26\!:\!93\!:\!47 ) \},$&$\{ ( 26\!:\!49\!:\!91 ), ( 26\!:\!91\!:\!49 ) \},$&$\{ ( 26\!:\!51\!:\!89 ), ( 26\!:\!89\!:\!51 ) \},$\\ 
&&$\{ ( 26\!:\!53\!:\!87 ), ( 26\!:\!87\!:\!53 ) \},$&$\{ ( 26\!:\!55\!:\!85 ), ( 26\!:\!85\!:\!55 ) \},$&$\{ ( 26\!:\!59\!:\!81 ), ( 26\!:\!81\!:\!59 ) \},$\\ 
&&$\{ ( 26\!:\!61\!:\!79 ), ( 26\!:\!79\!:\!61 ) \},$&$\{ ( 26\!:\!63\!:\!77 ), ( 26\!:\!77\!:\!63 ) \},$&$\{ ( 26\!:\!65\!:\!75 ), ( 26\!:\!75\!:\!65 ) \},$\\ 
&&$\{ ( 26\!:\!67\!:\!73 ), ( 26\!:\!73\!:\!67 ) \},$&$\{ ( 26\!:\!69\!:\!71 ), ( 26\!:\!71\!:\!69 ) \},$&$\{ ( 27\!:\!28\!:\!111 ), ( 27\!:\!111\!:\!28 ) \},$\\ 
&&$\{ ( 27\!:\!29\!:\!110 ), ( 27\!:\!110\!:\!29 ) \},$&$\{ ( 27\!:\!30\!:\!109 ), ( 27\!:\!109\!:\!30 ) \},$&$\{ ( 27\!:\!31\!:\!108 ), ( 27\!:\!108\!:\!31 ) \},$\\ 
&&$\{ ( 27\!:\!32\!:\!107 ), ( 27\!:\!107\!:\!32 ) \},$&$\{ ( 27\!:\!33\!:\!106 ), ( 27\!:\!106\!:\!33 ) \},$&$\{ ( 27\!:\!34\!:\!105 ), ( 27\!:\!105\!:\!34 ) \},$\\ 
&&$\{ ( 27\!:\!35\!:\!104 ), ( 27\!:\!104\!:\!35 ) \},$&$\{ ( 27\!:\!36\!:\!103 ), ( 27\!:\!103\!:\!36 ) \},$&$\{ ( 27\!:\!37\!:\!102 ), ( 27\!:\!102\!:\!37 ) \},$\\ 
&&$\{ ( 27\!:\!38\!:\!101 ), ( 27\!:\!101\!:\!38 ) \},$&$\{ ( 27\!:\!39\!:\!100 ), ( 27\!:\!100\!:\!39 ) \},$&$\{ ( 27\!:\!40\!:\!99 ), ( 27\!:\!99\!:\!40 ) \},$\\ 
&&$\{ ( 27\!:\!41\!:\!98 ), ( 27\!:\!98\!:\!41 ) \},$&$\{ ( 27\!:\!42\!:\!97 ), ( 27\!:\!97\!:\!42 ) \},$&$\{ ( 27\!:\!43\!:\!96 ), ( 27\!:\!96\!:\!43 ) \},$\\ 
&&$\{ ( 27\!:\!44\!:\!95 ), ( 27\!:\!95\!:\!44 ) \},$&$\{ ( 27\!:\!45\!:\!94 ), ( 27\!:\!94\!:\!45 ) \},$&$\{ ( 27\!:\!46\!:\!93 ), ( 27\!:\!93\!:\!46 ) \},$\\ 
&&$\{ ( 27\!:\!47\!:\!92 ), ( 27\!:\!92\!:\!47 ) \},$&$\{ ( 27\!:\!48\!:\!91 ), ( 27\!:\!91\!:\!48 ) \},$&$\{ ( 27\!:\!49\!:\!90 ), ( 27\!:\!90\!:\!49 ) \},$\\ 
&&$\{ ( 27\!:\!50\!:\!89 ), ( 27\!:\!89\!:\!50 ) \},$&$\{ ( 27\!:\!51\!:\!88 ), ( 27\!:\!88\!:\!51 ) \},$&$\{ ( 27\!:\!52\!:\!87 ), ( 27\!:\!87\!:\!52 ) \},$\\ 
&&$\{ ( 27\!:\!53\!:\!86 ), ( 27\!:\!86\!:\!53 ) \},$&$\{ ( 27\!:\!54\!:\!85 ), ( 27\!:\!85\!:\!54 ) \},$&$\{ ( 27\!:\!55\!:\!84 ), ( 27\!:\!84\!:\!55 ) \},$\\ 
&&$\{ ( 27\!:\!57\!:\!82 ), ( 27\!:\!82\!:\!57 ) \},$&$\{ ( 27\!:\!58\!:\!81 ), ( 27\!:\!81\!:\!58 ) \},$&$\{ ( 27\!:\!59\!:\!80 ), ( 27\!:\!80\!:\!59 ) \},$\\ 
&&$\{ ( 27\!:\!60\!:\!79 ), ( 27\!:\!79\!:\!60 ) \},$&$\{ ( 27\!:\!61\!:\!78 ), ( 27\!:\!78\!:\!61 ) \},$&$\{ ( 27\!:\!62\!:\!77 ), ( 27\!:\!77\!:\!62 ) \},$\\ 
&&$\{ ( 27\!:\!63\!:\!76 ), ( 27\!:\!76\!:\!63 ) \},$&$\{ ( 27\!:\!64\!:\!75 ), ( 27\!:\!75\!:\!64 ) \},$&$\{ ( 27\!:\!65\!:\!74 ), ( 27\!:\!74\!:\!65 ) \},$\\ 
&&$\{ ( 27\!:\!66\!:\!73 ), ( 27\!:\!73\!:\!66 ) \},$&$\{ ( 27\!:\!67\!:\!72 ), ( 27\!:\!72\!:\!67 ) \},$&$\{ ( 27\!:\!68\!:\!71 ), ( 27\!:\!71\!:\!68 ) \},$\\ 
&&$\{ ( 27\!:\!69\!:\!70 ), ( 27\!:\!70\!:\!69 ) \},$&$\{ ( 28\!:\!29\!:\!109 ), ( 28\!:\!109\!:\!29 ) \},$&$\{ ( 28\!:\!31\!:\!107 ), ( 28\!:\!107\!:\!31 ) \},$\\ 
&&$\{ ( 28\!:\!33\!:\!105 ), ( 28\!:\!105\!:\!33 ) \},$&$\{ ( 28\!:\!35\!:\!103 ), ( 28\!:\!103\!:\!35 ) \},$&$\{ ( 28\!:\!37\!:\!101 ), ( 28\!:\!101\!:\!37 ) \},$\\ 
&&$\{ ( 28\!:\!39\!:\!99 ), ( 28\!:\!99\!:\!39 ) \},$&$\{ ( 28\!:\!41\!:\!97 ), ( 28\!:\!97\!:\!41 ) \},$&$\{ ( 28\!:\!43\!:\!95 ), ( 28\!:\!95\!:\!43 ) \},$\\ 
&&$\{ ( 28\!:\!45\!:\!93 ), ( 28\!:\!93\!:\!45 ) \},$&$\{ ( 28\!:\!47\!:\!91 ), ( 28\!:\!91\!:\!47 ) \},$&$\{ ( 28\!:\!49\!:\!89 ), ( 28\!:\!89\!:\!49 ) \},$\\ 
&&$\{ ( 28\!:\!51\!:\!87 ), ( 28\!:\!87\!:\!51 ) \},$&$\{ ( 28\!:\!53\!:\!85 ), ( 28\!:\!85\!:\!53 ) \},$&$\{ ( 28\!:\!57\!:\!81 ), ( 28\!:\!81\!:\!57 ) \},$\\ 
&&$\{ ( 28\!:\!59\!:\!79 ), ( 28\!:\!79\!:\!59 ) \},$&$\{ ( 28\!:\!61\!:\!77 ), ( 28\!:\!77\!:\!61 ) \},$&$\{ ( 28\!:\!63\!:\!75 ), ( 28\!:\!75\!:\!63 ) \},$\\ 
&&$\{ ( 28\!:\!65\!:\!73 ), ( 28\!:\!73\!:\!65 ) \},$&$\{ ( 28\!:\!67\!:\!71 ), ( 28\!:\!71\!:\!67 ) \},$&$\{ ( 29\!:\!30\!:\!107 ), ( 29\!:\!107\!:\!30 ) \},$\\ 
&&$\{ ( 29\!:\!31\!:\!106 ), ( 29\!:\!106\!:\!31 ) \},$&$\{ ( 29\!:\!32\!:\!105 ), ( 29\!:\!105\!:\!32 ) \},$&$\{ ( 29\!:\!33\!:\!104 ), ( 29\!:\!104\!:\!33 ) \},$\\ 
&&$\{ ( 29\!:\!34\!:\!103 ), ( 29\!:\!103\!:\!34 ) \},$&$\{ ( 29\!:\!35\!:\!102 ), ( 29\!:\!102\!:\!35 ) \},$&$\{ ( 29\!:\!36\!:\!101 ), ( 29\!:\!101\!:\!36 ) \},$\\ 
&&$\{ ( 29\!:\!37\!:\!100 ), ( 29\!:\!100\!:\!37 ) \},$&$\{ ( 29\!:\!38\!:\!99 ), ( 29\!:\!99\!:\!38 ) \},$&$\{ ( 29\!:\!39\!:\!98 ), ( 29\!:\!98\!:\!39 ) \},$\\ 
&&$\{ ( 29\!:\!40\!:\!97 ), ( 29\!:\!97\!:\!40 ) \},$&$\{ ( 29\!:\!41\!:\!96 ), ( 29\!:\!96\!:\!41 ) \},$&$\{ ( 29\!:\!42\!:\!95 ), ( 29\!:\!95\!:\!42 ) \},$\\ 
&&$\{ ( 29\!:\!43\!:\!94 ), ( 29\!:\!94\!:\!43 ) \},$&$\{ ( 29\!:\!44\!:\!93 ), ( 29\!:\!93\!:\!44 ) \},$&$\{ ( 29\!:\!45\!:\!92 ), ( 29\!:\!92\!:\!45 ) \},$\\ 
&&$\{ ( 29\!:\!46\!:\!91 ), ( 29\!:\!91\!:\!46 ) \},$&$\{ ( 29\!:\!47\!:\!90 ), ( 29\!:\!90\!:\!47 ) \},$&$\{ ( 29\!:\!48\!:\!89 ), ( 29\!:\!89\!:\!48 ) \},$\\ 
&&$\{ ( 29\!:\!49\!:\!88 ), ( 29\!:\!88\!:\!49 ) \},$&$\{ ( 29\!:\!50\!:\!87 ), ( 29\!:\!87\!:\!50 ) \},$&$\{ ( 29\!:\!51\!:\!86 ), ( 29\!:\!86\!:\!51 ) \},$\\ 
&&$\{ ( 29\!:\!52\!:\!85 ), ( 29\!:\!85\!:\!52 ) \},$&$\{ ( 29\!:\!53\!:\!84 ), ( 29\!:\!84\!:\!53 ) \},$&$\{ ( 29\!:\!55\!:\!82 ), ( 29\!:\!82\!:\!55 ) \},$\\ 
&&$\{ ( 29\!:\!56\!:\!81 ), ( 29\!:\!81\!:\!56 ) \},$&$\{ ( 29\!:\!57\!:\!80 ), ( 29\!:\!80\!:\!57 ) \},$&$\{ ( 29\!:\!58\!:\!79 ), ( 29\!:\!79\!:\!58 ) \},$\\ 
&&$\{ ( 29\!:\!59\!:\!78 ), ( 29\!:\!78\!:\!59 ) \},$&$\{ ( 29\!:\!60\!:\!77 ), ( 29\!:\!77\!:\!60 ) \},$&$\{ ( 29\!:\!61\!:\!76 ), ( 29\!:\!76\!:\!61 ) \},$\\ 
&&$\{ ( 29\!:\!62\!:\!75 ), ( 29\!:\!75\!:\!62 ) \},$&$\{ ( 29\!:\!63\!:\!74 ), ( 29\!:\!74\!:\!63 ) \},$&$\{ ( 29\!:\!64\!:\!73 ), ( 29\!:\!73\!:\!64 ) \},$\\ 
&&$\{ ( 29\!:\!65\!:\!72 ), ( 29\!:\!72\!:\!65 ) \},$&$\{ ( 29\!:\!66\!:\!71 ), ( 29\!:\!71\!:\!66 ) \},$&$\{ ( 29\!:\!67\!:\!70 ), ( 29\!:\!70\!:\!67 ) \},$\\ 
&&$\{ ( 29\!:\!68\!:\!69 ), ( 29\!:\!69\!:\!68 ) \},$&$\{ ( 30\!:\!31\!:\!105 ), ( 30\!:\!105\!:\!31 ) \},$&$\{ ( 30\!:\!33\!:\!103 ), ( 30\!:\!103\!:\!33 ) \},$\\ 
&&$\{ ( 30\!:\!35\!:\!101 ), ( 30\!:\!101\!:\!35 ) \},$&$\{ ( 30\!:\!37\!:\!99 ), ( 30\!:\!99\!:\!37 ) \},$&$\{ ( 30\!:\!39\!:\!97 ), ( 30\!:\!97\!:\!39 ) \},$\\ 
&&$\{ ( 30\!:\!41\!:\!95 ), ( 30\!:\!95\!:\!41 ) \},$&$\{ ( 30\!:\!43\!:\!93 ), ( 30\!:\!93\!:\!43 ) \},$&$\{ ( 30\!:\!45\!:\!91 ), ( 30\!:\!91\!:\!45 ) \},$\\ 
&&$\{ ( 30\!:\!47\!:\!89 ), ( 30\!:\!89\!:\!47 ) \},$&$\{ ( 30\!:\!49\!:\!87 ), ( 30\!:\!87\!:\!49 ) \},$&$\{ ( 30\!:\!51\!:\!85 ), ( 30\!:\!85\!:\!51 ) \},$\\ 
&&$\{ ( 30\!:\!55\!:\!81 ), ( 30\!:\!81\!:\!55 ) \},$&$\{ ( 30\!:\!57\!:\!79 ), ( 30\!:\!79\!:\!57 ) \},$&$\{ ( 30\!:\!59\!:\!77 ), ( 30\!:\!77\!:\!59 ) \},$\\ 
&&$\{ ( 30\!:\!61\!:\!75 ), ( 30\!:\!75\!:\!61 ) \},$&$\{ ( 30\!:\!63\!:\!73 ), ( 30\!:\!73\!:\!63 ) \},$&$\{ ( 30\!:\!65\!:\!71 ), ( 30\!:\!71\!:\!65 ) \},$\\ 
&&$\{ ( 30\!:\!67\!:\!69 ), ( 30\!:\!69\!:\!67 ) \},$&$\{ ( 31\!:\!32\!:\!103 ), ( 31\!:\!103\!:\!32 ) \},$&$\{ ( 31\!:\!33\!:\!102 ), ( 31\!:\!102\!:\!33 ) \},$\\ 
&&$\{ ( 31\!:\!34\!:\!101 ), ( 31\!:\!101\!:\!34 ) \},$&$\{ ( 31\!:\!35\!:\!100 ), ( 31\!:\!100\!:\!35 ) \},$&$\{ ( 31\!:\!36\!:\!99 ), ( 31\!:\!99\!:\!36 ) \},$\\ 
&&$\{ ( 31\!:\!37\!:\!98 ), ( 31\!:\!98\!:\!37 ) \},$&$\{ ( 31\!:\!38\!:\!97 ), ( 31\!:\!97\!:\!38 ) \},$&$\{ ( 31\!:\!39\!:\!96 ), ( 31\!:\!96\!:\!39 ) \},$\\ 
&&$\{ ( 31\!:\!40\!:\!95 ), ( 31\!:\!95\!:\!40 ) \},$&$\{ ( 31\!:\!41\!:\!94 ), ( 31\!:\!94\!:\!41 ) \},$&$\{ ( 31\!:\!42\!:\!93 ), ( 31\!:\!93\!:\!42 ) \},$\\ 
&&$\{ ( 31\!:\!43\!:\!92 ), ( 31\!:\!92\!:\!43 ) \},$&$\{ ( 31\!:\!44\!:\!91 ), ( 31\!:\!91\!:\!44 ) \},$&$\{ ( 31\!:\!45\!:\!90 ), ( 31\!:\!90\!:\!45 ) \},$\\ 
&&$\{ ( 31\!:\!46\!:\!89 ), ( 31\!:\!89\!:\!46 ) \},$&$\{ ( 31\!:\!47\!:\!88 ), ( 31\!:\!88\!:\!47 ) \},$&$\{ ( 31\!:\!48\!:\!87 ), ( 31\!:\!87\!:\!48 ) \},$\\ 
&&$\{ ( 31\!:\!49\!:\!86 ), ( 31\!:\!86\!:\!49 ) \},$&$\{ ( 31\!:\!50\!:\!85 ), ( 31\!:\!85\!:\!50 ) \},$&$\{ ( 31\!:\!51\!:\!84 ), ( 31\!:\!84\!:\!51 ) \},$\\ 
&&$\{ ( 31\!:\!53\!:\!82 ), ( 31\!:\!82\!:\!53 ) \},$&$\{ ( 31\!:\!54\!:\!81 ), ( 31\!:\!81\!:\!54 ) \},$&$\{ ( 31\!:\!55\!:\!80 ), ( 31\!:\!80\!:\!55 ) \},$\\ 
&&$\{ ( 31\!:\!56\!:\!79 ), ( 31\!:\!79\!:\!56 ) \},$&$\{ ( 31\!:\!57\!:\!78 ), ( 31\!:\!78\!:\!57 ) \},$&$\{ ( 31\!:\!58\!:\!77 ), ( 31\!:\!77\!:\!58 ) \},$\\ 
&&$\{ ( 31\!:\!59\!:\!76 ), ( 31\!:\!76\!:\!59 ) \},$&$\{ ( 31\!:\!60\!:\!75 ), ( 31\!:\!75\!:\!60 ) \},$&$\{ ( 31\!:\!61\!:\!74 ), ( 31\!:\!74\!:\!61 ) \},$\\ 
&&$\{ ( 31\!:\!62\!:\!73 ), ( 31\!:\!73\!:\!62 ) \},$&$\{ ( 31\!:\!63\!:\!72 ), ( 31\!:\!72\!:\!63 ) \},$&$\{ ( 31\!:\!64\!:\!71 ), ( 31\!:\!71\!:\!64 ) \},$\\ 
&&$\{ ( 31\!:\!65\!:\!70 ), ( 31\!:\!70\!:\!65 ) \},$&$\{ ( 31\!:\!66\!:\!69 ), ( 31\!:\!69\!:\!66 ) \},$&$\{ ( 31\!:\!67\!:\!68 ), ( 31\!:\!68\!:\!67 ) \},$\\ 
&&$\{ ( 32\!:\!33\!:\!101 ), ( 32\!:\!101\!:\!33 ) \},$&$\{ ( 32\!:\!35\!:\!99 ), ( 32\!:\!99\!:\!35 ) \},$&$\{ ( 32\!:\!37\!:\!97 ), ( 32\!:\!97\!:\!37 ) \},$\\ 
&&$\{ ( 32\!:\!39\!:\!95 ), ( 32\!:\!95\!:\!39 ) \},$&$\{ ( 32\!:\!41\!:\!93 ), ( 32\!:\!93\!:\!41 ) \},$&$\{ ( 32\!:\!43\!:\!91 ), ( 32\!:\!91\!:\!43 ) \},$\\ 
&&$\{ ( 32\!:\!45\!:\!89 ), ( 32\!:\!89\!:\!45 ) \},$&$\{ ( 32\!:\!47\!:\!87 ), ( 32\!:\!87\!:\!47 ) \},$&$\{ ( 32\!:\!49\!:\!85 ), ( 32\!:\!85\!:\!49 ) \},$\\ 
&&$\{ ( 32\!:\!53\!:\!81 ), ( 32\!:\!81\!:\!53 ) \},$&$\{ ( 32\!:\!55\!:\!79 ), ( 32\!:\!79\!:\!55 ) \},$&$\{ ( 32\!:\!57\!:\!77 ), ( 32\!:\!77\!:\!57 ) \},$\\ 
&&$\{ ( 32\!:\!59\!:\!75 ), ( 32\!:\!75\!:\!59 ) \},$&$\{ ( 32\!:\!61\!:\!73 ), ( 32\!:\!73\!:\!61 ) \},$&$\{ ( 32\!:\!63\!:\!71 ), ( 32\!:\!71\!:\!63 ) \},$\\ 
&&$\{ ( 32\!:\!65\!:\!69 ), ( 32\!:\!69\!:\!65 ) \},$&$\{ ( 33\!:\!34\!:\!99 ), ( 33\!:\!99\!:\!34 ) \},$&$\{ ( 33\!:\!35\!:\!98 ), ( 33\!:\!98\!:\!35 ) \},$\\ 
&&$\{ ( 33\!:\!36\!:\!97 ), ( 33\!:\!97\!:\!36 ) \},$&$\{ ( 33\!:\!37\!:\!96 ), ( 33\!:\!96\!:\!37 ) \},$&$\{ ( 33\!:\!38\!:\!95 ), ( 33\!:\!95\!:\!38 ) \},$\\ 
&&$\{ ( 33\!:\!39\!:\!94 ), ( 33\!:\!94\!:\!39 ) \},$&$\{ ( 33\!:\!40\!:\!93 ), ( 33\!:\!93\!:\!40 ) \},$&$\{ ( 33\!:\!41\!:\!92 ), ( 33\!:\!92\!:\!41 ) \},$\\ 
&&$\{ ( 33\!:\!42\!:\!91 ), ( 33\!:\!91\!:\!42 ) \},$&$\{ ( 33\!:\!43\!:\!90 ), ( 33\!:\!90\!:\!43 ) \},$&$\{ ( 33\!:\!44\!:\!89 ), ( 33\!:\!89\!:\!44 ) \},$\\ 
&&$\{ ( 33\!:\!45\!:\!88 ), ( 33\!:\!88\!:\!45 ) \},$&$\{ ( 33\!:\!46\!:\!87 ), ( 33\!:\!87\!:\!46 ) \},$&$\{ ( 33\!:\!47\!:\!86 ), ( 33\!:\!86\!:\!47 ) \},$\\ 
&&$\{ ( 33\!:\!48\!:\!85 ), ( 33\!:\!85\!:\!48 ) \},$&$\{ ( 33\!:\!49\!:\!84 ), ( 33\!:\!84\!:\!49 ) \},$&$\{ ( 33\!:\!51\!:\!82 ), ( 33\!:\!82\!:\!51 ) \},$\\ 
&&$\{ ( 33\!:\!52\!:\!81 ), ( 33\!:\!81\!:\!52 ) \},$&$\{ ( 33\!:\!53\!:\!80 ), ( 33\!:\!80\!:\!53 ) \},$&$\{ ( 33\!:\!54\!:\!79 ), ( 33\!:\!79\!:\!54 ) \},$\\ 
&&$\{ ( 33\!:\!55\!:\!78 ), ( 33\!:\!78\!:\!55 ) \},$&$\{ ( 33\!:\!56\!:\!77 ), ( 33\!:\!77\!:\!56 ) \},$&$\{ ( 33\!:\!57\!:\!76 ), ( 33\!:\!76\!:\!57 ) \},$\\ 
&&$\{ ( 33\!:\!58\!:\!75 ), ( 33\!:\!75\!:\!58 ) \},$&$\{ ( 33\!:\!59\!:\!74 ), ( 33\!:\!74\!:\!59 ) \},$&$\{ ( 33\!:\!60\!:\!73 ), ( 33\!:\!73\!:\!60 ) \},$\\ 
&&$\{ ( 33\!:\!61\!:\!72 ), ( 33\!:\!72\!:\!61 ) \},$&$\{ ( 33\!:\!62\!:\!71 ), ( 33\!:\!71\!:\!62 ) \},$&$\{ ( 33\!:\!63\!:\!70 ), ( 33\!:\!70\!:\!63 ) \},$\\ 
&&$\{ ( 33\!:\!64\!:\!69 ), ( 33\!:\!69\!:\!64 ) \},$&$\{ ( 33\!:\!65\!:\!68 ), ( 33\!:\!68\!:\!65 ) \},$&$\{ ( 33\!:\!66\!:\!67 ), ( 33\!:\!67\!:\!66 ) \},$\\ 
&&$\{ ( 34\!:\!35\!:\!97 ), ( 34\!:\!97\!:\!35 ) \},$&$\{ ( 34\!:\!37\!:\!95 ), ( 34\!:\!95\!:\!37 ) \},$&$\{ ( 34\!:\!39\!:\!93 ), ( 34\!:\!93\!:\!39 ) \},$\\ 
&&$\{ ( 34\!:\!41\!:\!91 ), ( 34\!:\!91\!:\!41 ) \},$&$\{ ( 34\!:\!43\!:\!89 ), ( 34\!:\!89\!:\!43 ) \},$&$\{ ( 34\!:\!45\!:\!87 ), ( 34\!:\!87\!:\!45 ) \},$\\ 
&&$\{ ( 34\!:\!47\!:\!85 ), ( 34\!:\!85\!:\!47 ) \},$&$\{ ( 34\!:\!51\!:\!81 ), ( 34\!:\!81\!:\!51 ) \},$&$\{ ( 34\!:\!53\!:\!79 ), ( 34\!:\!79\!:\!53 ) \},$\\ 
&&$\{ ( 34\!:\!55\!:\!77 ), ( 34\!:\!77\!:\!55 ) \},$&$\{ ( 34\!:\!57\!:\!75 ), ( 34\!:\!75\!:\!57 ) \},$&$\{ ( 34\!:\!59\!:\!73 ), ( 34\!:\!73\!:\!59 ) \},$\\ 
&&$\{ ( 34\!:\!61\!:\!71 ), ( 34\!:\!71\!:\!61 ) \},$&$\{ ( 34\!:\!63\!:\!69 ), ( 34\!:\!69\!:\!63 ) \},$&$\{ ( 34\!:\!65\!:\!67 ), ( 34\!:\!67\!:\!65 ) \},$\\ 
&&$\{ ( 35\!:\!36\!:\!95 ), ( 35\!:\!95\!:\!36 ) \},$&$\{ ( 35\!:\!37\!:\!94 ), ( 35\!:\!94\!:\!37 ) \},$&$\{ ( 35\!:\!38\!:\!93 ), ( 35\!:\!93\!:\!38 ) \},$\\ 
&&$\{ ( 35\!:\!39\!:\!92 ), ( 35\!:\!92\!:\!39 ) \},$&$\{ ( 35\!:\!40\!:\!91 ), ( 35\!:\!91\!:\!40 ) \},$&$\{ ( 35\!:\!41\!:\!90 ), ( 35\!:\!90\!:\!41 ) \},$\\ 
&&$\{ ( 35\!:\!42\!:\!89 ), ( 35\!:\!89\!:\!42 ) \},$&$\{ ( 35\!:\!43\!:\!88 ), ( 35\!:\!88\!:\!43 ) \},$&$\{ ( 35\!:\!44\!:\!87 ), ( 35\!:\!87\!:\!44 ) \},$\\ 
&&$\{ ( 35\!:\!45\!:\!86 ), ( 35\!:\!86\!:\!45 ) \},$&$\{ ( 35\!:\!46\!:\!85 ), ( 35\!:\!85\!:\!46 ) \},$&$\{ ( 35\!:\!47\!:\!84 ), ( 35\!:\!84\!:\!47 ) \},$\\ 
&&$\{ ( 35\!:\!49\!:\!82 ), ( 35\!:\!82\!:\!49 ) \},$&$\{ ( 35\!:\!50\!:\!81 ), ( 35\!:\!81\!:\!50 ) \},$&$\{ ( 35\!:\!51\!:\!80 ), ( 35\!:\!80\!:\!51 ) \},$\\ 
&&$\{ ( 35\!:\!52\!:\!79 ), ( 35\!:\!79\!:\!52 ) \},$&$\{ ( 35\!:\!53\!:\!78 ), ( 35\!:\!78\!:\!53 ) \},$&$\{ ( 35\!:\!54\!:\!77 ), ( 35\!:\!77\!:\!54 ) \},$\\ 
&&$\{ ( 35\!:\!55\!:\!76 ), ( 35\!:\!76\!:\!55 ) \},$&$\{ ( 35\!:\!56\!:\!75 ), ( 35\!:\!75\!:\!56 ) \},$&$\{ ( 35\!:\!57\!:\!74 ), ( 35\!:\!74\!:\!57 ) \},$\\ 
&&$\{ ( 35\!:\!58\!:\!73 ), ( 35\!:\!73\!:\!58 ) \},$&$\{ ( 35\!:\!59\!:\!72 ), ( 35\!:\!72\!:\!59 ) \},$&$\{ ( 35\!:\!60\!:\!71 ), ( 35\!:\!71\!:\!60 ) \},$\\ 
&&$\{ ( 35\!:\!61\!:\!70 ), ( 35\!:\!70\!:\!61 ) \},$&$\{ ( 35\!:\!62\!:\!69 ), ( 35\!:\!69\!:\!62 ) \},$&$\{ ( 35\!:\!63\!:\!68 ), ( 35\!:\!68\!:\!63 ) \},$\\ 
&&$\{ ( 35\!:\!64\!:\!67 ), ( 35\!:\!67\!:\!64 ) \},$&$\{ ( 35\!:\!65\!:\!66 ), ( 35\!:\!66\!:\!65 ) \},$&$\{ ( 36\!:\!37\!:\!93 ), ( 36\!:\!93\!:\!37 ) \},$\\ 
&&$\{ ( 36\!:\!39\!:\!91 ), ( 36\!:\!91\!:\!39 ) \},$&$\{ ( 36\!:\!41\!:\!89 ), ( 36\!:\!89\!:\!41 ) \},$&$\{ ( 36\!:\!43\!:\!87 ), ( 36\!:\!87\!:\!43 ) \},$\\ 
&&$\{ ( 36\!:\!45\!:\!85 ), ( 36\!:\!85\!:\!45 ) \},$&$\{ ( 36\!:\!49\!:\!81 ), ( 36\!:\!81\!:\!49 ) \},$&$\{ ( 36\!:\!51\!:\!79 ), ( 36\!:\!79\!:\!51 ) \},$\\ 
&&$\{ ( 36\!:\!53\!:\!77 ), ( 36\!:\!77\!:\!53 ) \},$&$\{ ( 36\!:\!55\!:\!75 ), ( 36\!:\!75\!:\!55 ) \},$&$\{ ( 36\!:\!57\!:\!73 ), ( 36\!:\!73\!:\!57 ) \},$\\ 
&&$\{ ( 36\!:\!59\!:\!71 ), ( 36\!:\!71\!:\!59 ) \},$&$\{ ( 36\!:\!61\!:\!69 ), ( 36\!:\!69\!:\!61 ) \},$&$\{ ( 36\!:\!63\!:\!67 ), ( 36\!:\!67\!:\!63 ) \},$\\ 
&&$\{ ( 37\!:\!38\!:\!91 ), ( 37\!:\!91\!:\!38 ) \},$&$\{ ( 37\!:\!39\!:\!90 ), ( 37\!:\!90\!:\!39 ) \},$&$\{ ( 37\!:\!40\!:\!89 ), ( 37\!:\!89\!:\!40 ) \},$\\ 
&&$\{ ( 37\!:\!41\!:\!88 ), ( 37\!:\!88\!:\!41 ) \},$&$\{ ( 37\!:\!42\!:\!87 ), ( 37\!:\!87\!:\!42 ) \},$&$\{ ( 37\!:\!43\!:\!86 ), ( 37\!:\!86\!:\!43 ) \},$\\ 
&&$\{ ( 37\!:\!44\!:\!85 ), ( 37\!:\!85\!:\!44 ) \},$&$\{ ( 37\!:\!45\!:\!84 ), ( 37\!:\!84\!:\!45 ) \},$&$\{ ( 37\!:\!47\!:\!82 ), ( 37\!:\!82\!:\!47 ) \},$\\ 
&&$\{ ( 37\!:\!48\!:\!81 ), ( 37\!:\!81\!:\!48 ) \},$&$\{ ( 37\!:\!49\!:\!80 ), ( 37\!:\!80\!:\!49 ) \},$&$\{ ( 37\!:\!50\!:\!79 ), ( 37\!:\!79\!:\!50 ) \},$\\ 
&&$\{ ( 37\!:\!51\!:\!78 ), ( 37\!:\!78\!:\!51 ) \},$&$\{ ( 37\!:\!52\!:\!77 ), ( 37\!:\!77\!:\!52 ) \},$&$\{ ( 37\!:\!53\!:\!76 ), ( 37\!:\!76\!:\!53 ) \},$\\ 
&&$\{ ( 37\!:\!54\!:\!75 ), ( 37\!:\!75\!:\!54 ) \},$&$\{ ( 37\!:\!55\!:\!74 ), ( 37\!:\!74\!:\!55 ) \},$&$\{ ( 37\!:\!56\!:\!73 ), ( 37\!:\!73\!:\!56 ) \},$\\ 
&&$\{ ( 37\!:\!57\!:\!72 ), ( 37\!:\!72\!:\!57 ) \},$&$\{ ( 37\!:\!58\!:\!71 ), ( 37\!:\!71\!:\!58 ) \},$&$\{ ( 37\!:\!59\!:\!70 ), ( 37\!:\!70\!:\!59 ) \},$\\ 
&&$\{ ( 37\!:\!60\!:\!69 ), ( 37\!:\!69\!:\!60 ) \},$&$\{ ( 37\!:\!61\!:\!68 ), ( 37\!:\!68\!:\!61 ) \},$&$\{ ( 37\!:\!62\!:\!67 ), ( 37\!:\!67\!:\!62 ) \},$\\ 
&&$\{ ( 37\!:\!63\!:\!66 ), ( 37\!:\!66\!:\!63 ) \},$&$\{ ( 37\!:\!64\!:\!65 ), ( 37\!:\!65\!:\!64 ) \},$&$\{ ( 38\!:\!39\!:\!89 ), ( 38\!:\!89\!:\!39 ) \},$\\ 
&&$\{ ( 38\!:\!41\!:\!87 ), ( 38\!:\!87\!:\!41 ) \},$&$\{ ( 38\!:\!43\!:\!85 ), ( 38\!:\!85\!:\!43 ) \},$&$\{ ( 38\!:\!47\!:\!81 ), ( 38\!:\!81\!:\!47 ) \},$\\ 
&&$\{ ( 38\!:\!49\!:\!79 ), ( 38\!:\!79\!:\!49 ) \},$&$\{ ( 38\!:\!51\!:\!77 ), ( 38\!:\!77\!:\!51 ) \},$&$\{ ( 38\!:\!53\!:\!75 ), ( 38\!:\!75\!:\!53 ) \},$\\ 
&&$\{ ( 38\!:\!55\!:\!73 ), ( 38\!:\!73\!:\!55 ) \},$&$\{ ( 38\!:\!57\!:\!71 ), ( 38\!:\!71\!:\!57 ) \},$&$\{ ( 38\!:\!59\!:\!69 ), ( 38\!:\!69\!:\!59 ) \},$\\ 
&&$\{ ( 38\!:\!61\!:\!67 ), ( 38\!:\!67\!:\!61 ) \},$&$\{ ( 38\!:\!63\!:\!65 ), ( 38\!:\!65\!:\!63 ) \},$&$\{ ( 39\!:\!40\!:\!87 ), ( 39\!:\!87\!:\!40 ) \},$\\ 
&&$\{ ( 39\!:\!41\!:\!86 ), ( 39\!:\!86\!:\!41 ) \},$&$\{ ( 39\!:\!42\!:\!85 ), ( 39\!:\!85\!:\!42 ) \},$&$\{ ( 39\!:\!43\!:\!84 ), ( 39\!:\!84\!:\!43 ) \},$\\ 
&&$\{ ( 39\!:\!45\!:\!82 ), ( 39\!:\!82\!:\!45 ) \},$&$\{ ( 39\!:\!46\!:\!81 ), ( 39\!:\!81\!:\!46 ) \},$&$\{ ( 39\!:\!47\!:\!80 ), ( 39\!:\!80\!:\!47 ) \},$\\ 
&&$\{ ( 39\!:\!48\!:\!79 ), ( 39\!:\!79\!:\!48 ) \},$&$\{ ( 39\!:\!49\!:\!78 ), ( 39\!:\!78\!:\!49 ) \},$&$\{ ( 39\!:\!50\!:\!77 ), ( 39\!:\!77\!:\!50 ) \},$\\ 
&&$\{ ( 39\!:\!51\!:\!76 ), ( 39\!:\!76\!:\!51 ) \},$&$\{ ( 39\!:\!52\!:\!75 ), ( 39\!:\!75\!:\!52 ) \},$&$\{ ( 39\!:\!53\!:\!74 ), ( 39\!:\!74\!:\!53 ) \},$\\ 
&&$\{ ( 39\!:\!54\!:\!73 ), ( 39\!:\!73\!:\!54 ) \},$&$\{ ( 39\!:\!55\!:\!72 ), ( 39\!:\!72\!:\!55 ) \},$&$\{ ( 39\!:\!56\!:\!71 ), ( 39\!:\!71\!:\!56 ) \},$\\ 
&&$\{ ( 39\!:\!57\!:\!70 ), ( 39\!:\!70\!:\!57 ) \},$&$\{ ( 39\!:\!58\!:\!69 ), ( 39\!:\!69\!:\!58 ) \},$&$\{ ( 39\!:\!59\!:\!68 ), ( 39\!:\!68\!:\!59 ) \},$\\ 
&&$\{ ( 39\!:\!60\!:\!67 ), ( 39\!:\!67\!:\!60 ) \},$&$\{ ( 39\!:\!61\!:\!66 ), ( 39\!:\!66\!:\!61 ) \},$&$\{ ( 39\!:\!62\!:\!65 ), ( 39\!:\!65\!:\!62 ) \},$\\ 
&&$\{ ( 39\!:\!63\!:\!64 ), ( 39\!:\!64\!:\!63 ) \},$&$\{ ( 40\!:\!41\!:\!85 ), ( 40\!:\!85\!:\!41 ) \},$&$\{ ( 40\!:\!45\!:\!81 ), ( 40\!:\!81\!:\!45 ) \},$\\ 
&&$\{ ( 40\!:\!47\!:\!79 ), ( 40\!:\!79\!:\!47 ) \},$&$\{ ( 40\!:\!49\!:\!77 ), ( 40\!:\!77\!:\!49 ) \},$&$\{ ( 40\!:\!51\!:\!75 ), ( 40\!:\!75\!:\!51 ) \},$\\ 
&&$\{ ( 40\!:\!53\!:\!73 ), ( 40\!:\!73\!:\!53 ) \},$&$\{ ( 40\!:\!55\!:\!71 ), ( 40\!:\!71\!:\!55 ) \},$&$\{ ( 40\!:\!57\!:\!69 ), ( 40\!:\!69\!:\!57 ) \},$\\ 
&&$\{ ( 40\!:\!59\!:\!67 ), ( 40\!:\!67\!:\!59 ) \},$&$\{ ( 40\!:\!61\!:\!65 ), ( 40\!:\!65\!:\!61 ) \},$&$\{ ( 41\!:\!43\!:\!82 ), ( 41\!:\!82\!:\!43 ) \},$\\ 
&&$\{ ( 41\!:\!44\!:\!81 ), ( 41\!:\!81\!:\!44 ) \},$&$\{ ( 41\!:\!45\!:\!80 ), ( 41\!:\!80\!:\!45 ) \},$&$\{ ( 41\!:\!46\!:\!79 ), ( 41\!:\!79\!:\!46 ) \},$\\ 
&&$\{ ( 41\!:\!47\!:\!78 ), ( 41\!:\!78\!:\!47 ) \},$&$\{ ( 41\!:\!48\!:\!77 ), ( 41\!:\!77\!:\!48 ) \},$&$\{ ( 41\!:\!49\!:\!76 ), ( 41\!:\!76\!:\!49 ) \},$\\ 
&&$\{ ( 41\!:\!50\!:\!75 ), ( 41\!:\!75\!:\!50 ) \},$&$\{ ( 41\!:\!51\!:\!74 ), ( 41\!:\!74\!:\!51 ) \},$&$\{ ( 41\!:\!52\!:\!73 ), ( 41\!:\!73\!:\!52 ) \},$\\ 
&&$\{ ( 41\!:\!53\!:\!72 ), ( 41\!:\!72\!:\!53 ) \},$&$\{ ( 41\!:\!54\!:\!71 ), ( 41\!:\!71\!:\!54 ) \},$&$\{ ( 41\!:\!55\!:\!70 ), ( 41\!:\!70\!:\!55 ) \},$\\ 
&&$\{ ( 41\!:\!56\!:\!69 ), ( 41\!:\!69\!:\!56 ) \},$&$\{ ( 41\!:\!57\!:\!68 ), ( 41\!:\!68\!:\!57 ) \},$&$\{ ( 41\!:\!58\!:\!67 ), ( 41\!:\!67\!:\!58 ) \},$\\ 
&&$\{ ( 41\!:\!59\!:\!66 ), ( 41\!:\!66\!:\!59 ) \},$&$\{ ( 41\!:\!60\!:\!65 ), ( 41\!:\!65\!:\!60 ) \},$&$\{ ( 41\!:\!61\!:\!64 ), ( 41\!:\!64\!:\!61 ) \},$\\ 
&&$\{ ( 41\!:\!62\!:\!63 ), ( 41\!:\!63\!:\!62 ) \},$&$\{ ( 42\!:\!43\!:\!81 ), ( 42\!:\!81\!:\!43 ) \},$&$\{ ( 42\!:\!45\!:\!79 ), ( 42\!:\!79\!:\!45 ) \},$\\ 
&&$\{ ( 42\!:\!47\!:\!77 ), ( 42\!:\!77\!:\!47 ) \},$&$\{ ( 42\!:\!49\!:\!75 ), ( 42\!:\!75\!:\!49 ) \},$&$\{ ( 42\!:\!51\!:\!73 ), ( 42\!:\!73\!:\!51 ) \},$\\ 
&&$\{ ( 42\!:\!53\!:\!71 ), ( 42\!:\!71\!:\!53 ) \},$&$\{ ( 42\!:\!55\!:\!69 ), ( 42\!:\!69\!:\!55 ) \},$&$\{ ( 42\!:\!57\!:\!67 ), ( 42\!:\!67\!:\!57 ) \},$\\ 
&&$\{ ( 42\!:\!59\!:\!65 ), ( 42\!:\!65\!:\!59 ) \},$&$\{ ( 42\!:\!61\!:\!63 ), ( 42\!:\!63\!:\!61 ) \},$&$\{ ( 43\!:\!44\!:\!79 ), ( 43\!:\!79\!:\!44 ) \},$\\ 
&&$\{ ( 43\!:\!45\!:\!78 ), ( 43\!:\!78\!:\!45 ) \},$&$\{ ( 43\!:\!46\!:\!77 ), ( 43\!:\!77\!:\!46 ) \},$&$\{ ( 43\!:\!47\!:\!76 ), ( 43\!:\!76\!:\!47 ) \},$\\ 
&&$\{ ( 43\!:\!48\!:\!75 ), ( 43\!:\!75\!:\!48 ) \},$&$\{ ( 43\!:\!49\!:\!74 ), ( 43\!:\!74\!:\!49 ) \},$&$\{ ( 43\!:\!50\!:\!73 ), ( 43\!:\!73\!:\!50 ) \},$\\ 
&&$\{ ( 43\!:\!51\!:\!72 ), ( 43\!:\!72\!:\!51 ) \},$&$\{ ( 43\!:\!52\!:\!71 ), ( 43\!:\!71\!:\!52 ) \},$&$\{ ( 43\!:\!53\!:\!70 ), ( 43\!:\!70\!:\!53 ) \},$\\ 
&&$\{ ( 43\!:\!54\!:\!69 ), ( 43\!:\!69\!:\!54 ) \},$&$\{ ( 43\!:\!55\!:\!68 ), ( 43\!:\!68\!:\!55 ) \},$&$\{ ( 43\!:\!56\!:\!67 ), ( 43\!:\!67\!:\!56 ) \},$\\ 
&&$\{ ( 43\!:\!57\!:\!66 ), ( 43\!:\!66\!:\!57 ) \},$&$\{ ( 43\!:\!58\!:\!65 ), ( 43\!:\!65\!:\!58 ) \},$&$\{ ( 43\!:\!59\!:\!64 ), ( 43\!:\!64\!:\!59 ) \},$\\ 
&&$\{ ( 43\!:\!60\!:\!63 ), ( 43\!:\!63\!:\!60 ) \},$&$\{ ( 43\!:\!61\!:\!62 ), ( 43\!:\!62\!:\!61 ) \},$&$\{ ( 44\!:\!45\!:\!77 ), ( 44\!:\!77\!:\!45 ) \},$\\ 
&&$\{ ( 44\!:\!47\!:\!75 ), ( 44\!:\!75\!:\!47 ) \},$&$\{ ( 44\!:\!49\!:\!73 ), ( 44\!:\!73\!:\!49 ) \},$&$\{ ( 44\!:\!51\!:\!71 ), ( 44\!:\!71\!:\!51 ) \},$\\ 
&&$\{ ( 44\!:\!53\!:\!69 ), ( 44\!:\!69\!:\!53 ) \},$&$\{ ( 44\!:\!55\!:\!67 ), ( 44\!:\!67\!:\!55 ) \},$&$\{ ( 44\!:\!57\!:\!65 ), ( 44\!:\!65\!:\!57 ) \},$\\ 
&&$\{ ( 44\!:\!59\!:\!63 ), ( 44\!:\!63\!:\!59 ) \},$&$\{ ( 45\!:\!46\!:\!75 ), ( 45\!:\!75\!:\!46 ) \},$&$\{ ( 45\!:\!47\!:\!74 ), ( 45\!:\!74\!:\!47 ) \},$\\ 
&&$\{ ( 45\!:\!48\!:\!73 ), ( 45\!:\!73\!:\!48 ) \},$&$\{ ( 45\!:\!49\!:\!72 ), ( 45\!:\!72\!:\!49 ) \},$&$\{ ( 45\!:\!50\!:\!71 ), ( 45\!:\!71\!:\!50 ) \},$\\ 
&&$\{ ( 45\!:\!51\!:\!70 ), ( 45\!:\!70\!:\!51 ) \},$&$\{ ( 45\!:\!52\!:\!69 ), ( 45\!:\!69\!:\!52 ) \},$&$\{ ( 45\!:\!53\!:\!68 ), ( 45\!:\!68\!:\!53 ) \},$\\ 
&&$\{ ( 45\!:\!54\!:\!67 ), ( 45\!:\!67\!:\!54 ) \},$&$\{ ( 45\!:\!55\!:\!66 ), ( 45\!:\!66\!:\!55 ) \},$&$\{ ( 45\!:\!56\!:\!65 ), ( 45\!:\!65\!:\!56 ) \},$\\ 
&&$\{ ( 45\!:\!57\!:\!64 ), ( 45\!:\!64\!:\!57 ) \},$&$\{ ( 45\!:\!58\!:\!63 ), ( 45\!:\!63\!:\!58 ) \},$&$\{ ( 45\!:\!59\!:\!62 ), ( 45\!:\!62\!:\!59 ) \},$\\ 
&&$\{ ( 45\!:\!60\!:\!61 ), ( 45\!:\!61\!:\!60 ) \},$&$\{ ( 46\!:\!47\!:\!73 ), ( 46\!:\!73\!:\!47 ) \},$&$\{ ( 46\!:\!49\!:\!71 ), ( 46\!:\!71\!:\!49 ) \},$\\ 
&&$\{ ( 46\!:\!51\!:\!69 ), ( 46\!:\!69\!:\!51 ) \},$&$\{ ( 46\!:\!53\!:\!67 ), ( 46\!:\!67\!:\!53 ) \},$&$\{ ( 46\!:\!55\!:\!65 ), ( 46\!:\!65\!:\!55 ) \},$\\ 
&&$\{ ( 46\!:\!57\!:\!63 ), ( 46\!:\!63\!:\!57 ) \},$&$\{ ( 46\!:\!59\!:\!61 ), ( 46\!:\!61\!:\!59 ) \},$&$\{ ( 47\!:\!48\!:\!71 ), ( 47\!:\!71\!:\!48 ) \},$\\ 
&&$\{ ( 47\!:\!49\!:\!70 ), ( 47\!:\!70\!:\!49 ) \},$&$\{ ( 47\!:\!50\!:\!69 ), ( 47\!:\!69\!:\!50 ) \},$&$\{ ( 47\!:\!51\!:\!68 ), ( 47\!:\!68\!:\!51 ) \},$\\ 
&&$\{ ( 47\!:\!52\!:\!67 ), ( 47\!:\!67\!:\!52 ) \},$&$\{ ( 47\!:\!53\!:\!66 ), ( 47\!:\!66\!:\!53 ) \},$&$\{ ( 47\!:\!54\!:\!65 ), ( 47\!:\!65\!:\!54 ) \},$\\ 
&&$\{ ( 47\!:\!55\!:\!64 ), ( 47\!:\!64\!:\!55 ) \},$&$\{ ( 47\!:\!56\!:\!63 ), ( 47\!:\!63\!:\!56 ) \},$&$\{ ( 47\!:\!57\!:\!62 ), ( 47\!:\!62\!:\!57 ) \},$\\ 
&&$\{ ( 47\!:\!58\!:\!61 ), ( 47\!:\!61\!:\!58 ) \},$&$\{ ( 47\!:\!59\!:\!60 ), ( 47\!:\!60\!:\!59 ) \},$&$\{ ( 48\!:\!49\!:\!69 ), ( 48\!:\!69\!:\!49 ) \},$\\ 
&&$\{ ( 48\!:\!51\!:\!67 ), ( 48\!:\!67\!:\!51 ) \},$&$\{ ( 48\!:\!53\!:\!65 ), ( 48\!:\!65\!:\!53 ) \},$&$\{ ( 48\!:\!55\!:\!63 ), ( 48\!:\!63\!:\!55 ) \},$\\ 
&&$\{ ( 48\!:\!57\!:\!61 ), ( 48\!:\!61\!:\!57 ) \},$&$\{ ( 49\!:\!50\!:\!67 ), ( 49\!:\!67\!:\!50 ) \},$&$\{ ( 49\!:\!51\!:\!66 ), ( 49\!:\!66\!:\!51 ) \},$\\ 
&&$\{ ( 49\!:\!52\!:\!65 ), ( 49\!:\!65\!:\!52 ) \},$&$\{ ( 49\!:\!53\!:\!64 ), ( 49\!:\!64\!:\!53 ) \},$&$\{ ( 49\!:\!54\!:\!63 ), ( 49\!:\!63\!:\!54 ) \},$\\ 
&&$\{ ( 49\!:\!55\!:\!62 ), ( 49\!:\!62\!:\!55 ) \},$&$\{ ( 49\!:\!56\!:\!61 ), ( 49\!:\!61\!:\!56 ) \},$&$\{ ( 49\!:\!57\!:\!60 ), ( 49\!:\!60\!:\!57 ) \},$\\ 
&&$\{ ( 49\!:\!58\!:\!59 ), ( 49\!:\!59\!:\!58 ) \},$&$\{ ( 50\!:\!51\!:\!65 ), ( 50\!:\!65\!:\!51 ) \},$&$\{ ( 50\!:\!53\!:\!63 ), ( 50\!:\!63\!:\!53 ) \},$\\ 
&&$\{ ( 50\!:\!55\!:\!61 ), ( 50\!:\!61\!:\!55 ) \},$&$\{ ( 50\!:\!57\!:\!59 ), ( 50\!:\!59\!:\!57 ) \},$&$\{ ( 51\!:\!52\!:\!63 ), ( 51\!:\!63\!:\!52 ) \},$\\ 
&&$\{ ( 51\!:\!53\!:\!62 ), ( 51\!:\!62\!:\!53 ) \},$&$\{ ( 51\!:\!54\!:\!61 ), ( 51\!:\!61\!:\!54 ) \},$&$\{ ( 51\!:\!55\!:\!60 ), ( 51\!:\!60\!:\!55 ) \},$\\ 
&&$\{ ( 51\!:\!56\!:\!59 ), ( 51\!:\!59\!:\!56 ) \},$&$\{ ( 51\!:\!57\!:\!58 ), ( 51\!:\!58\!:\!57 ) \},$&$\{ ( 52\!:\!53\!:\!61 ), ( 52\!:\!61\!:\!53 ) \},$\\ 
&&$\{ ( 52\!:\!55\!:\!59 ), ( 52\!:\!59\!:\!55 ) \},$&$\{ ( 53\!:\!54\!:\!59 ), ( 53\!:\!59\!:\!54 ) \},$&$\{ ( 53\!:\!55\!:\!58 ), ( 53\!:\!58\!:\!55 ) \},$\\ 
&&$\{ ( 53\!:\!56\!:\!57 ), ( 53\!:\!57\!:\!56 ) \},$&$\{ ( 54\!:\!55\!:\!57 ), ( 54\!:\!57\!:\!55 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!160 ), ( 2\!:\!160\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!158 ), ( 2\!:\!158\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!156 ), ( 2\!:\!156\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!154 ), ( 2\!:\!154\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!152 ), ( 2\!:\!152\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!150 ), ( 2\!:\!150\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!148 ), ( 2\!:\!148\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!146 ), ( 2\!:\!146\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!144 ), ( 2\!:\!144\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!142 ), ( 2\!:\!142\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!140 ), ( 2\!:\!140\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!138 ), ( 2\!:\!138\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!136 ), ( 2\!:\!136\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!134 ), ( 2\!:\!134\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!132 ), ( 2\!:\!132\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!130 ), ( 2\!:\!130\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!128 ), ( 2\!:\!128\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!126 ), ( 2\!:\!126\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!124 ), ( 2\!:\!124\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!122 ), ( 2\!:\!122\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!120 ), ( 2\!:\!120\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!118 ), ( 2\!:\!118\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!116 ), ( 2\!:\!116\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!114 ), ( 2\!:\!114\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!112 ), ( 2\!:\!112\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!110 ), ( 2\!:\!110\!:\!54 ) \},$&$\{ ( 2\!:\!56\!:\!108 ), ( 2\!:\!108\!:\!56 ) \},$\\ 
&&$\{ ( 2\!:\!58\!:\!106 ), ( 2\!:\!106\!:\!58 ) \},$&$\{ ( 2\!:\!60\!:\!104 ), ( 2\!:\!104\!:\!60 ) \},$&$\{ ( 2\!:\!62\!:\!102 ), ( 2\!:\!102\!:\!62 ) \},$\\ 
&&$\{ ( 2\!:\!64\!:\!100 ), ( 2\!:\!100\!:\!64 ) \},$&$\{ ( 2\!:\!66\!:\!98 ), ( 2\!:\!98\!:\!66 ) \},$&$\{ ( 2\!:\!68\!:\!96 ), ( 2\!:\!96\!:\!68 ) \},$\\ 
&&$\{ ( 2\!:\!70\!:\!94 ), ( 2\!:\!94\!:\!70 ) \},$&$\{ ( 2\!:\!72\!:\!92 ), ( 2\!:\!92\!:\!72 ) \},$&$\{ ( 2\!:\!74\!:\!90 ), ( 2\!:\!90\!:\!74 ) \},$\\ 
&&$\{ ( 2\!:\!76\!:\!88 ), ( 2\!:\!88\!:\!76 ) \},$&$\{ ( 2\!:\!78\!:\!86 ), ( 2\!:\!86\!:\!78 ) \},$&$\{ ( 2\!:\!80\!:\!84 ), ( 2\!:\!84\!:\!80 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!156 ), ( 4\!:\!156\!:\!6 ) \},$&$\{ ( 4\!:\!8\!:\!154 ), ( 4\!:\!154\!:\!8 ) \},$&$\{ ( 4\!:\!10\!:\!152 ), ( 4\!:\!152\!:\!10 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!150 ), ( 4\!:\!150\!:\!12 ) \},$&$\{ ( 4\!:\!14\!:\!148 ), ( 4\!:\!148\!:\!14 ) \},$&$\{ ( 4\!:\!16\!:\!146 ), ( 4\!:\!146\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!144 ), ( 4\!:\!144\!:\!18 ) \},$&$\{ ( 4\!:\!20\!:\!142 ), ( 4\!:\!142\!:\!20 ) \},$&$\{ ( 4\!:\!22\!:\!140 ), ( 4\!:\!140\!:\!22 ) \},$\\ 
&&$\{ ( 4\!:\!24\!:\!138 ), ( 4\!:\!138\!:\!24 ) \},$&$\{ ( 4\!:\!26\!:\!136 ), ( 4\!:\!136\!:\!26 ) \},$&$\{ ( 4\!:\!28\!:\!134 ), ( 4\!:\!134\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!30\!:\!132 ), ( 4\!:\!132\!:\!30 ) \},$&$\{ ( 4\!:\!32\!:\!130 ), ( 4\!:\!130\!:\!32 ) \},$&$\{ ( 4\!:\!34\!:\!128 ), ( 4\!:\!128\!:\!34 ) \},$\\ 
&&$\{ ( 4\!:\!36\!:\!126 ), ( 4\!:\!126\!:\!36 ) \},$&$\{ ( 4\!:\!38\!:\!124 ), ( 4\!:\!124\!:\!38 ) \},$&$\{ ( 4\!:\!40\!:\!122 ), ( 4\!:\!122\!:\!40 ) \},$\\ 
&&$\{ ( 4\!:\!42\!:\!120 ), ( 4\!:\!120\!:\!42 ) \},$&$\{ ( 4\!:\!44\!:\!118 ), ( 4\!:\!118\!:\!44 ) \},$&$\{ ( 4\!:\!46\!:\!116 ), ( 4\!:\!116\!:\!46 ) \},$\\ 
&&$\{ ( 4\!:\!48\!:\!114 ), ( 4\!:\!114\!:\!48 ) \},$&$\{ ( 4\!:\!50\!:\!112 ), ( 4\!:\!112\!:\!50 ) \},$&$\{ ( 4\!:\!52\!:\!110 ), ( 4\!:\!110\!:\!52 ) \},$\\ 
&&$\{ ( 4\!:\!54\!:\!108 ), ( 4\!:\!108\!:\!54 ) \},$&$\{ ( 4\!:\!56\!:\!106 ), ( 4\!:\!106\!:\!56 ) \},$&$\{ ( 4\!:\!58\!:\!104 ), ( 4\!:\!104\!:\!58 ) \},$\\ 
&&$\{ ( 4\!:\!60\!:\!102 ), ( 4\!:\!102\!:\!60 ) \},$&$\{ ( 4\!:\!62\!:\!100 ), ( 4\!:\!100\!:\!62 ) \},$&$\{ ( 4\!:\!64\!:\!98 ), ( 4\!:\!98\!:\!64 ) \},$\\ 
&&$\{ ( 4\!:\!66\!:\!96 ), ( 4\!:\!96\!:\!66 ) \},$&$\{ ( 4\!:\!68\!:\!94 ), ( 4\!:\!94\!:\!68 ) \},$&$\{ ( 4\!:\!70\!:\!92 ), ( 4\!:\!92\!:\!70 ) \},$\\ 
&&$\{ ( 4\!:\!72\!:\!90 ), ( 4\!:\!90\!:\!72 ) \},$&$\{ ( 4\!:\!74\!:\!88 ), ( 4\!:\!88\!:\!74 ) \},$&$\{ ( 4\!:\!76\!:\!86 ), ( 4\!:\!86\!:\!76 ) \},$\\ 
&&$\{ ( 4\!:\!78\!:\!84 ), ( 4\!:\!84\!:\!78 ) \},$&$\{ ( 4\!:\!80\!:\!82 ), ( 4\!:\!82\!:\!80 ) \},$&$\{ ( 6\!:\!8\!:\!152 ), ( 6\!:\!152\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!150 ), ( 6\!:\!150\!:\!10 ) \},$&$\{ ( 6\!:\!12\!:\!148 ), ( 6\!:\!148\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!146 ), ( 6\!:\!146\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!144 ), ( 6\!:\!144\!:\!16 ) \},$&$\{ ( 6\!:\!18\!:\!142 ), ( 6\!:\!142\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!140 ), ( 6\!:\!140\!:\!20 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!138 ), ( 6\!:\!138\!:\!22 ) \},$&$\{ ( 6\!:\!24\!:\!136 ), ( 6\!:\!136\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!134 ), ( 6\!:\!134\!:\!26 ) \},$\\ 
&&$\{ ( 6\!:\!28\!:\!132 ), ( 6\!:\!132\!:\!28 ) \},$&$\{ ( 6\!:\!30\!:\!130 ), ( 6\!:\!130\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!128 ), ( 6\!:\!128\!:\!32 ) \},$\\ 
&&$\{ ( 6\!:\!34\!:\!126 ), ( 6\!:\!126\!:\!34 ) \},$&$\{ ( 6\!:\!36\!:\!124 ), ( 6\!:\!124\!:\!36 ) \},$&$\{ ( 6\!:\!38\!:\!122 ), ( 6\!:\!122\!:\!38 ) \},$\\ 
&&$\{ ( 6\!:\!40\!:\!120 ), ( 6\!:\!120\!:\!40 ) \},$&$\{ ( 6\!:\!42\!:\!118 ), ( 6\!:\!118\!:\!42 ) \},$&$\{ ( 6\!:\!44\!:\!116 ), ( 6\!:\!116\!:\!44 ) \},$\\ 
&&$\{ ( 6\!:\!46\!:\!114 ), ( 6\!:\!114\!:\!46 ) \},$&$\{ ( 6\!:\!48\!:\!112 ), ( 6\!:\!112\!:\!48 ) \},$&$\{ ( 6\!:\!50\!:\!110 ), ( 6\!:\!110\!:\!50 ) \},$\\ 
&&$\{ ( 6\!:\!52\!:\!108 ), ( 6\!:\!108\!:\!52 ) \},$&$\{ ( 6\!:\!54\!:\!106 ), ( 6\!:\!106\!:\!54 ) \},$&$\{ ( 6\!:\!56\!:\!104 ), ( 6\!:\!104\!:\!56 ) \},$\\ 
&&$\{ ( 6\!:\!58\!:\!102 ), ( 6\!:\!102\!:\!58 ) \},$&$\{ ( 6\!:\!60\!:\!100 ), ( 6\!:\!100\!:\!60 ) \},$&$\{ ( 6\!:\!62\!:\!98 ), ( 6\!:\!98\!:\!62 ) \},$\\ 
&&$\{ ( 6\!:\!64\!:\!96 ), ( 6\!:\!96\!:\!64 ) \},$&$\{ ( 6\!:\!66\!:\!94 ), ( 6\!:\!94\!:\!66 ) \},$&$\{ ( 6\!:\!68\!:\!92 ), ( 6\!:\!92\!:\!68 ) \},$\\ 
&&$\{ ( 6\!:\!70\!:\!90 ), ( 6\!:\!90\!:\!70 ) \},$&$\{ ( 6\!:\!72\!:\!88 ), ( 6\!:\!88\!:\!72 ) \},$&$\{ ( 6\!:\!74\!:\!86 ), ( 6\!:\!86\!:\!74 ) \},$\\ 
&&$\{ ( 6\!:\!76\!:\!84 ), ( 6\!:\!84\!:\!76 ) \},$&$\{ ( 6\!:\!78\!:\!82 ), ( 6\!:\!82\!:\!78 ) \},$&$\{ ( 8\!:\!10\!:\!148 ), ( 8\!:\!148\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!146 ), ( 8\!:\!146\!:\!12 ) \},$&$\{ ( 8\!:\!14\!:\!144 ), ( 8\!:\!144\!:\!14 ) \},$&$\{ ( 8\!:\!16\!:\!142 ), ( 8\!:\!142\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!140 ), ( 8\!:\!140\!:\!18 ) \},$&$\{ ( 8\!:\!20\!:\!138 ), ( 8\!:\!138\!:\!20 ) \},$&$\{ ( 8\!:\!22\!:\!136 ), ( 8\!:\!136\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!134 ), ( 8\!:\!134\!:\!24 ) \},$&$\{ ( 8\!:\!26\!:\!132 ), ( 8\!:\!132\!:\!26 ) \},$&$\{ ( 8\!:\!28\!:\!130 ), ( 8\!:\!130\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!128 ), ( 8\!:\!128\!:\!30 ) \},$&$\{ ( 8\!:\!32\!:\!126 ), ( 8\!:\!126\!:\!32 ) \},$&$\{ ( 8\!:\!34\!:\!124 ), ( 8\!:\!124\!:\!34 ) \},$\\ 
&&$\{ ( 8\!:\!36\!:\!122 ), ( 8\!:\!122\!:\!36 ) \},$&$\{ ( 8\!:\!38\!:\!120 ), ( 8\!:\!120\!:\!38 ) \},$&$\{ ( 8\!:\!40\!:\!118 ), ( 8\!:\!118\!:\!40 ) \},$\\ 
&&$\{ ( 8\!:\!42\!:\!116 ), ( 8\!:\!116\!:\!42 ) \},$&$\{ ( 8\!:\!44\!:\!114 ), ( 8\!:\!114\!:\!44 ) \},$&$\{ ( 8\!:\!46\!:\!112 ), ( 8\!:\!112\!:\!46 ) \},$\\ 
&&$\{ ( 8\!:\!48\!:\!110 ), ( 8\!:\!110\!:\!48 ) \},$&$\{ ( 8\!:\!50\!:\!108 ), ( 8\!:\!108\!:\!50 ) \},$&$\{ ( 8\!:\!52\!:\!106 ), ( 8\!:\!106\!:\!52 ) \},$\\ 
&&$\{ ( 8\!:\!54\!:\!104 ), ( 8\!:\!104\!:\!54 ) \},$&$\{ ( 8\!:\!56\!:\!102 ), ( 8\!:\!102\!:\!56 ) \},$&$\{ ( 8\!:\!58\!:\!100 ), ( 8\!:\!100\!:\!58 ) \},$\\ 
&&$\{ ( 8\!:\!60\!:\!98 ), ( 8\!:\!98\!:\!60 ) \},$&$\{ ( 8\!:\!62\!:\!96 ), ( 8\!:\!96\!:\!62 ) \},$&$\{ ( 8\!:\!64\!:\!94 ), ( 8\!:\!94\!:\!64 ) \},$\\ 
&&$\{ ( 8\!:\!66\!:\!92 ), ( 8\!:\!92\!:\!66 ) \},$&$\{ ( 8\!:\!68\!:\!90 ), ( 8\!:\!90\!:\!68 ) \},$&$\{ ( 8\!:\!70\!:\!88 ), ( 8\!:\!88\!:\!70 ) \},$\\ 
&&$\{ ( 8\!:\!72\!:\!86 ), ( 8\!:\!86\!:\!72 ) \},$&$\{ ( 8\!:\!74\!:\!84 ), ( 8\!:\!84\!:\!74 ) \},$&$\{ ( 8\!:\!76\!:\!82 ), ( 8\!:\!82\!:\!76 ) \},$\\ 
&&$\{ ( 8\!:\!78\!:\!80 ), ( 8\!:\!80\!:\!78 ) \},$&$\{ ( 10\!:\!12\!:\!144 ), ( 10\!:\!144\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!142 ), ( 10\!:\!142\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!140 ), ( 10\!:\!140\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!138 ), ( 10\!:\!138\!:\!18 ) \},$&$\{ ( 10\!:\!20\!:\!136 ), ( 10\!:\!136\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!22\!:\!134 ), ( 10\!:\!134\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!132 ), ( 10\!:\!132\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!130 ), ( 10\!:\!130\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!28\!:\!128 ), ( 10\!:\!128\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!126 ), ( 10\!:\!126\!:\!30 ) \},$&$\{ ( 10\!:\!32\!:\!124 ), ( 10\!:\!124\!:\!32 ) \},$\\ 
&&$\{ ( 10\!:\!34\!:\!122 ), ( 10\!:\!122\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!120 ), ( 10\!:\!120\!:\!36 ) \},$&$\{ ( 10\!:\!38\!:\!118 ), ( 10\!:\!118\!:\!38 ) \},$\\ 
&&$\{ ( 10\!:\!40\!:\!116 ), ( 10\!:\!116\!:\!40 ) \},$&$\{ ( 10\!:\!42\!:\!114 ), ( 10\!:\!114\!:\!42 ) \},$&$\{ ( 10\!:\!44\!:\!112 ), ( 10\!:\!112\!:\!44 ) \},$\\ 
&&$\{ ( 10\!:\!46\!:\!110 ), ( 10\!:\!110\!:\!46 ) \},$&$\{ ( 10\!:\!48\!:\!108 ), ( 10\!:\!108\!:\!48 ) \},$&$\{ ( 10\!:\!50\!:\!106 ), ( 10\!:\!106\!:\!50 ) \},$\\ 
&&$\{ ( 10\!:\!52\!:\!104 ), ( 10\!:\!104\!:\!52 ) \},$&$\{ ( 10\!:\!54\!:\!102 ), ( 10\!:\!102\!:\!54 ) \},$&$\{ ( 10\!:\!56\!:\!100 ), ( 10\!:\!100\!:\!56 ) \},$\\ 
&&$\{ ( 10\!:\!58\!:\!98 ), ( 10\!:\!98\!:\!58 ) \},$&$\{ ( 10\!:\!60\!:\!96 ), ( 10\!:\!96\!:\!60 ) \},$&$\{ ( 10\!:\!62\!:\!94 ), ( 10\!:\!94\!:\!62 ) \},$\\ 
&&$\{ ( 10\!:\!64\!:\!92 ), ( 10\!:\!92\!:\!64 ) \},$&$\{ ( 10\!:\!66\!:\!90 ), ( 10\!:\!90\!:\!66 ) \},$&$\{ ( 10\!:\!68\!:\!88 ), ( 10\!:\!88\!:\!68 ) \},$\\ 
&&$\{ ( 10\!:\!70\!:\!86 ), ( 10\!:\!86\!:\!70 ) \},$&$\{ ( 10\!:\!72\!:\!84 ), ( 10\!:\!84\!:\!72 ) \},$&$\{ ( 10\!:\!74\!:\!82 ), ( 10\!:\!82\!:\!74 ) \},$\\ 
&&$\{ ( 10\!:\!76\!:\!80 ), ( 10\!:\!80\!:\!76 ) \},$&$\{ ( 12\!:\!14\!:\!140 ), ( 12\!:\!140\!:\!14 ) \},$&$\{ ( 12\!:\!16\!:\!138 ), ( 12\!:\!138\!:\!16 ) \},$\\ 
&&$\{ ( 12\!:\!18\!:\!136 ), ( 12\!:\!136\!:\!18 ) \},$&$\{ ( 12\!:\!20\!:\!134 ), ( 12\!:\!134\!:\!20 ) \},$&$\{ ( 12\!:\!22\!:\!132 ), ( 12\!:\!132\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!24\!:\!130 ), ( 12\!:\!130\!:\!24 ) \},$&$\{ ( 12\!:\!26\!:\!128 ), ( 12\!:\!128\!:\!26 ) \},$&$\{ ( 12\!:\!28\!:\!126 ), ( 12\!:\!126\!:\!28 ) \},$\\ 
&&$\{ ( 12\!:\!30\!:\!124 ), ( 12\!:\!124\!:\!30 ) \},$&$\{ ( 12\!:\!32\!:\!122 ), ( 12\!:\!122\!:\!32 ) \},$&$\{ ( 12\!:\!34\!:\!120 ), ( 12\!:\!120\!:\!34 ) \},$\\ 
&&$\{ ( 12\!:\!36\!:\!118 ), ( 12\!:\!118\!:\!36 ) \},$&$\{ ( 12\!:\!38\!:\!116 ), ( 12\!:\!116\!:\!38 ) \},$&$\{ ( 12\!:\!40\!:\!114 ), ( 12\!:\!114\!:\!40 ) \},$\\ 
&&$\{ ( 12\!:\!42\!:\!112 ), ( 12\!:\!112\!:\!42 ) \},$&$\{ ( 12\!:\!44\!:\!110 ), ( 12\!:\!110\!:\!44 ) \},$&$\{ ( 12\!:\!46\!:\!108 ), ( 12\!:\!108\!:\!46 ) \},$\\ 
&&$\{ ( 12\!:\!48\!:\!106 ), ( 12\!:\!106\!:\!48 ) \},$&$\{ ( 12\!:\!50\!:\!104 ), ( 12\!:\!104\!:\!50 ) \},$&$\{ ( 12\!:\!52\!:\!102 ), ( 12\!:\!102\!:\!52 ) \},$\\ 
&&$\{ ( 12\!:\!54\!:\!100 ), ( 12\!:\!100\!:\!54 ) \},$&$\{ ( 12\!:\!56\!:\!98 ), ( 12\!:\!98\!:\!56 ) \},$&$\{ ( 12\!:\!58\!:\!96 ), ( 12\!:\!96\!:\!58 ) \},$\\ 
&&$\{ ( 12\!:\!60\!:\!94 ), ( 12\!:\!94\!:\!60 ) \},$&$\{ ( 12\!:\!62\!:\!92 ), ( 12\!:\!92\!:\!62 ) \},$&$\{ ( 12\!:\!64\!:\!90 ), ( 12\!:\!90\!:\!64 ) \},$\\ 
&&$\{ ( 12\!:\!66\!:\!88 ), ( 12\!:\!88\!:\!66 ) \},$&$\{ ( 12\!:\!68\!:\!86 ), ( 12\!:\!86\!:\!68 ) \},$&$\{ ( 12\!:\!70\!:\!84 ), ( 12\!:\!84\!:\!70 ) \},$\\ 
&&$\{ ( 12\!:\!72\!:\!82 ), ( 12\!:\!82\!:\!72 ) \},$&$\{ ( 12\!:\!74\!:\!80 ), ( 12\!:\!80\!:\!74 ) \},$&$\{ ( 12\!:\!76\!:\!78 ), ( 12\!:\!78\!:\!76 ) \},$\\ 
&&$\{ ( 14\!:\!16\!:\!136 ), ( 14\!:\!136\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!134 ), ( 14\!:\!134\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!132 ), ( 14\!:\!132\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!22\!:\!130 ), ( 14\!:\!130\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!128 ), ( 14\!:\!128\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!126 ), ( 14\!:\!126\!:\!26 ) \},$\\ 
&&$\{ ( 14\!:\!28\!:\!124 ), ( 14\!:\!124\!:\!28 ) \},$&$\{ ( 14\!:\!30\!:\!122 ), ( 14\!:\!122\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!120 ), ( 14\!:\!120\!:\!32 ) \},$\\ 
&&$\{ ( 14\!:\!34\!:\!118 ), ( 14\!:\!118\!:\!34 ) \},$&$\{ ( 14\!:\!36\!:\!116 ), ( 14\!:\!116\!:\!36 ) \},$&$\{ ( 14\!:\!38\!:\!114 ), ( 14\!:\!114\!:\!38 ) \},$\\ 
&&$\{ ( 14\!:\!40\!:\!112 ), ( 14\!:\!112\!:\!40 ) \},$&$\{ ( 14\!:\!42\!:\!110 ), ( 14\!:\!110\!:\!42 ) \},$&$\{ ( 14\!:\!44\!:\!108 ), ( 14\!:\!108\!:\!44 ) \},$\\ 
&&$\{ ( 14\!:\!46\!:\!106 ), ( 14\!:\!106\!:\!46 ) \},$&$\{ ( 14\!:\!48\!:\!104 ), ( 14\!:\!104\!:\!48 ) \},$&$\{ ( 14\!:\!50\!:\!102 ), ( 14\!:\!102\!:\!50 ) \},$\\ 
&&$\{ ( 14\!:\!52\!:\!100 ), ( 14\!:\!100\!:\!52 ) \},$&$\{ ( 14\!:\!54\!:\!98 ), ( 14\!:\!98\!:\!54 ) \},$&$\{ ( 14\!:\!56\!:\!96 ), ( 14\!:\!96\!:\!56 ) \},$\\ 
&&$\{ ( 14\!:\!58\!:\!94 ), ( 14\!:\!94\!:\!58 ) \},$&$\{ ( 14\!:\!60\!:\!92 ), ( 14\!:\!92\!:\!60 ) \},$&$\{ ( 14\!:\!62\!:\!90 ), ( 14\!:\!90\!:\!62 ) \},$\\ 
&&$\{ ( 14\!:\!64\!:\!88 ), ( 14\!:\!88\!:\!64 ) \},$&$\{ ( 14\!:\!66\!:\!86 ), ( 14\!:\!86\!:\!66 ) \},$&$\{ ( 14\!:\!68\!:\!84 ), ( 14\!:\!84\!:\!68 ) \},$\\ 
&&$\{ ( 14\!:\!70\!:\!82 ), ( 14\!:\!82\!:\!70 ) \},$&$\{ ( 14\!:\!72\!:\!80 ), ( 14\!:\!80\!:\!72 ) \},$&$\{ ( 14\!:\!74\!:\!78 ), ( 14\!:\!78\!:\!74 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!132 ), ( 16\!:\!132\!:\!18 ) \},$&$\{ ( 16\!:\!20\!:\!130 ), ( 16\!:\!130\!:\!20 ) \},$&$\{ ( 16\!:\!22\!:\!128 ), ( 16\!:\!128\!:\!22 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!126 ), ( 16\!:\!126\!:\!24 ) \},$&$\{ ( 16\!:\!26\!:\!124 ), ( 16\!:\!124\!:\!26 ) \},$&$\{ ( 16\!:\!28\!:\!122 ), ( 16\!:\!122\!:\!28 ) \},$\\ 
&&$\{ ( 16\!:\!30\!:\!120 ), ( 16\!:\!120\!:\!30 ) \},$&$\{ ( 16\!:\!32\!:\!118 ), ( 16\!:\!118\!:\!32 ) \},$&$\{ ( 16\!:\!34\!:\!116 ), ( 16\!:\!116\!:\!34 ) \},$\\ 
&&$\{ ( 16\!:\!36\!:\!114 ), ( 16\!:\!114\!:\!36 ) \},$&$\{ ( 16\!:\!38\!:\!112 ), ( 16\!:\!112\!:\!38 ) \},$&$\{ ( 16\!:\!40\!:\!110 ), ( 16\!:\!110\!:\!40 ) \},$\\ 
&&$\{ ( 16\!:\!42\!:\!108 ), ( 16\!:\!108\!:\!42 ) \},$&$\{ ( 16\!:\!44\!:\!106 ), ( 16\!:\!106\!:\!44 ) \},$&$\{ ( 16\!:\!46\!:\!104 ), ( 16\!:\!104\!:\!46 ) \},$\\ 
&&$\{ ( 16\!:\!48\!:\!102 ), ( 16\!:\!102\!:\!48 ) \},$&$\{ ( 16\!:\!50\!:\!100 ), ( 16\!:\!100\!:\!50 ) \},$&$\{ ( 16\!:\!52\!:\!98 ), ( 16\!:\!98\!:\!52 ) \},$\\ 
&&$\{ ( 16\!:\!54\!:\!96 ), ( 16\!:\!96\!:\!54 ) \},$&$\{ ( 16\!:\!56\!:\!94 ), ( 16\!:\!94\!:\!56 ) \},$&$\{ ( 16\!:\!58\!:\!92 ), ( 16\!:\!92\!:\!58 ) \},$\\ 
&&$\{ ( 16\!:\!60\!:\!90 ), ( 16\!:\!90\!:\!60 ) \},$&$\{ ( 16\!:\!62\!:\!88 ), ( 16\!:\!88\!:\!62 ) \},$&$\{ ( 16\!:\!64\!:\!86 ), ( 16\!:\!86\!:\!64 ) \},$\\ 
&&$\{ ( 16\!:\!66\!:\!84 ), ( 16\!:\!84\!:\!66 ) \},$&$\{ ( 16\!:\!68\!:\!82 ), ( 16\!:\!82\!:\!68 ) \},$&$\{ ( 16\!:\!70\!:\!80 ), ( 16\!:\!80\!:\!70 ) \},$\\ 
&&$\{ ( 16\!:\!72\!:\!78 ), ( 16\!:\!78\!:\!72 ) \},$&$\{ ( 16\!:\!74\!:\!76 ), ( 16\!:\!76\!:\!74 ) \},$&$\{ ( 18\!:\!20\!:\!128 ), ( 18\!:\!128\!:\!20 ) \},$\\ 
&&$\{ ( 18\!:\!22\!:\!126 ), ( 18\!:\!126\!:\!22 ) \},$&$\{ ( 18\!:\!24\!:\!124 ), ( 18\!:\!124\!:\!24 ) \},$&$\{ ( 18\!:\!26\!:\!122 ), ( 18\!:\!122\!:\!26 ) \},$\\ 
&&$\{ ( 18\!:\!28\!:\!120 ), ( 18\!:\!120\!:\!28 ) \},$&$\{ ( 18\!:\!30\!:\!118 ), ( 18\!:\!118\!:\!30 ) \},$&$\{ ( 18\!:\!32\!:\!116 ), ( 18\!:\!116\!:\!32 ) \},$\\ 
&&$\{ ( 18\!:\!34\!:\!114 ), ( 18\!:\!114\!:\!34 ) \},$&$\{ ( 18\!:\!36\!:\!112 ), ( 18\!:\!112\!:\!36 ) \},$&$\{ ( 18\!:\!38\!:\!110 ), ( 18\!:\!110\!:\!38 ) \},$\\ 
&&$\{ ( 18\!:\!40\!:\!108 ), ( 18\!:\!108\!:\!40 ) \},$&$\{ ( 18\!:\!42\!:\!106 ), ( 18\!:\!106\!:\!42 ) \},$&$\{ ( 18\!:\!44\!:\!104 ), ( 18\!:\!104\!:\!44 ) \},$\\ 
&&$\{ ( 18\!:\!46\!:\!102 ), ( 18\!:\!102\!:\!46 ) \},$&$\{ ( 18\!:\!48\!:\!100 ), ( 18\!:\!100\!:\!48 ) \},$&$\{ ( 18\!:\!50\!:\!98 ), ( 18\!:\!98\!:\!50 ) \},$\\ 
&&$\{ ( 18\!:\!52\!:\!96 ), ( 18\!:\!96\!:\!52 ) \},$&$\{ ( 18\!:\!54\!:\!94 ), ( 18\!:\!94\!:\!54 ) \},$&$\{ ( 18\!:\!56\!:\!92 ), ( 18\!:\!92\!:\!56 ) \},$\\ 
&&$\{ ( 18\!:\!58\!:\!90 ), ( 18\!:\!90\!:\!58 ) \},$&$\{ ( 18\!:\!60\!:\!88 ), ( 18\!:\!88\!:\!60 ) \},$&$\{ ( 18\!:\!62\!:\!86 ), ( 18\!:\!86\!:\!62 ) \},$\\ 
&&$\{ ( 18\!:\!64\!:\!84 ), ( 18\!:\!84\!:\!64 ) \},$&$\{ ( 18\!:\!66\!:\!82 ), ( 18\!:\!82\!:\!66 ) \},$&$\{ ( 18\!:\!68\!:\!80 ), ( 18\!:\!80\!:\!68 ) \},$\\ 
&&$\{ ( 18\!:\!70\!:\!78 ), ( 18\!:\!78\!:\!70 ) \},$&$\{ ( 18\!:\!72\!:\!76 ), ( 18\!:\!76\!:\!72 ) \},$&$\{ ( 20\!:\!22\!:\!124 ), ( 20\!:\!124\!:\!22 ) \},$\\ 
&&$\{ ( 20\!:\!24\!:\!122 ), ( 20\!:\!122\!:\!24 ) \},$&$\{ ( 20\!:\!26\!:\!120 ), ( 20\!:\!120\!:\!26 ) \},$&$\{ ( 20\!:\!28\!:\!118 ), ( 20\!:\!118\!:\!28 ) \},$\\ 
&&$\{ ( 20\!:\!30\!:\!116 ), ( 20\!:\!116\!:\!30 ) \},$&$\{ ( 20\!:\!32\!:\!114 ), ( 20\!:\!114\!:\!32 ) \},$&$\{ ( 20\!:\!34\!:\!112 ), ( 20\!:\!112\!:\!34 ) \},$\\ 
&&$\{ ( 20\!:\!36\!:\!110 ), ( 20\!:\!110\!:\!36 ) \},$&$\{ ( 20\!:\!38\!:\!108 ), ( 20\!:\!108\!:\!38 ) \},$&$\{ ( 20\!:\!40\!:\!106 ), ( 20\!:\!106\!:\!40 ) \},$\\ 
&&$\{ ( 20\!:\!42\!:\!104 ), ( 20\!:\!104\!:\!42 ) \},$&$\{ ( 20\!:\!44\!:\!102 ), ( 20\!:\!102\!:\!44 ) \},$&$\{ ( 20\!:\!46\!:\!100 ), ( 20\!:\!100\!:\!46 ) \},$\\ 
&&$\{ ( 20\!:\!48\!:\!98 ), ( 20\!:\!98\!:\!48 ) \},$&$\{ ( 20\!:\!50\!:\!96 ), ( 20\!:\!96\!:\!50 ) \},$&$\{ ( 20\!:\!52\!:\!94 ), ( 20\!:\!94\!:\!52 ) \},$\\ 
&&$\{ ( 20\!:\!54\!:\!92 ), ( 20\!:\!92\!:\!54 ) \},$&$\{ ( 20\!:\!56\!:\!90 ), ( 20\!:\!90\!:\!56 ) \},$&$\{ ( 20\!:\!58\!:\!88 ), ( 20\!:\!88\!:\!58 ) \},$\\ 
&&$\{ ( 20\!:\!60\!:\!86 ), ( 20\!:\!86\!:\!60 ) \},$&$\{ ( 20\!:\!62\!:\!84 ), ( 20\!:\!84\!:\!62 ) \},$&$\{ ( 20\!:\!64\!:\!82 ), ( 20\!:\!82\!:\!64 ) \},$\\ 
&&$\{ ( 20\!:\!66\!:\!80 ), ( 20\!:\!80\!:\!66 ) \},$&$\{ ( 20\!:\!68\!:\!78 ), ( 20\!:\!78\!:\!68 ) \},$&$\{ ( 20\!:\!70\!:\!76 ), ( 20\!:\!76\!:\!70 ) \},$\\ 
&&$\{ ( 20\!:\!72\!:\!74 ), ( 20\!:\!74\!:\!72 ) \},$&$\{ ( 22\!:\!24\!:\!120 ), ( 22\!:\!120\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!118 ), ( 22\!:\!118\!:\!26 ) \},$\\ 
&&$\{ ( 22\!:\!28\!:\!116 ), ( 22\!:\!116\!:\!28 ) \},$&$\{ ( 22\!:\!30\!:\!114 ), ( 22\!:\!114\!:\!30 ) \},$&$\{ ( 22\!:\!32\!:\!112 ), ( 22\!:\!112\!:\!32 ) \},$\\ 
&&$\{ ( 22\!:\!34\!:\!110 ), ( 22\!:\!110\!:\!34 ) \},$&$\{ ( 22\!:\!36\!:\!108 ), ( 22\!:\!108\!:\!36 ) \},$&$\{ ( 22\!:\!38\!:\!106 ), ( 22\!:\!106\!:\!38 ) \},$\\ 
&&$\{ ( 22\!:\!40\!:\!104 ), ( 22\!:\!104\!:\!40 ) \},$&$\{ ( 22\!:\!42\!:\!102 ), ( 22\!:\!102\!:\!42 ) \},$&$\{ ( 22\!:\!44\!:\!100 ), ( 22\!:\!100\!:\!44 ) \},$\\ 
&&$\{ ( 22\!:\!46\!:\!98 ), ( 22\!:\!98\!:\!46 ) \},$&$\{ ( 22\!:\!48\!:\!96 ), ( 22\!:\!96\!:\!48 ) \},$&$\{ ( 22\!:\!50\!:\!94 ), ( 22\!:\!94\!:\!50 ) \},$\\ 
&&$\{ ( 22\!:\!52\!:\!92 ), ( 22\!:\!92\!:\!52 ) \},$&$\{ ( 22\!:\!54\!:\!90 ), ( 22\!:\!90\!:\!54 ) \},$&$\{ ( 22\!:\!56\!:\!88 ), ( 22\!:\!88\!:\!56 ) \},$\\ 
&&$\{ ( 22\!:\!58\!:\!86 ), ( 22\!:\!86\!:\!58 ) \},$&$\{ ( 22\!:\!60\!:\!84 ), ( 22\!:\!84\!:\!60 ) \},$&$\{ ( 22\!:\!62\!:\!82 ), ( 22\!:\!82\!:\!62 ) \},$\\ 
&&$\{ ( 22\!:\!64\!:\!80 ), ( 22\!:\!80\!:\!64 ) \},$&$\{ ( 22\!:\!66\!:\!78 ), ( 22\!:\!78\!:\!66 ) \},$&$\{ ( 22\!:\!68\!:\!76 ), ( 22\!:\!76\!:\!68 ) \},$\\ 
&&$\{ ( 22\!:\!70\!:\!74 ), ( 22\!:\!74\!:\!70 ) \},$&$\{ ( 24\!:\!26\!:\!116 ), ( 24\!:\!116\!:\!26 ) \},$&$\{ ( 24\!:\!28\!:\!114 ), ( 24\!:\!114\!:\!28 ) \},$\\ 
&&$\{ ( 24\!:\!30\!:\!112 ), ( 24\!:\!112\!:\!30 ) \},$&$\{ ( 24\!:\!32\!:\!110 ), ( 24\!:\!110\!:\!32 ) \},$&$\{ ( 24\!:\!34\!:\!108 ), ( 24\!:\!108\!:\!34 ) \},$\\ 
&&$\{ ( 24\!:\!36\!:\!106 ), ( 24\!:\!106\!:\!36 ) \},$&$\{ ( 24\!:\!38\!:\!104 ), ( 24\!:\!104\!:\!38 ) \},$&$\{ ( 24\!:\!40\!:\!102 ), ( 24\!:\!102\!:\!40 ) \},$\\ 
&&$\{ ( 24\!:\!42\!:\!100 ), ( 24\!:\!100\!:\!42 ) \},$&$\{ ( 24\!:\!44\!:\!98 ), ( 24\!:\!98\!:\!44 ) \},$&$\{ ( 24\!:\!46\!:\!96 ), ( 24\!:\!96\!:\!46 ) \},$\\ 
&&$\{ ( 24\!:\!48\!:\!94 ), ( 24\!:\!94\!:\!48 ) \},$&$\{ ( 24\!:\!50\!:\!92 ), ( 24\!:\!92\!:\!50 ) \},$&$\{ ( 24\!:\!52\!:\!90 ), ( 24\!:\!90\!:\!52 ) \},$\\ 
&&$\{ ( 24\!:\!54\!:\!88 ), ( 24\!:\!88\!:\!54 ) \},$&$\{ ( 24\!:\!56\!:\!86 ), ( 24\!:\!86\!:\!56 ) \},$&$\{ ( 24\!:\!58\!:\!84 ), ( 24\!:\!84\!:\!58 ) \},$\\ 
&&$\{ ( 24\!:\!60\!:\!82 ), ( 24\!:\!82\!:\!60 ) \},$&$\{ ( 24\!:\!62\!:\!80 ), ( 24\!:\!80\!:\!62 ) \},$&$\{ ( 24\!:\!64\!:\!78 ), ( 24\!:\!78\!:\!64 ) \},$\\ 
&&$\{ ( 24\!:\!66\!:\!76 ), ( 24\!:\!76\!:\!66 ) \},$&$\{ ( 24\!:\!68\!:\!74 ), ( 24\!:\!74\!:\!68 ) \},$&$\{ ( 24\!:\!70\!:\!72 ), ( 24\!:\!72\!:\!70 ) \},$\\ 
&&$\{ ( 26\!:\!28\!:\!112 ), ( 26\!:\!112\!:\!28 ) \},$&$\{ ( 26\!:\!30\!:\!110 ), ( 26\!:\!110\!:\!30 ) \},$&$\{ ( 26\!:\!32\!:\!108 ), ( 26\!:\!108\!:\!32 ) \},$\\ 
&&$\{ ( 26\!:\!34\!:\!106 ), ( 26\!:\!106\!:\!34 ) \},$&$\{ ( 26\!:\!36\!:\!104 ), ( 26\!:\!104\!:\!36 ) \},$&$\{ ( 26\!:\!38\!:\!102 ), ( 26\!:\!102\!:\!38 ) \},$\\ 
&&$\{ ( 26\!:\!40\!:\!100 ), ( 26\!:\!100\!:\!40 ) \},$&$\{ ( 26\!:\!42\!:\!98 ), ( 26\!:\!98\!:\!42 ) \},$&$\{ ( 26\!:\!44\!:\!96 ), ( 26\!:\!96\!:\!44 ) \},$\\ 
&&$\{ ( 26\!:\!46\!:\!94 ), ( 26\!:\!94\!:\!46 ) \},$&$\{ ( 26\!:\!48\!:\!92 ), ( 26\!:\!92\!:\!48 ) \},$&$\{ ( 26\!:\!50\!:\!90 ), ( 26\!:\!90\!:\!50 ) \},$\\ 
&&$\{ ( 26\!:\!52\!:\!88 ), ( 26\!:\!88\!:\!52 ) \},$&$\{ ( 26\!:\!54\!:\!86 ), ( 26\!:\!86\!:\!54 ) \},$&$\{ ( 26\!:\!56\!:\!84 ), ( 26\!:\!84\!:\!56 ) \},$\\ 
&&$\{ ( 26\!:\!58\!:\!82 ), ( 26\!:\!82\!:\!58 ) \},$&$\{ ( 26\!:\!60\!:\!80 ), ( 26\!:\!80\!:\!60 ) \},$&$\{ ( 26\!:\!62\!:\!78 ), ( 26\!:\!78\!:\!62 ) \},$\\ 
&&$\{ ( 26\!:\!64\!:\!76 ), ( 26\!:\!76\!:\!64 ) \},$&$\{ ( 26\!:\!66\!:\!74 ), ( 26\!:\!74\!:\!66 ) \},$&$\{ ( 26\!:\!68\!:\!72 ), ( 26\!:\!72\!:\!68 ) \},$\\ 
&&$\{ ( 28\!:\!30\!:\!108 ), ( 28\!:\!108\!:\!30 ) \},$&$\{ ( 28\!:\!32\!:\!106 ), ( 28\!:\!106\!:\!32 ) \},$&$\{ ( 28\!:\!34\!:\!104 ), ( 28\!:\!104\!:\!34 ) \},$\\ 
&&$\{ ( 28\!:\!36\!:\!102 ), ( 28\!:\!102\!:\!36 ) \},$&$\{ ( 28\!:\!38\!:\!100 ), ( 28\!:\!100\!:\!38 ) \},$&$\{ ( 28\!:\!40\!:\!98 ), ( 28\!:\!98\!:\!40 ) \},$\\ 
&&$\{ ( 28\!:\!42\!:\!96 ), ( 28\!:\!96\!:\!42 ) \},$&$\{ ( 28\!:\!44\!:\!94 ), ( 28\!:\!94\!:\!44 ) \},$&$\{ ( 28\!:\!46\!:\!92 ), ( 28\!:\!92\!:\!46 ) \},$\\ 
&&$\{ ( 28\!:\!48\!:\!90 ), ( 28\!:\!90\!:\!48 ) \},$&$\{ ( 28\!:\!50\!:\!88 ), ( 28\!:\!88\!:\!50 ) \},$&$\{ ( 28\!:\!52\!:\!86 ), ( 28\!:\!86\!:\!52 ) \},$\\ 
&&$\{ ( 28\!:\!54\!:\!84 ), ( 28\!:\!84\!:\!54 ) \},$&$\{ ( 28\!:\!56\!:\!82 ), ( 28\!:\!82\!:\!56 ) \},$&$\{ ( 28\!:\!58\!:\!80 ), ( 28\!:\!80\!:\!58 ) \},$\\ 
&&$\{ ( 28\!:\!60\!:\!78 ), ( 28\!:\!78\!:\!60 ) \},$&$\{ ( 28\!:\!62\!:\!76 ), ( 28\!:\!76\!:\!62 ) \},$&$\{ ( 28\!:\!64\!:\!74 ), ( 28\!:\!74\!:\!64 ) \},$\\ 
&&$\{ ( 28\!:\!66\!:\!72 ), ( 28\!:\!72\!:\!66 ) \},$&$\{ ( 28\!:\!68\!:\!70 ), ( 28\!:\!70\!:\!68 ) \},$&$\{ ( 30\!:\!32\!:\!104 ), ( 30\!:\!104\!:\!32 ) \},$\\ 
&&$\{ ( 30\!:\!34\!:\!102 ), ( 30\!:\!102\!:\!34 ) \},$&$\{ ( 30\!:\!36\!:\!100 ), ( 30\!:\!100\!:\!36 ) \},$&$\{ ( 30\!:\!38\!:\!98 ), ( 30\!:\!98\!:\!38 ) \},$\\ 
&&$\{ ( 30\!:\!40\!:\!96 ), ( 30\!:\!96\!:\!40 ) \},$&$\{ ( 30\!:\!42\!:\!94 ), ( 30\!:\!94\!:\!42 ) \},$&$\{ ( 30\!:\!44\!:\!92 ), ( 30\!:\!92\!:\!44 ) \},$\\ 
&&$\{ ( 30\!:\!46\!:\!90 ), ( 30\!:\!90\!:\!46 ) \},$&$\{ ( 30\!:\!48\!:\!88 ), ( 30\!:\!88\!:\!48 ) \},$&$\{ ( 30\!:\!50\!:\!86 ), ( 30\!:\!86\!:\!50 ) \},$\\ 
&&$\{ ( 30\!:\!52\!:\!84 ), ( 30\!:\!84\!:\!52 ) \},$&$\{ ( 30\!:\!54\!:\!82 ), ( 30\!:\!82\!:\!54 ) \},$&$\{ ( 30\!:\!56\!:\!80 ), ( 30\!:\!80\!:\!56 ) \},$\\ 
&&$\{ ( 30\!:\!58\!:\!78 ), ( 30\!:\!78\!:\!58 ) \},$&$\{ ( 30\!:\!60\!:\!76 ), ( 30\!:\!76\!:\!60 ) \},$&$\{ ( 30\!:\!62\!:\!74 ), ( 30\!:\!74\!:\!62 ) \},$\\ 
&&$\{ ( 30\!:\!64\!:\!72 ), ( 30\!:\!72\!:\!64 ) \},$&$\{ ( 30\!:\!66\!:\!70 ), ( 30\!:\!70\!:\!66 ) \},$&$\{ ( 32\!:\!34\!:\!100 ), ( 32\!:\!100\!:\!34 ) \},$\\ 
&&$\{ ( 32\!:\!36\!:\!98 ), ( 32\!:\!98\!:\!36 ) \},$&$\{ ( 32\!:\!38\!:\!96 ), ( 32\!:\!96\!:\!38 ) \},$&$\{ ( 32\!:\!40\!:\!94 ), ( 32\!:\!94\!:\!40 ) \},$\\ 
&&$\{ ( 32\!:\!42\!:\!92 ), ( 32\!:\!92\!:\!42 ) \},$&$\{ ( 32\!:\!44\!:\!90 ), ( 32\!:\!90\!:\!44 ) \},$&$\{ ( 32\!:\!46\!:\!88 ), ( 32\!:\!88\!:\!46 ) \},$\\ 
&&$\{ ( 32\!:\!48\!:\!86 ), ( 32\!:\!86\!:\!48 ) \},$&$\{ ( 32\!:\!50\!:\!84 ), ( 32\!:\!84\!:\!50 ) \},$&$\{ ( 32\!:\!52\!:\!82 ), ( 32\!:\!82\!:\!52 ) \},$\\ 
&&$\{ ( 32\!:\!54\!:\!80 ), ( 32\!:\!80\!:\!54 ) \},$&$\{ ( 32\!:\!56\!:\!78 ), ( 32\!:\!78\!:\!56 ) \},$&$\{ ( 32\!:\!58\!:\!76 ), ( 32\!:\!76\!:\!58 ) \},$\\ 
&&$\{ ( 32\!:\!60\!:\!74 ), ( 32\!:\!74\!:\!60 ) \},$&$\{ ( 32\!:\!62\!:\!72 ), ( 32\!:\!72\!:\!62 ) \},$&$\{ ( 32\!:\!64\!:\!70 ), ( 32\!:\!70\!:\!64 ) \},$\\ 
&&$\{ ( 32\!:\!66\!:\!68 ), ( 32\!:\!68\!:\!66 ) \},$&$\{ ( 34\!:\!36\!:\!96 ), ( 34\!:\!96\!:\!36 ) \},$&$\{ ( 34\!:\!38\!:\!94 ), ( 34\!:\!94\!:\!38 ) \},$\\ 
&&$\{ ( 34\!:\!40\!:\!92 ), ( 34\!:\!92\!:\!40 ) \},$&$\{ ( 34\!:\!42\!:\!90 ), ( 34\!:\!90\!:\!42 ) \},$&$\{ ( 34\!:\!44\!:\!88 ), ( 34\!:\!88\!:\!44 ) \},$\\ 
&&$\{ ( 34\!:\!46\!:\!86 ), ( 34\!:\!86\!:\!46 ) \},$&$\{ ( 34\!:\!48\!:\!84 ), ( 34\!:\!84\!:\!48 ) \},$&$\{ ( 34\!:\!50\!:\!82 ), ( 34\!:\!82\!:\!50 ) \},$\\ 
&&$\{ ( 34\!:\!52\!:\!80 ), ( 34\!:\!80\!:\!52 ) \},$&$\{ ( 34\!:\!54\!:\!78 ), ( 34\!:\!78\!:\!54 ) \},$&$\{ ( 34\!:\!56\!:\!76 ), ( 34\!:\!76\!:\!56 ) \},$\\ 
&&$\{ ( 34\!:\!58\!:\!74 ), ( 34\!:\!74\!:\!58 ) \},$&$\{ ( 34\!:\!60\!:\!72 ), ( 34\!:\!72\!:\!60 ) \},$&$\{ ( 34\!:\!62\!:\!70 ), ( 34\!:\!70\!:\!62 ) \},$\\ 
&&$\{ ( 34\!:\!64\!:\!68 ), ( 34\!:\!68\!:\!64 ) \},$&$\{ ( 36\!:\!38\!:\!92 ), ( 36\!:\!92\!:\!38 ) \},$&$\{ ( 36\!:\!40\!:\!90 ), ( 36\!:\!90\!:\!40 ) \},$\\ 
&&$\{ ( 36\!:\!42\!:\!88 ), ( 36\!:\!88\!:\!42 ) \},$&$\{ ( 36\!:\!44\!:\!86 ), ( 36\!:\!86\!:\!44 ) \},$&$\{ ( 36\!:\!46\!:\!84 ), ( 36\!:\!84\!:\!46 ) \},$\\ 
&&$\{ ( 36\!:\!48\!:\!82 ), ( 36\!:\!82\!:\!48 ) \},$&$\{ ( 36\!:\!50\!:\!80 ), ( 36\!:\!80\!:\!50 ) \},$&$\{ ( 36\!:\!52\!:\!78 ), ( 36\!:\!78\!:\!52 ) \},$\\ 
&&$\{ ( 36\!:\!54\!:\!76 ), ( 36\!:\!76\!:\!54 ) \},$&$\{ ( 36\!:\!56\!:\!74 ), ( 36\!:\!74\!:\!56 ) \},$&$\{ ( 36\!:\!58\!:\!72 ), ( 36\!:\!72\!:\!58 ) \},$\\ 
&&$\{ ( 36\!:\!60\!:\!70 ), ( 36\!:\!70\!:\!60 ) \},$&$\{ ( 36\!:\!62\!:\!68 ), ( 36\!:\!68\!:\!62 ) \},$&$\{ ( 36\!:\!64\!:\!66 ), ( 36\!:\!66\!:\!64 ) \},$\\ 
&&$\{ ( 38\!:\!40\!:\!88 ), ( 38\!:\!88\!:\!40 ) \},$&$\{ ( 38\!:\!42\!:\!86 ), ( 38\!:\!86\!:\!42 ) \},$&$\{ ( 38\!:\!44\!:\!84 ), ( 38\!:\!84\!:\!44 ) \},$\\ 
&&$\{ ( 38\!:\!46\!:\!82 ), ( 38\!:\!82\!:\!46 ) \},$&$\{ ( 38\!:\!48\!:\!80 ), ( 38\!:\!80\!:\!48 ) \},$&$\{ ( 38\!:\!50\!:\!78 ), ( 38\!:\!78\!:\!50 ) \},$\\ 
&&$\{ ( 38\!:\!52\!:\!76 ), ( 38\!:\!76\!:\!52 ) \},$&$\{ ( 38\!:\!54\!:\!74 ), ( 38\!:\!74\!:\!54 ) \},$&$\{ ( 38\!:\!56\!:\!72 ), ( 38\!:\!72\!:\!56 ) \},$\\ 
&&$\{ ( 38\!:\!58\!:\!70 ), ( 38\!:\!70\!:\!58 ) \},$&$\{ ( 38\!:\!60\!:\!68 ), ( 38\!:\!68\!:\!60 ) \},$&$\{ ( 38\!:\!62\!:\!66 ), ( 38\!:\!66\!:\!62 ) \},$\\ 
&&$\{ ( 40\!:\!42\!:\!84 ), ( 40\!:\!84\!:\!42 ) \},$&$\{ ( 40\!:\!44\!:\!82 ), ( 40\!:\!82\!:\!44 ) \},$&$\{ ( 40\!:\!46\!:\!80 ), ( 40\!:\!80\!:\!46 ) \},$\\ 
&&$\{ ( 40\!:\!48\!:\!78 ), ( 40\!:\!78\!:\!48 ) \},$&$\{ ( 40\!:\!50\!:\!76 ), ( 40\!:\!76\!:\!50 ) \},$&$\{ ( 40\!:\!52\!:\!74 ), ( 40\!:\!74\!:\!52 ) \},$\\ 
&&$\{ ( 40\!:\!54\!:\!72 ), ( 40\!:\!72\!:\!54 ) \},$&$\{ ( 40\!:\!56\!:\!70 ), ( 40\!:\!70\!:\!56 ) \},$&$\{ ( 40\!:\!58\!:\!68 ), ( 40\!:\!68\!:\!58 ) \},$\\ 
&&$\{ ( 40\!:\!60\!:\!66 ), ( 40\!:\!66\!:\!60 ) \},$&$\{ ( 40\!:\!62\!:\!64 ), ( 40\!:\!64\!:\!62 ) \},$&$\{ ( 42\!:\!44\!:\!80 ), ( 42\!:\!80\!:\!44 ) \},$\\ 
&&$\{ ( 42\!:\!46\!:\!78 ), ( 42\!:\!78\!:\!46 ) \},$&$\{ ( 42\!:\!48\!:\!76 ), ( 42\!:\!76\!:\!48 ) \},$&$\{ ( 42\!:\!50\!:\!74 ), ( 42\!:\!74\!:\!50 ) \},$\\ 
&&$\{ ( 42\!:\!52\!:\!72 ), ( 42\!:\!72\!:\!52 ) \},$&$\{ ( 42\!:\!54\!:\!70 ), ( 42\!:\!70\!:\!54 ) \},$&$\{ ( 42\!:\!56\!:\!68 ), ( 42\!:\!68\!:\!56 ) \},$\\ 
&&$\{ ( 42\!:\!58\!:\!66 ), ( 42\!:\!66\!:\!58 ) \},$&$\{ ( 42\!:\!60\!:\!64 ), ( 42\!:\!64\!:\!60 ) \},$&$\{ ( 44\!:\!46\!:\!76 ), ( 44\!:\!76\!:\!46 ) \},$\\ 
&&$\{ ( 44\!:\!48\!:\!74 ), ( 44\!:\!74\!:\!48 ) \},$&$\{ ( 44\!:\!50\!:\!72 ), ( 44\!:\!72\!:\!50 ) \},$&$\{ ( 44\!:\!52\!:\!70 ), ( 44\!:\!70\!:\!52 ) \},$\\ 
&&$\{ ( 44\!:\!54\!:\!68 ), ( 44\!:\!68\!:\!54 ) \},$&$\{ ( 44\!:\!56\!:\!66 ), ( 44\!:\!66\!:\!56 ) \},$&$\{ ( 44\!:\!58\!:\!64 ), ( 44\!:\!64\!:\!58 ) \},$\\ 
&&$\{ ( 44\!:\!60\!:\!62 ), ( 44\!:\!62\!:\!60 ) \},$&$\{ ( 46\!:\!48\!:\!72 ), ( 46\!:\!72\!:\!48 ) \},$&$\{ ( 46\!:\!50\!:\!70 ), ( 46\!:\!70\!:\!50 ) \},$\\ 
&&$\{ ( 46\!:\!52\!:\!68 ), ( 46\!:\!68\!:\!52 ) \},$&$\{ ( 46\!:\!54\!:\!66 ), ( 46\!:\!66\!:\!54 ) \},$&$\{ ( 46\!:\!56\!:\!64 ), ( 46\!:\!64\!:\!56 ) \},$\\ 
&&$\{ ( 46\!:\!58\!:\!62 ), ( 46\!:\!62\!:\!58 ) \},$&$\{ ( 48\!:\!50\!:\!68 ), ( 48\!:\!68\!:\!50 ) \},$&$\{ ( 48\!:\!52\!:\!66 ), ( 48\!:\!66\!:\!52 ) \},$\\ 
&&$\{ ( 48\!:\!54\!:\!64 ), ( 48\!:\!64\!:\!54 ) \},$&$\{ ( 48\!:\!56\!:\!62 ), ( 48\!:\!62\!:\!56 ) \},$&$\{ ( 48\!:\!58\!:\!60 ), ( 48\!:\!60\!:\!58 ) \},$\\ 
&&$\{ ( 50\!:\!52\!:\!64 ), ( 50\!:\!64\!:\!52 ) \},$&$\{ ( 50\!:\!54\!:\!62 ), ( 50\!:\!62\!:\!54 ) \},$&$\{ ( 50\!:\!56\!:\!60 ), ( 50\!:\!60\!:\!56 ) \},$\\ 
&&$\{ ( 52\!:\!54\!:\!60 ), ( 52\!:\!60\!:\!54 ) \},$&$\{ ( 52\!:\!56\!:\!58 ), ( 52\!:\!58\!:\!56 ) \}$&\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!164 ), ( 82\!:\!82\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!162 ), ( 81\!:\!81\!:\!4 ) \},$&$\{ ( 3\!:\!3\!:\!160 ), ( 80\!:\!80\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!158 ), ( 79\!:\!79\!:\!8 ) \},$&$\{ ( 5\!:\!5\!:\!156 ), ( 78\!:\!78\!:\!10 ) \},$&$\{ ( 6\!:\!6\!:\!154 ), ( 77\!:\!77\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!152 ), ( 76\!:\!76\!:\!14 ) \},$&$\{ ( 8\!:\!8\!:\!150 ), ( 75\!:\!75\!:\!16 ) \},$&$\{ ( 9\!:\!9\!:\!148 ), ( 74\!:\!74\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!146 ), ( 73\!:\!73\!:\!20 ) \},$&$\{ ( 11\!:\!11\!:\!144 ), ( 72\!:\!72\!:\!22 ) \},$&$\{ ( 12\!:\!12\!:\!142 ), ( 71\!:\!71\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!140 ), ( 70\!:\!70\!:\!26 ) \},$&$\{ ( 14\!:\!14\!:\!138 ), ( 69\!:\!69\!:\!28 ) \},$&$\{ ( 15\!:\!15\!:\!136 ), ( 68\!:\!68\!:\!30 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!134 ), ( 67\!:\!67\!:\!32 ) \},$&$\{ ( 17\!:\!17\!:\!132 ), ( 66\!:\!66\!:\!34 ) \},$&$\{ ( 18\!:\!18\!:\!130 ), ( 65\!:\!65\!:\!36 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!128 ), ( 64\!:\!64\!:\!38 ) \},$&$\{ ( 20\!:\!20\!:\!126 ), ( 63\!:\!63\!:\!40 ) \},$&$\{ ( 21\!:\!21\!:\!124 ), ( 62\!:\!62\!:\!42 ) \},$\\ 
&&$\{ ( 22\!:\!22\!:\!122 ), ( 61\!:\!61\!:\!44 ) \},$&$\{ ( 23\!:\!23\!:\!120 ), ( 60\!:\!60\!:\!46 ) \},$&$\{ ( 24\!:\!24\!:\!118 ), ( 59\!:\!59\!:\!48 ) \},$\\ 
&&$\{ ( 25\!:\!25\!:\!116 ), ( 58\!:\!58\!:\!50 ) \},$&$\{ ( 26\!:\!26\!:\!114 ), ( 57\!:\!57\!:\!52 ) \},$&$\{ ( 27\!:\!27\!:\!112 ), ( 56\!:\!56\!:\!54 ) \},$\\ 
&&$\{ ( 28\!:\!28\!:\!110 ), ( 55\!:\!55\!:\!56 ) \},$&$\{ ( 29\!:\!29\!:\!108 ), ( 54\!:\!54\!:\!58 ) \},$&$\{ ( 30\!:\!30\!:\!106 ), ( 53\!:\!53\!:\!60 ) \},$\\ 
&&$\{ ( 31\!:\!31\!:\!104 ), ( 52\!:\!52\!:\!62 ) \},$&$\{ ( 32\!:\!32\!:\!102 ), ( 51\!:\!51\!:\!64 ) \},$&$\{ ( 33\!:\!33\!:\!100 ), ( 50\!:\!50\!:\!66 ) \},$\\ 
&&$\{ ( 34\!:\!34\!:\!98 ), ( 49\!:\!49\!:\!68 ) \},$&$\{ ( 35\!:\!35\!:\!96 ), ( 48\!:\!48\!:\!70 ) \},$&$\{ ( 36\!:\!36\!:\!94 ), ( 47\!:\!47\!:\!72 ) \},$\\ 
&&$\{ ( 37\!:\!37\!:\!92 ), ( 46\!:\!46\!:\!74 ) \},$&$\{ ( 38\!:\!38\!:\!90 ), ( 45\!:\!45\!:\!76 ) \},$&$\{ ( 39\!:\!39\!:\!88 ), ( 44\!:\!44\!:\!78 ) \},$\\ 
&&$\{ ( 40\!:\!40\!:\!86 ), ( 43\!:\!43\!:\!80 ) \},$&$\{ ( 41\!:\!41\!:\!84 ), ( 42\!:\!42\!:\!82 ) \}$&\\ 
\hline 
\hline 
$84$&$\{ 1 , \ldots , 28 \} \times \mathbb{S}^2$&$\{(56\!:\!56\!:\!56), (28\!:\!28\!:\!112)\}$&& \\
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!165 ), ( 1\!:\!165\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!164 ), ( 1\!:\!164\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!163 ), ( 1\!:\!163\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!162 ), ( 1\!:\!162\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!161 ), ( 1\!:\!161\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!160 ), ( 1\!:\!160\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!159 ), ( 1\!:\!159\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!158 ), ( 1\!:\!158\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!157 ), ( 1\!:\!157\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!156 ), ( 1\!:\!156\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!155 ), ( 1\!:\!155\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!154 ), ( 1\!:\!154\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!153 ), ( 1\!:\!153\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!152 ), ( 1\!:\!152\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!151 ), ( 1\!:\!151\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!150 ), ( 1\!:\!150\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!149 ), ( 1\!:\!149\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!148 ), ( 1\!:\!148\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!147 ), ( 1\!:\!147\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!146 ), ( 1\!:\!146\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!145 ), ( 1\!:\!145\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!144 ), ( 1\!:\!144\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!143 ), ( 1\!:\!143\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!142 ), ( 1\!:\!142\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!141 ), ( 1\!:\!141\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!140 ), ( 1\!:\!140\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!139 ), ( 1\!:\!139\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!138 ), ( 1\!:\!138\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!137 ), ( 1\!:\!137\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!136 ), ( 1\!:\!136\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!135 ), ( 1\!:\!135\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!134 ), ( 1\!:\!134\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!133 ), ( 1\!:\!133\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!132 ), ( 1\!:\!132\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!131 ), ( 1\!:\!131\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!130 ), ( 1\!:\!130\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!129 ), ( 1\!:\!129\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!128 ), ( 1\!:\!128\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!127 ), ( 1\!:\!127\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!126 ), ( 1\!:\!126\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!125 ), ( 1\!:\!125\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!124 ), ( 1\!:\!124\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!123 ), ( 1\!:\!123\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!122 ), ( 1\!:\!122\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!121 ), ( 1\!:\!121\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!120 ), ( 1\!:\!120\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!119 ), ( 1\!:\!119\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!118 ), ( 1\!:\!118\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!117 ), ( 1\!:\!117\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!116 ), ( 1\!:\!116\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!115 ), ( 1\!:\!115\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!114 ), ( 1\!:\!114\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!113 ), ( 1\!:\!113\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!112 ), ( 1\!:\!112\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!56\!:\!111 ), ( 1\!:\!111\!:\!56 ) \},$&$\{ ( 1\!:\!57\!:\!110 ), ( 1\!:\!110\!:\!57 ) \},$&$\{ ( 1\!:\!58\!:\!109 ), ( 1\!:\!109\!:\!58 ) \},$\\ 
&&$\{ ( 1\!:\!59\!:\!108 ), ( 1\!:\!108\!:\!59 ) \},$&$\{ ( 1\!:\!60\!:\!107 ), ( 1\!:\!107\!:\!60 ) \},$&$\{ ( 1\!:\!61\!:\!106 ), ( 1\!:\!106\!:\!61 ) \},$\\ 
&&$\{ ( 1\!:\!62\!:\!105 ), ( 1\!:\!105\!:\!62 ) \},$&$\{ ( 1\!:\!63\!:\!104 ), ( 1\!:\!104\!:\!63 ) \},$&$\{ ( 1\!:\!64\!:\!103 ), ( 1\!:\!103\!:\!64 ) \},$\\ 
&&$\{ ( 1\!:\!65\!:\!102 ), ( 1\!:\!102\!:\!65 ) \},$&$\{ ( 1\!:\!66\!:\!101 ), ( 1\!:\!101\!:\!66 ) \},$&$\{ ( 1\!:\!67\!:\!100 ), ( 1\!:\!100\!:\!67 ) \},$\\ 
&&$\{ ( 1\!:\!68\!:\!99 ), ( 1\!:\!99\!:\!68 ) \},$&$\{ ( 1\!:\!69\!:\!98 ), ( 1\!:\!98\!:\!69 ) \},$&$\{ ( 1\!:\!70\!:\!97 ), ( 1\!:\!97\!:\!70 ) \},$\\ 
&&$\{ ( 1\!:\!71\!:\!96 ), ( 1\!:\!96\!:\!71 ) \},$&$\{ ( 1\!:\!72\!:\!95 ), ( 1\!:\!95\!:\!72 ) \},$&$\{ ( 1\!:\!73\!:\!94 ), ( 1\!:\!94\!:\!73 ) \},$\\ 
&&$\{ ( 1\!:\!74\!:\!93 ), ( 1\!:\!93\!:\!74 ) \},$&$\{ ( 1\!:\!75\!:\!92 ), ( 1\!:\!92\!:\!75 ) \},$&$\{ ( 1\!:\!76\!:\!91 ), ( 1\!:\!91\!:\!76 ) \},$\\ 
&&$\{ ( 1\!:\!77\!:\!90 ), ( 1\!:\!90\!:\!77 ) \},$&$\{ ( 1\!:\!78\!:\!89 ), ( 1\!:\!89\!:\!78 ) \},$&$\{ ( 1\!:\!79\!:\!88 ), ( 1\!:\!88\!:\!79 ) \},$\\ 
&&$\{ ( 1\!:\!80\!:\!87 ), ( 1\!:\!87\!:\!80 ) \},$&$\{ ( 1\!:\!81\!:\!86 ), ( 1\!:\!86\!:\!81 ) \},$&$\{ ( 1\!:\!82\!:\!85 ), ( 1\!:\!85\!:\!82 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!163 ), ( 2\!:\!163\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!161 ), ( 2\!:\!161\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!159 ), ( 2\!:\!159\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!157 ), ( 2\!:\!157\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!155 ), ( 2\!:\!155\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!153 ), ( 2\!:\!153\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!151 ), ( 2\!:\!151\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!149 ), ( 2\!:\!149\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!147 ), ( 2\!:\!147\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!21\!:\!145 ), ( 2\!:\!145\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!143 ), ( 2\!:\!143\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!141 ), ( 2\!:\!141\!:\!25 ) \},$\\ 
&&$\{ ( 2\!:\!27\!:\!139 ), ( 2\!:\!139\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!137 ), ( 2\!:\!137\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!135 ), ( 2\!:\!135\!:\!31 ) \},$\\ 
&&$\{ ( 2\!:\!33\!:\!133 ), ( 2\!:\!133\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!131 ), ( 2\!:\!131\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!129 ), ( 2\!:\!129\!:\!37 ) \},$\\ 
&&$\{ ( 2\!:\!39\!:\!127 ), ( 2\!:\!127\!:\!39 ) \},$&$\{ ( 2\!:\!41\!:\!125 ), ( 2\!:\!125\!:\!41 ) \},$&$\{ ( 2\!:\!43\!:\!123 ), ( 2\!:\!123\!:\!43 ) \},$\\ 
&&$\{ ( 2\!:\!45\!:\!121 ), ( 2\!:\!121\!:\!45 ) \},$&$\{ ( 2\!:\!47\!:\!119 ), ( 2\!:\!119\!:\!47 ) \},$&$\{ ( 2\!:\!49\!:\!117 ), ( 2\!:\!117\!:\!49 ) \},$\\ 
&&$\{ ( 2\!:\!51\!:\!115 ), ( 2\!:\!115\!:\!51 ) \},$&$\{ ( 2\!:\!53\!:\!113 ), ( 2\!:\!113\!:\!53 ) \},$&$\{ ( 2\!:\!55\!:\!111 ), ( 2\!:\!111\!:\!55 ) \},$\\ 
&&$\{ ( 2\!:\!57\!:\!109 ), ( 2\!:\!109\!:\!57 ) \},$&$\{ ( 2\!:\!59\!:\!107 ), ( 2\!:\!107\!:\!59 ) \},$&$\{ ( 2\!:\!61\!:\!105 ), ( 2\!:\!105\!:\!61 ) \},$\\ 
&&$\{ ( 2\!:\!63\!:\!103 ), ( 2\!:\!103\!:\!63 ) \},$&$\{ ( 2\!:\!65\!:\!101 ), ( 2\!:\!101\!:\!65 ) \},$&$\{ ( 2\!:\!67\!:\!99 ), ( 2\!:\!99\!:\!67 ) \},$\\ 
&&$\{ ( 2\!:\!69\!:\!97 ), ( 2\!:\!97\!:\!69 ) \},$&$\{ ( 2\!:\!71\!:\!95 ), ( 2\!:\!95\!:\!71 ) \},$&$\{ ( 2\!:\!73\!:\!93 ), ( 2\!:\!93\!:\!73 ) \},$\\ 
&&$\{ ( 2\!:\!75\!:\!91 ), ( 2\!:\!91\!:\!75 ) \},$&$\{ ( 2\!:\!77\!:\!89 ), ( 2\!:\!89\!:\!77 ) \},$&$\{ ( 2\!:\!79\!:\!87 ), ( 2\!:\!87\!:\!79 ) \},$\\ 
&&$\{ ( 2\!:\!81\!:\!85 ), ( 2\!:\!85\!:\!81 ) \},$&$\{ ( 3\!:\!4\!:\!161 ), ( 3\!:\!161\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!160 ), ( 3\!:\!160\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!7\!:\!158 ), ( 3\!:\!158\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!157 ), ( 3\!:\!157\!:\!8 ) \},$&$\{ ( 3\!:\!10\!:\!155 ), ( 3\!:\!155\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!154 ), ( 3\!:\!154\!:\!11 ) \},$&$\{ ( 3\!:\!13\!:\!152 ), ( 3\!:\!152\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!151 ), ( 3\!:\!151\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!16\!:\!149 ), ( 3\!:\!149\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!148 ), ( 3\!:\!148\!:\!17 ) \},$&$\{ ( 3\!:\!19\!:\!146 ), ( 3\!:\!146\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!145 ), ( 3\!:\!145\!:\!20 ) \},$&$\{ ( 3\!:\!22\!:\!143 ), ( 3\!:\!143\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!142 ), ( 3\!:\!142\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!25\!:\!140 ), ( 3\!:\!140\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!139 ), ( 3\!:\!139\!:\!26 ) \},$&$\{ ( 3\!:\!28\!:\!137 ), ( 3\!:\!137\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!136 ), ( 3\!:\!136\!:\!29 ) \},$&$\{ ( 3\!:\!31\!:\!134 ), ( 3\!:\!134\!:\!31 ) \},$&$\{ ( 3\!:\!32\!:\!133 ), ( 3\!:\!133\!:\!32 ) \},$\\ 
&&$\{ ( 3\!:\!34\!:\!131 ), ( 3\!:\!131\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!130 ), ( 3\!:\!130\!:\!35 ) \},$&$\{ ( 3\!:\!37\!:\!128 ), ( 3\!:\!128\!:\!37 ) \},$\\ 
&&$\{ ( 3\!:\!38\!:\!127 ), ( 3\!:\!127\!:\!38 ) \},$&$\{ ( 3\!:\!40\!:\!125 ), ( 3\!:\!125\!:\!40 ) \},$&$\{ ( 3\!:\!41\!:\!124 ), ( 3\!:\!124\!:\!41 ) \},$\\ 
&&$\{ ( 3\!:\!43\!:\!122 ), ( 3\!:\!122\!:\!43 ) \},$&$\{ ( 3\!:\!44\!:\!121 ), ( 3\!:\!121\!:\!44 ) \},$&$\{ ( 3\!:\!46\!:\!119 ), ( 3\!:\!119\!:\!46 ) \},$\\ 
&&$\{ ( 3\!:\!47\!:\!118 ), ( 3\!:\!118\!:\!47 ) \},$&$\{ ( 3\!:\!49\!:\!116 ), ( 3\!:\!116\!:\!49 ) \},$&$\{ ( 3\!:\!50\!:\!115 ), ( 3\!:\!115\!:\!50 ) \},$\\ 
&&$\{ ( 3\!:\!52\!:\!113 ), ( 3\!:\!113\!:\!52 ) \},$&$\{ ( 3\!:\!53\!:\!112 ), ( 3\!:\!112\!:\!53 ) \},$&$\{ ( 3\!:\!55\!:\!110 ), ( 3\!:\!110\!:\!55 ) \},$\\ 
&&$\{ ( 3\!:\!56\!:\!109 ), ( 3\!:\!109\!:\!56 ) \},$&$\{ ( 3\!:\!58\!:\!107 ), ( 3\!:\!107\!:\!58 ) \},$&$\{ ( 3\!:\!59\!:\!106 ), ( 3\!:\!106\!:\!59 ) \},$\\ 
&&$\{ ( 3\!:\!61\!:\!104 ), ( 3\!:\!104\!:\!61 ) \},$&$\{ ( 3\!:\!62\!:\!103 ), ( 3\!:\!103\!:\!62 ) \},$&$\{ ( 3\!:\!64\!:\!101 ), ( 3\!:\!101\!:\!64 ) \},$\\ 
&&$\{ ( 3\!:\!65\!:\!100 ), ( 3\!:\!100\!:\!65 ) \},$&$\{ ( 3\!:\!67\!:\!98 ), ( 3\!:\!98\!:\!67 ) \},$&$\{ ( 3\!:\!68\!:\!97 ), ( 3\!:\!97\!:\!68 ) \},$\\ 
&&$\{ ( 3\!:\!70\!:\!95 ), ( 3\!:\!95\!:\!70 ) \},$&$\{ ( 3\!:\!71\!:\!94 ), ( 3\!:\!94\!:\!71 ) \},$&$\{ ( 3\!:\!73\!:\!92 ), ( 3\!:\!92\!:\!73 ) \},$\\ 
&&$\{ ( 3\!:\!74\!:\!91 ), ( 3\!:\!91\!:\!74 ) \},$&$\{ ( 3\!:\!76\!:\!89 ), ( 3\!:\!89\!:\!76 ) \},$&$\{ ( 3\!:\!77\!:\!88 ), ( 3\!:\!88\!:\!77 ) \},$\\ 
&&$\{ ( 3\!:\!79\!:\!86 ), ( 3\!:\!86\!:\!79 ) \},$&$\{ ( 3\!:\!80\!:\!85 ), ( 3\!:\!85\!:\!80 ) \},$&$\{ ( 3\!:\!82\!:\!83 ), ( 3\!:\!83\!:\!82 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!159 ), ( 4\!:\!159\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!157 ), ( 4\!:\!157\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!155 ), ( 4\!:\!155\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!153 ), ( 4\!:\!153\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!151 ), ( 4\!:\!151\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!149 ), ( 4\!:\!149\!:\!15 ) \},$\\ 
&&$\{ ( 4\!:\!17\!:\!147 ), ( 4\!:\!147\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!145 ), ( 4\!:\!145\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!143 ), ( 4\!:\!143\!:\!21 ) \},$\\ 
&&$\{ ( 4\!:\!23\!:\!141 ), ( 4\!:\!141\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!139 ), ( 4\!:\!139\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!137 ), ( 4\!:\!137\!:\!27 ) \},$\\ 
&&$\{ ( 4\!:\!29\!:\!135 ), ( 4\!:\!135\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!133 ), ( 4\!:\!133\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!131 ), ( 4\!:\!131\!:\!33 ) \},$\\ 
&&$\{ ( 4\!:\!35\!:\!129 ), ( 4\!:\!129\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!127 ), ( 4\!:\!127\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!125 ), ( 4\!:\!125\!:\!39 ) \},$\\ 
&&$\{ ( 4\!:\!41\!:\!123 ), ( 4\!:\!123\!:\!41 ) \},$&$\{ ( 4\!:\!43\!:\!121 ), ( 4\!:\!121\!:\!43 ) \},$&$\{ ( 4\!:\!45\!:\!119 ), ( 4\!:\!119\!:\!45 ) \},$\\ 
&&$\{ ( 4\!:\!47\!:\!117 ), ( 4\!:\!117\!:\!47 ) \},$&$\{ ( 4\!:\!49\!:\!115 ), ( 4\!:\!115\!:\!49 ) \},$&$\{ ( 4\!:\!51\!:\!113 ), ( 4\!:\!113\!:\!51 ) \},$\\ 
&&$\{ ( 4\!:\!53\!:\!111 ), ( 4\!:\!111\!:\!53 ) \},$&$\{ ( 4\!:\!55\!:\!109 ), ( 4\!:\!109\!:\!55 ) \},$&$\{ ( 4\!:\!57\!:\!107 ), ( 4\!:\!107\!:\!57 ) \},$\\ 
&&$\{ ( 4\!:\!59\!:\!105 ), ( 4\!:\!105\!:\!59 ) \},$&$\{ ( 4\!:\!61\!:\!103 ), ( 4\!:\!103\!:\!61 ) \},$&$\{ ( 4\!:\!63\!:\!101 ), ( 4\!:\!101\!:\!63 ) \},$\\ 
&&$\{ ( 4\!:\!65\!:\!99 ), ( 4\!:\!99\!:\!65 ) \},$&$\{ ( 4\!:\!67\!:\!97 ), ( 4\!:\!97\!:\!67 ) \},$&$\{ ( 4\!:\!69\!:\!95 ), ( 4\!:\!95\!:\!69 ) \},$\\ 
&&$\{ ( 4\!:\!71\!:\!93 ), ( 4\!:\!93\!:\!71 ) \},$&$\{ ( 4\!:\!73\!:\!91 ), ( 4\!:\!91\!:\!73 ) \},$&$\{ ( 4\!:\!75\!:\!89 ), ( 4\!:\!89\!:\!75 ) \},$\\ 
&&$\{ ( 4\!:\!77\!:\!87 ), ( 4\!:\!87\!:\!77 ) \},$&$\{ ( 4\!:\!79\!:\!85 ), ( 4\!:\!85\!:\!79 ) \},$&$\{ ( 4\!:\!81\!:\!83 ), ( 4\!:\!83\!:\!81 ) \},$\\ 
&&$\{ ( 5\!:\!6\!:\!157 ), ( 5\!:\!157\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!156 ), ( 5\!:\!156\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!155 ), ( 5\!:\!155\!:\!8 ) \},$\\ 
&&$\{ ( 5\!:\!9\!:\!154 ), ( 5\!:\!154\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!153 ), ( 5\!:\!153\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!152 ), ( 5\!:\!152\!:\!11 ) \},$\\ 
&&$\{ ( 5\!:\!12\!:\!151 ), ( 5\!:\!151\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!150 ), ( 5\!:\!150\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!149 ), ( 5\!:\!149\!:\!14 ) \},$\\ 
&&$\{ ( 5\!:\!15\!:\!148 ), ( 5\!:\!148\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!147 ), ( 5\!:\!147\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!146 ), ( 5\!:\!146\!:\!17 ) \},$\\ 
&&$\{ ( 5\!:\!18\!:\!145 ), ( 5\!:\!145\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!144 ), ( 5\!:\!144\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!143 ), ( 5\!:\!143\!:\!20 ) \},$\\ 
&&$\{ ( 5\!:\!21\!:\!142 ), ( 5\!:\!142\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!141 ), ( 5\!:\!141\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!140 ), ( 5\!:\!140\!:\!23 ) \},$\\ 
&&$\{ ( 5\!:\!24\!:\!139 ), ( 5\!:\!139\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!138 ), ( 5\!:\!138\!:\!25 ) \},$&$\{ ( 5\!:\!26\!:\!137 ), ( 5\!:\!137\!:\!26 ) \},$\\ 
&&$\{ ( 5\!:\!27\!:\!136 ), ( 5\!:\!136\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!135 ), ( 5\!:\!135\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!134 ), ( 5\!:\!134\!:\!29 ) \},$\\ 
&&$\{ ( 5\!:\!30\!:\!133 ), ( 5\!:\!133\!:\!30 ) \},$&$\{ ( 5\!:\!31\!:\!132 ), ( 5\!:\!132\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!131 ), ( 5\!:\!131\!:\!32 ) \},$\\ 
&&$\{ ( 5\!:\!33\!:\!130 ), ( 5\!:\!130\!:\!33 ) \},$&$\{ ( 5\!:\!34\!:\!129 ), ( 5\!:\!129\!:\!34 ) \},$&$\{ ( 5\!:\!35\!:\!128 ), ( 5\!:\!128\!:\!35 ) \},$\\ 
&&$\{ ( 5\!:\!36\!:\!127 ), ( 5\!:\!127\!:\!36 ) \},$&$\{ ( 5\!:\!37\!:\!126 ), ( 5\!:\!126\!:\!37 ) \},$&$\{ ( 5\!:\!38\!:\!125 ), ( 5\!:\!125\!:\!38 ) \},$\\ 
&&$\{ ( 5\!:\!39\!:\!124 ), ( 5\!:\!124\!:\!39 ) \},$&$\{ ( 5\!:\!40\!:\!123 ), ( 5\!:\!123\!:\!40 ) \},$&$\{ ( 5\!:\!41\!:\!122 ), ( 5\!:\!122\!:\!41 ) \},$\\ 
&&$\{ ( 5\!:\!42\!:\!121 ), ( 5\!:\!121\!:\!42 ) \},$&$\{ ( 5\!:\!43\!:\!120 ), ( 5\!:\!120\!:\!43 ) \},$&$\{ ( 5\!:\!44\!:\!119 ), ( 5\!:\!119\!:\!44 ) \},$\\ 
&&$\{ ( 5\!:\!45\!:\!118 ), ( 5\!:\!118\!:\!45 ) \},$&$\{ ( 5\!:\!46\!:\!117 ), ( 5\!:\!117\!:\!46 ) \},$&$\{ ( 5\!:\!47\!:\!116 ), ( 5\!:\!116\!:\!47 ) \},$\\ 
&&$\{ ( 5\!:\!48\!:\!115 ), ( 5\!:\!115\!:\!48 ) \},$&$\{ ( 5\!:\!49\!:\!114 ), ( 5\!:\!114\!:\!49 ) \},$&$\{ ( 5\!:\!50\!:\!113 ), ( 5\!:\!113\!:\!50 ) \},$\\ 
&&$\{ ( 5\!:\!51\!:\!112 ), ( 5\!:\!112\!:\!51 ) \},$&$\{ ( 5\!:\!52\!:\!111 ), ( 5\!:\!111\!:\!52 ) \},$&$\{ ( 5\!:\!53\!:\!110 ), ( 5\!:\!110\!:\!53 ) \},$\\ 
&&$\{ ( 5\!:\!54\!:\!109 ), ( 5\!:\!109\!:\!54 ) \},$&$\{ ( 5\!:\!55\!:\!108 ), ( 5\!:\!108\!:\!55 ) \},$&$\{ ( 5\!:\!56\!:\!107 ), ( 5\!:\!107\!:\!56 ) \},$\\ 
&&$\{ ( 5\!:\!57\!:\!106 ), ( 5\!:\!106\!:\!57 ) \},$&$\{ ( 5\!:\!58\!:\!105 ), ( 5\!:\!105\!:\!58 ) \},$&$\{ ( 5\!:\!59\!:\!104 ), ( 5\!:\!104\!:\!59 ) \},$\\ 
&&$\{ ( 5\!:\!60\!:\!103 ), ( 5\!:\!103\!:\!60 ) \},$&$\{ ( 5\!:\!61\!:\!102 ), ( 5\!:\!102\!:\!61 ) \},$&$\{ ( 5\!:\!62\!:\!101 ), ( 5\!:\!101\!:\!62 ) \},$\\ 
&&$\{ ( 5\!:\!63\!:\!100 ), ( 5\!:\!100\!:\!63 ) \},$&$\{ ( 5\!:\!64\!:\!99 ), ( 5\!:\!99\!:\!64 ) \},$&$\{ ( 5\!:\!65\!:\!98 ), ( 5\!:\!98\!:\!65 ) \},$\\ 
&&$\{ ( 5\!:\!66\!:\!97 ), ( 5\!:\!97\!:\!66 ) \},$&$\{ ( 5\!:\!67\!:\!96 ), ( 5\!:\!96\!:\!67 ) \},$&$\{ ( 5\!:\!68\!:\!95 ), ( 5\!:\!95\!:\!68 ) \},$\\ 
&&$\{ ( 5\!:\!69\!:\!94 ), ( 5\!:\!94\!:\!69 ) \},$&$\{ ( 5\!:\!70\!:\!93 ), ( 5\!:\!93\!:\!70 ) \},$&$\{ ( 5\!:\!71\!:\!92 ), ( 5\!:\!92\!:\!71 ) \},$\\ 
&&$\{ ( 5\!:\!72\!:\!91 ), ( 5\!:\!91\!:\!72 ) \},$&$\{ ( 5\!:\!73\!:\!90 ), ( 5\!:\!90\!:\!73 ) \},$&$\{ ( 5\!:\!74\!:\!89 ), ( 5\!:\!89\!:\!74 ) \},$\\ 
&&$\{ ( 5\!:\!75\!:\!88 ), ( 5\!:\!88\!:\!75 ) \},$&$\{ ( 5\!:\!76\!:\!87 ), ( 5\!:\!87\!:\!76 ) \},$&$\{ ( 5\!:\!77\!:\!86 ), ( 5\!:\!86\!:\!77 ) \},$\\ 
&&$\{ ( 5\!:\!78\!:\!85 ), ( 5\!:\!85\!:\!78 ) \},$&$\{ ( 5\!:\!80\!:\!83 ), ( 5\!:\!83\!:\!80 ) \},$&$\{ ( 5\!:\!81\!:\!82 ), ( 5\!:\!82\!:\!81 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!155 ), ( 6\!:\!155\!:\!7 ) \},$&$\{ ( 6\!:\!11\!:\!151 ), ( 6\!:\!151\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!149 ), ( 6\!:\!149\!:\!13 ) \},$\\ 
&&$\{ ( 6\!:\!17\!:\!145 ), ( 6\!:\!145\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!143 ), ( 6\!:\!143\!:\!19 ) \},$&$\{ ( 6\!:\!23\!:\!139 ), ( 6\!:\!139\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!137 ), ( 6\!:\!137\!:\!25 ) \},$&$\{ ( 6\!:\!29\!:\!133 ), ( 6\!:\!133\!:\!29 ) \},$&$\{ ( 6\!:\!31\!:\!131 ), ( 6\!:\!131\!:\!31 ) \},$\\ 
&&$\{ ( 6\!:\!35\!:\!127 ), ( 6\!:\!127\!:\!35 ) \},$&$\{ ( 6\!:\!37\!:\!125 ), ( 6\!:\!125\!:\!37 ) \},$&$\{ ( 6\!:\!41\!:\!121 ), ( 6\!:\!121\!:\!41 ) \},$\\ 
&&$\{ ( 6\!:\!43\!:\!119 ), ( 6\!:\!119\!:\!43 ) \},$&$\{ ( 6\!:\!47\!:\!115 ), ( 6\!:\!115\!:\!47 ) \},$&$\{ ( 6\!:\!49\!:\!113 ), ( 6\!:\!113\!:\!49 ) \},$\\ 
&&$\{ ( 6\!:\!53\!:\!109 ), ( 6\!:\!109\!:\!53 ) \},$&$\{ ( 6\!:\!55\!:\!107 ), ( 6\!:\!107\!:\!55 ) \},$&$\{ ( 6\!:\!59\!:\!103 ), ( 6\!:\!103\!:\!59 ) \},$\\ 
&&$\{ ( 6\!:\!61\!:\!101 ), ( 6\!:\!101\!:\!61 ) \},$&$\{ ( 6\!:\!65\!:\!97 ), ( 6\!:\!97\!:\!65 ) \},$&$\{ ( 6\!:\!67\!:\!95 ), ( 6\!:\!95\!:\!67 ) \},$\\ 
&&$\{ ( 6\!:\!71\!:\!91 ), ( 6\!:\!91\!:\!71 ) \},$&$\{ ( 6\!:\!73\!:\!89 ), ( 6\!:\!89\!:\!73 ) \},$&$\{ ( 6\!:\!77\!:\!85 ), ( 6\!:\!85\!:\!77 ) \},$\\ 
&&$\{ ( 6\!:\!79\!:\!83 ), ( 6\!:\!83\!:\!79 ) \},$&$\{ ( 7\!:\!8\!:\!153 ), ( 7\!:\!153\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!152 ), ( 7\!:\!152\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!151 ), ( 7\!:\!151\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!150 ), ( 7\!:\!150\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!149 ), ( 7\!:\!149\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!13\!:\!148 ), ( 7\!:\!148\!:\!13 ) \},$&$\{ ( 7\!:\!15\!:\!146 ), ( 7\!:\!146\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!145 ), ( 7\!:\!145\!:\!16 ) \},$\\ 
&&$\{ ( 7\!:\!17\!:\!144 ), ( 7\!:\!144\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!143 ), ( 7\!:\!143\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!142 ), ( 7\!:\!142\!:\!19 ) \},$\\ 
&&$\{ ( 7\!:\!20\!:\!141 ), ( 7\!:\!141\!:\!20 ) \},$&$\{ ( 7\!:\!22\!:\!139 ), ( 7\!:\!139\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!138 ), ( 7\!:\!138\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!24\!:\!137 ), ( 7\!:\!137\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!136 ), ( 7\!:\!136\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!135 ), ( 7\!:\!135\!:\!26 ) \},$\\ 
&&$\{ ( 7\!:\!27\!:\!134 ), ( 7\!:\!134\!:\!27 ) \},$&$\{ ( 7\!:\!29\!:\!132 ), ( 7\!:\!132\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!131 ), ( 7\!:\!131\!:\!30 ) \},$\\ 
&&$\{ ( 7\!:\!31\!:\!130 ), ( 7\!:\!130\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!129 ), ( 7\!:\!129\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!128 ), ( 7\!:\!128\!:\!33 ) \},$\\ 
&&$\{ ( 7\!:\!34\!:\!127 ), ( 7\!:\!127\!:\!34 ) \},$&$\{ ( 7\!:\!36\!:\!125 ), ( 7\!:\!125\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!124 ), ( 7\!:\!124\!:\!37 ) \},$\\ 
&&$\{ ( 7\!:\!38\!:\!123 ), ( 7\!:\!123\!:\!38 ) \},$&$\{ ( 7\!:\!39\!:\!122 ), ( 7\!:\!122\!:\!39 ) \},$&$\{ ( 7\!:\!40\!:\!121 ), ( 7\!:\!121\!:\!40 ) \},$\\ 
&&$\{ ( 7\!:\!41\!:\!120 ), ( 7\!:\!120\!:\!41 ) \},$&$\{ ( 7\!:\!43\!:\!118 ), ( 7\!:\!118\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!117 ), ( 7\!:\!117\!:\!44 ) \},$\\ 
&&$\{ ( 7\!:\!45\!:\!116 ), ( 7\!:\!116\!:\!45 ) \},$&$\{ ( 7\!:\!46\!:\!115 ), ( 7\!:\!115\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!114 ), ( 7\!:\!114\!:\!47 ) \},$\\ 
&&$\{ ( 7\!:\!48\!:\!113 ), ( 7\!:\!113\!:\!48 ) \},$&$\{ ( 7\!:\!50\!:\!111 ), ( 7\!:\!111\!:\!50 ) \},$&$\{ ( 7\!:\!51\!:\!110 ), ( 7\!:\!110\!:\!51 ) \},$\\ 
&&$\{ ( 7\!:\!52\!:\!109 ), ( 7\!:\!109\!:\!52 ) \},$&$\{ ( 7\!:\!53\!:\!108 ), ( 7\!:\!108\!:\!53 ) \},$&$\{ ( 7\!:\!54\!:\!107 ), ( 7\!:\!107\!:\!54 ) \},$\\ 
&&$\{ ( 7\!:\!55\!:\!106 ), ( 7\!:\!106\!:\!55 ) \},$&$\{ ( 7\!:\!57\!:\!104 ), ( 7\!:\!104\!:\!57 ) \},$&$\{ ( 7\!:\!58\!:\!103 ), ( 7\!:\!103\!:\!58 ) \},$\\ 
&&$\{ ( 7\!:\!59\!:\!102 ), ( 7\!:\!102\!:\!59 ) \},$&$\{ ( 7\!:\!60\!:\!101 ), ( 7\!:\!101\!:\!60 ) \},$&$\{ ( 7\!:\!61\!:\!100 ), ( 7\!:\!100\!:\!61 ) \},$\\ 
&&$\{ ( 7\!:\!62\!:\!99 ), ( 7\!:\!99\!:\!62 ) \},$&$\{ ( 7\!:\!64\!:\!97 ), ( 7\!:\!97\!:\!64 ) \},$&$\{ ( 7\!:\!65\!:\!96 ), ( 7\!:\!96\!:\!65 ) \},$\\ 
&&$\{ ( 7\!:\!66\!:\!95 ), ( 7\!:\!95\!:\!66 ) \},$&$\{ ( 7\!:\!67\!:\!94 ), ( 7\!:\!94\!:\!67 ) \},$&$\{ ( 7\!:\!68\!:\!93 ), ( 7\!:\!93\!:\!68 ) \},$\\ 
&&$\{ ( 7\!:\!69\!:\!92 ), ( 7\!:\!92\!:\!69 ) \},$&$\{ ( 7\!:\!71\!:\!90 ), ( 7\!:\!90\!:\!71 ) \},$&$\{ ( 7\!:\!72\!:\!89 ), ( 7\!:\!89\!:\!72 ) \},$\\ 
&&$\{ ( 7\!:\!73\!:\!88 ), ( 7\!:\!88\!:\!73 ) \},$&$\{ ( 7\!:\!74\!:\!87 ), ( 7\!:\!87\!:\!74 ) \},$&$\{ ( 7\!:\!75\!:\!86 ), ( 7\!:\!86\!:\!75 ) \},$\\ 
&&$\{ ( 7\!:\!76\!:\!85 ), ( 7\!:\!85\!:\!76 ) \},$&$\{ ( 7\!:\!78\!:\!83 ), ( 7\!:\!83\!:\!78 ) \},$&$\{ ( 7\!:\!79\!:\!82 ), ( 7\!:\!82\!:\!79 ) \},$\\ 
&&$\{ ( 7\!:\!80\!:\!81 ), ( 7\!:\!81\!:\!80 ) \},$&$\{ ( 8\!:\!9\!:\!151 ), ( 8\!:\!151\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!149 ), ( 8\!:\!149\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!13\!:\!147 ), ( 8\!:\!147\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!145 ), ( 8\!:\!145\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!143 ), ( 8\!:\!143\!:\!17 ) \},$\\ 
&&$\{ ( 8\!:\!19\!:\!141 ), ( 8\!:\!141\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!139 ), ( 8\!:\!139\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!137 ), ( 8\!:\!137\!:\!23 ) \},$\\ 
&&$\{ ( 8\!:\!25\!:\!135 ), ( 8\!:\!135\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!133 ), ( 8\!:\!133\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!131 ), ( 8\!:\!131\!:\!29 ) \},$\\ 
&&$\{ ( 8\!:\!31\!:\!129 ), ( 8\!:\!129\!:\!31 ) \},$&$\{ ( 8\!:\!33\!:\!127 ), ( 8\!:\!127\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!125 ), ( 8\!:\!125\!:\!35 ) \},$\\ 
&&$\{ ( 8\!:\!37\!:\!123 ), ( 8\!:\!123\!:\!37 ) \},$&$\{ ( 8\!:\!39\!:\!121 ), ( 8\!:\!121\!:\!39 ) \},$&$\{ ( 8\!:\!41\!:\!119 ), ( 8\!:\!119\!:\!41 ) \},$\\ 
&&$\{ ( 8\!:\!43\!:\!117 ), ( 8\!:\!117\!:\!43 ) \},$&$\{ ( 8\!:\!45\!:\!115 ), ( 8\!:\!115\!:\!45 ) \},$&$\{ ( 8\!:\!47\!:\!113 ), ( 8\!:\!113\!:\!47 ) \},$\\ 
&&$\{ ( 8\!:\!49\!:\!111 ), ( 8\!:\!111\!:\!49 ) \},$&$\{ ( 8\!:\!51\!:\!109 ), ( 8\!:\!109\!:\!51 ) \},$&$\{ ( 8\!:\!53\!:\!107 ), ( 8\!:\!107\!:\!53 ) \},$\\ 
&&$\{ ( 8\!:\!55\!:\!105 ), ( 8\!:\!105\!:\!55 ) \},$&$\{ ( 8\!:\!57\!:\!103 ), ( 8\!:\!103\!:\!57 ) \},$&$\{ ( 8\!:\!59\!:\!101 ), ( 8\!:\!101\!:\!59 ) \},$\\ 
&&$\{ ( 8\!:\!61\!:\!99 ), ( 8\!:\!99\!:\!61 ) \},$&$\{ ( 8\!:\!63\!:\!97 ), ( 8\!:\!97\!:\!63 ) \},$&$\{ ( 8\!:\!65\!:\!95 ), ( 8\!:\!95\!:\!65 ) \},$\\ 
&&$\{ ( 8\!:\!67\!:\!93 ), ( 8\!:\!93\!:\!67 ) \},$&$\{ ( 8\!:\!69\!:\!91 ), ( 8\!:\!91\!:\!69 ) \},$&$\{ ( 8\!:\!71\!:\!89 ), ( 8\!:\!89\!:\!71 ) \},$\\ 
&&$\{ ( 8\!:\!73\!:\!87 ), ( 8\!:\!87\!:\!73 ) \},$&$\{ ( 8\!:\!75\!:\!85 ), ( 8\!:\!85\!:\!75 ) \},$&$\{ ( 8\!:\!77\!:\!83 ), ( 8\!:\!83\!:\!77 ) \},$\\ 
&&$\{ ( 8\!:\!79\!:\!81 ), ( 8\!:\!81\!:\!79 ) \},$&$\{ ( 9\!:\!10\!:\!149 ), ( 9\!:\!149\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!148 ), ( 9\!:\!148\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!13\!:\!146 ), ( 9\!:\!146\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!145 ), ( 9\!:\!145\!:\!14 ) \},$&$\{ ( 9\!:\!16\!:\!143 ), ( 9\!:\!143\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!142 ), ( 9\!:\!142\!:\!17 ) \},$&$\{ ( 9\!:\!19\!:\!140 ), ( 9\!:\!140\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!139 ), ( 9\!:\!139\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!22\!:\!137 ), ( 9\!:\!137\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!136 ), ( 9\!:\!136\!:\!23 ) \},$&$\{ ( 9\!:\!25\!:\!134 ), ( 9\!:\!134\!:\!25 ) \},$\\ 
&&$\{ ( 9\!:\!26\!:\!133 ), ( 9\!:\!133\!:\!26 ) \},$&$\{ ( 9\!:\!28\!:\!131 ), ( 9\!:\!131\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!130 ), ( 9\!:\!130\!:\!29 ) \},$\\ 
&&$\{ ( 9\!:\!31\!:\!128 ), ( 9\!:\!128\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!127 ), ( 9\!:\!127\!:\!32 ) \},$&$\{ ( 9\!:\!34\!:\!125 ), ( 9\!:\!125\!:\!34 ) \},$\\ 
&&$\{ ( 9\!:\!35\!:\!124 ), ( 9\!:\!124\!:\!35 ) \},$&$\{ ( 9\!:\!37\!:\!122 ), ( 9\!:\!122\!:\!37 ) \},$&$\{ ( 9\!:\!38\!:\!121 ), ( 9\!:\!121\!:\!38 ) \},$\\ 
&&$\{ ( 9\!:\!40\!:\!119 ), ( 9\!:\!119\!:\!40 ) \},$&$\{ ( 9\!:\!41\!:\!118 ), ( 9\!:\!118\!:\!41 ) \},$&$\{ ( 9\!:\!43\!:\!116 ), ( 9\!:\!116\!:\!43 ) \},$\\ 
&&$\{ ( 9\!:\!44\!:\!115 ), ( 9\!:\!115\!:\!44 ) \},$&$\{ ( 9\!:\!46\!:\!113 ), ( 9\!:\!113\!:\!46 ) \},$&$\{ ( 9\!:\!47\!:\!112 ), ( 9\!:\!112\!:\!47 ) \},$\\ 
&&$\{ ( 9\!:\!49\!:\!110 ), ( 9\!:\!110\!:\!49 ) \},$&$\{ ( 9\!:\!50\!:\!109 ), ( 9\!:\!109\!:\!50 ) \},$&$\{ ( 9\!:\!52\!:\!107 ), ( 9\!:\!107\!:\!52 ) \},$\\ 
&&$\{ ( 9\!:\!53\!:\!106 ), ( 9\!:\!106\!:\!53 ) \},$&$\{ ( 9\!:\!55\!:\!104 ), ( 9\!:\!104\!:\!55 ) \},$&$\{ ( 9\!:\!56\!:\!103 ), ( 9\!:\!103\!:\!56 ) \},$\\ 
&&$\{ ( 9\!:\!58\!:\!101 ), ( 9\!:\!101\!:\!58 ) \},$&$\{ ( 9\!:\!59\!:\!100 ), ( 9\!:\!100\!:\!59 ) \},$&$\{ ( 9\!:\!61\!:\!98 ), ( 9\!:\!98\!:\!61 ) \},$\\ 
&&$\{ ( 9\!:\!62\!:\!97 ), ( 9\!:\!97\!:\!62 ) \},$&$\{ ( 9\!:\!64\!:\!95 ), ( 9\!:\!95\!:\!64 ) \},$&$\{ ( 9\!:\!65\!:\!94 ), ( 9\!:\!94\!:\!65 ) \},$\\ 
&&$\{ ( 9\!:\!67\!:\!92 ), ( 9\!:\!92\!:\!67 ) \},$&$\{ ( 9\!:\!68\!:\!91 ), ( 9\!:\!91\!:\!68 ) \},$&$\{ ( 9\!:\!70\!:\!89 ), ( 9\!:\!89\!:\!70 ) \},$\\ 
&&$\{ ( 9\!:\!71\!:\!88 ), ( 9\!:\!88\!:\!71 ) \},$&$\{ ( 9\!:\!73\!:\!86 ), ( 9\!:\!86\!:\!73 ) \},$&$\{ ( 9\!:\!74\!:\!85 ), ( 9\!:\!85\!:\!74 ) \},$\\ 
&&$\{ ( 9\!:\!76\!:\!83 ), ( 9\!:\!83\!:\!76 ) \},$&$\{ ( 9\!:\!77\!:\!82 ), ( 9\!:\!82\!:\!77 ) \},$&$\{ ( 9\!:\!79\!:\!80 ), ( 9\!:\!80\!:\!79 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!147 ), ( 10\!:\!147\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!145 ), ( 10\!:\!145\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!143 ), ( 10\!:\!143\!:\!15 ) \},$\\ 
&&$\{ ( 10\!:\!17\!:\!141 ), ( 10\!:\!141\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!139 ), ( 10\!:\!139\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!137 ), ( 10\!:\!137\!:\!21 ) \},$\\ 
&&$\{ ( 10\!:\!23\!:\!135 ), ( 10\!:\!135\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!133 ), ( 10\!:\!133\!:\!25 ) \},$&$\{ ( 10\!:\!27\!:\!131 ), ( 10\!:\!131\!:\!27 ) \},$\\ 
&&$\{ ( 10\!:\!29\!:\!129 ), ( 10\!:\!129\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!127 ), ( 10\!:\!127\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!125 ), ( 10\!:\!125\!:\!33 ) \},$\\ 
&&$\{ ( 10\!:\!35\!:\!123 ), ( 10\!:\!123\!:\!35 ) \},$&$\{ ( 10\!:\!37\!:\!121 ), ( 10\!:\!121\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!119 ), ( 10\!:\!119\!:\!39 ) \},$\\ 
&&$\{ ( 10\!:\!41\!:\!117 ), ( 10\!:\!117\!:\!41 ) \},$&$\{ ( 10\!:\!43\!:\!115 ), ( 10\!:\!115\!:\!43 ) \},$&$\{ ( 10\!:\!45\!:\!113 ), ( 10\!:\!113\!:\!45 ) \},$\\ 
&&$\{ ( 10\!:\!47\!:\!111 ), ( 10\!:\!111\!:\!47 ) \},$&$\{ ( 10\!:\!49\!:\!109 ), ( 10\!:\!109\!:\!49 ) \},$&$\{ ( 10\!:\!51\!:\!107 ), ( 10\!:\!107\!:\!51 ) \},$\\ 
&&$\{ ( 10\!:\!53\!:\!105 ), ( 10\!:\!105\!:\!53 ) \},$&$\{ ( 10\!:\!55\!:\!103 ), ( 10\!:\!103\!:\!55 ) \},$&$\{ ( 10\!:\!57\!:\!101 ), ( 10\!:\!101\!:\!57 ) \},$\\ 
&&$\{ ( 10\!:\!59\!:\!99 ), ( 10\!:\!99\!:\!59 ) \},$&$\{ ( 10\!:\!61\!:\!97 ), ( 10\!:\!97\!:\!61 ) \},$&$\{ ( 10\!:\!63\!:\!95 ), ( 10\!:\!95\!:\!63 ) \},$\\ 
&&$\{ ( 10\!:\!65\!:\!93 ), ( 10\!:\!93\!:\!65 ) \},$&$\{ ( 10\!:\!67\!:\!91 ), ( 10\!:\!91\!:\!67 ) \},$&$\{ ( 10\!:\!69\!:\!89 ), ( 10\!:\!89\!:\!69 ) \},$\\ 
&&$\{ ( 10\!:\!71\!:\!87 ), ( 10\!:\!87\!:\!71 ) \},$&$\{ ( 10\!:\!73\!:\!85 ), ( 10\!:\!85\!:\!73 ) \},$&$\{ ( 10\!:\!75\!:\!83 ), ( 10\!:\!83\!:\!75 ) \},$\\ 
&&$\{ ( 10\!:\!77\!:\!81 ), ( 10\!:\!81\!:\!77 ) \},$&$\{ ( 11\!:\!12\!:\!145 ), ( 11\!:\!145\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!144 ), ( 11\!:\!144\!:\!13 ) \},$\\ 
&&$\{ ( 11\!:\!14\!:\!143 ), ( 11\!:\!143\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!142 ), ( 11\!:\!142\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!141 ), ( 11\!:\!141\!:\!16 ) \},$\\ 
&&$\{ ( 11\!:\!17\!:\!140 ), ( 11\!:\!140\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!139 ), ( 11\!:\!139\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!138 ), ( 11\!:\!138\!:\!19 ) \},$\\ 
&&$\{ ( 11\!:\!20\!:\!137 ), ( 11\!:\!137\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!136 ), ( 11\!:\!136\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!135 ), ( 11\!:\!135\!:\!22 ) \},$\\ 
&&$\{ ( 11\!:\!23\!:\!134 ), ( 11\!:\!134\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!133 ), ( 11\!:\!133\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!132 ), ( 11\!:\!132\!:\!25 ) \},$\\ 
&&$\{ ( 11\!:\!26\!:\!131 ), ( 11\!:\!131\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!130 ), ( 11\!:\!130\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!129 ), ( 11\!:\!129\!:\!28 ) \},$\\ 
&&$\{ ( 11\!:\!29\!:\!128 ), ( 11\!:\!128\!:\!29 ) \},$&$\{ ( 11\!:\!30\!:\!127 ), ( 11\!:\!127\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!126 ), ( 11\!:\!126\!:\!31 ) \},$\\ 
&&$\{ ( 11\!:\!32\!:\!125 ), ( 11\!:\!125\!:\!32 ) \},$&$\{ ( 11\!:\!33\!:\!124 ), ( 11\!:\!124\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!123 ), ( 11\!:\!123\!:\!34 ) \},$\\ 
&&$\{ ( 11\!:\!35\!:\!122 ), ( 11\!:\!122\!:\!35 ) \},$&$\{ ( 11\!:\!36\!:\!121 ), ( 11\!:\!121\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!120 ), ( 11\!:\!120\!:\!37 ) \},$\\ 
&&$\{ ( 11\!:\!38\!:\!119 ), ( 11\!:\!119\!:\!38 ) \},$&$\{ ( 11\!:\!39\!:\!118 ), ( 11\!:\!118\!:\!39 ) \},$&$\{ ( 11\!:\!40\!:\!117 ), ( 11\!:\!117\!:\!40 ) \},$\\ 
&&$\{ ( 11\!:\!41\!:\!116 ), ( 11\!:\!116\!:\!41 ) \},$&$\{ ( 11\!:\!42\!:\!115 ), ( 11\!:\!115\!:\!42 ) \},$&$\{ ( 11\!:\!43\!:\!114 ), ( 11\!:\!114\!:\!43 ) \},$\\ 
&&$\{ ( 11\!:\!44\!:\!113 ), ( 11\!:\!113\!:\!44 ) \},$&$\{ ( 11\!:\!45\!:\!112 ), ( 11\!:\!112\!:\!45 ) \},$&$\{ ( 11\!:\!46\!:\!111 ), ( 11\!:\!111\!:\!46 ) \},$\\ 
&&$\{ ( 11\!:\!47\!:\!110 ), ( 11\!:\!110\!:\!47 ) \},$&$\{ ( 11\!:\!48\!:\!109 ), ( 11\!:\!109\!:\!48 ) \},$&$\{ ( 11\!:\!49\!:\!108 ), ( 11\!:\!108\!:\!49 ) \},$\\ 
&&$\{ ( 11\!:\!50\!:\!107 ), ( 11\!:\!107\!:\!50 ) \},$&$\{ ( 11\!:\!51\!:\!106 ), ( 11\!:\!106\!:\!51 ) \},$&$\{ ( 11\!:\!52\!:\!105 ), ( 11\!:\!105\!:\!52 ) \},$\\ 
&&$\{ ( 11\!:\!53\!:\!104 ), ( 11\!:\!104\!:\!53 ) \},$&$\{ ( 11\!:\!54\!:\!103 ), ( 11\!:\!103\!:\!54 ) \},$&$\{ ( 11\!:\!55\!:\!102 ), ( 11\!:\!102\!:\!55 ) \},$\\ 
&&$\{ ( 11\!:\!56\!:\!101 ), ( 11\!:\!101\!:\!56 ) \},$&$\{ ( 11\!:\!57\!:\!100 ), ( 11\!:\!100\!:\!57 ) \},$&$\{ ( 11\!:\!58\!:\!99 ), ( 11\!:\!99\!:\!58 ) \},$\\ 
&&$\{ ( 11\!:\!59\!:\!98 ), ( 11\!:\!98\!:\!59 ) \},$&$\{ ( 11\!:\!60\!:\!97 ), ( 11\!:\!97\!:\!60 ) \},$&$\{ ( 11\!:\!61\!:\!96 ), ( 11\!:\!96\!:\!61 ) \},$\\ 
&&$\{ ( 11\!:\!62\!:\!95 ), ( 11\!:\!95\!:\!62 ) \},$&$\{ ( 11\!:\!63\!:\!94 ), ( 11\!:\!94\!:\!63 ) \},$&$\{ ( 11\!:\!64\!:\!93 ), ( 11\!:\!93\!:\!64 ) \},$\\ 
&&$\{ ( 11\!:\!65\!:\!92 ), ( 11\!:\!92\!:\!65 ) \},$&$\{ ( 11\!:\!66\!:\!91 ), ( 11\!:\!91\!:\!66 ) \},$&$\{ ( 11\!:\!67\!:\!90 ), ( 11\!:\!90\!:\!67 ) \},$\\ 
&&$\{ ( 11\!:\!68\!:\!89 ), ( 11\!:\!89\!:\!68 ) \},$&$\{ ( 11\!:\!69\!:\!88 ), ( 11\!:\!88\!:\!69 ) \},$&$\{ ( 11\!:\!70\!:\!87 ), ( 11\!:\!87\!:\!70 ) \},$\\ 
&&$\{ ( 11\!:\!71\!:\!86 ), ( 11\!:\!86\!:\!71 ) \},$&$\{ ( 11\!:\!72\!:\!85 ), ( 11\!:\!85\!:\!72 ) \},$&$\{ ( 11\!:\!74\!:\!83 ), ( 11\!:\!83\!:\!74 ) \},$\\ 
&&$\{ ( 11\!:\!75\!:\!82 ), ( 11\!:\!82\!:\!75 ) \},$&$\{ ( 11\!:\!76\!:\!81 ), ( 11\!:\!81\!:\!76 ) \},$&$\{ ( 11\!:\!77\!:\!80 ), ( 11\!:\!80\!:\!77 ) \},$\\ 
&&$\{ ( 11\!:\!78\!:\!79 ), ( 11\!:\!79\!:\!78 ) \},$&$\{ ( 12\!:\!13\!:\!143 ), ( 12\!:\!143\!:\!13 ) \},$&$\{ ( 12\!:\!17\!:\!139 ), ( 12\!:\!139\!:\!17 ) \},$\\ 
&&$\{ ( 12\!:\!19\!:\!137 ), ( 12\!:\!137\!:\!19 ) \},$&$\{ ( 12\!:\!23\!:\!133 ), ( 12\!:\!133\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!131 ), ( 12\!:\!131\!:\!25 ) \},$\\ 
&&$\{ ( 12\!:\!29\!:\!127 ), ( 12\!:\!127\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!125 ), ( 12\!:\!125\!:\!31 ) \},$&$\{ ( 12\!:\!35\!:\!121 ), ( 12\!:\!121\!:\!35 ) \},$\\ 
&&$\{ ( 12\!:\!37\!:\!119 ), ( 12\!:\!119\!:\!37 ) \},$&$\{ ( 12\!:\!41\!:\!115 ), ( 12\!:\!115\!:\!41 ) \},$&$\{ ( 12\!:\!43\!:\!113 ), ( 12\!:\!113\!:\!43 ) \},$\\ 
&&$\{ ( 12\!:\!47\!:\!109 ), ( 12\!:\!109\!:\!47 ) \},$&$\{ ( 12\!:\!49\!:\!107 ), ( 12\!:\!107\!:\!49 ) \},$&$\{ ( 12\!:\!53\!:\!103 ), ( 12\!:\!103\!:\!53 ) \},$\\ 
&&$\{ ( 12\!:\!55\!:\!101 ), ( 12\!:\!101\!:\!55 ) \},$&$\{ ( 12\!:\!59\!:\!97 ), ( 12\!:\!97\!:\!59 ) \},$&$\{ ( 12\!:\!61\!:\!95 ), ( 12\!:\!95\!:\!61 ) \},$\\ 
&&$\{ ( 12\!:\!65\!:\!91 ), ( 12\!:\!91\!:\!65 ) \},$&$\{ ( 12\!:\!67\!:\!89 ), ( 12\!:\!89\!:\!67 ) \},$&$\{ ( 12\!:\!71\!:\!85 ), ( 12\!:\!85\!:\!71 ) \},$\\ 
&&$\{ ( 12\!:\!73\!:\!83 ), ( 12\!:\!83\!:\!73 ) \},$&$\{ ( 12\!:\!77\!:\!79 ), ( 12\!:\!79\!:\!77 ) \},$&$\{ ( 13\!:\!14\!:\!141 ), ( 13\!:\!141\!:\!14 ) \},$\\ 
&&$\{ ( 13\!:\!15\!:\!140 ), ( 13\!:\!140\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!139 ), ( 13\!:\!139\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!138 ), ( 13\!:\!138\!:\!17 ) \},$\\ 
&&$\{ ( 13\!:\!18\!:\!137 ), ( 13\!:\!137\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!136 ), ( 13\!:\!136\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!135 ), ( 13\!:\!135\!:\!20 ) \},$\\ 
&&$\{ ( 13\!:\!21\!:\!134 ), ( 13\!:\!134\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!133 ), ( 13\!:\!133\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!132 ), ( 13\!:\!132\!:\!23 ) \},$\\ 
&&$\{ ( 13\!:\!24\!:\!131 ), ( 13\!:\!131\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!130 ), ( 13\!:\!130\!:\!25 ) \},$&$\{ ( 13\!:\!26\!:\!129 ), ( 13\!:\!129\!:\!26 ) \},$\\ 
&&$\{ ( 13\!:\!27\!:\!128 ), ( 13\!:\!128\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!127 ), ( 13\!:\!127\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!126 ), ( 13\!:\!126\!:\!29 ) \},$\\ 
&&$\{ ( 13\!:\!30\!:\!125 ), ( 13\!:\!125\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!124 ), ( 13\!:\!124\!:\!31 ) \},$&$\{ ( 13\!:\!32\!:\!123 ), ( 13\!:\!123\!:\!32 ) \},$\\ 
&&$\{ ( 13\!:\!33\!:\!122 ), ( 13\!:\!122\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!121 ), ( 13\!:\!121\!:\!34 ) \},$&$\{ ( 13\!:\!35\!:\!120 ), ( 13\!:\!120\!:\!35 ) \},$\\ 
&&$\{ ( 13\!:\!36\!:\!119 ), ( 13\!:\!119\!:\!36 ) \},$&$\{ ( 13\!:\!37\!:\!118 ), ( 13\!:\!118\!:\!37 ) \},$&$\{ ( 13\!:\!38\!:\!117 ), ( 13\!:\!117\!:\!38 ) \},$\\ 
&&$\{ ( 13\!:\!39\!:\!116 ), ( 13\!:\!116\!:\!39 ) \},$&$\{ ( 13\!:\!40\!:\!115 ), ( 13\!:\!115\!:\!40 ) \},$&$\{ ( 13\!:\!41\!:\!114 ), ( 13\!:\!114\!:\!41 ) \},$\\ 
&&$\{ ( 13\!:\!42\!:\!113 ), ( 13\!:\!113\!:\!42 ) \},$&$\{ ( 13\!:\!43\!:\!112 ), ( 13\!:\!112\!:\!43 ) \},$&$\{ ( 13\!:\!44\!:\!111 ), ( 13\!:\!111\!:\!44 ) \},$\\ 
&&$\{ ( 13\!:\!45\!:\!110 ), ( 13\!:\!110\!:\!45 ) \},$&$\{ ( 13\!:\!46\!:\!109 ), ( 13\!:\!109\!:\!46 ) \},$&$\{ ( 13\!:\!47\!:\!108 ), ( 13\!:\!108\!:\!47 ) \},$\\ 
&&$\{ ( 13\!:\!48\!:\!107 ), ( 13\!:\!107\!:\!48 ) \},$&$\{ ( 13\!:\!49\!:\!106 ), ( 13\!:\!106\!:\!49 ) \},$&$\{ ( 13\!:\!50\!:\!105 ), ( 13\!:\!105\!:\!50 ) \},$\\ 
&&$\{ ( 13\!:\!51\!:\!104 ), ( 13\!:\!104\!:\!51 ) \},$&$\{ ( 13\!:\!52\!:\!103 ), ( 13\!:\!103\!:\!52 ) \},$&$\{ ( 13\!:\!53\!:\!102 ), ( 13\!:\!102\!:\!53 ) \},$\\ 
&&$\{ ( 13\!:\!54\!:\!101 ), ( 13\!:\!101\!:\!54 ) \},$&$\{ ( 13\!:\!55\!:\!100 ), ( 13\!:\!100\!:\!55 ) \},$&$\{ ( 13\!:\!56\!:\!99 ), ( 13\!:\!99\!:\!56 ) \},$\\ 
&&$\{ ( 13\!:\!57\!:\!98 ), ( 13\!:\!98\!:\!57 ) \},$&$\{ ( 13\!:\!58\!:\!97 ), ( 13\!:\!97\!:\!58 ) \},$&$\{ ( 13\!:\!59\!:\!96 ), ( 13\!:\!96\!:\!59 ) \},$\\ 
&&$\{ ( 13\!:\!60\!:\!95 ), ( 13\!:\!95\!:\!60 ) \},$&$\{ ( 13\!:\!61\!:\!94 ), ( 13\!:\!94\!:\!61 ) \},$&$\{ ( 13\!:\!62\!:\!93 ), ( 13\!:\!93\!:\!62 ) \},$\\ 
&&$\{ ( 13\!:\!63\!:\!92 ), ( 13\!:\!92\!:\!63 ) \},$&$\{ ( 13\!:\!64\!:\!91 ), ( 13\!:\!91\!:\!64 ) \},$&$\{ ( 13\!:\!65\!:\!90 ), ( 13\!:\!90\!:\!65 ) \},$\\ 
&&$\{ ( 13\!:\!66\!:\!89 ), ( 13\!:\!89\!:\!66 ) \},$&$\{ ( 13\!:\!67\!:\!88 ), ( 13\!:\!88\!:\!67 ) \},$&$\{ ( 13\!:\!68\!:\!87 ), ( 13\!:\!87\!:\!68 ) \},$\\ 
&&$\{ ( 13\!:\!69\!:\!86 ), ( 13\!:\!86\!:\!69 ) \},$&$\{ ( 13\!:\!70\!:\!85 ), ( 13\!:\!85\!:\!70 ) \},$&$\{ ( 13\!:\!72\!:\!83 ), ( 13\!:\!83\!:\!72 ) \},$\\ 
&&$\{ ( 13\!:\!73\!:\!82 ), ( 13\!:\!82\!:\!73 ) \},$&$\{ ( 13\!:\!74\!:\!81 ), ( 13\!:\!81\!:\!74 ) \},$&$\{ ( 13\!:\!75\!:\!80 ), ( 13\!:\!80\!:\!75 ) \},$\\ 
&&$\{ ( 13\!:\!76\!:\!79 ), ( 13\!:\!79\!:\!76 ) \},$&$\{ ( 13\!:\!77\!:\!78 ), ( 13\!:\!78\!:\!77 ) \},$&$\{ ( 14\!:\!15\!:\!139 ), ( 14\!:\!139\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!17\!:\!137 ), ( 14\!:\!137\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!135 ), ( 14\!:\!135\!:\!19 ) \},$&$\{ ( 14\!:\!23\!:\!131 ), ( 14\!:\!131\!:\!23 ) \},$\\ 
&&$\{ ( 14\!:\!25\!:\!129 ), ( 14\!:\!129\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!127 ), ( 14\!:\!127\!:\!27 ) \},$&$\{ ( 14\!:\!29\!:\!125 ), ( 14\!:\!125\!:\!29 ) \},$\\ 
&&$\{ ( 14\!:\!31\!:\!123 ), ( 14\!:\!123\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!121 ), ( 14\!:\!121\!:\!33 ) \},$&$\{ ( 14\!:\!37\!:\!117 ), ( 14\!:\!117\!:\!37 ) \},$\\ 
&&$\{ ( 14\!:\!39\!:\!115 ), ( 14\!:\!115\!:\!39 ) \},$&$\{ ( 14\!:\!41\!:\!113 ), ( 14\!:\!113\!:\!41 ) \},$&$\{ ( 14\!:\!43\!:\!111 ), ( 14\!:\!111\!:\!43 ) \},$\\ 
&&$\{ ( 14\!:\!45\!:\!109 ), ( 14\!:\!109\!:\!45 ) \},$&$\{ ( 14\!:\!47\!:\!107 ), ( 14\!:\!107\!:\!47 ) \},$&$\{ ( 14\!:\!51\!:\!103 ), ( 14\!:\!103\!:\!51 ) \},$\\ 
&&$\{ ( 14\!:\!53\!:\!101 ), ( 14\!:\!101\!:\!53 ) \},$&$\{ ( 14\!:\!55\!:\!99 ), ( 14\!:\!99\!:\!55 ) \},$&$\{ ( 14\!:\!57\!:\!97 ), ( 14\!:\!97\!:\!57 ) \},$\\ 
&&$\{ ( 14\!:\!59\!:\!95 ), ( 14\!:\!95\!:\!59 ) \},$&$\{ ( 14\!:\!61\!:\!93 ), ( 14\!:\!93\!:\!61 ) \},$&$\{ ( 14\!:\!65\!:\!89 ), ( 14\!:\!89\!:\!65 ) \},$\\ 
&&$\{ ( 14\!:\!67\!:\!87 ), ( 14\!:\!87\!:\!67 ) \},$&$\{ ( 14\!:\!69\!:\!85 ), ( 14\!:\!85\!:\!69 ) \},$&$\{ ( 14\!:\!71\!:\!83 ), ( 14\!:\!83\!:\!71 ) \},$\\ 
&&$\{ ( 14\!:\!73\!:\!81 ), ( 14\!:\!81\!:\!73 ) \},$&$\{ ( 14\!:\!75\!:\!79 ), ( 14\!:\!79\!:\!75 ) \},$&$\{ ( 15\!:\!16\!:\!137 ), ( 15\!:\!137\!:\!16 ) \},$\\ 
&&$\{ ( 15\!:\!17\!:\!136 ), ( 15\!:\!136\!:\!17 ) \},$&$\{ ( 15\!:\!19\!:\!134 ), ( 15\!:\!134\!:\!19 ) \},$&$\{ ( 15\!:\!20\!:\!133 ), ( 15\!:\!133\!:\!20 ) \},$\\ 
&&$\{ ( 15\!:\!22\!:\!131 ), ( 15\!:\!131\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!130 ), ( 15\!:\!130\!:\!23 ) \},$&$\{ ( 15\!:\!25\!:\!128 ), ( 15\!:\!128\!:\!25 ) \},$\\ 
&&$\{ ( 15\!:\!26\!:\!127 ), ( 15\!:\!127\!:\!26 ) \},$&$\{ ( 15\!:\!28\!:\!125 ), ( 15\!:\!125\!:\!28 ) \},$&$\{ ( 15\!:\!29\!:\!124 ), ( 15\!:\!124\!:\!29 ) \},$\\ 
&&$\{ ( 15\!:\!31\!:\!122 ), ( 15\!:\!122\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!121 ), ( 15\!:\!121\!:\!32 ) \},$&$\{ ( 15\!:\!34\!:\!119 ), ( 15\!:\!119\!:\!34 ) \},$\\ 
&&$\{ ( 15\!:\!35\!:\!118 ), ( 15\!:\!118\!:\!35 ) \},$&$\{ ( 15\!:\!37\!:\!116 ), ( 15\!:\!116\!:\!37 ) \},$&$\{ ( 15\!:\!38\!:\!115 ), ( 15\!:\!115\!:\!38 ) \},$\\ 
&&$\{ ( 15\!:\!40\!:\!113 ), ( 15\!:\!113\!:\!40 ) \},$&$\{ ( 15\!:\!41\!:\!112 ), ( 15\!:\!112\!:\!41 ) \},$&$\{ ( 15\!:\!43\!:\!110 ), ( 15\!:\!110\!:\!43 ) \},$\\ 
&&$\{ ( 15\!:\!44\!:\!109 ), ( 15\!:\!109\!:\!44 ) \},$&$\{ ( 15\!:\!46\!:\!107 ), ( 15\!:\!107\!:\!46 ) \},$&$\{ ( 15\!:\!47\!:\!106 ), ( 15\!:\!106\!:\!47 ) \},$\\ 
&&$\{ ( 15\!:\!49\!:\!104 ), ( 15\!:\!104\!:\!49 ) \},$&$\{ ( 15\!:\!50\!:\!103 ), ( 15\!:\!103\!:\!50 ) \},$&$\{ ( 15\!:\!52\!:\!101 ), ( 15\!:\!101\!:\!52 ) \},$\\ 
&&$\{ ( 15\!:\!53\!:\!100 ), ( 15\!:\!100\!:\!53 ) \},$&$\{ ( 15\!:\!55\!:\!98 ), ( 15\!:\!98\!:\!55 ) \},$&$\{ ( 15\!:\!56\!:\!97 ), ( 15\!:\!97\!:\!56 ) \},$\\ 
&&$\{ ( 15\!:\!58\!:\!95 ), ( 15\!:\!95\!:\!58 ) \},$&$\{ ( 15\!:\!59\!:\!94 ), ( 15\!:\!94\!:\!59 ) \},$&$\{ ( 15\!:\!61\!:\!92 ), ( 15\!:\!92\!:\!61 ) \},$\\ 
&&$\{ ( 15\!:\!62\!:\!91 ), ( 15\!:\!91\!:\!62 ) \},$&$\{ ( 15\!:\!64\!:\!89 ), ( 15\!:\!89\!:\!64 ) \},$&$\{ ( 15\!:\!65\!:\!88 ), ( 15\!:\!88\!:\!65 ) \},$\\ 
&&$\{ ( 15\!:\!67\!:\!86 ), ( 15\!:\!86\!:\!67 ) \},$&$\{ ( 15\!:\!68\!:\!85 ), ( 15\!:\!85\!:\!68 ) \},$&$\{ ( 15\!:\!70\!:\!83 ), ( 15\!:\!83\!:\!70 ) \},$\\ 
&&$\{ ( 15\!:\!71\!:\!82 ), ( 15\!:\!82\!:\!71 ) \},$&$\{ ( 15\!:\!73\!:\!80 ), ( 15\!:\!80\!:\!73 ) \},$&$\{ ( 15\!:\!74\!:\!79 ), ( 15\!:\!79\!:\!74 ) \},$\\ 
&&$\{ ( 15\!:\!76\!:\!77 ), ( 15\!:\!77\!:\!76 ) \},$&$\{ ( 16\!:\!17\!:\!135 ), ( 16\!:\!135\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!133 ), ( 16\!:\!133\!:\!19 ) \},$\\ 
&&$\{ ( 16\!:\!21\!:\!131 ), ( 16\!:\!131\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!129 ), ( 16\!:\!129\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!127 ), ( 16\!:\!127\!:\!25 ) \},$\\ 
&&$\{ ( 16\!:\!27\!:\!125 ), ( 16\!:\!125\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!123 ), ( 16\!:\!123\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!121 ), ( 16\!:\!121\!:\!31 ) \},$\\ 
&&$\{ ( 16\!:\!33\!:\!119 ), ( 16\!:\!119\!:\!33 ) \},$&$\{ ( 16\!:\!35\!:\!117 ), ( 16\!:\!117\!:\!35 ) \},$&$\{ ( 16\!:\!37\!:\!115 ), ( 16\!:\!115\!:\!37 ) \},$\\ 
&&$\{ ( 16\!:\!39\!:\!113 ), ( 16\!:\!113\!:\!39 ) \},$&$\{ ( 16\!:\!41\!:\!111 ), ( 16\!:\!111\!:\!41 ) \},$&$\{ ( 16\!:\!43\!:\!109 ), ( 16\!:\!109\!:\!43 ) \},$\\ 
&&$\{ ( 16\!:\!45\!:\!107 ), ( 16\!:\!107\!:\!45 ) \},$&$\{ ( 16\!:\!47\!:\!105 ), ( 16\!:\!105\!:\!47 ) \},$&$\{ ( 16\!:\!49\!:\!103 ), ( 16\!:\!103\!:\!49 ) \},$\\ 
&&$\{ ( 16\!:\!51\!:\!101 ), ( 16\!:\!101\!:\!51 ) \},$&$\{ ( 16\!:\!53\!:\!99 ), ( 16\!:\!99\!:\!53 ) \},$&$\{ ( 16\!:\!55\!:\!97 ), ( 16\!:\!97\!:\!55 ) \},$\\ 
&&$\{ ( 16\!:\!57\!:\!95 ), ( 16\!:\!95\!:\!57 ) \},$&$\{ ( 16\!:\!59\!:\!93 ), ( 16\!:\!93\!:\!59 ) \},$&$\{ ( 16\!:\!61\!:\!91 ), ( 16\!:\!91\!:\!61 ) \},$\\ 
&&$\{ ( 16\!:\!63\!:\!89 ), ( 16\!:\!89\!:\!63 ) \},$&$\{ ( 16\!:\!65\!:\!87 ), ( 16\!:\!87\!:\!65 ) \},$&$\{ ( 16\!:\!67\!:\!85 ), ( 16\!:\!85\!:\!67 ) \},$\\ 
&&$\{ ( 16\!:\!69\!:\!83 ), ( 16\!:\!83\!:\!69 ) \},$&$\{ ( 16\!:\!71\!:\!81 ), ( 16\!:\!81\!:\!71 ) \},$&$\{ ( 16\!:\!73\!:\!79 ), ( 16\!:\!79\!:\!73 ) \},$\\ 
&&$\{ ( 16\!:\!75\!:\!77 ), ( 16\!:\!77\!:\!75 ) \},$&$\{ ( 17\!:\!18\!:\!133 ), ( 17\!:\!133\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!132 ), ( 17\!:\!132\!:\!19 ) \},$\\ 
&&$\{ ( 17\!:\!20\!:\!131 ), ( 17\!:\!131\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!130 ), ( 17\!:\!130\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!129 ), ( 17\!:\!129\!:\!22 ) \},$\\ 
&&$\{ ( 17\!:\!23\!:\!128 ), ( 17\!:\!128\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!127 ), ( 17\!:\!127\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!126 ), ( 17\!:\!126\!:\!25 ) \},$\\ 
&&$\{ ( 17\!:\!26\!:\!125 ), ( 17\!:\!125\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!124 ), ( 17\!:\!124\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!123 ), ( 17\!:\!123\!:\!28 ) \},$\\ 
&&$\{ ( 17\!:\!29\!:\!122 ), ( 17\!:\!122\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!121 ), ( 17\!:\!121\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!120 ), ( 17\!:\!120\!:\!31 ) \},$\\ 
&&$\{ ( 17\!:\!32\!:\!119 ), ( 17\!:\!119\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!118 ), ( 17\!:\!118\!:\!33 ) \},$&$\{ ( 17\!:\!34\!:\!117 ), ( 17\!:\!117\!:\!34 ) \},$\\ 
&&$\{ ( 17\!:\!35\!:\!116 ), ( 17\!:\!116\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!115 ), ( 17\!:\!115\!:\!36 ) \},$&$\{ ( 17\!:\!37\!:\!114 ), ( 17\!:\!114\!:\!37 ) \},$\\ 
&&$\{ ( 17\!:\!38\!:\!113 ), ( 17\!:\!113\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!112 ), ( 17\!:\!112\!:\!39 ) \},$&$\{ ( 17\!:\!40\!:\!111 ), ( 17\!:\!111\!:\!40 ) \},$\\ 
&&$\{ ( 17\!:\!41\!:\!110 ), ( 17\!:\!110\!:\!41 ) \},$&$\{ ( 17\!:\!42\!:\!109 ), ( 17\!:\!109\!:\!42 ) \},$&$\{ ( 17\!:\!43\!:\!108 ), ( 17\!:\!108\!:\!43 ) \},$\\ 
&&$\{ ( 17\!:\!44\!:\!107 ), ( 17\!:\!107\!:\!44 ) \},$&$\{ ( 17\!:\!45\!:\!106 ), ( 17\!:\!106\!:\!45 ) \},$&$\{ ( 17\!:\!46\!:\!105 ), ( 17\!:\!105\!:\!46 ) \},$\\ 
&&$\{ ( 17\!:\!47\!:\!104 ), ( 17\!:\!104\!:\!47 ) \},$&$\{ ( 17\!:\!48\!:\!103 ), ( 17\!:\!103\!:\!48 ) \},$&$\{ ( 17\!:\!49\!:\!102 ), ( 17\!:\!102\!:\!49 ) \},$\\ 
&&$\{ ( 17\!:\!50\!:\!101 ), ( 17\!:\!101\!:\!50 ) \},$&$\{ ( 17\!:\!51\!:\!100 ), ( 17\!:\!100\!:\!51 ) \},$&$\{ ( 17\!:\!52\!:\!99 ), ( 17\!:\!99\!:\!52 ) \},$\\ 
&&$\{ ( 17\!:\!53\!:\!98 ), ( 17\!:\!98\!:\!53 ) \},$&$\{ ( 17\!:\!54\!:\!97 ), ( 17\!:\!97\!:\!54 ) \},$&$\{ ( 17\!:\!55\!:\!96 ), ( 17\!:\!96\!:\!55 ) \},$\\ 
&&$\{ ( 17\!:\!56\!:\!95 ), ( 17\!:\!95\!:\!56 ) \},$&$\{ ( 17\!:\!57\!:\!94 ), ( 17\!:\!94\!:\!57 ) \},$&$\{ ( 17\!:\!58\!:\!93 ), ( 17\!:\!93\!:\!58 ) \},$\\ 
&&$\{ ( 17\!:\!59\!:\!92 ), ( 17\!:\!92\!:\!59 ) \},$&$\{ ( 17\!:\!60\!:\!91 ), ( 17\!:\!91\!:\!60 ) \},$&$\{ ( 17\!:\!61\!:\!90 ), ( 17\!:\!90\!:\!61 ) \},$\\ 
&&$\{ ( 17\!:\!62\!:\!89 ), ( 17\!:\!89\!:\!62 ) \},$&$\{ ( 17\!:\!63\!:\!88 ), ( 17\!:\!88\!:\!63 ) \},$&$\{ ( 17\!:\!64\!:\!87 ), ( 17\!:\!87\!:\!64 ) \},$\\ 
&&$\{ ( 17\!:\!65\!:\!86 ), ( 17\!:\!86\!:\!65 ) \},$&$\{ ( 17\!:\!66\!:\!85 ), ( 17\!:\!85\!:\!66 ) \},$&$\{ ( 17\!:\!68\!:\!83 ), ( 17\!:\!83\!:\!68 ) \},$\\ 
&&$\{ ( 17\!:\!69\!:\!82 ), ( 17\!:\!82\!:\!69 ) \},$&$\{ ( 17\!:\!70\!:\!81 ), ( 17\!:\!81\!:\!70 ) \},$&$\{ ( 17\!:\!71\!:\!80 ), ( 17\!:\!80\!:\!71 ) \},$\\ 
&&$\{ ( 17\!:\!72\!:\!79 ), ( 17\!:\!79\!:\!72 ) \},$&$\{ ( 17\!:\!73\!:\!78 ), ( 17\!:\!78\!:\!73 ) \},$&$\{ ( 17\!:\!74\!:\!77 ), ( 17\!:\!77\!:\!74 ) \},$\\ 
&&$\{ ( 17\!:\!75\!:\!76 ), ( 17\!:\!76\!:\!75 ) \},$&$\{ ( 18\!:\!19\!:\!131 ), ( 18\!:\!131\!:\!19 ) \},$&$\{ ( 18\!:\!23\!:\!127 ), ( 18\!:\!127\!:\!23 ) \},$\\ 
&&$\{ ( 18\!:\!25\!:\!125 ), ( 18\!:\!125\!:\!25 ) \},$&$\{ ( 18\!:\!29\!:\!121 ), ( 18\!:\!121\!:\!29 ) \},$&$\{ ( 18\!:\!31\!:\!119 ), ( 18\!:\!119\!:\!31 ) \},$\\ 
&&$\{ ( 18\!:\!35\!:\!115 ), ( 18\!:\!115\!:\!35 ) \},$&$\{ ( 18\!:\!37\!:\!113 ), ( 18\!:\!113\!:\!37 ) \},$&$\{ ( 18\!:\!41\!:\!109 ), ( 18\!:\!109\!:\!41 ) \},$\\ 
&&$\{ ( 18\!:\!43\!:\!107 ), ( 18\!:\!107\!:\!43 ) \},$&$\{ ( 18\!:\!47\!:\!103 ), ( 18\!:\!103\!:\!47 ) \},$&$\{ ( 18\!:\!49\!:\!101 ), ( 18\!:\!101\!:\!49 ) \},$\\ 
&&$\{ ( 18\!:\!53\!:\!97 ), ( 18\!:\!97\!:\!53 ) \},$&$\{ ( 18\!:\!55\!:\!95 ), ( 18\!:\!95\!:\!55 ) \},$&$\{ ( 18\!:\!59\!:\!91 ), ( 18\!:\!91\!:\!59 ) \},$\\ 
&&$\{ ( 18\!:\!61\!:\!89 ), ( 18\!:\!89\!:\!61 ) \},$&$\{ ( 18\!:\!65\!:\!85 ), ( 18\!:\!85\!:\!65 ) \},$&$\{ ( 18\!:\!67\!:\!83 ), ( 18\!:\!83\!:\!67 ) \},$\\ 
&&$\{ ( 18\!:\!71\!:\!79 ), ( 18\!:\!79\!:\!71 ) \},$&$\{ ( 18\!:\!73\!:\!77 ), ( 18\!:\!77\!:\!73 ) \},$&$\{ ( 19\!:\!20\!:\!129 ), ( 19\!:\!129\!:\!20 ) \},$\\ 
&&$\{ ( 19\!:\!21\!:\!128 ), ( 19\!:\!128\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!127 ), ( 19\!:\!127\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!126 ), ( 19\!:\!126\!:\!23 ) \},$\\ 
&&$\{ ( 19\!:\!24\!:\!125 ), ( 19\!:\!125\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!124 ), ( 19\!:\!124\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!123 ), ( 19\!:\!123\!:\!26 ) \},$\\ 
&&$\{ ( 19\!:\!27\!:\!122 ), ( 19\!:\!122\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!121 ), ( 19\!:\!121\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!120 ), ( 19\!:\!120\!:\!29 ) \},$\\ 
&&$\{ ( 19\!:\!30\!:\!119 ), ( 19\!:\!119\!:\!30 ) \},$&$\{ ( 19\!:\!31\!:\!118 ), ( 19\!:\!118\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!117 ), ( 19\!:\!117\!:\!32 ) \},$\\ 
&&$\{ ( 19\!:\!33\!:\!116 ), ( 19\!:\!116\!:\!33 ) \},$&$\{ ( 19\!:\!34\!:\!115 ), ( 19\!:\!115\!:\!34 ) \},$&$\{ ( 19\!:\!35\!:\!114 ), ( 19\!:\!114\!:\!35 ) \},$\\ 
&&$\{ ( 19\!:\!36\!:\!113 ), ( 19\!:\!113\!:\!36 ) \},$&$\{ ( 19\!:\!37\!:\!112 ), ( 19\!:\!112\!:\!37 ) \},$&$\{ ( 19\!:\!38\!:\!111 ), ( 19\!:\!111\!:\!38 ) \},$\\ 
&&$\{ ( 19\!:\!39\!:\!110 ), ( 19\!:\!110\!:\!39 ) \},$&$\{ ( 19\!:\!40\!:\!109 ), ( 19\!:\!109\!:\!40 ) \},$&$\{ ( 19\!:\!41\!:\!108 ), ( 19\!:\!108\!:\!41 ) \},$\\ 
&&$\{ ( 19\!:\!42\!:\!107 ), ( 19\!:\!107\!:\!42 ) \},$&$\{ ( 19\!:\!43\!:\!106 ), ( 19\!:\!106\!:\!43 ) \},$&$\{ ( 19\!:\!44\!:\!105 ), ( 19\!:\!105\!:\!44 ) \},$\\ 
&&$\{ ( 19\!:\!45\!:\!104 ), ( 19\!:\!104\!:\!45 ) \},$&$\{ ( 19\!:\!46\!:\!103 ), ( 19\!:\!103\!:\!46 ) \},$&$\{ ( 19\!:\!47\!:\!102 ), ( 19\!:\!102\!:\!47 ) \},$\\ 
&&$\{ ( 19\!:\!48\!:\!101 ), ( 19\!:\!101\!:\!48 ) \},$&$\{ ( 19\!:\!49\!:\!100 ), ( 19\!:\!100\!:\!49 ) \},$&$\{ ( 19\!:\!50\!:\!99 ), ( 19\!:\!99\!:\!50 ) \},$\\ 
&&$\{ ( 19\!:\!51\!:\!98 ), ( 19\!:\!98\!:\!51 ) \},$&$\{ ( 19\!:\!52\!:\!97 ), ( 19\!:\!97\!:\!52 ) \},$&$\{ ( 19\!:\!53\!:\!96 ), ( 19\!:\!96\!:\!53 ) \},$\\ 
&&$\{ ( 19\!:\!54\!:\!95 ), ( 19\!:\!95\!:\!54 ) \},$&$\{ ( 19\!:\!55\!:\!94 ), ( 19\!:\!94\!:\!55 ) \},$&$\{ ( 19\!:\!56\!:\!93 ), ( 19\!:\!93\!:\!56 ) \},$\\ 
&&$\{ ( 19\!:\!57\!:\!92 ), ( 19\!:\!92\!:\!57 ) \},$&$\{ ( 19\!:\!58\!:\!91 ), ( 19\!:\!91\!:\!58 ) \},$&$\{ ( 19\!:\!59\!:\!90 ), ( 19\!:\!90\!:\!59 ) \},$\\ 
&&$\{ ( 19\!:\!60\!:\!89 ), ( 19\!:\!89\!:\!60 ) \},$&$\{ ( 19\!:\!61\!:\!88 ), ( 19\!:\!88\!:\!61 ) \},$&$\{ ( 19\!:\!62\!:\!87 ), ( 19\!:\!87\!:\!62 ) \},$\\ 
&&$\{ ( 19\!:\!63\!:\!86 ), ( 19\!:\!86\!:\!63 ) \},$&$\{ ( 19\!:\!64\!:\!85 ), ( 19\!:\!85\!:\!64 ) \},$&$\{ ( 19\!:\!66\!:\!83 ), ( 19\!:\!83\!:\!66 ) \},$\\ 
&&$\{ ( 19\!:\!67\!:\!82 ), ( 19\!:\!82\!:\!67 ) \},$&$\{ ( 19\!:\!68\!:\!81 ), ( 19\!:\!81\!:\!68 ) \},$&$\{ ( 19\!:\!69\!:\!80 ), ( 19\!:\!80\!:\!69 ) \},$\\ 
&&$\{ ( 19\!:\!70\!:\!79 ), ( 19\!:\!79\!:\!70 ) \},$&$\{ ( 19\!:\!71\!:\!78 ), ( 19\!:\!78\!:\!71 ) \},$&$\{ ( 19\!:\!72\!:\!77 ), ( 19\!:\!77\!:\!72 ) \},$\\ 
&&$\{ ( 19\!:\!73\!:\!76 ), ( 19\!:\!76\!:\!73 ) \},$&$\{ ( 19\!:\!74\!:\!75 ), ( 19\!:\!75\!:\!74 ) \},$&$\{ ( 20\!:\!21\!:\!127 ), ( 20\!:\!127\!:\!21 ) \},$\\ 
&&$\{ ( 20\!:\!23\!:\!125 ), ( 20\!:\!125\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!123 ), ( 20\!:\!123\!:\!25 ) \},$&$\{ ( 20\!:\!27\!:\!121 ), ( 20\!:\!121\!:\!27 ) \},$\\ 
&&$\{ ( 20\!:\!29\!:\!119 ), ( 20\!:\!119\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!117 ), ( 20\!:\!117\!:\!31 ) \},$&$\{ ( 20\!:\!33\!:\!115 ), ( 20\!:\!115\!:\!33 ) \},$\\ 
&&$\{ ( 20\!:\!35\!:\!113 ), ( 20\!:\!113\!:\!35 ) \},$&$\{ ( 20\!:\!37\!:\!111 ), ( 20\!:\!111\!:\!37 ) \},$&$\{ ( 20\!:\!39\!:\!109 ), ( 20\!:\!109\!:\!39 ) \},$\\ 
&&$\{ ( 20\!:\!41\!:\!107 ), ( 20\!:\!107\!:\!41 ) \},$&$\{ ( 20\!:\!43\!:\!105 ), ( 20\!:\!105\!:\!43 ) \},$&$\{ ( 20\!:\!45\!:\!103 ), ( 20\!:\!103\!:\!45 ) \},$\\ 
&&$\{ ( 20\!:\!47\!:\!101 ), ( 20\!:\!101\!:\!47 ) \},$&$\{ ( 20\!:\!49\!:\!99 ), ( 20\!:\!99\!:\!49 ) \},$&$\{ ( 20\!:\!51\!:\!97 ), ( 20\!:\!97\!:\!51 ) \},$\\ 
&&$\{ ( 20\!:\!53\!:\!95 ), ( 20\!:\!95\!:\!53 ) \},$&$\{ ( 20\!:\!55\!:\!93 ), ( 20\!:\!93\!:\!55 ) \},$&$\{ ( 20\!:\!57\!:\!91 ), ( 20\!:\!91\!:\!57 ) \},$\\ 
&&$\{ ( 20\!:\!59\!:\!89 ), ( 20\!:\!89\!:\!59 ) \},$&$\{ ( 20\!:\!61\!:\!87 ), ( 20\!:\!87\!:\!61 ) \},$&$\{ ( 20\!:\!63\!:\!85 ), ( 20\!:\!85\!:\!63 ) \},$\\ 
&&$\{ ( 20\!:\!65\!:\!83 ), ( 20\!:\!83\!:\!65 ) \},$&$\{ ( 20\!:\!67\!:\!81 ), ( 20\!:\!81\!:\!67 ) \},$&$\{ ( 20\!:\!69\!:\!79 ), ( 20\!:\!79\!:\!69 ) \},$\\ 
&&$\{ ( 20\!:\!71\!:\!77 ), ( 20\!:\!77\!:\!71 ) \},$&$\{ ( 20\!:\!73\!:\!75 ), ( 20\!:\!75\!:\!73 ) \},$&$\{ ( 21\!:\!22\!:\!125 ), ( 21\!:\!125\!:\!22 ) \},$\\ 
&&$\{ ( 21\!:\!23\!:\!124 ), ( 21\!:\!124\!:\!23 ) \},$&$\{ ( 21\!:\!25\!:\!122 ), ( 21\!:\!122\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!121 ), ( 21\!:\!121\!:\!26 ) \},$\\ 
&&$\{ ( 21\!:\!29\!:\!118 ), ( 21\!:\!118\!:\!29 ) \},$&$\{ ( 21\!:\!31\!:\!116 ), ( 21\!:\!116\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!115 ), ( 21\!:\!115\!:\!32 ) \},$\\ 
&&$\{ ( 21\!:\!34\!:\!113 ), ( 21\!:\!113\!:\!34 ) \},$&$\{ ( 21\!:\!37\!:\!110 ), ( 21\!:\!110\!:\!37 ) \},$&$\{ ( 21\!:\!38\!:\!109 ), ( 21\!:\!109\!:\!38 ) \},$\\ 
&&$\{ ( 21\!:\!40\!:\!107 ), ( 21\!:\!107\!:\!40 ) \},$&$\{ ( 21\!:\!41\!:\!106 ), ( 21\!:\!106\!:\!41 ) \},$&$\{ ( 21\!:\!43\!:\!104 ), ( 21\!:\!104\!:\!43 ) \},$\\ 
&&$\{ ( 21\!:\!44\!:\!103 ), ( 21\!:\!103\!:\!44 ) \},$&$\{ ( 21\!:\!46\!:\!101 ), ( 21\!:\!101\!:\!46 ) \},$&$\{ ( 21\!:\!47\!:\!100 ), ( 21\!:\!100\!:\!47 ) \},$\\ 
&&$\{ ( 21\!:\!50\!:\!97 ), ( 21\!:\!97\!:\!50 ) \},$&$\{ ( 21\!:\!52\!:\!95 ), ( 21\!:\!95\!:\!52 ) \},$&$\{ ( 21\!:\!53\!:\!94 ), ( 21\!:\!94\!:\!53 ) \},$\\ 
&&$\{ ( 21\!:\!55\!:\!92 ), ( 21\!:\!92\!:\!55 ) \},$&$\{ ( 21\!:\!58\!:\!89 ), ( 21\!:\!89\!:\!58 ) \},$&$\{ ( 21\!:\!59\!:\!88 ), ( 21\!:\!88\!:\!59 ) \},$\\ 
&&$\{ ( 21\!:\!61\!:\!86 ), ( 21\!:\!86\!:\!61 ) \},$&$\{ ( 21\!:\!62\!:\!85 ), ( 21\!:\!85\!:\!62 ) \},$&$\{ ( 21\!:\!64\!:\!83 ), ( 21\!:\!83\!:\!64 ) \},$\\ 
&&$\{ ( 21\!:\!65\!:\!82 ), ( 21\!:\!82\!:\!65 ) \},$&$\{ ( 21\!:\!67\!:\!80 ), ( 21\!:\!80\!:\!67 ) \},$&$\{ ( 21\!:\!68\!:\!79 ), ( 21\!:\!79\!:\!68 ) \},$\\ 
&&$\{ ( 21\!:\!71\!:\!76 ), ( 21\!:\!76\!:\!71 ) \},$&$\{ ( 21\!:\!73\!:\!74 ), ( 21\!:\!74\!:\!73 ) \},$&$\{ ( 22\!:\!23\!:\!123 ), ( 22\!:\!123\!:\!23 ) \},$\\ 
&&$\{ ( 22\!:\!25\!:\!121 ), ( 22\!:\!121\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!119 ), ( 22\!:\!119\!:\!27 ) \},$&$\{ ( 22\!:\!29\!:\!117 ), ( 22\!:\!117\!:\!29 ) \},$\\ 
&&$\{ ( 22\!:\!31\!:\!115 ), ( 22\!:\!115\!:\!31 ) \},$&$\{ ( 22\!:\!33\!:\!113 ), ( 22\!:\!113\!:\!33 ) \},$&$\{ ( 22\!:\!35\!:\!111 ), ( 22\!:\!111\!:\!35 ) \},$\\ 
&&$\{ ( 22\!:\!37\!:\!109 ), ( 22\!:\!109\!:\!37 ) \},$&$\{ ( 22\!:\!39\!:\!107 ), ( 22\!:\!107\!:\!39 ) \},$&$\{ ( 22\!:\!41\!:\!105 ), ( 22\!:\!105\!:\!41 ) \},$\\ 
&&$\{ ( 22\!:\!43\!:\!103 ), ( 22\!:\!103\!:\!43 ) \},$&$\{ ( 22\!:\!45\!:\!101 ), ( 22\!:\!101\!:\!45 ) \},$&$\{ ( 22\!:\!47\!:\!99 ), ( 22\!:\!99\!:\!47 ) \},$\\ 
&&$\{ ( 22\!:\!49\!:\!97 ), ( 22\!:\!97\!:\!49 ) \},$&$\{ ( 22\!:\!51\!:\!95 ), ( 22\!:\!95\!:\!51 ) \},$&$\{ ( 22\!:\!53\!:\!93 ), ( 22\!:\!93\!:\!53 ) \},$\\ 
&&$\{ ( 22\!:\!55\!:\!91 ), ( 22\!:\!91\!:\!55 ) \},$&$\{ ( 22\!:\!57\!:\!89 ), ( 22\!:\!89\!:\!57 ) \},$&$\{ ( 22\!:\!59\!:\!87 ), ( 22\!:\!87\!:\!59 ) \},$\\ 
&&$\{ ( 22\!:\!61\!:\!85 ), ( 22\!:\!85\!:\!61 ) \},$&$\{ ( 22\!:\!63\!:\!83 ), ( 22\!:\!83\!:\!63 ) \},$&$\{ ( 22\!:\!65\!:\!81 ), ( 22\!:\!81\!:\!65 ) \},$\\ 
&&$\{ ( 22\!:\!67\!:\!79 ), ( 22\!:\!79\!:\!67 ) \},$&$\{ ( 22\!:\!69\!:\!77 ), ( 22\!:\!77\!:\!69 ) \},$&$\{ ( 22\!:\!71\!:\!75 ), ( 22\!:\!75\!:\!71 ) \},$\\ 
&&$\{ ( 23\!:\!24\!:\!121 ), ( 23\!:\!121\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!120 ), ( 23\!:\!120\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!119 ), ( 23\!:\!119\!:\!26 ) \},$\\ 
&&$\{ ( 23\!:\!27\!:\!118 ), ( 23\!:\!118\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!117 ), ( 23\!:\!117\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!116 ), ( 23\!:\!116\!:\!29 ) \},$\\ 
&&$\{ ( 23\!:\!30\!:\!115 ), ( 23\!:\!115\!:\!30 ) \},$&$\{ ( 23\!:\!31\!:\!114 ), ( 23\!:\!114\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!113 ), ( 23\!:\!113\!:\!32 ) \},$\\ 
&&$\{ ( 23\!:\!33\!:\!112 ), ( 23\!:\!112\!:\!33 ) \},$&$\{ ( 23\!:\!34\!:\!111 ), ( 23\!:\!111\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!110 ), ( 23\!:\!110\!:\!35 ) \},$\\ 
&&$\{ ( 23\!:\!36\!:\!109 ), ( 23\!:\!109\!:\!36 ) \},$&$\{ ( 23\!:\!37\!:\!108 ), ( 23\!:\!108\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!107 ), ( 23\!:\!107\!:\!38 ) \},$\\ 
&&$\{ ( 23\!:\!39\!:\!106 ), ( 23\!:\!106\!:\!39 ) \},$&$\{ ( 23\!:\!40\!:\!105 ), ( 23\!:\!105\!:\!40 ) \},$&$\{ ( 23\!:\!41\!:\!104 ), ( 23\!:\!104\!:\!41 ) \},$\\ 
&&$\{ ( 23\!:\!42\!:\!103 ), ( 23\!:\!103\!:\!42 ) \},$&$\{ ( 23\!:\!43\!:\!102 ), ( 23\!:\!102\!:\!43 ) \},$&$\{ ( 23\!:\!44\!:\!101 ), ( 23\!:\!101\!:\!44 ) \},$\\ 
&&$\{ ( 23\!:\!45\!:\!100 ), ( 23\!:\!100\!:\!45 ) \},$&$\{ ( 23\!:\!46\!:\!99 ), ( 23\!:\!99\!:\!46 ) \},$&$\{ ( 23\!:\!47\!:\!98 ), ( 23\!:\!98\!:\!47 ) \},$\\ 
&&$\{ ( 23\!:\!48\!:\!97 ), ( 23\!:\!97\!:\!48 ) \},$&$\{ ( 23\!:\!49\!:\!96 ), ( 23\!:\!96\!:\!49 ) \},$&$\{ ( 23\!:\!50\!:\!95 ), ( 23\!:\!95\!:\!50 ) \},$\\ 
&&$\{ ( 23\!:\!51\!:\!94 ), ( 23\!:\!94\!:\!51 ) \},$&$\{ ( 23\!:\!52\!:\!93 ), ( 23\!:\!93\!:\!52 ) \},$&$\{ ( 23\!:\!53\!:\!92 ), ( 23\!:\!92\!:\!53 ) \},$\\ 
&&$\{ ( 23\!:\!54\!:\!91 ), ( 23\!:\!91\!:\!54 ) \},$&$\{ ( 23\!:\!55\!:\!90 ), ( 23\!:\!90\!:\!55 ) \},$&$\{ ( 23\!:\!56\!:\!89 ), ( 23\!:\!89\!:\!56 ) \},$\\ 
&&$\{ ( 23\!:\!57\!:\!88 ), ( 23\!:\!88\!:\!57 ) \},$&$\{ ( 23\!:\!58\!:\!87 ), ( 23\!:\!87\!:\!58 ) \},$&$\{ ( 23\!:\!59\!:\!86 ), ( 23\!:\!86\!:\!59 ) \},$\\ 
&&$\{ ( 23\!:\!60\!:\!85 ), ( 23\!:\!85\!:\!60 ) \},$&$\{ ( 23\!:\!62\!:\!83 ), ( 23\!:\!83\!:\!62 ) \},$&$\{ ( 23\!:\!63\!:\!82 ), ( 23\!:\!82\!:\!63 ) \},$\\ 
&&$\{ ( 23\!:\!64\!:\!81 ), ( 23\!:\!81\!:\!64 ) \},$&$\{ ( 23\!:\!65\!:\!80 ), ( 23\!:\!80\!:\!65 ) \},$&$\{ ( 23\!:\!66\!:\!79 ), ( 23\!:\!79\!:\!66 ) \},$\\ 
&&$\{ ( 23\!:\!67\!:\!78 ), ( 23\!:\!78\!:\!67 ) \},$&$\{ ( 23\!:\!68\!:\!77 ), ( 23\!:\!77\!:\!68 ) \},$&$\{ ( 23\!:\!69\!:\!76 ), ( 23\!:\!76\!:\!69 ) \},$\\ 
&&$\{ ( 23\!:\!70\!:\!75 ), ( 23\!:\!75\!:\!70 ) \},$&$\{ ( 23\!:\!71\!:\!74 ), ( 23\!:\!74\!:\!71 ) \},$&$\{ ( 23\!:\!72\!:\!73 ), ( 23\!:\!73\!:\!72 ) \},$\\ 
&&$\{ ( 24\!:\!25\!:\!119 ), ( 24\!:\!119\!:\!25 ) \},$&$\{ ( 24\!:\!29\!:\!115 ), ( 24\!:\!115\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!113 ), ( 24\!:\!113\!:\!31 ) \},$\\ 
&&$\{ ( 24\!:\!35\!:\!109 ), ( 24\!:\!109\!:\!35 ) \},$&$\{ ( 24\!:\!37\!:\!107 ), ( 24\!:\!107\!:\!37 ) \},$&$\{ ( 24\!:\!41\!:\!103 ), ( 24\!:\!103\!:\!41 ) \},$\\ 
&&$\{ ( 24\!:\!43\!:\!101 ), ( 24\!:\!101\!:\!43 ) \},$&$\{ ( 24\!:\!47\!:\!97 ), ( 24\!:\!97\!:\!47 ) \},$&$\{ ( 24\!:\!49\!:\!95 ), ( 24\!:\!95\!:\!49 ) \},$\\ 
&&$\{ ( 24\!:\!53\!:\!91 ), ( 24\!:\!91\!:\!53 ) \},$&$\{ ( 24\!:\!55\!:\!89 ), ( 24\!:\!89\!:\!55 ) \},$&$\{ ( 24\!:\!59\!:\!85 ), ( 24\!:\!85\!:\!59 ) \},$\\ 
&&$\{ ( 24\!:\!61\!:\!83 ), ( 24\!:\!83\!:\!61 ) \},$&$\{ ( 24\!:\!65\!:\!79 ), ( 24\!:\!79\!:\!65 ) \},$&$\{ ( 24\!:\!67\!:\!77 ), ( 24\!:\!77\!:\!67 ) \},$\\ 
&&$\{ ( 24\!:\!71\!:\!73 ), ( 24\!:\!73\!:\!71 ) \},$&$\{ ( 25\!:\!26\!:\!117 ), ( 25\!:\!117\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!116 ), ( 25\!:\!116\!:\!27 ) \},$\\ 
&&$\{ ( 25\!:\!28\!:\!115 ), ( 25\!:\!115\!:\!28 ) \},$&$\{ ( 25\!:\!29\!:\!114 ), ( 25\!:\!114\!:\!29 ) \},$&$\{ ( 25\!:\!30\!:\!113 ), ( 25\!:\!113\!:\!30 ) \},$\\ 
&&$\{ ( 25\!:\!31\!:\!112 ), ( 25\!:\!112\!:\!31 ) \},$&$\{ ( 25\!:\!32\!:\!111 ), ( 25\!:\!111\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!110 ), ( 25\!:\!110\!:\!33 ) \},$\\ 
&&$\{ ( 25\!:\!34\!:\!109 ), ( 25\!:\!109\!:\!34 ) \},$&$\{ ( 25\!:\!35\!:\!108 ), ( 25\!:\!108\!:\!35 ) \},$&$\{ ( 25\!:\!36\!:\!107 ), ( 25\!:\!107\!:\!36 ) \},$\\ 
&&$\{ ( 25\!:\!37\!:\!106 ), ( 25\!:\!106\!:\!37 ) \},$&$\{ ( 25\!:\!38\!:\!105 ), ( 25\!:\!105\!:\!38 ) \},$&$\{ ( 25\!:\!39\!:\!104 ), ( 25\!:\!104\!:\!39 ) \},$\\ 
&&$\{ ( 25\!:\!40\!:\!103 ), ( 25\!:\!103\!:\!40 ) \},$&$\{ ( 25\!:\!41\!:\!102 ), ( 25\!:\!102\!:\!41 ) \},$&$\{ ( 25\!:\!42\!:\!101 ), ( 25\!:\!101\!:\!42 ) \},$\\ 
&&$\{ ( 25\!:\!43\!:\!100 ), ( 25\!:\!100\!:\!43 ) \},$&$\{ ( 25\!:\!44\!:\!99 ), ( 25\!:\!99\!:\!44 ) \},$&$\{ ( 25\!:\!45\!:\!98 ), ( 25\!:\!98\!:\!45 ) \},$\\ 
&&$\{ ( 25\!:\!46\!:\!97 ), ( 25\!:\!97\!:\!46 ) \},$&$\{ ( 25\!:\!47\!:\!96 ), ( 25\!:\!96\!:\!47 ) \},$&$\{ ( 25\!:\!48\!:\!95 ), ( 25\!:\!95\!:\!48 ) \},$\\ 
&&$\{ ( 25\!:\!49\!:\!94 ), ( 25\!:\!94\!:\!49 ) \},$&$\{ ( 25\!:\!50\!:\!93 ), ( 25\!:\!93\!:\!50 ) \},$&$\{ ( 25\!:\!51\!:\!92 ), ( 25\!:\!92\!:\!51 ) \},$\\ 
&&$\{ ( 25\!:\!52\!:\!91 ), ( 25\!:\!91\!:\!52 ) \},$&$\{ ( 25\!:\!53\!:\!90 ), ( 25\!:\!90\!:\!53 ) \},$&$\{ ( 25\!:\!54\!:\!89 ), ( 25\!:\!89\!:\!54 ) \},$\\ 
&&$\{ ( 25\!:\!55\!:\!88 ), ( 25\!:\!88\!:\!55 ) \},$&$\{ ( 25\!:\!56\!:\!87 ), ( 25\!:\!87\!:\!56 ) \},$&$\{ ( 25\!:\!57\!:\!86 ), ( 25\!:\!86\!:\!57 ) \},$\\ 
&&$\{ ( 25\!:\!58\!:\!85 ), ( 25\!:\!85\!:\!58 ) \},$&$\{ ( 25\!:\!60\!:\!83 ), ( 25\!:\!83\!:\!60 ) \},$&$\{ ( 25\!:\!61\!:\!82 ), ( 25\!:\!82\!:\!61 ) \},$\\ 
&&$\{ ( 25\!:\!62\!:\!81 ), ( 25\!:\!81\!:\!62 ) \},$&$\{ ( 25\!:\!63\!:\!80 ), ( 25\!:\!80\!:\!63 ) \},$&$\{ ( 25\!:\!64\!:\!79 ), ( 25\!:\!79\!:\!64 ) \},$\\ 
&&$\{ ( 25\!:\!65\!:\!78 ), ( 25\!:\!78\!:\!65 ) \},$&$\{ ( 25\!:\!66\!:\!77 ), ( 25\!:\!77\!:\!66 ) \},$&$\{ ( 25\!:\!67\!:\!76 ), ( 25\!:\!76\!:\!67 ) \},$\\ 
&&$\{ ( 25\!:\!68\!:\!75 ), ( 25\!:\!75\!:\!68 ) \},$&$\{ ( 25\!:\!69\!:\!74 ), ( 25\!:\!74\!:\!69 ) \},$&$\{ ( 25\!:\!70\!:\!73 ), ( 25\!:\!73\!:\!70 ) \},$\\ 
&&$\{ ( 25\!:\!71\!:\!72 ), ( 25\!:\!72\!:\!71 ) \},$&$\{ ( 26\!:\!27\!:\!115 ), ( 26\!:\!115\!:\!27 ) \},$&$\{ ( 26\!:\!29\!:\!113 ), ( 26\!:\!113\!:\!29 ) \},$\\ 
&&$\{ ( 26\!:\!31\!:\!111 ), ( 26\!:\!111\!:\!31 ) \},$&$\{ ( 26\!:\!33\!:\!109 ), ( 26\!:\!109\!:\!33 ) \},$&$\{ ( 26\!:\!35\!:\!107 ), ( 26\!:\!107\!:\!35 ) \},$\\ 
&&$\{ ( 26\!:\!37\!:\!105 ), ( 26\!:\!105\!:\!37 ) \},$&$\{ ( 26\!:\!39\!:\!103 ), ( 26\!:\!103\!:\!39 ) \},$&$\{ ( 26\!:\!41\!:\!101 ), ( 26\!:\!101\!:\!41 ) \},$\\ 
&&$\{ ( 26\!:\!43\!:\!99 ), ( 26\!:\!99\!:\!43 ) \},$&$\{ ( 26\!:\!45\!:\!97 ), ( 26\!:\!97\!:\!45 ) \},$&$\{ ( 26\!:\!47\!:\!95 ), ( 26\!:\!95\!:\!47 ) \},$\\ 
&&$\{ ( 26\!:\!49\!:\!93 ), ( 26\!:\!93\!:\!49 ) \},$&$\{ ( 26\!:\!51\!:\!91 ), ( 26\!:\!91\!:\!51 ) \},$&$\{ ( 26\!:\!53\!:\!89 ), ( 26\!:\!89\!:\!53 ) \},$\\ 
&&$\{ ( 26\!:\!55\!:\!87 ), ( 26\!:\!87\!:\!55 ) \},$&$\{ ( 26\!:\!57\!:\!85 ), ( 26\!:\!85\!:\!57 ) \},$&$\{ ( 26\!:\!59\!:\!83 ), ( 26\!:\!83\!:\!59 ) \},$\\ 
&&$\{ ( 26\!:\!61\!:\!81 ), ( 26\!:\!81\!:\!61 ) \},$&$\{ ( 26\!:\!63\!:\!79 ), ( 26\!:\!79\!:\!63 ) \},$&$\{ ( 26\!:\!65\!:\!77 ), ( 26\!:\!77\!:\!65 ) \},$\\ 
&&$\{ ( 26\!:\!67\!:\!75 ), ( 26\!:\!75\!:\!67 ) \},$&$\{ ( 26\!:\!69\!:\!73 ), ( 26\!:\!73\!:\!69 ) \},$&$\{ ( 27\!:\!28\!:\!113 ), ( 27\!:\!113\!:\!28 ) \},$\\ 
&&$\{ ( 27\!:\!29\!:\!112 ), ( 27\!:\!112\!:\!29 ) \},$&$\{ ( 27\!:\!31\!:\!110 ), ( 27\!:\!110\!:\!31 ) \},$&$\{ ( 27\!:\!32\!:\!109 ), ( 27\!:\!109\!:\!32 ) \},$\\ 
&&$\{ ( 27\!:\!34\!:\!107 ), ( 27\!:\!107\!:\!34 ) \},$&$\{ ( 27\!:\!35\!:\!106 ), ( 27\!:\!106\!:\!35 ) \},$&$\{ ( 27\!:\!37\!:\!104 ), ( 27\!:\!104\!:\!37 ) \},$\\ 
&&$\{ ( 27\!:\!38\!:\!103 ), ( 27\!:\!103\!:\!38 ) \},$&$\{ ( 27\!:\!40\!:\!101 ), ( 27\!:\!101\!:\!40 ) \},$&$\{ ( 27\!:\!41\!:\!100 ), ( 27\!:\!100\!:\!41 ) \},$\\ 
&&$\{ ( 27\!:\!43\!:\!98 ), ( 27\!:\!98\!:\!43 ) \},$&$\{ ( 27\!:\!44\!:\!97 ), ( 27\!:\!97\!:\!44 ) \},$&$\{ ( 27\!:\!46\!:\!95 ), ( 27\!:\!95\!:\!46 ) \},$\\ 
&&$\{ ( 27\!:\!47\!:\!94 ), ( 27\!:\!94\!:\!47 ) \},$&$\{ ( 27\!:\!49\!:\!92 ), ( 27\!:\!92\!:\!49 ) \},$&$\{ ( 27\!:\!50\!:\!91 ), ( 27\!:\!91\!:\!50 ) \},$\\ 
&&$\{ ( 27\!:\!52\!:\!89 ), ( 27\!:\!89\!:\!52 ) \},$&$\{ ( 27\!:\!53\!:\!88 ), ( 27\!:\!88\!:\!53 ) \},$&$\{ ( 27\!:\!55\!:\!86 ), ( 27\!:\!86\!:\!55 ) \},$\\ 
&&$\{ ( 27\!:\!56\!:\!85 ), ( 27\!:\!85\!:\!56 ) \},$&$\{ ( 27\!:\!58\!:\!83 ), ( 27\!:\!83\!:\!58 ) \},$&$\{ ( 27\!:\!59\!:\!82 ), ( 27\!:\!82\!:\!59 ) \},$\\ 
&&$\{ ( 27\!:\!61\!:\!80 ), ( 27\!:\!80\!:\!61 ) \},$&$\{ ( 27\!:\!62\!:\!79 ), ( 27\!:\!79\!:\!62 ) \},$&$\{ ( 27\!:\!64\!:\!77 ), ( 27\!:\!77\!:\!64 ) \},$\\ 
&&$\{ ( 27\!:\!65\!:\!76 ), ( 27\!:\!76\!:\!65 ) \},$&$\{ ( 27\!:\!67\!:\!74 ), ( 27\!:\!74\!:\!67 ) \},$&$\{ ( 27\!:\!68\!:\!73 ), ( 27\!:\!73\!:\!68 ) \},$\\ 
&&$\{ ( 27\!:\!70\!:\!71 ), ( 27\!:\!71\!:\!70 ) \},$&$\{ ( 28\!:\!29\!:\!111 ), ( 28\!:\!111\!:\!29 ) \},$&$\{ ( 28\!:\!31\!:\!109 ), ( 28\!:\!109\!:\!31 ) \},$\\ 
&&$\{ ( 28\!:\!33\!:\!107 ), ( 28\!:\!107\!:\!33 ) \},$&$\{ ( 28\!:\!37\!:\!103 ), ( 28\!:\!103\!:\!37 ) \},$&$\{ ( 28\!:\!39\!:\!101 ), ( 28\!:\!101\!:\!39 ) \},$\\ 
&&$\{ ( 28\!:\!41\!:\!99 ), ( 28\!:\!99\!:\!41 ) \},$&$\{ ( 28\!:\!43\!:\!97 ), ( 28\!:\!97\!:\!43 ) \},$&$\{ ( 28\!:\!45\!:\!95 ), ( 28\!:\!95\!:\!45 ) \},$\\ 
&&$\{ ( 28\!:\!47\!:\!93 ), ( 28\!:\!93\!:\!47 ) \},$&$\{ ( 28\!:\!51\!:\!89 ), ( 28\!:\!89\!:\!51 ) \},$&$\{ ( 28\!:\!53\!:\!87 ), ( 28\!:\!87\!:\!53 ) \},$\\ 
&&$\{ ( 28\!:\!55\!:\!85 ), ( 28\!:\!85\!:\!55 ) \},$&$\{ ( 28\!:\!57\!:\!83 ), ( 28\!:\!83\!:\!57 ) \},$&$\{ ( 28\!:\!59\!:\!81 ), ( 28\!:\!81\!:\!59 ) \},$\\ 
&&$\{ ( 28\!:\!61\!:\!79 ), ( 28\!:\!79\!:\!61 ) \},$&$\{ ( 28\!:\!65\!:\!75 ), ( 28\!:\!75\!:\!65 ) \},$&$\{ ( 28\!:\!67\!:\!73 ), ( 28\!:\!73\!:\!67 ) \},$\\ 
&&$\{ ( 28\!:\!69\!:\!71 ), ( 28\!:\!71\!:\!69 ) \},$&$\{ ( 29\!:\!30\!:\!109 ), ( 29\!:\!109\!:\!30 ) \},$&$\{ ( 29\!:\!31\!:\!108 ), ( 29\!:\!108\!:\!31 ) \},$\\ 
&&$\{ ( 29\!:\!32\!:\!107 ), ( 29\!:\!107\!:\!32 ) \},$&$\{ ( 29\!:\!33\!:\!106 ), ( 29\!:\!106\!:\!33 ) \},$&$\{ ( 29\!:\!34\!:\!105 ), ( 29\!:\!105\!:\!34 ) \},$\\ 
&&$\{ ( 29\!:\!35\!:\!104 ), ( 29\!:\!104\!:\!35 ) \},$&$\{ ( 29\!:\!36\!:\!103 ), ( 29\!:\!103\!:\!36 ) \},$&$\{ ( 29\!:\!37\!:\!102 ), ( 29\!:\!102\!:\!37 ) \},$\\ 
&&$\{ ( 29\!:\!38\!:\!101 ), ( 29\!:\!101\!:\!38 ) \},$&$\{ ( 29\!:\!39\!:\!100 ), ( 29\!:\!100\!:\!39 ) \},$&$\{ ( 29\!:\!40\!:\!99 ), ( 29\!:\!99\!:\!40 ) \},$\\ 
&&$\{ ( 29\!:\!41\!:\!98 ), ( 29\!:\!98\!:\!41 ) \},$&$\{ ( 29\!:\!42\!:\!97 ), ( 29\!:\!97\!:\!42 ) \},$&$\{ ( 29\!:\!43\!:\!96 ), ( 29\!:\!96\!:\!43 ) \},$\\ 
&&$\{ ( 29\!:\!44\!:\!95 ), ( 29\!:\!95\!:\!44 ) \},$&$\{ ( 29\!:\!45\!:\!94 ), ( 29\!:\!94\!:\!45 ) \},$&$\{ ( 29\!:\!46\!:\!93 ), ( 29\!:\!93\!:\!46 ) \},$\\ 
&&$\{ ( 29\!:\!47\!:\!92 ), ( 29\!:\!92\!:\!47 ) \},$&$\{ ( 29\!:\!48\!:\!91 ), ( 29\!:\!91\!:\!48 ) \},$&$\{ ( 29\!:\!49\!:\!90 ), ( 29\!:\!90\!:\!49 ) \},$\\ 
&&$\{ ( 29\!:\!50\!:\!89 ), ( 29\!:\!89\!:\!50 ) \},$&$\{ ( 29\!:\!51\!:\!88 ), ( 29\!:\!88\!:\!51 ) \},$&$\{ ( 29\!:\!52\!:\!87 ), ( 29\!:\!87\!:\!52 ) \},$\\ 
&&$\{ ( 29\!:\!53\!:\!86 ), ( 29\!:\!86\!:\!53 ) \},$&$\{ ( 29\!:\!54\!:\!85 ), ( 29\!:\!85\!:\!54 ) \},$&$\{ ( 29\!:\!56\!:\!83 ), ( 29\!:\!83\!:\!56 ) \},$\\ 
&&$\{ ( 29\!:\!57\!:\!82 ), ( 29\!:\!82\!:\!57 ) \},$&$\{ ( 29\!:\!58\!:\!81 ), ( 29\!:\!81\!:\!58 ) \},$&$\{ ( 29\!:\!59\!:\!80 ), ( 29\!:\!80\!:\!59 ) \},$\\ 
&&$\{ ( 29\!:\!60\!:\!79 ), ( 29\!:\!79\!:\!60 ) \},$&$\{ ( 29\!:\!61\!:\!78 ), ( 29\!:\!78\!:\!61 ) \},$&$\{ ( 29\!:\!62\!:\!77 ), ( 29\!:\!77\!:\!62 ) \},$\\ 
&&$\{ ( 29\!:\!63\!:\!76 ), ( 29\!:\!76\!:\!63 ) \},$&$\{ ( 29\!:\!64\!:\!75 ), ( 29\!:\!75\!:\!64 ) \},$&$\{ ( 29\!:\!65\!:\!74 ), ( 29\!:\!74\!:\!65 ) \},$\\ 
&&$\{ ( 29\!:\!66\!:\!73 ), ( 29\!:\!73\!:\!66 ) \},$&$\{ ( 29\!:\!67\!:\!72 ), ( 29\!:\!72\!:\!67 ) \},$&$\{ ( 29\!:\!68\!:\!71 ), ( 29\!:\!71\!:\!68 ) \},$\\ 
&&$\{ ( 29\!:\!69\!:\!70 ), ( 29\!:\!70\!:\!69 ) \},$&$\{ ( 30\!:\!31\!:\!107 ), ( 30\!:\!107\!:\!31 ) \},$&$\{ ( 30\!:\!35\!:\!103 ), ( 30\!:\!103\!:\!35 ) \},$\\ 
&&$\{ ( 30\!:\!37\!:\!101 ), ( 30\!:\!101\!:\!37 ) \},$&$\{ ( 30\!:\!41\!:\!97 ), ( 30\!:\!97\!:\!41 ) \},$&$\{ ( 30\!:\!43\!:\!95 ), ( 30\!:\!95\!:\!43 ) \},$\\ 
&&$\{ ( 30\!:\!47\!:\!91 ), ( 30\!:\!91\!:\!47 ) \},$&$\{ ( 30\!:\!49\!:\!89 ), ( 30\!:\!89\!:\!49 ) \},$&$\{ ( 30\!:\!53\!:\!85 ), ( 30\!:\!85\!:\!53 ) \},$\\ 
&&$\{ ( 30\!:\!55\!:\!83 ), ( 30\!:\!83\!:\!55 ) \},$&$\{ ( 30\!:\!59\!:\!79 ), ( 30\!:\!79\!:\!59 ) \},$&$\{ ( 30\!:\!61\!:\!77 ), ( 30\!:\!77\!:\!61 ) \},$\\ 
&&$\{ ( 30\!:\!65\!:\!73 ), ( 30\!:\!73\!:\!65 ) \},$&$\{ ( 30\!:\!67\!:\!71 ), ( 30\!:\!71\!:\!67 ) \},$&$\{ ( 31\!:\!32\!:\!105 ), ( 31\!:\!105\!:\!32 ) \},$\\ 
&&$\{ ( 31\!:\!33\!:\!104 ), ( 31\!:\!104\!:\!33 ) \},$&$\{ ( 31\!:\!34\!:\!103 ), ( 31\!:\!103\!:\!34 ) \},$&$\{ ( 31\!:\!35\!:\!102 ), ( 31\!:\!102\!:\!35 ) \},$\\ 
&&$\{ ( 31\!:\!36\!:\!101 ), ( 31\!:\!101\!:\!36 ) \},$&$\{ ( 31\!:\!37\!:\!100 ), ( 31\!:\!100\!:\!37 ) \},$&$\{ ( 31\!:\!38\!:\!99 ), ( 31\!:\!99\!:\!38 ) \},$\\ 
&&$\{ ( 31\!:\!39\!:\!98 ), ( 31\!:\!98\!:\!39 ) \},$&$\{ ( 31\!:\!40\!:\!97 ), ( 31\!:\!97\!:\!40 ) \},$&$\{ ( 31\!:\!41\!:\!96 ), ( 31\!:\!96\!:\!41 ) \},$\\ 
&&$\{ ( 31\!:\!42\!:\!95 ), ( 31\!:\!95\!:\!42 ) \},$&$\{ ( 31\!:\!43\!:\!94 ), ( 31\!:\!94\!:\!43 ) \},$&$\{ ( 31\!:\!44\!:\!93 ), ( 31\!:\!93\!:\!44 ) \},$\\ 
&&$\{ ( 31\!:\!45\!:\!92 ), ( 31\!:\!92\!:\!45 ) \},$&$\{ ( 31\!:\!46\!:\!91 ), ( 31\!:\!91\!:\!46 ) \},$&$\{ ( 31\!:\!47\!:\!90 ), ( 31\!:\!90\!:\!47 ) \},$\\ 
&&$\{ ( 31\!:\!48\!:\!89 ), ( 31\!:\!89\!:\!48 ) \},$&$\{ ( 31\!:\!49\!:\!88 ), ( 31\!:\!88\!:\!49 ) \},$&$\{ ( 31\!:\!50\!:\!87 ), ( 31\!:\!87\!:\!50 ) \},$\\ 
&&$\{ ( 31\!:\!51\!:\!86 ), ( 31\!:\!86\!:\!51 ) \},$&$\{ ( 31\!:\!52\!:\!85 ), ( 31\!:\!85\!:\!52 ) \},$&$\{ ( 31\!:\!54\!:\!83 ), ( 31\!:\!83\!:\!54 ) \},$\\ 
&&$\{ ( 31\!:\!55\!:\!82 ), ( 31\!:\!82\!:\!55 ) \},$&$\{ ( 31\!:\!56\!:\!81 ), ( 31\!:\!81\!:\!56 ) \},$&$\{ ( 31\!:\!57\!:\!80 ), ( 31\!:\!80\!:\!57 ) \},$\\ 
&&$\{ ( 31\!:\!58\!:\!79 ), ( 31\!:\!79\!:\!58 ) \},$&$\{ ( 31\!:\!59\!:\!78 ), ( 31\!:\!78\!:\!59 ) \},$&$\{ ( 31\!:\!60\!:\!77 ), ( 31\!:\!77\!:\!60 ) \},$\\ 
&&$\{ ( 31\!:\!61\!:\!76 ), ( 31\!:\!76\!:\!61 ) \},$&$\{ ( 31\!:\!62\!:\!75 ), ( 31\!:\!75\!:\!62 ) \},$&$\{ ( 31\!:\!63\!:\!74 ), ( 31\!:\!74\!:\!63 ) \},$\\ 
&&$\{ ( 31\!:\!64\!:\!73 ), ( 31\!:\!73\!:\!64 ) \},$&$\{ ( 31\!:\!65\!:\!72 ), ( 31\!:\!72\!:\!65 ) \},$&$\{ ( 31\!:\!66\!:\!71 ), ( 31\!:\!71\!:\!66 ) \},$\\ 
&&$\{ ( 31\!:\!67\!:\!70 ), ( 31\!:\!70\!:\!67 ) \},$&$\{ ( 31\!:\!68\!:\!69 ), ( 31\!:\!69\!:\!68 ) \},$&$\{ ( 32\!:\!33\!:\!103 ), ( 32\!:\!103\!:\!33 ) \},$\\ 
&&$\{ ( 32\!:\!35\!:\!101 ), ( 32\!:\!101\!:\!35 ) \},$&$\{ ( 32\!:\!37\!:\!99 ), ( 32\!:\!99\!:\!37 ) \},$&$\{ ( 32\!:\!39\!:\!97 ), ( 32\!:\!97\!:\!39 ) \},$\\ 
&&$\{ ( 32\!:\!41\!:\!95 ), ( 32\!:\!95\!:\!41 ) \},$&$\{ ( 32\!:\!43\!:\!93 ), ( 32\!:\!93\!:\!43 ) \},$&$\{ ( 32\!:\!45\!:\!91 ), ( 32\!:\!91\!:\!45 ) \},$\\ 
&&$\{ ( 32\!:\!47\!:\!89 ), ( 32\!:\!89\!:\!47 ) \},$&$\{ ( 32\!:\!49\!:\!87 ), ( 32\!:\!87\!:\!49 ) \},$&$\{ ( 32\!:\!51\!:\!85 ), ( 32\!:\!85\!:\!51 ) \},$\\ 
&&$\{ ( 32\!:\!53\!:\!83 ), ( 32\!:\!83\!:\!53 ) \},$&$\{ ( 32\!:\!55\!:\!81 ), ( 32\!:\!81\!:\!55 ) \},$&$\{ ( 32\!:\!57\!:\!79 ), ( 32\!:\!79\!:\!57 ) \},$\\ 
&&$\{ ( 32\!:\!59\!:\!77 ), ( 32\!:\!77\!:\!59 ) \},$&$\{ ( 32\!:\!61\!:\!75 ), ( 32\!:\!75\!:\!61 ) \},$&$\{ ( 32\!:\!63\!:\!73 ), ( 32\!:\!73\!:\!63 ) \},$\\ 
&&$\{ ( 32\!:\!65\!:\!71 ), ( 32\!:\!71\!:\!65 ) \},$&$\{ ( 32\!:\!67\!:\!69 ), ( 32\!:\!69\!:\!67 ) \},$&$\{ ( 33\!:\!34\!:\!101 ), ( 33\!:\!101\!:\!34 ) \},$\\ 
&&$\{ ( 33\!:\!35\!:\!100 ), ( 33\!:\!100\!:\!35 ) \},$&$\{ ( 33\!:\!37\!:\!98 ), ( 33\!:\!98\!:\!37 ) \},$&$\{ ( 33\!:\!38\!:\!97 ), ( 33\!:\!97\!:\!38 ) \},$\\ 
&&$\{ ( 33\!:\!40\!:\!95 ), ( 33\!:\!95\!:\!40 ) \},$&$\{ ( 33\!:\!41\!:\!94 ), ( 33\!:\!94\!:\!41 ) \},$&$\{ ( 33\!:\!43\!:\!92 ), ( 33\!:\!92\!:\!43 ) \},$\\ 
&&$\{ ( 33\!:\!44\!:\!91 ), ( 33\!:\!91\!:\!44 ) \},$&$\{ ( 33\!:\!46\!:\!89 ), ( 33\!:\!89\!:\!46 ) \},$&$\{ ( 33\!:\!47\!:\!88 ), ( 33\!:\!88\!:\!47 ) \},$\\ 
&&$\{ ( 33\!:\!49\!:\!86 ), ( 33\!:\!86\!:\!49 ) \},$&$\{ ( 33\!:\!50\!:\!85 ), ( 33\!:\!85\!:\!50 ) \},$&$\{ ( 33\!:\!52\!:\!83 ), ( 33\!:\!83\!:\!52 ) \},$\\ 
&&$\{ ( 33\!:\!53\!:\!82 ), ( 33\!:\!82\!:\!53 ) \},$&$\{ ( 33\!:\!55\!:\!80 ), ( 33\!:\!80\!:\!55 ) \},$&$\{ ( 33\!:\!56\!:\!79 ), ( 33\!:\!79\!:\!56 ) \},$\\ 
&&$\{ ( 33\!:\!58\!:\!77 ), ( 33\!:\!77\!:\!58 ) \},$&$\{ ( 33\!:\!59\!:\!76 ), ( 33\!:\!76\!:\!59 ) \},$&$\{ ( 33\!:\!61\!:\!74 ), ( 33\!:\!74\!:\!61 ) \},$\\ 
&&$\{ ( 33\!:\!62\!:\!73 ), ( 33\!:\!73\!:\!62 ) \},$&$\{ ( 33\!:\!64\!:\!71 ), ( 33\!:\!71\!:\!64 ) \},$&$\{ ( 33\!:\!65\!:\!70 ), ( 33\!:\!70\!:\!65 ) \},$\\ 
&&$\{ ( 33\!:\!67\!:\!68 ), ( 33\!:\!68\!:\!67 ) \},$&$\{ ( 34\!:\!35\!:\!99 ), ( 34\!:\!99\!:\!35 ) \},$&$\{ ( 34\!:\!37\!:\!97 ), ( 34\!:\!97\!:\!37 ) \},$\\ 
&&$\{ ( 34\!:\!39\!:\!95 ), ( 34\!:\!95\!:\!39 ) \},$&$\{ ( 34\!:\!41\!:\!93 ), ( 34\!:\!93\!:\!41 ) \},$&$\{ ( 34\!:\!43\!:\!91 ), ( 34\!:\!91\!:\!43 ) \},$\\ 
&&$\{ ( 34\!:\!45\!:\!89 ), ( 34\!:\!89\!:\!45 ) \},$&$\{ ( 34\!:\!47\!:\!87 ), ( 34\!:\!87\!:\!47 ) \},$&$\{ ( 34\!:\!49\!:\!85 ), ( 34\!:\!85\!:\!49 ) \},$\\ 
&&$\{ ( 34\!:\!51\!:\!83 ), ( 34\!:\!83\!:\!51 ) \},$&$\{ ( 34\!:\!53\!:\!81 ), ( 34\!:\!81\!:\!53 ) \},$&$\{ ( 34\!:\!55\!:\!79 ), ( 34\!:\!79\!:\!55 ) \},$\\ 
&&$\{ ( 34\!:\!57\!:\!77 ), ( 34\!:\!77\!:\!57 ) \},$&$\{ ( 34\!:\!59\!:\!75 ), ( 34\!:\!75\!:\!59 ) \},$&$\{ ( 34\!:\!61\!:\!73 ), ( 34\!:\!73\!:\!61 ) \},$\\ 
&&$\{ ( 34\!:\!63\!:\!71 ), ( 34\!:\!71\!:\!63 ) \},$&$\{ ( 34\!:\!65\!:\!69 ), ( 34\!:\!69\!:\!65 ) \},$&$\{ ( 35\!:\!36\!:\!97 ), ( 35\!:\!97\!:\!36 ) \},$\\ 
&&$\{ ( 35\!:\!37\!:\!96 ), ( 35\!:\!96\!:\!37 ) \},$&$\{ ( 35\!:\!38\!:\!95 ), ( 35\!:\!95\!:\!38 ) \},$&$\{ ( 35\!:\!39\!:\!94 ), ( 35\!:\!94\!:\!39 ) \},$\\ 
&&$\{ ( 35\!:\!40\!:\!93 ), ( 35\!:\!93\!:\!40 ) \},$&$\{ ( 35\!:\!41\!:\!92 ), ( 35\!:\!92\!:\!41 ) \},$&$\{ ( 35\!:\!43\!:\!90 ), ( 35\!:\!90\!:\!43 ) \},$\\ 
&&$\{ ( 35\!:\!44\!:\!89 ), ( 35\!:\!89\!:\!44 ) \},$&$\{ ( 35\!:\!45\!:\!88 ), ( 35\!:\!88\!:\!45 ) \},$&$\{ ( 35\!:\!46\!:\!87 ), ( 35\!:\!87\!:\!46 ) \},$\\ 
&&$\{ ( 35\!:\!47\!:\!86 ), ( 35\!:\!86\!:\!47 ) \},$&$\{ ( 35\!:\!48\!:\!85 ), ( 35\!:\!85\!:\!48 ) \},$&$\{ ( 35\!:\!50\!:\!83 ), ( 35\!:\!83\!:\!50 ) \},$\\ 
&&$\{ ( 35\!:\!51\!:\!82 ), ( 35\!:\!82\!:\!51 ) \},$&$\{ ( 35\!:\!52\!:\!81 ), ( 35\!:\!81\!:\!52 ) \},$&$\{ ( 35\!:\!53\!:\!80 ), ( 35\!:\!80\!:\!53 ) \},$\\ 
&&$\{ ( 35\!:\!54\!:\!79 ), ( 35\!:\!79\!:\!54 ) \},$&$\{ ( 35\!:\!55\!:\!78 ), ( 35\!:\!78\!:\!55 ) \},$&$\{ ( 35\!:\!57\!:\!76 ), ( 35\!:\!76\!:\!57 ) \},$\\ 
&&$\{ ( 35\!:\!58\!:\!75 ), ( 35\!:\!75\!:\!58 ) \},$&$\{ ( 35\!:\!59\!:\!74 ), ( 35\!:\!74\!:\!59 ) \},$&$\{ ( 35\!:\!60\!:\!73 ), ( 35\!:\!73\!:\!60 ) \},$\\ 
&&$\{ ( 35\!:\!61\!:\!72 ), ( 35\!:\!72\!:\!61 ) \},$&$\{ ( 35\!:\!62\!:\!71 ), ( 35\!:\!71\!:\!62 ) \},$&$\{ ( 35\!:\!64\!:\!69 ), ( 35\!:\!69\!:\!64 ) \},$\\ 
&&$\{ ( 35\!:\!65\!:\!68 ), ( 35\!:\!68\!:\!65 ) \},$&$\{ ( 35\!:\!66\!:\!67 ), ( 35\!:\!67\!:\!66 ) \},$&$\{ ( 36\!:\!37\!:\!95 ), ( 36\!:\!95\!:\!37 ) \},$\\ 
&&$\{ ( 36\!:\!41\!:\!91 ), ( 36\!:\!91\!:\!41 ) \},$&$\{ ( 36\!:\!43\!:\!89 ), ( 36\!:\!89\!:\!43 ) \},$&$\{ ( 36\!:\!47\!:\!85 ), ( 36\!:\!85\!:\!47 ) \},$\\ 
&&$\{ ( 36\!:\!49\!:\!83 ), ( 36\!:\!83\!:\!49 ) \},$&$\{ ( 36\!:\!53\!:\!79 ), ( 36\!:\!79\!:\!53 ) \},$&$\{ ( 36\!:\!55\!:\!77 ), ( 36\!:\!77\!:\!55 ) \},$\\ 
&&$\{ ( 36\!:\!59\!:\!73 ), ( 36\!:\!73\!:\!59 ) \},$&$\{ ( 36\!:\!61\!:\!71 ), ( 36\!:\!71\!:\!61 ) \},$&$\{ ( 36\!:\!65\!:\!67 ), ( 36\!:\!67\!:\!65 ) \},$\\ 
&&$\{ ( 37\!:\!38\!:\!93 ), ( 37\!:\!93\!:\!38 ) \},$&$\{ ( 37\!:\!39\!:\!92 ), ( 37\!:\!92\!:\!39 ) \},$&$\{ ( 37\!:\!40\!:\!91 ), ( 37\!:\!91\!:\!40 ) \},$\\ 
&&$\{ ( 37\!:\!41\!:\!90 ), ( 37\!:\!90\!:\!41 ) \},$&$\{ ( 37\!:\!42\!:\!89 ), ( 37\!:\!89\!:\!42 ) \},$&$\{ ( 37\!:\!43\!:\!88 ), ( 37\!:\!88\!:\!43 ) \},$\\ 
&&$\{ ( 37\!:\!44\!:\!87 ), ( 37\!:\!87\!:\!44 ) \},$&$\{ ( 37\!:\!45\!:\!86 ), ( 37\!:\!86\!:\!45 ) \},$&$\{ ( 37\!:\!46\!:\!85 ), ( 37\!:\!85\!:\!46 ) \},$\\ 
&&$\{ ( 37\!:\!48\!:\!83 ), ( 37\!:\!83\!:\!48 ) \},$&$\{ ( 37\!:\!49\!:\!82 ), ( 37\!:\!82\!:\!49 ) \},$&$\{ ( 37\!:\!50\!:\!81 ), ( 37\!:\!81\!:\!50 ) \},$\\ 
&&$\{ ( 37\!:\!51\!:\!80 ), ( 37\!:\!80\!:\!51 ) \},$&$\{ ( 37\!:\!52\!:\!79 ), ( 37\!:\!79\!:\!52 ) \},$&$\{ ( 37\!:\!53\!:\!78 ), ( 37\!:\!78\!:\!53 ) \},$\\ 
&&$\{ ( 37\!:\!54\!:\!77 ), ( 37\!:\!77\!:\!54 ) \},$&$\{ ( 37\!:\!55\!:\!76 ), ( 37\!:\!76\!:\!55 ) \},$&$\{ ( 37\!:\!56\!:\!75 ), ( 37\!:\!75\!:\!56 ) \},$\\ 
&&$\{ ( 37\!:\!57\!:\!74 ), ( 37\!:\!74\!:\!57 ) \},$&$\{ ( 37\!:\!58\!:\!73 ), ( 37\!:\!73\!:\!58 ) \},$&$\{ ( 37\!:\!59\!:\!72 ), ( 37\!:\!72\!:\!59 ) \},$\\ 
&&$\{ ( 37\!:\!60\!:\!71 ), ( 37\!:\!71\!:\!60 ) \},$&$\{ ( 37\!:\!61\!:\!70 ), ( 37\!:\!70\!:\!61 ) \},$&$\{ ( 37\!:\!62\!:\!69 ), ( 37\!:\!69\!:\!62 ) \},$\\ 
&&$\{ ( 37\!:\!63\!:\!68 ), ( 37\!:\!68\!:\!63 ) \},$&$\{ ( 37\!:\!64\!:\!67 ), ( 37\!:\!67\!:\!64 ) \},$&$\{ ( 37\!:\!65\!:\!66 ), ( 37\!:\!66\!:\!65 ) \},$\\ 
&&$\{ ( 38\!:\!39\!:\!91 ), ( 38\!:\!91\!:\!39 ) \},$&$\{ ( 38\!:\!41\!:\!89 ), ( 38\!:\!89\!:\!41 ) \},$&$\{ ( 38\!:\!43\!:\!87 ), ( 38\!:\!87\!:\!43 ) \},$\\ 
&&$\{ ( 38\!:\!45\!:\!85 ), ( 38\!:\!85\!:\!45 ) \},$&$\{ ( 38\!:\!47\!:\!83 ), ( 38\!:\!83\!:\!47 ) \},$&$\{ ( 38\!:\!49\!:\!81 ), ( 38\!:\!81\!:\!49 ) \},$\\ 
&&$\{ ( 38\!:\!51\!:\!79 ), ( 38\!:\!79\!:\!51 ) \},$&$\{ ( 38\!:\!53\!:\!77 ), ( 38\!:\!77\!:\!53 ) \},$&$\{ ( 38\!:\!55\!:\!75 ), ( 38\!:\!75\!:\!55 ) \},$\\ 
&&$\{ ( 38\!:\!57\!:\!73 ), ( 38\!:\!73\!:\!57 ) \},$&$\{ ( 38\!:\!59\!:\!71 ), ( 38\!:\!71\!:\!59 ) \},$&$\{ ( 38\!:\!61\!:\!69 ), ( 38\!:\!69\!:\!61 ) \},$\\ 
&&$\{ ( 38\!:\!63\!:\!67 ), ( 38\!:\!67\!:\!63 ) \},$&$\{ ( 39\!:\!40\!:\!89 ), ( 39\!:\!89\!:\!40 ) \},$&$\{ ( 39\!:\!41\!:\!88 ), ( 39\!:\!88\!:\!41 ) \},$\\ 
&&$\{ ( 39\!:\!43\!:\!86 ), ( 39\!:\!86\!:\!43 ) \},$&$\{ ( 39\!:\!44\!:\!85 ), ( 39\!:\!85\!:\!44 ) \},$&$\{ ( 39\!:\!46\!:\!83 ), ( 39\!:\!83\!:\!46 ) \},$\\ 
&&$\{ ( 39\!:\!47\!:\!82 ), ( 39\!:\!82\!:\!47 ) \},$&$\{ ( 39\!:\!49\!:\!80 ), ( 39\!:\!80\!:\!49 ) \},$&$\{ ( 39\!:\!50\!:\!79 ), ( 39\!:\!79\!:\!50 ) \},$\\ 
&&$\{ ( 39\!:\!52\!:\!77 ), ( 39\!:\!77\!:\!52 ) \},$&$\{ ( 39\!:\!53\!:\!76 ), ( 39\!:\!76\!:\!53 ) \},$&$\{ ( 39\!:\!55\!:\!74 ), ( 39\!:\!74\!:\!55 ) \},$\\ 
&&$\{ ( 39\!:\!56\!:\!73 ), ( 39\!:\!73\!:\!56 ) \},$&$\{ ( 39\!:\!58\!:\!71 ), ( 39\!:\!71\!:\!58 ) \},$&$\{ ( 39\!:\!59\!:\!70 ), ( 39\!:\!70\!:\!59 ) \},$\\ 
&&$\{ ( 39\!:\!61\!:\!68 ), ( 39\!:\!68\!:\!61 ) \},$&$\{ ( 39\!:\!62\!:\!67 ), ( 39\!:\!67\!:\!62 ) \},$&$\{ ( 39\!:\!64\!:\!65 ), ( 39\!:\!65\!:\!64 ) \},$\\ 
&&$\{ ( 40\!:\!41\!:\!87 ), ( 40\!:\!87\!:\!41 ) \},$&$\{ ( 40\!:\!43\!:\!85 ), ( 40\!:\!85\!:\!43 ) \},$&$\{ ( 40\!:\!45\!:\!83 ), ( 40\!:\!83\!:\!45 ) \},$\\ 
&&$\{ ( 40\!:\!47\!:\!81 ), ( 40\!:\!81\!:\!47 ) \},$&$\{ ( 40\!:\!49\!:\!79 ), ( 40\!:\!79\!:\!49 ) \},$&$\{ ( 40\!:\!51\!:\!77 ), ( 40\!:\!77\!:\!51 ) \},$\\ 
&&$\{ ( 40\!:\!53\!:\!75 ), ( 40\!:\!75\!:\!53 ) \},$&$\{ ( 40\!:\!55\!:\!73 ), ( 40\!:\!73\!:\!55 ) \},$&$\{ ( 40\!:\!57\!:\!71 ), ( 40\!:\!71\!:\!57 ) \},$\\ 
&&$\{ ( 40\!:\!59\!:\!69 ), ( 40\!:\!69\!:\!59 ) \},$&$\{ ( 40\!:\!61\!:\!67 ), ( 40\!:\!67\!:\!61 ) \},$&$\{ ( 40\!:\!63\!:\!65 ), ( 40\!:\!65\!:\!63 ) \},$\\ 
&&$\{ ( 41\!:\!42\!:\!85 ), ( 41\!:\!85\!:\!42 ) \},$&$\{ ( 41\!:\!44\!:\!83 ), ( 41\!:\!83\!:\!44 ) \},$&$\{ ( 41\!:\!45\!:\!82 ), ( 41\!:\!82\!:\!45 ) \},$\\ 
&&$\{ ( 41\!:\!46\!:\!81 ), ( 41\!:\!81\!:\!46 ) \},$&$\{ ( 41\!:\!47\!:\!80 ), ( 41\!:\!80\!:\!47 ) \},$&$\{ ( 41\!:\!48\!:\!79 ), ( 41\!:\!79\!:\!48 ) \},$\\ 
&&$\{ ( 41\!:\!49\!:\!78 ), ( 41\!:\!78\!:\!49 ) \},$&$\{ ( 41\!:\!50\!:\!77 ), ( 41\!:\!77\!:\!50 ) \},$&$\{ ( 41\!:\!51\!:\!76 ), ( 41\!:\!76\!:\!51 ) \},$\\ 
&&$\{ ( 41\!:\!52\!:\!75 ), ( 41\!:\!75\!:\!52 ) \},$&$\{ ( 41\!:\!53\!:\!74 ), ( 41\!:\!74\!:\!53 ) \},$&$\{ ( 41\!:\!54\!:\!73 ), ( 41\!:\!73\!:\!54 ) \},$\\ 
&&$\{ ( 41\!:\!55\!:\!72 ), ( 41\!:\!72\!:\!55 ) \},$&$\{ ( 41\!:\!56\!:\!71 ), ( 41\!:\!71\!:\!56 ) \},$&$\{ ( 41\!:\!57\!:\!70 ), ( 41\!:\!70\!:\!57 ) \},$\\ 
&&$\{ ( 41\!:\!58\!:\!69 ), ( 41\!:\!69\!:\!58 ) \},$&$\{ ( 41\!:\!59\!:\!68 ), ( 41\!:\!68\!:\!59 ) \},$&$\{ ( 41\!:\!60\!:\!67 ), ( 41\!:\!67\!:\!60 ) \},$\\ 
&&$\{ ( 41\!:\!61\!:\!66 ), ( 41\!:\!66\!:\!61 ) \},$&$\{ ( 41\!:\!62\!:\!65 ), ( 41\!:\!65\!:\!62 ) \},$&$\{ ( 41\!:\!63\!:\!64 ), ( 41\!:\!64\!:\!63 ) \},$\\ 
&&$\{ ( 42\!:\!43\!:\!83 ), ( 42\!:\!83\!:\!43 ) \},$&$\{ ( 42\!:\!47\!:\!79 ), ( 42\!:\!79\!:\!47 ) \},$&$\{ ( 42\!:\!53\!:\!73 ), ( 42\!:\!73\!:\!53 ) \},$\\ 
&&$\{ ( 42\!:\!55\!:\!71 ), ( 42\!:\!71\!:\!55 ) \},$&$\{ ( 42\!:\!59\!:\!67 ), ( 42\!:\!67\!:\!59 ) \},$&$\{ ( 42\!:\!61\!:\!65 ), ( 42\!:\!65\!:\!61 ) \},$\\ 
&&$\{ ( 43\!:\!44\!:\!81 ), ( 43\!:\!81\!:\!44 ) \},$&$\{ ( 43\!:\!45\!:\!80 ), ( 43\!:\!80\!:\!45 ) \},$&$\{ ( 43\!:\!46\!:\!79 ), ( 43\!:\!79\!:\!46 ) \},$\\ 
&&$\{ ( 43\!:\!47\!:\!78 ), ( 43\!:\!78\!:\!47 ) \},$&$\{ ( 43\!:\!48\!:\!77 ), ( 43\!:\!77\!:\!48 ) \},$&$\{ ( 43\!:\!49\!:\!76 ), ( 43\!:\!76\!:\!49 ) \},$\\ 
&&$\{ ( 43\!:\!50\!:\!75 ), ( 43\!:\!75\!:\!50 ) \},$&$\{ ( 43\!:\!51\!:\!74 ), ( 43\!:\!74\!:\!51 ) \},$&$\{ ( 43\!:\!52\!:\!73 ), ( 43\!:\!73\!:\!52 ) \},$\\ 
&&$\{ ( 43\!:\!53\!:\!72 ), ( 43\!:\!72\!:\!53 ) \},$&$\{ ( 43\!:\!54\!:\!71 ), ( 43\!:\!71\!:\!54 ) \},$&$\{ ( 43\!:\!55\!:\!70 ), ( 43\!:\!70\!:\!55 ) \},$\\ 
&&$\{ ( 43\!:\!56\!:\!69 ), ( 43\!:\!69\!:\!56 ) \},$&$\{ ( 43\!:\!57\!:\!68 ), ( 43\!:\!68\!:\!57 ) \},$&$\{ ( 43\!:\!58\!:\!67 ), ( 43\!:\!67\!:\!58 ) \},$\\ 
&&$\{ ( 43\!:\!59\!:\!66 ), ( 43\!:\!66\!:\!59 ) \},$&$\{ ( 43\!:\!60\!:\!65 ), ( 43\!:\!65\!:\!60 ) \},$&$\{ ( 43\!:\!61\!:\!64 ), ( 43\!:\!64\!:\!61 ) \},$\\ 
&&$\{ ( 43\!:\!62\!:\!63 ), ( 43\!:\!63\!:\!62 ) \},$&$\{ ( 44\!:\!45\!:\!79 ), ( 44\!:\!79\!:\!45 ) \},$&$\{ ( 44\!:\!47\!:\!77 ), ( 44\!:\!77\!:\!47 ) \},$\\ 
&&$\{ ( 44\!:\!49\!:\!75 ), ( 44\!:\!75\!:\!49 ) \},$&$\{ ( 44\!:\!51\!:\!73 ), ( 44\!:\!73\!:\!51 ) \},$&$\{ ( 44\!:\!53\!:\!71 ), ( 44\!:\!71\!:\!53 ) \},$\\ 
&&$\{ ( 44\!:\!55\!:\!69 ), ( 44\!:\!69\!:\!55 ) \},$&$\{ ( 44\!:\!57\!:\!67 ), ( 44\!:\!67\!:\!57 ) \},$&$\{ ( 44\!:\!59\!:\!65 ), ( 44\!:\!65\!:\!59 ) \},$\\ 
&&$\{ ( 44\!:\!61\!:\!63 ), ( 44\!:\!63\!:\!61 ) \},$&$\{ ( 45\!:\!46\!:\!77 ), ( 45\!:\!77\!:\!46 ) \},$&$\{ ( 45\!:\!47\!:\!76 ), ( 45\!:\!76\!:\!47 ) \},$\\ 
&&$\{ ( 45\!:\!49\!:\!74 ), ( 45\!:\!74\!:\!49 ) \},$&$\{ ( 45\!:\!50\!:\!73 ), ( 45\!:\!73\!:\!50 ) \},$&$\{ ( 45\!:\!52\!:\!71 ), ( 45\!:\!71\!:\!52 ) \},$\\ 
&&$\{ ( 45\!:\!53\!:\!70 ), ( 45\!:\!70\!:\!53 ) \},$&$\{ ( 45\!:\!55\!:\!68 ), ( 45\!:\!68\!:\!55 ) \},$&$\{ ( 45\!:\!56\!:\!67 ), ( 45\!:\!67\!:\!56 ) \},$\\ 
&&$\{ ( 45\!:\!58\!:\!65 ), ( 45\!:\!65\!:\!58 ) \},$&$\{ ( 45\!:\!59\!:\!64 ), ( 45\!:\!64\!:\!59 ) \},$&$\{ ( 45\!:\!61\!:\!62 ), ( 45\!:\!62\!:\!61 ) \},$\\ 
&&$\{ ( 46\!:\!47\!:\!75 ), ( 46\!:\!75\!:\!47 ) \},$&$\{ ( 46\!:\!49\!:\!73 ), ( 46\!:\!73\!:\!49 ) \},$&$\{ ( 46\!:\!51\!:\!71 ), ( 46\!:\!71\!:\!51 ) \},$\\ 
&&$\{ ( 46\!:\!53\!:\!69 ), ( 46\!:\!69\!:\!53 ) \},$&$\{ ( 46\!:\!55\!:\!67 ), ( 46\!:\!67\!:\!55 ) \},$&$\{ ( 46\!:\!57\!:\!65 ), ( 46\!:\!65\!:\!57 ) \},$\\ 
&&$\{ ( 46\!:\!59\!:\!63 ), ( 46\!:\!63\!:\!59 ) \},$&$\{ ( 47\!:\!48\!:\!73 ), ( 47\!:\!73\!:\!48 ) \},$&$\{ ( 47\!:\!49\!:\!72 ), ( 47\!:\!72\!:\!49 ) \},$\\ 
&&$\{ ( 47\!:\!50\!:\!71 ), ( 47\!:\!71\!:\!50 ) \},$&$\{ ( 47\!:\!51\!:\!70 ), ( 47\!:\!70\!:\!51 ) \},$&$\{ ( 47\!:\!52\!:\!69 ), ( 47\!:\!69\!:\!52 ) \},$\\ 
&&$\{ ( 47\!:\!53\!:\!68 ), ( 47\!:\!68\!:\!53 ) \},$&$\{ ( 47\!:\!54\!:\!67 ), ( 47\!:\!67\!:\!54 ) \},$&$\{ ( 47\!:\!55\!:\!66 ), ( 47\!:\!66\!:\!55 ) \},$\\ 
&&$\{ ( 47\!:\!56\!:\!65 ), ( 47\!:\!65\!:\!56 ) \},$&$\{ ( 47\!:\!57\!:\!64 ), ( 47\!:\!64\!:\!57 ) \},$&$\{ ( 47\!:\!58\!:\!63 ), ( 47\!:\!63\!:\!58 ) \},$\\ 
&&$\{ ( 47\!:\!59\!:\!62 ), ( 47\!:\!62\!:\!59 ) \},$&$\{ ( 47\!:\!60\!:\!61 ), ( 47\!:\!61\!:\!60 ) \},$&$\{ ( 48\!:\!49\!:\!71 ), ( 48\!:\!71\!:\!49 ) \},$\\ 
&&$\{ ( 48\!:\!53\!:\!67 ), ( 48\!:\!67\!:\!53 ) \},$&$\{ ( 48\!:\!55\!:\!65 ), ( 48\!:\!65\!:\!55 ) \},$&$\{ ( 48\!:\!59\!:\!61 ), ( 48\!:\!61\!:\!59 ) \},$\\ 
&&$\{ ( 49\!:\!50\!:\!69 ), ( 49\!:\!69\!:\!50 ) \},$&$\{ ( 49\!:\!51\!:\!68 ), ( 49\!:\!68\!:\!51 ) \},$&$\{ ( 49\!:\!52\!:\!67 ), ( 49\!:\!67\!:\!52 ) \},$\\ 
&&$\{ ( 49\!:\!53\!:\!66 ), ( 49\!:\!66\!:\!53 ) \},$&$\{ ( 49\!:\!54\!:\!65 ), ( 49\!:\!65\!:\!54 ) \},$&$\{ ( 49\!:\!55\!:\!64 ), ( 49\!:\!64\!:\!55 ) \},$\\ 
&&$\{ ( 49\!:\!57\!:\!62 ), ( 49\!:\!62\!:\!57 ) \},$&$\{ ( 49\!:\!58\!:\!61 ), ( 49\!:\!61\!:\!58 ) \},$&$\{ ( 49\!:\!59\!:\!60 ), ( 49\!:\!60\!:\!59 ) \},$\\ 
&&$\{ ( 50\!:\!51\!:\!67 ), ( 50\!:\!67\!:\!51 ) \},$&$\{ ( 50\!:\!53\!:\!65 ), ( 50\!:\!65\!:\!53 ) \},$&$\{ ( 50\!:\!55\!:\!63 ), ( 50\!:\!63\!:\!55 ) \},$\\ 
&&$\{ ( 50\!:\!57\!:\!61 ), ( 50\!:\!61\!:\!57 ) \},$&$\{ ( 51\!:\!52\!:\!65 ), ( 51\!:\!65\!:\!52 ) \},$&$\{ ( 51\!:\!53\!:\!64 ), ( 51\!:\!64\!:\!53 ) \},$\\ 
&&$\{ ( 51\!:\!55\!:\!62 ), ( 51\!:\!62\!:\!55 ) \},$&$\{ ( 51\!:\!56\!:\!61 ), ( 51\!:\!61\!:\!56 ) \},$&$\{ ( 51\!:\!58\!:\!59 ), ( 51\!:\!59\!:\!58 ) \},$\\ 
&&$\{ ( 52\!:\!53\!:\!63 ), ( 52\!:\!63\!:\!53 ) \},$&$\{ ( 52\!:\!55\!:\!61 ), ( 52\!:\!61\!:\!55 ) \},$&$\{ ( 52\!:\!57\!:\!59 ), ( 52\!:\!59\!:\!57 ) \},$\\ 
&&$\{ ( 53\!:\!54\!:\!61 ), ( 53\!:\!61\!:\!54 ) \},$&$\{ ( 53\!:\!55\!:\!60 ), ( 53\!:\!60\!:\!55 ) \},$&$\{ ( 53\!:\!56\!:\!59 ), ( 53\!:\!59\!:\!56 ) \},$\\ 
&&$\{ ( 53\!:\!57\!:\!58 ), ( 53\!:\!58\!:\!57 ) \},$&$\{ ( 54\!:\!55\!:\!59 ), ( 54\!:\!59\!:\!55 ) \},$&$\{ ( 55\!:\!56\!:\!57 ), ( 55\!:\!57\!:\!56 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!166 ), ( 83\!:\!83\!:\!2 ) \},$&$\{ ( 5\!:\!5\!:\!158 ), ( 79\!:\!79\!:\!10 ) \},$&$\{ ( 11\!:\!11\!:\!146 ), ( 73\!:\!73\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!142 ), ( 71\!:\!71\!:\!26 ) \},$&$\{ ( 17\!:\!17\!:\!134 ), ( 67\!:\!67\!:\!34 ) \},$&$\{ ( 19\!:\!19\!:\!130 ), ( 65\!:\!65\!:\!38 ) \},$\\ 
&&$\{ ( 23\!:\!23\!:\!122 ), ( 61\!:\!61\!:\!46 ) \},$&$\{ ( 25\!:\!25\!:\!118 ), ( 59\!:\!59\!:\!50 ) \},$&$\{ ( 29\!:\!29\!:\!110 ), ( 55\!:\!55\!:\!58 ) \},$\\ 
&&$\{ ( 31\!:\!31\!:\!106 ), ( 53\!:\!53\!:\!62 ) \},$&$\{ ( 37\!:\!37\!:\!94 ), ( 47\!:\!47\!:\!74 ) \},$&$\{ ( 41\!:\!41\!:\!86 ), ( 43\!:\!43\!:\!82 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!162 ), ( 2\!:\!162\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!160 ), ( 2\!:\!160\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!158 ), ( 2\!:\!158\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!156 ), ( 2\!:\!156\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!154 ), ( 2\!:\!154\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!152 ), ( 2\!:\!152\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!150 ), ( 2\!:\!150\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!148 ), ( 2\!:\!148\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!146 ), ( 2\!:\!146\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!144 ), ( 2\!:\!144\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!142 ), ( 2\!:\!142\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!140 ), ( 2\!:\!140\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!138 ), ( 2\!:\!138\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!136 ), ( 2\!:\!136\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!134 ), ( 2\!:\!134\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!132 ), ( 2\!:\!132\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!130 ), ( 2\!:\!130\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!128 ), ( 2\!:\!128\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!126 ), ( 2\!:\!126\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!124 ), ( 2\!:\!124\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!122 ), ( 2\!:\!122\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!120 ), ( 2\!:\!120\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!118 ), ( 2\!:\!118\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!116 ), ( 2\!:\!116\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!114 ), ( 2\!:\!114\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!112 ), ( 2\!:\!112\!:\!54 ) \},$&$\{ ( 2\!:\!56\!:\!110 ), ( 2\!:\!110\!:\!56 ) \},$\\ 
&&$\{ ( 2\!:\!58\!:\!108 ), ( 2\!:\!108\!:\!58 ) \},$&$\{ ( 2\!:\!60\!:\!106 ), ( 2\!:\!106\!:\!60 ) \},$&$\{ ( 2\!:\!62\!:\!104 ), ( 2\!:\!104\!:\!62 ) \},$\\ 
&&$\{ ( 2\!:\!64\!:\!102 ), ( 2\!:\!102\!:\!64 ) \},$&$\{ ( 2\!:\!66\!:\!100 ), ( 2\!:\!100\!:\!66 ) \},$&$\{ ( 2\!:\!68\!:\!98 ), ( 2\!:\!98\!:\!68 ) \},$\\ 
&&$\{ ( 2\!:\!70\!:\!96 ), ( 2\!:\!96\!:\!70 ) \},$&$\{ ( 2\!:\!72\!:\!94 ), ( 2\!:\!94\!:\!72 ) \},$&$\{ ( 2\!:\!74\!:\!92 ), ( 2\!:\!92\!:\!74 ) \},$\\ 
&&$\{ ( 2\!:\!76\!:\!90 ), ( 2\!:\!90\!:\!76 ) \},$&$\{ ( 2\!:\!78\!:\!88 ), ( 2\!:\!88\!:\!78 ) \},$&$\{ ( 2\!:\!80\!:\!86 ), ( 2\!:\!86\!:\!80 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!158 ), ( 4\!:\!158\!:\!6 ) \},$&$\{ ( 4\!:\!10\!:\!154 ), ( 4\!:\!154\!:\!10 ) \},$&$\{ ( 4\!:\!14\!:\!150 ), ( 4\!:\!150\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!146 ), ( 4\!:\!146\!:\!18 ) \},$&$\{ ( 4\!:\!22\!:\!142 ), ( 4\!:\!142\!:\!22 ) \},$&$\{ ( 4\!:\!26\!:\!138 ), ( 4\!:\!138\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!30\!:\!134 ), ( 4\!:\!134\!:\!30 ) \},$&$\{ ( 4\!:\!34\!:\!130 ), ( 4\!:\!130\!:\!34 ) \},$&$\{ ( 4\!:\!38\!:\!126 ), ( 4\!:\!126\!:\!38 ) \},$\\ 
&&$\{ ( 4\!:\!42\!:\!122 ), ( 4\!:\!122\!:\!42 ) \},$&$\{ ( 4\!:\!46\!:\!118 ), ( 4\!:\!118\!:\!46 ) \},$&$\{ ( 4\!:\!50\!:\!114 ), ( 4\!:\!114\!:\!50 ) \},$\\ 
&&$\{ ( 4\!:\!54\!:\!110 ), ( 4\!:\!110\!:\!54 ) \},$&$\{ ( 4\!:\!58\!:\!106 ), ( 4\!:\!106\!:\!58 ) \},$&$\{ ( 4\!:\!62\!:\!102 ), ( 4\!:\!102\!:\!62 ) \},$\\ 
&&$\{ ( 4\!:\!66\!:\!98 ), ( 4\!:\!98\!:\!66 ) \},$&$\{ ( 4\!:\!70\!:\!94 ), ( 4\!:\!94\!:\!70 ) \},$&$\{ ( 4\!:\!74\!:\!90 ), ( 4\!:\!90\!:\!74 ) \},$\\ 
&&$\{ ( 4\!:\!78\!:\!86 ), ( 4\!:\!86\!:\!78 ) \},$&$\{ ( 6\!:\!8\!:\!154 ), ( 6\!:\!154\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!152 ), ( 6\!:\!152\!:\!10 ) \},$\\ 
&&$\{ ( 6\!:\!14\!:\!148 ), ( 6\!:\!148\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!146 ), ( 6\!:\!146\!:\!16 ) \},$&$\{ ( 6\!:\!20\!:\!142 ), ( 6\!:\!142\!:\!20 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!140 ), ( 6\!:\!140\!:\!22 ) \},$&$\{ ( 6\!:\!26\!:\!136 ), ( 6\!:\!136\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!134 ), ( 6\!:\!134\!:\!28 ) \},$\\ 
&&$\{ ( 6\!:\!32\!:\!130 ), ( 6\!:\!130\!:\!32 ) \},$&$\{ ( 6\!:\!34\!:\!128 ), ( 6\!:\!128\!:\!34 ) \},$&$\{ ( 6\!:\!38\!:\!124 ), ( 6\!:\!124\!:\!38 ) \},$\\ 
&&$\{ ( 6\!:\!40\!:\!122 ), ( 6\!:\!122\!:\!40 ) \},$&$\{ ( 6\!:\!44\!:\!118 ), ( 6\!:\!118\!:\!44 ) \},$&$\{ ( 6\!:\!46\!:\!116 ), ( 6\!:\!116\!:\!46 ) \},$\\ 
&&$\{ ( 6\!:\!50\!:\!112 ), ( 6\!:\!112\!:\!50 ) \},$&$\{ ( 6\!:\!52\!:\!110 ), ( 6\!:\!110\!:\!52 ) \},$&$\{ ( 6\!:\!56\!:\!106 ), ( 6\!:\!106\!:\!56 ) \},$\\ 
&&$\{ ( 6\!:\!58\!:\!104 ), ( 6\!:\!104\!:\!58 ) \},$&$\{ ( 6\!:\!62\!:\!100 ), ( 6\!:\!100\!:\!62 ) \},$&$\{ ( 6\!:\!64\!:\!98 ), ( 6\!:\!98\!:\!64 ) \},$\\ 
&&$\{ ( 6\!:\!68\!:\!94 ), ( 6\!:\!94\!:\!68 ) \},$&$\{ ( 6\!:\!70\!:\!92 ), ( 6\!:\!92\!:\!70 ) \},$&$\{ ( 6\!:\!74\!:\!88 ), ( 6\!:\!88\!:\!74 ) \},$\\ 
&&$\{ ( 6\!:\!76\!:\!86 ), ( 6\!:\!86\!:\!76 ) \},$&$\{ ( 6\!:\!80\!:\!82 ), ( 6\!:\!82\!:\!80 ) \},$&$\{ ( 8\!:\!10\!:\!150 ), ( 8\!:\!150\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!14\!:\!146 ), ( 8\!:\!146\!:\!14 ) \},$&$\{ ( 8\!:\!18\!:\!142 ), ( 8\!:\!142\!:\!18 ) \},$&$\{ ( 8\!:\!22\!:\!138 ), ( 8\!:\!138\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!26\!:\!134 ), ( 8\!:\!134\!:\!26 ) \},$&$\{ ( 8\!:\!30\!:\!130 ), ( 8\!:\!130\!:\!30 ) \},$&$\{ ( 8\!:\!34\!:\!126 ), ( 8\!:\!126\!:\!34 ) \},$\\ 
&&$\{ ( 8\!:\!38\!:\!122 ), ( 8\!:\!122\!:\!38 ) \},$&$\{ ( 8\!:\!42\!:\!118 ), ( 8\!:\!118\!:\!42 ) \},$&$\{ ( 8\!:\!46\!:\!114 ), ( 8\!:\!114\!:\!46 ) \},$\\ 
&&$\{ ( 8\!:\!50\!:\!110 ), ( 8\!:\!110\!:\!50 ) \},$&$\{ ( 8\!:\!54\!:\!106 ), ( 8\!:\!106\!:\!54 ) \},$&$\{ ( 8\!:\!58\!:\!102 ), ( 8\!:\!102\!:\!58 ) \},$\\ 
&&$\{ ( 8\!:\!62\!:\!98 ), ( 8\!:\!98\!:\!62 ) \},$&$\{ ( 8\!:\!66\!:\!94 ), ( 8\!:\!94\!:\!66 ) \},$&$\{ ( 8\!:\!70\!:\!90 ), ( 8\!:\!90\!:\!70 ) \},$\\ 
&&$\{ ( 8\!:\!74\!:\!86 ), ( 8\!:\!86\!:\!74 ) \},$&$\{ ( 8\!:\!78\!:\!82 ), ( 8\!:\!82\!:\!78 ) \},$&$\{ ( 10\!:\!12\!:\!146 ), ( 10\!:\!146\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!14\!:\!144 ), ( 10\!:\!144\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!142 ), ( 10\!:\!142\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!140 ), ( 10\!:\!140\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!20\!:\!138 ), ( 10\!:\!138\!:\!20 ) \},$&$\{ ( 10\!:\!22\!:\!136 ), ( 10\!:\!136\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!134 ), ( 10\!:\!134\!:\!24 ) \},$\\ 
&&$\{ ( 10\!:\!26\!:\!132 ), ( 10\!:\!132\!:\!26 ) \},$&$\{ ( 10\!:\!28\!:\!130 ), ( 10\!:\!130\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!128 ), ( 10\!:\!128\!:\!30 ) \},$\\ 
&&$\{ ( 10\!:\!32\!:\!126 ), ( 10\!:\!126\!:\!32 ) \},$&$\{ ( 10\!:\!34\!:\!124 ), ( 10\!:\!124\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!122 ), ( 10\!:\!122\!:\!36 ) \},$\\ 
&&$\{ ( 10\!:\!38\!:\!120 ), ( 10\!:\!120\!:\!38 ) \},$&$\{ ( 10\!:\!40\!:\!118 ), ( 10\!:\!118\!:\!40 ) \},$&$\{ ( 10\!:\!42\!:\!116 ), ( 10\!:\!116\!:\!42 ) \},$\\ 
&&$\{ ( 10\!:\!44\!:\!114 ), ( 10\!:\!114\!:\!44 ) \},$&$\{ ( 10\!:\!46\!:\!112 ), ( 10\!:\!112\!:\!46 ) \},$&$\{ ( 10\!:\!48\!:\!110 ), ( 10\!:\!110\!:\!48 ) \},$\\ 
&&$\{ ( 10\!:\!50\!:\!108 ), ( 10\!:\!108\!:\!50 ) \},$&$\{ ( 10\!:\!52\!:\!106 ), ( 10\!:\!106\!:\!52 ) \},$&$\{ ( 10\!:\!54\!:\!104 ), ( 10\!:\!104\!:\!54 ) \},$\\ 
&&$\{ ( 10\!:\!56\!:\!102 ), ( 10\!:\!102\!:\!56 ) \},$&$\{ ( 10\!:\!58\!:\!100 ), ( 10\!:\!100\!:\!58 ) \},$&$\{ ( 10\!:\!60\!:\!98 ), ( 10\!:\!98\!:\!60 ) \},$\\ 
&&$\{ ( 10\!:\!62\!:\!96 ), ( 10\!:\!96\!:\!62 ) \},$&$\{ ( 10\!:\!64\!:\!94 ), ( 10\!:\!94\!:\!64 ) \},$&$\{ ( 10\!:\!66\!:\!92 ), ( 10\!:\!92\!:\!66 ) \},$\\ 
&&$\{ ( 10\!:\!68\!:\!90 ), ( 10\!:\!90\!:\!68 ) \},$&$\{ ( 10\!:\!70\!:\!88 ), ( 10\!:\!88\!:\!70 ) \},$&$\{ ( 10\!:\!72\!:\!86 ), ( 10\!:\!86\!:\!72 ) \},$\\ 
&&$\{ ( 10\!:\!76\!:\!82 ), ( 10\!:\!82\!:\!76 ) \},$&$\{ ( 10\!:\!78\!:\!80 ), ( 10\!:\!80\!:\!78 ) \},$&$\{ ( 12\!:\!14\!:\!142 ), ( 12\!:\!142\!:\!14 ) \},$\\ 
&&$\{ ( 12\!:\!22\!:\!134 ), ( 12\!:\!134\!:\!22 ) \},$&$\{ ( 12\!:\!26\!:\!130 ), ( 12\!:\!130\!:\!26 ) \},$&$\{ ( 12\!:\!34\!:\!122 ), ( 12\!:\!122\!:\!34 ) \},$\\ 
&&$\{ ( 12\!:\!38\!:\!118 ), ( 12\!:\!118\!:\!38 ) \},$&$\{ ( 12\!:\!46\!:\!110 ), ( 12\!:\!110\!:\!46 ) \},$&$\{ ( 12\!:\!50\!:\!106 ), ( 12\!:\!106\!:\!50 ) \},$\\ 
&&$\{ ( 12\!:\!58\!:\!98 ), ( 12\!:\!98\!:\!58 ) \},$&$\{ ( 12\!:\!62\!:\!94 ), ( 12\!:\!94\!:\!62 ) \},$&$\{ ( 12\!:\!70\!:\!86 ), ( 12\!:\!86\!:\!70 ) \},$\\ 
&&$\{ ( 12\!:\!74\!:\!82 ), ( 12\!:\!82\!:\!74 ) \},$&$\{ ( 14\!:\!16\!:\!138 ), ( 14\!:\!138\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!136 ), ( 14\!:\!136\!:\!18 ) \},$\\ 
&&$\{ ( 14\!:\!20\!:\!134 ), ( 14\!:\!134\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!132 ), ( 14\!:\!132\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!130 ), ( 14\!:\!130\!:\!24 ) \},$\\ 
&&$\{ ( 14\!:\!26\!:\!128 ), ( 14\!:\!128\!:\!26 ) \},$&$\{ ( 14\!:\!30\!:\!124 ), ( 14\!:\!124\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!122 ), ( 14\!:\!122\!:\!32 ) \},$\\ 
&&$\{ ( 14\!:\!34\!:\!120 ), ( 14\!:\!120\!:\!34 ) \},$&$\{ ( 14\!:\!36\!:\!118 ), ( 14\!:\!118\!:\!36 ) \},$&$\{ ( 14\!:\!38\!:\!116 ), ( 14\!:\!116\!:\!38 ) \},$\\ 
&&$\{ ( 14\!:\!40\!:\!114 ), ( 14\!:\!114\!:\!40 ) \},$&$\{ ( 14\!:\!44\!:\!110 ), ( 14\!:\!110\!:\!44 ) \},$&$\{ ( 14\!:\!46\!:\!108 ), ( 14\!:\!108\!:\!46 ) \},$\\ 
&&$\{ ( 14\!:\!48\!:\!106 ), ( 14\!:\!106\!:\!48 ) \},$&$\{ ( 14\!:\!50\!:\!104 ), ( 14\!:\!104\!:\!50 ) \},$&$\{ ( 14\!:\!52\!:\!102 ), ( 14\!:\!102\!:\!52 ) \},$\\ 
&&$\{ ( 14\!:\!54\!:\!100 ), ( 14\!:\!100\!:\!54 ) \},$&$\{ ( 14\!:\!58\!:\!96 ), ( 14\!:\!96\!:\!58 ) \},$&$\{ ( 14\!:\!60\!:\!94 ), ( 14\!:\!94\!:\!60 ) \},$\\ 
&&$\{ ( 14\!:\!62\!:\!92 ), ( 14\!:\!92\!:\!62 ) \},$&$\{ ( 14\!:\!64\!:\!90 ), ( 14\!:\!90\!:\!64 ) \},$&$\{ ( 14\!:\!66\!:\!88 ), ( 14\!:\!88\!:\!66 ) \},$\\ 
&&$\{ ( 14\!:\!68\!:\!86 ), ( 14\!:\!86\!:\!68 ) \},$&$\{ ( 14\!:\!72\!:\!82 ), ( 14\!:\!82\!:\!72 ) \},$&$\{ ( 14\!:\!74\!:\!80 ), ( 14\!:\!80\!:\!74 ) \},$\\ 
&&$\{ ( 14\!:\!76\!:\!78 ), ( 14\!:\!78\!:\!76 ) \},$&$\{ ( 16\!:\!18\!:\!134 ), ( 16\!:\!134\!:\!18 ) \},$&$\{ ( 16\!:\!22\!:\!130 ), ( 16\!:\!130\!:\!22 ) \},$\\ 
&&$\{ ( 16\!:\!26\!:\!126 ), ( 16\!:\!126\!:\!26 ) \},$&$\{ ( 16\!:\!30\!:\!122 ), ( 16\!:\!122\!:\!30 ) \},$&$\{ ( 16\!:\!34\!:\!118 ), ( 16\!:\!118\!:\!34 ) \},$\\ 
&&$\{ ( 16\!:\!38\!:\!114 ), ( 16\!:\!114\!:\!38 ) \},$&$\{ ( 16\!:\!42\!:\!110 ), ( 16\!:\!110\!:\!42 ) \},$&$\{ ( 16\!:\!46\!:\!106 ), ( 16\!:\!106\!:\!46 ) \},$\\ 
&&$\{ ( 16\!:\!50\!:\!102 ), ( 16\!:\!102\!:\!50 ) \},$&$\{ ( 16\!:\!54\!:\!98 ), ( 16\!:\!98\!:\!54 ) \},$&$\{ ( 16\!:\!58\!:\!94 ), ( 16\!:\!94\!:\!58 ) \},$\\ 
&&$\{ ( 16\!:\!62\!:\!90 ), ( 16\!:\!90\!:\!62 ) \},$&$\{ ( 16\!:\!66\!:\!86 ), ( 16\!:\!86\!:\!66 ) \},$&$\{ ( 16\!:\!70\!:\!82 ), ( 16\!:\!82\!:\!70 ) \},$\\ 
&&$\{ ( 16\!:\!74\!:\!78 ), ( 16\!:\!78\!:\!74 ) \},$&$\{ ( 18\!:\!20\!:\!130 ), ( 18\!:\!130\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!128 ), ( 18\!:\!128\!:\!22 ) \},$\\ 
&&$\{ ( 18\!:\!26\!:\!124 ), ( 18\!:\!124\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!122 ), ( 18\!:\!122\!:\!28 ) \},$&$\{ ( 18\!:\!32\!:\!118 ), ( 18\!:\!118\!:\!32 ) \},$\\ 
&&$\{ ( 18\!:\!34\!:\!116 ), ( 18\!:\!116\!:\!34 ) \},$&$\{ ( 18\!:\!38\!:\!112 ), ( 18\!:\!112\!:\!38 ) \},$&$\{ ( 18\!:\!40\!:\!110 ), ( 18\!:\!110\!:\!40 ) \},$\\ 
&&$\{ ( 18\!:\!44\!:\!106 ), ( 18\!:\!106\!:\!44 ) \},$&$\{ ( 18\!:\!46\!:\!104 ), ( 18\!:\!104\!:\!46 ) \},$&$\{ ( 18\!:\!50\!:\!100 ), ( 18\!:\!100\!:\!50 ) \},$\\ 
&&$\{ ( 18\!:\!52\!:\!98 ), ( 18\!:\!98\!:\!52 ) \},$&$\{ ( 18\!:\!56\!:\!94 ), ( 18\!:\!94\!:\!56 ) \},$&$\{ ( 18\!:\!58\!:\!92 ), ( 18\!:\!92\!:\!58 ) \},$\\ 
&&$\{ ( 18\!:\!62\!:\!88 ), ( 18\!:\!88\!:\!62 ) \},$&$\{ ( 18\!:\!64\!:\!86 ), ( 18\!:\!86\!:\!64 ) \},$&$\{ ( 18\!:\!68\!:\!82 ), ( 18\!:\!82\!:\!68 ) \},$\\ 
&&$\{ ( 18\!:\!70\!:\!80 ), ( 18\!:\!80\!:\!70 ) \},$&$\{ ( 18\!:\!74\!:\!76 ), ( 18\!:\!76\!:\!74 ) \},$&$\{ ( 20\!:\!22\!:\!126 ), ( 20\!:\!126\!:\!22 ) \},$\\ 
&&$\{ ( 20\!:\!26\!:\!122 ), ( 20\!:\!122\!:\!26 ) \},$&$\{ ( 20\!:\!30\!:\!118 ), ( 20\!:\!118\!:\!30 ) \},$&$\{ ( 20\!:\!34\!:\!114 ), ( 20\!:\!114\!:\!34 ) \},$\\ 
&&$\{ ( 20\!:\!38\!:\!110 ), ( 20\!:\!110\!:\!38 ) \},$&$\{ ( 20\!:\!42\!:\!106 ), ( 20\!:\!106\!:\!42 ) \},$&$\{ ( 20\!:\!46\!:\!102 ), ( 20\!:\!102\!:\!46 ) \},$\\ 
&&$\{ ( 20\!:\!50\!:\!98 ), ( 20\!:\!98\!:\!50 ) \},$&$\{ ( 20\!:\!54\!:\!94 ), ( 20\!:\!94\!:\!54 ) \},$&$\{ ( 20\!:\!58\!:\!90 ), ( 20\!:\!90\!:\!58 ) \},$\\ 
&&$\{ ( 20\!:\!62\!:\!86 ), ( 20\!:\!86\!:\!62 ) \},$&$\{ ( 20\!:\!66\!:\!82 ), ( 20\!:\!82\!:\!66 ) \},$&$\{ ( 20\!:\!70\!:\!78 ), ( 20\!:\!78\!:\!70 ) \},$\\ 
&&$\{ ( 22\!:\!24\!:\!122 ), ( 22\!:\!122\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!120 ), ( 22\!:\!120\!:\!26 ) \},$&$\{ ( 22\!:\!28\!:\!118 ), ( 22\!:\!118\!:\!28 ) \},$\\ 
&&$\{ ( 22\!:\!30\!:\!116 ), ( 22\!:\!116\!:\!30 ) \},$&$\{ ( 22\!:\!32\!:\!114 ), ( 22\!:\!114\!:\!32 ) \},$&$\{ ( 22\!:\!34\!:\!112 ), ( 22\!:\!112\!:\!34 ) \},$\\ 
&&$\{ ( 22\!:\!36\!:\!110 ), ( 22\!:\!110\!:\!36 ) \},$&$\{ ( 22\!:\!38\!:\!108 ), ( 22\!:\!108\!:\!38 ) \},$&$\{ ( 22\!:\!40\!:\!106 ), ( 22\!:\!106\!:\!40 ) \},$\\ 
&&$\{ ( 22\!:\!42\!:\!104 ), ( 22\!:\!104\!:\!42 ) \},$&$\{ ( 22\!:\!44\!:\!102 ), ( 22\!:\!102\!:\!44 ) \},$&$\{ ( 22\!:\!46\!:\!100 ), ( 22\!:\!100\!:\!46 ) \},$\\ 
&&$\{ ( 22\!:\!48\!:\!98 ), ( 22\!:\!98\!:\!48 ) \},$&$\{ ( 22\!:\!50\!:\!96 ), ( 22\!:\!96\!:\!50 ) \},$&$\{ ( 22\!:\!52\!:\!94 ), ( 22\!:\!94\!:\!52 ) \},$\\ 
&&$\{ ( 22\!:\!54\!:\!92 ), ( 22\!:\!92\!:\!54 ) \},$&$\{ ( 22\!:\!56\!:\!90 ), ( 22\!:\!90\!:\!56 ) \},$&$\{ ( 22\!:\!58\!:\!88 ), ( 22\!:\!88\!:\!58 ) \},$\\ 
&&$\{ ( 22\!:\!60\!:\!86 ), ( 22\!:\!86\!:\!60 ) \},$&$\{ ( 22\!:\!64\!:\!82 ), ( 22\!:\!82\!:\!64 ) \},$&$\{ ( 22\!:\!66\!:\!80 ), ( 22\!:\!80\!:\!66 ) \},$\\ 
&&$\{ ( 22\!:\!68\!:\!78 ), ( 22\!:\!78\!:\!68 ) \},$&$\{ ( 22\!:\!70\!:\!76 ), ( 22\!:\!76\!:\!70 ) \},$&$\{ ( 22\!:\!72\!:\!74 ), ( 22\!:\!74\!:\!72 ) \},$\\ 
&&$\{ ( 24\!:\!26\!:\!118 ), ( 24\!:\!118\!:\!26 ) \},$&$\{ ( 24\!:\!34\!:\!110 ), ( 24\!:\!110\!:\!34 ) \},$&$\{ ( 24\!:\!38\!:\!106 ), ( 24\!:\!106\!:\!38 ) \},$\\ 
&&$\{ ( 24\!:\!46\!:\!98 ), ( 24\!:\!98\!:\!46 ) \},$&$\{ ( 24\!:\!50\!:\!94 ), ( 24\!:\!94\!:\!50 ) \},$&$\{ ( 24\!:\!58\!:\!86 ), ( 24\!:\!86\!:\!58 ) \},$\\ 
&&$\{ ( 24\!:\!62\!:\!82 ), ( 24\!:\!82\!:\!62 ) \},$&$\{ ( 24\!:\!70\!:\!74 ), ( 24\!:\!74\!:\!70 ) \},$&$\{ ( 26\!:\!28\!:\!114 ), ( 26\!:\!114\!:\!28 ) \},$\\ 
&&$\{ ( 26\!:\!30\!:\!112 ), ( 26\!:\!112\!:\!30 ) \},$&$\{ ( 26\!:\!32\!:\!110 ), ( 26\!:\!110\!:\!32 ) \},$&$\{ ( 26\!:\!34\!:\!108 ), ( 26\!:\!108\!:\!34 ) \},$\\ 
&&$\{ ( 26\!:\!36\!:\!106 ), ( 26\!:\!106\!:\!36 ) \},$&$\{ ( 26\!:\!38\!:\!104 ), ( 26\!:\!104\!:\!38 ) \},$&$\{ ( 26\!:\!40\!:\!102 ), ( 26\!:\!102\!:\!40 ) \},$\\ 
&&$\{ ( 26\!:\!42\!:\!100 ), ( 26\!:\!100\!:\!42 ) \},$&$\{ ( 26\!:\!44\!:\!98 ), ( 26\!:\!98\!:\!44 ) \},$&$\{ ( 26\!:\!46\!:\!96 ), ( 26\!:\!96\!:\!46 ) \},$\\ 
&&$\{ ( 26\!:\!48\!:\!94 ), ( 26\!:\!94\!:\!48 ) \},$&$\{ ( 26\!:\!50\!:\!92 ), ( 26\!:\!92\!:\!50 ) \},$&$\{ ( 26\!:\!52\!:\!90 ), ( 26\!:\!90\!:\!52 ) \},$\\ 
&&$\{ ( 26\!:\!54\!:\!88 ), ( 26\!:\!88\!:\!54 ) \},$&$\{ ( 26\!:\!56\!:\!86 ), ( 26\!:\!86\!:\!56 ) \},$&$\{ ( 26\!:\!60\!:\!82 ), ( 26\!:\!82\!:\!60 ) \},$\\ 
&&$\{ ( 26\!:\!62\!:\!80 ), ( 26\!:\!80\!:\!62 ) \},$&$\{ ( 26\!:\!64\!:\!78 ), ( 26\!:\!78\!:\!64 ) \},$&$\{ ( 26\!:\!66\!:\!76 ), ( 26\!:\!76\!:\!66 ) \},$\\ 
&&$\{ ( 26\!:\!68\!:\!74 ), ( 26\!:\!74\!:\!68 ) \},$&$\{ ( 26\!:\!70\!:\!72 ), ( 26\!:\!72\!:\!70 ) \},$&$\{ ( 28\!:\!30\!:\!110 ), ( 28\!:\!110\!:\!30 ) \},$\\ 
&&$\{ ( 28\!:\!34\!:\!106 ), ( 28\!:\!106\!:\!34 ) \},$&$\{ ( 28\!:\!38\!:\!102 ), ( 28\!:\!102\!:\!38 ) \},$&$\{ ( 28\!:\!46\!:\!94 ), ( 28\!:\!94\!:\!46 ) \},$\\ 
&&$\{ ( 28\!:\!50\!:\!90 ), ( 28\!:\!90\!:\!50 ) \},$&$\{ ( 28\!:\!54\!:\!86 ), ( 28\!:\!86\!:\!54 ) \},$&$\{ ( 28\!:\!58\!:\!82 ), ( 28\!:\!82\!:\!58 ) \},$\\ 
&&$\{ ( 28\!:\!62\!:\!78 ), ( 28\!:\!78\!:\!62 ) \},$&$\{ ( 28\!:\!66\!:\!74 ), ( 28\!:\!74\!:\!66 ) \},$&$\{ ( 30\!:\!32\!:\!106 ), ( 30\!:\!106\!:\!32 ) \},$\\ 
&&$\{ ( 30\!:\!34\!:\!104 ), ( 30\!:\!104\!:\!34 ) \},$&$\{ ( 30\!:\!38\!:\!100 ), ( 30\!:\!100\!:\!38 ) \},$&$\{ ( 30\!:\!40\!:\!98 ), ( 30\!:\!98\!:\!40 ) \},$\\ 
&&$\{ ( 30\!:\!44\!:\!94 ), ( 30\!:\!94\!:\!44 ) \},$&$\{ ( 30\!:\!46\!:\!92 ), ( 30\!:\!92\!:\!46 ) \},$&$\{ ( 30\!:\!50\!:\!88 ), ( 30\!:\!88\!:\!50 ) \},$\\ 
&&$\{ ( 30\!:\!52\!:\!86 ), ( 30\!:\!86\!:\!52 ) \},$&$\{ ( 30\!:\!56\!:\!82 ), ( 30\!:\!82\!:\!56 ) \},$&$\{ ( 30\!:\!58\!:\!80 ), ( 30\!:\!80\!:\!58 ) \},$\\ 
&&$\{ ( 30\!:\!62\!:\!76 ), ( 30\!:\!76\!:\!62 ) \},$&$\{ ( 30\!:\!64\!:\!74 ), ( 30\!:\!74\!:\!64 ) \},$&$\{ ( 30\!:\!68\!:\!70 ), ( 30\!:\!70\!:\!68 ) \},$\\ 
&&$\{ ( 32\!:\!34\!:\!102 ), ( 32\!:\!102\!:\!34 ) \},$&$\{ ( 32\!:\!38\!:\!98 ), ( 32\!:\!98\!:\!38 ) \},$&$\{ ( 32\!:\!42\!:\!94 ), ( 32\!:\!94\!:\!42 ) \},$\\ 
&&$\{ ( 32\!:\!46\!:\!90 ), ( 32\!:\!90\!:\!46 ) \},$&$\{ ( 32\!:\!50\!:\!86 ), ( 32\!:\!86\!:\!50 ) \},$&$\{ ( 32\!:\!54\!:\!82 ), ( 32\!:\!82\!:\!54 ) \},$\\ 
&&$\{ ( 32\!:\!58\!:\!78 ), ( 32\!:\!78\!:\!58 ) \},$&$\{ ( 32\!:\!62\!:\!74 ), ( 32\!:\!74\!:\!62 ) \},$&$\{ ( 32\!:\!66\!:\!70 ), ( 32\!:\!70\!:\!66 ) \},$\\ 
&&$\{ ( 34\!:\!36\!:\!98 ), ( 34\!:\!98\!:\!36 ) \},$&$\{ ( 34\!:\!38\!:\!96 ), ( 34\!:\!96\!:\!38 ) \},$&$\{ ( 34\!:\!40\!:\!94 ), ( 34\!:\!94\!:\!40 ) \},$\\ 
&&$\{ ( 34\!:\!42\!:\!92 ), ( 34\!:\!92\!:\!42 ) \},$&$\{ ( 34\!:\!44\!:\!90 ), ( 34\!:\!90\!:\!44 ) \},$&$\{ ( 34\!:\!46\!:\!88 ), ( 34\!:\!88\!:\!46 ) \},$\\ 
&&$\{ ( 34\!:\!48\!:\!86 ), ( 34\!:\!86\!:\!48 ) \},$&$\{ ( 34\!:\!52\!:\!82 ), ( 34\!:\!82\!:\!52 ) \},$&$\{ ( 34\!:\!54\!:\!80 ), ( 34\!:\!80\!:\!54 ) \},$\\ 
&&$\{ ( 34\!:\!56\!:\!78 ), ( 34\!:\!78\!:\!56 ) \},$&$\{ ( 34\!:\!58\!:\!76 ), ( 34\!:\!76\!:\!58 ) \},$&$\{ ( 34\!:\!60\!:\!74 ), ( 34\!:\!74\!:\!60 ) \},$\\ 
&&$\{ ( 34\!:\!62\!:\!72 ), ( 34\!:\!72\!:\!62 ) \},$&$\{ ( 34\!:\!64\!:\!70 ), ( 34\!:\!70\!:\!64 ) \},$&$\{ ( 34\!:\!66\!:\!68 ), ( 34\!:\!68\!:\!66 ) \},$\\ 
&&$\{ ( 36\!:\!38\!:\!94 ), ( 36\!:\!94\!:\!38 ) \},$&$\{ ( 36\!:\!46\!:\!86 ), ( 36\!:\!86\!:\!46 ) \},$&$\{ ( 36\!:\!50\!:\!82 ), ( 36\!:\!82\!:\!50 ) \},$\\ 
&&$\{ ( 36\!:\!58\!:\!74 ), ( 36\!:\!74\!:\!58 ) \},$&$\{ ( 36\!:\!62\!:\!70 ), ( 36\!:\!70\!:\!62 ) \},$&$\{ ( 38\!:\!40\!:\!90 ), ( 38\!:\!90\!:\!40 ) \},$\\ 
&&$\{ ( 38\!:\!42\!:\!88 ), ( 38\!:\!88\!:\!42 ) \},$&$\{ ( 38\!:\!44\!:\!86 ), ( 38\!:\!86\!:\!44 ) \},$&$\{ ( 38\!:\!48\!:\!82 ), ( 38\!:\!82\!:\!48 ) \},$\\ 
&&$\{ ( 38\!:\!50\!:\!80 ), ( 38\!:\!80\!:\!50 ) \},$&$\{ ( 38\!:\!52\!:\!78 ), ( 38\!:\!78\!:\!52 ) \},$&$\{ ( 38\!:\!54\!:\!76 ), ( 38\!:\!76\!:\!54 ) \},$\\ 
&&$\{ ( 38\!:\!56\!:\!74 ), ( 38\!:\!74\!:\!56 ) \},$&$\{ ( 38\!:\!58\!:\!72 ), ( 38\!:\!72\!:\!58 ) \},$&$\{ ( 38\!:\!60\!:\!70 ), ( 38\!:\!70\!:\!60 ) \},$\\ 
&&$\{ ( 38\!:\!62\!:\!68 ), ( 38\!:\!68\!:\!62 ) \},$&$\{ ( 38\!:\!64\!:\!66 ), ( 38\!:\!66\!:\!64 ) \},$&$\{ ( 40\!:\!42\!:\!86 ), ( 40\!:\!86\!:\!42 ) \},$\\ 
&&$\{ ( 40\!:\!46\!:\!82 ), ( 40\!:\!82\!:\!46 ) \},$&$\{ ( 40\!:\!50\!:\!78 ), ( 40\!:\!78\!:\!50 ) \},$&$\{ ( 40\!:\!54\!:\!74 ), ( 40\!:\!74\!:\!54 ) \},$\\ 
&&$\{ ( 40\!:\!58\!:\!70 ), ( 40\!:\!70\!:\!58 ) \},$&$\{ ( 40\!:\!62\!:\!66 ), ( 40\!:\!66\!:\!62 ) \},$&$\{ ( 42\!:\!44\!:\!82 ), ( 42\!:\!82\!:\!44 ) \},$\\ 
&&$\{ ( 42\!:\!46\!:\!80 ), ( 42\!:\!80\!:\!46 ) \},$&$\{ ( 42\!:\!50\!:\!76 ), ( 42\!:\!76\!:\!50 ) \},$&$\{ ( 42\!:\!52\!:\!74 ), ( 42\!:\!74\!:\!52 ) \},$\\ 
&&$\{ ( 42\!:\!58\!:\!68 ), ( 42\!:\!68\!:\!58 ) \},$&$\{ ( 42\!:\!62\!:\!64 ), ( 42\!:\!64\!:\!62 ) \},$&$\{ ( 44\!:\!46\!:\!78 ), ( 44\!:\!78\!:\!46 ) \},$\\ 
&&$\{ ( 44\!:\!50\!:\!74 ), ( 44\!:\!74\!:\!50 ) \},$&$\{ ( 44\!:\!54\!:\!70 ), ( 44\!:\!70\!:\!54 ) \},$&$\{ ( 44\!:\!58\!:\!66 ), ( 44\!:\!66\!:\!58 ) \},$\\ 
&&$\{ ( 46\!:\!48\!:\!74 ), ( 46\!:\!74\!:\!48 ) \},$&$\{ ( 46\!:\!50\!:\!72 ), ( 46\!:\!72\!:\!50 ) \},$&$\{ ( 46\!:\!52\!:\!70 ), ( 46\!:\!70\!:\!52 ) \},$\\ 
&&$\{ ( 46\!:\!54\!:\!68 ), ( 46\!:\!68\!:\!54 ) \},$&$\{ ( 46\!:\!56\!:\!66 ), ( 46\!:\!66\!:\!56 ) \},$&$\{ ( 46\!:\!58\!:\!64 ), ( 46\!:\!64\!:\!58 ) \},$\\ 
&&$\{ ( 46\!:\!60\!:\!62 ), ( 46\!:\!62\!:\!60 ) \},$&$\{ ( 48\!:\!50\!:\!70 ), ( 48\!:\!70\!:\!50 ) \},$&$\{ ( 48\!:\!58\!:\!62 ), ( 48\!:\!62\!:\!58 ) \},$\\ 
&&$\{ ( 50\!:\!52\!:\!66 ), ( 50\!:\!66\!:\!52 ) \},$&$\{ ( 50\!:\!54\!:\!64 ), ( 50\!:\!64\!:\!54 ) \},$&$\{ ( 50\!:\!56\!:\!62 ), ( 50\!:\!62\!:\!56 ) \},$\\ 
&&$\{ ( 50\!:\!58\!:\!60 ), ( 50\!:\!60\!:\!58 ) \},$&$\{ ( 52\!:\!54\!:\!62 ), ( 52\!:\!62\!:\!54 ) \},$&$\{ ( 54\!:\!56\!:\!58 ), ( 54\!:\!58\!:\!56 ) \},$\\ 
&&$\{ ( 2\!:\!2\!:\!164 ), ( 82\!:\!82\!:\!4 ) \},$&$\{ ( 10\!:\!10\!:\!148 ), ( 74\!:\!74\!:\!20 ) \},$&$\{ ( 22\!:\!22\!:\!124 ), ( 62\!:\!62\!:\!44 ) \},$\\ 
&&$\{ ( 26\!:\!26\!:\!116 ), ( 58\!:\!58\!:\!52 ) \},$&$\{ ( 34\!:\!34\!:\!100 ), ( 50\!:\!50\!:\!68 ) \},$&$\{ ( 38\!:\!38\!:\!92 ), ( 46\!:\!46\!:\!76 ) \}$\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{T}^2$&$\{ ( 3\!:\!6\!:\!159 ), ( 3\!:\!159\!:\!6 ) \},$&$\{ ( 3\!:\!9\!:\!156 ), ( 3\!:\!156\!:\!9 ) \},$&$\{ ( 3\!:\!12\!:\!153 ), ( 3\!:\!153\!:\!12 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!150 ), ( 3\!:\!150\!:\!15 ) \},$&$\{ ( 3\!:\!18\!:\!147 ), ( 3\!:\!147\!:\!18 ) \},$&$\{ ( 3\!:\!21\!:\!144 ), ( 3\!:\!144\!:\!21 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!141 ), ( 3\!:\!141\!:\!24 ) \},$&$\{ ( 3\!:\!27\!:\!138 ), ( 3\!:\!138\!:\!27 ) \},$&$\{ ( 3\!:\!30\!:\!135 ), ( 3\!:\!135\!:\!30 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!132 ), ( 3\!:\!132\!:\!33 ) \},$&$\{ ( 3\!:\!36\!:\!129 ), ( 3\!:\!129\!:\!36 ) \},$&$\{ ( 3\!:\!39\!:\!126 ), ( 3\!:\!126\!:\!39 ) \},$\\ 
&&$\{ ( 3\!:\!42\!:\!123 ), ( 3\!:\!123\!:\!42 ) \},$&$\{ ( 3\!:\!45\!:\!120 ), ( 3\!:\!120\!:\!45 ) \},$&$\{ ( 3\!:\!48\!:\!117 ), ( 3\!:\!117\!:\!48 ) \},$\\ 
&&$\{ ( 3\!:\!51\!:\!114 ), ( 3\!:\!114\!:\!51 ) \},$&$\{ ( 3\!:\!54\!:\!111 ), ( 3\!:\!111\!:\!54 ) \},$&$\{ ( 3\!:\!57\!:\!108 ), ( 3\!:\!108\!:\!57 ) \},$\\ 
&&$\{ ( 3\!:\!60\!:\!105 ), ( 3\!:\!105\!:\!60 ) \},$&$\{ ( 3\!:\!63\!:\!102 ), ( 3\!:\!102\!:\!63 ) \},$&$\{ ( 3\!:\!66\!:\!99 ), ( 3\!:\!99\!:\!66 ) \},$\\ 
&&$\{ ( 3\!:\!69\!:\!96 ), ( 3\!:\!96\!:\!69 ) \},$&$\{ ( 3\!:\!72\!:\!93 ), ( 3\!:\!93\!:\!72 ) \},$&$\{ ( 3\!:\!75\!:\!90 ), ( 3\!:\!90\!:\!75 ) \},$\\ 
&&$\{ ( 3\!:\!78\!:\!87 ), ( 3\!:\!87\!:\!78 ) \},$&$\{ ( 6\!:\!9\!:\!153 ), ( 6\!:\!153\!:\!9 ) \},$&$\{ ( 6\!:\!15\!:\!147 ), ( 6\!:\!147\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!21\!:\!141 ), ( 6\!:\!141\!:\!21 ) \},$&$\{ ( 6\!:\!27\!:\!135 ), ( 6\!:\!135\!:\!27 ) \},$&$\{ ( 6\!:\!33\!:\!129 ), ( 6\!:\!129\!:\!33 ) \},$\\ 
&&$\{ ( 6\!:\!39\!:\!123 ), ( 6\!:\!123\!:\!39 ) \},$&$\{ ( 6\!:\!45\!:\!117 ), ( 6\!:\!117\!:\!45 ) \},$&$\{ ( 6\!:\!51\!:\!111 ), ( 6\!:\!111\!:\!51 ) \},$\\ 
&&$\{ ( 6\!:\!57\!:\!105 ), ( 6\!:\!105\!:\!57 ) \},$&$\{ ( 6\!:\!63\!:\!99 ), ( 6\!:\!99\!:\!63 ) \},$&$\{ ( 6\!:\!69\!:\!93 ), ( 6\!:\!93\!:\!69 ) \},$\\ 
&&$\{ ( 6\!:\!75\!:\!87 ), ( 6\!:\!87\!:\!75 ) \},$&$\{ ( 9\!:\!12\!:\!147 ), ( 9\!:\!147\!:\!12 ) \},$&$\{ ( 9\!:\!15\!:\!144 ), ( 9\!:\!144\!:\!15 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!141 ), ( 9\!:\!141\!:\!18 ) \},$&$\{ ( 9\!:\!21\!:\!138 ), ( 9\!:\!138\!:\!21 ) \},$&$\{ ( 9\!:\!24\!:\!135 ), ( 9\!:\!135\!:\!24 ) \},$\\ 
&&$\{ ( 9\!:\!27\!:\!132 ), ( 9\!:\!132\!:\!27 ) \},$&$\{ ( 9\!:\!30\!:\!129 ), ( 9\!:\!129\!:\!30 ) \},$&$\{ ( 9\!:\!33\!:\!126 ), ( 9\!:\!126\!:\!33 ) \},$\\ 
&&$\{ ( 9\!:\!36\!:\!123 ), ( 9\!:\!123\!:\!36 ) \},$&$\{ ( 9\!:\!39\!:\!120 ), ( 9\!:\!120\!:\!39 ) \},$&$\{ ( 9\!:\!42\!:\!117 ), ( 9\!:\!117\!:\!42 ) \},$\\ 
&&$\{ ( 9\!:\!45\!:\!114 ), ( 9\!:\!114\!:\!45 ) \},$&$\{ ( 9\!:\!48\!:\!111 ), ( 9\!:\!111\!:\!48 ) \},$&$\{ ( 9\!:\!51\!:\!108 ), ( 9\!:\!108\!:\!51 ) \},$\\ 
&&$\{ ( 9\!:\!54\!:\!105 ), ( 9\!:\!105\!:\!54 ) \},$&$\{ ( 9\!:\!57\!:\!102 ), ( 9\!:\!102\!:\!57 ) \},$&$\{ ( 9\!:\!60\!:\!99 ), ( 9\!:\!99\!:\!60 ) \},$\\ 
&&$\{ ( 9\!:\!63\!:\!96 ), ( 9\!:\!96\!:\!63 ) \},$&$\{ ( 9\!:\!66\!:\!93 ), ( 9\!:\!93\!:\!66 ) \},$&$\{ ( 9\!:\!69\!:\!90 ), ( 9\!:\!90\!:\!69 ) \},$\\ 
&&$\{ ( 9\!:\!72\!:\!87 ), ( 9\!:\!87\!:\!72 ) \},$&$\{ ( 9\!:\!78\!:\!81 ), ( 9\!:\!81\!:\!78 ) \},$&$\{ ( 12\!:\!15\!:\!141 ), ( 12\!:\!141\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!21\!:\!135 ), ( 12\!:\!135\!:\!21 ) \},$&$\{ ( 12\!:\!27\!:\!129 ), ( 12\!:\!129\!:\!27 ) \},$&$\{ ( 12\!:\!33\!:\!123 ), ( 12\!:\!123\!:\!33 ) \},$\\ 
&&$\{ ( 12\!:\!39\!:\!117 ), ( 12\!:\!117\!:\!39 ) \},$&$\{ ( 12\!:\!45\!:\!111 ), ( 12\!:\!111\!:\!45 ) \},$&$\{ ( 12\!:\!51\!:\!105 ), ( 12\!:\!105\!:\!51 ) \},$\\ 
&&$\{ ( 12\!:\!57\!:\!99 ), ( 12\!:\!99\!:\!57 ) \},$&$\{ ( 12\!:\!63\!:\!93 ), ( 12\!:\!93\!:\!63 ) \},$&$\{ ( 12\!:\!69\!:\!87 ), ( 12\!:\!87\!:\!69 ) \},$\\ 
&&$\{ ( 12\!:\!75\!:\!81 ), ( 12\!:\!81\!:\!75 ) \},$&$\{ ( 15\!:\!18\!:\!135 ), ( 15\!:\!135\!:\!18 ) \},$&$\{ ( 15\!:\!21\!:\!132 ), ( 15\!:\!132\!:\!21 ) \},$\\ 
&&$\{ ( 15\!:\!24\!:\!129 ), ( 15\!:\!129\!:\!24 ) \},$&$\{ ( 15\!:\!27\!:\!126 ), ( 15\!:\!126\!:\!27 ) \},$&$\{ ( 15\!:\!30\!:\!123 ), ( 15\!:\!123\!:\!30 ) \},$\\ 
&&$\{ ( 15\!:\!33\!:\!120 ), ( 15\!:\!120\!:\!33 ) \},$&$\{ ( 15\!:\!36\!:\!117 ), ( 15\!:\!117\!:\!36 ) \},$&$\{ ( 15\!:\!39\!:\!114 ), ( 15\!:\!114\!:\!39 ) \},$\\ 
&&$\{ ( 15\!:\!42\!:\!111 ), ( 15\!:\!111\!:\!42 ) \},$&$\{ ( 15\!:\!45\!:\!108 ), ( 15\!:\!108\!:\!45 ) \},$&$\{ ( 15\!:\!48\!:\!105 ), ( 15\!:\!105\!:\!48 ) \},$\\ 
&&$\{ ( 15\!:\!51\!:\!102 ), ( 15\!:\!102\!:\!51 ) \},$&$\{ ( 15\!:\!54\!:\!99 ), ( 15\!:\!99\!:\!54 ) \},$&$\{ ( 15\!:\!57\!:\!96 ), ( 15\!:\!96\!:\!57 ) \},$\\ 
&&$\{ ( 15\!:\!60\!:\!93 ), ( 15\!:\!93\!:\!60 ) \},$&$\{ ( 15\!:\!63\!:\!90 ), ( 15\!:\!90\!:\!63 ) \},$&$\{ ( 15\!:\!66\!:\!87 ), ( 15\!:\!87\!:\!66 ) \},$\\ 
&&$\{ ( 15\!:\!72\!:\!81 ), ( 15\!:\!81\!:\!72 ) \},$&$\{ ( 15\!:\!75\!:\!78 ), ( 15\!:\!78\!:\!75 ) \},$&$\{ ( 18\!:\!21\!:\!129 ), ( 18\!:\!129\!:\!21 ) \},$\\ 
&&$\{ ( 18\!:\!27\!:\!123 ), ( 18\!:\!123\!:\!27 ) \},$&$\{ ( 18\!:\!33\!:\!117 ), ( 18\!:\!117\!:\!33 ) \},$&$\{ ( 18\!:\!39\!:\!111 ), ( 18\!:\!111\!:\!39 ) \},$\\ 
&&$\{ ( 18\!:\!45\!:\!105 ), ( 18\!:\!105\!:\!45 ) \},$&$\{ ( 18\!:\!51\!:\!99 ), ( 18\!:\!99\!:\!51 ) \},$&$\{ ( 18\!:\!57\!:\!93 ), ( 18\!:\!93\!:\!57 ) \},$\\ 
&&$\{ ( 18\!:\!63\!:\!87 ), ( 18\!:\!87\!:\!63 ) \},$&$\{ ( 18\!:\!69\!:\!81 ), ( 18\!:\!81\!:\!69 ) \},$&$\{ ( 21\!:\!24\!:\!123 ), ( 21\!:\!123\!:\!24 ) \},$\\ 
&&$\{ ( 21\!:\!27\!:\!120 ), ( 21\!:\!120\!:\!27 ) \},$&$\{ ( 21\!:\!30\!:\!117 ), ( 21\!:\!117\!:\!30 ) \},$&$\{ ( 21\!:\!33\!:\!114 ), ( 21\!:\!114\!:\!33 ) \},$\\ 
&&$\{ ( 21\!:\!36\!:\!111 ), ( 21\!:\!111\!:\!36 ) \},$&$\{ ( 21\!:\!39\!:\!108 ), ( 21\!:\!108\!:\!39 ) \},$&$\{ ( 21\!:\!45\!:\!102 ), ( 21\!:\!102\!:\!45 ) \},$\\ 
&&$\{ ( 21\!:\!48\!:\!99 ), ( 21\!:\!99\!:\!48 ) \},$&$\{ ( 21\!:\!51\!:\!96 ), ( 21\!:\!96\!:\!51 ) \},$&$\{ ( 21\!:\!54\!:\!93 ), ( 21\!:\!93\!:\!54 ) \},$\\ 
&&$\{ ( 21\!:\!57\!:\!90 ), ( 21\!:\!90\!:\!57 ) \},$&$\{ ( 21\!:\!60\!:\!87 ), ( 21\!:\!87\!:\!60 ) \},$&$\{ ( 21\!:\!66\!:\!81 ), ( 21\!:\!81\!:\!66 ) \},$\\ 
&&$\{ ( 21\!:\!69\!:\!78 ), ( 21\!:\!78\!:\!69 ) \},$&$\{ ( 21\!:\!72\!:\!75 ), ( 21\!:\!75\!:\!72 ) \},$&$\{ ( 24\!:\!27\!:\!117 ), ( 24\!:\!117\!:\!27 ) \},$\\ 
&&$\{ ( 24\!:\!33\!:\!111 ), ( 24\!:\!111\!:\!33 ) \},$&$\{ ( 24\!:\!39\!:\!105 ), ( 24\!:\!105\!:\!39 ) \},$&$\{ ( 24\!:\!45\!:\!99 ), ( 24\!:\!99\!:\!45 ) \},$\\ 
&&$\{ ( 24\!:\!51\!:\!93 ), ( 24\!:\!93\!:\!51 ) \},$&$\{ ( 24\!:\!57\!:\!87 ), ( 24\!:\!87\!:\!57 ) \},$&$\{ ( 24\!:\!63\!:\!81 ), ( 24\!:\!81\!:\!63 ) \},$\\ 
&&$\{ ( 24\!:\!69\!:\!75 ), ( 24\!:\!75\!:\!69 ) \},$&$\{ ( 27\!:\!30\!:\!111 ), ( 27\!:\!111\!:\!30 ) \},$&$\{ ( 27\!:\!33\!:\!108 ), ( 27\!:\!108\!:\!33 ) \},$\\ 
&&$\{ ( 27\!:\!36\!:\!105 ), ( 27\!:\!105\!:\!36 ) \},$&$\{ ( 27\!:\!39\!:\!102 ), ( 27\!:\!102\!:\!39 ) \},$&$\{ ( 27\!:\!42\!:\!99 ), ( 27\!:\!99\!:\!42 ) \},$\\ 
&&$\{ ( 27\!:\!45\!:\!96 ), ( 27\!:\!96\!:\!45 ) \},$&$\{ ( 27\!:\!48\!:\!93 ), ( 27\!:\!93\!:\!48 ) \},$&$\{ ( 27\!:\!51\!:\!90 ), ( 27\!:\!90\!:\!51 ) \},$\\ 
&&$\{ ( 27\!:\!54\!:\!87 ), ( 27\!:\!87\!:\!54 ) \},$&$\{ ( 27\!:\!60\!:\!81 ), ( 27\!:\!81\!:\!60 ) \},$&$\{ ( 27\!:\!63\!:\!78 ), ( 27\!:\!78\!:\!63 ) \},$\\ 
&&$\{ ( 27\!:\!66\!:\!75 ), ( 27\!:\!75\!:\!66 ) \},$&$\{ ( 27\!:\!69\!:\!72 ), ( 27\!:\!72\!:\!69 ) \},$&$\{ ( 30\!:\!33\!:\!105 ), ( 30\!:\!105\!:\!33 ) \},$\\ 
&&$\{ ( 30\!:\!39\!:\!99 ), ( 30\!:\!99\!:\!39 ) \},$&$\{ ( 30\!:\!45\!:\!93 ), ( 30\!:\!93\!:\!45 ) \},$&$\{ ( 30\!:\!51\!:\!87 ), ( 30\!:\!87\!:\!51 ) \},$\\ 
&&$\{ ( 30\!:\!57\!:\!81 ), ( 30\!:\!81\!:\!57 ) \},$&$\{ ( 30\!:\!63\!:\!75 ), ( 30\!:\!75\!:\!63 ) \},$&$\{ ( 33\!:\!36\!:\!99 ), ( 33\!:\!99\!:\!36 ) \},$\\ 
&&$\{ ( 33\!:\!39\!:\!96 ), ( 33\!:\!96\!:\!39 ) \},$&$\{ ( 33\!:\!42\!:\!93 ), ( 33\!:\!93\!:\!42 ) \},$&$\{ ( 33\!:\!45\!:\!90 ), ( 33\!:\!90\!:\!45 ) \},$\\ 
&&$\{ ( 33\!:\!48\!:\!87 ), ( 33\!:\!87\!:\!48 ) \},$&$\{ ( 33\!:\!54\!:\!81 ), ( 33\!:\!81\!:\!54 ) \},$&$\{ ( 33\!:\!57\!:\!78 ), ( 33\!:\!78\!:\!57 ) \},$\\ 
&&$\{ ( 33\!:\!60\!:\!75 ), ( 33\!:\!75\!:\!60 ) \},$&$\{ ( 33\!:\!63\!:\!72 ), ( 33\!:\!72\!:\!63 ) \},$&$\{ ( 33\!:\!66\!:\!69 ), ( 33\!:\!69\!:\!66 ) \},$\\ 
&&$\{ ( 36\!:\!39\!:\!93 ), ( 36\!:\!93\!:\!39 ) \},$&$\{ ( 36\!:\!45\!:\!87 ), ( 36\!:\!87\!:\!45 ) \},$&$\{ ( 36\!:\!51\!:\!81 ), ( 36\!:\!81\!:\!51 ) \},$\\ 
&&$\{ ( 36\!:\!57\!:\!75 ), ( 36\!:\!75\!:\!57 ) \},$&$\{ ( 36\!:\!63\!:\!69 ), ( 36\!:\!69\!:\!63 ) \},$&$\{ ( 39\!:\!42\!:\!87 ), ( 39\!:\!87\!:\!42 ) \},$\\ 
&&$\{ ( 39\!:\!48\!:\!81 ), ( 39\!:\!81\!:\!48 ) \},$&$\{ ( 39\!:\!51\!:\!78 ), ( 39\!:\!78\!:\!51 ) \},$&$\{ ( 39\!:\!54\!:\!75 ), ( 39\!:\!75\!:\!54 ) \},$\\ 
&&$\{ ( 39\!:\!57\!:\!72 ), ( 39\!:\!72\!:\!57 ) \},$&$\{ ( 39\!:\!60\!:\!69 ), ( 39\!:\!69\!:\!60 ) \},$&$\{ ( 39\!:\!63\!:\!66 ), ( 39\!:\!66\!:\!63 ) \},$\\ 
&&$\{ ( 42\!:\!45\!:\!81 ), ( 42\!:\!81\!:\!45 ) \},$&$\{ ( 42\!:\!51\!:\!75 ), ( 42\!:\!75\!:\!51 ) \},$&$\{ ( 42\!:\!57\!:\!69 ), ( 42\!:\!69\!:\!57 ) \},$\\ 
&&$\{ ( 45\!:\!48\!:\!75 ), ( 45\!:\!75\!:\!48 ) \},$&$\{ ( 45\!:\!51\!:\!72 ), ( 45\!:\!72\!:\!51 ) \},$&$\{ ( 45\!:\!54\!:\!69 ), ( 45\!:\!69\!:\!54 ) \},$\\ 
&&$\{ ( 45\!:\!57\!:\!66 ), ( 45\!:\!66\!:\!57 ) \},$&$\{ ( 45\!:\!60\!:\!63 ), ( 45\!:\!63\!:\!60 ) \},$&$\{ ( 48\!:\!51\!:\!69 ), ( 48\!:\!69\!:\!51 ) \},$\\ 
&&$\{ ( 48\!:\!57\!:\!63 ), ( 48\!:\!63\!:\!57 ) \},$&$\{ ( 51\!:\!54\!:\!63 ), ( 51\!:\!63\!:\!54 ) \},$&$\{ ( 51\!:\!57\!:\!60 ), ( 51\!:\!60\!:\!57 ) \},$\\ 
&&$\{ ( 3\!:\!3\!:\!162 ), ( 81\!:\!81\!:\!6 ) \},$&$\{ ( 9\!:\!9\!:\!150 ), ( 75\!:\!75\!:\!18 ) \},$&$\{ ( 15\!:\!15\!:\!138 ), ( 69\!:\!69\!:\!30 ) \},$\\ 
&&$\{ ( 27\!:\!27\!:\!114 ), ( 57\!:\!57\!:\!54 ) \},$&$\{ ( 33\!:\!33\!:\!102 ), ( 51\!:\!51\!:\!66 ) \},$&$\{ ( 39\!:\!39\!:\!90 ), ( 45\!:\!45\!:\!78 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!156 ), ( 4\!:\!156\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!152 ), ( 4\!:\!152\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!148 ), ( 4\!:\!148\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!144 ), ( 4\!:\!144\!:\!20 ) \},$&$\{ ( 4\!:\!24\!:\!140 ), ( 4\!:\!140\!:\!24 ) \},$&$\{ ( 4\!:\!28\!:\!136 ), ( 4\!:\!136\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!132 ), ( 4\!:\!132\!:\!32 ) \},$&$\{ ( 4\!:\!36\!:\!128 ), ( 4\!:\!128\!:\!36 ) \},$&$\{ ( 4\!:\!40\!:\!124 ), ( 4\!:\!124\!:\!40 ) \},$\\ 
&&$\{ ( 4\!:\!44\!:\!120 ), ( 4\!:\!120\!:\!44 ) \},$&$\{ ( 4\!:\!48\!:\!116 ), ( 4\!:\!116\!:\!48 ) \},$&$\{ ( 4\!:\!52\!:\!112 ), ( 4\!:\!112\!:\!52 ) \},$\\ 
&&$\{ ( 4\!:\!56\!:\!108 ), ( 4\!:\!108\!:\!56 ) \},$&$\{ ( 4\!:\!60\!:\!104 ), ( 4\!:\!104\!:\!60 ) \},$&$\{ ( 4\!:\!64\!:\!100 ), ( 4\!:\!100\!:\!64 ) \},$\\ 
&&$\{ ( 4\!:\!68\!:\!96 ), ( 4\!:\!96\!:\!68 ) \},$&$\{ ( 4\!:\!72\!:\!92 ), ( 4\!:\!92\!:\!72 ) \},$&$\{ ( 4\!:\!76\!:\!88 ), ( 4\!:\!88\!:\!76 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!148 ), ( 8\!:\!148\!:\!12 ) \},$&$\{ ( 8\!:\!20\!:\!140 ), ( 8\!:\!140\!:\!20 ) \},$&$\{ ( 8\!:\!28\!:\!132 ), ( 8\!:\!132\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!36\!:\!124 ), ( 8\!:\!124\!:\!36 ) \},$&$\{ ( 8\!:\!44\!:\!116 ), ( 8\!:\!116\!:\!44 ) \},$&$\{ ( 8\!:\!52\!:\!108 ), ( 8\!:\!108\!:\!52 ) \},$\\ 
&&$\{ ( 8\!:\!60\!:\!100 ), ( 8\!:\!100\!:\!60 ) \},$&$\{ ( 8\!:\!68\!:\!92 ), ( 8\!:\!92\!:\!68 ) \},$&$\{ ( 12\!:\!16\!:\!140 ), ( 12\!:\!140\!:\!16 ) \},$\\ 
&&$\{ ( 12\!:\!20\!:\!136 ), ( 12\!:\!136\!:\!20 ) \},$&$\{ ( 12\!:\!28\!:\!128 ), ( 12\!:\!128\!:\!28 ) \},$&$\{ ( 12\!:\!32\!:\!124 ), ( 12\!:\!124\!:\!32 ) \},$\\ 
&&$\{ ( 12\!:\!40\!:\!116 ), ( 12\!:\!116\!:\!40 ) \},$&$\{ ( 12\!:\!44\!:\!112 ), ( 12\!:\!112\!:\!44 ) \},$&$\{ ( 12\!:\!52\!:\!104 ), ( 12\!:\!104\!:\!52 ) \},$\\ 
&&$\{ ( 12\!:\!56\!:\!100 ), ( 12\!:\!100\!:\!56 ) \},$&$\{ ( 12\!:\!64\!:\!92 ), ( 12\!:\!92\!:\!64 ) \},$&$\{ ( 12\!:\!68\!:\!88 ), ( 12\!:\!88\!:\!68 ) \},$\\ 
&&$\{ ( 12\!:\!76\!:\!80 ), ( 12\!:\!80\!:\!76 ) \},$&$\{ ( 16\!:\!20\!:\!132 ), ( 16\!:\!132\!:\!20 ) \},$&$\{ ( 16\!:\!28\!:\!124 ), ( 16\!:\!124\!:\!28 ) \},$\\ 
&&$\{ ( 16\!:\!36\!:\!116 ), ( 16\!:\!116\!:\!36 ) \},$&$\{ ( 16\!:\!44\!:\!108 ), ( 16\!:\!108\!:\!44 ) \},$&$\{ ( 16\!:\!52\!:\!100 ), ( 16\!:\!100\!:\!52 ) \},$\\ 
&&$\{ ( 16\!:\!60\!:\!92 ), ( 16\!:\!92\!:\!60 ) \},$&$\{ ( 20\!:\!24\!:\!124 ), ( 20\!:\!124\!:\!24 ) \},$&$\{ ( 20\!:\!28\!:\!120 ), ( 20\!:\!120\!:\!28 ) \},$\\ 
&&$\{ ( 20\!:\!32\!:\!116 ), ( 20\!:\!116\!:\!32 ) \},$&$\{ ( 20\!:\!36\!:\!112 ), ( 20\!:\!112\!:\!36 ) \},$&$\{ ( 20\!:\!40\!:\!108 ), ( 20\!:\!108\!:\!40 ) \},$\\ 
&&$\{ ( 20\!:\!44\!:\!104 ), ( 20\!:\!104\!:\!44 ) \},$&$\{ ( 20\!:\!48\!:\!100 ), ( 20\!:\!100\!:\!48 ) \},$&$\{ ( 20\!:\!52\!:\!96 ), ( 20\!:\!96\!:\!52 ) \},$\\ 
&&$\{ ( 20\!:\!56\!:\!92 ), ( 20\!:\!92\!:\!56 ) \},$&$\{ ( 20\!:\!60\!:\!88 ), ( 20\!:\!88\!:\!60 ) \},$&$\{ ( 20\!:\!68\!:\!80 ), ( 20\!:\!80\!:\!68 ) \},$\\ 
&&$\{ ( 20\!:\!72\!:\!76 ), ( 20\!:\!76\!:\!72 ) \},$&$\{ ( 24\!:\!28\!:\!116 ), ( 24\!:\!116\!:\!28 ) \},$&$\{ ( 24\!:\!44\!:\!100 ), ( 24\!:\!100\!:\!44 ) \},$\\ 
&&$\{ ( 24\!:\!52\!:\!92 ), ( 24\!:\!92\!:\!52 ) \},$&$\{ ( 24\!:\!68\!:\!76 ), ( 24\!:\!76\!:\!68 ) \},$&$\{ ( 28\!:\!32\!:\!108 ), ( 28\!:\!108\!:\!32 ) \},$\\ 
&&$\{ ( 28\!:\!36\!:\!104 ), ( 28\!:\!104\!:\!36 ) \},$&$\{ ( 28\!:\!40\!:\!100 ), ( 28\!:\!100\!:\!40 ) \},$&$\{ ( 28\!:\!44\!:\!96 ), ( 28\!:\!96\!:\!44 ) \},$\\ 
&&$\{ ( 28\!:\!48\!:\!92 ), ( 28\!:\!92\!:\!48 ) \},$&$\{ ( 28\!:\!52\!:\!88 ), ( 28\!:\!88\!:\!52 ) \},$&$\{ ( 28\!:\!60\!:\!80 ), ( 28\!:\!80\!:\!60 ) \},$\\ 
&&$\{ ( 28\!:\!64\!:\!76 ), ( 28\!:\!76\!:\!64 ) \},$&$\{ ( 28\!:\!68\!:\!72 ), ( 28\!:\!72\!:\!68 ) \},$&$\{ ( 32\!:\!36\!:\!100 ), ( 32\!:\!100\!:\!36 ) \},$\\ 
&&$\{ ( 32\!:\!44\!:\!92 ), ( 32\!:\!92\!:\!44 ) \},$&$\{ ( 32\!:\!60\!:\!76 ), ( 32\!:\!76\!:\!60 ) \},$&$\{ ( 36\!:\!40\!:\!92 ), ( 36\!:\!92\!:\!40 ) \},$\\ 
&&$\{ ( 36\!:\!44\!:\!88 ), ( 36\!:\!88\!:\!44 ) \},$&$\{ ( 36\!:\!52\!:\!80 ), ( 36\!:\!80\!:\!52 ) \},$&$\{ ( 36\!:\!56\!:\!76 ), ( 36\!:\!76\!:\!56 ) \},$\\ 
&&$\{ ( 36\!:\!64\!:\!68 ), ( 36\!:\!68\!:\!64 ) \},$&$\{ ( 40\!:\!52\!:\!76 ), ( 40\!:\!76\!:\!52 ) \},$&$\{ ( 40\!:\!60\!:\!68 ), ( 40\!:\!68\!:\!60 ) \},$\\ 
&&$\{ ( 44\!:\!48\!:\!76 ), ( 44\!:\!76\!:\!48 ) \},$&$\{ ( 44\!:\!52\!:\!72 ), ( 44\!:\!72\!:\!52 ) \},$&$\{ ( 44\!:\!56\!:\!68 ), ( 44\!:\!68\!:\!56 ) \},$\\ 
&&$\{ ( 44\!:\!60\!:\!64 ), ( 44\!:\!64\!:\!60 ) \},$&$\{ ( 48\!:\!52\!:\!68 ), ( 48\!:\!68\!:\!52 ) \},$&$\{ ( 52\!:\!56\!:\!60 ), ( 52\!:\!60\!:\!56 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 6 \} \times \mathbb{T}^2$&$\{ ( 6\!:\!12\!:\!150 ), ( 6\!:\!150\!:\!12 ) \},$&$\{ ( 6\!:\!18\!:\!144 ), ( 6\!:\!144\!:\!18 ) \},$&$\{ ( 6\!:\!24\!:\!138 ), ( 6\!:\!138\!:\!24 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!132 ), ( 6\!:\!132\!:\!30 ) \},$&$\{ ( 6\!:\!36\!:\!126 ), ( 6\!:\!126\!:\!36 ) \},$&$\{ ( 6\!:\!42\!:\!120 ), ( 6\!:\!120\!:\!42 ) \},$\\ 
&&$\{ ( 6\!:\!48\!:\!114 ), ( 6\!:\!114\!:\!48 ) \},$&$\{ ( 6\!:\!54\!:\!108 ), ( 6\!:\!108\!:\!54 ) \},$&$\{ ( 6\!:\!60\!:\!102 ), ( 6\!:\!102\!:\!60 ) \},$\\ 
&&$\{ ( 6\!:\!66\!:\!96 ), ( 6\!:\!96\!:\!66 ) \},$&$\{ ( 6\!:\!72\!:\!90 ), ( 6\!:\!90\!:\!72 ) \},$&$\{ ( 12\!:\!18\!:\!138 ), ( 12\!:\!138\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!30\!:\!126 ), ( 12\!:\!126\!:\!30 ) \},$&$\{ ( 12\!:\!42\!:\!114 ), ( 12\!:\!114\!:\!42 ) \},$&$\{ ( 12\!:\!54\!:\!102 ), ( 12\!:\!102\!:\!54 ) \},$\\ 
&&$\{ ( 12\!:\!66\!:\!90 ), ( 12\!:\!90\!:\!66 ) \},$&$\{ ( 18\!:\!24\!:\!126 ), ( 18\!:\!126\!:\!24 ) \},$&$\{ ( 18\!:\!30\!:\!120 ), ( 18\!:\!120\!:\!30 ) \},$\\ 
&&$\{ ( 18\!:\!36\!:\!114 ), ( 18\!:\!114\!:\!36 ) \},$&$\{ ( 18\!:\!42\!:\!108 ), ( 18\!:\!108\!:\!42 ) \},$&$\{ ( 18\!:\!48\!:\!102 ), ( 18\!:\!102\!:\!48 ) \},$\\ 
&&$\{ ( 18\!:\!54\!:\!96 ), ( 18\!:\!96\!:\!54 ) \},$&$\{ ( 18\!:\!60\!:\!90 ), ( 18\!:\!90\!:\!60 ) \},$&$\{ ( 18\!:\!72\!:\!78 ), ( 18\!:\!78\!:\!72 ) \},$\\ 
&&$\{ ( 24\!:\!30\!:\!114 ), ( 24\!:\!114\!:\!30 ) \},$&$\{ ( 24\!:\!42\!:\!102 ), ( 24\!:\!102\!:\!42 ) \},$&$\{ ( 24\!:\!54\!:\!90 ), ( 24\!:\!90\!:\!54 ) \},$\\ 
&&$\{ ( 24\!:\!66\!:\!78 ), ( 24\!:\!78\!:\!66 ) \},$&$\{ ( 30\!:\!36\!:\!102 ), ( 30\!:\!102\!:\!36 ) \},$&$\{ ( 30\!:\!42\!:\!96 ), ( 30\!:\!96\!:\!42 ) \},$\\ 
&&$\{ ( 30\!:\!48\!:\!90 ), ( 30\!:\!90\!:\!48 ) \},$&$\{ ( 30\!:\!60\!:\!78 ), ( 30\!:\!78\!:\!60 ) \},$&$\{ ( 30\!:\!66\!:\!72 ), ( 30\!:\!72\!:\!66 ) \},$\\ 
&&$\{ ( 36\!:\!42\!:\!90 ), ( 36\!:\!90\!:\!42 ) \},$&$\{ ( 36\!:\!54\!:\!78 ), ( 36\!:\!78\!:\!54 ) \},$&$\{ ( 42\!:\!48\!:\!78 ), ( 42\!:\!78\!:\!48 ) \},$\\ 
&&$\{ ( 42\!:\!54\!:\!72 ), ( 42\!:\!72\!:\!54 ) \},$&$\{ ( 42\!:\!60\!:\!66 ), ( 42\!:\!66\!:\!60 ) \},$&$\{ ( 48\!:\!54\!:\!66 ), ( 48\!:\!66\!:\!54 ) \},$\\ 
&&$\{ ( 6\!:\!6\!:\!156 ), ( 78\!:\!78\!:\!12 ) \},$&$\{ ( 18\!:\!18\!:\!132 ), ( 66\!:\!66\!:\!36 ) \},$&$\{ ( 30\!:\!30\!:\!108 ), ( 54\!:\!54\!:\!60 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 7 \} \times \mathbb{T}^2$&$\{ ( 7\!:\!14\!:\!147 ), ( 7\!:\!147\!:\!14 ) \},$&$\{ ( 7\!:\!21\!:\!140 ), ( 7\!:\!140\!:\!21 ) \},$&$\{ ( 7\!:\!28\!:\!133 ), ( 7\!:\!133\!:\!28 ) \},$\\ 
&&$\{ ( 7\!:\!35\!:\!126 ), ( 7\!:\!126\!:\!35 ) \},$&$\{ ( 7\!:\!42\!:\!119 ), ( 7\!:\!119\!:\!42 ) \},$&$\{ ( 7\!:\!49\!:\!112 ), ( 7\!:\!112\!:\!49 ) \},$\\ 
&&$\{ ( 7\!:\!56\!:\!105 ), ( 7\!:\!105\!:\!56 ) \},$&$\{ ( 7\!:\!63\!:\!98 ), ( 7\!:\!98\!:\!63 ) \},$&$\{ ( 7\!:\!70\!:\!91 ), ( 7\!:\!91\!:\!70 ) \},$\\ 
&&$\{ ( 14\!:\!21\!:\!133 ), ( 14\!:\!133\!:\!21 ) \},$&$\{ ( 14\!:\!35\!:\!119 ), ( 14\!:\!119\!:\!35 ) \},$&$\{ ( 14\!:\!49\!:\!105 ), ( 14\!:\!105\!:\!49 ) \},$\\ 
&&$\{ ( 14\!:\!63\!:\!91 ), ( 14\!:\!91\!:\!63 ) \},$&$\{ ( 21\!:\!28\!:\!119 ), ( 21\!:\!119\!:\!28 ) \},$&$\{ ( 21\!:\!35\!:\!112 ), ( 21\!:\!112\!:\!35 ) \},$\\ 
&&$\{ ( 21\!:\!49\!:\!98 ), ( 21\!:\!98\!:\!49 ) \},$&$\{ ( 21\!:\!56\!:\!91 ), ( 21\!:\!91\!:\!56 ) \},$&$\{ ( 21\!:\!70\!:\!77 ), ( 21\!:\!77\!:\!70 ) \},$\\ 
&&$\{ ( 28\!:\!35\!:\!105 ), ( 28\!:\!105\!:\!35 ) \},$&$\{ ( 28\!:\!49\!:\!91 ), ( 28\!:\!91\!:\!49 ) \},$&$\{ ( 28\!:\!63\!:\!77 ), ( 28\!:\!77\!:\!63 ) \},$\\ 
&&$\{ ( 35\!:\!42\!:\!91 ), ( 35\!:\!91\!:\!42 ) \},$&$\{ ( 35\!:\!56\!:\!77 ), ( 35\!:\!77\!:\!56 ) \},$&$\{ ( 35\!:\!63\!:\!70 ), ( 35\!:\!70\!:\!63 ) \},$\\ 
&&$\{ ( 42\!:\!49\!:\!77 ), ( 42\!:\!77\!:\!49 ) \},$&$\{ ( 49\!:\!56\!:\!63 ), ( 49\!:\!63\!:\!56 ) \},$&$\{ ( 7\!:\!7\!:\!154 ), ( 77\!:\!77\!:\!14 ) \},$\\ 
&&$\{ ( 35\!:\!35\!:\!98 ), ( 49\!:\!49\!:\!70 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 8 \} \times \mathbb{T}^2$&$\{ ( 8\!:\!16\!:\!144 ), ( 8\!:\!144\!:\!16 ) \},$&$\{ ( 8\!:\!24\!:\!136 ), ( 8\!:\!136\!:\!24 ) \},$&$\{ ( 8\!:\!32\!:\!128 ), ( 8\!:\!128\!:\!32 ) \},$\\ 
&&$\{ ( 8\!:\!40\!:\!120 ), ( 8\!:\!120\!:\!40 ) \},$&$\{ ( 8\!:\!48\!:\!112 ), ( 8\!:\!112\!:\!48 ) \},$&$\{ ( 8\!:\!56\!:\!104 ), ( 8\!:\!104\!:\!56 ) \},$\\ 
&&$\{ ( 8\!:\!64\!:\!96 ), ( 8\!:\!96\!:\!64 ) \},$&$\{ ( 8\!:\!72\!:\!88 ), ( 8\!:\!88\!:\!72 ) \},$&$\{ ( 16\!:\!24\!:\!128 ), ( 16\!:\!128\!:\!24 ) \},$\\ 
&&$\{ ( 16\!:\!32\!:\!120 ), ( 16\!:\!120\!:\!32 ) \},$&$\{ ( 16\!:\!40\!:\!112 ), ( 16\!:\!112\!:\!40 ) \},$&$\{ ( 16\!:\!48\!:\!104 ), ( 16\!:\!104\!:\!48 ) \},$\\ 
&&$\{ ( 16\!:\!56\!:\!96 ), ( 16\!:\!96\!:\!56 ) \},$&$\{ ( 16\!:\!64\!:\!88 ), ( 16\!:\!88\!:\!64 ) \},$&$\{ ( 16\!:\!72\!:\!80 ), ( 16\!:\!80\!:\!72 ) \},$\\ 
&&$\{ ( 24\!:\!32\!:\!112 ), ( 24\!:\!112\!:\!32 ) \},$&$\{ ( 24\!:\!40\!:\!104 ), ( 24\!:\!104\!:\!40 ) \},$&$\{ ( 24\!:\!56\!:\!88 ), ( 24\!:\!88\!:\!56 ) \},$\\ 
&&$\{ ( 24\!:\!64\!:\!80 ), ( 24\!:\!80\!:\!64 ) \},$&$\{ ( 32\!:\!40\!:\!96 ), ( 32\!:\!96\!:\!40 ) \},$&$\{ ( 32\!:\!48\!:\!88 ), ( 32\!:\!88\!:\!48 ) \},$\\ 
&&$\{ ( 32\!:\!56\!:\!80 ), ( 32\!:\!80\!:\!56 ) \},$&$\{ ( 32\!:\!64\!:\!72 ), ( 32\!:\!72\!:\!64 ) \},$&$\{ ( 40\!:\!48\!:\!80 ), ( 40\!:\!80\!:\!48 ) \},$\\ 
&&$\{ ( 40\!:\!56\!:\!72 ), ( 40\!:\!72\!:\!56 ) \},$&$\{ ( 48\!:\!56\!:\!64 ), ( 48\!:\!64\!:\!56 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 12 \} \times \mathbb{T}^2$&$\{ ( 12\!:\!24\!:\!132 ), ( 12\!:\!132\!:\!24 ) \},$&$\{ ( 12\!:\!36\!:\!120 ), ( 12\!:\!120\!:\!36 ) \},$&$\{ ( 12\!:\!48\!:\!108 ), ( 12\!:\!108\!:\!48 ) \},$\\ 
&&$\{ ( 12\!:\!60\!:\!96 ), ( 12\!:\!96\!:\!60 ) \},$&$\{ ( 24\!:\!36\!:\!108 ), ( 24\!:\!108\!:\!36 ) \},$&$\{ ( 36\!:\!60\!:\!72 ), ( 36\!:\!72\!:\!60 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 14 \} \times \mathbb{T}^2$&$\{ ( 14\!:\!28\!:\!126 ), ( 14\!:\!126\!:\!28 ) \},$&$\{ ( 14\!:\!42\!:\!112 ), ( 14\!:\!112\!:\!42 ) \},$&$\{ ( 14\!:\!56\!:\!98 ), ( 14\!:\!98\!:\!56 ) \},$\\ 
&&$\{ ( 28\!:\!42\!:\!98 ), ( 28\!:\!98\!:\!42 ) \},$&$\{ ( 42\!:\!56\!:\!70 ), ( 42\!:\!70\!:\!56 ) \},$&$\{ ( 14\!:\!14\!:\!140 ), ( 70\!:\!70\!:\!28 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 21 \} \times \mathbb{T}^2$&$\{ ( 21\!:\!42\!:\!105 ), ( 21\!:\!105\!:\!42 ) \},$&$\{ ( 21\!:\!21\!:\!126 ), ( 63\!:\!63\!:\!42 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 24 \} \times \mathbb{T}^2$&$\{ ( 24\!:\!48\!:\!96 ), ( 24\!:\!96\!:\!48 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{K}^2$&$\{ ( 4\!:\!4\!:\!160 ), ( 80\!:\!80\!:\!8 ) \},$&$\{ ( 8\!:\!8\!:\!152 ), ( 76\!:\!76\!:\!16 ) \},$&$\{ ( 16\!:\!16\!:\!136 ), ( 68\!:\!68\!:\!32 ) \},$\\ 
&&$\{ ( 20\!:\!20\!:\!128 ), ( 64\!:\!64\!:\!40 ) \},$&$\{ ( 32\!:\!32\!:\!104 ), ( 52\!:\!52\!:\!64 ) \},$&$\{ ( 40\!:\!40\!:\!88 ), ( 44\!:\!44\!:\!80 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 12 \} \times \mathbb{K}^2$&$\{ ( 12\!:\!12\!:\!144 ), ( 72\!:\!72\!:\!24 ) \},$&$\{ ( 24\!:\!24\!:\!120 ), ( 60\!:\!60\!:\!48 ) \},$&$\{ ( 36\!:\!36\!:\!96 ), ( 48\!:\!48\!:\!72 ) \}$\\ 
\hline 
\hline 
$85$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!167 ), ( 1\!:\!167\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!166 ), ( 1\!:\!166\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!165 ), ( 1\!:\!165\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!164 ), ( 1\!:\!164\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!163 ), ( 1\!:\!163\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!162 ), ( 1\!:\!162\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!161 ), ( 1\!:\!161\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!160 ), ( 1\!:\!160\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!159 ), ( 1\!:\!159\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!158 ), ( 1\!:\!158\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!157 ), ( 1\!:\!157\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!156 ), ( 1\!:\!156\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!155 ), ( 1\!:\!155\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!154 ), ( 1\!:\!154\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!153 ), ( 1\!:\!153\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!152 ), ( 1\!:\!152\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!151 ), ( 1\!:\!151\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!150 ), ( 1\!:\!150\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!149 ), ( 1\!:\!149\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!148 ), ( 1\!:\!148\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!147 ), ( 1\!:\!147\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!146 ), ( 1\!:\!146\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!145 ), ( 1\!:\!145\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!144 ), ( 1\!:\!144\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!143 ), ( 1\!:\!143\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!142 ), ( 1\!:\!142\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!141 ), ( 1\!:\!141\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!140 ), ( 1\!:\!140\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!139 ), ( 1\!:\!139\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!138 ), ( 1\!:\!138\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!137 ), ( 1\!:\!137\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!136 ), ( 1\!:\!136\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!135 ), ( 1\!:\!135\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!134 ), ( 1\!:\!134\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!133 ), ( 1\!:\!133\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!132 ), ( 1\!:\!132\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!131 ), ( 1\!:\!131\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!130 ), ( 1\!:\!130\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!129 ), ( 1\!:\!129\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!128 ), ( 1\!:\!128\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!127 ), ( 1\!:\!127\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!126 ), ( 1\!:\!126\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!125 ), ( 1\!:\!125\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!124 ), ( 1\!:\!124\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!123 ), ( 1\!:\!123\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!122 ), ( 1\!:\!122\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!121 ), ( 1\!:\!121\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!120 ), ( 1\!:\!120\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!119 ), ( 1\!:\!119\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!118 ), ( 1\!:\!118\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!117 ), ( 1\!:\!117\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!116 ), ( 1\!:\!116\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!115 ), ( 1\!:\!115\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!114 ), ( 1\!:\!114\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!56\!:\!113 ), ( 1\!:\!113\!:\!56 ) \},$&$\{ ( 1\!:\!57\!:\!112 ), ( 1\!:\!112\!:\!57 ) \},$&$\{ ( 1\!:\!58\!:\!111 ), ( 1\!:\!111\!:\!58 ) \},$\\ 
&&$\{ ( 1\!:\!59\!:\!110 ), ( 1\!:\!110\!:\!59 ) \},$&$\{ ( 1\!:\!60\!:\!109 ), ( 1\!:\!109\!:\!60 ) \},$&$\{ ( 1\!:\!61\!:\!108 ), ( 1\!:\!108\!:\!61 ) \},$\\ 
&&$\{ ( 1\!:\!62\!:\!107 ), ( 1\!:\!107\!:\!62 ) \},$&$\{ ( 1\!:\!63\!:\!106 ), ( 1\!:\!106\!:\!63 ) \},$&$\{ ( 1\!:\!64\!:\!105 ), ( 1\!:\!105\!:\!64 ) \},$\\ 
&&$\{ ( 1\!:\!65\!:\!104 ), ( 1\!:\!104\!:\!65 ) \},$&$\{ ( 1\!:\!66\!:\!103 ), ( 1\!:\!103\!:\!66 ) \},$&$\{ ( 1\!:\!67\!:\!102 ), ( 1\!:\!102\!:\!67 ) \},$\\ 
&&$\{ ( 1\!:\!68\!:\!101 ), ( 1\!:\!101\!:\!68 ) \},$&$\{ ( 1\!:\!69\!:\!100 ), ( 1\!:\!100\!:\!69 ) \},$&$\{ ( 1\!:\!70\!:\!99 ), ( 1\!:\!99\!:\!70 ) \},$\\ 
&&$\{ ( 1\!:\!71\!:\!98 ), ( 1\!:\!98\!:\!71 ) \},$&$\{ ( 1\!:\!72\!:\!97 ), ( 1\!:\!97\!:\!72 ) \},$&$\{ ( 1\!:\!73\!:\!96 ), ( 1\!:\!96\!:\!73 ) \},$\\ 
&&$\{ ( 1\!:\!74\!:\!95 ), ( 1\!:\!95\!:\!74 ) \},$&$\{ ( 1\!:\!75\!:\!94 ), ( 1\!:\!94\!:\!75 ) \},$&$\{ ( 1\!:\!76\!:\!93 ), ( 1\!:\!93\!:\!76 ) \},$\\ 
&&$\{ ( 1\!:\!77\!:\!92 ), ( 1\!:\!92\!:\!77 ) \},$&$\{ ( 1\!:\!78\!:\!91 ), ( 1\!:\!91\!:\!78 ) \},$&$\{ ( 1\!:\!79\!:\!90 ), ( 1\!:\!90\!:\!79 ) \},$\\ 
&&$\{ ( 1\!:\!80\!:\!89 ), ( 1\!:\!89\!:\!80 ) \},$&$\{ ( 1\!:\!81\!:\!88 ), ( 1\!:\!88\!:\!81 ) \},$&$\{ ( 1\!:\!82\!:\!87 ), ( 1\!:\!87\!:\!82 ) \},$\\ 
&&$\{ ( 1\!:\!83\!:\!86 ), ( 1\!:\!86\!:\!83 ) \},$&$\{ ( 2\!:\!3\!:\!165 ), ( 2\!:\!165\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!163 ), ( 2\!:\!163\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!7\!:\!161 ), ( 2\!:\!161\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!159 ), ( 2\!:\!159\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!157 ), ( 2\!:\!157\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!13\!:\!155 ), ( 2\!:\!155\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!153 ), ( 2\!:\!153\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!151 ), ( 2\!:\!151\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!19\!:\!149 ), ( 2\!:\!149\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!147 ), ( 2\!:\!147\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!145 ), ( 2\!:\!145\!:\!23 ) \},$\\ 
&&$\{ ( 2\!:\!25\!:\!143 ), ( 2\!:\!143\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!141 ), ( 2\!:\!141\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!139 ), ( 2\!:\!139\!:\!29 ) \},$\\ 
&&$\{ ( 2\!:\!31\!:\!137 ), ( 2\!:\!137\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!135 ), ( 2\!:\!135\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!133 ), ( 2\!:\!133\!:\!35 ) \},$\\ 
&&$\{ ( 2\!:\!37\!:\!131 ), ( 2\!:\!131\!:\!37 ) \},$&$\{ ( 2\!:\!39\!:\!129 ), ( 2\!:\!129\!:\!39 ) \},$&$\{ ( 2\!:\!41\!:\!127 ), ( 2\!:\!127\!:\!41 ) \},$\\ 
&&$\{ ( 2\!:\!43\!:\!125 ), ( 2\!:\!125\!:\!43 ) \},$&$\{ ( 2\!:\!45\!:\!123 ), ( 2\!:\!123\!:\!45 ) \},$&$\{ ( 2\!:\!47\!:\!121 ), ( 2\!:\!121\!:\!47 ) \},$\\ 
&&$\{ ( 2\!:\!49\!:\!119 ), ( 2\!:\!119\!:\!49 ) \},$&$\{ ( 2\!:\!51\!:\!117 ), ( 2\!:\!117\!:\!51 ) \},$&$\{ ( 2\!:\!53\!:\!115 ), ( 2\!:\!115\!:\!53 ) \},$\\ 
&&$\{ ( 2\!:\!55\!:\!113 ), ( 2\!:\!113\!:\!55 ) \},$&$\{ ( 2\!:\!57\!:\!111 ), ( 2\!:\!111\!:\!57 ) \},$&$\{ ( 2\!:\!59\!:\!109 ), ( 2\!:\!109\!:\!59 ) \},$\\ 
&&$\{ ( 2\!:\!61\!:\!107 ), ( 2\!:\!107\!:\!61 ) \},$&$\{ ( 2\!:\!63\!:\!105 ), ( 2\!:\!105\!:\!63 ) \},$&$\{ ( 2\!:\!65\!:\!103 ), ( 2\!:\!103\!:\!65 ) \},$\\ 
&&$\{ ( 2\!:\!67\!:\!101 ), ( 2\!:\!101\!:\!67 ) \},$&$\{ ( 2\!:\!69\!:\!99 ), ( 2\!:\!99\!:\!69 ) \},$&$\{ ( 2\!:\!71\!:\!97 ), ( 2\!:\!97\!:\!71 ) \},$\\ 
&&$\{ ( 2\!:\!73\!:\!95 ), ( 2\!:\!95\!:\!73 ) \},$&$\{ ( 2\!:\!75\!:\!93 ), ( 2\!:\!93\!:\!75 ) \},$&$\{ ( 2\!:\!77\!:\!91 ), ( 2\!:\!91\!:\!77 ) \},$\\ 
&&$\{ ( 2\!:\!79\!:\!89 ), ( 2\!:\!89\!:\!79 ) \},$&$\{ ( 2\!:\!81\!:\!87 ), ( 2\!:\!87\!:\!81 ) \},$&$\{ ( 3\!:\!4\!:\!163 ), ( 3\!:\!163\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!162 ), ( 3\!:\!162\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!161 ), ( 3\!:\!161\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!160 ), ( 3\!:\!160\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!159 ), ( 3\!:\!159\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!158 ), ( 3\!:\!158\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!157 ), ( 3\!:\!157\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!156 ), ( 3\!:\!156\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!155 ), ( 3\!:\!155\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!154 ), ( 3\!:\!154\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!153 ), ( 3\!:\!153\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!152 ), ( 3\!:\!152\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!151 ), ( 3\!:\!151\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!150 ), ( 3\!:\!150\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!149 ), ( 3\!:\!149\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!148 ), ( 3\!:\!148\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!147 ), ( 3\!:\!147\!:\!20 ) \},$&$\{ ( 3\!:\!21\!:\!146 ), ( 3\!:\!146\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!145 ), ( 3\!:\!145\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!144 ), ( 3\!:\!144\!:\!23 ) \},$&$\{ ( 3\!:\!24\!:\!143 ), ( 3\!:\!143\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!142 ), ( 3\!:\!142\!:\!25 ) \},$\\ 
&&$\{ ( 3\!:\!26\!:\!141 ), ( 3\!:\!141\!:\!26 ) \},$&$\{ ( 3\!:\!27\!:\!140 ), ( 3\!:\!140\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!139 ), ( 3\!:\!139\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!138 ), ( 3\!:\!138\!:\!29 ) \},$&$\{ ( 3\!:\!30\!:\!137 ), ( 3\!:\!137\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!136 ), ( 3\!:\!136\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!32\!:\!135 ), ( 3\!:\!135\!:\!32 ) \},$&$\{ ( 3\!:\!33\!:\!134 ), ( 3\!:\!134\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!133 ), ( 3\!:\!133\!:\!34 ) \},$\\ 
&&$\{ ( 3\!:\!35\!:\!132 ), ( 3\!:\!132\!:\!35 ) \},$&$\{ ( 3\!:\!36\!:\!131 ), ( 3\!:\!131\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!130 ), ( 3\!:\!130\!:\!37 ) \},$\\ 
&&$\{ ( 3\!:\!38\!:\!129 ), ( 3\!:\!129\!:\!38 ) \},$&$\{ ( 3\!:\!39\!:\!128 ), ( 3\!:\!128\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!127 ), ( 3\!:\!127\!:\!40 ) \},$\\ 
&&$\{ ( 3\!:\!41\!:\!126 ), ( 3\!:\!126\!:\!41 ) \},$&$\{ ( 3\!:\!42\!:\!125 ), ( 3\!:\!125\!:\!42 ) \},$&$\{ ( 3\!:\!43\!:\!124 ), ( 3\!:\!124\!:\!43 ) \},$\\ 
&&$\{ ( 3\!:\!44\!:\!123 ), ( 3\!:\!123\!:\!44 ) \},$&$\{ ( 3\!:\!45\!:\!122 ), ( 3\!:\!122\!:\!45 ) \},$&$\{ ( 3\!:\!46\!:\!121 ), ( 3\!:\!121\!:\!46 ) \},$\\ 
&&$\{ ( 3\!:\!47\!:\!120 ), ( 3\!:\!120\!:\!47 ) \},$&$\{ ( 3\!:\!48\!:\!119 ), ( 3\!:\!119\!:\!48 ) \},$&$\{ ( 3\!:\!49\!:\!118 ), ( 3\!:\!118\!:\!49 ) \},$\\ 
&&$\{ ( 3\!:\!50\!:\!117 ), ( 3\!:\!117\!:\!50 ) \},$&$\{ ( 3\!:\!51\!:\!116 ), ( 3\!:\!116\!:\!51 ) \},$&$\{ ( 3\!:\!52\!:\!115 ), ( 3\!:\!115\!:\!52 ) \},$\\ 
&&$\{ ( 3\!:\!53\!:\!114 ), ( 3\!:\!114\!:\!53 ) \},$&$\{ ( 3\!:\!54\!:\!113 ), ( 3\!:\!113\!:\!54 ) \},$&$\{ ( 3\!:\!55\!:\!112 ), ( 3\!:\!112\!:\!55 ) \},$\\ 
&&$\{ ( 3\!:\!56\!:\!111 ), ( 3\!:\!111\!:\!56 ) \},$&$\{ ( 3\!:\!57\!:\!110 ), ( 3\!:\!110\!:\!57 ) \},$&$\{ ( 3\!:\!58\!:\!109 ), ( 3\!:\!109\!:\!58 ) \},$\\ 
&&$\{ ( 3\!:\!59\!:\!108 ), ( 3\!:\!108\!:\!59 ) \},$&$\{ ( 3\!:\!60\!:\!107 ), ( 3\!:\!107\!:\!60 ) \},$&$\{ ( 3\!:\!61\!:\!106 ), ( 3\!:\!106\!:\!61 ) \},$\\ 
&&$\{ ( 3\!:\!62\!:\!105 ), ( 3\!:\!105\!:\!62 ) \},$&$\{ ( 3\!:\!63\!:\!104 ), ( 3\!:\!104\!:\!63 ) \},$&$\{ ( 3\!:\!64\!:\!103 ), ( 3\!:\!103\!:\!64 ) \},$\\ 
&&$\{ ( 3\!:\!65\!:\!102 ), ( 3\!:\!102\!:\!65 ) \},$&$\{ ( 3\!:\!66\!:\!101 ), ( 3\!:\!101\!:\!66 ) \},$&$\{ ( 3\!:\!67\!:\!100 ), ( 3\!:\!100\!:\!67 ) \},$\\ 
&&$\{ ( 3\!:\!68\!:\!99 ), ( 3\!:\!99\!:\!68 ) \},$&$\{ ( 3\!:\!69\!:\!98 ), ( 3\!:\!98\!:\!69 ) \},$&$\{ ( 3\!:\!70\!:\!97 ), ( 3\!:\!97\!:\!70 ) \},$\\ 
&&$\{ ( 3\!:\!71\!:\!96 ), ( 3\!:\!96\!:\!71 ) \},$&$\{ ( 3\!:\!72\!:\!95 ), ( 3\!:\!95\!:\!72 ) \},$&$\{ ( 3\!:\!73\!:\!94 ), ( 3\!:\!94\!:\!73 ) \},$\\ 
&&$\{ ( 3\!:\!74\!:\!93 ), ( 3\!:\!93\!:\!74 ) \},$&$\{ ( 3\!:\!75\!:\!92 ), ( 3\!:\!92\!:\!75 ) \},$&$\{ ( 3\!:\!76\!:\!91 ), ( 3\!:\!91\!:\!76 ) \},$\\ 
&&$\{ ( 3\!:\!77\!:\!90 ), ( 3\!:\!90\!:\!77 ) \},$&$\{ ( 3\!:\!78\!:\!89 ), ( 3\!:\!89\!:\!78 ) \},$&$\{ ( 3\!:\!79\!:\!88 ), ( 3\!:\!88\!:\!79 ) \},$\\ 
&&$\{ ( 3\!:\!80\!:\!87 ), ( 3\!:\!87\!:\!80 ) \},$&$\{ ( 3\!:\!81\!:\!86 ), ( 3\!:\!86\!:\!81 ) \},$&$\{ ( 3\!:\!83\!:\!84 ), ( 3\!:\!84\!:\!83 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!161 ), ( 4\!:\!161\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!159 ), ( 4\!:\!159\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!157 ), ( 4\!:\!157\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!155 ), ( 4\!:\!155\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!153 ), ( 4\!:\!153\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!151 ), ( 4\!:\!151\!:\!15 ) \},$\\ 
&&$\{ ( 4\!:\!17\!:\!149 ), ( 4\!:\!149\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!147 ), ( 4\!:\!147\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!145 ), ( 4\!:\!145\!:\!21 ) \},$\\ 
&&$\{ ( 4\!:\!23\!:\!143 ), ( 4\!:\!143\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!141 ), ( 4\!:\!141\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!139 ), ( 4\!:\!139\!:\!27 ) \},$\\ 
&&$\{ ( 4\!:\!29\!:\!137 ), ( 4\!:\!137\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!135 ), ( 4\!:\!135\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!133 ), ( 4\!:\!133\!:\!33 ) \},$\\ 
&&$\{ ( 4\!:\!35\!:\!131 ), ( 4\!:\!131\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!129 ), ( 4\!:\!129\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!127 ), ( 4\!:\!127\!:\!39 ) \},$\\ 
&&$\{ ( 4\!:\!41\!:\!125 ), ( 4\!:\!125\!:\!41 ) \},$&$\{ ( 4\!:\!43\!:\!123 ), ( 4\!:\!123\!:\!43 ) \},$&$\{ ( 4\!:\!45\!:\!121 ), ( 4\!:\!121\!:\!45 ) \},$\\ 
&&$\{ ( 4\!:\!47\!:\!119 ), ( 4\!:\!119\!:\!47 ) \},$&$\{ ( 4\!:\!49\!:\!117 ), ( 4\!:\!117\!:\!49 ) \},$&$\{ ( 4\!:\!51\!:\!115 ), ( 4\!:\!115\!:\!51 ) \},$\\ 
&&$\{ ( 4\!:\!53\!:\!113 ), ( 4\!:\!113\!:\!53 ) \},$&$\{ ( 4\!:\!55\!:\!111 ), ( 4\!:\!111\!:\!55 ) \},$&$\{ ( 4\!:\!57\!:\!109 ), ( 4\!:\!109\!:\!57 ) \},$\\ 
&&$\{ ( 4\!:\!59\!:\!107 ), ( 4\!:\!107\!:\!59 ) \},$&$\{ ( 4\!:\!61\!:\!105 ), ( 4\!:\!105\!:\!61 ) \},$&$\{ ( 4\!:\!63\!:\!103 ), ( 4\!:\!103\!:\!63 ) \},$\\ 
&&$\{ ( 4\!:\!65\!:\!101 ), ( 4\!:\!101\!:\!65 ) \},$&$\{ ( 4\!:\!67\!:\!99 ), ( 4\!:\!99\!:\!67 ) \},$&$\{ ( 4\!:\!69\!:\!97 ), ( 4\!:\!97\!:\!69 ) \},$\\ 
&&$\{ ( 4\!:\!71\!:\!95 ), ( 4\!:\!95\!:\!71 ) \},$&$\{ ( 4\!:\!73\!:\!93 ), ( 4\!:\!93\!:\!73 ) \},$&$\{ ( 4\!:\!75\!:\!91 ), ( 4\!:\!91\!:\!75 ) \},$\\ 
&&$\{ ( 4\!:\!77\!:\!89 ), ( 4\!:\!89\!:\!77 ) \},$&$\{ ( 4\!:\!79\!:\!87 ), ( 4\!:\!87\!:\!79 ) \},$&$\{ ( 5\!:\!6\!:\!159 ), ( 5\!:\!159\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!158 ), ( 5\!:\!158\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!157 ), ( 5\!:\!157\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!156 ), ( 5\!:\!156\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!154 ), ( 5\!:\!154\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!153 ), ( 5\!:\!153\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!152 ), ( 5\!:\!152\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!151 ), ( 5\!:\!151\!:\!14 ) \},$&$\{ ( 5\!:\!16\!:\!149 ), ( 5\!:\!149\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!148 ), ( 5\!:\!148\!:\!17 ) \},$\\ 
&&$\{ ( 5\!:\!18\!:\!147 ), ( 5\!:\!147\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!146 ), ( 5\!:\!146\!:\!19 ) \},$&$\{ ( 5\!:\!21\!:\!144 ), ( 5\!:\!144\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!143 ), ( 5\!:\!143\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!142 ), ( 5\!:\!142\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!141 ), ( 5\!:\!141\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!139 ), ( 5\!:\!139\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!138 ), ( 5\!:\!138\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!137 ), ( 5\!:\!137\!:\!28 ) \},$\\ 
&&$\{ ( 5\!:\!29\!:\!136 ), ( 5\!:\!136\!:\!29 ) \},$&$\{ ( 5\!:\!31\!:\!134 ), ( 5\!:\!134\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!133 ), ( 5\!:\!133\!:\!32 ) \},$\\ 
&&$\{ ( 5\!:\!33\!:\!132 ), ( 5\!:\!132\!:\!33 ) \},$&$\{ ( 5\!:\!34\!:\!131 ), ( 5\!:\!131\!:\!34 ) \},$&$\{ ( 5\!:\!36\!:\!129 ), ( 5\!:\!129\!:\!36 ) \},$\\ 
&&$\{ ( 5\!:\!37\!:\!128 ), ( 5\!:\!128\!:\!37 ) \},$&$\{ ( 5\!:\!38\!:\!127 ), ( 5\!:\!127\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!126 ), ( 5\!:\!126\!:\!39 ) \},$\\ 
&&$\{ ( 5\!:\!41\!:\!124 ), ( 5\!:\!124\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!123 ), ( 5\!:\!123\!:\!42 ) \},$&$\{ ( 5\!:\!43\!:\!122 ), ( 5\!:\!122\!:\!43 ) \},$\\ 
&&$\{ ( 5\!:\!44\!:\!121 ), ( 5\!:\!121\!:\!44 ) \},$&$\{ ( 5\!:\!46\!:\!119 ), ( 5\!:\!119\!:\!46 ) \},$&$\{ ( 5\!:\!47\!:\!118 ), ( 5\!:\!118\!:\!47 ) \},$\\ 
&&$\{ ( 5\!:\!48\!:\!117 ), ( 5\!:\!117\!:\!48 ) \},$&$\{ ( 5\!:\!49\!:\!116 ), ( 5\!:\!116\!:\!49 ) \},$&$\{ ( 5\!:\!51\!:\!114 ), ( 5\!:\!114\!:\!51 ) \},$\\ 
&&$\{ ( 5\!:\!52\!:\!113 ), ( 5\!:\!113\!:\!52 ) \},$&$\{ ( 5\!:\!53\!:\!112 ), ( 5\!:\!112\!:\!53 ) \},$&$\{ ( 5\!:\!54\!:\!111 ), ( 5\!:\!111\!:\!54 ) \},$\\ 
&&$\{ ( 5\!:\!56\!:\!109 ), ( 5\!:\!109\!:\!56 ) \},$&$\{ ( 5\!:\!57\!:\!108 ), ( 5\!:\!108\!:\!57 ) \},$&$\{ ( 5\!:\!58\!:\!107 ), ( 5\!:\!107\!:\!58 ) \},$\\ 
&&$\{ ( 5\!:\!59\!:\!106 ), ( 5\!:\!106\!:\!59 ) \},$&$\{ ( 5\!:\!61\!:\!104 ), ( 5\!:\!104\!:\!61 ) \},$&$\{ ( 5\!:\!62\!:\!103 ), ( 5\!:\!103\!:\!62 ) \},$\\ 
&&$\{ ( 5\!:\!63\!:\!102 ), ( 5\!:\!102\!:\!63 ) \},$&$\{ ( 5\!:\!64\!:\!101 ), ( 5\!:\!101\!:\!64 ) \},$&$\{ ( 5\!:\!66\!:\!99 ), ( 5\!:\!99\!:\!66 ) \},$\\ 
&&$\{ ( 5\!:\!67\!:\!98 ), ( 5\!:\!98\!:\!67 ) \},$&$\{ ( 5\!:\!68\!:\!97 ), ( 5\!:\!97\!:\!68 ) \},$&$\{ ( 5\!:\!69\!:\!96 ), ( 5\!:\!96\!:\!69 ) \},$\\ 
&&$\{ ( 5\!:\!71\!:\!94 ), ( 5\!:\!94\!:\!71 ) \},$&$\{ ( 5\!:\!72\!:\!93 ), ( 5\!:\!93\!:\!72 ) \},$&$\{ ( 5\!:\!73\!:\!92 ), ( 5\!:\!92\!:\!73 ) \},$\\ 
&&$\{ ( 5\!:\!74\!:\!91 ), ( 5\!:\!91\!:\!74 ) \},$&$\{ ( 5\!:\!76\!:\!89 ), ( 5\!:\!89\!:\!76 ) \},$&$\{ ( 5\!:\!77\!:\!88 ), ( 5\!:\!88\!:\!77 ) \},$\\ 
&&$\{ ( 5\!:\!78\!:\!87 ), ( 5\!:\!87\!:\!78 ) \},$&$\{ ( 5\!:\!79\!:\!86 ), ( 5\!:\!86\!:\!79 ) \},$&$\{ ( 5\!:\!81\!:\!84 ), ( 5\!:\!84\!:\!81 ) \},$\\ 
&&$\{ ( 5\!:\!82\!:\!83 ), ( 5\!:\!83\!:\!82 ) \},$&$\{ ( 6\!:\!7\!:\!157 ), ( 6\!:\!157\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!155 ), ( 6\!:\!155\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!11\!:\!153 ), ( 6\!:\!153\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!151 ), ( 6\!:\!151\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!149 ), ( 6\!:\!149\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!17\!:\!147 ), ( 6\!:\!147\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!145 ), ( 6\!:\!145\!:\!19 ) \},$&$\{ ( 6\!:\!21\!:\!143 ), ( 6\!:\!143\!:\!21 ) \},$\\ 
&&$\{ ( 6\!:\!23\!:\!141 ), ( 6\!:\!141\!:\!23 ) \},$&$\{ ( 6\!:\!25\!:\!139 ), ( 6\!:\!139\!:\!25 ) \},$&$\{ ( 6\!:\!27\!:\!137 ), ( 6\!:\!137\!:\!27 ) \},$\\ 
&&$\{ ( 6\!:\!29\!:\!135 ), ( 6\!:\!135\!:\!29 ) \},$&$\{ ( 6\!:\!31\!:\!133 ), ( 6\!:\!133\!:\!31 ) \},$&$\{ ( 6\!:\!33\!:\!131 ), ( 6\!:\!131\!:\!33 ) \},$\\ 
&&$\{ ( 6\!:\!35\!:\!129 ), ( 6\!:\!129\!:\!35 ) \},$&$\{ ( 6\!:\!37\!:\!127 ), ( 6\!:\!127\!:\!37 ) \},$&$\{ ( 6\!:\!39\!:\!125 ), ( 6\!:\!125\!:\!39 ) \},$\\ 
&&$\{ ( 6\!:\!41\!:\!123 ), ( 6\!:\!123\!:\!41 ) \},$&$\{ ( 6\!:\!43\!:\!121 ), ( 6\!:\!121\!:\!43 ) \},$&$\{ ( 6\!:\!45\!:\!119 ), ( 6\!:\!119\!:\!45 ) \},$\\ 
&&$\{ ( 6\!:\!47\!:\!117 ), ( 6\!:\!117\!:\!47 ) \},$&$\{ ( 6\!:\!49\!:\!115 ), ( 6\!:\!115\!:\!49 ) \},$&$\{ ( 6\!:\!51\!:\!113 ), ( 6\!:\!113\!:\!51 ) \},$\\ 
&&$\{ ( 6\!:\!53\!:\!111 ), ( 6\!:\!111\!:\!53 ) \},$&$\{ ( 6\!:\!55\!:\!109 ), ( 6\!:\!109\!:\!55 ) \},$&$\{ ( 6\!:\!57\!:\!107 ), ( 6\!:\!107\!:\!57 ) \},$\\ 
&&$\{ ( 6\!:\!59\!:\!105 ), ( 6\!:\!105\!:\!59 ) \},$&$\{ ( 6\!:\!61\!:\!103 ), ( 6\!:\!103\!:\!61 ) \},$&$\{ ( 6\!:\!63\!:\!101 ), ( 6\!:\!101\!:\!63 ) \},$\\ 
&&$\{ ( 6\!:\!65\!:\!99 ), ( 6\!:\!99\!:\!65 ) \},$&$\{ ( 6\!:\!67\!:\!97 ), ( 6\!:\!97\!:\!67 ) \},$&$\{ ( 6\!:\!69\!:\!95 ), ( 6\!:\!95\!:\!69 ) \},$\\ 
&&$\{ ( 6\!:\!71\!:\!93 ), ( 6\!:\!93\!:\!71 ) \},$&$\{ ( 6\!:\!73\!:\!91 ), ( 6\!:\!91\!:\!73 ) \},$&$\{ ( 6\!:\!75\!:\!89 ), ( 6\!:\!89\!:\!75 ) \},$\\ 
&&$\{ ( 6\!:\!77\!:\!87 ), ( 6\!:\!87\!:\!77 ) \},$&$\{ ( 6\!:\!81\!:\!83 ), ( 6\!:\!83\!:\!81 ) \},$&$\{ ( 7\!:\!8\!:\!155 ), ( 7\!:\!155\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!154 ), ( 7\!:\!154\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!153 ), ( 7\!:\!153\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!152 ), ( 7\!:\!152\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!151 ), ( 7\!:\!151\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!150 ), ( 7\!:\!150\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!149 ), ( 7\!:\!149\!:\!14 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!148 ), ( 7\!:\!148\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!147 ), ( 7\!:\!147\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!146 ), ( 7\!:\!146\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!145 ), ( 7\!:\!145\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!144 ), ( 7\!:\!144\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!143 ), ( 7\!:\!143\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!21\!:\!142 ), ( 7\!:\!142\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!141 ), ( 7\!:\!141\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!140 ), ( 7\!:\!140\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!24\!:\!139 ), ( 7\!:\!139\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!138 ), ( 7\!:\!138\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!137 ), ( 7\!:\!137\!:\!26 ) \},$\\ 
&&$\{ ( 7\!:\!27\!:\!136 ), ( 7\!:\!136\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!135 ), ( 7\!:\!135\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!134 ), ( 7\!:\!134\!:\!29 ) \},$\\ 
&&$\{ ( 7\!:\!30\!:\!133 ), ( 7\!:\!133\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!132 ), ( 7\!:\!132\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!131 ), ( 7\!:\!131\!:\!32 ) \},$\\ 
&&$\{ ( 7\!:\!33\!:\!130 ), ( 7\!:\!130\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!129 ), ( 7\!:\!129\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!128 ), ( 7\!:\!128\!:\!35 ) \},$\\ 
&&$\{ ( 7\!:\!36\!:\!127 ), ( 7\!:\!127\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!126 ), ( 7\!:\!126\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!125 ), ( 7\!:\!125\!:\!38 ) \},$\\ 
&&$\{ ( 7\!:\!39\!:\!124 ), ( 7\!:\!124\!:\!39 ) \},$&$\{ ( 7\!:\!40\!:\!123 ), ( 7\!:\!123\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!122 ), ( 7\!:\!122\!:\!41 ) \},$\\ 
&&$\{ ( 7\!:\!42\!:\!121 ), ( 7\!:\!121\!:\!42 ) \},$&$\{ ( 7\!:\!43\!:\!120 ), ( 7\!:\!120\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!119 ), ( 7\!:\!119\!:\!44 ) \},$\\ 
&&$\{ ( 7\!:\!45\!:\!118 ), ( 7\!:\!118\!:\!45 ) \},$&$\{ ( 7\!:\!46\!:\!117 ), ( 7\!:\!117\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!116 ), ( 7\!:\!116\!:\!47 ) \},$\\ 
&&$\{ ( 7\!:\!48\!:\!115 ), ( 7\!:\!115\!:\!48 ) \},$&$\{ ( 7\!:\!49\!:\!114 ), ( 7\!:\!114\!:\!49 ) \},$&$\{ ( 7\!:\!50\!:\!113 ), ( 7\!:\!113\!:\!50 ) \},$\\ 
&&$\{ ( 7\!:\!51\!:\!112 ), ( 7\!:\!112\!:\!51 ) \},$&$\{ ( 7\!:\!52\!:\!111 ), ( 7\!:\!111\!:\!52 ) \},$&$\{ ( 7\!:\!53\!:\!110 ), ( 7\!:\!110\!:\!53 ) \},$\\ 
&&$\{ ( 7\!:\!54\!:\!109 ), ( 7\!:\!109\!:\!54 ) \},$&$\{ ( 7\!:\!55\!:\!108 ), ( 7\!:\!108\!:\!55 ) \},$&$\{ ( 7\!:\!56\!:\!107 ), ( 7\!:\!107\!:\!56 ) \},$\\ 
&&$\{ ( 7\!:\!57\!:\!106 ), ( 7\!:\!106\!:\!57 ) \},$&$\{ ( 7\!:\!58\!:\!105 ), ( 7\!:\!105\!:\!58 ) \},$&$\{ ( 7\!:\!59\!:\!104 ), ( 7\!:\!104\!:\!59 ) \},$\\ 
&&$\{ ( 7\!:\!60\!:\!103 ), ( 7\!:\!103\!:\!60 ) \},$&$\{ ( 7\!:\!61\!:\!102 ), ( 7\!:\!102\!:\!61 ) \},$&$\{ ( 7\!:\!62\!:\!101 ), ( 7\!:\!101\!:\!62 ) \},$\\ 
&&$\{ ( 7\!:\!63\!:\!100 ), ( 7\!:\!100\!:\!63 ) \},$&$\{ ( 7\!:\!64\!:\!99 ), ( 7\!:\!99\!:\!64 ) \},$&$\{ ( 7\!:\!65\!:\!98 ), ( 7\!:\!98\!:\!65 ) \},$\\ 
&&$\{ ( 7\!:\!66\!:\!97 ), ( 7\!:\!97\!:\!66 ) \},$&$\{ ( 7\!:\!67\!:\!96 ), ( 7\!:\!96\!:\!67 ) \},$&$\{ ( 7\!:\!68\!:\!95 ), ( 7\!:\!95\!:\!68 ) \},$\\ 
&&$\{ ( 7\!:\!69\!:\!94 ), ( 7\!:\!94\!:\!69 ) \},$&$\{ ( 7\!:\!70\!:\!93 ), ( 7\!:\!93\!:\!70 ) \},$&$\{ ( 7\!:\!71\!:\!92 ), ( 7\!:\!92\!:\!71 ) \},$\\ 
&&$\{ ( 7\!:\!72\!:\!91 ), ( 7\!:\!91\!:\!72 ) \},$&$\{ ( 7\!:\!73\!:\!90 ), ( 7\!:\!90\!:\!73 ) \},$&$\{ ( 7\!:\!74\!:\!89 ), ( 7\!:\!89\!:\!74 ) \},$\\ 
&&$\{ ( 7\!:\!75\!:\!88 ), ( 7\!:\!88\!:\!75 ) \},$&$\{ ( 7\!:\!76\!:\!87 ), ( 7\!:\!87\!:\!76 ) \},$&$\{ ( 7\!:\!77\!:\!86 ), ( 7\!:\!86\!:\!77 ) \},$\\ 
&&$\{ ( 7\!:\!79\!:\!84 ), ( 7\!:\!84\!:\!79 ) \},$&$\{ ( 7\!:\!80\!:\!83 ), ( 7\!:\!83\!:\!80 ) \},$&$\{ ( 7\!:\!81\!:\!82 ), ( 7\!:\!82\!:\!81 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!153 ), ( 8\!:\!153\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!151 ), ( 8\!:\!151\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!149 ), ( 8\!:\!149\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!147 ), ( 8\!:\!147\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!145 ), ( 8\!:\!145\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!143 ), ( 8\!:\!143\!:\!19 ) \},$\\ 
&&$\{ ( 8\!:\!21\!:\!141 ), ( 8\!:\!141\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!139 ), ( 8\!:\!139\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!137 ), ( 8\!:\!137\!:\!25 ) \},$\\ 
&&$\{ ( 8\!:\!27\!:\!135 ), ( 8\!:\!135\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!133 ), ( 8\!:\!133\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!131 ), ( 8\!:\!131\!:\!31 ) \},$\\ 
&&$\{ ( 8\!:\!33\!:\!129 ), ( 8\!:\!129\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!127 ), ( 8\!:\!127\!:\!35 ) \},$&$\{ ( 8\!:\!37\!:\!125 ), ( 8\!:\!125\!:\!37 ) \},$\\ 
&&$\{ ( 8\!:\!39\!:\!123 ), ( 8\!:\!123\!:\!39 ) \},$&$\{ ( 8\!:\!41\!:\!121 ), ( 8\!:\!121\!:\!41 ) \},$&$\{ ( 8\!:\!43\!:\!119 ), ( 8\!:\!119\!:\!43 ) \},$\\ 
&&$\{ ( 8\!:\!45\!:\!117 ), ( 8\!:\!117\!:\!45 ) \},$&$\{ ( 8\!:\!47\!:\!115 ), ( 8\!:\!115\!:\!47 ) \},$&$\{ ( 8\!:\!49\!:\!113 ), ( 8\!:\!113\!:\!49 ) \},$\\ 
&&$\{ ( 8\!:\!51\!:\!111 ), ( 8\!:\!111\!:\!51 ) \},$&$\{ ( 8\!:\!53\!:\!109 ), ( 8\!:\!109\!:\!53 ) \},$&$\{ ( 8\!:\!55\!:\!107 ), ( 8\!:\!107\!:\!55 ) \},$\\ 
&&$\{ ( 8\!:\!57\!:\!105 ), ( 8\!:\!105\!:\!57 ) \},$&$\{ ( 8\!:\!59\!:\!103 ), ( 8\!:\!103\!:\!59 ) \},$&$\{ ( 8\!:\!61\!:\!101 ), ( 8\!:\!101\!:\!61 ) \},$\\ 
&&$\{ ( 8\!:\!63\!:\!99 ), ( 8\!:\!99\!:\!63 ) \},$&$\{ ( 8\!:\!65\!:\!97 ), ( 8\!:\!97\!:\!65 ) \},$&$\{ ( 8\!:\!67\!:\!95 ), ( 8\!:\!95\!:\!67 ) \},$\\ 
&&$\{ ( 8\!:\!69\!:\!93 ), ( 8\!:\!93\!:\!69 ) \},$&$\{ ( 8\!:\!71\!:\!91 ), ( 8\!:\!91\!:\!71 ) \},$&$\{ ( 8\!:\!73\!:\!89 ), ( 8\!:\!89\!:\!73 ) \},$\\ 
&&$\{ ( 8\!:\!75\!:\!87 ), ( 8\!:\!87\!:\!75 ) \},$&$\{ ( 8\!:\!79\!:\!83 ), ( 8\!:\!83\!:\!79 ) \},$&$\{ ( 9\!:\!10\!:\!151 ), ( 9\!:\!151\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!150 ), ( 9\!:\!150\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!149 ), ( 9\!:\!149\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!148 ), ( 9\!:\!148\!:\!13 ) \},$\\ 
&&$\{ ( 9\!:\!14\!:\!147 ), ( 9\!:\!147\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!146 ), ( 9\!:\!146\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!145 ), ( 9\!:\!145\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!144 ), ( 9\!:\!144\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!143 ), ( 9\!:\!143\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!142 ), ( 9\!:\!142\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!141 ), ( 9\!:\!141\!:\!20 ) \},$&$\{ ( 9\!:\!21\!:\!140 ), ( 9\!:\!140\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!139 ), ( 9\!:\!139\!:\!22 ) \},$\\ 
&&$\{ ( 9\!:\!23\!:\!138 ), ( 9\!:\!138\!:\!23 ) \},$&$\{ ( 9\!:\!24\!:\!137 ), ( 9\!:\!137\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!136 ), ( 9\!:\!136\!:\!25 ) \},$\\ 
&&$\{ ( 9\!:\!26\!:\!135 ), ( 9\!:\!135\!:\!26 ) \},$&$\{ ( 9\!:\!27\!:\!134 ), ( 9\!:\!134\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!133 ), ( 9\!:\!133\!:\!28 ) \},$\\ 
&&$\{ ( 9\!:\!29\!:\!132 ), ( 9\!:\!132\!:\!29 ) \},$&$\{ ( 9\!:\!30\!:\!131 ), ( 9\!:\!131\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!130 ), ( 9\!:\!130\!:\!31 ) \},$\\ 
&&$\{ ( 9\!:\!32\!:\!129 ), ( 9\!:\!129\!:\!32 ) \},$&$\{ ( 9\!:\!33\!:\!128 ), ( 9\!:\!128\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!127 ), ( 9\!:\!127\!:\!34 ) \},$\\ 
&&$\{ ( 9\!:\!35\!:\!126 ), ( 9\!:\!126\!:\!35 ) \},$&$\{ ( 9\!:\!36\!:\!125 ), ( 9\!:\!125\!:\!36 ) \},$&$\{ ( 9\!:\!37\!:\!124 ), ( 9\!:\!124\!:\!37 ) \},$\\ 
&&$\{ ( 9\!:\!38\!:\!123 ), ( 9\!:\!123\!:\!38 ) \},$&$\{ ( 9\!:\!39\!:\!122 ), ( 9\!:\!122\!:\!39 ) \},$&$\{ ( 9\!:\!40\!:\!121 ), ( 9\!:\!121\!:\!40 ) \},$\\ 
&&$\{ ( 9\!:\!41\!:\!120 ), ( 9\!:\!120\!:\!41 ) \},$&$\{ ( 9\!:\!42\!:\!119 ), ( 9\!:\!119\!:\!42 ) \},$&$\{ ( 9\!:\!43\!:\!118 ), ( 9\!:\!118\!:\!43 ) \},$\\ 
&&$\{ ( 9\!:\!44\!:\!117 ), ( 9\!:\!117\!:\!44 ) \},$&$\{ ( 9\!:\!45\!:\!116 ), ( 9\!:\!116\!:\!45 ) \},$&$\{ ( 9\!:\!46\!:\!115 ), ( 9\!:\!115\!:\!46 ) \},$\\ 
&&$\{ ( 9\!:\!47\!:\!114 ), ( 9\!:\!114\!:\!47 ) \},$&$\{ ( 9\!:\!48\!:\!113 ), ( 9\!:\!113\!:\!48 ) \},$&$\{ ( 9\!:\!49\!:\!112 ), ( 9\!:\!112\!:\!49 ) \},$\\ 
&&$\{ ( 9\!:\!50\!:\!111 ), ( 9\!:\!111\!:\!50 ) \},$&$\{ ( 9\!:\!51\!:\!110 ), ( 9\!:\!110\!:\!51 ) \},$&$\{ ( 9\!:\!52\!:\!109 ), ( 9\!:\!109\!:\!52 ) \},$\\ 
&&$\{ ( 9\!:\!53\!:\!108 ), ( 9\!:\!108\!:\!53 ) \},$&$\{ ( 9\!:\!54\!:\!107 ), ( 9\!:\!107\!:\!54 ) \},$&$\{ ( 9\!:\!55\!:\!106 ), ( 9\!:\!106\!:\!55 ) \},$\\ 
&&$\{ ( 9\!:\!56\!:\!105 ), ( 9\!:\!105\!:\!56 ) \},$&$\{ ( 9\!:\!57\!:\!104 ), ( 9\!:\!104\!:\!57 ) \},$&$\{ ( 9\!:\!58\!:\!103 ), ( 9\!:\!103\!:\!58 ) \},$\\ 
&&$\{ ( 9\!:\!59\!:\!102 ), ( 9\!:\!102\!:\!59 ) \},$&$\{ ( 9\!:\!60\!:\!101 ), ( 9\!:\!101\!:\!60 ) \},$&$\{ ( 9\!:\!61\!:\!100 ), ( 9\!:\!100\!:\!61 ) \},$\\ 
&&$\{ ( 9\!:\!62\!:\!99 ), ( 9\!:\!99\!:\!62 ) \},$&$\{ ( 9\!:\!63\!:\!98 ), ( 9\!:\!98\!:\!63 ) \},$&$\{ ( 9\!:\!64\!:\!97 ), ( 9\!:\!97\!:\!64 ) \},$\\ 
&&$\{ ( 9\!:\!65\!:\!96 ), ( 9\!:\!96\!:\!65 ) \},$&$\{ ( 9\!:\!66\!:\!95 ), ( 9\!:\!95\!:\!66 ) \},$&$\{ ( 9\!:\!67\!:\!94 ), ( 9\!:\!94\!:\!67 ) \},$\\ 
&&$\{ ( 9\!:\!68\!:\!93 ), ( 9\!:\!93\!:\!68 ) \},$&$\{ ( 9\!:\!69\!:\!92 ), ( 9\!:\!92\!:\!69 ) \},$&$\{ ( 9\!:\!70\!:\!91 ), ( 9\!:\!91\!:\!70 ) \},$\\ 
&&$\{ ( 9\!:\!71\!:\!90 ), ( 9\!:\!90\!:\!71 ) \},$&$\{ ( 9\!:\!72\!:\!89 ), ( 9\!:\!89\!:\!72 ) \},$&$\{ ( 9\!:\!73\!:\!88 ), ( 9\!:\!88\!:\!73 ) \},$\\ 
&&$\{ ( 9\!:\!74\!:\!87 ), ( 9\!:\!87\!:\!74 ) \},$&$\{ ( 9\!:\!75\!:\!86 ), ( 9\!:\!86\!:\!75 ) \},$&$\{ ( 9\!:\!77\!:\!84 ), ( 9\!:\!84\!:\!77 ) \},$\\ 
&&$\{ ( 9\!:\!78\!:\!83 ), ( 9\!:\!83\!:\!78 ) \},$&$\{ ( 9\!:\!79\!:\!82 ), ( 9\!:\!82\!:\!79 ) \},$&$\{ ( 9\!:\!80\!:\!81 ), ( 9\!:\!81\!:\!80 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!149 ), ( 10\!:\!149\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!147 ), ( 10\!:\!147\!:\!13 ) \},$&$\{ ( 10\!:\!17\!:\!143 ), ( 10\!:\!143\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!19\!:\!141 ), ( 10\!:\!141\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!139 ), ( 10\!:\!139\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!137 ), ( 10\!:\!137\!:\!23 ) \},$\\ 
&&$\{ ( 10\!:\!27\!:\!133 ), ( 10\!:\!133\!:\!27 ) \},$&$\{ ( 10\!:\!29\!:\!131 ), ( 10\!:\!131\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!129 ), ( 10\!:\!129\!:\!31 ) \},$\\ 
&&$\{ ( 10\!:\!33\!:\!127 ), ( 10\!:\!127\!:\!33 ) \},$&$\{ ( 10\!:\!37\!:\!123 ), ( 10\!:\!123\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!121 ), ( 10\!:\!121\!:\!39 ) \},$\\ 
&&$\{ ( 10\!:\!41\!:\!119 ), ( 10\!:\!119\!:\!41 ) \},$&$\{ ( 10\!:\!43\!:\!117 ), ( 10\!:\!117\!:\!43 ) \},$&$\{ ( 10\!:\!47\!:\!113 ), ( 10\!:\!113\!:\!47 ) \},$\\ 
&&$\{ ( 10\!:\!49\!:\!111 ), ( 10\!:\!111\!:\!49 ) \},$&$\{ ( 10\!:\!51\!:\!109 ), ( 10\!:\!109\!:\!51 ) \},$&$\{ ( 10\!:\!53\!:\!107 ), ( 10\!:\!107\!:\!53 ) \},$\\ 
&&$\{ ( 10\!:\!57\!:\!103 ), ( 10\!:\!103\!:\!57 ) \},$&$\{ ( 10\!:\!59\!:\!101 ), ( 10\!:\!101\!:\!59 ) \},$&$\{ ( 10\!:\!61\!:\!99 ), ( 10\!:\!99\!:\!61 ) \},$\\ 
&&$\{ ( 10\!:\!63\!:\!97 ), ( 10\!:\!97\!:\!63 ) \},$&$\{ ( 10\!:\!67\!:\!93 ), ( 10\!:\!93\!:\!67 ) \},$&$\{ ( 10\!:\!69\!:\!91 ), ( 10\!:\!91\!:\!69 ) \},$\\ 
&&$\{ ( 10\!:\!71\!:\!89 ), ( 10\!:\!89\!:\!71 ) \},$&$\{ ( 10\!:\!73\!:\!87 ), ( 10\!:\!87\!:\!73 ) \},$&$\{ ( 10\!:\!77\!:\!83 ), ( 10\!:\!83\!:\!77 ) \},$\\ 
&&$\{ ( 10\!:\!79\!:\!81 ), ( 10\!:\!81\!:\!79 ) \},$&$\{ ( 11\!:\!12\!:\!147 ), ( 11\!:\!147\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!146 ), ( 11\!:\!146\!:\!13 ) \},$\\ 
&&$\{ ( 11\!:\!14\!:\!145 ), ( 11\!:\!145\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!144 ), ( 11\!:\!144\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!143 ), ( 11\!:\!143\!:\!16 ) \},$\\ 
&&$\{ ( 11\!:\!17\!:\!142 ), ( 11\!:\!142\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!141 ), ( 11\!:\!141\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!140 ), ( 11\!:\!140\!:\!19 ) \},$\\ 
&&$\{ ( 11\!:\!20\!:\!139 ), ( 11\!:\!139\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!138 ), ( 11\!:\!138\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!137 ), ( 11\!:\!137\!:\!22 ) \},$\\ 
&&$\{ ( 11\!:\!23\!:\!136 ), ( 11\!:\!136\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!135 ), ( 11\!:\!135\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!134 ), ( 11\!:\!134\!:\!25 ) \},$\\ 
&&$\{ ( 11\!:\!26\!:\!133 ), ( 11\!:\!133\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!132 ), ( 11\!:\!132\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!131 ), ( 11\!:\!131\!:\!28 ) \},$\\ 
&&$\{ ( 11\!:\!29\!:\!130 ), ( 11\!:\!130\!:\!29 ) \},$&$\{ ( 11\!:\!30\!:\!129 ), ( 11\!:\!129\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!128 ), ( 11\!:\!128\!:\!31 ) \},$\\ 
&&$\{ ( 11\!:\!32\!:\!127 ), ( 11\!:\!127\!:\!32 ) \},$&$\{ ( 11\!:\!33\!:\!126 ), ( 11\!:\!126\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!125 ), ( 11\!:\!125\!:\!34 ) \},$\\ 
&&$\{ ( 11\!:\!35\!:\!124 ), ( 11\!:\!124\!:\!35 ) \},$&$\{ ( 11\!:\!36\!:\!123 ), ( 11\!:\!123\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!122 ), ( 11\!:\!122\!:\!37 ) \},$\\ 
&&$\{ ( 11\!:\!38\!:\!121 ), ( 11\!:\!121\!:\!38 ) \},$&$\{ ( 11\!:\!39\!:\!120 ), ( 11\!:\!120\!:\!39 ) \},$&$\{ ( 11\!:\!40\!:\!119 ), ( 11\!:\!119\!:\!40 ) \},$\\ 
&&$\{ ( 11\!:\!41\!:\!118 ), ( 11\!:\!118\!:\!41 ) \},$&$\{ ( 11\!:\!42\!:\!117 ), ( 11\!:\!117\!:\!42 ) \},$&$\{ ( 11\!:\!43\!:\!116 ), ( 11\!:\!116\!:\!43 ) \},$\\ 
&&$\{ ( 11\!:\!44\!:\!115 ), ( 11\!:\!115\!:\!44 ) \},$&$\{ ( 11\!:\!45\!:\!114 ), ( 11\!:\!114\!:\!45 ) \},$&$\{ ( 11\!:\!46\!:\!113 ), ( 11\!:\!113\!:\!46 ) \},$\\ 
&&$\{ ( 11\!:\!47\!:\!112 ), ( 11\!:\!112\!:\!47 ) \},$&$\{ ( 11\!:\!48\!:\!111 ), ( 11\!:\!111\!:\!48 ) \},$&$\{ ( 11\!:\!49\!:\!110 ), ( 11\!:\!110\!:\!49 ) \},$\\ 
&&$\{ ( 11\!:\!50\!:\!109 ), ( 11\!:\!109\!:\!50 ) \},$&$\{ ( 11\!:\!51\!:\!108 ), ( 11\!:\!108\!:\!51 ) \},$&$\{ ( 11\!:\!52\!:\!107 ), ( 11\!:\!107\!:\!52 ) \},$\\ 
&&$\{ ( 11\!:\!53\!:\!106 ), ( 11\!:\!106\!:\!53 ) \},$&$\{ ( 11\!:\!54\!:\!105 ), ( 11\!:\!105\!:\!54 ) \},$&$\{ ( 11\!:\!55\!:\!104 ), ( 11\!:\!104\!:\!55 ) \},$\\ 
&&$\{ ( 11\!:\!56\!:\!103 ), ( 11\!:\!103\!:\!56 ) \},$&$\{ ( 11\!:\!57\!:\!102 ), ( 11\!:\!102\!:\!57 ) \},$&$\{ ( 11\!:\!58\!:\!101 ), ( 11\!:\!101\!:\!58 ) \},$\\ 
&&$\{ ( 11\!:\!59\!:\!100 ), ( 11\!:\!100\!:\!59 ) \},$&$\{ ( 11\!:\!60\!:\!99 ), ( 11\!:\!99\!:\!60 ) \},$&$\{ ( 11\!:\!61\!:\!98 ), ( 11\!:\!98\!:\!61 ) \},$\\ 
&&$\{ ( 11\!:\!62\!:\!97 ), ( 11\!:\!97\!:\!62 ) \},$&$\{ ( 11\!:\!63\!:\!96 ), ( 11\!:\!96\!:\!63 ) \},$&$\{ ( 11\!:\!64\!:\!95 ), ( 11\!:\!95\!:\!64 ) \},$\\ 
&&$\{ ( 11\!:\!65\!:\!94 ), ( 11\!:\!94\!:\!65 ) \},$&$\{ ( 11\!:\!66\!:\!93 ), ( 11\!:\!93\!:\!66 ) \},$&$\{ ( 11\!:\!67\!:\!92 ), ( 11\!:\!92\!:\!67 ) \},$\\ 
&&$\{ ( 11\!:\!68\!:\!91 ), ( 11\!:\!91\!:\!68 ) \},$&$\{ ( 11\!:\!69\!:\!90 ), ( 11\!:\!90\!:\!69 ) \},$&$\{ ( 11\!:\!70\!:\!89 ), ( 11\!:\!89\!:\!70 ) \},$\\ 
&&$\{ ( 11\!:\!71\!:\!88 ), ( 11\!:\!88\!:\!71 ) \},$&$\{ ( 11\!:\!72\!:\!87 ), ( 11\!:\!87\!:\!72 ) \},$&$\{ ( 11\!:\!73\!:\!86 ), ( 11\!:\!86\!:\!73 ) \},$\\ 
&&$\{ ( 11\!:\!75\!:\!84 ), ( 11\!:\!84\!:\!75 ) \},$&$\{ ( 11\!:\!76\!:\!83 ), ( 11\!:\!83\!:\!76 ) \},$&$\{ ( 11\!:\!77\!:\!82 ), ( 11\!:\!82\!:\!77 ) \},$\\ 
&&$\{ ( 11\!:\!78\!:\!81 ), ( 11\!:\!81\!:\!78 ) \},$&$\{ ( 11\!:\!79\!:\!80 ), ( 11\!:\!80\!:\!79 ) \},$&$\{ ( 12\!:\!13\!:\!145 ), ( 12\!:\!145\!:\!13 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!143 ), ( 12\!:\!143\!:\!15 ) \},$&$\{ ( 12\!:\!17\!:\!141 ), ( 12\!:\!141\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!139 ), ( 12\!:\!139\!:\!19 ) \},$\\ 
&&$\{ ( 12\!:\!21\!:\!137 ), ( 12\!:\!137\!:\!21 ) \},$&$\{ ( 12\!:\!23\!:\!135 ), ( 12\!:\!135\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!133 ), ( 12\!:\!133\!:\!25 ) \},$\\ 
&&$\{ ( 12\!:\!27\!:\!131 ), ( 12\!:\!131\!:\!27 ) \},$&$\{ ( 12\!:\!29\!:\!129 ), ( 12\!:\!129\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!127 ), ( 12\!:\!127\!:\!31 ) \},$\\ 
&&$\{ ( 12\!:\!33\!:\!125 ), ( 12\!:\!125\!:\!33 ) \},$&$\{ ( 12\!:\!35\!:\!123 ), ( 12\!:\!123\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!121 ), ( 12\!:\!121\!:\!37 ) \},$\\ 
&&$\{ ( 12\!:\!39\!:\!119 ), ( 12\!:\!119\!:\!39 ) \},$&$\{ ( 12\!:\!41\!:\!117 ), ( 12\!:\!117\!:\!41 ) \},$&$\{ ( 12\!:\!43\!:\!115 ), ( 12\!:\!115\!:\!43 ) \},$\\ 
&&$\{ ( 12\!:\!45\!:\!113 ), ( 12\!:\!113\!:\!45 ) \},$&$\{ ( 12\!:\!47\!:\!111 ), ( 12\!:\!111\!:\!47 ) \},$&$\{ ( 12\!:\!49\!:\!109 ), ( 12\!:\!109\!:\!49 ) \},$\\ 
&&$\{ ( 12\!:\!51\!:\!107 ), ( 12\!:\!107\!:\!51 ) \},$&$\{ ( 12\!:\!53\!:\!105 ), ( 12\!:\!105\!:\!53 ) \},$&$\{ ( 12\!:\!55\!:\!103 ), ( 12\!:\!103\!:\!55 ) \},$\\ 
&&$\{ ( 12\!:\!57\!:\!101 ), ( 12\!:\!101\!:\!57 ) \},$&$\{ ( 12\!:\!59\!:\!99 ), ( 12\!:\!99\!:\!59 ) \},$&$\{ ( 12\!:\!61\!:\!97 ), ( 12\!:\!97\!:\!61 ) \},$\\ 
&&$\{ ( 12\!:\!63\!:\!95 ), ( 12\!:\!95\!:\!63 ) \},$&$\{ ( 12\!:\!65\!:\!93 ), ( 12\!:\!93\!:\!65 ) \},$&$\{ ( 12\!:\!67\!:\!91 ), ( 12\!:\!91\!:\!67 ) \},$\\ 
&&$\{ ( 12\!:\!69\!:\!89 ), ( 12\!:\!89\!:\!69 ) \},$&$\{ ( 12\!:\!71\!:\!87 ), ( 12\!:\!87\!:\!71 ) \},$&$\{ ( 12\!:\!75\!:\!83 ), ( 12\!:\!83\!:\!75 ) \},$\\ 
&&$\{ ( 12\!:\!77\!:\!81 ), ( 12\!:\!81\!:\!77 ) \},$&$\{ ( 13\!:\!14\!:\!143 ), ( 13\!:\!143\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!142 ), ( 13\!:\!142\!:\!15 ) \},$\\ 
&&$\{ ( 13\!:\!16\!:\!141 ), ( 13\!:\!141\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!140 ), ( 13\!:\!140\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!139 ), ( 13\!:\!139\!:\!18 ) \},$\\ 
&&$\{ ( 13\!:\!19\!:\!138 ), ( 13\!:\!138\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!137 ), ( 13\!:\!137\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!136 ), ( 13\!:\!136\!:\!21 ) \},$\\ 
&&$\{ ( 13\!:\!22\!:\!135 ), ( 13\!:\!135\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!134 ), ( 13\!:\!134\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!133 ), ( 13\!:\!133\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!25\!:\!132 ), ( 13\!:\!132\!:\!25 ) \},$&$\{ ( 13\!:\!26\!:\!131 ), ( 13\!:\!131\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!130 ), ( 13\!:\!130\!:\!27 ) \},$\\ 
&&$\{ ( 13\!:\!28\!:\!129 ), ( 13\!:\!129\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!128 ), ( 13\!:\!128\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!127 ), ( 13\!:\!127\!:\!30 ) \},$\\ 
&&$\{ ( 13\!:\!31\!:\!126 ), ( 13\!:\!126\!:\!31 ) \},$&$\{ ( 13\!:\!32\!:\!125 ), ( 13\!:\!125\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!124 ), ( 13\!:\!124\!:\!33 ) \},$\\ 
&&$\{ ( 13\!:\!34\!:\!123 ), ( 13\!:\!123\!:\!34 ) \},$&$\{ ( 13\!:\!35\!:\!122 ), ( 13\!:\!122\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!121 ), ( 13\!:\!121\!:\!36 ) \},$\\ 
&&$\{ ( 13\!:\!37\!:\!120 ), ( 13\!:\!120\!:\!37 ) \},$&$\{ ( 13\!:\!38\!:\!119 ), ( 13\!:\!119\!:\!38 ) \},$&$\{ ( 13\!:\!39\!:\!118 ), ( 13\!:\!118\!:\!39 ) \},$\\ 
&&$\{ ( 13\!:\!40\!:\!117 ), ( 13\!:\!117\!:\!40 ) \},$&$\{ ( 13\!:\!41\!:\!116 ), ( 13\!:\!116\!:\!41 ) \},$&$\{ ( 13\!:\!42\!:\!115 ), ( 13\!:\!115\!:\!42 ) \},$\\ 
&&$\{ ( 13\!:\!43\!:\!114 ), ( 13\!:\!114\!:\!43 ) \},$&$\{ ( 13\!:\!44\!:\!113 ), ( 13\!:\!113\!:\!44 ) \},$&$\{ ( 13\!:\!45\!:\!112 ), ( 13\!:\!112\!:\!45 ) \},$\\ 
&&$\{ ( 13\!:\!46\!:\!111 ), ( 13\!:\!111\!:\!46 ) \},$&$\{ ( 13\!:\!47\!:\!110 ), ( 13\!:\!110\!:\!47 ) \},$&$\{ ( 13\!:\!48\!:\!109 ), ( 13\!:\!109\!:\!48 ) \},$\\ 
&&$\{ ( 13\!:\!49\!:\!108 ), ( 13\!:\!108\!:\!49 ) \},$&$\{ ( 13\!:\!50\!:\!107 ), ( 13\!:\!107\!:\!50 ) \},$&$\{ ( 13\!:\!51\!:\!106 ), ( 13\!:\!106\!:\!51 ) \},$\\ 
&&$\{ ( 13\!:\!52\!:\!105 ), ( 13\!:\!105\!:\!52 ) \},$&$\{ ( 13\!:\!53\!:\!104 ), ( 13\!:\!104\!:\!53 ) \},$&$\{ ( 13\!:\!54\!:\!103 ), ( 13\!:\!103\!:\!54 ) \},$\\ 
&&$\{ ( 13\!:\!55\!:\!102 ), ( 13\!:\!102\!:\!55 ) \},$&$\{ ( 13\!:\!56\!:\!101 ), ( 13\!:\!101\!:\!56 ) \},$&$\{ ( 13\!:\!57\!:\!100 ), ( 13\!:\!100\!:\!57 ) \},$\\ 
&&$\{ ( 13\!:\!58\!:\!99 ), ( 13\!:\!99\!:\!58 ) \},$&$\{ ( 13\!:\!59\!:\!98 ), ( 13\!:\!98\!:\!59 ) \},$&$\{ ( 13\!:\!60\!:\!97 ), ( 13\!:\!97\!:\!60 ) \},$\\ 
&&$\{ ( 13\!:\!61\!:\!96 ), ( 13\!:\!96\!:\!61 ) \},$&$\{ ( 13\!:\!62\!:\!95 ), ( 13\!:\!95\!:\!62 ) \},$&$\{ ( 13\!:\!63\!:\!94 ), ( 13\!:\!94\!:\!63 ) \},$\\ 
&&$\{ ( 13\!:\!64\!:\!93 ), ( 13\!:\!93\!:\!64 ) \},$&$\{ ( 13\!:\!65\!:\!92 ), ( 13\!:\!92\!:\!65 ) \},$&$\{ ( 13\!:\!66\!:\!91 ), ( 13\!:\!91\!:\!66 ) \},$\\ 
&&$\{ ( 13\!:\!67\!:\!90 ), ( 13\!:\!90\!:\!67 ) \},$&$\{ ( 13\!:\!68\!:\!89 ), ( 13\!:\!89\!:\!68 ) \},$&$\{ ( 13\!:\!69\!:\!88 ), ( 13\!:\!88\!:\!69 ) \},$\\ 
&&$\{ ( 13\!:\!70\!:\!87 ), ( 13\!:\!87\!:\!70 ) \},$&$\{ ( 13\!:\!71\!:\!86 ), ( 13\!:\!86\!:\!71 ) \},$&$\{ ( 13\!:\!73\!:\!84 ), ( 13\!:\!84\!:\!73 ) \},$\\ 
&&$\{ ( 13\!:\!74\!:\!83 ), ( 13\!:\!83\!:\!74 ) \},$&$\{ ( 13\!:\!75\!:\!82 ), ( 13\!:\!82\!:\!75 ) \},$&$\{ ( 13\!:\!76\!:\!81 ), ( 13\!:\!81\!:\!76 ) \},$\\ 
&&$\{ ( 13\!:\!77\!:\!80 ), ( 13\!:\!80\!:\!77 ) \},$&$\{ ( 13\!:\!78\!:\!79 ), ( 13\!:\!79\!:\!78 ) \},$&$\{ ( 14\!:\!15\!:\!141 ), ( 14\!:\!141\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!17\!:\!139 ), ( 14\!:\!139\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!137 ), ( 14\!:\!137\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!135 ), ( 14\!:\!135\!:\!21 ) \},$\\ 
&&$\{ ( 14\!:\!23\!:\!133 ), ( 14\!:\!133\!:\!23 ) \},$&$\{ ( 14\!:\!25\!:\!131 ), ( 14\!:\!131\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!129 ), ( 14\!:\!129\!:\!27 ) \},$\\ 
&&$\{ ( 14\!:\!29\!:\!127 ), ( 14\!:\!127\!:\!29 ) \},$&$\{ ( 14\!:\!31\!:\!125 ), ( 14\!:\!125\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!123 ), ( 14\!:\!123\!:\!33 ) \},$\\ 
&&$\{ ( 14\!:\!35\!:\!121 ), ( 14\!:\!121\!:\!35 ) \},$&$\{ ( 14\!:\!37\!:\!119 ), ( 14\!:\!119\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!117 ), ( 14\!:\!117\!:\!39 ) \},$\\ 
&&$\{ ( 14\!:\!41\!:\!115 ), ( 14\!:\!115\!:\!41 ) \},$&$\{ ( 14\!:\!43\!:\!113 ), ( 14\!:\!113\!:\!43 ) \},$&$\{ ( 14\!:\!45\!:\!111 ), ( 14\!:\!111\!:\!45 ) \},$\\ 
&&$\{ ( 14\!:\!47\!:\!109 ), ( 14\!:\!109\!:\!47 ) \},$&$\{ ( 14\!:\!49\!:\!107 ), ( 14\!:\!107\!:\!49 ) \},$&$\{ ( 14\!:\!51\!:\!105 ), ( 14\!:\!105\!:\!51 ) \},$\\ 
&&$\{ ( 14\!:\!53\!:\!103 ), ( 14\!:\!103\!:\!53 ) \},$&$\{ ( 14\!:\!55\!:\!101 ), ( 14\!:\!101\!:\!55 ) \},$&$\{ ( 14\!:\!57\!:\!99 ), ( 14\!:\!99\!:\!57 ) \},$\\ 
&&$\{ ( 14\!:\!59\!:\!97 ), ( 14\!:\!97\!:\!59 ) \},$&$\{ ( 14\!:\!61\!:\!95 ), ( 14\!:\!95\!:\!61 ) \},$&$\{ ( 14\!:\!63\!:\!93 ), ( 14\!:\!93\!:\!63 ) \},$\\ 
&&$\{ ( 14\!:\!65\!:\!91 ), ( 14\!:\!91\!:\!65 ) \},$&$\{ ( 14\!:\!67\!:\!89 ), ( 14\!:\!89\!:\!67 ) \},$&$\{ ( 14\!:\!69\!:\!87 ), ( 14\!:\!87\!:\!69 ) \},$\\ 
&&$\{ ( 14\!:\!73\!:\!83 ), ( 14\!:\!83\!:\!73 ) \},$&$\{ ( 14\!:\!75\!:\!81 ), ( 14\!:\!81\!:\!75 ) \},$&$\{ ( 14\!:\!77\!:\!79 ), ( 14\!:\!79\!:\!77 ) \},$\\ 
&&$\{ ( 15\!:\!16\!:\!139 ), ( 15\!:\!139\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!138 ), ( 15\!:\!138\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!137 ), ( 15\!:\!137\!:\!18 ) \},$\\ 
&&$\{ ( 15\!:\!19\!:\!136 ), ( 15\!:\!136\!:\!19 ) \},$&$\{ ( 15\!:\!21\!:\!134 ), ( 15\!:\!134\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!133 ), ( 15\!:\!133\!:\!22 ) \},$\\ 
&&$\{ ( 15\!:\!23\!:\!132 ), ( 15\!:\!132\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!131 ), ( 15\!:\!131\!:\!24 ) \},$&$\{ ( 15\!:\!26\!:\!129 ), ( 15\!:\!129\!:\!26 ) \},$\\ 
&&$\{ ( 15\!:\!27\!:\!128 ), ( 15\!:\!128\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!127 ), ( 15\!:\!127\!:\!28 ) \},$&$\{ ( 15\!:\!29\!:\!126 ), ( 15\!:\!126\!:\!29 ) \},$\\ 
&&$\{ ( 15\!:\!31\!:\!124 ), ( 15\!:\!124\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!123 ), ( 15\!:\!123\!:\!32 ) \},$&$\{ ( 15\!:\!33\!:\!122 ), ( 15\!:\!122\!:\!33 ) \},$\\ 
&&$\{ ( 15\!:\!34\!:\!121 ), ( 15\!:\!121\!:\!34 ) \},$&$\{ ( 15\!:\!36\!:\!119 ), ( 15\!:\!119\!:\!36 ) \},$&$\{ ( 15\!:\!37\!:\!118 ), ( 15\!:\!118\!:\!37 ) \},$\\ 
&&$\{ ( 15\!:\!38\!:\!117 ), ( 15\!:\!117\!:\!38 ) \},$&$\{ ( 15\!:\!39\!:\!116 ), ( 15\!:\!116\!:\!39 ) \},$&$\{ ( 15\!:\!41\!:\!114 ), ( 15\!:\!114\!:\!41 ) \},$\\ 
&&$\{ ( 15\!:\!42\!:\!113 ), ( 15\!:\!113\!:\!42 ) \},$&$\{ ( 15\!:\!43\!:\!112 ), ( 15\!:\!112\!:\!43 ) \},$&$\{ ( 15\!:\!44\!:\!111 ), ( 15\!:\!111\!:\!44 ) \},$\\ 
&&$\{ ( 15\!:\!46\!:\!109 ), ( 15\!:\!109\!:\!46 ) \},$&$\{ ( 15\!:\!47\!:\!108 ), ( 15\!:\!108\!:\!47 ) \},$&$\{ ( 15\!:\!48\!:\!107 ), ( 15\!:\!107\!:\!48 ) \},$\\ 
&&$\{ ( 15\!:\!49\!:\!106 ), ( 15\!:\!106\!:\!49 ) \},$&$\{ ( 15\!:\!51\!:\!104 ), ( 15\!:\!104\!:\!51 ) \},$&$\{ ( 15\!:\!52\!:\!103 ), ( 15\!:\!103\!:\!52 ) \},$\\ 
&&$\{ ( 15\!:\!53\!:\!102 ), ( 15\!:\!102\!:\!53 ) \},$&$\{ ( 15\!:\!54\!:\!101 ), ( 15\!:\!101\!:\!54 ) \},$&$\{ ( 15\!:\!56\!:\!99 ), ( 15\!:\!99\!:\!56 ) \},$\\ 
&&$\{ ( 15\!:\!57\!:\!98 ), ( 15\!:\!98\!:\!57 ) \},$&$\{ ( 15\!:\!58\!:\!97 ), ( 15\!:\!97\!:\!58 ) \},$&$\{ ( 15\!:\!59\!:\!96 ), ( 15\!:\!96\!:\!59 ) \},$\\ 
&&$\{ ( 15\!:\!61\!:\!94 ), ( 15\!:\!94\!:\!61 ) \},$&$\{ ( 15\!:\!62\!:\!93 ), ( 15\!:\!93\!:\!62 ) \},$&$\{ ( 15\!:\!63\!:\!92 ), ( 15\!:\!92\!:\!63 ) \},$\\ 
&&$\{ ( 15\!:\!64\!:\!91 ), ( 15\!:\!91\!:\!64 ) \},$&$\{ ( 15\!:\!66\!:\!89 ), ( 15\!:\!89\!:\!66 ) \},$&$\{ ( 15\!:\!67\!:\!88 ), ( 15\!:\!88\!:\!67 ) \},$\\ 
&&$\{ ( 15\!:\!68\!:\!87 ), ( 15\!:\!87\!:\!68 ) \},$&$\{ ( 15\!:\!69\!:\!86 ), ( 15\!:\!86\!:\!69 ) \},$&$\{ ( 15\!:\!71\!:\!84 ), ( 15\!:\!84\!:\!71 ) \},$\\ 
&&$\{ ( 15\!:\!72\!:\!83 ), ( 15\!:\!83\!:\!72 ) \},$&$\{ ( 15\!:\!73\!:\!82 ), ( 15\!:\!82\!:\!73 ) \},$&$\{ ( 15\!:\!74\!:\!81 ), ( 15\!:\!81\!:\!74 ) \},$\\ 
&&$\{ ( 15\!:\!76\!:\!79 ), ( 15\!:\!79\!:\!76 ) \},$&$\{ ( 15\!:\!77\!:\!78 ), ( 15\!:\!78\!:\!77 ) \},$&$\{ ( 16\!:\!17\!:\!137 ), ( 16\!:\!137\!:\!17 ) \},$\\ 
&&$\{ ( 16\!:\!19\!:\!135 ), ( 16\!:\!135\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!133 ), ( 16\!:\!133\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!131 ), ( 16\!:\!131\!:\!23 ) \},$\\ 
&&$\{ ( 16\!:\!25\!:\!129 ), ( 16\!:\!129\!:\!25 ) \},$&$\{ ( 16\!:\!27\!:\!127 ), ( 16\!:\!127\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!125 ), ( 16\!:\!125\!:\!29 ) \},$\\ 
&&$\{ ( 16\!:\!31\!:\!123 ), ( 16\!:\!123\!:\!31 ) \},$&$\{ ( 16\!:\!33\!:\!121 ), ( 16\!:\!121\!:\!33 ) \},$&$\{ ( 16\!:\!35\!:\!119 ), ( 16\!:\!119\!:\!35 ) \},$\\ 
&&$\{ ( 16\!:\!37\!:\!117 ), ( 16\!:\!117\!:\!37 ) \},$&$\{ ( 16\!:\!39\!:\!115 ), ( 16\!:\!115\!:\!39 ) \},$&$\{ ( 16\!:\!41\!:\!113 ), ( 16\!:\!113\!:\!41 ) \},$\\ 
&&$\{ ( 16\!:\!43\!:\!111 ), ( 16\!:\!111\!:\!43 ) \},$&$\{ ( 16\!:\!45\!:\!109 ), ( 16\!:\!109\!:\!45 ) \},$&$\{ ( 16\!:\!47\!:\!107 ), ( 16\!:\!107\!:\!47 ) \},$\\ 
&&$\{ ( 16\!:\!49\!:\!105 ), ( 16\!:\!105\!:\!49 ) \},$&$\{ ( 16\!:\!51\!:\!103 ), ( 16\!:\!103\!:\!51 ) \},$&$\{ ( 16\!:\!53\!:\!101 ), ( 16\!:\!101\!:\!53 ) \},$\\ 
&&$\{ ( 16\!:\!55\!:\!99 ), ( 16\!:\!99\!:\!55 ) \},$&$\{ ( 16\!:\!57\!:\!97 ), ( 16\!:\!97\!:\!57 ) \},$&$\{ ( 16\!:\!59\!:\!95 ), ( 16\!:\!95\!:\!59 ) \},$\\ 
&&$\{ ( 16\!:\!61\!:\!93 ), ( 16\!:\!93\!:\!61 ) \},$&$\{ ( 16\!:\!63\!:\!91 ), ( 16\!:\!91\!:\!63 ) \},$&$\{ ( 16\!:\!65\!:\!89 ), ( 16\!:\!89\!:\!65 ) \},$\\ 
&&$\{ ( 16\!:\!67\!:\!87 ), ( 16\!:\!87\!:\!67 ) \},$&$\{ ( 16\!:\!71\!:\!83 ), ( 16\!:\!83\!:\!71 ) \},$&$\{ ( 16\!:\!73\!:\!81 ), ( 16\!:\!81\!:\!73 ) \},$\\ 
&&$\{ ( 16\!:\!75\!:\!79 ), ( 16\!:\!79\!:\!75 ) \},$&$\{ ( 17\!:\!18\!:\!135 ), ( 17\!:\!135\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!134 ), ( 17\!:\!134\!:\!19 ) \},$\\ 
&&$\{ ( 17\!:\!20\!:\!133 ), ( 17\!:\!133\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!132 ), ( 17\!:\!132\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!131 ), ( 17\!:\!131\!:\!22 ) \},$\\ 
&&$\{ ( 17\!:\!23\!:\!130 ), ( 17\!:\!130\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!129 ), ( 17\!:\!129\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!128 ), ( 17\!:\!128\!:\!25 ) \},$\\ 
&&$\{ ( 17\!:\!26\!:\!127 ), ( 17\!:\!127\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!126 ), ( 17\!:\!126\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!125 ), ( 17\!:\!125\!:\!28 ) \},$\\ 
&&$\{ ( 17\!:\!29\!:\!124 ), ( 17\!:\!124\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!123 ), ( 17\!:\!123\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!122 ), ( 17\!:\!122\!:\!31 ) \},$\\ 
&&$\{ ( 17\!:\!32\!:\!121 ), ( 17\!:\!121\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!120 ), ( 17\!:\!120\!:\!33 ) \},$&$\{ ( 17\!:\!35\!:\!118 ), ( 17\!:\!118\!:\!35 ) \},$\\ 
&&$\{ ( 17\!:\!36\!:\!117 ), ( 17\!:\!117\!:\!36 ) \},$&$\{ ( 17\!:\!37\!:\!116 ), ( 17\!:\!116\!:\!37 ) \},$&$\{ ( 17\!:\!38\!:\!115 ), ( 17\!:\!115\!:\!38 ) \},$\\ 
&&$\{ ( 17\!:\!39\!:\!114 ), ( 17\!:\!114\!:\!39 ) \},$&$\{ ( 17\!:\!40\!:\!113 ), ( 17\!:\!113\!:\!40 ) \},$&$\{ ( 17\!:\!41\!:\!112 ), ( 17\!:\!112\!:\!41 ) \},$\\ 
&&$\{ ( 17\!:\!42\!:\!111 ), ( 17\!:\!111\!:\!42 ) \},$&$\{ ( 17\!:\!43\!:\!110 ), ( 17\!:\!110\!:\!43 ) \},$&$\{ ( 17\!:\!44\!:\!109 ), ( 17\!:\!109\!:\!44 ) \},$\\ 
&&$\{ ( 17\!:\!45\!:\!108 ), ( 17\!:\!108\!:\!45 ) \},$&$\{ ( 17\!:\!46\!:\!107 ), ( 17\!:\!107\!:\!46 ) \},$&$\{ ( 17\!:\!47\!:\!106 ), ( 17\!:\!106\!:\!47 ) \},$\\ 
&&$\{ ( 17\!:\!48\!:\!105 ), ( 17\!:\!105\!:\!48 ) \},$&$\{ ( 17\!:\!49\!:\!104 ), ( 17\!:\!104\!:\!49 ) \},$&$\{ ( 17\!:\!50\!:\!103 ), ( 17\!:\!103\!:\!50 ) \},$\\ 
&&$\{ ( 17\!:\!52\!:\!101 ), ( 17\!:\!101\!:\!52 ) \},$&$\{ ( 17\!:\!53\!:\!100 ), ( 17\!:\!100\!:\!53 ) \},$&$\{ ( 17\!:\!54\!:\!99 ), ( 17\!:\!99\!:\!54 ) \},$\\ 
&&$\{ ( 17\!:\!55\!:\!98 ), ( 17\!:\!98\!:\!55 ) \},$&$\{ ( 17\!:\!56\!:\!97 ), ( 17\!:\!97\!:\!56 ) \},$&$\{ ( 17\!:\!57\!:\!96 ), ( 17\!:\!96\!:\!57 ) \},$\\ 
&&$\{ ( 17\!:\!58\!:\!95 ), ( 17\!:\!95\!:\!58 ) \},$&$\{ ( 17\!:\!59\!:\!94 ), ( 17\!:\!94\!:\!59 ) \},$&$\{ ( 17\!:\!60\!:\!93 ), ( 17\!:\!93\!:\!60 ) \},$\\ 
&&$\{ ( 17\!:\!61\!:\!92 ), ( 17\!:\!92\!:\!61 ) \},$&$\{ ( 17\!:\!62\!:\!91 ), ( 17\!:\!91\!:\!62 ) \},$&$\{ ( 17\!:\!63\!:\!90 ), ( 17\!:\!90\!:\!63 ) \},$\\ 
&&$\{ ( 17\!:\!64\!:\!89 ), ( 17\!:\!89\!:\!64 ) \},$&$\{ ( 17\!:\!65\!:\!88 ), ( 17\!:\!88\!:\!65 ) \},$&$\{ ( 17\!:\!66\!:\!87 ), ( 17\!:\!87\!:\!66 ) \},$\\ 
&&$\{ ( 17\!:\!67\!:\!86 ), ( 17\!:\!86\!:\!67 ) \},$&$\{ ( 17\!:\!69\!:\!84 ), ( 17\!:\!84\!:\!69 ) \},$&$\{ ( 17\!:\!70\!:\!83 ), ( 17\!:\!83\!:\!70 ) \},$\\ 
&&$\{ ( 17\!:\!71\!:\!82 ), ( 17\!:\!82\!:\!71 ) \},$&$\{ ( 17\!:\!72\!:\!81 ), ( 17\!:\!81\!:\!72 ) \},$&$\{ ( 17\!:\!73\!:\!80 ), ( 17\!:\!80\!:\!73 ) \},$\\ 
&&$\{ ( 17\!:\!74\!:\!79 ), ( 17\!:\!79\!:\!74 ) \},$&$\{ ( 17\!:\!75\!:\!78 ), ( 17\!:\!78\!:\!75 ) \},$&$\{ ( 17\!:\!76\!:\!77 ), ( 17\!:\!77\!:\!76 ) \},$\\ 
&&$\{ ( 18\!:\!19\!:\!133 ), ( 18\!:\!133\!:\!19 ) \},$&$\{ ( 18\!:\!21\!:\!131 ), ( 18\!:\!131\!:\!21 ) \},$&$\{ ( 18\!:\!23\!:\!129 ), ( 18\!:\!129\!:\!23 ) \},$\\ 
&&$\{ ( 18\!:\!25\!:\!127 ), ( 18\!:\!127\!:\!25 ) \},$&$\{ ( 18\!:\!27\!:\!125 ), ( 18\!:\!125\!:\!27 ) \},$&$\{ ( 18\!:\!29\!:\!123 ), ( 18\!:\!123\!:\!29 ) \},$\\ 
&&$\{ ( 18\!:\!31\!:\!121 ), ( 18\!:\!121\!:\!31 ) \},$&$\{ ( 18\!:\!33\!:\!119 ), ( 18\!:\!119\!:\!33 ) \},$&$\{ ( 18\!:\!35\!:\!117 ), ( 18\!:\!117\!:\!35 ) \},$\\ 
&&$\{ ( 18\!:\!37\!:\!115 ), ( 18\!:\!115\!:\!37 ) \},$&$\{ ( 18\!:\!39\!:\!113 ), ( 18\!:\!113\!:\!39 ) \},$&$\{ ( 18\!:\!41\!:\!111 ), ( 18\!:\!111\!:\!41 ) \},$\\ 
&&$\{ ( 18\!:\!43\!:\!109 ), ( 18\!:\!109\!:\!43 ) \},$&$\{ ( 18\!:\!45\!:\!107 ), ( 18\!:\!107\!:\!45 ) \},$&$\{ ( 18\!:\!47\!:\!105 ), ( 18\!:\!105\!:\!47 ) \},$\\ 
&&$\{ ( 18\!:\!49\!:\!103 ), ( 18\!:\!103\!:\!49 ) \},$&$\{ ( 18\!:\!51\!:\!101 ), ( 18\!:\!101\!:\!51 ) \},$&$\{ ( 18\!:\!53\!:\!99 ), ( 18\!:\!99\!:\!53 ) \},$\\ 
&&$\{ ( 18\!:\!55\!:\!97 ), ( 18\!:\!97\!:\!55 ) \},$&$\{ ( 18\!:\!57\!:\!95 ), ( 18\!:\!95\!:\!57 ) \},$&$\{ ( 18\!:\!59\!:\!93 ), ( 18\!:\!93\!:\!59 ) \},$\\ 
&&$\{ ( 18\!:\!61\!:\!91 ), ( 18\!:\!91\!:\!61 ) \},$&$\{ ( 18\!:\!63\!:\!89 ), ( 18\!:\!89\!:\!63 ) \},$&$\{ ( 18\!:\!65\!:\!87 ), ( 18\!:\!87\!:\!65 ) \},$\\ 
&&$\{ ( 18\!:\!69\!:\!83 ), ( 18\!:\!83\!:\!69 ) \},$&$\{ ( 18\!:\!71\!:\!81 ), ( 18\!:\!81\!:\!71 ) \},$&$\{ ( 18\!:\!73\!:\!79 ), ( 18\!:\!79\!:\!73 ) \},$\\ 
&&$\{ ( 18\!:\!75\!:\!77 ), ( 18\!:\!77\!:\!75 ) \},$&$\{ ( 19\!:\!20\!:\!131 ), ( 19\!:\!131\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!130 ), ( 19\!:\!130\!:\!21 ) \},$\\ 
&&$\{ ( 19\!:\!22\!:\!129 ), ( 19\!:\!129\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!128 ), ( 19\!:\!128\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!127 ), ( 19\!:\!127\!:\!24 ) \},$\\ 
&&$\{ ( 19\!:\!25\!:\!126 ), ( 19\!:\!126\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!125 ), ( 19\!:\!125\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!124 ), ( 19\!:\!124\!:\!27 ) \},$\\ 
&&$\{ ( 19\!:\!28\!:\!123 ), ( 19\!:\!123\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!122 ), ( 19\!:\!122\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!121 ), ( 19\!:\!121\!:\!30 ) \},$\\ 
&&$\{ ( 19\!:\!31\!:\!120 ), ( 19\!:\!120\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!119 ), ( 19\!:\!119\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!118 ), ( 19\!:\!118\!:\!33 ) \},$\\ 
&&$\{ ( 19\!:\!34\!:\!117 ), ( 19\!:\!117\!:\!34 ) \},$&$\{ ( 19\!:\!35\!:\!116 ), ( 19\!:\!116\!:\!35 ) \},$&$\{ ( 19\!:\!36\!:\!115 ), ( 19\!:\!115\!:\!36 ) \},$\\ 
&&$\{ ( 19\!:\!37\!:\!114 ), ( 19\!:\!114\!:\!37 ) \},$&$\{ ( 19\!:\!38\!:\!113 ), ( 19\!:\!113\!:\!38 ) \},$&$\{ ( 19\!:\!39\!:\!112 ), ( 19\!:\!112\!:\!39 ) \},$\\ 
&&$\{ ( 19\!:\!40\!:\!111 ), ( 19\!:\!111\!:\!40 ) \},$&$\{ ( 19\!:\!41\!:\!110 ), ( 19\!:\!110\!:\!41 ) \},$&$\{ ( 19\!:\!42\!:\!109 ), ( 19\!:\!109\!:\!42 ) \},$\\ 
&&$\{ ( 19\!:\!43\!:\!108 ), ( 19\!:\!108\!:\!43 ) \},$&$\{ ( 19\!:\!44\!:\!107 ), ( 19\!:\!107\!:\!44 ) \},$&$\{ ( 19\!:\!45\!:\!106 ), ( 19\!:\!106\!:\!45 ) \},$\\ 
&&$\{ ( 19\!:\!46\!:\!105 ), ( 19\!:\!105\!:\!46 ) \},$&$\{ ( 19\!:\!47\!:\!104 ), ( 19\!:\!104\!:\!47 ) \},$&$\{ ( 19\!:\!48\!:\!103 ), ( 19\!:\!103\!:\!48 ) \},$\\ 
&&$\{ ( 19\!:\!49\!:\!102 ), ( 19\!:\!102\!:\!49 ) \},$&$\{ ( 19\!:\!50\!:\!101 ), ( 19\!:\!101\!:\!50 ) \},$&$\{ ( 19\!:\!51\!:\!100 ), ( 19\!:\!100\!:\!51 ) \},$\\ 
&&$\{ ( 19\!:\!52\!:\!99 ), ( 19\!:\!99\!:\!52 ) \},$&$\{ ( 19\!:\!53\!:\!98 ), ( 19\!:\!98\!:\!53 ) \},$&$\{ ( 19\!:\!54\!:\!97 ), ( 19\!:\!97\!:\!54 ) \},$\\ 
&&$\{ ( 19\!:\!55\!:\!96 ), ( 19\!:\!96\!:\!55 ) \},$&$\{ ( 19\!:\!56\!:\!95 ), ( 19\!:\!95\!:\!56 ) \},$&$\{ ( 19\!:\!57\!:\!94 ), ( 19\!:\!94\!:\!57 ) \},$\\ 
&&$\{ ( 19\!:\!58\!:\!93 ), ( 19\!:\!93\!:\!58 ) \},$&$\{ ( 19\!:\!59\!:\!92 ), ( 19\!:\!92\!:\!59 ) \},$&$\{ ( 19\!:\!60\!:\!91 ), ( 19\!:\!91\!:\!60 ) \},$\\ 
&&$\{ ( 19\!:\!61\!:\!90 ), ( 19\!:\!90\!:\!61 ) \},$&$\{ ( 19\!:\!62\!:\!89 ), ( 19\!:\!89\!:\!62 ) \},$&$\{ ( 19\!:\!63\!:\!88 ), ( 19\!:\!88\!:\!63 ) \},$\\ 
&&$\{ ( 19\!:\!64\!:\!87 ), ( 19\!:\!87\!:\!64 ) \},$&$\{ ( 19\!:\!65\!:\!86 ), ( 19\!:\!86\!:\!65 ) \},$&$\{ ( 19\!:\!67\!:\!84 ), ( 19\!:\!84\!:\!67 ) \},$\\ 
&&$\{ ( 19\!:\!68\!:\!83 ), ( 19\!:\!83\!:\!68 ) \},$&$\{ ( 19\!:\!69\!:\!82 ), ( 19\!:\!82\!:\!69 ) \},$&$\{ ( 19\!:\!70\!:\!81 ), ( 19\!:\!81\!:\!70 ) \},$\\ 
&&$\{ ( 19\!:\!71\!:\!80 ), ( 19\!:\!80\!:\!71 ) \},$&$\{ ( 19\!:\!72\!:\!79 ), ( 19\!:\!79\!:\!72 ) \},$&$\{ ( 19\!:\!73\!:\!78 ), ( 19\!:\!78\!:\!73 ) \},$\\ 
&&$\{ ( 19\!:\!74\!:\!77 ), ( 19\!:\!77\!:\!74 ) \},$&$\{ ( 19\!:\!75\!:\!76 ), ( 19\!:\!76\!:\!75 ) \},$&$\{ ( 20\!:\!21\!:\!129 ), ( 20\!:\!129\!:\!21 ) \},$\\ 
&&$\{ ( 20\!:\!23\!:\!127 ), ( 20\!:\!127\!:\!23 ) \},$&$\{ ( 20\!:\!27\!:\!123 ), ( 20\!:\!123\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!121 ), ( 20\!:\!121\!:\!29 ) \},$\\ 
&&$\{ ( 20\!:\!31\!:\!119 ), ( 20\!:\!119\!:\!31 ) \},$&$\{ ( 20\!:\!33\!:\!117 ), ( 20\!:\!117\!:\!33 ) \},$&$\{ ( 20\!:\!37\!:\!113 ), ( 20\!:\!113\!:\!37 ) \},$\\ 
&&$\{ ( 20\!:\!39\!:\!111 ), ( 20\!:\!111\!:\!39 ) \},$&$\{ ( 20\!:\!41\!:\!109 ), ( 20\!:\!109\!:\!41 ) \},$&$\{ ( 20\!:\!43\!:\!107 ), ( 20\!:\!107\!:\!43 ) \},$\\ 
&&$\{ ( 20\!:\!47\!:\!103 ), ( 20\!:\!103\!:\!47 ) \},$&$\{ ( 20\!:\!49\!:\!101 ), ( 20\!:\!101\!:\!49 ) \},$&$\{ ( 20\!:\!51\!:\!99 ), ( 20\!:\!99\!:\!51 ) \},$\\ 
&&$\{ ( 20\!:\!53\!:\!97 ), ( 20\!:\!97\!:\!53 ) \},$&$\{ ( 20\!:\!57\!:\!93 ), ( 20\!:\!93\!:\!57 ) \},$&$\{ ( 20\!:\!59\!:\!91 ), ( 20\!:\!91\!:\!59 ) \},$\\ 
&&$\{ ( 20\!:\!61\!:\!89 ), ( 20\!:\!89\!:\!61 ) \},$&$\{ ( 20\!:\!63\!:\!87 ), ( 20\!:\!87\!:\!63 ) \},$&$\{ ( 20\!:\!67\!:\!83 ), ( 20\!:\!83\!:\!67 ) \},$\\ 
&&$\{ ( 20\!:\!69\!:\!81 ), ( 20\!:\!81\!:\!69 ) \},$&$\{ ( 20\!:\!71\!:\!79 ), ( 20\!:\!79\!:\!71 ) \},$&$\{ ( 20\!:\!73\!:\!77 ), ( 20\!:\!77\!:\!73 ) \},$\\ 
&&$\{ ( 21\!:\!22\!:\!127 ), ( 21\!:\!127\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!126 ), ( 21\!:\!126\!:\!23 ) \},$&$\{ ( 21\!:\!24\!:\!125 ), ( 21\!:\!125\!:\!24 ) \},$\\ 
&&$\{ ( 21\!:\!25\!:\!124 ), ( 21\!:\!124\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!123 ), ( 21\!:\!123\!:\!26 ) \},$&$\{ ( 21\!:\!27\!:\!122 ), ( 21\!:\!122\!:\!27 ) \},$\\ 
&&$\{ ( 21\!:\!28\!:\!121 ), ( 21\!:\!121\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!120 ), ( 21\!:\!120\!:\!29 ) \},$&$\{ ( 21\!:\!30\!:\!119 ), ( 21\!:\!119\!:\!30 ) \},$\\ 
&&$\{ ( 21\!:\!31\!:\!118 ), ( 21\!:\!118\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!117 ), ( 21\!:\!117\!:\!32 ) \},$&$\{ ( 21\!:\!33\!:\!116 ), ( 21\!:\!116\!:\!33 ) \},$\\ 
&&$\{ ( 21\!:\!34\!:\!115 ), ( 21\!:\!115\!:\!34 ) \},$&$\{ ( 21\!:\!35\!:\!114 ), ( 21\!:\!114\!:\!35 ) \},$&$\{ ( 21\!:\!36\!:\!113 ), ( 21\!:\!113\!:\!36 ) \},$\\ 
&&$\{ ( 21\!:\!37\!:\!112 ), ( 21\!:\!112\!:\!37 ) \},$&$\{ ( 21\!:\!38\!:\!111 ), ( 21\!:\!111\!:\!38 ) \},$&$\{ ( 21\!:\!39\!:\!110 ), ( 21\!:\!110\!:\!39 ) \},$\\ 
&&$\{ ( 21\!:\!40\!:\!109 ), ( 21\!:\!109\!:\!40 ) \},$&$\{ ( 21\!:\!41\!:\!108 ), ( 21\!:\!108\!:\!41 ) \},$&$\{ ( 21\!:\!42\!:\!107 ), ( 21\!:\!107\!:\!42 ) \},$\\ 
&&$\{ ( 21\!:\!43\!:\!106 ), ( 21\!:\!106\!:\!43 ) \},$&$\{ ( 21\!:\!44\!:\!105 ), ( 21\!:\!105\!:\!44 ) \},$&$\{ ( 21\!:\!45\!:\!104 ), ( 21\!:\!104\!:\!45 ) \},$\\ 
&&$\{ ( 21\!:\!46\!:\!103 ), ( 21\!:\!103\!:\!46 ) \},$&$\{ ( 21\!:\!47\!:\!102 ), ( 21\!:\!102\!:\!47 ) \},$&$\{ ( 21\!:\!48\!:\!101 ), ( 21\!:\!101\!:\!48 ) \},$\\ 
&&$\{ ( 21\!:\!49\!:\!100 ), ( 21\!:\!100\!:\!49 ) \},$&$\{ ( 21\!:\!50\!:\!99 ), ( 21\!:\!99\!:\!50 ) \},$&$\{ ( 21\!:\!51\!:\!98 ), ( 21\!:\!98\!:\!51 ) \},$\\ 
&&$\{ ( 21\!:\!52\!:\!97 ), ( 21\!:\!97\!:\!52 ) \},$&$\{ ( 21\!:\!53\!:\!96 ), ( 21\!:\!96\!:\!53 ) \},$&$\{ ( 21\!:\!54\!:\!95 ), ( 21\!:\!95\!:\!54 ) \},$\\ 
&&$\{ ( 21\!:\!55\!:\!94 ), ( 21\!:\!94\!:\!55 ) \},$&$\{ ( 21\!:\!56\!:\!93 ), ( 21\!:\!93\!:\!56 ) \},$&$\{ ( 21\!:\!57\!:\!92 ), ( 21\!:\!92\!:\!57 ) \},$\\ 
&&$\{ ( 21\!:\!58\!:\!91 ), ( 21\!:\!91\!:\!58 ) \},$&$\{ ( 21\!:\!59\!:\!90 ), ( 21\!:\!90\!:\!59 ) \},$&$\{ ( 21\!:\!60\!:\!89 ), ( 21\!:\!89\!:\!60 ) \},$\\ 
&&$\{ ( 21\!:\!61\!:\!88 ), ( 21\!:\!88\!:\!61 ) \},$&$\{ ( 21\!:\!62\!:\!87 ), ( 21\!:\!87\!:\!62 ) \},$&$\{ ( 21\!:\!63\!:\!86 ), ( 21\!:\!86\!:\!63 ) \},$\\ 
&&$\{ ( 21\!:\!65\!:\!84 ), ( 21\!:\!84\!:\!65 ) \},$&$\{ ( 21\!:\!66\!:\!83 ), ( 21\!:\!83\!:\!66 ) \},$&$\{ ( 21\!:\!67\!:\!82 ), ( 21\!:\!82\!:\!67 ) \},$\\ 
&&$\{ ( 21\!:\!68\!:\!81 ), ( 21\!:\!81\!:\!68 ) \},$&$\{ ( 21\!:\!69\!:\!80 ), ( 21\!:\!80\!:\!69 ) \},$&$\{ ( 21\!:\!70\!:\!79 ), ( 21\!:\!79\!:\!70 ) \},$\\ 
&&$\{ ( 21\!:\!71\!:\!78 ), ( 21\!:\!78\!:\!71 ) \},$&$\{ ( 21\!:\!72\!:\!77 ), ( 21\!:\!77\!:\!72 ) \},$&$\{ ( 21\!:\!73\!:\!76 ), ( 21\!:\!76\!:\!73 ) \},$\\ 
&&$\{ ( 21\!:\!74\!:\!75 ), ( 21\!:\!75\!:\!74 ) \},$&$\{ ( 22\!:\!23\!:\!125 ), ( 22\!:\!125\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!123 ), ( 22\!:\!123\!:\!25 ) \},$\\ 
&&$\{ ( 22\!:\!27\!:\!121 ), ( 22\!:\!121\!:\!27 ) \},$&$\{ ( 22\!:\!29\!:\!119 ), ( 22\!:\!119\!:\!29 ) \},$&$\{ ( 22\!:\!31\!:\!117 ), ( 22\!:\!117\!:\!31 ) \},$\\ 
&&$\{ ( 22\!:\!33\!:\!115 ), ( 22\!:\!115\!:\!33 ) \},$&$\{ ( 22\!:\!35\!:\!113 ), ( 22\!:\!113\!:\!35 ) \},$&$\{ ( 22\!:\!37\!:\!111 ), ( 22\!:\!111\!:\!37 ) \},$\\ 
&&$\{ ( 22\!:\!39\!:\!109 ), ( 22\!:\!109\!:\!39 ) \},$&$\{ ( 22\!:\!41\!:\!107 ), ( 22\!:\!107\!:\!41 ) \},$&$\{ ( 22\!:\!43\!:\!105 ), ( 22\!:\!105\!:\!43 ) \},$\\ 
&&$\{ ( 22\!:\!45\!:\!103 ), ( 22\!:\!103\!:\!45 ) \},$&$\{ ( 22\!:\!47\!:\!101 ), ( 22\!:\!101\!:\!47 ) \},$&$\{ ( 22\!:\!49\!:\!99 ), ( 22\!:\!99\!:\!49 ) \},$\\ 
&&$\{ ( 22\!:\!51\!:\!97 ), ( 22\!:\!97\!:\!51 ) \},$&$\{ ( 22\!:\!53\!:\!95 ), ( 22\!:\!95\!:\!53 ) \},$&$\{ ( 22\!:\!55\!:\!93 ), ( 22\!:\!93\!:\!55 ) \},$\\ 
&&$\{ ( 22\!:\!57\!:\!91 ), ( 22\!:\!91\!:\!57 ) \},$&$\{ ( 22\!:\!59\!:\!89 ), ( 22\!:\!89\!:\!59 ) \},$&$\{ ( 22\!:\!61\!:\!87 ), ( 22\!:\!87\!:\!61 ) \},$\\ 
&&$\{ ( 22\!:\!65\!:\!83 ), ( 22\!:\!83\!:\!65 ) \},$&$\{ ( 22\!:\!67\!:\!81 ), ( 22\!:\!81\!:\!67 ) \},$&$\{ ( 22\!:\!69\!:\!79 ), ( 22\!:\!79\!:\!69 ) \},$\\ 
&&$\{ ( 22\!:\!71\!:\!77 ), ( 22\!:\!77\!:\!71 ) \},$&$\{ ( 22\!:\!73\!:\!75 ), ( 22\!:\!75\!:\!73 ) \},$&$\{ ( 23\!:\!24\!:\!123 ), ( 23\!:\!123\!:\!24 ) \},$\\ 
&&$\{ ( 23\!:\!25\!:\!122 ), ( 23\!:\!122\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!121 ), ( 23\!:\!121\!:\!26 ) \},$&$\{ ( 23\!:\!27\!:\!120 ), ( 23\!:\!120\!:\!27 ) \},$\\ 
&&$\{ ( 23\!:\!28\!:\!119 ), ( 23\!:\!119\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!118 ), ( 23\!:\!118\!:\!29 ) \},$&$\{ ( 23\!:\!30\!:\!117 ), ( 23\!:\!117\!:\!30 ) \},$\\ 
&&$\{ ( 23\!:\!31\!:\!116 ), ( 23\!:\!116\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!115 ), ( 23\!:\!115\!:\!32 ) \},$&$\{ ( 23\!:\!33\!:\!114 ), ( 23\!:\!114\!:\!33 ) \},$\\ 
&&$\{ ( 23\!:\!34\!:\!113 ), ( 23\!:\!113\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!112 ), ( 23\!:\!112\!:\!35 ) \},$&$\{ ( 23\!:\!36\!:\!111 ), ( 23\!:\!111\!:\!36 ) \},$\\ 
&&$\{ ( 23\!:\!37\!:\!110 ), ( 23\!:\!110\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!109 ), ( 23\!:\!109\!:\!38 ) \},$&$\{ ( 23\!:\!39\!:\!108 ), ( 23\!:\!108\!:\!39 ) \},$\\ 
&&$\{ ( 23\!:\!40\!:\!107 ), ( 23\!:\!107\!:\!40 ) \},$&$\{ ( 23\!:\!41\!:\!106 ), ( 23\!:\!106\!:\!41 ) \},$&$\{ ( 23\!:\!42\!:\!105 ), ( 23\!:\!105\!:\!42 ) \},$\\ 
&&$\{ ( 23\!:\!43\!:\!104 ), ( 23\!:\!104\!:\!43 ) \},$&$\{ ( 23\!:\!44\!:\!103 ), ( 23\!:\!103\!:\!44 ) \},$&$\{ ( 23\!:\!45\!:\!102 ), ( 23\!:\!102\!:\!45 ) \},$\\ 
&&$\{ ( 23\!:\!46\!:\!101 ), ( 23\!:\!101\!:\!46 ) \},$&$\{ ( 23\!:\!47\!:\!100 ), ( 23\!:\!100\!:\!47 ) \},$&$\{ ( 23\!:\!48\!:\!99 ), ( 23\!:\!99\!:\!48 ) \},$\\ 
&&$\{ ( 23\!:\!49\!:\!98 ), ( 23\!:\!98\!:\!49 ) \},$&$\{ ( 23\!:\!50\!:\!97 ), ( 23\!:\!97\!:\!50 ) \},$&$\{ ( 23\!:\!51\!:\!96 ), ( 23\!:\!96\!:\!51 ) \},$\\ 
&&$\{ ( 23\!:\!52\!:\!95 ), ( 23\!:\!95\!:\!52 ) \},$&$\{ ( 23\!:\!53\!:\!94 ), ( 23\!:\!94\!:\!53 ) \},$&$\{ ( 23\!:\!54\!:\!93 ), ( 23\!:\!93\!:\!54 ) \},$\\ 
&&$\{ ( 23\!:\!55\!:\!92 ), ( 23\!:\!92\!:\!55 ) \},$&$\{ ( 23\!:\!56\!:\!91 ), ( 23\!:\!91\!:\!56 ) \},$&$\{ ( 23\!:\!57\!:\!90 ), ( 23\!:\!90\!:\!57 ) \},$\\ 
&&$\{ ( 23\!:\!58\!:\!89 ), ( 23\!:\!89\!:\!58 ) \},$&$\{ ( 23\!:\!59\!:\!88 ), ( 23\!:\!88\!:\!59 ) \},$&$\{ ( 23\!:\!60\!:\!87 ), ( 23\!:\!87\!:\!60 ) \},$\\ 
&&$\{ ( 23\!:\!61\!:\!86 ), ( 23\!:\!86\!:\!61 ) \},$&$\{ ( 23\!:\!63\!:\!84 ), ( 23\!:\!84\!:\!63 ) \},$&$\{ ( 23\!:\!64\!:\!83 ), ( 23\!:\!83\!:\!64 ) \},$\\ 
&&$\{ ( 23\!:\!65\!:\!82 ), ( 23\!:\!82\!:\!65 ) \},$&$\{ ( 23\!:\!66\!:\!81 ), ( 23\!:\!81\!:\!66 ) \},$&$\{ ( 23\!:\!67\!:\!80 ), ( 23\!:\!80\!:\!67 ) \},$\\ 
&&$\{ ( 23\!:\!68\!:\!79 ), ( 23\!:\!79\!:\!68 ) \},$&$\{ ( 23\!:\!69\!:\!78 ), ( 23\!:\!78\!:\!69 ) \},$&$\{ ( 23\!:\!70\!:\!77 ), ( 23\!:\!77\!:\!70 ) \},$\\ 
&&$\{ ( 23\!:\!71\!:\!76 ), ( 23\!:\!76\!:\!71 ) \},$&$\{ ( 23\!:\!72\!:\!75 ), ( 23\!:\!75\!:\!72 ) \},$&$\{ ( 23\!:\!73\!:\!74 ), ( 23\!:\!74\!:\!73 ) \},$\\ 
&&$\{ ( 24\!:\!25\!:\!121 ), ( 24\!:\!121\!:\!25 ) \},$&$\{ ( 24\!:\!27\!:\!119 ), ( 24\!:\!119\!:\!27 ) \},$&$\{ ( 24\!:\!29\!:\!117 ), ( 24\!:\!117\!:\!29 ) \},$\\ 
&&$\{ ( 24\!:\!31\!:\!115 ), ( 24\!:\!115\!:\!31 ) \},$&$\{ ( 24\!:\!33\!:\!113 ), ( 24\!:\!113\!:\!33 ) \},$&$\{ ( 24\!:\!35\!:\!111 ), ( 24\!:\!111\!:\!35 ) \},$\\ 
&&$\{ ( 24\!:\!37\!:\!109 ), ( 24\!:\!109\!:\!37 ) \},$&$\{ ( 24\!:\!39\!:\!107 ), ( 24\!:\!107\!:\!39 ) \},$&$\{ ( 24\!:\!41\!:\!105 ), ( 24\!:\!105\!:\!41 ) \},$\\ 
&&$\{ ( 24\!:\!43\!:\!103 ), ( 24\!:\!103\!:\!43 ) \},$&$\{ ( 24\!:\!45\!:\!101 ), ( 24\!:\!101\!:\!45 ) \},$&$\{ ( 24\!:\!47\!:\!99 ), ( 24\!:\!99\!:\!47 ) \},$\\ 
&&$\{ ( 24\!:\!49\!:\!97 ), ( 24\!:\!97\!:\!49 ) \},$&$\{ ( 24\!:\!51\!:\!95 ), ( 24\!:\!95\!:\!51 ) \},$&$\{ ( 24\!:\!53\!:\!93 ), ( 24\!:\!93\!:\!53 ) \},$\\ 
&&$\{ ( 24\!:\!55\!:\!91 ), ( 24\!:\!91\!:\!55 ) \},$&$\{ ( 24\!:\!57\!:\!89 ), ( 24\!:\!89\!:\!57 ) \},$&$\{ ( 24\!:\!59\!:\!87 ), ( 24\!:\!87\!:\!59 ) \},$\\ 
&&$\{ ( 24\!:\!63\!:\!83 ), ( 24\!:\!83\!:\!63 ) \},$&$\{ ( 24\!:\!65\!:\!81 ), ( 24\!:\!81\!:\!65 ) \},$&$\{ ( 24\!:\!67\!:\!79 ), ( 24\!:\!79\!:\!67 ) \},$\\ 
&&$\{ ( 24\!:\!69\!:\!77 ), ( 24\!:\!77\!:\!69 ) \},$&$\{ ( 24\!:\!71\!:\!75 ), ( 24\!:\!75\!:\!71 ) \},$&$\{ ( 25\!:\!26\!:\!119 ), ( 25\!:\!119\!:\!26 ) \},$\\ 
&&$\{ ( 25\!:\!27\!:\!118 ), ( 25\!:\!118\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!117 ), ( 25\!:\!117\!:\!28 ) \},$&$\{ ( 25\!:\!29\!:\!116 ), ( 25\!:\!116\!:\!29 ) \},$\\ 
&&$\{ ( 25\!:\!31\!:\!114 ), ( 25\!:\!114\!:\!31 ) \},$&$\{ ( 25\!:\!32\!:\!113 ), ( 25\!:\!113\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!112 ), ( 25\!:\!112\!:\!33 ) \},$\\ 
&&$\{ ( 25\!:\!34\!:\!111 ), ( 25\!:\!111\!:\!34 ) \},$&$\{ ( 25\!:\!36\!:\!109 ), ( 25\!:\!109\!:\!36 ) \},$&$\{ ( 25\!:\!37\!:\!108 ), ( 25\!:\!108\!:\!37 ) \},$\\ 
&&$\{ ( 25\!:\!38\!:\!107 ), ( 25\!:\!107\!:\!38 ) \},$&$\{ ( 25\!:\!39\!:\!106 ), ( 25\!:\!106\!:\!39 ) \},$&$\{ ( 25\!:\!41\!:\!104 ), ( 25\!:\!104\!:\!41 ) \},$\\ 
&&$\{ ( 25\!:\!42\!:\!103 ), ( 25\!:\!103\!:\!42 ) \},$&$\{ ( 25\!:\!43\!:\!102 ), ( 25\!:\!102\!:\!43 ) \},$&$\{ ( 25\!:\!44\!:\!101 ), ( 25\!:\!101\!:\!44 ) \},$\\ 
&&$\{ ( 25\!:\!46\!:\!99 ), ( 25\!:\!99\!:\!46 ) \},$&$\{ ( 25\!:\!47\!:\!98 ), ( 25\!:\!98\!:\!47 ) \},$&$\{ ( 25\!:\!48\!:\!97 ), ( 25\!:\!97\!:\!48 ) \},$\\ 
&&$\{ ( 25\!:\!49\!:\!96 ), ( 25\!:\!96\!:\!49 ) \},$&$\{ ( 25\!:\!51\!:\!94 ), ( 25\!:\!94\!:\!51 ) \},$&$\{ ( 25\!:\!52\!:\!93 ), ( 25\!:\!93\!:\!52 ) \},$\\ 
&&$\{ ( 25\!:\!53\!:\!92 ), ( 25\!:\!92\!:\!53 ) \},$&$\{ ( 25\!:\!54\!:\!91 ), ( 25\!:\!91\!:\!54 ) \},$&$\{ ( 25\!:\!56\!:\!89 ), ( 25\!:\!89\!:\!56 ) \},$\\ 
&&$\{ ( 25\!:\!57\!:\!88 ), ( 25\!:\!88\!:\!57 ) \},$&$\{ ( 25\!:\!58\!:\!87 ), ( 25\!:\!87\!:\!58 ) \},$&$\{ ( 25\!:\!59\!:\!86 ), ( 25\!:\!86\!:\!59 ) \},$\\ 
&&$\{ ( 25\!:\!61\!:\!84 ), ( 25\!:\!84\!:\!61 ) \},$&$\{ ( 25\!:\!62\!:\!83 ), ( 25\!:\!83\!:\!62 ) \},$&$\{ ( 25\!:\!63\!:\!82 ), ( 25\!:\!82\!:\!63 ) \},$\\ 
&&$\{ ( 25\!:\!64\!:\!81 ), ( 25\!:\!81\!:\!64 ) \},$&$\{ ( 25\!:\!66\!:\!79 ), ( 25\!:\!79\!:\!66 ) \},$&$\{ ( 25\!:\!67\!:\!78 ), ( 25\!:\!78\!:\!67 ) \},$\\ 
&&$\{ ( 25\!:\!68\!:\!77 ), ( 25\!:\!77\!:\!68 ) \},$&$\{ ( 25\!:\!69\!:\!76 ), ( 25\!:\!76\!:\!69 ) \},$&$\{ ( 25\!:\!71\!:\!74 ), ( 25\!:\!74\!:\!71 ) \},$\\ 
&&$\{ ( 25\!:\!72\!:\!73 ), ( 25\!:\!73\!:\!72 ) \},$&$\{ ( 26\!:\!27\!:\!117 ), ( 26\!:\!117\!:\!27 ) \},$&$\{ ( 26\!:\!29\!:\!115 ), ( 26\!:\!115\!:\!29 ) \},$\\ 
&&$\{ ( 26\!:\!31\!:\!113 ), ( 26\!:\!113\!:\!31 ) \},$&$\{ ( 26\!:\!33\!:\!111 ), ( 26\!:\!111\!:\!33 ) \},$&$\{ ( 26\!:\!35\!:\!109 ), ( 26\!:\!109\!:\!35 ) \},$\\ 
&&$\{ ( 26\!:\!37\!:\!107 ), ( 26\!:\!107\!:\!37 ) \},$&$\{ ( 26\!:\!39\!:\!105 ), ( 26\!:\!105\!:\!39 ) \},$&$\{ ( 26\!:\!41\!:\!103 ), ( 26\!:\!103\!:\!41 ) \},$\\ 
&&$\{ ( 26\!:\!43\!:\!101 ), ( 26\!:\!101\!:\!43 ) \},$&$\{ ( 26\!:\!45\!:\!99 ), ( 26\!:\!99\!:\!45 ) \},$&$\{ ( 26\!:\!47\!:\!97 ), ( 26\!:\!97\!:\!47 ) \},$\\ 
&&$\{ ( 26\!:\!49\!:\!95 ), ( 26\!:\!95\!:\!49 ) \},$&$\{ ( 26\!:\!51\!:\!93 ), ( 26\!:\!93\!:\!51 ) \},$&$\{ ( 26\!:\!53\!:\!91 ), ( 26\!:\!91\!:\!53 ) \},$\\ 
&&$\{ ( 26\!:\!55\!:\!89 ), ( 26\!:\!89\!:\!55 ) \},$&$\{ ( 26\!:\!57\!:\!87 ), ( 26\!:\!87\!:\!57 ) \},$&$\{ ( 26\!:\!61\!:\!83 ), ( 26\!:\!83\!:\!61 ) \},$\\ 
&&$\{ ( 26\!:\!63\!:\!81 ), ( 26\!:\!81\!:\!63 ) \},$&$\{ ( 26\!:\!65\!:\!79 ), ( 26\!:\!79\!:\!65 ) \},$&$\{ ( 26\!:\!67\!:\!77 ), ( 26\!:\!77\!:\!67 ) \},$\\ 
&&$\{ ( 26\!:\!69\!:\!75 ), ( 26\!:\!75\!:\!69 ) \},$&$\{ ( 26\!:\!71\!:\!73 ), ( 26\!:\!73\!:\!71 ) \},$&$\{ ( 27\!:\!28\!:\!115 ), ( 27\!:\!115\!:\!28 ) \},$\\ 
&&$\{ ( 27\!:\!29\!:\!114 ), ( 27\!:\!114\!:\!29 ) \},$&$\{ ( 27\!:\!30\!:\!113 ), ( 27\!:\!113\!:\!30 ) \},$&$\{ ( 27\!:\!31\!:\!112 ), ( 27\!:\!112\!:\!31 ) \},$\\ 
&&$\{ ( 27\!:\!32\!:\!111 ), ( 27\!:\!111\!:\!32 ) \},$&$\{ ( 27\!:\!33\!:\!110 ), ( 27\!:\!110\!:\!33 ) \},$&$\{ ( 27\!:\!34\!:\!109 ), ( 27\!:\!109\!:\!34 ) \},$\\ 
&&$\{ ( 27\!:\!35\!:\!108 ), ( 27\!:\!108\!:\!35 ) \},$&$\{ ( 27\!:\!36\!:\!107 ), ( 27\!:\!107\!:\!36 ) \},$&$\{ ( 27\!:\!37\!:\!106 ), ( 27\!:\!106\!:\!37 ) \},$\\ 
&&$\{ ( 27\!:\!38\!:\!105 ), ( 27\!:\!105\!:\!38 ) \},$&$\{ ( 27\!:\!39\!:\!104 ), ( 27\!:\!104\!:\!39 ) \},$&$\{ ( 27\!:\!40\!:\!103 ), ( 27\!:\!103\!:\!40 ) \},$\\ 
&&$\{ ( 27\!:\!41\!:\!102 ), ( 27\!:\!102\!:\!41 ) \},$&$\{ ( 27\!:\!42\!:\!101 ), ( 27\!:\!101\!:\!42 ) \},$&$\{ ( 27\!:\!43\!:\!100 ), ( 27\!:\!100\!:\!43 ) \},$\\ 
&&$\{ ( 27\!:\!44\!:\!99 ), ( 27\!:\!99\!:\!44 ) \},$&$\{ ( 27\!:\!45\!:\!98 ), ( 27\!:\!98\!:\!45 ) \},$&$\{ ( 27\!:\!46\!:\!97 ), ( 27\!:\!97\!:\!46 ) \},$\\ 
&&$\{ ( 27\!:\!47\!:\!96 ), ( 27\!:\!96\!:\!47 ) \},$&$\{ ( 27\!:\!48\!:\!95 ), ( 27\!:\!95\!:\!48 ) \},$&$\{ ( 27\!:\!49\!:\!94 ), ( 27\!:\!94\!:\!49 ) \},$\\ 
&&$\{ ( 27\!:\!50\!:\!93 ), ( 27\!:\!93\!:\!50 ) \},$&$\{ ( 27\!:\!51\!:\!92 ), ( 27\!:\!92\!:\!51 ) \},$&$\{ ( 27\!:\!52\!:\!91 ), ( 27\!:\!91\!:\!52 ) \},$\\ 
&&$\{ ( 27\!:\!53\!:\!90 ), ( 27\!:\!90\!:\!53 ) \},$&$\{ ( 27\!:\!54\!:\!89 ), ( 27\!:\!89\!:\!54 ) \},$&$\{ ( 27\!:\!55\!:\!88 ), ( 27\!:\!88\!:\!55 ) \},$\\ 
&&$\{ ( 27\!:\!56\!:\!87 ), ( 27\!:\!87\!:\!56 ) \},$&$\{ ( 27\!:\!57\!:\!86 ), ( 27\!:\!86\!:\!57 ) \},$&$\{ ( 27\!:\!59\!:\!84 ), ( 27\!:\!84\!:\!59 ) \},$\\ 
&&$\{ ( 27\!:\!60\!:\!83 ), ( 27\!:\!83\!:\!60 ) \},$&$\{ ( 27\!:\!61\!:\!82 ), ( 27\!:\!82\!:\!61 ) \},$&$\{ ( 27\!:\!62\!:\!81 ), ( 27\!:\!81\!:\!62 ) \},$\\ 
&&$\{ ( 27\!:\!63\!:\!80 ), ( 27\!:\!80\!:\!63 ) \},$&$\{ ( 27\!:\!64\!:\!79 ), ( 27\!:\!79\!:\!64 ) \},$&$\{ ( 27\!:\!65\!:\!78 ), ( 27\!:\!78\!:\!65 ) \},$\\ 
&&$\{ ( 27\!:\!66\!:\!77 ), ( 27\!:\!77\!:\!66 ) \},$&$\{ ( 27\!:\!67\!:\!76 ), ( 27\!:\!76\!:\!67 ) \},$&$\{ ( 27\!:\!68\!:\!75 ), ( 27\!:\!75\!:\!68 ) \},$\\ 
&&$\{ ( 27\!:\!69\!:\!74 ), ( 27\!:\!74\!:\!69 ) \},$&$\{ ( 27\!:\!70\!:\!73 ), ( 27\!:\!73\!:\!70 ) \},$&$\{ ( 27\!:\!71\!:\!72 ), ( 27\!:\!72\!:\!71 ) \},$\\ 
&&$\{ ( 28\!:\!29\!:\!113 ), ( 28\!:\!113\!:\!29 ) \},$&$\{ ( 28\!:\!31\!:\!111 ), ( 28\!:\!111\!:\!31 ) \},$&$\{ ( 28\!:\!33\!:\!109 ), ( 28\!:\!109\!:\!33 ) \},$\\ 
&&$\{ ( 28\!:\!35\!:\!107 ), ( 28\!:\!107\!:\!35 ) \},$&$\{ ( 28\!:\!37\!:\!105 ), ( 28\!:\!105\!:\!37 ) \},$&$\{ ( 28\!:\!39\!:\!103 ), ( 28\!:\!103\!:\!39 ) \},$\\ 
&&$\{ ( 28\!:\!41\!:\!101 ), ( 28\!:\!101\!:\!41 ) \},$&$\{ ( 28\!:\!43\!:\!99 ), ( 28\!:\!99\!:\!43 ) \},$&$\{ ( 28\!:\!45\!:\!97 ), ( 28\!:\!97\!:\!45 ) \},$\\ 
&&$\{ ( 28\!:\!47\!:\!95 ), ( 28\!:\!95\!:\!47 ) \},$&$\{ ( 28\!:\!49\!:\!93 ), ( 28\!:\!93\!:\!49 ) \},$&$\{ ( 28\!:\!51\!:\!91 ), ( 28\!:\!91\!:\!51 ) \},$\\ 
&&$\{ ( 28\!:\!53\!:\!89 ), ( 28\!:\!89\!:\!53 ) \},$&$\{ ( 28\!:\!55\!:\!87 ), ( 28\!:\!87\!:\!55 ) \},$&$\{ ( 28\!:\!59\!:\!83 ), ( 28\!:\!83\!:\!59 ) \},$\\ 
&&$\{ ( 28\!:\!61\!:\!81 ), ( 28\!:\!81\!:\!61 ) \},$&$\{ ( 28\!:\!63\!:\!79 ), ( 28\!:\!79\!:\!63 ) \},$&$\{ ( 28\!:\!65\!:\!77 ), ( 28\!:\!77\!:\!65 ) \},$\\ 
&&$\{ ( 28\!:\!67\!:\!75 ), ( 28\!:\!75\!:\!67 ) \},$&$\{ ( 28\!:\!69\!:\!73 ), ( 28\!:\!73\!:\!69 ) \},$&$\{ ( 29\!:\!30\!:\!111 ), ( 29\!:\!111\!:\!30 ) \},$\\ 
&&$\{ ( 29\!:\!31\!:\!110 ), ( 29\!:\!110\!:\!31 ) \},$&$\{ ( 29\!:\!32\!:\!109 ), ( 29\!:\!109\!:\!32 ) \},$&$\{ ( 29\!:\!33\!:\!108 ), ( 29\!:\!108\!:\!33 ) \},$\\ 
&&$\{ ( 29\!:\!34\!:\!107 ), ( 29\!:\!107\!:\!34 ) \},$&$\{ ( 29\!:\!35\!:\!106 ), ( 29\!:\!106\!:\!35 ) \},$&$\{ ( 29\!:\!36\!:\!105 ), ( 29\!:\!105\!:\!36 ) \},$\\ 
&&$\{ ( 29\!:\!37\!:\!104 ), ( 29\!:\!104\!:\!37 ) \},$&$\{ ( 29\!:\!38\!:\!103 ), ( 29\!:\!103\!:\!38 ) \},$&$\{ ( 29\!:\!39\!:\!102 ), ( 29\!:\!102\!:\!39 ) \},$\\ 
&&$\{ ( 29\!:\!40\!:\!101 ), ( 29\!:\!101\!:\!40 ) \},$&$\{ ( 29\!:\!41\!:\!100 ), ( 29\!:\!100\!:\!41 ) \},$&$\{ ( 29\!:\!42\!:\!99 ), ( 29\!:\!99\!:\!42 ) \},$\\ 
&&$\{ ( 29\!:\!43\!:\!98 ), ( 29\!:\!98\!:\!43 ) \},$&$\{ ( 29\!:\!44\!:\!97 ), ( 29\!:\!97\!:\!44 ) \},$&$\{ ( 29\!:\!45\!:\!96 ), ( 29\!:\!96\!:\!45 ) \},$\\ 
&&$\{ ( 29\!:\!46\!:\!95 ), ( 29\!:\!95\!:\!46 ) \},$&$\{ ( 29\!:\!47\!:\!94 ), ( 29\!:\!94\!:\!47 ) \},$&$\{ ( 29\!:\!48\!:\!93 ), ( 29\!:\!93\!:\!48 ) \},$\\ 
&&$\{ ( 29\!:\!49\!:\!92 ), ( 29\!:\!92\!:\!49 ) \},$&$\{ ( 29\!:\!50\!:\!91 ), ( 29\!:\!91\!:\!50 ) \},$&$\{ ( 29\!:\!51\!:\!90 ), ( 29\!:\!90\!:\!51 ) \},$\\ 
&&$\{ ( 29\!:\!52\!:\!89 ), ( 29\!:\!89\!:\!52 ) \},$&$\{ ( 29\!:\!53\!:\!88 ), ( 29\!:\!88\!:\!53 ) \},$&$\{ ( 29\!:\!54\!:\!87 ), ( 29\!:\!87\!:\!54 ) \},$\\ 
&&$\{ ( 29\!:\!55\!:\!86 ), ( 29\!:\!86\!:\!55 ) \},$&$\{ ( 29\!:\!57\!:\!84 ), ( 29\!:\!84\!:\!57 ) \},$&$\{ ( 29\!:\!58\!:\!83 ), ( 29\!:\!83\!:\!58 ) \},$\\ 
&&$\{ ( 29\!:\!59\!:\!82 ), ( 29\!:\!82\!:\!59 ) \},$&$\{ ( 29\!:\!60\!:\!81 ), ( 29\!:\!81\!:\!60 ) \},$&$\{ ( 29\!:\!61\!:\!80 ), ( 29\!:\!80\!:\!61 ) \},$\\ 
&&$\{ ( 29\!:\!62\!:\!79 ), ( 29\!:\!79\!:\!62 ) \},$&$\{ ( 29\!:\!63\!:\!78 ), ( 29\!:\!78\!:\!63 ) \},$&$\{ ( 29\!:\!64\!:\!77 ), ( 29\!:\!77\!:\!64 ) \},$\\ 
&&$\{ ( 29\!:\!65\!:\!76 ), ( 29\!:\!76\!:\!65 ) \},$&$\{ ( 29\!:\!66\!:\!75 ), ( 29\!:\!75\!:\!66 ) \},$&$\{ ( 29\!:\!67\!:\!74 ), ( 29\!:\!74\!:\!67 ) \},$\\ 
&&$\{ ( 29\!:\!68\!:\!73 ), ( 29\!:\!73\!:\!68 ) \},$&$\{ ( 29\!:\!69\!:\!72 ), ( 29\!:\!72\!:\!69 ) \},$&$\{ ( 29\!:\!70\!:\!71 ), ( 29\!:\!71\!:\!70 ) \},$\\ 
&&$\{ ( 30\!:\!31\!:\!109 ), ( 30\!:\!109\!:\!31 ) \},$&$\{ ( 30\!:\!33\!:\!107 ), ( 30\!:\!107\!:\!33 ) \},$&$\{ ( 30\!:\!37\!:\!103 ), ( 30\!:\!103\!:\!37 ) \},$\\ 
&&$\{ ( 30\!:\!39\!:\!101 ), ( 30\!:\!101\!:\!39 ) \},$&$\{ ( 30\!:\!41\!:\!99 ), ( 30\!:\!99\!:\!41 ) \},$&$\{ ( 30\!:\!43\!:\!97 ), ( 30\!:\!97\!:\!43 ) \},$\\ 
&&$\{ ( 30\!:\!47\!:\!93 ), ( 30\!:\!93\!:\!47 ) \},$&$\{ ( 30\!:\!49\!:\!91 ), ( 30\!:\!91\!:\!49 ) \},$&$\{ ( 30\!:\!51\!:\!89 ), ( 30\!:\!89\!:\!51 ) \},$\\ 
&&$\{ ( 30\!:\!53\!:\!87 ), ( 30\!:\!87\!:\!53 ) \},$&$\{ ( 30\!:\!57\!:\!83 ), ( 30\!:\!83\!:\!57 ) \},$&$\{ ( 30\!:\!59\!:\!81 ), ( 30\!:\!81\!:\!59 ) \},$\\ 
&&$\{ ( 30\!:\!61\!:\!79 ), ( 30\!:\!79\!:\!61 ) \},$&$\{ ( 30\!:\!63\!:\!77 ), ( 30\!:\!77\!:\!63 ) \},$&$\{ ( 30\!:\!67\!:\!73 ), ( 30\!:\!73\!:\!67 ) \},$\\ 
&&$\{ ( 30\!:\!69\!:\!71 ), ( 30\!:\!71\!:\!69 ) \},$&$\{ ( 31\!:\!32\!:\!107 ), ( 31\!:\!107\!:\!32 ) \},$&$\{ ( 31\!:\!33\!:\!106 ), ( 31\!:\!106\!:\!33 ) \},$\\ 
&&$\{ ( 31\!:\!34\!:\!105 ), ( 31\!:\!105\!:\!34 ) \},$&$\{ ( 31\!:\!35\!:\!104 ), ( 31\!:\!104\!:\!35 ) \},$&$\{ ( 31\!:\!36\!:\!103 ), ( 31\!:\!103\!:\!36 ) \},$\\ 
&&$\{ ( 31\!:\!37\!:\!102 ), ( 31\!:\!102\!:\!37 ) \},$&$\{ ( 31\!:\!38\!:\!101 ), ( 31\!:\!101\!:\!38 ) \},$&$\{ ( 31\!:\!39\!:\!100 ), ( 31\!:\!100\!:\!39 ) \},$\\ 
&&$\{ ( 31\!:\!40\!:\!99 ), ( 31\!:\!99\!:\!40 ) \},$&$\{ ( 31\!:\!41\!:\!98 ), ( 31\!:\!98\!:\!41 ) \},$&$\{ ( 31\!:\!42\!:\!97 ), ( 31\!:\!97\!:\!42 ) \},$\\ 
&&$\{ ( 31\!:\!43\!:\!96 ), ( 31\!:\!96\!:\!43 ) \},$&$\{ ( 31\!:\!44\!:\!95 ), ( 31\!:\!95\!:\!44 ) \},$&$\{ ( 31\!:\!45\!:\!94 ), ( 31\!:\!94\!:\!45 ) \},$\\ 
&&$\{ ( 31\!:\!46\!:\!93 ), ( 31\!:\!93\!:\!46 ) \},$&$\{ ( 31\!:\!47\!:\!92 ), ( 31\!:\!92\!:\!47 ) \},$&$\{ ( 31\!:\!48\!:\!91 ), ( 31\!:\!91\!:\!48 ) \},$\\ 
&&$\{ ( 31\!:\!49\!:\!90 ), ( 31\!:\!90\!:\!49 ) \},$&$\{ ( 31\!:\!50\!:\!89 ), ( 31\!:\!89\!:\!50 ) \},$&$\{ ( 31\!:\!51\!:\!88 ), ( 31\!:\!88\!:\!51 ) \},$\\ 
&&$\{ ( 31\!:\!52\!:\!87 ), ( 31\!:\!87\!:\!52 ) \},$&$\{ ( 31\!:\!53\!:\!86 ), ( 31\!:\!86\!:\!53 ) \},$&$\{ ( 31\!:\!55\!:\!84 ), ( 31\!:\!84\!:\!55 ) \},$\\ 
&&$\{ ( 31\!:\!56\!:\!83 ), ( 31\!:\!83\!:\!56 ) \},$&$\{ ( 31\!:\!57\!:\!82 ), ( 31\!:\!82\!:\!57 ) \},$&$\{ ( 31\!:\!58\!:\!81 ), ( 31\!:\!81\!:\!58 ) \},$\\ 
&&$\{ ( 31\!:\!59\!:\!80 ), ( 31\!:\!80\!:\!59 ) \},$&$\{ ( 31\!:\!60\!:\!79 ), ( 31\!:\!79\!:\!60 ) \},$&$\{ ( 31\!:\!61\!:\!78 ), ( 31\!:\!78\!:\!61 ) \},$\\ 
&&$\{ ( 31\!:\!62\!:\!77 ), ( 31\!:\!77\!:\!62 ) \},$&$\{ ( 31\!:\!63\!:\!76 ), ( 31\!:\!76\!:\!63 ) \},$&$\{ ( 31\!:\!64\!:\!75 ), ( 31\!:\!75\!:\!64 ) \},$\\ 
&&$\{ ( 31\!:\!65\!:\!74 ), ( 31\!:\!74\!:\!65 ) \},$&$\{ ( 31\!:\!66\!:\!73 ), ( 31\!:\!73\!:\!66 ) \},$&$\{ ( 31\!:\!67\!:\!72 ), ( 31\!:\!72\!:\!67 ) \},$\\ 
&&$\{ ( 31\!:\!68\!:\!71 ), ( 31\!:\!71\!:\!68 ) \},$&$\{ ( 31\!:\!69\!:\!70 ), ( 31\!:\!70\!:\!69 ) \},$&$\{ ( 32\!:\!33\!:\!105 ), ( 32\!:\!105\!:\!33 ) \},$\\ 
&&$\{ ( 32\!:\!35\!:\!103 ), ( 32\!:\!103\!:\!35 ) \},$&$\{ ( 32\!:\!37\!:\!101 ), ( 32\!:\!101\!:\!37 ) \},$&$\{ ( 32\!:\!39\!:\!99 ), ( 32\!:\!99\!:\!39 ) \},$\\ 
&&$\{ ( 32\!:\!41\!:\!97 ), ( 32\!:\!97\!:\!41 ) \},$&$\{ ( 32\!:\!43\!:\!95 ), ( 32\!:\!95\!:\!43 ) \},$&$\{ ( 32\!:\!45\!:\!93 ), ( 32\!:\!93\!:\!45 ) \},$\\ 
&&$\{ ( 32\!:\!47\!:\!91 ), ( 32\!:\!91\!:\!47 ) \},$&$\{ ( 32\!:\!49\!:\!89 ), ( 32\!:\!89\!:\!49 ) \},$&$\{ ( 32\!:\!51\!:\!87 ), ( 32\!:\!87\!:\!51 ) \},$\\ 
&&$\{ ( 32\!:\!55\!:\!83 ), ( 32\!:\!83\!:\!55 ) \},$&$\{ ( 32\!:\!57\!:\!81 ), ( 32\!:\!81\!:\!57 ) \},$&$\{ ( 32\!:\!59\!:\!79 ), ( 32\!:\!79\!:\!59 ) \},$\\ 
&&$\{ ( 32\!:\!61\!:\!77 ), ( 32\!:\!77\!:\!61 ) \},$&$\{ ( 32\!:\!63\!:\!75 ), ( 32\!:\!75\!:\!63 ) \},$&$\{ ( 32\!:\!65\!:\!73 ), ( 32\!:\!73\!:\!65 ) \},$\\ 
&&$\{ ( 32\!:\!67\!:\!71 ), ( 32\!:\!71\!:\!67 ) \},$&$\{ ( 33\!:\!34\!:\!103 ), ( 33\!:\!103\!:\!34 ) \},$&$\{ ( 33\!:\!35\!:\!102 ), ( 33\!:\!102\!:\!35 ) \},$\\ 
&&$\{ ( 33\!:\!36\!:\!101 ), ( 33\!:\!101\!:\!36 ) \},$&$\{ ( 33\!:\!37\!:\!100 ), ( 33\!:\!100\!:\!37 ) \},$&$\{ ( 33\!:\!38\!:\!99 ), ( 33\!:\!99\!:\!38 ) \},$\\ 
&&$\{ ( 33\!:\!39\!:\!98 ), ( 33\!:\!98\!:\!39 ) \},$&$\{ ( 33\!:\!40\!:\!97 ), ( 33\!:\!97\!:\!40 ) \},$&$\{ ( 33\!:\!41\!:\!96 ), ( 33\!:\!96\!:\!41 ) \},$\\ 
&&$\{ ( 33\!:\!42\!:\!95 ), ( 33\!:\!95\!:\!42 ) \},$&$\{ ( 33\!:\!43\!:\!94 ), ( 33\!:\!94\!:\!43 ) \},$&$\{ ( 33\!:\!44\!:\!93 ), ( 33\!:\!93\!:\!44 ) \},$\\ 
&&$\{ ( 33\!:\!45\!:\!92 ), ( 33\!:\!92\!:\!45 ) \},$&$\{ ( 33\!:\!46\!:\!91 ), ( 33\!:\!91\!:\!46 ) \},$&$\{ ( 33\!:\!47\!:\!90 ), ( 33\!:\!90\!:\!47 ) \},$\\ 
&&$\{ ( 33\!:\!48\!:\!89 ), ( 33\!:\!89\!:\!48 ) \},$&$\{ ( 33\!:\!49\!:\!88 ), ( 33\!:\!88\!:\!49 ) \},$&$\{ ( 33\!:\!50\!:\!87 ), ( 33\!:\!87\!:\!50 ) \},$\\ 
&&$\{ ( 33\!:\!51\!:\!86 ), ( 33\!:\!86\!:\!51 ) \},$&$\{ ( 33\!:\!53\!:\!84 ), ( 33\!:\!84\!:\!53 ) \},$&$\{ ( 33\!:\!54\!:\!83 ), ( 33\!:\!83\!:\!54 ) \},$\\ 
&&$\{ ( 33\!:\!55\!:\!82 ), ( 33\!:\!82\!:\!55 ) \},$&$\{ ( 33\!:\!56\!:\!81 ), ( 33\!:\!81\!:\!56 ) \},$&$\{ ( 33\!:\!57\!:\!80 ), ( 33\!:\!80\!:\!57 ) \},$\\ 
&&$\{ ( 33\!:\!58\!:\!79 ), ( 33\!:\!79\!:\!58 ) \},$&$\{ ( 33\!:\!59\!:\!78 ), ( 33\!:\!78\!:\!59 ) \},$&$\{ ( 33\!:\!60\!:\!77 ), ( 33\!:\!77\!:\!60 ) \},$\\ 
&&$\{ ( 33\!:\!61\!:\!76 ), ( 33\!:\!76\!:\!61 ) \},$&$\{ ( 33\!:\!62\!:\!75 ), ( 33\!:\!75\!:\!62 ) \},$&$\{ ( 33\!:\!63\!:\!74 ), ( 33\!:\!74\!:\!63 ) \},$\\ 
&&$\{ ( 33\!:\!64\!:\!73 ), ( 33\!:\!73\!:\!64 ) \},$&$\{ ( 33\!:\!65\!:\!72 ), ( 33\!:\!72\!:\!65 ) \},$&$\{ ( 33\!:\!66\!:\!71 ), ( 33\!:\!71\!:\!66 ) \},$\\ 
&&$\{ ( 33\!:\!67\!:\!70 ), ( 33\!:\!70\!:\!67 ) \},$&$\{ ( 33\!:\!68\!:\!69 ), ( 33\!:\!69\!:\!68 ) \},$&$\{ ( 34\!:\!35\!:\!101 ), ( 34\!:\!101\!:\!35 ) \},$\\ 
&&$\{ ( 34\!:\!37\!:\!99 ), ( 34\!:\!99\!:\!37 ) \},$&$\{ ( 34\!:\!39\!:\!97 ), ( 34\!:\!97\!:\!39 ) \},$&$\{ ( 34\!:\!41\!:\!95 ), ( 34\!:\!95\!:\!41 ) \},$\\ 
&&$\{ ( 34\!:\!43\!:\!93 ), ( 34\!:\!93\!:\!43 ) \},$&$\{ ( 34\!:\!45\!:\!91 ), ( 34\!:\!91\!:\!45 ) \},$&$\{ ( 34\!:\!47\!:\!89 ), ( 34\!:\!89\!:\!47 ) \},$\\ 
&&$\{ ( 34\!:\!49\!:\!87 ), ( 34\!:\!87\!:\!49 ) \},$&$\{ ( 34\!:\!53\!:\!83 ), ( 34\!:\!83\!:\!53 ) \},$&$\{ ( 34\!:\!55\!:\!81 ), ( 34\!:\!81\!:\!55 ) \},$\\ 
&&$\{ ( 34\!:\!57\!:\!79 ), ( 34\!:\!79\!:\!57 ) \},$&$\{ ( 34\!:\!59\!:\!77 ), ( 34\!:\!77\!:\!59 ) \},$&$\{ ( 34\!:\!61\!:\!75 ), ( 34\!:\!75\!:\!61 ) \},$\\ 
&&$\{ ( 34\!:\!63\!:\!73 ), ( 34\!:\!73\!:\!63 ) \},$&$\{ ( 34\!:\!65\!:\!71 ), ( 34\!:\!71\!:\!65 ) \},$&$\{ ( 34\!:\!67\!:\!69 ), ( 34\!:\!69\!:\!67 ) \},$\\ 
&&$\{ ( 35\!:\!36\!:\!99 ), ( 35\!:\!99\!:\!36 ) \},$&$\{ ( 35\!:\!37\!:\!98 ), ( 35\!:\!98\!:\!37 ) \},$&$\{ ( 35\!:\!38\!:\!97 ), ( 35\!:\!97\!:\!38 ) \},$\\ 
&&$\{ ( 35\!:\!39\!:\!96 ), ( 35\!:\!96\!:\!39 ) \},$&$\{ ( 35\!:\!41\!:\!94 ), ( 35\!:\!94\!:\!41 ) \},$&$\{ ( 35\!:\!42\!:\!93 ), ( 35\!:\!93\!:\!42 ) \},$\\ 
&&$\{ ( 35\!:\!43\!:\!92 ), ( 35\!:\!92\!:\!43 ) \},$&$\{ ( 35\!:\!44\!:\!91 ), ( 35\!:\!91\!:\!44 ) \},$&$\{ ( 35\!:\!46\!:\!89 ), ( 35\!:\!89\!:\!46 ) \},$\\ 
&&$\{ ( 35\!:\!47\!:\!88 ), ( 35\!:\!88\!:\!47 ) \},$&$\{ ( 35\!:\!48\!:\!87 ), ( 35\!:\!87\!:\!48 ) \},$&$\{ ( 35\!:\!49\!:\!86 ), ( 35\!:\!86\!:\!49 ) \},$\\ 
&&$\{ ( 35\!:\!51\!:\!84 ), ( 35\!:\!84\!:\!51 ) \},$&$\{ ( 35\!:\!52\!:\!83 ), ( 35\!:\!83\!:\!52 ) \},$&$\{ ( 35\!:\!53\!:\!82 ), ( 35\!:\!82\!:\!53 ) \},$\\ 
&&$\{ ( 35\!:\!54\!:\!81 ), ( 35\!:\!81\!:\!54 ) \},$&$\{ ( 35\!:\!56\!:\!79 ), ( 35\!:\!79\!:\!56 ) \},$&$\{ ( 35\!:\!57\!:\!78 ), ( 35\!:\!78\!:\!57 ) \},$\\ 
&&$\{ ( 35\!:\!58\!:\!77 ), ( 35\!:\!77\!:\!58 ) \},$&$\{ ( 35\!:\!59\!:\!76 ), ( 35\!:\!76\!:\!59 ) \},$&$\{ ( 35\!:\!61\!:\!74 ), ( 35\!:\!74\!:\!61 ) \},$\\ 
&&$\{ ( 35\!:\!62\!:\!73 ), ( 35\!:\!73\!:\!62 ) \},$&$\{ ( 35\!:\!63\!:\!72 ), ( 35\!:\!72\!:\!63 ) \},$&$\{ ( 35\!:\!64\!:\!71 ), ( 35\!:\!71\!:\!64 ) \},$\\ 
&&$\{ ( 35\!:\!66\!:\!69 ), ( 35\!:\!69\!:\!66 ) \},$&$\{ ( 35\!:\!67\!:\!68 ), ( 35\!:\!68\!:\!67 ) \},$&$\{ ( 36\!:\!37\!:\!97 ), ( 36\!:\!97\!:\!37 ) \},$\\ 
&&$\{ ( 36\!:\!39\!:\!95 ), ( 36\!:\!95\!:\!39 ) \},$&$\{ ( 36\!:\!41\!:\!93 ), ( 36\!:\!93\!:\!41 ) \},$&$\{ ( 36\!:\!43\!:\!91 ), ( 36\!:\!91\!:\!43 ) \},$\\ 
&&$\{ ( 36\!:\!45\!:\!89 ), ( 36\!:\!89\!:\!45 ) \},$&$\{ ( 36\!:\!47\!:\!87 ), ( 36\!:\!87\!:\!47 ) \},$&$\{ ( 36\!:\!51\!:\!83 ), ( 36\!:\!83\!:\!51 ) \},$\\ 
&&$\{ ( 36\!:\!53\!:\!81 ), ( 36\!:\!81\!:\!53 ) \},$&$\{ ( 36\!:\!55\!:\!79 ), ( 36\!:\!79\!:\!55 ) \},$&$\{ ( 36\!:\!57\!:\!77 ), ( 36\!:\!77\!:\!57 ) \},$\\ 
&&$\{ ( 36\!:\!59\!:\!75 ), ( 36\!:\!75\!:\!59 ) \},$&$\{ ( 36\!:\!61\!:\!73 ), ( 36\!:\!73\!:\!61 ) \},$&$\{ ( 36\!:\!63\!:\!71 ), ( 36\!:\!71\!:\!63 ) \},$\\ 
&&$\{ ( 36\!:\!65\!:\!69 ), ( 36\!:\!69\!:\!65 ) \},$&$\{ ( 37\!:\!38\!:\!95 ), ( 37\!:\!95\!:\!38 ) \},$&$\{ ( 37\!:\!39\!:\!94 ), ( 37\!:\!94\!:\!39 ) \},$\\ 
&&$\{ ( 37\!:\!40\!:\!93 ), ( 37\!:\!93\!:\!40 ) \},$&$\{ ( 37\!:\!41\!:\!92 ), ( 37\!:\!92\!:\!41 ) \},$&$\{ ( 37\!:\!42\!:\!91 ), ( 37\!:\!91\!:\!42 ) \},$\\ 
&&$\{ ( 37\!:\!43\!:\!90 ), ( 37\!:\!90\!:\!43 ) \},$&$\{ ( 37\!:\!44\!:\!89 ), ( 37\!:\!89\!:\!44 ) \},$&$\{ ( 37\!:\!45\!:\!88 ), ( 37\!:\!88\!:\!45 ) \},$\\ 
&&$\{ ( 37\!:\!46\!:\!87 ), ( 37\!:\!87\!:\!46 ) \},$&$\{ ( 37\!:\!47\!:\!86 ), ( 37\!:\!86\!:\!47 ) \},$&$\{ ( 37\!:\!49\!:\!84 ), ( 37\!:\!84\!:\!49 ) \},$\\ 
&&$\{ ( 37\!:\!50\!:\!83 ), ( 37\!:\!83\!:\!50 ) \},$&$\{ ( 37\!:\!51\!:\!82 ), ( 37\!:\!82\!:\!51 ) \},$&$\{ ( 37\!:\!52\!:\!81 ), ( 37\!:\!81\!:\!52 ) \},$\\ 
&&$\{ ( 37\!:\!53\!:\!80 ), ( 37\!:\!80\!:\!53 ) \},$&$\{ ( 37\!:\!54\!:\!79 ), ( 37\!:\!79\!:\!54 ) \},$&$\{ ( 37\!:\!55\!:\!78 ), ( 37\!:\!78\!:\!55 ) \},$\\ 
&&$\{ ( 37\!:\!56\!:\!77 ), ( 37\!:\!77\!:\!56 ) \},$&$\{ ( 37\!:\!57\!:\!76 ), ( 37\!:\!76\!:\!57 ) \},$&$\{ ( 37\!:\!58\!:\!75 ), ( 37\!:\!75\!:\!58 ) \},$\\ 
&&$\{ ( 37\!:\!59\!:\!74 ), ( 37\!:\!74\!:\!59 ) \},$&$\{ ( 37\!:\!60\!:\!73 ), ( 37\!:\!73\!:\!60 ) \},$&$\{ ( 37\!:\!61\!:\!72 ), ( 37\!:\!72\!:\!61 ) \},$\\ 
&&$\{ ( 37\!:\!62\!:\!71 ), ( 37\!:\!71\!:\!62 ) \},$&$\{ ( 37\!:\!63\!:\!70 ), ( 37\!:\!70\!:\!63 ) \},$&$\{ ( 37\!:\!64\!:\!69 ), ( 37\!:\!69\!:\!64 ) \},$\\ 
&&$\{ ( 37\!:\!65\!:\!68 ), ( 37\!:\!68\!:\!65 ) \},$&$\{ ( 37\!:\!66\!:\!67 ), ( 37\!:\!67\!:\!66 ) \},$&$\{ ( 38\!:\!39\!:\!93 ), ( 38\!:\!93\!:\!39 ) \},$\\ 
&&$\{ ( 38\!:\!41\!:\!91 ), ( 38\!:\!91\!:\!41 ) \},$&$\{ ( 38\!:\!43\!:\!89 ), ( 38\!:\!89\!:\!43 ) \},$&$\{ ( 38\!:\!45\!:\!87 ), ( 38\!:\!87\!:\!45 ) \},$\\ 
&&$\{ ( 38\!:\!49\!:\!83 ), ( 38\!:\!83\!:\!49 ) \},$&$\{ ( 38\!:\!51\!:\!81 ), ( 38\!:\!81\!:\!51 ) \},$&$\{ ( 38\!:\!53\!:\!79 ), ( 38\!:\!79\!:\!53 ) \},$\\ 
&&$\{ ( 38\!:\!55\!:\!77 ), ( 38\!:\!77\!:\!55 ) \},$&$\{ ( 38\!:\!57\!:\!75 ), ( 38\!:\!75\!:\!57 ) \},$&$\{ ( 38\!:\!59\!:\!73 ), ( 38\!:\!73\!:\!59 ) \},$\\ 
&&$\{ ( 38\!:\!61\!:\!71 ), ( 38\!:\!71\!:\!61 ) \},$&$\{ ( 38\!:\!63\!:\!69 ), ( 38\!:\!69\!:\!63 ) \},$&$\{ ( 38\!:\!65\!:\!67 ), ( 38\!:\!67\!:\!65 ) \},$\\ 
&&$\{ ( 39\!:\!40\!:\!91 ), ( 39\!:\!91\!:\!40 ) \},$&$\{ ( 39\!:\!41\!:\!90 ), ( 39\!:\!90\!:\!41 ) \},$&$\{ ( 39\!:\!42\!:\!89 ), ( 39\!:\!89\!:\!42 ) \},$\\ 
&&$\{ ( 39\!:\!43\!:\!88 ), ( 39\!:\!88\!:\!43 ) \},$&$\{ ( 39\!:\!44\!:\!87 ), ( 39\!:\!87\!:\!44 ) \},$&$\{ ( 39\!:\!45\!:\!86 ), ( 39\!:\!86\!:\!45 ) \},$\\ 
&&$\{ ( 39\!:\!47\!:\!84 ), ( 39\!:\!84\!:\!47 ) \},$&$\{ ( 39\!:\!48\!:\!83 ), ( 39\!:\!83\!:\!48 ) \},$&$\{ ( 39\!:\!49\!:\!82 ), ( 39\!:\!82\!:\!49 ) \},$\\ 
&&$\{ ( 39\!:\!50\!:\!81 ), ( 39\!:\!81\!:\!50 ) \},$&$\{ ( 39\!:\!51\!:\!80 ), ( 39\!:\!80\!:\!51 ) \},$&$\{ ( 39\!:\!52\!:\!79 ), ( 39\!:\!79\!:\!52 ) \},$\\ 
&&$\{ ( 39\!:\!53\!:\!78 ), ( 39\!:\!78\!:\!53 ) \},$&$\{ ( 39\!:\!54\!:\!77 ), ( 39\!:\!77\!:\!54 ) \},$&$\{ ( 39\!:\!55\!:\!76 ), ( 39\!:\!76\!:\!55 ) \},$\\ 
&&$\{ ( 39\!:\!56\!:\!75 ), ( 39\!:\!75\!:\!56 ) \},$&$\{ ( 39\!:\!57\!:\!74 ), ( 39\!:\!74\!:\!57 ) \},$&$\{ ( 39\!:\!58\!:\!73 ), ( 39\!:\!73\!:\!58 ) \},$\\ 
&&$\{ ( 39\!:\!59\!:\!72 ), ( 39\!:\!72\!:\!59 ) \},$&$\{ ( 39\!:\!60\!:\!71 ), ( 39\!:\!71\!:\!60 ) \},$&$\{ ( 39\!:\!61\!:\!70 ), ( 39\!:\!70\!:\!61 ) \},$\\ 
&&$\{ ( 39\!:\!62\!:\!69 ), ( 39\!:\!69\!:\!62 ) \},$&$\{ ( 39\!:\!63\!:\!68 ), ( 39\!:\!68\!:\!63 ) \},$&$\{ ( 39\!:\!64\!:\!67 ), ( 39\!:\!67\!:\!64 ) \},$\\ 
&&$\{ ( 39\!:\!65\!:\!66 ), ( 39\!:\!66\!:\!65 ) \},$&$\{ ( 40\!:\!41\!:\!89 ), ( 40\!:\!89\!:\!41 ) \},$&$\{ ( 40\!:\!43\!:\!87 ), ( 40\!:\!87\!:\!43 ) \},$\\ 
&&$\{ ( 40\!:\!47\!:\!83 ), ( 40\!:\!83\!:\!47 ) \},$&$\{ ( 40\!:\!49\!:\!81 ), ( 40\!:\!81\!:\!49 ) \},$&$\{ ( 40\!:\!51\!:\!79 ), ( 40\!:\!79\!:\!51 ) \},$\\ 
&&$\{ ( 40\!:\!53\!:\!77 ), ( 40\!:\!77\!:\!53 ) \},$&$\{ ( 40\!:\!57\!:\!73 ), ( 40\!:\!73\!:\!57 ) \},$&$\{ ( 40\!:\!59\!:\!71 ), ( 40\!:\!71\!:\!59 ) \},$\\ 
&&$\{ ( 40\!:\!61\!:\!69 ), ( 40\!:\!69\!:\!61 ) \},$&$\{ ( 40\!:\!63\!:\!67 ), ( 40\!:\!67\!:\!63 ) \},$&$\{ ( 41\!:\!42\!:\!87 ), ( 41\!:\!87\!:\!42 ) \},$\\ 
&&$\{ ( 41\!:\!43\!:\!86 ), ( 41\!:\!86\!:\!43 ) \},$&$\{ ( 41\!:\!45\!:\!84 ), ( 41\!:\!84\!:\!45 ) \},$&$\{ ( 41\!:\!46\!:\!83 ), ( 41\!:\!83\!:\!46 ) \},$\\ 
&&$\{ ( 41\!:\!47\!:\!82 ), ( 41\!:\!82\!:\!47 ) \},$&$\{ ( 41\!:\!48\!:\!81 ), ( 41\!:\!81\!:\!48 ) \},$&$\{ ( 41\!:\!49\!:\!80 ), ( 41\!:\!80\!:\!49 ) \},$\\ 
&&$\{ ( 41\!:\!50\!:\!79 ), ( 41\!:\!79\!:\!50 ) \},$&$\{ ( 41\!:\!51\!:\!78 ), ( 41\!:\!78\!:\!51 ) \},$&$\{ ( 41\!:\!52\!:\!77 ), ( 41\!:\!77\!:\!52 ) \},$\\ 
&&$\{ ( 41\!:\!53\!:\!76 ), ( 41\!:\!76\!:\!53 ) \},$&$\{ ( 41\!:\!54\!:\!75 ), ( 41\!:\!75\!:\!54 ) \},$&$\{ ( 41\!:\!55\!:\!74 ), ( 41\!:\!74\!:\!55 ) \},$\\ 
&&$\{ ( 41\!:\!56\!:\!73 ), ( 41\!:\!73\!:\!56 ) \},$&$\{ ( 41\!:\!57\!:\!72 ), ( 41\!:\!72\!:\!57 ) \},$&$\{ ( 41\!:\!58\!:\!71 ), ( 41\!:\!71\!:\!58 ) \},$\\ 
&&$\{ ( 41\!:\!59\!:\!70 ), ( 41\!:\!70\!:\!59 ) \},$&$\{ ( 41\!:\!60\!:\!69 ), ( 41\!:\!69\!:\!60 ) \},$&$\{ ( 41\!:\!61\!:\!68 ), ( 41\!:\!68\!:\!61 ) \},$\\ 
&&$\{ ( 41\!:\!62\!:\!67 ), ( 41\!:\!67\!:\!62 ) \},$&$\{ ( 41\!:\!63\!:\!66 ), ( 41\!:\!66\!:\!63 ) \},$&$\{ ( 41\!:\!64\!:\!65 ), ( 41\!:\!65\!:\!64 ) \},$\\ 
&&$\{ ( 42\!:\!45\!:\!83 ), ( 42\!:\!83\!:\!45 ) \},$&$\{ ( 42\!:\!47\!:\!81 ), ( 42\!:\!81\!:\!47 ) \},$&$\{ ( 42\!:\!49\!:\!79 ), ( 42\!:\!79\!:\!49 ) \},$\\ 
&&$\{ ( 42\!:\!51\!:\!77 ), ( 42\!:\!77\!:\!51 ) \},$&$\{ ( 42\!:\!53\!:\!75 ), ( 42\!:\!75\!:\!53 ) \},$&$\{ ( 42\!:\!55\!:\!73 ), ( 42\!:\!73\!:\!55 ) \},$\\ 
&&$\{ ( 42\!:\!57\!:\!71 ), ( 42\!:\!71\!:\!57 ) \},$&$\{ ( 42\!:\!59\!:\!69 ), ( 42\!:\!69\!:\!59 ) \},$&$\{ ( 42\!:\!61\!:\!67 ), ( 42\!:\!67\!:\!61 ) \},$\\ 
&&$\{ ( 42\!:\!63\!:\!65 ), ( 42\!:\!65\!:\!63 ) \},$&$\{ ( 43\!:\!44\!:\!83 ), ( 43\!:\!83\!:\!44 ) \},$&$\{ ( 43\!:\!45\!:\!82 ), ( 43\!:\!82\!:\!45 ) \},$\\ 
&&$\{ ( 43\!:\!46\!:\!81 ), ( 43\!:\!81\!:\!46 ) \},$&$\{ ( 43\!:\!47\!:\!80 ), ( 43\!:\!80\!:\!47 ) \},$&$\{ ( 43\!:\!48\!:\!79 ), ( 43\!:\!79\!:\!48 ) \},$\\ 
&&$\{ ( 43\!:\!49\!:\!78 ), ( 43\!:\!78\!:\!49 ) \},$&$\{ ( 43\!:\!50\!:\!77 ), ( 43\!:\!77\!:\!50 ) \},$&$\{ ( 43\!:\!51\!:\!76 ), ( 43\!:\!76\!:\!51 ) \},$\\ 
&&$\{ ( 43\!:\!52\!:\!75 ), ( 43\!:\!75\!:\!52 ) \},$&$\{ ( 43\!:\!53\!:\!74 ), ( 43\!:\!74\!:\!53 ) \},$&$\{ ( 43\!:\!54\!:\!73 ), ( 43\!:\!73\!:\!54 ) \},$\\ 
&&$\{ ( 43\!:\!55\!:\!72 ), ( 43\!:\!72\!:\!55 ) \},$&$\{ ( 43\!:\!56\!:\!71 ), ( 43\!:\!71\!:\!56 ) \},$&$\{ ( 43\!:\!57\!:\!70 ), ( 43\!:\!70\!:\!57 ) \},$\\ 
&&$\{ ( 43\!:\!58\!:\!69 ), ( 43\!:\!69\!:\!58 ) \},$&$\{ ( 43\!:\!59\!:\!68 ), ( 43\!:\!68\!:\!59 ) \},$&$\{ ( 43\!:\!60\!:\!67 ), ( 43\!:\!67\!:\!60 ) \},$\\ 
&&$\{ ( 43\!:\!61\!:\!66 ), ( 43\!:\!66\!:\!61 ) \},$&$\{ ( 43\!:\!62\!:\!65 ), ( 43\!:\!65\!:\!62 ) \},$&$\{ ( 43\!:\!63\!:\!64 ), ( 43\!:\!64\!:\!63 ) \},$\\ 
&&$\{ ( 44\!:\!45\!:\!81 ), ( 44\!:\!81\!:\!45 ) \},$&$\{ ( 44\!:\!47\!:\!79 ), ( 44\!:\!79\!:\!47 ) \},$&$\{ ( 44\!:\!49\!:\!77 ), ( 44\!:\!77\!:\!49 ) \},$\\ 
&&$\{ ( 44\!:\!51\!:\!75 ), ( 44\!:\!75\!:\!51 ) \},$&$\{ ( 44\!:\!53\!:\!73 ), ( 44\!:\!73\!:\!53 ) \},$&$\{ ( 44\!:\!55\!:\!71 ), ( 44\!:\!71\!:\!55 ) \},$\\ 
&&$\{ ( 44\!:\!57\!:\!69 ), ( 44\!:\!69\!:\!57 ) \},$&$\{ ( 44\!:\!59\!:\!67 ), ( 44\!:\!67\!:\!59 ) \},$&$\{ ( 44\!:\!61\!:\!65 ), ( 44\!:\!65\!:\!61 ) \},$\\ 
&&$\{ ( 45\!:\!46\!:\!79 ), ( 45\!:\!79\!:\!46 ) \},$&$\{ ( 45\!:\!47\!:\!78 ), ( 45\!:\!78\!:\!47 ) \},$&$\{ ( 45\!:\!48\!:\!77 ), ( 45\!:\!77\!:\!48 ) \},$\\ 
&&$\{ ( 45\!:\!49\!:\!76 ), ( 45\!:\!76\!:\!49 ) \},$&$\{ ( 45\!:\!51\!:\!74 ), ( 45\!:\!74\!:\!51 ) \},$&$\{ ( 45\!:\!52\!:\!73 ), ( 45\!:\!73\!:\!52 ) \},$\\ 
&&$\{ ( 45\!:\!53\!:\!72 ), ( 45\!:\!72\!:\!53 ) \},$&$\{ ( 45\!:\!54\!:\!71 ), ( 45\!:\!71\!:\!54 ) \},$&$\{ ( 45\!:\!56\!:\!69 ), ( 45\!:\!69\!:\!56 ) \},$\\ 
&&$\{ ( 45\!:\!57\!:\!68 ), ( 45\!:\!68\!:\!57 ) \},$&$\{ ( 45\!:\!58\!:\!67 ), ( 45\!:\!67\!:\!58 ) \},$&$\{ ( 45\!:\!59\!:\!66 ), ( 45\!:\!66\!:\!59 ) \},$\\ 
&&$\{ ( 45\!:\!61\!:\!64 ), ( 45\!:\!64\!:\!61 ) \},$&$\{ ( 45\!:\!62\!:\!63 ), ( 45\!:\!63\!:\!62 ) \},$&$\{ ( 46\!:\!47\!:\!77 ), ( 46\!:\!77\!:\!47 ) \},$\\ 
&&$\{ ( 46\!:\!49\!:\!75 ), ( 46\!:\!75\!:\!49 ) \},$&$\{ ( 46\!:\!51\!:\!73 ), ( 46\!:\!73\!:\!51 ) \},$&$\{ ( 46\!:\!53\!:\!71 ), ( 46\!:\!71\!:\!53 ) \},$\\ 
&&$\{ ( 46\!:\!55\!:\!69 ), ( 46\!:\!69\!:\!55 ) \},$&$\{ ( 46\!:\!57\!:\!67 ), ( 46\!:\!67\!:\!57 ) \},$&$\{ ( 46\!:\!59\!:\!65 ), ( 46\!:\!65\!:\!59 ) \},$\\ 
&&$\{ ( 46\!:\!61\!:\!63 ), ( 46\!:\!63\!:\!61 ) \},$&$\{ ( 47\!:\!48\!:\!75 ), ( 47\!:\!75\!:\!48 ) \},$&$\{ ( 47\!:\!49\!:\!74 ), ( 47\!:\!74\!:\!49 ) \},$\\ 
&&$\{ ( 47\!:\!50\!:\!73 ), ( 47\!:\!73\!:\!50 ) \},$&$\{ ( 47\!:\!51\!:\!72 ), ( 47\!:\!72\!:\!51 ) \},$&$\{ ( 47\!:\!52\!:\!71 ), ( 47\!:\!71\!:\!52 ) \},$\\ 
&&$\{ ( 47\!:\!53\!:\!70 ), ( 47\!:\!70\!:\!53 ) \},$&$\{ ( 47\!:\!54\!:\!69 ), ( 47\!:\!69\!:\!54 ) \},$&$\{ ( 47\!:\!55\!:\!68 ), ( 47\!:\!68\!:\!55 ) \},$\\ 
&&$\{ ( 47\!:\!56\!:\!67 ), ( 47\!:\!67\!:\!56 ) \},$&$\{ ( 47\!:\!57\!:\!66 ), ( 47\!:\!66\!:\!57 ) \},$&$\{ ( 47\!:\!58\!:\!65 ), ( 47\!:\!65\!:\!58 ) \},$\\ 
&&$\{ ( 47\!:\!59\!:\!64 ), ( 47\!:\!64\!:\!59 ) \},$&$\{ ( 47\!:\!60\!:\!63 ), ( 47\!:\!63\!:\!60 ) \},$&$\{ ( 47\!:\!61\!:\!62 ), ( 47\!:\!62\!:\!61 ) \},$\\ 
&&$\{ ( 48\!:\!49\!:\!73 ), ( 48\!:\!73\!:\!49 ) \},$&$\{ ( 48\!:\!51\!:\!71 ), ( 48\!:\!71\!:\!51 ) \},$&$\{ ( 48\!:\!53\!:\!69 ), ( 48\!:\!69\!:\!53 ) \},$\\ 
&&$\{ ( 48\!:\!55\!:\!67 ), ( 48\!:\!67\!:\!55 ) \},$&$\{ ( 48\!:\!57\!:\!65 ), ( 48\!:\!65\!:\!57 ) \},$&$\{ ( 48\!:\!59\!:\!63 ), ( 48\!:\!63\!:\!59 ) \},$\\ 
&&$\{ ( 49\!:\!50\!:\!71 ), ( 49\!:\!71\!:\!50 ) \},$&$\{ ( 49\!:\!51\!:\!70 ), ( 49\!:\!70\!:\!51 ) \},$&$\{ ( 49\!:\!52\!:\!69 ), ( 49\!:\!69\!:\!52 ) \},$\\ 
&&$\{ ( 49\!:\!53\!:\!68 ), ( 49\!:\!68\!:\!53 ) \},$&$\{ ( 49\!:\!54\!:\!67 ), ( 49\!:\!67\!:\!54 ) \},$&$\{ ( 49\!:\!55\!:\!66 ), ( 49\!:\!66\!:\!55 ) \},$\\ 
&&$\{ ( 49\!:\!56\!:\!65 ), ( 49\!:\!65\!:\!56 ) \},$&$\{ ( 49\!:\!57\!:\!64 ), ( 49\!:\!64\!:\!57 ) \},$&$\{ ( 49\!:\!58\!:\!63 ), ( 49\!:\!63\!:\!58 ) \},$\\ 
&&$\{ ( 49\!:\!59\!:\!62 ), ( 49\!:\!62\!:\!59 ) \},$&$\{ ( 49\!:\!60\!:\!61 ), ( 49\!:\!61\!:\!60 ) \},$&$\{ ( 50\!:\!51\!:\!69 ), ( 50\!:\!69\!:\!51 ) \},$\\ 
&&$\{ ( 50\!:\!53\!:\!67 ), ( 50\!:\!67\!:\!53 ) \},$&$\{ ( 50\!:\!57\!:\!63 ), ( 50\!:\!63\!:\!57 ) \},$&$\{ ( 50\!:\!59\!:\!61 ), ( 50\!:\!61\!:\!59 ) \},$\\ 
&&$\{ ( 51\!:\!52\!:\!67 ), ( 51\!:\!67\!:\!52 ) \},$&$\{ ( 51\!:\!53\!:\!66 ), ( 51\!:\!66\!:\!53 ) \},$&$\{ ( 51\!:\!54\!:\!65 ), ( 51\!:\!65\!:\!54 ) \},$\\ 
&&$\{ ( 51\!:\!55\!:\!64 ), ( 51\!:\!64\!:\!55 ) \},$&$\{ ( 51\!:\!56\!:\!63 ), ( 51\!:\!63\!:\!56 ) \},$&$\{ ( 51\!:\!57\!:\!62 ), ( 51\!:\!62\!:\!57 ) \},$\\ 
&&$\{ ( 51\!:\!58\!:\!61 ), ( 51\!:\!61\!:\!58 ) \},$&$\{ ( 51\!:\!59\!:\!60 ), ( 51\!:\!60\!:\!59 ) \},$&$\{ ( 52\!:\!53\!:\!65 ), ( 52\!:\!65\!:\!53 ) \},$\\ 
&&$\{ ( 52\!:\!55\!:\!63 ), ( 52\!:\!63\!:\!55 ) \},$&$\{ ( 52\!:\!57\!:\!61 ), ( 52\!:\!61\!:\!57 ) \},$&$\{ ( 53\!:\!54\!:\!63 ), ( 53\!:\!63\!:\!54 ) \},$\\ 
&&$\{ ( 53\!:\!55\!:\!62 ), ( 53\!:\!62\!:\!55 ) \},$&$\{ ( 53\!:\!56\!:\!61 ), ( 53\!:\!61\!:\!56 ) \},$&$\{ ( 53\!:\!57\!:\!60 ), ( 53\!:\!60\!:\!57 ) \},$\\ 
&&$\{ ( 53\!:\!58\!:\!59 ), ( 53\!:\!59\!:\!58 ) \},$&$\{ ( 54\!:\!55\!:\!61 ), ( 54\!:\!61\!:\!55 ) \},$&$\{ ( 54\!:\!57\!:\!59 ), ( 54\!:\!59\!:\!57 ) \},$\\ 
&&$\{ ( 55\!:\!56\!:\!59 ), ( 55\!:\!59\!:\!56 ) \},$&$\{ ( 55\!:\!57\!:\!58 ), ( 55\!:\!58\!:\!57 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!164 ), ( 2\!:\!164\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!162 ), ( 2\!:\!162\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!160 ), ( 2\!:\!160\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!158 ), ( 2\!:\!158\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!156 ), ( 2\!:\!156\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!154 ), ( 2\!:\!154\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!152 ), ( 2\!:\!152\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!150 ), ( 2\!:\!150\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!148 ), ( 2\!:\!148\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!146 ), ( 2\!:\!146\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!144 ), ( 2\!:\!144\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!142 ), ( 2\!:\!142\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!140 ), ( 2\!:\!140\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!138 ), ( 2\!:\!138\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!136 ), ( 2\!:\!136\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!134 ), ( 2\!:\!134\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!132 ), ( 2\!:\!132\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!130 ), ( 2\!:\!130\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!128 ), ( 2\!:\!128\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!126 ), ( 2\!:\!126\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!124 ), ( 2\!:\!124\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!122 ), ( 2\!:\!122\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!120 ), ( 2\!:\!120\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!118 ), ( 2\!:\!118\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!116 ), ( 2\!:\!116\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!114 ), ( 2\!:\!114\!:\!54 ) \},$&$\{ ( 2\!:\!56\!:\!112 ), ( 2\!:\!112\!:\!56 ) \},$\\ 
&&$\{ ( 2\!:\!58\!:\!110 ), ( 2\!:\!110\!:\!58 ) \},$&$\{ ( 2\!:\!60\!:\!108 ), ( 2\!:\!108\!:\!60 ) \},$&$\{ ( 2\!:\!62\!:\!106 ), ( 2\!:\!106\!:\!62 ) \},$\\ 
&&$\{ ( 2\!:\!64\!:\!104 ), ( 2\!:\!104\!:\!64 ) \},$&$\{ ( 2\!:\!66\!:\!102 ), ( 2\!:\!102\!:\!66 ) \},$&$\{ ( 2\!:\!68\!:\!100 ), ( 2\!:\!100\!:\!68 ) \},$\\ 
&&$\{ ( 2\!:\!70\!:\!98 ), ( 2\!:\!98\!:\!70 ) \},$&$\{ ( 2\!:\!72\!:\!96 ), ( 2\!:\!96\!:\!72 ) \},$&$\{ ( 2\!:\!74\!:\!94 ), ( 2\!:\!94\!:\!74 ) \},$\\ 
&&$\{ ( 2\!:\!76\!:\!92 ), ( 2\!:\!92\!:\!76 ) \},$&$\{ ( 2\!:\!78\!:\!90 ), ( 2\!:\!90\!:\!78 ) \},$&$\{ ( 2\!:\!80\!:\!88 ), ( 2\!:\!88\!:\!80 ) \},$\\ 
&&$\{ ( 2\!:\!82\!:\!86 ), ( 2\!:\!86\!:\!82 ) \},$&$\{ ( 4\!:\!6\!:\!160 ), ( 4\!:\!160\!:\!6 ) \},$&$\{ ( 4\!:\!8\!:\!158 ), ( 4\!:\!158\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!10\!:\!156 ), ( 4\!:\!156\!:\!10 ) \},$&$\{ ( 4\!:\!12\!:\!154 ), ( 4\!:\!154\!:\!12 ) \},$&$\{ ( 4\!:\!14\!:\!152 ), ( 4\!:\!152\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!16\!:\!150 ), ( 4\!:\!150\!:\!16 ) \},$&$\{ ( 4\!:\!18\!:\!148 ), ( 4\!:\!148\!:\!18 ) \},$&$\{ ( 4\!:\!20\!:\!146 ), ( 4\!:\!146\!:\!20 ) \},$\\ 
&&$\{ ( 4\!:\!22\!:\!144 ), ( 4\!:\!144\!:\!22 ) \},$&$\{ ( 4\!:\!24\!:\!142 ), ( 4\!:\!142\!:\!24 ) \},$&$\{ ( 4\!:\!26\!:\!140 ), ( 4\!:\!140\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!28\!:\!138 ), ( 4\!:\!138\!:\!28 ) \},$&$\{ ( 4\!:\!30\!:\!136 ), ( 4\!:\!136\!:\!30 ) \},$&$\{ ( 4\!:\!32\!:\!134 ), ( 4\!:\!134\!:\!32 ) \},$\\ 
&&$\{ ( 4\!:\!34\!:\!132 ), ( 4\!:\!132\!:\!34 ) \},$&$\{ ( 4\!:\!36\!:\!130 ), ( 4\!:\!130\!:\!36 ) \},$&$\{ ( 4\!:\!38\!:\!128 ), ( 4\!:\!128\!:\!38 ) \},$\\ 
&&$\{ ( 4\!:\!40\!:\!126 ), ( 4\!:\!126\!:\!40 ) \},$&$\{ ( 4\!:\!42\!:\!124 ), ( 4\!:\!124\!:\!42 ) \},$&$\{ ( 4\!:\!44\!:\!122 ), ( 4\!:\!122\!:\!44 ) \},$\\ 
&&$\{ ( 4\!:\!46\!:\!120 ), ( 4\!:\!120\!:\!46 ) \},$&$\{ ( 4\!:\!48\!:\!118 ), ( 4\!:\!118\!:\!48 ) \},$&$\{ ( 4\!:\!50\!:\!116 ), ( 4\!:\!116\!:\!50 ) \},$\\ 
&&$\{ ( 4\!:\!52\!:\!114 ), ( 4\!:\!114\!:\!52 ) \},$&$\{ ( 4\!:\!54\!:\!112 ), ( 4\!:\!112\!:\!54 ) \},$&$\{ ( 4\!:\!56\!:\!110 ), ( 4\!:\!110\!:\!56 ) \},$\\ 
&&$\{ ( 4\!:\!58\!:\!108 ), ( 4\!:\!108\!:\!58 ) \},$&$\{ ( 4\!:\!60\!:\!106 ), ( 4\!:\!106\!:\!60 ) \},$&$\{ ( 4\!:\!62\!:\!104 ), ( 4\!:\!104\!:\!62 ) \},$\\ 
&&$\{ ( 4\!:\!64\!:\!102 ), ( 4\!:\!102\!:\!64 ) \},$&$\{ ( 4\!:\!66\!:\!100 ), ( 4\!:\!100\!:\!66 ) \},$&$\{ ( 4\!:\!68\!:\!98 ), ( 4\!:\!98\!:\!68 ) \},$\\ 
&&$\{ ( 4\!:\!70\!:\!96 ), ( 4\!:\!96\!:\!70 ) \},$&$\{ ( 4\!:\!72\!:\!94 ), ( 4\!:\!94\!:\!72 ) \},$&$\{ ( 4\!:\!74\!:\!92 ), ( 4\!:\!92\!:\!74 ) \},$\\ 
&&$\{ ( 4\!:\!76\!:\!90 ), ( 4\!:\!90\!:\!76 ) \},$&$\{ ( 4\!:\!78\!:\!88 ), ( 4\!:\!88\!:\!78 ) \},$&$\{ ( 4\!:\!80\!:\!86 ), ( 4\!:\!86\!:\!80 ) \},$\\ 
&&$\{ ( 4\!:\!82\!:\!84 ), ( 4\!:\!84\!:\!82 ) \},$&$\{ ( 6\!:\!8\!:\!156 ), ( 6\!:\!156\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!154 ), ( 6\!:\!154\!:\!10 ) \},$\\ 
&&$\{ ( 6\!:\!12\!:\!152 ), ( 6\!:\!152\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!150 ), ( 6\!:\!150\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!148 ), ( 6\!:\!148\!:\!16 ) \},$\\ 
&&$\{ ( 6\!:\!18\!:\!146 ), ( 6\!:\!146\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!144 ), ( 6\!:\!144\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!142 ), ( 6\!:\!142\!:\!22 ) \},$\\ 
&&$\{ ( 6\!:\!24\!:\!140 ), ( 6\!:\!140\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!138 ), ( 6\!:\!138\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!136 ), ( 6\!:\!136\!:\!28 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!134 ), ( 6\!:\!134\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!132 ), ( 6\!:\!132\!:\!32 ) \},$&$\{ ( 6\!:\!34\!:\!130 ), ( 6\!:\!130\!:\!34 ) \},$\\ 
&&$\{ ( 6\!:\!36\!:\!128 ), ( 6\!:\!128\!:\!36 ) \},$&$\{ ( 6\!:\!38\!:\!126 ), ( 6\!:\!126\!:\!38 ) \},$&$\{ ( 6\!:\!40\!:\!124 ), ( 6\!:\!124\!:\!40 ) \},$\\ 
&&$\{ ( 6\!:\!42\!:\!122 ), ( 6\!:\!122\!:\!42 ) \},$&$\{ ( 6\!:\!44\!:\!120 ), ( 6\!:\!120\!:\!44 ) \},$&$\{ ( 6\!:\!46\!:\!118 ), ( 6\!:\!118\!:\!46 ) \},$\\ 
&&$\{ ( 6\!:\!48\!:\!116 ), ( 6\!:\!116\!:\!48 ) \},$&$\{ ( 6\!:\!50\!:\!114 ), ( 6\!:\!114\!:\!50 ) \},$&$\{ ( 6\!:\!52\!:\!112 ), ( 6\!:\!112\!:\!52 ) \},$\\ 
&&$\{ ( 6\!:\!54\!:\!110 ), ( 6\!:\!110\!:\!54 ) \},$&$\{ ( 6\!:\!56\!:\!108 ), ( 6\!:\!108\!:\!56 ) \},$&$\{ ( 6\!:\!58\!:\!106 ), ( 6\!:\!106\!:\!58 ) \},$\\ 
&&$\{ ( 6\!:\!60\!:\!104 ), ( 6\!:\!104\!:\!60 ) \},$&$\{ ( 6\!:\!62\!:\!102 ), ( 6\!:\!102\!:\!62 ) \},$&$\{ ( 6\!:\!64\!:\!100 ), ( 6\!:\!100\!:\!64 ) \},$\\ 
&&$\{ ( 6\!:\!66\!:\!98 ), ( 6\!:\!98\!:\!66 ) \},$&$\{ ( 6\!:\!68\!:\!96 ), ( 6\!:\!96\!:\!68 ) \},$&$\{ ( 6\!:\!70\!:\!94 ), ( 6\!:\!94\!:\!70 ) \},$\\ 
&&$\{ ( 6\!:\!72\!:\!92 ), ( 6\!:\!92\!:\!72 ) \},$&$\{ ( 6\!:\!74\!:\!90 ), ( 6\!:\!90\!:\!74 ) \},$&$\{ ( 6\!:\!76\!:\!88 ), ( 6\!:\!88\!:\!76 ) \},$\\ 
&&$\{ ( 6\!:\!78\!:\!86 ), ( 6\!:\!86\!:\!78 ) \},$&$\{ ( 6\!:\!80\!:\!84 ), ( 6\!:\!84\!:\!80 ) \},$&$\{ ( 8\!:\!10\!:\!152 ), ( 8\!:\!152\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!150 ), ( 8\!:\!150\!:\!12 ) \},$&$\{ ( 8\!:\!14\!:\!148 ), ( 8\!:\!148\!:\!14 ) \},$&$\{ ( 8\!:\!16\!:\!146 ), ( 8\!:\!146\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!144 ), ( 8\!:\!144\!:\!18 ) \},$&$\{ ( 8\!:\!20\!:\!142 ), ( 8\!:\!142\!:\!20 ) \},$&$\{ ( 8\!:\!22\!:\!140 ), ( 8\!:\!140\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!138 ), ( 8\!:\!138\!:\!24 ) \},$&$\{ ( 8\!:\!26\!:\!136 ), ( 8\!:\!136\!:\!26 ) \},$&$\{ ( 8\!:\!28\!:\!134 ), ( 8\!:\!134\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!132 ), ( 8\!:\!132\!:\!30 ) \},$&$\{ ( 8\!:\!32\!:\!130 ), ( 8\!:\!130\!:\!32 ) \},$&$\{ ( 8\!:\!34\!:\!128 ), ( 8\!:\!128\!:\!34 ) \},$\\ 
&&$\{ ( 8\!:\!36\!:\!126 ), ( 8\!:\!126\!:\!36 ) \},$&$\{ ( 8\!:\!38\!:\!124 ), ( 8\!:\!124\!:\!38 ) \},$&$\{ ( 8\!:\!40\!:\!122 ), ( 8\!:\!122\!:\!40 ) \},$\\ 
&&$\{ ( 8\!:\!42\!:\!120 ), ( 8\!:\!120\!:\!42 ) \},$&$\{ ( 8\!:\!44\!:\!118 ), ( 8\!:\!118\!:\!44 ) \},$&$\{ ( 8\!:\!46\!:\!116 ), ( 8\!:\!116\!:\!46 ) \},$\\ 
&&$\{ ( 8\!:\!48\!:\!114 ), ( 8\!:\!114\!:\!48 ) \},$&$\{ ( 8\!:\!50\!:\!112 ), ( 8\!:\!112\!:\!50 ) \},$&$\{ ( 8\!:\!52\!:\!110 ), ( 8\!:\!110\!:\!52 ) \},$\\ 
&&$\{ ( 8\!:\!54\!:\!108 ), ( 8\!:\!108\!:\!54 ) \},$&$\{ ( 8\!:\!56\!:\!106 ), ( 8\!:\!106\!:\!56 ) \},$&$\{ ( 8\!:\!58\!:\!104 ), ( 8\!:\!104\!:\!58 ) \},$\\ 
&&$\{ ( 8\!:\!60\!:\!102 ), ( 8\!:\!102\!:\!60 ) \},$&$\{ ( 8\!:\!62\!:\!100 ), ( 8\!:\!100\!:\!62 ) \},$&$\{ ( 8\!:\!64\!:\!98 ), ( 8\!:\!98\!:\!64 ) \},$\\ 
&&$\{ ( 8\!:\!66\!:\!96 ), ( 8\!:\!96\!:\!66 ) \},$&$\{ ( 8\!:\!68\!:\!94 ), ( 8\!:\!94\!:\!68 ) \},$&$\{ ( 8\!:\!70\!:\!92 ), ( 8\!:\!92\!:\!70 ) \},$\\ 
&&$\{ ( 8\!:\!72\!:\!90 ), ( 8\!:\!90\!:\!72 ) \},$&$\{ ( 8\!:\!74\!:\!88 ), ( 8\!:\!88\!:\!74 ) \},$&$\{ ( 8\!:\!76\!:\!86 ), ( 8\!:\!86\!:\!76 ) \},$\\ 
&&$\{ ( 8\!:\!78\!:\!84 ), ( 8\!:\!84\!:\!78 ) \},$&$\{ ( 8\!:\!80\!:\!82 ), ( 8\!:\!82\!:\!80 ) \},$&$\{ ( 10\!:\!12\!:\!148 ), ( 10\!:\!148\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!14\!:\!146 ), ( 10\!:\!146\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!144 ), ( 10\!:\!144\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!142 ), ( 10\!:\!142\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!22\!:\!138 ), ( 10\!:\!138\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!136 ), ( 10\!:\!136\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!134 ), ( 10\!:\!134\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!28\!:\!132 ), ( 10\!:\!132\!:\!28 ) \},$&$\{ ( 10\!:\!32\!:\!128 ), ( 10\!:\!128\!:\!32 ) \},$&$\{ ( 10\!:\!34\!:\!126 ), ( 10\!:\!126\!:\!34 ) \},$\\ 
&&$\{ ( 10\!:\!36\!:\!124 ), ( 10\!:\!124\!:\!36 ) \},$&$\{ ( 10\!:\!38\!:\!122 ), ( 10\!:\!122\!:\!38 ) \},$&$\{ ( 10\!:\!42\!:\!118 ), ( 10\!:\!118\!:\!42 ) \},$\\ 
&&$\{ ( 10\!:\!44\!:\!116 ), ( 10\!:\!116\!:\!44 ) \},$&$\{ ( 10\!:\!46\!:\!114 ), ( 10\!:\!114\!:\!46 ) \},$&$\{ ( 10\!:\!48\!:\!112 ), ( 10\!:\!112\!:\!48 ) \},$\\ 
&&$\{ ( 10\!:\!52\!:\!108 ), ( 10\!:\!108\!:\!52 ) \},$&$\{ ( 10\!:\!54\!:\!106 ), ( 10\!:\!106\!:\!54 ) \},$&$\{ ( 10\!:\!56\!:\!104 ), ( 10\!:\!104\!:\!56 ) \},$\\ 
&&$\{ ( 10\!:\!58\!:\!102 ), ( 10\!:\!102\!:\!58 ) \},$&$\{ ( 10\!:\!62\!:\!98 ), ( 10\!:\!98\!:\!62 ) \},$&$\{ ( 10\!:\!64\!:\!96 ), ( 10\!:\!96\!:\!64 ) \},$\\ 
&&$\{ ( 10\!:\!66\!:\!94 ), ( 10\!:\!94\!:\!66 ) \},$&$\{ ( 10\!:\!68\!:\!92 ), ( 10\!:\!92\!:\!68 ) \},$&$\{ ( 10\!:\!72\!:\!88 ), ( 10\!:\!88\!:\!72 ) \},$\\ 
&&$\{ ( 10\!:\!74\!:\!86 ), ( 10\!:\!86\!:\!74 ) \},$&$\{ ( 10\!:\!76\!:\!84 ), ( 10\!:\!84\!:\!76 ) \},$&$\{ ( 10\!:\!78\!:\!82 ), ( 10\!:\!82\!:\!78 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!144 ), ( 12\!:\!144\!:\!14 ) \},$&$\{ ( 12\!:\!16\!:\!142 ), ( 12\!:\!142\!:\!16 ) \},$&$\{ ( 12\!:\!18\!:\!140 ), ( 12\!:\!140\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!20\!:\!138 ), ( 12\!:\!138\!:\!20 ) \},$&$\{ ( 12\!:\!22\!:\!136 ), ( 12\!:\!136\!:\!22 ) \},$&$\{ ( 12\!:\!24\!:\!134 ), ( 12\!:\!134\!:\!24 ) \},$\\ 
&&$\{ ( 12\!:\!26\!:\!132 ), ( 12\!:\!132\!:\!26 ) \},$&$\{ ( 12\!:\!28\!:\!130 ), ( 12\!:\!130\!:\!28 ) \},$&$\{ ( 12\!:\!30\!:\!128 ), ( 12\!:\!128\!:\!30 ) \},$\\ 
&&$\{ ( 12\!:\!32\!:\!126 ), ( 12\!:\!126\!:\!32 ) \},$&$\{ ( 12\!:\!34\!:\!124 ), ( 12\!:\!124\!:\!34 ) \},$&$\{ ( 12\!:\!36\!:\!122 ), ( 12\!:\!122\!:\!36 ) \},$\\ 
&&$\{ ( 12\!:\!38\!:\!120 ), ( 12\!:\!120\!:\!38 ) \},$&$\{ ( 12\!:\!40\!:\!118 ), ( 12\!:\!118\!:\!40 ) \},$&$\{ ( 12\!:\!42\!:\!116 ), ( 12\!:\!116\!:\!42 ) \},$\\ 
&&$\{ ( 12\!:\!44\!:\!114 ), ( 12\!:\!114\!:\!44 ) \},$&$\{ ( 12\!:\!46\!:\!112 ), ( 12\!:\!112\!:\!46 ) \},$&$\{ ( 12\!:\!48\!:\!110 ), ( 12\!:\!110\!:\!48 ) \},$\\ 
&&$\{ ( 12\!:\!50\!:\!108 ), ( 12\!:\!108\!:\!50 ) \},$&$\{ ( 12\!:\!52\!:\!106 ), ( 12\!:\!106\!:\!52 ) \},$&$\{ ( 12\!:\!54\!:\!104 ), ( 12\!:\!104\!:\!54 ) \},$\\ 
&&$\{ ( 12\!:\!56\!:\!102 ), ( 12\!:\!102\!:\!56 ) \},$&$\{ ( 12\!:\!58\!:\!100 ), ( 12\!:\!100\!:\!58 ) \},$&$\{ ( 12\!:\!60\!:\!98 ), ( 12\!:\!98\!:\!60 ) \},$\\ 
&&$\{ ( 12\!:\!62\!:\!96 ), ( 12\!:\!96\!:\!62 ) \},$&$\{ ( 12\!:\!64\!:\!94 ), ( 12\!:\!94\!:\!64 ) \},$&$\{ ( 12\!:\!66\!:\!92 ), ( 12\!:\!92\!:\!66 ) \},$\\ 
&&$\{ ( 12\!:\!68\!:\!90 ), ( 12\!:\!90\!:\!68 ) \},$&$\{ ( 12\!:\!70\!:\!88 ), ( 12\!:\!88\!:\!70 ) \},$&$\{ ( 12\!:\!72\!:\!86 ), ( 12\!:\!86\!:\!72 ) \},$\\ 
&&$\{ ( 12\!:\!74\!:\!84 ), ( 12\!:\!84\!:\!74 ) \},$&$\{ ( 12\!:\!76\!:\!82 ), ( 12\!:\!82\!:\!76 ) \},$&$\{ ( 12\!:\!78\!:\!80 ), ( 12\!:\!80\!:\!78 ) \},$\\ 
&&$\{ ( 14\!:\!16\!:\!140 ), ( 14\!:\!140\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!138 ), ( 14\!:\!138\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!136 ), ( 14\!:\!136\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!22\!:\!134 ), ( 14\!:\!134\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!132 ), ( 14\!:\!132\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!130 ), ( 14\!:\!130\!:\!26 ) \},$\\ 
&&$\{ ( 14\!:\!28\!:\!128 ), ( 14\!:\!128\!:\!28 ) \},$&$\{ ( 14\!:\!30\!:\!126 ), ( 14\!:\!126\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!124 ), ( 14\!:\!124\!:\!32 ) \},$\\ 
&&$\{ ( 14\!:\!34\!:\!122 ), ( 14\!:\!122\!:\!34 ) \},$&$\{ ( 14\!:\!36\!:\!120 ), ( 14\!:\!120\!:\!36 ) \},$&$\{ ( 14\!:\!38\!:\!118 ), ( 14\!:\!118\!:\!38 ) \},$\\ 
&&$\{ ( 14\!:\!40\!:\!116 ), ( 14\!:\!116\!:\!40 ) \},$&$\{ ( 14\!:\!42\!:\!114 ), ( 14\!:\!114\!:\!42 ) \},$&$\{ ( 14\!:\!44\!:\!112 ), ( 14\!:\!112\!:\!44 ) \},$\\ 
&&$\{ ( 14\!:\!46\!:\!110 ), ( 14\!:\!110\!:\!46 ) \},$&$\{ ( 14\!:\!48\!:\!108 ), ( 14\!:\!108\!:\!48 ) \},$&$\{ ( 14\!:\!50\!:\!106 ), ( 14\!:\!106\!:\!50 ) \},$\\ 
&&$\{ ( 14\!:\!52\!:\!104 ), ( 14\!:\!104\!:\!52 ) \},$&$\{ ( 14\!:\!54\!:\!102 ), ( 14\!:\!102\!:\!54 ) \},$&$\{ ( 14\!:\!56\!:\!100 ), ( 14\!:\!100\!:\!56 ) \},$\\ 
&&$\{ ( 14\!:\!58\!:\!98 ), ( 14\!:\!98\!:\!58 ) \},$&$\{ ( 14\!:\!60\!:\!96 ), ( 14\!:\!96\!:\!60 ) \},$&$\{ ( 14\!:\!62\!:\!94 ), ( 14\!:\!94\!:\!62 ) \},$\\ 
&&$\{ ( 14\!:\!64\!:\!92 ), ( 14\!:\!92\!:\!64 ) \},$&$\{ ( 14\!:\!66\!:\!90 ), ( 14\!:\!90\!:\!66 ) \},$&$\{ ( 14\!:\!68\!:\!88 ), ( 14\!:\!88\!:\!68 ) \},$\\ 
&&$\{ ( 14\!:\!70\!:\!86 ), ( 14\!:\!86\!:\!70 ) \},$&$\{ ( 14\!:\!72\!:\!84 ), ( 14\!:\!84\!:\!72 ) \},$&$\{ ( 14\!:\!74\!:\!82 ), ( 14\!:\!82\!:\!74 ) \},$\\ 
&&$\{ ( 14\!:\!76\!:\!80 ), ( 14\!:\!80\!:\!76 ) \},$&$\{ ( 16\!:\!18\!:\!136 ), ( 16\!:\!136\!:\!18 ) \},$&$\{ ( 16\!:\!20\!:\!134 ), ( 16\!:\!134\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!22\!:\!132 ), ( 16\!:\!132\!:\!22 ) \},$&$\{ ( 16\!:\!24\!:\!130 ), ( 16\!:\!130\!:\!24 ) \},$&$\{ ( 16\!:\!26\!:\!128 ), ( 16\!:\!128\!:\!26 ) \},$\\ 
&&$\{ ( 16\!:\!28\!:\!126 ), ( 16\!:\!126\!:\!28 ) \},$&$\{ ( 16\!:\!30\!:\!124 ), ( 16\!:\!124\!:\!30 ) \},$&$\{ ( 16\!:\!32\!:\!122 ), ( 16\!:\!122\!:\!32 ) \},$\\ 
&&$\{ ( 16\!:\!34\!:\!120 ), ( 16\!:\!120\!:\!34 ) \},$&$\{ ( 16\!:\!36\!:\!118 ), ( 16\!:\!118\!:\!36 ) \},$&$\{ ( 16\!:\!38\!:\!116 ), ( 16\!:\!116\!:\!38 ) \},$\\ 
&&$\{ ( 16\!:\!40\!:\!114 ), ( 16\!:\!114\!:\!40 ) \},$&$\{ ( 16\!:\!42\!:\!112 ), ( 16\!:\!112\!:\!42 ) \},$&$\{ ( 16\!:\!44\!:\!110 ), ( 16\!:\!110\!:\!44 ) \},$\\ 
&&$\{ ( 16\!:\!46\!:\!108 ), ( 16\!:\!108\!:\!46 ) \},$&$\{ ( 16\!:\!48\!:\!106 ), ( 16\!:\!106\!:\!48 ) \},$&$\{ ( 16\!:\!50\!:\!104 ), ( 16\!:\!104\!:\!50 ) \},$\\ 
&&$\{ ( 16\!:\!52\!:\!102 ), ( 16\!:\!102\!:\!52 ) \},$&$\{ ( 16\!:\!54\!:\!100 ), ( 16\!:\!100\!:\!54 ) \},$&$\{ ( 16\!:\!56\!:\!98 ), ( 16\!:\!98\!:\!56 ) \},$\\ 
&&$\{ ( 16\!:\!58\!:\!96 ), ( 16\!:\!96\!:\!58 ) \},$&$\{ ( 16\!:\!60\!:\!94 ), ( 16\!:\!94\!:\!60 ) \},$&$\{ ( 16\!:\!62\!:\!92 ), ( 16\!:\!92\!:\!62 ) \},$\\ 
&&$\{ ( 16\!:\!64\!:\!90 ), ( 16\!:\!90\!:\!64 ) \},$&$\{ ( 16\!:\!66\!:\!88 ), ( 16\!:\!88\!:\!66 ) \},$&$\{ ( 16\!:\!68\!:\!86 ), ( 16\!:\!86\!:\!68 ) \},$\\ 
&&$\{ ( 16\!:\!70\!:\!84 ), ( 16\!:\!84\!:\!70 ) \},$&$\{ ( 16\!:\!72\!:\!82 ), ( 16\!:\!82\!:\!72 ) \},$&$\{ ( 16\!:\!74\!:\!80 ), ( 16\!:\!80\!:\!74 ) \},$\\ 
&&$\{ ( 16\!:\!76\!:\!78 ), ( 16\!:\!78\!:\!76 ) \},$&$\{ ( 18\!:\!20\!:\!132 ), ( 18\!:\!132\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!130 ), ( 18\!:\!130\!:\!22 ) \},$\\ 
&&$\{ ( 18\!:\!24\!:\!128 ), ( 18\!:\!128\!:\!24 ) \},$&$\{ ( 18\!:\!26\!:\!126 ), ( 18\!:\!126\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!124 ), ( 18\!:\!124\!:\!28 ) \},$\\ 
&&$\{ ( 18\!:\!30\!:\!122 ), ( 18\!:\!122\!:\!30 ) \},$&$\{ ( 18\!:\!32\!:\!120 ), ( 18\!:\!120\!:\!32 ) \},$&$\{ ( 18\!:\!34\!:\!118 ), ( 18\!:\!118\!:\!34 ) \},$\\ 
&&$\{ ( 18\!:\!36\!:\!116 ), ( 18\!:\!116\!:\!36 ) \},$&$\{ ( 18\!:\!38\!:\!114 ), ( 18\!:\!114\!:\!38 ) \},$&$\{ ( 18\!:\!40\!:\!112 ), ( 18\!:\!112\!:\!40 ) \},$\\ 
&&$\{ ( 18\!:\!42\!:\!110 ), ( 18\!:\!110\!:\!42 ) \},$&$\{ ( 18\!:\!44\!:\!108 ), ( 18\!:\!108\!:\!44 ) \},$&$\{ ( 18\!:\!46\!:\!106 ), ( 18\!:\!106\!:\!46 ) \},$\\ 
&&$\{ ( 18\!:\!48\!:\!104 ), ( 18\!:\!104\!:\!48 ) \},$&$\{ ( 18\!:\!50\!:\!102 ), ( 18\!:\!102\!:\!50 ) \},$&$\{ ( 18\!:\!52\!:\!100 ), ( 18\!:\!100\!:\!52 ) \},$\\ 
&&$\{ ( 18\!:\!54\!:\!98 ), ( 18\!:\!98\!:\!54 ) \},$&$\{ ( 18\!:\!56\!:\!96 ), ( 18\!:\!96\!:\!56 ) \},$&$\{ ( 18\!:\!58\!:\!94 ), ( 18\!:\!94\!:\!58 ) \},$\\ 
&&$\{ ( 18\!:\!60\!:\!92 ), ( 18\!:\!92\!:\!60 ) \},$&$\{ ( 18\!:\!62\!:\!90 ), ( 18\!:\!90\!:\!62 ) \},$&$\{ ( 18\!:\!64\!:\!88 ), ( 18\!:\!88\!:\!64 ) \},$\\ 
&&$\{ ( 18\!:\!66\!:\!86 ), ( 18\!:\!86\!:\!66 ) \},$&$\{ ( 18\!:\!68\!:\!84 ), ( 18\!:\!84\!:\!68 ) \},$&$\{ ( 18\!:\!70\!:\!82 ), ( 18\!:\!82\!:\!70 ) \},$\\ 
&&$\{ ( 18\!:\!72\!:\!80 ), ( 18\!:\!80\!:\!72 ) \},$&$\{ ( 18\!:\!74\!:\!78 ), ( 18\!:\!78\!:\!74 ) \},$&$\{ ( 20\!:\!22\!:\!128 ), ( 20\!:\!128\!:\!22 ) \},$\\ 
&&$\{ ( 20\!:\!24\!:\!126 ), ( 20\!:\!126\!:\!24 ) \},$&$\{ ( 20\!:\!26\!:\!124 ), ( 20\!:\!124\!:\!26 ) \},$&$\{ ( 20\!:\!28\!:\!122 ), ( 20\!:\!122\!:\!28 ) \},$\\ 
&&$\{ ( 20\!:\!32\!:\!118 ), ( 20\!:\!118\!:\!32 ) \},$&$\{ ( 20\!:\!34\!:\!116 ), ( 20\!:\!116\!:\!34 ) \},$&$\{ ( 20\!:\!36\!:\!114 ), ( 20\!:\!114\!:\!36 ) \},$\\ 
&&$\{ ( 20\!:\!38\!:\!112 ), ( 20\!:\!112\!:\!38 ) \},$&$\{ ( 20\!:\!42\!:\!108 ), ( 20\!:\!108\!:\!42 ) \},$&$\{ ( 20\!:\!44\!:\!106 ), ( 20\!:\!106\!:\!44 ) \},$\\ 
&&$\{ ( 20\!:\!46\!:\!104 ), ( 20\!:\!104\!:\!46 ) \},$&$\{ ( 20\!:\!48\!:\!102 ), ( 20\!:\!102\!:\!48 ) \},$&$\{ ( 20\!:\!52\!:\!98 ), ( 20\!:\!98\!:\!52 ) \},$\\ 
&&$\{ ( 20\!:\!54\!:\!96 ), ( 20\!:\!96\!:\!54 ) \},$&$\{ ( 20\!:\!56\!:\!94 ), ( 20\!:\!94\!:\!56 ) \},$&$\{ ( 20\!:\!58\!:\!92 ), ( 20\!:\!92\!:\!58 ) \},$\\ 
&&$\{ ( 20\!:\!62\!:\!88 ), ( 20\!:\!88\!:\!62 ) \},$&$\{ ( 20\!:\!64\!:\!86 ), ( 20\!:\!86\!:\!64 ) \},$&$\{ ( 20\!:\!66\!:\!84 ), ( 20\!:\!84\!:\!66 ) \},$\\ 
&&$\{ ( 20\!:\!68\!:\!82 ), ( 20\!:\!82\!:\!68 ) \},$&$\{ ( 20\!:\!72\!:\!78 ), ( 20\!:\!78\!:\!72 ) \},$&$\{ ( 20\!:\!74\!:\!76 ), ( 20\!:\!76\!:\!74 ) \},$\\ 
&&$\{ ( 22\!:\!24\!:\!124 ), ( 22\!:\!124\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!122 ), ( 22\!:\!122\!:\!26 ) \},$&$\{ ( 22\!:\!28\!:\!120 ), ( 22\!:\!120\!:\!28 ) \},$\\ 
&&$\{ ( 22\!:\!30\!:\!118 ), ( 22\!:\!118\!:\!30 ) \},$&$\{ ( 22\!:\!32\!:\!116 ), ( 22\!:\!116\!:\!32 ) \},$&$\{ ( 22\!:\!34\!:\!114 ), ( 22\!:\!114\!:\!34 ) \},$\\ 
&&$\{ ( 22\!:\!36\!:\!112 ), ( 22\!:\!112\!:\!36 ) \},$&$\{ ( 22\!:\!38\!:\!110 ), ( 22\!:\!110\!:\!38 ) \},$&$\{ ( 22\!:\!40\!:\!108 ), ( 22\!:\!108\!:\!40 ) \},$\\ 
&&$\{ ( 22\!:\!42\!:\!106 ), ( 22\!:\!106\!:\!42 ) \},$&$\{ ( 22\!:\!44\!:\!104 ), ( 22\!:\!104\!:\!44 ) \},$&$\{ ( 22\!:\!46\!:\!102 ), ( 22\!:\!102\!:\!46 ) \},$\\ 
&&$\{ ( 22\!:\!48\!:\!100 ), ( 22\!:\!100\!:\!48 ) \},$&$\{ ( 22\!:\!50\!:\!98 ), ( 22\!:\!98\!:\!50 ) \},$&$\{ ( 22\!:\!52\!:\!96 ), ( 22\!:\!96\!:\!52 ) \},$\\ 
&&$\{ ( 22\!:\!54\!:\!94 ), ( 22\!:\!94\!:\!54 ) \},$&$\{ ( 22\!:\!56\!:\!92 ), ( 22\!:\!92\!:\!56 ) \},$&$\{ ( 22\!:\!58\!:\!90 ), ( 22\!:\!90\!:\!58 ) \},$\\ 
&&$\{ ( 22\!:\!60\!:\!88 ), ( 22\!:\!88\!:\!60 ) \},$&$\{ ( 22\!:\!62\!:\!86 ), ( 22\!:\!86\!:\!62 ) \},$&$\{ ( 22\!:\!64\!:\!84 ), ( 22\!:\!84\!:\!64 ) \},$\\ 
&&$\{ ( 22\!:\!66\!:\!82 ), ( 22\!:\!82\!:\!66 ) \},$&$\{ ( 22\!:\!68\!:\!80 ), ( 22\!:\!80\!:\!68 ) \},$&$\{ ( 22\!:\!70\!:\!78 ), ( 22\!:\!78\!:\!70 ) \},$\\ 
&&$\{ ( 22\!:\!72\!:\!76 ), ( 22\!:\!76\!:\!72 ) \},$&$\{ ( 24\!:\!26\!:\!120 ), ( 24\!:\!120\!:\!26 ) \},$&$\{ ( 24\!:\!28\!:\!118 ), ( 24\!:\!118\!:\!28 ) \},$\\ 
&&$\{ ( 24\!:\!30\!:\!116 ), ( 24\!:\!116\!:\!30 ) \},$&$\{ ( 24\!:\!32\!:\!114 ), ( 24\!:\!114\!:\!32 ) \},$&$\{ ( 24\!:\!34\!:\!112 ), ( 24\!:\!112\!:\!34 ) \},$\\ 
&&$\{ ( 24\!:\!36\!:\!110 ), ( 24\!:\!110\!:\!36 ) \},$&$\{ ( 24\!:\!38\!:\!108 ), ( 24\!:\!108\!:\!38 ) \},$&$\{ ( 24\!:\!40\!:\!106 ), ( 24\!:\!106\!:\!40 ) \},$\\ 
&&$\{ ( 24\!:\!42\!:\!104 ), ( 24\!:\!104\!:\!42 ) \},$&$\{ ( 24\!:\!44\!:\!102 ), ( 24\!:\!102\!:\!44 ) \},$&$\{ ( 24\!:\!46\!:\!100 ), ( 24\!:\!100\!:\!46 ) \},$\\ 
&&$\{ ( 24\!:\!48\!:\!98 ), ( 24\!:\!98\!:\!48 ) \},$&$\{ ( 24\!:\!50\!:\!96 ), ( 24\!:\!96\!:\!50 ) \},$&$\{ ( 24\!:\!52\!:\!94 ), ( 24\!:\!94\!:\!52 ) \},$\\ 
&&$\{ ( 24\!:\!54\!:\!92 ), ( 24\!:\!92\!:\!54 ) \},$&$\{ ( 24\!:\!56\!:\!90 ), ( 24\!:\!90\!:\!56 ) \},$&$\{ ( 24\!:\!58\!:\!88 ), ( 24\!:\!88\!:\!58 ) \},$\\ 
&&$\{ ( 24\!:\!60\!:\!86 ), ( 24\!:\!86\!:\!60 ) \},$&$\{ ( 24\!:\!62\!:\!84 ), ( 24\!:\!84\!:\!62 ) \},$&$\{ ( 24\!:\!64\!:\!82 ), ( 24\!:\!82\!:\!64 ) \},$\\ 
&&$\{ ( 24\!:\!66\!:\!80 ), ( 24\!:\!80\!:\!66 ) \},$&$\{ ( 24\!:\!68\!:\!78 ), ( 24\!:\!78\!:\!68 ) \},$&$\{ ( 24\!:\!70\!:\!76 ), ( 24\!:\!76\!:\!70 ) \},$\\ 
&&$\{ ( 24\!:\!72\!:\!74 ), ( 24\!:\!74\!:\!72 ) \},$&$\{ ( 26\!:\!28\!:\!116 ), ( 26\!:\!116\!:\!28 ) \},$&$\{ ( 26\!:\!30\!:\!114 ), ( 26\!:\!114\!:\!30 ) \},$\\ 
&&$\{ ( 26\!:\!32\!:\!112 ), ( 26\!:\!112\!:\!32 ) \},$&$\{ ( 26\!:\!34\!:\!110 ), ( 26\!:\!110\!:\!34 ) \},$&$\{ ( 26\!:\!36\!:\!108 ), ( 26\!:\!108\!:\!36 ) \},$\\ 
&&$\{ ( 26\!:\!38\!:\!106 ), ( 26\!:\!106\!:\!38 ) \},$&$\{ ( 26\!:\!40\!:\!104 ), ( 26\!:\!104\!:\!40 ) \},$&$\{ ( 26\!:\!42\!:\!102 ), ( 26\!:\!102\!:\!42 ) \},$\\ 
&&$\{ ( 26\!:\!44\!:\!100 ), ( 26\!:\!100\!:\!44 ) \},$&$\{ ( 26\!:\!46\!:\!98 ), ( 26\!:\!98\!:\!46 ) \},$&$\{ ( 26\!:\!48\!:\!96 ), ( 26\!:\!96\!:\!48 ) \},$\\ 
&&$\{ ( 26\!:\!50\!:\!94 ), ( 26\!:\!94\!:\!50 ) \},$&$\{ ( 26\!:\!52\!:\!92 ), ( 26\!:\!92\!:\!52 ) \},$&$\{ ( 26\!:\!54\!:\!90 ), ( 26\!:\!90\!:\!54 ) \},$\\ 
&&$\{ ( 26\!:\!56\!:\!88 ), ( 26\!:\!88\!:\!56 ) \},$&$\{ ( 26\!:\!58\!:\!86 ), ( 26\!:\!86\!:\!58 ) \},$&$\{ ( 26\!:\!60\!:\!84 ), ( 26\!:\!84\!:\!60 ) \},$\\ 
&&$\{ ( 26\!:\!62\!:\!82 ), ( 26\!:\!82\!:\!62 ) \},$&$\{ ( 26\!:\!64\!:\!80 ), ( 26\!:\!80\!:\!64 ) \},$&$\{ ( 26\!:\!66\!:\!78 ), ( 26\!:\!78\!:\!66 ) \},$\\ 
&&$\{ ( 26\!:\!68\!:\!76 ), ( 26\!:\!76\!:\!68 ) \},$&$\{ ( 26\!:\!70\!:\!74 ), ( 26\!:\!74\!:\!70 ) \},$&$\{ ( 28\!:\!30\!:\!112 ), ( 28\!:\!112\!:\!30 ) \},$\\ 
&&$\{ ( 28\!:\!32\!:\!110 ), ( 28\!:\!110\!:\!32 ) \},$&$\{ ( 28\!:\!34\!:\!108 ), ( 28\!:\!108\!:\!34 ) \},$&$\{ ( 28\!:\!36\!:\!106 ), ( 28\!:\!106\!:\!36 ) \},$\\ 
&&$\{ ( 28\!:\!38\!:\!104 ), ( 28\!:\!104\!:\!38 ) \},$&$\{ ( 28\!:\!40\!:\!102 ), ( 28\!:\!102\!:\!40 ) \},$&$\{ ( 28\!:\!42\!:\!100 ), ( 28\!:\!100\!:\!42 ) \},$\\ 
&&$\{ ( 28\!:\!44\!:\!98 ), ( 28\!:\!98\!:\!44 ) \},$&$\{ ( 28\!:\!46\!:\!96 ), ( 28\!:\!96\!:\!46 ) \},$&$\{ ( 28\!:\!48\!:\!94 ), ( 28\!:\!94\!:\!48 ) \},$\\ 
&&$\{ ( 28\!:\!50\!:\!92 ), ( 28\!:\!92\!:\!50 ) \},$&$\{ ( 28\!:\!52\!:\!90 ), ( 28\!:\!90\!:\!52 ) \},$&$\{ ( 28\!:\!54\!:\!88 ), ( 28\!:\!88\!:\!54 ) \},$\\ 
&&$\{ ( 28\!:\!56\!:\!86 ), ( 28\!:\!86\!:\!56 ) \},$&$\{ ( 28\!:\!58\!:\!84 ), ( 28\!:\!84\!:\!58 ) \},$&$\{ ( 28\!:\!60\!:\!82 ), ( 28\!:\!82\!:\!60 ) \},$\\ 
&&$\{ ( 28\!:\!62\!:\!80 ), ( 28\!:\!80\!:\!62 ) \},$&$\{ ( 28\!:\!64\!:\!78 ), ( 28\!:\!78\!:\!64 ) \},$&$\{ ( 28\!:\!66\!:\!76 ), ( 28\!:\!76\!:\!66 ) \},$\\ 
&&$\{ ( 28\!:\!68\!:\!74 ), ( 28\!:\!74\!:\!68 ) \},$&$\{ ( 28\!:\!70\!:\!72 ), ( 28\!:\!72\!:\!70 ) \},$&$\{ ( 30\!:\!32\!:\!108 ), ( 30\!:\!108\!:\!32 ) \},$\\ 
&&$\{ ( 30\!:\!34\!:\!106 ), ( 30\!:\!106\!:\!34 ) \},$&$\{ ( 30\!:\!36\!:\!104 ), ( 30\!:\!104\!:\!36 ) \},$&$\{ ( 30\!:\!38\!:\!102 ), ( 30\!:\!102\!:\!38 ) \},$\\ 
&&$\{ ( 30\!:\!42\!:\!98 ), ( 30\!:\!98\!:\!42 ) \},$&$\{ ( 30\!:\!44\!:\!96 ), ( 30\!:\!96\!:\!44 ) \},$&$\{ ( 30\!:\!46\!:\!94 ), ( 30\!:\!94\!:\!46 ) \},$\\ 
&&$\{ ( 30\!:\!48\!:\!92 ), ( 30\!:\!92\!:\!48 ) \},$&$\{ ( 30\!:\!52\!:\!88 ), ( 30\!:\!88\!:\!52 ) \},$&$\{ ( 30\!:\!54\!:\!86 ), ( 30\!:\!86\!:\!54 ) \},$\\ 
&&$\{ ( 30\!:\!56\!:\!84 ), ( 30\!:\!84\!:\!56 ) \},$&$\{ ( 30\!:\!58\!:\!82 ), ( 30\!:\!82\!:\!58 ) \},$&$\{ ( 30\!:\!62\!:\!78 ), ( 30\!:\!78\!:\!62 ) \},$\\ 
&&$\{ ( 30\!:\!64\!:\!76 ), ( 30\!:\!76\!:\!64 ) \},$&$\{ ( 30\!:\!66\!:\!74 ), ( 30\!:\!74\!:\!66 ) \},$&$\{ ( 30\!:\!68\!:\!72 ), ( 30\!:\!72\!:\!68 ) \},$\\ 
&&$\{ ( 32\!:\!34\!:\!104 ), ( 32\!:\!104\!:\!34 ) \},$&$\{ ( 32\!:\!36\!:\!102 ), ( 32\!:\!102\!:\!36 ) \},$&$\{ ( 32\!:\!38\!:\!100 ), ( 32\!:\!100\!:\!38 ) \},$\\ 
&&$\{ ( 32\!:\!40\!:\!98 ), ( 32\!:\!98\!:\!40 ) \},$&$\{ ( 32\!:\!42\!:\!96 ), ( 32\!:\!96\!:\!42 ) \},$&$\{ ( 32\!:\!44\!:\!94 ), ( 32\!:\!94\!:\!44 ) \},$\\ 
&&$\{ ( 32\!:\!46\!:\!92 ), ( 32\!:\!92\!:\!46 ) \},$&$\{ ( 32\!:\!48\!:\!90 ), ( 32\!:\!90\!:\!48 ) \},$&$\{ ( 32\!:\!50\!:\!88 ), ( 32\!:\!88\!:\!50 ) \},$\\ 
&&$\{ ( 32\!:\!52\!:\!86 ), ( 32\!:\!86\!:\!52 ) \},$&$\{ ( 32\!:\!54\!:\!84 ), ( 32\!:\!84\!:\!54 ) \},$&$\{ ( 32\!:\!56\!:\!82 ), ( 32\!:\!82\!:\!56 ) \},$\\ 
&&$\{ ( 32\!:\!58\!:\!80 ), ( 32\!:\!80\!:\!58 ) \},$&$\{ ( 32\!:\!60\!:\!78 ), ( 32\!:\!78\!:\!60 ) \},$&$\{ ( 32\!:\!62\!:\!76 ), ( 32\!:\!76\!:\!62 ) \},$\\ 
&&$\{ ( 32\!:\!64\!:\!74 ), ( 32\!:\!74\!:\!64 ) \},$&$\{ ( 32\!:\!66\!:\!72 ), ( 32\!:\!72\!:\!66 ) \},$&$\{ ( 32\!:\!68\!:\!70 ), ( 32\!:\!70\!:\!68 ) \},$\\ 
&&$\{ ( 34\!:\!36\!:\!100 ), ( 34\!:\!100\!:\!36 ) \},$&$\{ ( 34\!:\!38\!:\!98 ), ( 34\!:\!98\!:\!38 ) \},$&$\{ ( 34\!:\!40\!:\!96 ), ( 34\!:\!96\!:\!40 ) \},$\\ 
&&$\{ ( 34\!:\!42\!:\!94 ), ( 34\!:\!94\!:\!42 ) \},$&$\{ ( 34\!:\!44\!:\!92 ), ( 34\!:\!92\!:\!44 ) \},$&$\{ ( 34\!:\!46\!:\!90 ), ( 34\!:\!90\!:\!46 ) \},$\\ 
&&$\{ ( 34\!:\!48\!:\!88 ), ( 34\!:\!88\!:\!48 ) \},$&$\{ ( 34\!:\!50\!:\!86 ), ( 34\!:\!86\!:\!50 ) \},$&$\{ ( 34\!:\!52\!:\!84 ), ( 34\!:\!84\!:\!52 ) \},$\\ 
&&$\{ ( 34\!:\!54\!:\!82 ), ( 34\!:\!82\!:\!54 ) \},$&$\{ ( 34\!:\!56\!:\!80 ), ( 34\!:\!80\!:\!56 ) \},$&$\{ ( 34\!:\!58\!:\!78 ), ( 34\!:\!78\!:\!58 ) \},$\\ 
&&$\{ ( 34\!:\!60\!:\!76 ), ( 34\!:\!76\!:\!60 ) \},$&$\{ ( 34\!:\!62\!:\!74 ), ( 34\!:\!74\!:\!62 ) \},$&$\{ ( 34\!:\!64\!:\!72 ), ( 34\!:\!72\!:\!64 ) \},$\\ 
&&$\{ ( 34\!:\!66\!:\!70 ), ( 34\!:\!70\!:\!66 ) \},$&$\{ ( 36\!:\!38\!:\!96 ), ( 36\!:\!96\!:\!38 ) \},$&$\{ ( 36\!:\!40\!:\!94 ), ( 36\!:\!94\!:\!40 ) \},$\\ 
&&$\{ ( 36\!:\!42\!:\!92 ), ( 36\!:\!92\!:\!42 ) \},$&$\{ ( 36\!:\!44\!:\!90 ), ( 36\!:\!90\!:\!44 ) \},$&$\{ ( 36\!:\!46\!:\!88 ), ( 36\!:\!88\!:\!46 ) \},$\\ 
&&$\{ ( 36\!:\!48\!:\!86 ), ( 36\!:\!86\!:\!48 ) \},$&$\{ ( 36\!:\!50\!:\!84 ), ( 36\!:\!84\!:\!50 ) \},$&$\{ ( 36\!:\!52\!:\!82 ), ( 36\!:\!82\!:\!52 ) \},$\\ 
&&$\{ ( 36\!:\!54\!:\!80 ), ( 36\!:\!80\!:\!54 ) \},$&$\{ ( 36\!:\!56\!:\!78 ), ( 36\!:\!78\!:\!56 ) \},$&$\{ ( 36\!:\!58\!:\!76 ), ( 36\!:\!76\!:\!58 ) \},$\\ 
&&$\{ ( 36\!:\!60\!:\!74 ), ( 36\!:\!74\!:\!60 ) \},$&$\{ ( 36\!:\!62\!:\!72 ), ( 36\!:\!72\!:\!62 ) \},$&$\{ ( 36\!:\!64\!:\!70 ), ( 36\!:\!70\!:\!64 ) \},$\\ 
&&$\{ ( 36\!:\!66\!:\!68 ), ( 36\!:\!68\!:\!66 ) \},$&$\{ ( 38\!:\!40\!:\!92 ), ( 38\!:\!92\!:\!40 ) \},$&$\{ ( 38\!:\!42\!:\!90 ), ( 38\!:\!90\!:\!42 ) \},$\\ 
&&$\{ ( 38\!:\!44\!:\!88 ), ( 38\!:\!88\!:\!44 ) \},$&$\{ ( 38\!:\!46\!:\!86 ), ( 38\!:\!86\!:\!46 ) \},$&$\{ ( 38\!:\!48\!:\!84 ), ( 38\!:\!84\!:\!48 ) \},$\\ 
&&$\{ ( 38\!:\!50\!:\!82 ), ( 38\!:\!82\!:\!50 ) \},$&$\{ ( 38\!:\!52\!:\!80 ), ( 38\!:\!80\!:\!52 ) \},$&$\{ ( 38\!:\!54\!:\!78 ), ( 38\!:\!78\!:\!54 ) \},$\\ 
&&$\{ ( 38\!:\!56\!:\!76 ), ( 38\!:\!76\!:\!56 ) \},$&$\{ ( 38\!:\!58\!:\!74 ), ( 38\!:\!74\!:\!58 ) \},$&$\{ ( 38\!:\!60\!:\!72 ), ( 38\!:\!72\!:\!60 ) \},$\\ 
&&$\{ ( 38\!:\!62\!:\!70 ), ( 38\!:\!70\!:\!62 ) \},$&$\{ ( 38\!:\!64\!:\!68 ), ( 38\!:\!68\!:\!64 ) \},$&$\{ ( 40\!:\!42\!:\!88 ), ( 40\!:\!88\!:\!42 ) \},$\\ 
&&$\{ ( 40\!:\!44\!:\!86 ), ( 40\!:\!86\!:\!44 ) \},$&$\{ ( 40\!:\!46\!:\!84 ), ( 40\!:\!84\!:\!46 ) \},$&$\{ ( 40\!:\!48\!:\!82 ), ( 40\!:\!82\!:\!48 ) \},$\\ 
&&$\{ ( 40\!:\!52\!:\!78 ), ( 40\!:\!78\!:\!52 ) \},$&$\{ ( 40\!:\!54\!:\!76 ), ( 40\!:\!76\!:\!54 ) \},$&$\{ ( 40\!:\!56\!:\!74 ), ( 40\!:\!74\!:\!56 ) \},$\\ 
&&$\{ ( 40\!:\!58\!:\!72 ), ( 40\!:\!72\!:\!58 ) \},$&$\{ ( 40\!:\!62\!:\!68 ), ( 40\!:\!68\!:\!62 ) \},$&$\{ ( 40\!:\!64\!:\!66 ), ( 40\!:\!66\!:\!64 ) \},$\\ 
&&$\{ ( 42\!:\!44\!:\!84 ), ( 42\!:\!84\!:\!44 ) \},$&$\{ ( 42\!:\!46\!:\!82 ), ( 42\!:\!82\!:\!46 ) \},$&$\{ ( 42\!:\!48\!:\!80 ), ( 42\!:\!80\!:\!48 ) \},$\\ 
&&$\{ ( 42\!:\!50\!:\!78 ), ( 42\!:\!78\!:\!50 ) \},$&$\{ ( 42\!:\!52\!:\!76 ), ( 42\!:\!76\!:\!52 ) \},$&$\{ ( 42\!:\!54\!:\!74 ), ( 42\!:\!74\!:\!54 ) \},$\\ 
&&$\{ ( 42\!:\!56\!:\!72 ), ( 42\!:\!72\!:\!56 ) \},$&$\{ ( 42\!:\!58\!:\!70 ), ( 42\!:\!70\!:\!58 ) \},$&$\{ ( 42\!:\!60\!:\!68 ), ( 42\!:\!68\!:\!60 ) \},$\\ 
&&$\{ ( 42\!:\!62\!:\!66 ), ( 42\!:\!66\!:\!62 ) \},$&$\{ ( 44\!:\!46\!:\!80 ), ( 44\!:\!80\!:\!46 ) \},$&$\{ ( 44\!:\!48\!:\!78 ), ( 44\!:\!78\!:\!48 ) \},$\\ 
&&$\{ ( 44\!:\!50\!:\!76 ), ( 44\!:\!76\!:\!50 ) \},$&$\{ ( 44\!:\!52\!:\!74 ), ( 44\!:\!74\!:\!52 ) \},$&$\{ ( 44\!:\!54\!:\!72 ), ( 44\!:\!72\!:\!54 ) \},$\\ 
&&$\{ ( 44\!:\!56\!:\!70 ), ( 44\!:\!70\!:\!56 ) \},$&$\{ ( 44\!:\!58\!:\!68 ), ( 44\!:\!68\!:\!58 ) \},$&$\{ ( 44\!:\!60\!:\!66 ), ( 44\!:\!66\!:\!60 ) \},$\\ 
&&$\{ ( 44\!:\!62\!:\!64 ), ( 44\!:\!64\!:\!62 ) \},$&$\{ ( 46\!:\!48\!:\!76 ), ( 46\!:\!76\!:\!48 ) \},$&$\{ ( 46\!:\!50\!:\!74 ), ( 46\!:\!74\!:\!50 ) \},$\\ 
&&$\{ ( 46\!:\!52\!:\!72 ), ( 46\!:\!72\!:\!52 ) \},$&$\{ ( 46\!:\!54\!:\!70 ), ( 46\!:\!70\!:\!54 ) \},$&$\{ ( 46\!:\!56\!:\!68 ), ( 46\!:\!68\!:\!56 ) \},$\\ 
&&$\{ ( 46\!:\!58\!:\!66 ), ( 46\!:\!66\!:\!58 ) \},$&$\{ ( 46\!:\!60\!:\!64 ), ( 46\!:\!64\!:\!60 ) \},$&$\{ ( 48\!:\!50\!:\!72 ), ( 48\!:\!72\!:\!50 ) \},$\\ 
&&$\{ ( 48\!:\!52\!:\!70 ), ( 48\!:\!70\!:\!52 ) \},$&$\{ ( 48\!:\!54\!:\!68 ), ( 48\!:\!68\!:\!54 ) \},$&$\{ ( 48\!:\!56\!:\!66 ), ( 48\!:\!66\!:\!56 ) \},$\\ 
&&$\{ ( 48\!:\!58\!:\!64 ), ( 48\!:\!64\!:\!58 ) \},$&$\{ ( 48\!:\!60\!:\!62 ), ( 48\!:\!62\!:\!60 ) \},$&$\{ ( 50\!:\!52\!:\!68 ), ( 50\!:\!68\!:\!52 ) \},$\\ 
&&$\{ ( 50\!:\!54\!:\!66 ), ( 50\!:\!66\!:\!54 ) \},$&$\{ ( 50\!:\!56\!:\!64 ), ( 50\!:\!64\!:\!56 ) \},$&$\{ ( 50\!:\!58\!:\!62 ), ( 50\!:\!62\!:\!58 ) \},$\\ 
&&$\{ ( 52\!:\!54\!:\!64 ), ( 52\!:\!64\!:\!54 ) \},$&$\{ ( 52\!:\!56\!:\!62 ), ( 52\!:\!62\!:\!56 ) \},$&$\{ ( 52\!:\!58\!:\!60 ), ( 52\!:\!60\!:\!58 ) \},$\\ 
&&$\{ ( 54\!:\!56\!:\!60 ), ( 54\!:\!60\!:\!56 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 5 \} \times \mathbb{T}^2$&$\{ ( 5\!:\!10\!:\!155 ), ( 5\!:\!155\!:\!10 ) \},$&$\{ ( 5\!:\!15\!:\!150 ), ( 5\!:\!150\!:\!15 ) \},$&$\{ ( 5\!:\!20\!:\!145 ), ( 5\!:\!145\!:\!20 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!140 ), ( 5\!:\!140\!:\!25 ) \},$&$\{ ( 5\!:\!30\!:\!135 ), ( 5\!:\!135\!:\!30 ) \},$&$\{ ( 5\!:\!35\!:\!130 ), ( 5\!:\!130\!:\!35 ) \},$\\ 
&&$\{ ( 5\!:\!40\!:\!125 ), ( 5\!:\!125\!:\!40 ) \},$&$\{ ( 5\!:\!45\!:\!120 ), ( 5\!:\!120\!:\!45 ) \},$&$\{ ( 5\!:\!50\!:\!115 ), ( 5\!:\!115\!:\!50 ) \},$\\ 
&&$\{ ( 5\!:\!55\!:\!110 ), ( 5\!:\!110\!:\!55 ) \},$&$\{ ( 5\!:\!60\!:\!105 ), ( 5\!:\!105\!:\!60 ) \},$&$\{ ( 5\!:\!65\!:\!100 ), ( 5\!:\!100\!:\!65 ) \},$\\ 
&&$\{ ( 5\!:\!70\!:\!95 ), ( 5\!:\!95\!:\!70 ) \},$&$\{ ( 5\!:\!75\!:\!90 ), ( 5\!:\!90\!:\!75 ) \},$&$\{ ( 10\!:\!15\!:\!145 ), ( 10\!:\!145\!:\!15 ) \},$\\ 
&&$\{ ( 10\!:\!25\!:\!135 ), ( 10\!:\!135\!:\!25 ) \},$&$\{ ( 10\!:\!35\!:\!125 ), ( 10\!:\!125\!:\!35 ) \},$&$\{ ( 10\!:\!45\!:\!115 ), ( 10\!:\!115\!:\!45 ) \},$\\ 
&&$\{ ( 10\!:\!55\!:\!105 ), ( 10\!:\!105\!:\!55 ) \},$&$\{ ( 10\!:\!65\!:\!95 ), ( 10\!:\!95\!:\!65 ) \},$&$\{ ( 15\!:\!20\!:\!135 ), ( 15\!:\!135\!:\!20 ) \},$\\ 
&&$\{ ( 15\!:\!25\!:\!130 ), ( 15\!:\!130\!:\!25 ) \},$&$\{ ( 15\!:\!30\!:\!125 ), ( 15\!:\!125\!:\!30 ) \},$&$\{ ( 15\!:\!35\!:\!120 ), ( 15\!:\!120\!:\!35 ) \},$\\ 
&&$\{ ( 15\!:\!40\!:\!115 ), ( 15\!:\!115\!:\!40 ) \},$&$\{ ( 15\!:\!45\!:\!110 ), ( 15\!:\!110\!:\!45 ) \},$&$\{ ( 15\!:\!50\!:\!105 ), ( 15\!:\!105\!:\!50 ) \},$\\ 
&&$\{ ( 15\!:\!55\!:\!100 ), ( 15\!:\!100\!:\!55 ) \},$&$\{ ( 15\!:\!60\!:\!95 ), ( 15\!:\!95\!:\!60 ) \},$&$\{ ( 15\!:\!65\!:\!90 ), ( 15\!:\!90\!:\!65 ) \},$\\ 
&&$\{ ( 15\!:\!75\!:\!80 ), ( 15\!:\!80\!:\!75 ) \},$&$\{ ( 20\!:\!25\!:\!125 ), ( 20\!:\!125\!:\!25 ) \},$&$\{ ( 20\!:\!35\!:\!115 ), ( 20\!:\!115\!:\!35 ) \},$\\ 
&&$\{ ( 20\!:\!45\!:\!105 ), ( 20\!:\!105\!:\!45 ) \},$&$\{ ( 20\!:\!55\!:\!95 ), ( 20\!:\!95\!:\!55 ) \},$&$\{ ( 25\!:\!30\!:\!115 ), ( 25\!:\!115\!:\!30 ) \},$\\ 
&&$\{ ( 25\!:\!35\!:\!110 ), ( 25\!:\!110\!:\!35 ) \},$&$\{ ( 25\!:\!40\!:\!105 ), ( 25\!:\!105\!:\!40 ) \},$&$\{ ( 25\!:\!45\!:\!100 ), ( 25\!:\!100\!:\!45 ) \},$\\ 
&&$\{ ( 25\!:\!50\!:\!95 ), ( 25\!:\!95\!:\!50 ) \},$&$\{ ( 25\!:\!55\!:\!90 ), ( 25\!:\!90\!:\!55 ) \},$&$\{ ( 25\!:\!65\!:\!80 ), ( 25\!:\!80\!:\!65 ) \},$\\ 
&&$\{ ( 25\!:\!70\!:\!75 ), ( 25\!:\!75\!:\!70 ) \},$&$\{ ( 30\!:\!35\!:\!105 ), ( 30\!:\!105\!:\!35 ) \},$&$\{ ( 30\!:\!45\!:\!95 ), ( 30\!:\!95\!:\!45 ) \},$\\ 
&&$\{ ( 30\!:\!65\!:\!75 ), ( 30\!:\!75\!:\!65 ) \},$&$\{ ( 35\!:\!40\!:\!95 ), ( 35\!:\!95\!:\!40 ) \},$&$\{ ( 35\!:\!45\!:\!90 ), ( 35\!:\!90\!:\!45 ) \},$\\ 
&&$\{ ( 35\!:\!55\!:\!80 ), ( 35\!:\!80\!:\!55 ) \},$&$\{ ( 35\!:\!60\!:\!75 ), ( 35\!:\!75\!:\!60 ) \},$&$\{ ( 35\!:\!65\!:\!70 ), ( 35\!:\!70\!:\!65 ) \},$\\ 
&&$\{ ( 40\!:\!55\!:\!75 ), ( 40\!:\!75\!:\!55 ) \},$&$\{ ( 45\!:\!50\!:\!75 ), ( 45\!:\!75\!:\!50 ) \},$&$\{ ( 45\!:\!55\!:\!70 ), ( 45\!:\!70\!:\!55 ) \},$\\ 
&&$\{ ( 45\!:\!60\!:\!65 ), ( 45\!:\!65\!:\!60 ) \},$&$\{ ( 50\!:\!55\!:\!65 ), ( 50\!:\!65\!:\!55 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 10 \} \times \mathbb{T}^2$&$\{ ( 10\!:\!20\!:\!140 ), ( 10\!:\!140\!:\!20 ) \},$&$\{ ( 10\!:\!30\!:\!130 ), ( 10\!:\!130\!:\!30 ) \},$&$\{ ( 10\!:\!40\!:\!120 ), ( 10\!:\!120\!:\!40 ) \},$\\ 
&&$\{ ( 10\!:\!50\!:\!110 ), ( 10\!:\!110\!:\!50 ) \},$&$\{ ( 10\!:\!60\!:\!100 ), ( 10\!:\!100\!:\!60 ) \},$&$\{ ( 10\!:\!70\!:\!90 ), ( 10\!:\!90\!:\!70 ) \},$\\ 
&&$\{ ( 20\!:\!30\!:\!120 ), ( 20\!:\!120\!:\!30 ) \},$&$\{ ( 20\!:\!40\!:\!110 ), ( 20\!:\!110\!:\!40 ) \},$&$\{ ( 20\!:\!50\!:\!100 ), ( 20\!:\!100\!:\!50 ) \},$\\ 
&&$\{ ( 20\!:\!60\!:\!90 ), ( 20\!:\!90\!:\!60 ) \},$&$\{ ( 20\!:\!70\!:\!80 ), ( 20\!:\!80\!:\!70 ) \},$&$\{ ( 30\!:\!40\!:\!100 ), ( 30\!:\!100\!:\!40 ) \},$\\ 
&&$\{ ( 30\!:\!50\!:\!90 ), ( 30\!:\!90\!:\!50 ) \},$&$\{ ( 30\!:\!60\!:\!80 ), ( 30\!:\!80\!:\!60 ) \},$&$\{ ( 40\!:\!50\!:\!80 ), ( 40\!:\!80\!:\!50 ) \},$\\ 
&&$\{ ( 40\!:\!60\!:\!70 ), ( 40\!:\!70\!:\!60 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 17 \} \times \mathbb{T}^2$&$\{ ( 17\!:\!34\!:\!119 ), ( 17\!:\!119\!:\!34 ) \},$&$\{ ( 17\!:\!51\!:\!102 ), ( 17\!:\!102\!:\!51 ) \}$&\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!168 ), ( 84\!:\!84\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!166 ), ( 83\!:\!83\!:\!4 ) \},$&$\{ ( 3\!:\!3\!:\!164 ), ( 82\!:\!82\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!162 ), ( 81\!:\!81\!:\!8 ) \},$&$\{ ( 6\!:\!6\!:\!158 ), ( 79\!:\!79\!:\!12 ) \},$&$\{ ( 7\!:\!7\!:\!156 ), ( 78\!:\!78\!:\!14 ) \},$\\ 
&&$\{ ( 8\!:\!8\!:\!154 ), ( 77\!:\!77\!:\!16 ) \},$&$\{ ( 9\!:\!9\!:\!152 ), ( 76\!:\!76\!:\!18 ) \},$&$\{ ( 11\!:\!11\!:\!148 ), ( 74\!:\!74\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!12\!:\!146 ), ( 73\!:\!73\!:\!24 ) \},$&$\{ ( 13\!:\!13\!:\!144 ), ( 72\!:\!72\!:\!26 ) \},$&$\{ ( 14\!:\!14\!:\!142 ), ( 71\!:\!71\!:\!28 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!138 ), ( 69\!:\!69\!:\!32 ) \},$&$\{ ( 18\!:\!18\!:\!134 ), ( 67\!:\!67\!:\!36 ) \},$&$\{ ( 19\!:\!19\!:\!132 ), ( 66\!:\!66\!:\!38 ) \},$\\ 
&&$\{ ( 21\!:\!21\!:\!128 ), ( 64\!:\!64\!:\!42 ) \},$&$\{ ( 22\!:\!22\!:\!126 ), ( 63\!:\!63\!:\!44 ) \},$&$\{ ( 23\!:\!23\!:\!124 ), ( 62\!:\!62\!:\!46 ) \},$\\ 
&&$\{ ( 24\!:\!24\!:\!122 ), ( 61\!:\!61\!:\!48 ) \},$&$\{ ( 26\!:\!26\!:\!118 ), ( 59\!:\!59\!:\!52 ) \},$&$\{ ( 27\!:\!27\!:\!116 ), ( 58\!:\!58\!:\!54 ) \},$\\ 
&&$\{ ( 28\!:\!28\!:\!114 ), ( 57\!:\!57\!:\!56 ) \},$&$\{ ( 29\!:\!29\!:\!112 ), ( 56\!:\!56\!:\!58 ) \},$&$\{ ( 31\!:\!31\!:\!108 ), ( 54\!:\!54\!:\!62 ) \},$\\ 
&&$\{ ( 32\!:\!32\!:\!106 ), ( 53\!:\!53\!:\!64 ) \},$&$\{ ( 33\!:\!33\!:\!104 ), ( 52\!:\!52\!:\!66 ) \},$&$\{ ( 36\!:\!36\!:\!98 ), ( 49\!:\!49\!:\!72 ) \},$\\ 
&&$\{ ( 37\!:\!37\!:\!96 ), ( 48\!:\!48\!:\!74 ) \},$&$\{ ( 38\!:\!38\!:\!94 ), ( 47\!:\!47\!:\!76 ) \},$&$\{ ( 39\!:\!39\!:\!92 ), ( 46\!:\!46\!:\!78 ) \},$\\ 
&&$\{ ( 41\!:\!41\!:\!88 ), ( 44\!:\!44\!:\!82 ) \},$&$\{ ( 42\!:\!42\!:\!86 ), ( 43\!:\!43\!:\!84 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 5 \} \times \mathbb{K}^2$&$\{ ( 5\!:\!5\!:\!160 ), ( 80\!:\!80\!:\!10 ) \},$&$\{ ( 10\!:\!10\!:\!150 ), ( 75\!:\!75\!:\!20 ) \},$&$\{ ( 15\!:\!15\!:\!140 ), ( 70\!:\!70\!:\!30 ) \},$\\ 
&&$\{ ( 20\!:\!20\!:\!130 ), ( 65\!:\!65\!:\!40 ) \},$&$\{ ( 25\!:\!25\!:\!120 ), ( 60\!:\!60\!:\!50 ) \},$&$\{ ( 30\!:\!30\!:\!110 ), ( 55\!:\!55\!:\!60 ) \},$\\ 
&&$\{ ( 35\!:\!35\!:\!100 ), ( 50\!:\!50\!:\!70 ) \},$&$\{ ( 40\!:\!40\!:\!90 ), ( 45\!:\!45\!:\!80 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 17 \} \times \mathbb{K}^2$&$\{ ( 17\!:\!17\!:\!136 ), ( 68\!:\!68\!:\!34 ) \},$&$\{ ( 34\!:\!34\!:\!102 ), ( 51\!:\!51\!:\!68 ) \}$&\\ 
\hline 
\hline 
$86$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!169 ), ( 1\!:\!169\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!168 ), ( 1\!:\!168\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!167 ), ( 1\!:\!167\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!166 ), ( 1\!:\!166\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!165 ), ( 1\!:\!165\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!164 ), ( 1\!:\!164\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!163 ), ( 1\!:\!163\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!162 ), ( 1\!:\!162\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!161 ), ( 1\!:\!161\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!160 ), ( 1\!:\!160\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!159 ), ( 1\!:\!159\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!158 ), ( 1\!:\!158\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!157 ), ( 1\!:\!157\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!156 ), ( 1\!:\!156\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!155 ), ( 1\!:\!155\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!154 ), ( 1\!:\!154\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!153 ), ( 1\!:\!153\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!152 ), ( 1\!:\!152\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!151 ), ( 1\!:\!151\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!150 ), ( 1\!:\!150\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!149 ), ( 1\!:\!149\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!148 ), ( 1\!:\!148\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!147 ), ( 1\!:\!147\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!146 ), ( 1\!:\!146\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!145 ), ( 1\!:\!145\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!144 ), ( 1\!:\!144\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!143 ), ( 1\!:\!143\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!142 ), ( 1\!:\!142\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!141 ), ( 1\!:\!141\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!140 ), ( 1\!:\!140\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!139 ), ( 1\!:\!139\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!138 ), ( 1\!:\!138\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!137 ), ( 1\!:\!137\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!136 ), ( 1\!:\!136\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!135 ), ( 1\!:\!135\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!134 ), ( 1\!:\!134\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!133 ), ( 1\!:\!133\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!132 ), ( 1\!:\!132\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!131 ), ( 1\!:\!131\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!130 ), ( 1\!:\!130\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!129 ), ( 1\!:\!129\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!128 ), ( 1\!:\!128\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!127 ), ( 1\!:\!127\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!126 ), ( 1\!:\!126\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!125 ), ( 1\!:\!125\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!124 ), ( 1\!:\!124\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!123 ), ( 1\!:\!123\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!122 ), ( 1\!:\!122\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!121 ), ( 1\!:\!121\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!120 ), ( 1\!:\!120\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!119 ), ( 1\!:\!119\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!118 ), ( 1\!:\!118\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!117 ), ( 1\!:\!117\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!116 ), ( 1\!:\!116\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!56\!:\!115 ), ( 1\!:\!115\!:\!56 ) \},$&$\{ ( 1\!:\!57\!:\!114 ), ( 1\!:\!114\!:\!57 ) \},$&$\{ ( 1\!:\!58\!:\!113 ), ( 1\!:\!113\!:\!58 ) \},$\\ 
&&$\{ ( 1\!:\!59\!:\!112 ), ( 1\!:\!112\!:\!59 ) \},$&$\{ ( 1\!:\!60\!:\!111 ), ( 1\!:\!111\!:\!60 ) \},$&$\{ ( 1\!:\!61\!:\!110 ), ( 1\!:\!110\!:\!61 ) \},$\\ 
&&$\{ ( 1\!:\!62\!:\!109 ), ( 1\!:\!109\!:\!62 ) \},$&$\{ ( 1\!:\!63\!:\!108 ), ( 1\!:\!108\!:\!63 ) \},$&$\{ ( 1\!:\!64\!:\!107 ), ( 1\!:\!107\!:\!64 ) \},$\\ 
&&$\{ ( 1\!:\!65\!:\!106 ), ( 1\!:\!106\!:\!65 ) \},$&$\{ ( 1\!:\!66\!:\!105 ), ( 1\!:\!105\!:\!66 ) \},$&$\{ ( 1\!:\!67\!:\!104 ), ( 1\!:\!104\!:\!67 ) \},$\\ 
&&$\{ ( 1\!:\!68\!:\!103 ), ( 1\!:\!103\!:\!68 ) \},$&$\{ ( 1\!:\!69\!:\!102 ), ( 1\!:\!102\!:\!69 ) \},$&$\{ ( 1\!:\!70\!:\!101 ), ( 1\!:\!101\!:\!70 ) \},$\\ 
&&$\{ ( 1\!:\!71\!:\!100 ), ( 1\!:\!100\!:\!71 ) \},$&$\{ ( 1\!:\!72\!:\!99 ), ( 1\!:\!99\!:\!72 ) \},$&$\{ ( 1\!:\!73\!:\!98 ), ( 1\!:\!98\!:\!73 ) \},$\\ 
&&$\{ ( 1\!:\!74\!:\!97 ), ( 1\!:\!97\!:\!74 ) \},$&$\{ ( 1\!:\!75\!:\!96 ), ( 1\!:\!96\!:\!75 ) \},$&$\{ ( 1\!:\!76\!:\!95 ), ( 1\!:\!95\!:\!76 ) \},$\\ 
&&$\{ ( 1\!:\!77\!:\!94 ), ( 1\!:\!94\!:\!77 ) \},$&$\{ ( 1\!:\!78\!:\!93 ), ( 1\!:\!93\!:\!78 ) \},$&$\{ ( 1\!:\!79\!:\!92 ), ( 1\!:\!92\!:\!79 ) \},$\\ 
&&$\{ ( 1\!:\!80\!:\!91 ), ( 1\!:\!91\!:\!80 ) \},$&$\{ ( 1\!:\!81\!:\!90 ), ( 1\!:\!90\!:\!81 ) \},$&$\{ ( 1\!:\!82\!:\!89 ), ( 1\!:\!89\!:\!82 ) \},$\\ 
&&$\{ ( 1\!:\!83\!:\!88 ), ( 1\!:\!88\!:\!83 ) \},$&$\{ ( 1\!:\!84\!:\!87 ), ( 1\!:\!87\!:\!84 ) \},$&$\{ ( 2\!:\!3\!:\!167 ), ( 2\!:\!167\!:\!3 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!165 ), ( 2\!:\!165\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!163 ), ( 2\!:\!163\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!161 ), ( 2\!:\!161\!:\!9 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!159 ), ( 2\!:\!159\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!157 ), ( 2\!:\!157\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!155 ), ( 2\!:\!155\!:\!15 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!153 ), ( 2\!:\!153\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!151 ), ( 2\!:\!151\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!149 ), ( 2\!:\!149\!:\!21 ) \},$\\ 
&&$\{ ( 2\!:\!23\!:\!147 ), ( 2\!:\!147\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!145 ), ( 2\!:\!145\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!143 ), ( 2\!:\!143\!:\!27 ) \},$\\ 
&&$\{ ( 2\!:\!29\!:\!141 ), ( 2\!:\!141\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!139 ), ( 2\!:\!139\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!137 ), ( 2\!:\!137\!:\!33 ) \},$\\ 
&&$\{ ( 2\!:\!35\!:\!135 ), ( 2\!:\!135\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!133 ), ( 2\!:\!133\!:\!37 ) \},$&$\{ ( 2\!:\!39\!:\!131 ), ( 2\!:\!131\!:\!39 ) \},$\\ 
&&$\{ ( 2\!:\!41\!:\!129 ), ( 2\!:\!129\!:\!41 ) \},$&$\{ ( 2\!:\!43\!:\!127 ), ( 2\!:\!127\!:\!43 ) \},$&$\{ ( 2\!:\!45\!:\!125 ), ( 2\!:\!125\!:\!45 ) \},$\\ 
&&$\{ ( 2\!:\!47\!:\!123 ), ( 2\!:\!123\!:\!47 ) \},$&$\{ ( 2\!:\!49\!:\!121 ), ( 2\!:\!121\!:\!49 ) \},$&$\{ ( 2\!:\!51\!:\!119 ), ( 2\!:\!119\!:\!51 ) \},$\\ 
&&$\{ ( 2\!:\!53\!:\!117 ), ( 2\!:\!117\!:\!53 ) \},$&$\{ ( 2\!:\!55\!:\!115 ), ( 2\!:\!115\!:\!55 ) \},$&$\{ ( 2\!:\!57\!:\!113 ), ( 2\!:\!113\!:\!57 ) \},$\\ 
&&$\{ ( 2\!:\!59\!:\!111 ), ( 2\!:\!111\!:\!59 ) \},$&$\{ ( 2\!:\!61\!:\!109 ), ( 2\!:\!109\!:\!61 ) \},$&$\{ ( 2\!:\!63\!:\!107 ), ( 2\!:\!107\!:\!63 ) \},$\\ 
&&$\{ ( 2\!:\!65\!:\!105 ), ( 2\!:\!105\!:\!65 ) \},$&$\{ ( 2\!:\!67\!:\!103 ), ( 2\!:\!103\!:\!67 ) \},$&$\{ ( 2\!:\!69\!:\!101 ), ( 2\!:\!101\!:\!69 ) \},$\\ 
&&$\{ ( 2\!:\!71\!:\!99 ), ( 2\!:\!99\!:\!71 ) \},$&$\{ ( 2\!:\!73\!:\!97 ), ( 2\!:\!97\!:\!73 ) \},$&$\{ ( 2\!:\!75\!:\!95 ), ( 2\!:\!95\!:\!75 ) \},$\\ 
&&$\{ ( 2\!:\!77\!:\!93 ), ( 2\!:\!93\!:\!77 ) \},$&$\{ ( 2\!:\!79\!:\!91 ), ( 2\!:\!91\!:\!79 ) \},$&$\{ ( 2\!:\!81\!:\!89 ), ( 2\!:\!89\!:\!81 ) \},$\\ 
&&$\{ ( 2\!:\!83\!:\!87 ), ( 2\!:\!87\!:\!83 ) \},$&$\{ ( 3\!:\!4\!:\!165 ), ( 3\!:\!165\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!164 ), ( 3\!:\!164\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!163 ), ( 3\!:\!163\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!162 ), ( 3\!:\!162\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!161 ), ( 3\!:\!161\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!160 ), ( 3\!:\!160\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!159 ), ( 3\!:\!159\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!158 ), ( 3\!:\!158\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!157 ), ( 3\!:\!157\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!156 ), ( 3\!:\!156\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!155 ), ( 3\!:\!155\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!154 ), ( 3\!:\!154\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!153 ), ( 3\!:\!153\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!152 ), ( 3\!:\!152\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!151 ), ( 3\!:\!151\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!150 ), ( 3\!:\!150\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!149 ), ( 3\!:\!149\!:\!20 ) \},$\\ 
&&$\{ ( 3\!:\!21\!:\!148 ), ( 3\!:\!148\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!147 ), ( 3\!:\!147\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!146 ), ( 3\!:\!146\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!145 ), ( 3\!:\!145\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!144 ), ( 3\!:\!144\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!143 ), ( 3\!:\!143\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!27\!:\!142 ), ( 3\!:\!142\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!141 ), ( 3\!:\!141\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!140 ), ( 3\!:\!140\!:\!29 ) \},$\\ 
&&$\{ ( 3\!:\!30\!:\!139 ), ( 3\!:\!139\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!138 ), ( 3\!:\!138\!:\!31 ) \},$&$\{ ( 3\!:\!32\!:\!137 ), ( 3\!:\!137\!:\!32 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!136 ), ( 3\!:\!136\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!135 ), ( 3\!:\!135\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!134 ), ( 3\!:\!134\!:\!35 ) \},$\\ 
&&$\{ ( 3\!:\!36\!:\!133 ), ( 3\!:\!133\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!132 ), ( 3\!:\!132\!:\!37 ) \},$&$\{ ( 3\!:\!38\!:\!131 ), ( 3\!:\!131\!:\!38 ) \},$\\ 
&&$\{ ( 3\!:\!39\!:\!130 ), ( 3\!:\!130\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!129 ), ( 3\!:\!129\!:\!40 ) \},$&$\{ ( 3\!:\!41\!:\!128 ), ( 3\!:\!128\!:\!41 ) \},$\\ 
&&$\{ ( 3\!:\!42\!:\!127 ), ( 3\!:\!127\!:\!42 ) \},$&$\{ ( 3\!:\!43\!:\!126 ), ( 3\!:\!126\!:\!43 ) \},$&$\{ ( 3\!:\!44\!:\!125 ), ( 3\!:\!125\!:\!44 ) \},$\\ 
&&$\{ ( 3\!:\!45\!:\!124 ), ( 3\!:\!124\!:\!45 ) \},$&$\{ ( 3\!:\!46\!:\!123 ), ( 3\!:\!123\!:\!46 ) \},$&$\{ ( 3\!:\!47\!:\!122 ), ( 3\!:\!122\!:\!47 ) \},$\\ 
&&$\{ ( 3\!:\!48\!:\!121 ), ( 3\!:\!121\!:\!48 ) \},$&$\{ ( 3\!:\!49\!:\!120 ), ( 3\!:\!120\!:\!49 ) \},$&$\{ ( 3\!:\!50\!:\!119 ), ( 3\!:\!119\!:\!50 ) \},$\\ 
&&$\{ ( 3\!:\!51\!:\!118 ), ( 3\!:\!118\!:\!51 ) \},$&$\{ ( 3\!:\!52\!:\!117 ), ( 3\!:\!117\!:\!52 ) \},$&$\{ ( 3\!:\!53\!:\!116 ), ( 3\!:\!116\!:\!53 ) \},$\\ 
&&$\{ ( 3\!:\!54\!:\!115 ), ( 3\!:\!115\!:\!54 ) \},$&$\{ ( 3\!:\!55\!:\!114 ), ( 3\!:\!114\!:\!55 ) \},$&$\{ ( 3\!:\!56\!:\!113 ), ( 3\!:\!113\!:\!56 ) \},$\\ 
&&$\{ ( 3\!:\!57\!:\!112 ), ( 3\!:\!112\!:\!57 ) \},$&$\{ ( 3\!:\!58\!:\!111 ), ( 3\!:\!111\!:\!58 ) \},$&$\{ ( 3\!:\!59\!:\!110 ), ( 3\!:\!110\!:\!59 ) \},$\\ 
&&$\{ ( 3\!:\!60\!:\!109 ), ( 3\!:\!109\!:\!60 ) \},$&$\{ ( 3\!:\!61\!:\!108 ), ( 3\!:\!108\!:\!61 ) \},$&$\{ ( 3\!:\!62\!:\!107 ), ( 3\!:\!107\!:\!62 ) \},$\\ 
&&$\{ ( 3\!:\!63\!:\!106 ), ( 3\!:\!106\!:\!63 ) \},$&$\{ ( 3\!:\!64\!:\!105 ), ( 3\!:\!105\!:\!64 ) \},$&$\{ ( 3\!:\!65\!:\!104 ), ( 3\!:\!104\!:\!65 ) \},$\\ 
&&$\{ ( 3\!:\!66\!:\!103 ), ( 3\!:\!103\!:\!66 ) \},$&$\{ ( 3\!:\!67\!:\!102 ), ( 3\!:\!102\!:\!67 ) \},$&$\{ ( 3\!:\!68\!:\!101 ), ( 3\!:\!101\!:\!68 ) \},$\\ 
&&$\{ ( 3\!:\!69\!:\!100 ), ( 3\!:\!100\!:\!69 ) \},$&$\{ ( 3\!:\!70\!:\!99 ), ( 3\!:\!99\!:\!70 ) \},$&$\{ ( 3\!:\!71\!:\!98 ), ( 3\!:\!98\!:\!71 ) \},$\\ 
&&$\{ ( 3\!:\!72\!:\!97 ), ( 3\!:\!97\!:\!72 ) \},$&$\{ ( 3\!:\!73\!:\!96 ), ( 3\!:\!96\!:\!73 ) \},$&$\{ ( 3\!:\!74\!:\!95 ), ( 3\!:\!95\!:\!74 ) \},$\\ 
&&$\{ ( 3\!:\!75\!:\!94 ), ( 3\!:\!94\!:\!75 ) \},$&$\{ ( 3\!:\!76\!:\!93 ), ( 3\!:\!93\!:\!76 ) \},$&$\{ ( 3\!:\!77\!:\!92 ), ( 3\!:\!92\!:\!77 ) \},$\\ 
&&$\{ ( 3\!:\!78\!:\!91 ), ( 3\!:\!91\!:\!78 ) \},$&$\{ ( 3\!:\!79\!:\!90 ), ( 3\!:\!90\!:\!79 ) \},$&$\{ ( 3\!:\!80\!:\!89 ), ( 3\!:\!89\!:\!80 ) \},$\\ 
&&$\{ ( 3\!:\!81\!:\!88 ), ( 3\!:\!88\!:\!81 ) \},$&$\{ ( 3\!:\!82\!:\!87 ), ( 3\!:\!87\!:\!82 ) \},$&$\{ ( 3\!:\!84\!:\!85 ), ( 3\!:\!85\!:\!84 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!163 ), ( 4\!:\!163\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!161 ), ( 4\!:\!161\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!159 ), ( 4\!:\!159\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!157 ), ( 4\!:\!157\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!155 ), ( 4\!:\!155\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!153 ), ( 4\!:\!153\!:\!15 ) \},$\\ 
&&$\{ ( 4\!:\!17\!:\!151 ), ( 4\!:\!151\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!149 ), ( 4\!:\!149\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!147 ), ( 4\!:\!147\!:\!21 ) \},$\\ 
&&$\{ ( 4\!:\!23\!:\!145 ), ( 4\!:\!145\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!143 ), ( 4\!:\!143\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!141 ), ( 4\!:\!141\!:\!27 ) \},$\\ 
&&$\{ ( 4\!:\!29\!:\!139 ), ( 4\!:\!139\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!137 ), ( 4\!:\!137\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!135 ), ( 4\!:\!135\!:\!33 ) \},$\\ 
&&$\{ ( 4\!:\!35\!:\!133 ), ( 4\!:\!133\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!131 ), ( 4\!:\!131\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!129 ), ( 4\!:\!129\!:\!39 ) \},$\\ 
&&$\{ ( 4\!:\!41\!:\!127 ), ( 4\!:\!127\!:\!41 ) \},$&$\{ ( 4\!:\!43\!:\!125 ), ( 4\!:\!125\!:\!43 ) \},$&$\{ ( 4\!:\!45\!:\!123 ), ( 4\!:\!123\!:\!45 ) \},$\\ 
&&$\{ ( 4\!:\!47\!:\!121 ), ( 4\!:\!121\!:\!47 ) \},$&$\{ ( 4\!:\!49\!:\!119 ), ( 4\!:\!119\!:\!49 ) \},$&$\{ ( 4\!:\!51\!:\!117 ), ( 4\!:\!117\!:\!51 ) \},$\\ 
&&$\{ ( 4\!:\!53\!:\!115 ), ( 4\!:\!115\!:\!53 ) \},$&$\{ ( 4\!:\!55\!:\!113 ), ( 4\!:\!113\!:\!55 ) \},$&$\{ ( 4\!:\!57\!:\!111 ), ( 4\!:\!111\!:\!57 ) \},$\\ 
&&$\{ ( 4\!:\!59\!:\!109 ), ( 4\!:\!109\!:\!59 ) \},$&$\{ ( 4\!:\!61\!:\!107 ), ( 4\!:\!107\!:\!61 ) \},$&$\{ ( 4\!:\!63\!:\!105 ), ( 4\!:\!105\!:\!63 ) \},$\\ 
&&$\{ ( 4\!:\!65\!:\!103 ), ( 4\!:\!103\!:\!65 ) \},$&$\{ ( 4\!:\!67\!:\!101 ), ( 4\!:\!101\!:\!67 ) \},$&$\{ ( 4\!:\!69\!:\!99 ), ( 4\!:\!99\!:\!69 ) \},$\\ 
&&$\{ ( 4\!:\!71\!:\!97 ), ( 4\!:\!97\!:\!71 ) \},$&$\{ ( 4\!:\!73\!:\!95 ), ( 4\!:\!95\!:\!73 ) \},$&$\{ ( 4\!:\!75\!:\!93 ), ( 4\!:\!93\!:\!75 ) \},$\\ 
&&$\{ ( 4\!:\!77\!:\!91 ), ( 4\!:\!91\!:\!77 ) \},$&$\{ ( 4\!:\!79\!:\!89 ), ( 4\!:\!89\!:\!79 ) \},$&$\{ ( 4\!:\!81\!:\!87 ), ( 4\!:\!87\!:\!81 ) \},$\\ 
&&$\{ ( 4\!:\!83\!:\!85 ), ( 4\!:\!85\!:\!83 ) \},$&$\{ ( 5\!:\!6\!:\!161 ), ( 5\!:\!161\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!160 ), ( 5\!:\!160\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!159 ), ( 5\!:\!159\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!158 ), ( 5\!:\!158\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!157 ), ( 5\!:\!157\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!156 ), ( 5\!:\!156\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!155 ), ( 5\!:\!155\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!154 ), ( 5\!:\!154\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!153 ), ( 5\!:\!153\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!152 ), ( 5\!:\!152\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!151 ), ( 5\!:\!151\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!17\!:\!150 ), ( 5\!:\!150\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!149 ), ( 5\!:\!149\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!148 ), ( 5\!:\!148\!:\!19 ) \},$\\ 
&&$\{ ( 5\!:\!20\!:\!147 ), ( 5\!:\!147\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!146 ), ( 5\!:\!146\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!145 ), ( 5\!:\!145\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!144 ), ( 5\!:\!144\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!143 ), ( 5\!:\!143\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!142 ), ( 5\!:\!142\!:\!25 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!141 ), ( 5\!:\!141\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!140 ), ( 5\!:\!140\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!139 ), ( 5\!:\!139\!:\!28 ) \},$\\ 
&&$\{ ( 5\!:\!29\!:\!138 ), ( 5\!:\!138\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!137 ), ( 5\!:\!137\!:\!30 ) \},$&$\{ ( 5\!:\!31\!:\!136 ), ( 5\!:\!136\!:\!31 ) \},$\\ 
&&$\{ ( 5\!:\!32\!:\!135 ), ( 5\!:\!135\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!134 ), ( 5\!:\!134\!:\!33 ) \},$&$\{ ( 5\!:\!34\!:\!133 ), ( 5\!:\!133\!:\!34 ) \},$\\ 
&&$\{ ( 5\!:\!35\!:\!132 ), ( 5\!:\!132\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!131 ), ( 5\!:\!131\!:\!36 ) \},$&$\{ ( 5\!:\!37\!:\!130 ), ( 5\!:\!130\!:\!37 ) \},$\\ 
&&$\{ ( 5\!:\!38\!:\!129 ), ( 5\!:\!129\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!128 ), ( 5\!:\!128\!:\!39 ) \},$&$\{ ( 5\!:\!40\!:\!127 ), ( 5\!:\!127\!:\!40 ) \},$\\ 
&&$\{ ( 5\!:\!41\!:\!126 ), ( 5\!:\!126\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!125 ), ( 5\!:\!125\!:\!42 ) \},$&$\{ ( 5\!:\!43\!:\!124 ), ( 5\!:\!124\!:\!43 ) \},$\\ 
&&$\{ ( 5\!:\!44\!:\!123 ), ( 5\!:\!123\!:\!44 ) \},$&$\{ ( 5\!:\!45\!:\!122 ), ( 5\!:\!122\!:\!45 ) \},$&$\{ ( 5\!:\!46\!:\!121 ), ( 5\!:\!121\!:\!46 ) \},$\\ 
&&$\{ ( 5\!:\!47\!:\!120 ), ( 5\!:\!120\!:\!47 ) \},$&$\{ ( 5\!:\!48\!:\!119 ), ( 5\!:\!119\!:\!48 ) \},$&$\{ ( 5\!:\!49\!:\!118 ), ( 5\!:\!118\!:\!49 ) \},$\\ 
&&$\{ ( 5\!:\!50\!:\!117 ), ( 5\!:\!117\!:\!50 ) \},$&$\{ ( 5\!:\!51\!:\!116 ), ( 5\!:\!116\!:\!51 ) \},$&$\{ ( 5\!:\!52\!:\!115 ), ( 5\!:\!115\!:\!52 ) \},$\\ 
&&$\{ ( 5\!:\!53\!:\!114 ), ( 5\!:\!114\!:\!53 ) \},$&$\{ ( 5\!:\!54\!:\!113 ), ( 5\!:\!113\!:\!54 ) \},$&$\{ ( 5\!:\!55\!:\!112 ), ( 5\!:\!112\!:\!55 ) \},$\\ 
&&$\{ ( 5\!:\!56\!:\!111 ), ( 5\!:\!111\!:\!56 ) \},$&$\{ ( 5\!:\!57\!:\!110 ), ( 5\!:\!110\!:\!57 ) \},$&$\{ ( 5\!:\!58\!:\!109 ), ( 5\!:\!109\!:\!58 ) \},$\\ 
&&$\{ ( 5\!:\!59\!:\!108 ), ( 5\!:\!108\!:\!59 ) \},$&$\{ ( 5\!:\!60\!:\!107 ), ( 5\!:\!107\!:\!60 ) \},$&$\{ ( 5\!:\!61\!:\!106 ), ( 5\!:\!106\!:\!61 ) \},$\\ 
&&$\{ ( 5\!:\!62\!:\!105 ), ( 5\!:\!105\!:\!62 ) \},$&$\{ ( 5\!:\!63\!:\!104 ), ( 5\!:\!104\!:\!63 ) \},$&$\{ ( 5\!:\!64\!:\!103 ), ( 5\!:\!103\!:\!64 ) \},$\\ 
&&$\{ ( 5\!:\!65\!:\!102 ), ( 5\!:\!102\!:\!65 ) \},$&$\{ ( 5\!:\!66\!:\!101 ), ( 5\!:\!101\!:\!66 ) \},$&$\{ ( 5\!:\!67\!:\!100 ), ( 5\!:\!100\!:\!67 ) \},$\\ 
&&$\{ ( 5\!:\!68\!:\!99 ), ( 5\!:\!99\!:\!68 ) \},$&$\{ ( 5\!:\!69\!:\!98 ), ( 5\!:\!98\!:\!69 ) \},$&$\{ ( 5\!:\!70\!:\!97 ), ( 5\!:\!97\!:\!70 ) \},$\\ 
&&$\{ ( 5\!:\!71\!:\!96 ), ( 5\!:\!96\!:\!71 ) \},$&$\{ ( 5\!:\!72\!:\!95 ), ( 5\!:\!95\!:\!72 ) \},$&$\{ ( 5\!:\!73\!:\!94 ), ( 5\!:\!94\!:\!73 ) \},$\\ 
&&$\{ ( 5\!:\!74\!:\!93 ), ( 5\!:\!93\!:\!74 ) \},$&$\{ ( 5\!:\!75\!:\!92 ), ( 5\!:\!92\!:\!75 ) \},$&$\{ ( 5\!:\!76\!:\!91 ), ( 5\!:\!91\!:\!76 ) \},$\\ 
&&$\{ ( 5\!:\!77\!:\!90 ), ( 5\!:\!90\!:\!77 ) \},$&$\{ ( 5\!:\!78\!:\!89 ), ( 5\!:\!89\!:\!78 ) \},$&$\{ ( 5\!:\!79\!:\!88 ), ( 5\!:\!88\!:\!79 ) \},$\\ 
&&$\{ ( 5\!:\!80\!:\!87 ), ( 5\!:\!87\!:\!80 ) \},$&$\{ ( 5\!:\!82\!:\!85 ), ( 5\!:\!85\!:\!82 ) \},$&$\{ ( 5\!:\!83\!:\!84 ), ( 5\!:\!84\!:\!83 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!159 ), ( 6\!:\!159\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!157 ), ( 6\!:\!157\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!155 ), ( 6\!:\!155\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!153 ), ( 6\!:\!153\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!151 ), ( 6\!:\!151\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!149 ), ( 6\!:\!149\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!147 ), ( 6\!:\!147\!:\!19 ) \},$&$\{ ( 6\!:\!21\!:\!145 ), ( 6\!:\!145\!:\!21 ) \},$&$\{ ( 6\!:\!23\!:\!143 ), ( 6\!:\!143\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!141 ), ( 6\!:\!141\!:\!25 ) \},$&$\{ ( 6\!:\!27\!:\!139 ), ( 6\!:\!139\!:\!27 ) \},$&$\{ ( 6\!:\!29\!:\!137 ), ( 6\!:\!137\!:\!29 ) \},$\\ 
&&$\{ ( 6\!:\!31\!:\!135 ), ( 6\!:\!135\!:\!31 ) \},$&$\{ ( 6\!:\!33\!:\!133 ), ( 6\!:\!133\!:\!33 ) \},$&$\{ ( 6\!:\!35\!:\!131 ), ( 6\!:\!131\!:\!35 ) \},$\\ 
&&$\{ ( 6\!:\!37\!:\!129 ), ( 6\!:\!129\!:\!37 ) \},$&$\{ ( 6\!:\!39\!:\!127 ), ( 6\!:\!127\!:\!39 ) \},$&$\{ ( 6\!:\!41\!:\!125 ), ( 6\!:\!125\!:\!41 ) \},$\\ 
&&$\{ ( 6\!:\!43\!:\!123 ), ( 6\!:\!123\!:\!43 ) \},$&$\{ ( 6\!:\!45\!:\!121 ), ( 6\!:\!121\!:\!45 ) \},$&$\{ ( 6\!:\!47\!:\!119 ), ( 6\!:\!119\!:\!47 ) \},$\\ 
&&$\{ ( 6\!:\!49\!:\!117 ), ( 6\!:\!117\!:\!49 ) \},$&$\{ ( 6\!:\!51\!:\!115 ), ( 6\!:\!115\!:\!51 ) \},$&$\{ ( 6\!:\!53\!:\!113 ), ( 6\!:\!113\!:\!53 ) \},$\\ 
&&$\{ ( 6\!:\!55\!:\!111 ), ( 6\!:\!111\!:\!55 ) \},$&$\{ ( 6\!:\!57\!:\!109 ), ( 6\!:\!109\!:\!57 ) \},$&$\{ ( 6\!:\!59\!:\!107 ), ( 6\!:\!107\!:\!59 ) \},$\\ 
&&$\{ ( 6\!:\!61\!:\!105 ), ( 6\!:\!105\!:\!61 ) \},$&$\{ ( 6\!:\!63\!:\!103 ), ( 6\!:\!103\!:\!63 ) \},$&$\{ ( 6\!:\!65\!:\!101 ), ( 6\!:\!101\!:\!65 ) \},$\\ 
&&$\{ ( 6\!:\!67\!:\!99 ), ( 6\!:\!99\!:\!67 ) \},$&$\{ ( 6\!:\!69\!:\!97 ), ( 6\!:\!97\!:\!69 ) \},$&$\{ ( 6\!:\!71\!:\!95 ), ( 6\!:\!95\!:\!71 ) \},$\\ 
&&$\{ ( 6\!:\!73\!:\!93 ), ( 6\!:\!93\!:\!73 ) \},$&$\{ ( 6\!:\!75\!:\!91 ), ( 6\!:\!91\!:\!75 ) \},$&$\{ ( 6\!:\!77\!:\!89 ), ( 6\!:\!89\!:\!77 ) \},$\\ 
&&$\{ ( 6\!:\!79\!:\!87 ), ( 6\!:\!87\!:\!79 ) \},$&$\{ ( 6\!:\!81\!:\!85 ), ( 6\!:\!85\!:\!81 ) \},$&$\{ ( 7\!:\!8\!:\!157 ), ( 7\!:\!157\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!156 ), ( 7\!:\!156\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!155 ), ( 7\!:\!155\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!154 ), ( 7\!:\!154\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!153 ), ( 7\!:\!153\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!152 ), ( 7\!:\!152\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!151 ), ( 7\!:\!151\!:\!14 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!150 ), ( 7\!:\!150\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!149 ), ( 7\!:\!149\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!148 ), ( 7\!:\!148\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!147 ), ( 7\!:\!147\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!146 ), ( 7\!:\!146\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!145 ), ( 7\!:\!145\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!21\!:\!144 ), ( 7\!:\!144\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!143 ), ( 7\!:\!143\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!142 ), ( 7\!:\!142\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!24\!:\!141 ), ( 7\!:\!141\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!140 ), ( 7\!:\!140\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!139 ), ( 7\!:\!139\!:\!26 ) \},$\\ 
&&$\{ ( 7\!:\!27\!:\!138 ), ( 7\!:\!138\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!137 ), ( 7\!:\!137\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!136 ), ( 7\!:\!136\!:\!29 ) \},$\\ 
&&$\{ ( 7\!:\!30\!:\!135 ), ( 7\!:\!135\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!134 ), ( 7\!:\!134\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!133 ), ( 7\!:\!133\!:\!32 ) \},$\\ 
&&$\{ ( 7\!:\!33\!:\!132 ), ( 7\!:\!132\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!131 ), ( 7\!:\!131\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!130 ), ( 7\!:\!130\!:\!35 ) \},$\\ 
&&$\{ ( 7\!:\!36\!:\!129 ), ( 7\!:\!129\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!128 ), ( 7\!:\!128\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!127 ), ( 7\!:\!127\!:\!38 ) \},$\\ 
&&$\{ ( 7\!:\!39\!:\!126 ), ( 7\!:\!126\!:\!39 ) \},$&$\{ ( 7\!:\!40\!:\!125 ), ( 7\!:\!125\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!124 ), ( 7\!:\!124\!:\!41 ) \},$\\ 
&&$\{ ( 7\!:\!42\!:\!123 ), ( 7\!:\!123\!:\!42 ) \},$&$\{ ( 7\!:\!43\!:\!122 ), ( 7\!:\!122\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!121 ), ( 7\!:\!121\!:\!44 ) \},$\\ 
&&$\{ ( 7\!:\!45\!:\!120 ), ( 7\!:\!120\!:\!45 ) \},$&$\{ ( 7\!:\!46\!:\!119 ), ( 7\!:\!119\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!118 ), ( 7\!:\!118\!:\!47 ) \},$\\ 
&&$\{ ( 7\!:\!48\!:\!117 ), ( 7\!:\!117\!:\!48 ) \},$&$\{ ( 7\!:\!49\!:\!116 ), ( 7\!:\!116\!:\!49 ) \},$&$\{ ( 7\!:\!50\!:\!115 ), ( 7\!:\!115\!:\!50 ) \},$\\ 
&&$\{ ( 7\!:\!51\!:\!114 ), ( 7\!:\!114\!:\!51 ) \},$&$\{ ( 7\!:\!52\!:\!113 ), ( 7\!:\!113\!:\!52 ) \},$&$\{ ( 7\!:\!53\!:\!112 ), ( 7\!:\!112\!:\!53 ) \},$\\ 
&&$\{ ( 7\!:\!54\!:\!111 ), ( 7\!:\!111\!:\!54 ) \},$&$\{ ( 7\!:\!55\!:\!110 ), ( 7\!:\!110\!:\!55 ) \},$&$\{ ( 7\!:\!56\!:\!109 ), ( 7\!:\!109\!:\!56 ) \},$\\ 
&&$\{ ( 7\!:\!57\!:\!108 ), ( 7\!:\!108\!:\!57 ) \},$&$\{ ( 7\!:\!58\!:\!107 ), ( 7\!:\!107\!:\!58 ) \},$&$\{ ( 7\!:\!59\!:\!106 ), ( 7\!:\!106\!:\!59 ) \},$\\ 
&&$\{ ( 7\!:\!60\!:\!105 ), ( 7\!:\!105\!:\!60 ) \},$&$\{ ( 7\!:\!61\!:\!104 ), ( 7\!:\!104\!:\!61 ) \},$&$\{ ( 7\!:\!62\!:\!103 ), ( 7\!:\!103\!:\!62 ) \},$\\ 
&&$\{ ( 7\!:\!63\!:\!102 ), ( 7\!:\!102\!:\!63 ) \},$&$\{ ( 7\!:\!64\!:\!101 ), ( 7\!:\!101\!:\!64 ) \},$&$\{ ( 7\!:\!65\!:\!100 ), ( 7\!:\!100\!:\!65 ) \},$\\ 
&&$\{ ( 7\!:\!66\!:\!99 ), ( 7\!:\!99\!:\!66 ) \},$&$\{ ( 7\!:\!67\!:\!98 ), ( 7\!:\!98\!:\!67 ) \},$&$\{ ( 7\!:\!68\!:\!97 ), ( 7\!:\!97\!:\!68 ) \},$\\ 
&&$\{ ( 7\!:\!69\!:\!96 ), ( 7\!:\!96\!:\!69 ) \},$&$\{ ( 7\!:\!70\!:\!95 ), ( 7\!:\!95\!:\!70 ) \},$&$\{ ( 7\!:\!71\!:\!94 ), ( 7\!:\!94\!:\!71 ) \},$\\ 
&&$\{ ( 7\!:\!72\!:\!93 ), ( 7\!:\!93\!:\!72 ) \},$&$\{ ( 7\!:\!73\!:\!92 ), ( 7\!:\!92\!:\!73 ) \},$&$\{ ( 7\!:\!74\!:\!91 ), ( 7\!:\!91\!:\!74 ) \},$\\ 
&&$\{ ( 7\!:\!75\!:\!90 ), ( 7\!:\!90\!:\!75 ) \},$&$\{ ( 7\!:\!76\!:\!89 ), ( 7\!:\!89\!:\!76 ) \},$&$\{ ( 7\!:\!77\!:\!88 ), ( 7\!:\!88\!:\!77 ) \},$\\ 
&&$\{ ( 7\!:\!78\!:\!87 ), ( 7\!:\!87\!:\!78 ) \},$&$\{ ( 7\!:\!80\!:\!85 ), ( 7\!:\!85\!:\!80 ) \},$&$\{ ( 7\!:\!81\!:\!84 ), ( 7\!:\!84\!:\!81 ) \},$\\ 
&&$\{ ( 7\!:\!82\!:\!83 ), ( 7\!:\!83\!:\!82 ) \},$&$\{ ( 8\!:\!9\!:\!155 ), ( 8\!:\!155\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!153 ), ( 8\!:\!153\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!13\!:\!151 ), ( 8\!:\!151\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!149 ), ( 8\!:\!149\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!147 ), ( 8\!:\!147\!:\!17 ) \},$\\ 
&&$\{ ( 8\!:\!19\!:\!145 ), ( 8\!:\!145\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!143 ), ( 8\!:\!143\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!141 ), ( 8\!:\!141\!:\!23 ) \},$\\ 
&&$\{ ( 8\!:\!25\!:\!139 ), ( 8\!:\!139\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!137 ), ( 8\!:\!137\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!135 ), ( 8\!:\!135\!:\!29 ) \},$\\ 
&&$\{ ( 8\!:\!31\!:\!133 ), ( 8\!:\!133\!:\!31 ) \},$&$\{ ( 8\!:\!33\!:\!131 ), ( 8\!:\!131\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!129 ), ( 8\!:\!129\!:\!35 ) \},$\\ 
&&$\{ ( 8\!:\!37\!:\!127 ), ( 8\!:\!127\!:\!37 ) \},$&$\{ ( 8\!:\!39\!:\!125 ), ( 8\!:\!125\!:\!39 ) \},$&$\{ ( 8\!:\!41\!:\!123 ), ( 8\!:\!123\!:\!41 ) \},$\\ 
&&$\{ ( 8\!:\!43\!:\!121 ), ( 8\!:\!121\!:\!43 ) \},$&$\{ ( 8\!:\!45\!:\!119 ), ( 8\!:\!119\!:\!45 ) \},$&$\{ ( 8\!:\!47\!:\!117 ), ( 8\!:\!117\!:\!47 ) \},$\\ 
&&$\{ ( 8\!:\!49\!:\!115 ), ( 8\!:\!115\!:\!49 ) \},$&$\{ ( 8\!:\!51\!:\!113 ), ( 8\!:\!113\!:\!51 ) \},$&$\{ ( 8\!:\!53\!:\!111 ), ( 8\!:\!111\!:\!53 ) \},$\\ 
&&$\{ ( 8\!:\!55\!:\!109 ), ( 8\!:\!109\!:\!55 ) \},$&$\{ ( 8\!:\!57\!:\!107 ), ( 8\!:\!107\!:\!57 ) \},$&$\{ ( 8\!:\!59\!:\!105 ), ( 8\!:\!105\!:\!59 ) \},$\\ 
&&$\{ ( 8\!:\!61\!:\!103 ), ( 8\!:\!103\!:\!61 ) \},$&$\{ ( 8\!:\!63\!:\!101 ), ( 8\!:\!101\!:\!63 ) \},$&$\{ ( 8\!:\!65\!:\!99 ), ( 8\!:\!99\!:\!65 ) \},$\\ 
&&$\{ ( 8\!:\!67\!:\!97 ), ( 8\!:\!97\!:\!67 ) \},$&$\{ ( 8\!:\!69\!:\!95 ), ( 8\!:\!95\!:\!69 ) \},$&$\{ ( 8\!:\!71\!:\!93 ), ( 8\!:\!93\!:\!71 ) \},$\\ 
&&$\{ ( 8\!:\!73\!:\!91 ), ( 8\!:\!91\!:\!73 ) \},$&$\{ ( 8\!:\!75\!:\!89 ), ( 8\!:\!89\!:\!75 ) \},$&$\{ ( 8\!:\!77\!:\!87 ), ( 8\!:\!87\!:\!77 ) \},$\\ 
&&$\{ ( 8\!:\!79\!:\!85 ), ( 8\!:\!85\!:\!79 ) \},$&$\{ ( 8\!:\!81\!:\!83 ), ( 8\!:\!83\!:\!81 ) \},$&$\{ ( 9\!:\!10\!:\!153 ), ( 9\!:\!153\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!152 ), ( 9\!:\!152\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!151 ), ( 9\!:\!151\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!150 ), ( 9\!:\!150\!:\!13 ) \},$\\ 
&&$\{ ( 9\!:\!14\!:\!149 ), ( 9\!:\!149\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!148 ), ( 9\!:\!148\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!147 ), ( 9\!:\!147\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!146 ), ( 9\!:\!146\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!145 ), ( 9\!:\!145\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!144 ), ( 9\!:\!144\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!143 ), ( 9\!:\!143\!:\!20 ) \},$&$\{ ( 9\!:\!21\!:\!142 ), ( 9\!:\!142\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!141 ), ( 9\!:\!141\!:\!22 ) \},$\\ 
&&$\{ ( 9\!:\!23\!:\!140 ), ( 9\!:\!140\!:\!23 ) \},$&$\{ ( 9\!:\!24\!:\!139 ), ( 9\!:\!139\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!138 ), ( 9\!:\!138\!:\!25 ) \},$\\ 
&&$\{ ( 9\!:\!26\!:\!137 ), ( 9\!:\!137\!:\!26 ) \},$&$\{ ( 9\!:\!27\!:\!136 ), ( 9\!:\!136\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!135 ), ( 9\!:\!135\!:\!28 ) \},$\\ 
&&$\{ ( 9\!:\!29\!:\!134 ), ( 9\!:\!134\!:\!29 ) \},$&$\{ ( 9\!:\!30\!:\!133 ), ( 9\!:\!133\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!132 ), ( 9\!:\!132\!:\!31 ) \},$\\ 
&&$\{ ( 9\!:\!32\!:\!131 ), ( 9\!:\!131\!:\!32 ) \},$&$\{ ( 9\!:\!33\!:\!130 ), ( 9\!:\!130\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!129 ), ( 9\!:\!129\!:\!34 ) \},$\\ 
&&$\{ ( 9\!:\!35\!:\!128 ), ( 9\!:\!128\!:\!35 ) \},$&$\{ ( 9\!:\!36\!:\!127 ), ( 9\!:\!127\!:\!36 ) \},$&$\{ ( 9\!:\!37\!:\!126 ), ( 9\!:\!126\!:\!37 ) \},$\\ 
&&$\{ ( 9\!:\!38\!:\!125 ), ( 9\!:\!125\!:\!38 ) \},$&$\{ ( 9\!:\!39\!:\!124 ), ( 9\!:\!124\!:\!39 ) \},$&$\{ ( 9\!:\!40\!:\!123 ), ( 9\!:\!123\!:\!40 ) \},$\\ 
&&$\{ ( 9\!:\!41\!:\!122 ), ( 9\!:\!122\!:\!41 ) \},$&$\{ ( 9\!:\!42\!:\!121 ), ( 9\!:\!121\!:\!42 ) \},$&$\{ ( 9\!:\!43\!:\!120 ), ( 9\!:\!120\!:\!43 ) \},$\\ 
&&$\{ ( 9\!:\!44\!:\!119 ), ( 9\!:\!119\!:\!44 ) \},$&$\{ ( 9\!:\!45\!:\!118 ), ( 9\!:\!118\!:\!45 ) \},$&$\{ ( 9\!:\!46\!:\!117 ), ( 9\!:\!117\!:\!46 ) \},$\\ 
&&$\{ ( 9\!:\!47\!:\!116 ), ( 9\!:\!116\!:\!47 ) \},$&$\{ ( 9\!:\!48\!:\!115 ), ( 9\!:\!115\!:\!48 ) \},$&$\{ ( 9\!:\!49\!:\!114 ), ( 9\!:\!114\!:\!49 ) \},$\\ 
&&$\{ ( 9\!:\!50\!:\!113 ), ( 9\!:\!113\!:\!50 ) \},$&$\{ ( 9\!:\!51\!:\!112 ), ( 9\!:\!112\!:\!51 ) \},$&$\{ ( 9\!:\!52\!:\!111 ), ( 9\!:\!111\!:\!52 ) \},$\\ 
&&$\{ ( 9\!:\!53\!:\!110 ), ( 9\!:\!110\!:\!53 ) \},$&$\{ ( 9\!:\!54\!:\!109 ), ( 9\!:\!109\!:\!54 ) \},$&$\{ ( 9\!:\!55\!:\!108 ), ( 9\!:\!108\!:\!55 ) \},$\\ 
&&$\{ ( 9\!:\!56\!:\!107 ), ( 9\!:\!107\!:\!56 ) \},$&$\{ ( 9\!:\!57\!:\!106 ), ( 9\!:\!106\!:\!57 ) \},$&$\{ ( 9\!:\!58\!:\!105 ), ( 9\!:\!105\!:\!58 ) \},$\\ 
&&$\{ ( 9\!:\!59\!:\!104 ), ( 9\!:\!104\!:\!59 ) \},$&$\{ ( 9\!:\!60\!:\!103 ), ( 9\!:\!103\!:\!60 ) \},$&$\{ ( 9\!:\!61\!:\!102 ), ( 9\!:\!102\!:\!61 ) \},$\\ 
&&$\{ ( 9\!:\!62\!:\!101 ), ( 9\!:\!101\!:\!62 ) \},$&$\{ ( 9\!:\!63\!:\!100 ), ( 9\!:\!100\!:\!63 ) \},$&$\{ ( 9\!:\!64\!:\!99 ), ( 9\!:\!99\!:\!64 ) \},$\\ 
&&$\{ ( 9\!:\!65\!:\!98 ), ( 9\!:\!98\!:\!65 ) \},$&$\{ ( 9\!:\!66\!:\!97 ), ( 9\!:\!97\!:\!66 ) \},$&$\{ ( 9\!:\!67\!:\!96 ), ( 9\!:\!96\!:\!67 ) \},$\\ 
&&$\{ ( 9\!:\!68\!:\!95 ), ( 9\!:\!95\!:\!68 ) \},$&$\{ ( 9\!:\!69\!:\!94 ), ( 9\!:\!94\!:\!69 ) \},$&$\{ ( 9\!:\!70\!:\!93 ), ( 9\!:\!93\!:\!70 ) \},$\\ 
&&$\{ ( 9\!:\!71\!:\!92 ), ( 9\!:\!92\!:\!71 ) \},$&$\{ ( 9\!:\!72\!:\!91 ), ( 9\!:\!91\!:\!72 ) \},$&$\{ ( 9\!:\!73\!:\!90 ), ( 9\!:\!90\!:\!73 ) \},$\\ 
&&$\{ ( 9\!:\!74\!:\!89 ), ( 9\!:\!89\!:\!74 ) \},$&$\{ ( 9\!:\!75\!:\!88 ), ( 9\!:\!88\!:\!75 ) \},$&$\{ ( 9\!:\!76\!:\!87 ), ( 9\!:\!87\!:\!76 ) \},$\\ 
&&$\{ ( 9\!:\!78\!:\!85 ), ( 9\!:\!85\!:\!78 ) \},$&$\{ ( 9\!:\!79\!:\!84 ), ( 9\!:\!84\!:\!79 ) \},$&$\{ ( 9\!:\!80\!:\!83 ), ( 9\!:\!83\!:\!80 ) \},$\\ 
&&$\{ ( 9\!:\!81\!:\!82 ), ( 9\!:\!82\!:\!81 ) \},$&$\{ ( 10\!:\!11\!:\!151 ), ( 10\!:\!151\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!149 ), ( 10\!:\!149\!:\!13 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!147 ), ( 10\!:\!147\!:\!15 ) \},$&$\{ ( 10\!:\!17\!:\!145 ), ( 10\!:\!145\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!143 ), ( 10\!:\!143\!:\!19 ) \},$\\ 
&&$\{ ( 10\!:\!21\!:\!141 ), ( 10\!:\!141\!:\!21 ) \},$&$\{ ( 10\!:\!23\!:\!139 ), ( 10\!:\!139\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!137 ), ( 10\!:\!137\!:\!25 ) \},$\\ 
&&$\{ ( 10\!:\!27\!:\!135 ), ( 10\!:\!135\!:\!27 ) \},$&$\{ ( 10\!:\!29\!:\!133 ), ( 10\!:\!133\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!131 ), ( 10\!:\!131\!:\!31 ) \},$\\ 
&&$\{ ( 10\!:\!33\!:\!129 ), ( 10\!:\!129\!:\!33 ) \},$&$\{ ( 10\!:\!35\!:\!127 ), ( 10\!:\!127\!:\!35 ) \},$&$\{ ( 10\!:\!37\!:\!125 ), ( 10\!:\!125\!:\!37 ) \},$\\ 
&&$\{ ( 10\!:\!39\!:\!123 ), ( 10\!:\!123\!:\!39 ) \},$&$\{ ( 10\!:\!41\!:\!121 ), ( 10\!:\!121\!:\!41 ) \},$&$\{ ( 10\!:\!43\!:\!119 ), ( 10\!:\!119\!:\!43 ) \},$\\ 
&&$\{ ( 10\!:\!45\!:\!117 ), ( 10\!:\!117\!:\!45 ) \},$&$\{ ( 10\!:\!47\!:\!115 ), ( 10\!:\!115\!:\!47 ) \},$&$\{ ( 10\!:\!49\!:\!113 ), ( 10\!:\!113\!:\!49 ) \},$\\ 
&&$\{ ( 10\!:\!51\!:\!111 ), ( 10\!:\!111\!:\!51 ) \},$&$\{ ( 10\!:\!53\!:\!109 ), ( 10\!:\!109\!:\!53 ) \},$&$\{ ( 10\!:\!55\!:\!107 ), ( 10\!:\!107\!:\!55 ) \},$\\ 
&&$\{ ( 10\!:\!57\!:\!105 ), ( 10\!:\!105\!:\!57 ) \},$&$\{ ( 10\!:\!59\!:\!103 ), ( 10\!:\!103\!:\!59 ) \},$&$\{ ( 10\!:\!61\!:\!101 ), ( 10\!:\!101\!:\!61 ) \},$\\ 
&&$\{ ( 10\!:\!63\!:\!99 ), ( 10\!:\!99\!:\!63 ) \},$&$\{ ( 10\!:\!65\!:\!97 ), ( 10\!:\!97\!:\!65 ) \},$&$\{ ( 10\!:\!67\!:\!95 ), ( 10\!:\!95\!:\!67 ) \},$\\ 
&&$\{ ( 10\!:\!69\!:\!93 ), ( 10\!:\!93\!:\!69 ) \},$&$\{ ( 10\!:\!71\!:\!91 ), ( 10\!:\!91\!:\!71 ) \},$&$\{ ( 10\!:\!73\!:\!89 ), ( 10\!:\!89\!:\!73 ) \},$\\ 
&&$\{ ( 10\!:\!75\!:\!87 ), ( 10\!:\!87\!:\!75 ) \},$&$\{ ( 10\!:\!77\!:\!85 ), ( 10\!:\!85\!:\!77 ) \},$&$\{ ( 10\!:\!79\!:\!83 ), ( 10\!:\!83\!:\!79 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!149 ), ( 11\!:\!149\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!148 ), ( 11\!:\!148\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!147 ), ( 11\!:\!147\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!146 ), ( 11\!:\!146\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!145 ), ( 11\!:\!145\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!144 ), ( 11\!:\!144\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!143 ), ( 11\!:\!143\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!142 ), ( 11\!:\!142\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!141 ), ( 11\!:\!141\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!140 ), ( 11\!:\!140\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!139 ), ( 11\!:\!139\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!138 ), ( 11\!:\!138\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!137 ), ( 11\!:\!137\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!136 ), ( 11\!:\!136\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!135 ), ( 11\!:\!135\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!27\!:\!134 ), ( 11\!:\!134\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!133 ), ( 11\!:\!133\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!132 ), ( 11\!:\!132\!:\!29 ) \},$\\ 
&&$\{ ( 11\!:\!30\!:\!131 ), ( 11\!:\!131\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!130 ), ( 11\!:\!130\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!129 ), ( 11\!:\!129\!:\!32 ) \},$\\ 
&&$\{ ( 11\!:\!33\!:\!128 ), ( 11\!:\!128\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!127 ), ( 11\!:\!127\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!126 ), ( 11\!:\!126\!:\!35 ) \},$\\ 
&&$\{ ( 11\!:\!36\!:\!125 ), ( 11\!:\!125\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!124 ), ( 11\!:\!124\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!123 ), ( 11\!:\!123\!:\!38 ) \},$\\ 
&&$\{ ( 11\!:\!39\!:\!122 ), ( 11\!:\!122\!:\!39 ) \},$&$\{ ( 11\!:\!40\!:\!121 ), ( 11\!:\!121\!:\!40 ) \},$&$\{ ( 11\!:\!41\!:\!120 ), ( 11\!:\!120\!:\!41 ) \},$\\ 
&&$\{ ( 11\!:\!42\!:\!119 ), ( 11\!:\!119\!:\!42 ) \},$&$\{ ( 11\!:\!43\!:\!118 ), ( 11\!:\!118\!:\!43 ) \},$&$\{ ( 11\!:\!44\!:\!117 ), ( 11\!:\!117\!:\!44 ) \},$\\ 
&&$\{ ( 11\!:\!45\!:\!116 ), ( 11\!:\!116\!:\!45 ) \},$&$\{ ( 11\!:\!46\!:\!115 ), ( 11\!:\!115\!:\!46 ) \},$&$\{ ( 11\!:\!47\!:\!114 ), ( 11\!:\!114\!:\!47 ) \},$\\ 
&&$\{ ( 11\!:\!48\!:\!113 ), ( 11\!:\!113\!:\!48 ) \},$&$\{ ( 11\!:\!49\!:\!112 ), ( 11\!:\!112\!:\!49 ) \},$&$\{ ( 11\!:\!50\!:\!111 ), ( 11\!:\!111\!:\!50 ) \},$\\ 
&&$\{ ( 11\!:\!51\!:\!110 ), ( 11\!:\!110\!:\!51 ) \},$&$\{ ( 11\!:\!52\!:\!109 ), ( 11\!:\!109\!:\!52 ) \},$&$\{ ( 11\!:\!53\!:\!108 ), ( 11\!:\!108\!:\!53 ) \},$\\ 
&&$\{ ( 11\!:\!54\!:\!107 ), ( 11\!:\!107\!:\!54 ) \},$&$\{ ( 11\!:\!55\!:\!106 ), ( 11\!:\!106\!:\!55 ) \},$&$\{ ( 11\!:\!56\!:\!105 ), ( 11\!:\!105\!:\!56 ) \},$\\ 
&&$\{ ( 11\!:\!57\!:\!104 ), ( 11\!:\!104\!:\!57 ) \},$&$\{ ( 11\!:\!58\!:\!103 ), ( 11\!:\!103\!:\!58 ) \},$&$\{ ( 11\!:\!59\!:\!102 ), ( 11\!:\!102\!:\!59 ) \},$\\ 
&&$\{ ( 11\!:\!60\!:\!101 ), ( 11\!:\!101\!:\!60 ) \},$&$\{ ( 11\!:\!61\!:\!100 ), ( 11\!:\!100\!:\!61 ) \},$&$\{ ( 11\!:\!62\!:\!99 ), ( 11\!:\!99\!:\!62 ) \},$\\ 
&&$\{ ( 11\!:\!63\!:\!98 ), ( 11\!:\!98\!:\!63 ) \},$&$\{ ( 11\!:\!64\!:\!97 ), ( 11\!:\!97\!:\!64 ) \},$&$\{ ( 11\!:\!65\!:\!96 ), ( 11\!:\!96\!:\!65 ) \},$\\ 
&&$\{ ( 11\!:\!66\!:\!95 ), ( 11\!:\!95\!:\!66 ) \},$&$\{ ( 11\!:\!67\!:\!94 ), ( 11\!:\!94\!:\!67 ) \},$&$\{ ( 11\!:\!68\!:\!93 ), ( 11\!:\!93\!:\!68 ) \},$\\ 
&&$\{ ( 11\!:\!69\!:\!92 ), ( 11\!:\!92\!:\!69 ) \},$&$\{ ( 11\!:\!70\!:\!91 ), ( 11\!:\!91\!:\!70 ) \},$&$\{ ( 11\!:\!71\!:\!90 ), ( 11\!:\!90\!:\!71 ) \},$\\ 
&&$\{ ( 11\!:\!72\!:\!89 ), ( 11\!:\!89\!:\!72 ) \},$&$\{ ( 11\!:\!73\!:\!88 ), ( 11\!:\!88\!:\!73 ) \},$&$\{ ( 11\!:\!74\!:\!87 ), ( 11\!:\!87\!:\!74 ) \},$\\ 
&&$\{ ( 11\!:\!76\!:\!85 ), ( 11\!:\!85\!:\!76 ) \},$&$\{ ( 11\!:\!77\!:\!84 ), ( 11\!:\!84\!:\!77 ) \},$&$\{ ( 11\!:\!78\!:\!83 ), ( 11\!:\!83\!:\!78 ) \},$\\ 
&&$\{ ( 11\!:\!79\!:\!82 ), ( 11\!:\!82\!:\!79 ) \},$&$\{ ( 11\!:\!80\!:\!81 ), ( 11\!:\!81\!:\!80 ) \},$&$\{ ( 12\!:\!13\!:\!147 ), ( 12\!:\!147\!:\!13 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!145 ), ( 12\!:\!145\!:\!15 ) \},$&$\{ ( 12\!:\!17\!:\!143 ), ( 12\!:\!143\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!141 ), ( 12\!:\!141\!:\!19 ) \},$\\ 
&&$\{ ( 12\!:\!21\!:\!139 ), ( 12\!:\!139\!:\!21 ) \},$&$\{ ( 12\!:\!23\!:\!137 ), ( 12\!:\!137\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!135 ), ( 12\!:\!135\!:\!25 ) \},$\\ 
&&$\{ ( 12\!:\!27\!:\!133 ), ( 12\!:\!133\!:\!27 ) \},$&$\{ ( 12\!:\!29\!:\!131 ), ( 12\!:\!131\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!129 ), ( 12\!:\!129\!:\!31 ) \},$\\ 
&&$\{ ( 12\!:\!33\!:\!127 ), ( 12\!:\!127\!:\!33 ) \},$&$\{ ( 12\!:\!35\!:\!125 ), ( 12\!:\!125\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!123 ), ( 12\!:\!123\!:\!37 ) \},$\\ 
&&$\{ ( 12\!:\!39\!:\!121 ), ( 12\!:\!121\!:\!39 ) \},$&$\{ ( 12\!:\!41\!:\!119 ), ( 12\!:\!119\!:\!41 ) \},$&$\{ ( 12\!:\!43\!:\!117 ), ( 12\!:\!117\!:\!43 ) \},$\\ 
&&$\{ ( 12\!:\!45\!:\!115 ), ( 12\!:\!115\!:\!45 ) \},$&$\{ ( 12\!:\!47\!:\!113 ), ( 12\!:\!113\!:\!47 ) \},$&$\{ ( 12\!:\!49\!:\!111 ), ( 12\!:\!111\!:\!49 ) \},$\\ 
&&$\{ ( 12\!:\!51\!:\!109 ), ( 12\!:\!109\!:\!51 ) \},$&$\{ ( 12\!:\!53\!:\!107 ), ( 12\!:\!107\!:\!53 ) \},$&$\{ ( 12\!:\!55\!:\!105 ), ( 12\!:\!105\!:\!55 ) \},$\\ 
&&$\{ ( 12\!:\!57\!:\!103 ), ( 12\!:\!103\!:\!57 ) \},$&$\{ ( 12\!:\!59\!:\!101 ), ( 12\!:\!101\!:\!59 ) \},$&$\{ ( 12\!:\!61\!:\!99 ), ( 12\!:\!99\!:\!61 ) \},$\\ 
&&$\{ ( 12\!:\!63\!:\!97 ), ( 12\!:\!97\!:\!63 ) \},$&$\{ ( 12\!:\!65\!:\!95 ), ( 12\!:\!95\!:\!65 ) \},$&$\{ ( 12\!:\!67\!:\!93 ), ( 12\!:\!93\!:\!67 ) \},$\\ 
&&$\{ ( 12\!:\!69\!:\!91 ), ( 12\!:\!91\!:\!69 ) \},$&$\{ ( 12\!:\!71\!:\!89 ), ( 12\!:\!89\!:\!71 ) \},$&$\{ ( 12\!:\!73\!:\!87 ), ( 12\!:\!87\!:\!73 ) \},$\\ 
&&$\{ ( 12\!:\!75\!:\!85 ), ( 12\!:\!85\!:\!75 ) \},$&$\{ ( 12\!:\!77\!:\!83 ), ( 12\!:\!83\!:\!77 ) \},$&$\{ ( 12\!:\!79\!:\!81 ), ( 12\!:\!81\!:\!79 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!145 ), ( 13\!:\!145\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!144 ), ( 13\!:\!144\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!143 ), ( 13\!:\!143\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!142 ), ( 13\!:\!142\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!141 ), ( 13\!:\!141\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!140 ), ( 13\!:\!140\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!139 ), ( 13\!:\!139\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!138 ), ( 13\!:\!138\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!137 ), ( 13\!:\!137\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!136 ), ( 13\!:\!136\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!135 ), ( 13\!:\!135\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!134 ), ( 13\!:\!134\!:\!25 ) \},$\\ 
&&$\{ ( 13\!:\!26\!:\!133 ), ( 13\!:\!133\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!132 ), ( 13\!:\!132\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!131 ), ( 13\!:\!131\!:\!28 ) \},$\\ 
&&$\{ ( 13\!:\!29\!:\!130 ), ( 13\!:\!130\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!129 ), ( 13\!:\!129\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!128 ), ( 13\!:\!128\!:\!31 ) \},$\\ 
&&$\{ ( 13\!:\!32\!:\!127 ), ( 13\!:\!127\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!126 ), ( 13\!:\!126\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!125 ), ( 13\!:\!125\!:\!34 ) \},$\\ 
&&$\{ ( 13\!:\!35\!:\!124 ), ( 13\!:\!124\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!123 ), ( 13\!:\!123\!:\!36 ) \},$&$\{ ( 13\!:\!37\!:\!122 ), ( 13\!:\!122\!:\!37 ) \},$\\ 
&&$\{ ( 13\!:\!38\!:\!121 ), ( 13\!:\!121\!:\!38 ) \},$&$\{ ( 13\!:\!39\!:\!120 ), ( 13\!:\!120\!:\!39 ) \},$&$\{ ( 13\!:\!40\!:\!119 ), ( 13\!:\!119\!:\!40 ) \},$\\ 
&&$\{ ( 13\!:\!41\!:\!118 ), ( 13\!:\!118\!:\!41 ) \},$&$\{ ( 13\!:\!42\!:\!117 ), ( 13\!:\!117\!:\!42 ) \},$&$\{ ( 13\!:\!43\!:\!116 ), ( 13\!:\!116\!:\!43 ) \},$\\ 
&&$\{ ( 13\!:\!44\!:\!115 ), ( 13\!:\!115\!:\!44 ) \},$&$\{ ( 13\!:\!45\!:\!114 ), ( 13\!:\!114\!:\!45 ) \},$&$\{ ( 13\!:\!46\!:\!113 ), ( 13\!:\!113\!:\!46 ) \},$\\ 
&&$\{ ( 13\!:\!47\!:\!112 ), ( 13\!:\!112\!:\!47 ) \},$&$\{ ( 13\!:\!48\!:\!111 ), ( 13\!:\!111\!:\!48 ) \},$&$\{ ( 13\!:\!49\!:\!110 ), ( 13\!:\!110\!:\!49 ) \},$\\ 
&&$\{ ( 13\!:\!50\!:\!109 ), ( 13\!:\!109\!:\!50 ) \},$&$\{ ( 13\!:\!51\!:\!108 ), ( 13\!:\!108\!:\!51 ) \},$&$\{ ( 13\!:\!52\!:\!107 ), ( 13\!:\!107\!:\!52 ) \},$\\ 
&&$\{ ( 13\!:\!53\!:\!106 ), ( 13\!:\!106\!:\!53 ) \},$&$\{ ( 13\!:\!54\!:\!105 ), ( 13\!:\!105\!:\!54 ) \},$&$\{ ( 13\!:\!55\!:\!104 ), ( 13\!:\!104\!:\!55 ) \},$\\ 
&&$\{ ( 13\!:\!56\!:\!103 ), ( 13\!:\!103\!:\!56 ) \},$&$\{ ( 13\!:\!57\!:\!102 ), ( 13\!:\!102\!:\!57 ) \},$&$\{ ( 13\!:\!58\!:\!101 ), ( 13\!:\!101\!:\!58 ) \},$\\ 
&&$\{ ( 13\!:\!59\!:\!100 ), ( 13\!:\!100\!:\!59 ) \},$&$\{ ( 13\!:\!60\!:\!99 ), ( 13\!:\!99\!:\!60 ) \},$&$\{ ( 13\!:\!61\!:\!98 ), ( 13\!:\!98\!:\!61 ) \},$\\ 
&&$\{ ( 13\!:\!62\!:\!97 ), ( 13\!:\!97\!:\!62 ) \},$&$\{ ( 13\!:\!63\!:\!96 ), ( 13\!:\!96\!:\!63 ) \},$&$\{ ( 13\!:\!64\!:\!95 ), ( 13\!:\!95\!:\!64 ) \},$\\ 
&&$\{ ( 13\!:\!65\!:\!94 ), ( 13\!:\!94\!:\!65 ) \},$&$\{ ( 13\!:\!66\!:\!93 ), ( 13\!:\!93\!:\!66 ) \},$&$\{ ( 13\!:\!67\!:\!92 ), ( 13\!:\!92\!:\!67 ) \},$\\ 
&&$\{ ( 13\!:\!68\!:\!91 ), ( 13\!:\!91\!:\!68 ) \},$&$\{ ( 13\!:\!69\!:\!90 ), ( 13\!:\!90\!:\!69 ) \},$&$\{ ( 13\!:\!70\!:\!89 ), ( 13\!:\!89\!:\!70 ) \},$\\ 
&&$\{ ( 13\!:\!71\!:\!88 ), ( 13\!:\!88\!:\!71 ) \},$&$\{ ( 13\!:\!72\!:\!87 ), ( 13\!:\!87\!:\!72 ) \},$&$\{ ( 13\!:\!74\!:\!85 ), ( 13\!:\!85\!:\!74 ) \},$\\ 
&&$\{ ( 13\!:\!75\!:\!84 ), ( 13\!:\!84\!:\!75 ) \},$&$\{ ( 13\!:\!76\!:\!83 ), ( 13\!:\!83\!:\!76 ) \},$&$\{ ( 13\!:\!77\!:\!82 ), ( 13\!:\!82\!:\!77 ) \},$\\ 
&&$\{ ( 13\!:\!78\!:\!81 ), ( 13\!:\!81\!:\!78 ) \},$&$\{ ( 13\!:\!79\!:\!80 ), ( 13\!:\!80\!:\!79 ) \},$&$\{ ( 14\!:\!15\!:\!143 ), ( 14\!:\!143\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!17\!:\!141 ), ( 14\!:\!141\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!139 ), ( 14\!:\!139\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!137 ), ( 14\!:\!137\!:\!21 ) \},$\\ 
&&$\{ ( 14\!:\!23\!:\!135 ), ( 14\!:\!135\!:\!23 ) \},$&$\{ ( 14\!:\!25\!:\!133 ), ( 14\!:\!133\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!131 ), ( 14\!:\!131\!:\!27 ) \},$\\ 
&&$\{ ( 14\!:\!29\!:\!129 ), ( 14\!:\!129\!:\!29 ) \},$&$\{ ( 14\!:\!31\!:\!127 ), ( 14\!:\!127\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!125 ), ( 14\!:\!125\!:\!33 ) \},$\\ 
&&$\{ ( 14\!:\!35\!:\!123 ), ( 14\!:\!123\!:\!35 ) \},$&$\{ ( 14\!:\!37\!:\!121 ), ( 14\!:\!121\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!119 ), ( 14\!:\!119\!:\!39 ) \},$\\ 
&&$\{ ( 14\!:\!41\!:\!117 ), ( 14\!:\!117\!:\!41 ) \},$&$\{ ( 14\!:\!43\!:\!115 ), ( 14\!:\!115\!:\!43 ) \},$&$\{ ( 14\!:\!45\!:\!113 ), ( 14\!:\!113\!:\!45 ) \},$\\ 
&&$\{ ( 14\!:\!47\!:\!111 ), ( 14\!:\!111\!:\!47 ) \},$&$\{ ( 14\!:\!49\!:\!109 ), ( 14\!:\!109\!:\!49 ) \},$&$\{ ( 14\!:\!51\!:\!107 ), ( 14\!:\!107\!:\!51 ) \},$\\ 
&&$\{ ( 14\!:\!53\!:\!105 ), ( 14\!:\!105\!:\!53 ) \},$&$\{ ( 14\!:\!55\!:\!103 ), ( 14\!:\!103\!:\!55 ) \},$&$\{ ( 14\!:\!57\!:\!101 ), ( 14\!:\!101\!:\!57 ) \},$\\ 
&&$\{ ( 14\!:\!59\!:\!99 ), ( 14\!:\!99\!:\!59 ) \},$&$\{ ( 14\!:\!61\!:\!97 ), ( 14\!:\!97\!:\!61 ) \},$&$\{ ( 14\!:\!63\!:\!95 ), ( 14\!:\!95\!:\!63 ) \},$\\ 
&&$\{ ( 14\!:\!65\!:\!93 ), ( 14\!:\!93\!:\!65 ) \},$&$\{ ( 14\!:\!67\!:\!91 ), ( 14\!:\!91\!:\!67 ) \},$&$\{ ( 14\!:\!69\!:\!89 ), ( 14\!:\!89\!:\!69 ) \},$\\ 
&&$\{ ( 14\!:\!71\!:\!87 ), ( 14\!:\!87\!:\!71 ) \},$&$\{ ( 14\!:\!73\!:\!85 ), ( 14\!:\!85\!:\!73 ) \},$&$\{ ( 14\!:\!75\!:\!83 ), ( 14\!:\!83\!:\!75 ) \},$\\ 
&&$\{ ( 14\!:\!77\!:\!81 ), ( 14\!:\!81\!:\!77 ) \},$&$\{ ( 15\!:\!16\!:\!141 ), ( 15\!:\!141\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!140 ), ( 15\!:\!140\!:\!17 ) \},$\\ 
&&$\{ ( 15\!:\!18\!:\!139 ), ( 15\!:\!139\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!138 ), ( 15\!:\!138\!:\!19 ) \},$&$\{ ( 15\!:\!20\!:\!137 ), ( 15\!:\!137\!:\!20 ) \},$\\ 
&&$\{ ( 15\!:\!21\!:\!136 ), ( 15\!:\!136\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!135 ), ( 15\!:\!135\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!134 ), ( 15\!:\!134\!:\!23 ) \},$\\ 
&&$\{ ( 15\!:\!24\!:\!133 ), ( 15\!:\!133\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!132 ), ( 15\!:\!132\!:\!25 ) \},$&$\{ ( 15\!:\!26\!:\!131 ), ( 15\!:\!131\!:\!26 ) \},$\\ 
&&$\{ ( 15\!:\!27\!:\!130 ), ( 15\!:\!130\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!129 ), ( 15\!:\!129\!:\!28 ) \},$&$\{ ( 15\!:\!29\!:\!128 ), ( 15\!:\!128\!:\!29 ) \},$\\ 
&&$\{ ( 15\!:\!30\!:\!127 ), ( 15\!:\!127\!:\!30 ) \},$&$\{ ( 15\!:\!31\!:\!126 ), ( 15\!:\!126\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!125 ), ( 15\!:\!125\!:\!32 ) \},$\\ 
&&$\{ ( 15\!:\!33\!:\!124 ), ( 15\!:\!124\!:\!33 ) \},$&$\{ ( 15\!:\!34\!:\!123 ), ( 15\!:\!123\!:\!34 ) \},$&$\{ ( 15\!:\!35\!:\!122 ), ( 15\!:\!122\!:\!35 ) \},$\\ 
&&$\{ ( 15\!:\!36\!:\!121 ), ( 15\!:\!121\!:\!36 ) \},$&$\{ ( 15\!:\!37\!:\!120 ), ( 15\!:\!120\!:\!37 ) \},$&$\{ ( 15\!:\!38\!:\!119 ), ( 15\!:\!119\!:\!38 ) \},$\\ 
&&$\{ ( 15\!:\!39\!:\!118 ), ( 15\!:\!118\!:\!39 ) \},$&$\{ ( 15\!:\!40\!:\!117 ), ( 15\!:\!117\!:\!40 ) \},$&$\{ ( 15\!:\!41\!:\!116 ), ( 15\!:\!116\!:\!41 ) \},$\\ 
&&$\{ ( 15\!:\!42\!:\!115 ), ( 15\!:\!115\!:\!42 ) \},$&$\{ ( 15\!:\!43\!:\!114 ), ( 15\!:\!114\!:\!43 ) \},$&$\{ ( 15\!:\!44\!:\!113 ), ( 15\!:\!113\!:\!44 ) \},$\\ 
&&$\{ ( 15\!:\!45\!:\!112 ), ( 15\!:\!112\!:\!45 ) \},$&$\{ ( 15\!:\!46\!:\!111 ), ( 15\!:\!111\!:\!46 ) \},$&$\{ ( 15\!:\!47\!:\!110 ), ( 15\!:\!110\!:\!47 ) \},$\\ 
&&$\{ ( 15\!:\!48\!:\!109 ), ( 15\!:\!109\!:\!48 ) \},$&$\{ ( 15\!:\!49\!:\!108 ), ( 15\!:\!108\!:\!49 ) \},$&$\{ ( 15\!:\!50\!:\!107 ), ( 15\!:\!107\!:\!50 ) \},$\\ 
&&$\{ ( 15\!:\!51\!:\!106 ), ( 15\!:\!106\!:\!51 ) \},$&$\{ ( 15\!:\!52\!:\!105 ), ( 15\!:\!105\!:\!52 ) \},$&$\{ ( 15\!:\!53\!:\!104 ), ( 15\!:\!104\!:\!53 ) \},$\\ 
&&$\{ ( 15\!:\!54\!:\!103 ), ( 15\!:\!103\!:\!54 ) \},$&$\{ ( 15\!:\!55\!:\!102 ), ( 15\!:\!102\!:\!55 ) \},$&$\{ ( 15\!:\!56\!:\!101 ), ( 15\!:\!101\!:\!56 ) \},$\\ 
&&$\{ ( 15\!:\!57\!:\!100 ), ( 15\!:\!100\!:\!57 ) \},$&$\{ ( 15\!:\!58\!:\!99 ), ( 15\!:\!99\!:\!58 ) \},$&$\{ ( 15\!:\!59\!:\!98 ), ( 15\!:\!98\!:\!59 ) \},$\\ 
&&$\{ ( 15\!:\!60\!:\!97 ), ( 15\!:\!97\!:\!60 ) \},$&$\{ ( 15\!:\!61\!:\!96 ), ( 15\!:\!96\!:\!61 ) \},$&$\{ ( 15\!:\!62\!:\!95 ), ( 15\!:\!95\!:\!62 ) \},$\\ 
&&$\{ ( 15\!:\!63\!:\!94 ), ( 15\!:\!94\!:\!63 ) \},$&$\{ ( 15\!:\!64\!:\!93 ), ( 15\!:\!93\!:\!64 ) \},$&$\{ ( 15\!:\!65\!:\!92 ), ( 15\!:\!92\!:\!65 ) \},$\\ 
&&$\{ ( 15\!:\!66\!:\!91 ), ( 15\!:\!91\!:\!66 ) \},$&$\{ ( 15\!:\!67\!:\!90 ), ( 15\!:\!90\!:\!67 ) \},$&$\{ ( 15\!:\!68\!:\!89 ), ( 15\!:\!89\!:\!68 ) \},$\\ 
&&$\{ ( 15\!:\!69\!:\!88 ), ( 15\!:\!88\!:\!69 ) \},$&$\{ ( 15\!:\!70\!:\!87 ), ( 15\!:\!87\!:\!70 ) \},$&$\{ ( 15\!:\!72\!:\!85 ), ( 15\!:\!85\!:\!72 ) \},$\\ 
&&$\{ ( 15\!:\!73\!:\!84 ), ( 15\!:\!84\!:\!73 ) \},$&$\{ ( 15\!:\!74\!:\!83 ), ( 15\!:\!83\!:\!74 ) \},$&$\{ ( 15\!:\!75\!:\!82 ), ( 15\!:\!82\!:\!75 ) \},$\\ 
&&$\{ ( 15\!:\!76\!:\!81 ), ( 15\!:\!81\!:\!76 ) \},$&$\{ ( 15\!:\!77\!:\!80 ), ( 15\!:\!80\!:\!77 ) \},$&$\{ ( 15\!:\!78\!:\!79 ), ( 15\!:\!79\!:\!78 ) \},$\\ 
&&$\{ ( 16\!:\!17\!:\!139 ), ( 16\!:\!139\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!137 ), ( 16\!:\!137\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!135 ), ( 16\!:\!135\!:\!21 ) \},$\\ 
&&$\{ ( 16\!:\!23\!:\!133 ), ( 16\!:\!133\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!131 ), ( 16\!:\!131\!:\!25 ) \},$&$\{ ( 16\!:\!27\!:\!129 ), ( 16\!:\!129\!:\!27 ) \},$\\ 
&&$\{ ( 16\!:\!29\!:\!127 ), ( 16\!:\!127\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!125 ), ( 16\!:\!125\!:\!31 ) \},$&$\{ ( 16\!:\!33\!:\!123 ), ( 16\!:\!123\!:\!33 ) \},$\\ 
&&$\{ ( 16\!:\!35\!:\!121 ), ( 16\!:\!121\!:\!35 ) \},$&$\{ ( 16\!:\!37\!:\!119 ), ( 16\!:\!119\!:\!37 ) \},$&$\{ ( 16\!:\!39\!:\!117 ), ( 16\!:\!117\!:\!39 ) \},$\\ 
&&$\{ ( 16\!:\!41\!:\!115 ), ( 16\!:\!115\!:\!41 ) \},$&$\{ ( 16\!:\!43\!:\!113 ), ( 16\!:\!113\!:\!43 ) \},$&$\{ ( 16\!:\!45\!:\!111 ), ( 16\!:\!111\!:\!45 ) \},$\\ 
&&$\{ ( 16\!:\!47\!:\!109 ), ( 16\!:\!109\!:\!47 ) \},$&$\{ ( 16\!:\!49\!:\!107 ), ( 16\!:\!107\!:\!49 ) \},$&$\{ ( 16\!:\!51\!:\!105 ), ( 16\!:\!105\!:\!51 ) \},$\\ 
&&$\{ ( 16\!:\!53\!:\!103 ), ( 16\!:\!103\!:\!53 ) \},$&$\{ ( 16\!:\!55\!:\!101 ), ( 16\!:\!101\!:\!55 ) \},$&$\{ ( 16\!:\!57\!:\!99 ), ( 16\!:\!99\!:\!57 ) \},$\\ 
&&$\{ ( 16\!:\!59\!:\!97 ), ( 16\!:\!97\!:\!59 ) \},$&$\{ ( 16\!:\!61\!:\!95 ), ( 16\!:\!95\!:\!61 ) \},$&$\{ ( 16\!:\!63\!:\!93 ), ( 16\!:\!93\!:\!63 ) \},$\\ 
&&$\{ ( 16\!:\!65\!:\!91 ), ( 16\!:\!91\!:\!65 ) \},$&$\{ ( 16\!:\!67\!:\!89 ), ( 16\!:\!89\!:\!67 ) \},$&$\{ ( 16\!:\!69\!:\!87 ), ( 16\!:\!87\!:\!69 ) \},$\\ 
&&$\{ ( 16\!:\!71\!:\!85 ), ( 16\!:\!85\!:\!71 ) \},$&$\{ ( 16\!:\!73\!:\!83 ), ( 16\!:\!83\!:\!73 ) \},$&$\{ ( 16\!:\!75\!:\!81 ), ( 16\!:\!81\!:\!75 ) \},$\\ 
&&$\{ ( 16\!:\!77\!:\!79 ), ( 16\!:\!79\!:\!77 ) \},$&$\{ ( 17\!:\!18\!:\!137 ), ( 17\!:\!137\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!136 ), ( 17\!:\!136\!:\!19 ) \},$\\ 
&&$\{ ( 17\!:\!20\!:\!135 ), ( 17\!:\!135\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!134 ), ( 17\!:\!134\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!133 ), ( 17\!:\!133\!:\!22 ) \},$\\ 
&&$\{ ( 17\!:\!23\!:\!132 ), ( 17\!:\!132\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!131 ), ( 17\!:\!131\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!130 ), ( 17\!:\!130\!:\!25 ) \},$\\ 
&&$\{ ( 17\!:\!26\!:\!129 ), ( 17\!:\!129\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!128 ), ( 17\!:\!128\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!127 ), ( 17\!:\!127\!:\!28 ) \},$\\ 
&&$\{ ( 17\!:\!29\!:\!126 ), ( 17\!:\!126\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!125 ), ( 17\!:\!125\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!124 ), ( 17\!:\!124\!:\!31 ) \},$\\ 
&&$\{ ( 17\!:\!32\!:\!123 ), ( 17\!:\!123\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!122 ), ( 17\!:\!122\!:\!33 ) \},$&$\{ ( 17\!:\!34\!:\!121 ), ( 17\!:\!121\!:\!34 ) \},$\\ 
&&$\{ ( 17\!:\!35\!:\!120 ), ( 17\!:\!120\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!119 ), ( 17\!:\!119\!:\!36 ) \},$&$\{ ( 17\!:\!37\!:\!118 ), ( 17\!:\!118\!:\!37 ) \},$\\ 
&&$\{ ( 17\!:\!38\!:\!117 ), ( 17\!:\!117\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!116 ), ( 17\!:\!116\!:\!39 ) \},$&$\{ ( 17\!:\!40\!:\!115 ), ( 17\!:\!115\!:\!40 ) \},$\\ 
&&$\{ ( 17\!:\!41\!:\!114 ), ( 17\!:\!114\!:\!41 ) \},$&$\{ ( 17\!:\!42\!:\!113 ), ( 17\!:\!113\!:\!42 ) \},$&$\{ ( 17\!:\!43\!:\!112 ), ( 17\!:\!112\!:\!43 ) \},$\\ 
&&$\{ ( 17\!:\!44\!:\!111 ), ( 17\!:\!111\!:\!44 ) \},$&$\{ ( 17\!:\!45\!:\!110 ), ( 17\!:\!110\!:\!45 ) \},$&$\{ ( 17\!:\!46\!:\!109 ), ( 17\!:\!109\!:\!46 ) \},$\\ 
&&$\{ ( 17\!:\!47\!:\!108 ), ( 17\!:\!108\!:\!47 ) \},$&$\{ ( 17\!:\!48\!:\!107 ), ( 17\!:\!107\!:\!48 ) \},$&$\{ ( 17\!:\!49\!:\!106 ), ( 17\!:\!106\!:\!49 ) \},$\\ 
&&$\{ ( 17\!:\!50\!:\!105 ), ( 17\!:\!105\!:\!50 ) \},$&$\{ ( 17\!:\!51\!:\!104 ), ( 17\!:\!104\!:\!51 ) \},$&$\{ ( 17\!:\!52\!:\!103 ), ( 17\!:\!103\!:\!52 ) \},$\\ 
&&$\{ ( 17\!:\!53\!:\!102 ), ( 17\!:\!102\!:\!53 ) \},$&$\{ ( 17\!:\!54\!:\!101 ), ( 17\!:\!101\!:\!54 ) \},$&$\{ ( 17\!:\!55\!:\!100 ), ( 17\!:\!100\!:\!55 ) \},$\\ 
&&$\{ ( 17\!:\!56\!:\!99 ), ( 17\!:\!99\!:\!56 ) \},$&$\{ ( 17\!:\!57\!:\!98 ), ( 17\!:\!98\!:\!57 ) \},$&$\{ ( 17\!:\!58\!:\!97 ), ( 17\!:\!97\!:\!58 ) \},$\\ 
&&$\{ ( 17\!:\!59\!:\!96 ), ( 17\!:\!96\!:\!59 ) \},$&$\{ ( 17\!:\!60\!:\!95 ), ( 17\!:\!95\!:\!60 ) \},$&$\{ ( 17\!:\!61\!:\!94 ), ( 17\!:\!94\!:\!61 ) \},$\\ 
&&$\{ ( 17\!:\!62\!:\!93 ), ( 17\!:\!93\!:\!62 ) \},$&$\{ ( 17\!:\!63\!:\!92 ), ( 17\!:\!92\!:\!63 ) \},$&$\{ ( 17\!:\!64\!:\!91 ), ( 17\!:\!91\!:\!64 ) \},$\\ 
&&$\{ ( 17\!:\!65\!:\!90 ), ( 17\!:\!90\!:\!65 ) \},$&$\{ ( 17\!:\!66\!:\!89 ), ( 17\!:\!89\!:\!66 ) \},$&$\{ ( 17\!:\!67\!:\!88 ), ( 17\!:\!88\!:\!67 ) \},$\\ 
&&$\{ ( 17\!:\!68\!:\!87 ), ( 17\!:\!87\!:\!68 ) \},$&$\{ ( 17\!:\!70\!:\!85 ), ( 17\!:\!85\!:\!70 ) \},$&$\{ ( 17\!:\!71\!:\!84 ), ( 17\!:\!84\!:\!71 ) \},$\\ 
&&$\{ ( 17\!:\!72\!:\!83 ), ( 17\!:\!83\!:\!72 ) \},$&$\{ ( 17\!:\!73\!:\!82 ), ( 17\!:\!82\!:\!73 ) \},$&$\{ ( 17\!:\!74\!:\!81 ), ( 17\!:\!81\!:\!74 ) \},$\\ 
&&$\{ ( 17\!:\!75\!:\!80 ), ( 17\!:\!80\!:\!75 ) \},$&$\{ ( 17\!:\!76\!:\!79 ), ( 17\!:\!79\!:\!76 ) \},$&$\{ ( 17\!:\!77\!:\!78 ), ( 17\!:\!78\!:\!77 ) \},$\\ 
&&$\{ ( 18\!:\!19\!:\!135 ), ( 18\!:\!135\!:\!19 ) \},$&$\{ ( 18\!:\!21\!:\!133 ), ( 18\!:\!133\!:\!21 ) \},$&$\{ ( 18\!:\!23\!:\!131 ), ( 18\!:\!131\!:\!23 ) \},$\\ 
&&$\{ ( 18\!:\!25\!:\!129 ), ( 18\!:\!129\!:\!25 ) \},$&$\{ ( 18\!:\!27\!:\!127 ), ( 18\!:\!127\!:\!27 ) \},$&$\{ ( 18\!:\!29\!:\!125 ), ( 18\!:\!125\!:\!29 ) \},$\\ 
&&$\{ ( 18\!:\!31\!:\!123 ), ( 18\!:\!123\!:\!31 ) \},$&$\{ ( 18\!:\!33\!:\!121 ), ( 18\!:\!121\!:\!33 ) \},$&$\{ ( 18\!:\!35\!:\!119 ), ( 18\!:\!119\!:\!35 ) \},$\\ 
&&$\{ ( 18\!:\!37\!:\!117 ), ( 18\!:\!117\!:\!37 ) \},$&$\{ ( 18\!:\!39\!:\!115 ), ( 18\!:\!115\!:\!39 ) \},$&$\{ ( 18\!:\!41\!:\!113 ), ( 18\!:\!113\!:\!41 ) \},$\\ 
&&$\{ ( 18\!:\!43\!:\!111 ), ( 18\!:\!111\!:\!43 ) \},$&$\{ ( 18\!:\!45\!:\!109 ), ( 18\!:\!109\!:\!45 ) \},$&$\{ ( 18\!:\!47\!:\!107 ), ( 18\!:\!107\!:\!47 ) \},$\\ 
&&$\{ ( 18\!:\!49\!:\!105 ), ( 18\!:\!105\!:\!49 ) \},$&$\{ ( 18\!:\!51\!:\!103 ), ( 18\!:\!103\!:\!51 ) \},$&$\{ ( 18\!:\!53\!:\!101 ), ( 18\!:\!101\!:\!53 ) \},$\\ 
&&$\{ ( 18\!:\!55\!:\!99 ), ( 18\!:\!99\!:\!55 ) \},$&$\{ ( 18\!:\!57\!:\!97 ), ( 18\!:\!97\!:\!57 ) \},$&$\{ ( 18\!:\!59\!:\!95 ), ( 18\!:\!95\!:\!59 ) \},$\\ 
&&$\{ ( 18\!:\!61\!:\!93 ), ( 18\!:\!93\!:\!61 ) \},$&$\{ ( 18\!:\!63\!:\!91 ), ( 18\!:\!91\!:\!63 ) \},$&$\{ ( 18\!:\!65\!:\!89 ), ( 18\!:\!89\!:\!65 ) \},$\\ 
&&$\{ ( 18\!:\!67\!:\!87 ), ( 18\!:\!87\!:\!67 ) \},$&$\{ ( 18\!:\!69\!:\!85 ), ( 18\!:\!85\!:\!69 ) \},$&$\{ ( 18\!:\!71\!:\!83 ), ( 18\!:\!83\!:\!71 ) \},$\\ 
&&$\{ ( 18\!:\!73\!:\!81 ), ( 18\!:\!81\!:\!73 ) \},$&$\{ ( 18\!:\!75\!:\!79 ), ( 18\!:\!79\!:\!75 ) \},$&$\{ ( 19\!:\!20\!:\!133 ), ( 19\!:\!133\!:\!20 ) \},$\\ 
&&$\{ ( 19\!:\!21\!:\!132 ), ( 19\!:\!132\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!131 ), ( 19\!:\!131\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!130 ), ( 19\!:\!130\!:\!23 ) \},$\\ 
&&$\{ ( 19\!:\!24\!:\!129 ), ( 19\!:\!129\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!128 ), ( 19\!:\!128\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!127 ), ( 19\!:\!127\!:\!26 ) \},$\\ 
&&$\{ ( 19\!:\!27\!:\!126 ), ( 19\!:\!126\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!125 ), ( 19\!:\!125\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!124 ), ( 19\!:\!124\!:\!29 ) \},$\\ 
&&$\{ ( 19\!:\!30\!:\!123 ), ( 19\!:\!123\!:\!30 ) \},$&$\{ ( 19\!:\!31\!:\!122 ), ( 19\!:\!122\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!121 ), ( 19\!:\!121\!:\!32 ) \},$\\ 
&&$\{ ( 19\!:\!33\!:\!120 ), ( 19\!:\!120\!:\!33 ) \},$&$\{ ( 19\!:\!34\!:\!119 ), ( 19\!:\!119\!:\!34 ) \},$&$\{ ( 19\!:\!35\!:\!118 ), ( 19\!:\!118\!:\!35 ) \},$\\ 
&&$\{ ( 19\!:\!36\!:\!117 ), ( 19\!:\!117\!:\!36 ) \},$&$\{ ( 19\!:\!37\!:\!116 ), ( 19\!:\!116\!:\!37 ) \},$&$\{ ( 19\!:\!38\!:\!115 ), ( 19\!:\!115\!:\!38 ) \},$\\ 
&&$\{ ( 19\!:\!39\!:\!114 ), ( 19\!:\!114\!:\!39 ) \},$&$\{ ( 19\!:\!40\!:\!113 ), ( 19\!:\!113\!:\!40 ) \},$&$\{ ( 19\!:\!41\!:\!112 ), ( 19\!:\!112\!:\!41 ) \},$\\ 
&&$\{ ( 19\!:\!42\!:\!111 ), ( 19\!:\!111\!:\!42 ) \},$&$\{ ( 19\!:\!43\!:\!110 ), ( 19\!:\!110\!:\!43 ) \},$&$\{ ( 19\!:\!44\!:\!109 ), ( 19\!:\!109\!:\!44 ) \},$\\ 
&&$\{ ( 19\!:\!45\!:\!108 ), ( 19\!:\!108\!:\!45 ) \},$&$\{ ( 19\!:\!46\!:\!107 ), ( 19\!:\!107\!:\!46 ) \},$&$\{ ( 19\!:\!47\!:\!106 ), ( 19\!:\!106\!:\!47 ) \},$\\ 
&&$\{ ( 19\!:\!48\!:\!105 ), ( 19\!:\!105\!:\!48 ) \},$&$\{ ( 19\!:\!49\!:\!104 ), ( 19\!:\!104\!:\!49 ) \},$&$\{ ( 19\!:\!50\!:\!103 ), ( 19\!:\!103\!:\!50 ) \},$\\ 
&&$\{ ( 19\!:\!51\!:\!102 ), ( 19\!:\!102\!:\!51 ) \},$&$\{ ( 19\!:\!52\!:\!101 ), ( 19\!:\!101\!:\!52 ) \},$&$\{ ( 19\!:\!53\!:\!100 ), ( 19\!:\!100\!:\!53 ) \},$\\ 
&&$\{ ( 19\!:\!54\!:\!99 ), ( 19\!:\!99\!:\!54 ) \},$&$\{ ( 19\!:\!55\!:\!98 ), ( 19\!:\!98\!:\!55 ) \},$&$\{ ( 19\!:\!56\!:\!97 ), ( 19\!:\!97\!:\!56 ) \},$\\ 
&&$\{ ( 19\!:\!57\!:\!96 ), ( 19\!:\!96\!:\!57 ) \},$&$\{ ( 19\!:\!58\!:\!95 ), ( 19\!:\!95\!:\!58 ) \},$&$\{ ( 19\!:\!59\!:\!94 ), ( 19\!:\!94\!:\!59 ) \},$\\ 
&&$\{ ( 19\!:\!60\!:\!93 ), ( 19\!:\!93\!:\!60 ) \},$&$\{ ( 19\!:\!61\!:\!92 ), ( 19\!:\!92\!:\!61 ) \},$&$\{ ( 19\!:\!62\!:\!91 ), ( 19\!:\!91\!:\!62 ) \},$\\ 
&&$\{ ( 19\!:\!63\!:\!90 ), ( 19\!:\!90\!:\!63 ) \},$&$\{ ( 19\!:\!64\!:\!89 ), ( 19\!:\!89\!:\!64 ) \},$&$\{ ( 19\!:\!65\!:\!88 ), ( 19\!:\!88\!:\!65 ) \},$\\ 
&&$\{ ( 19\!:\!66\!:\!87 ), ( 19\!:\!87\!:\!66 ) \},$&$\{ ( 19\!:\!68\!:\!85 ), ( 19\!:\!85\!:\!68 ) \},$&$\{ ( 19\!:\!69\!:\!84 ), ( 19\!:\!84\!:\!69 ) \},$\\ 
&&$\{ ( 19\!:\!70\!:\!83 ), ( 19\!:\!83\!:\!70 ) \},$&$\{ ( 19\!:\!71\!:\!82 ), ( 19\!:\!82\!:\!71 ) \},$&$\{ ( 19\!:\!72\!:\!81 ), ( 19\!:\!81\!:\!72 ) \},$\\ 
&&$\{ ( 19\!:\!73\!:\!80 ), ( 19\!:\!80\!:\!73 ) \},$&$\{ ( 19\!:\!74\!:\!79 ), ( 19\!:\!79\!:\!74 ) \},$&$\{ ( 19\!:\!75\!:\!78 ), ( 19\!:\!78\!:\!75 ) \},$\\ 
&&$\{ ( 19\!:\!76\!:\!77 ), ( 19\!:\!77\!:\!76 ) \},$&$\{ ( 20\!:\!21\!:\!131 ), ( 20\!:\!131\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!129 ), ( 20\!:\!129\!:\!23 ) \},$\\ 
&&$\{ ( 20\!:\!25\!:\!127 ), ( 20\!:\!127\!:\!25 ) \},$&$\{ ( 20\!:\!27\!:\!125 ), ( 20\!:\!125\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!123 ), ( 20\!:\!123\!:\!29 ) \},$\\ 
&&$\{ ( 20\!:\!31\!:\!121 ), ( 20\!:\!121\!:\!31 ) \},$&$\{ ( 20\!:\!33\!:\!119 ), ( 20\!:\!119\!:\!33 ) \},$&$\{ ( 20\!:\!35\!:\!117 ), ( 20\!:\!117\!:\!35 ) \},$\\ 
&&$\{ ( 20\!:\!37\!:\!115 ), ( 20\!:\!115\!:\!37 ) \},$&$\{ ( 20\!:\!39\!:\!113 ), ( 20\!:\!113\!:\!39 ) \},$&$\{ ( 20\!:\!41\!:\!111 ), ( 20\!:\!111\!:\!41 ) \},$\\ 
&&$\{ ( 20\!:\!43\!:\!109 ), ( 20\!:\!109\!:\!43 ) \},$&$\{ ( 20\!:\!45\!:\!107 ), ( 20\!:\!107\!:\!45 ) \},$&$\{ ( 20\!:\!47\!:\!105 ), ( 20\!:\!105\!:\!47 ) \},$\\ 
&&$\{ ( 20\!:\!49\!:\!103 ), ( 20\!:\!103\!:\!49 ) \},$&$\{ ( 20\!:\!51\!:\!101 ), ( 20\!:\!101\!:\!51 ) \},$&$\{ ( 20\!:\!53\!:\!99 ), ( 20\!:\!99\!:\!53 ) \},$\\ 
&&$\{ ( 20\!:\!55\!:\!97 ), ( 20\!:\!97\!:\!55 ) \},$&$\{ ( 20\!:\!57\!:\!95 ), ( 20\!:\!95\!:\!57 ) \},$&$\{ ( 20\!:\!59\!:\!93 ), ( 20\!:\!93\!:\!59 ) \},$\\ 
&&$\{ ( 20\!:\!61\!:\!91 ), ( 20\!:\!91\!:\!61 ) \},$&$\{ ( 20\!:\!63\!:\!89 ), ( 20\!:\!89\!:\!63 ) \},$&$\{ ( 20\!:\!65\!:\!87 ), ( 20\!:\!87\!:\!65 ) \},$\\ 
&&$\{ ( 20\!:\!67\!:\!85 ), ( 20\!:\!85\!:\!67 ) \},$&$\{ ( 20\!:\!69\!:\!83 ), ( 20\!:\!83\!:\!69 ) \},$&$\{ ( 20\!:\!71\!:\!81 ), ( 20\!:\!81\!:\!71 ) \},$\\ 
&&$\{ ( 20\!:\!73\!:\!79 ), ( 20\!:\!79\!:\!73 ) \},$&$\{ ( 20\!:\!75\!:\!77 ), ( 20\!:\!77\!:\!75 ) \},$&$\{ ( 21\!:\!22\!:\!129 ), ( 21\!:\!129\!:\!22 ) \},$\\ 
&&$\{ ( 21\!:\!23\!:\!128 ), ( 21\!:\!128\!:\!23 ) \},$&$\{ ( 21\!:\!24\!:\!127 ), ( 21\!:\!127\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!126 ), ( 21\!:\!126\!:\!25 ) \},$\\ 
&&$\{ ( 21\!:\!26\!:\!125 ), ( 21\!:\!125\!:\!26 ) \},$&$\{ ( 21\!:\!27\!:\!124 ), ( 21\!:\!124\!:\!27 ) \},$&$\{ ( 21\!:\!28\!:\!123 ), ( 21\!:\!123\!:\!28 ) \},$\\ 
&&$\{ ( 21\!:\!29\!:\!122 ), ( 21\!:\!122\!:\!29 ) \},$&$\{ ( 21\!:\!30\!:\!121 ), ( 21\!:\!121\!:\!30 ) \},$&$\{ ( 21\!:\!31\!:\!120 ), ( 21\!:\!120\!:\!31 ) \},$\\ 
&&$\{ ( 21\!:\!32\!:\!119 ), ( 21\!:\!119\!:\!32 ) \},$&$\{ ( 21\!:\!33\!:\!118 ), ( 21\!:\!118\!:\!33 ) \},$&$\{ ( 21\!:\!34\!:\!117 ), ( 21\!:\!117\!:\!34 ) \},$\\ 
&&$\{ ( 21\!:\!35\!:\!116 ), ( 21\!:\!116\!:\!35 ) \},$&$\{ ( 21\!:\!36\!:\!115 ), ( 21\!:\!115\!:\!36 ) \},$&$\{ ( 21\!:\!37\!:\!114 ), ( 21\!:\!114\!:\!37 ) \},$\\ 
&&$\{ ( 21\!:\!38\!:\!113 ), ( 21\!:\!113\!:\!38 ) \},$&$\{ ( 21\!:\!39\!:\!112 ), ( 21\!:\!112\!:\!39 ) \},$&$\{ ( 21\!:\!40\!:\!111 ), ( 21\!:\!111\!:\!40 ) \},$\\ 
&&$\{ ( 21\!:\!41\!:\!110 ), ( 21\!:\!110\!:\!41 ) \},$&$\{ ( 21\!:\!42\!:\!109 ), ( 21\!:\!109\!:\!42 ) \},$&$\{ ( 21\!:\!43\!:\!108 ), ( 21\!:\!108\!:\!43 ) \},$\\ 
&&$\{ ( 21\!:\!44\!:\!107 ), ( 21\!:\!107\!:\!44 ) \},$&$\{ ( 21\!:\!45\!:\!106 ), ( 21\!:\!106\!:\!45 ) \},$&$\{ ( 21\!:\!46\!:\!105 ), ( 21\!:\!105\!:\!46 ) \},$\\ 
&&$\{ ( 21\!:\!47\!:\!104 ), ( 21\!:\!104\!:\!47 ) \},$&$\{ ( 21\!:\!48\!:\!103 ), ( 21\!:\!103\!:\!48 ) \},$&$\{ ( 21\!:\!49\!:\!102 ), ( 21\!:\!102\!:\!49 ) \},$\\ 
&&$\{ ( 21\!:\!50\!:\!101 ), ( 21\!:\!101\!:\!50 ) \},$&$\{ ( 21\!:\!51\!:\!100 ), ( 21\!:\!100\!:\!51 ) \},$&$\{ ( 21\!:\!52\!:\!99 ), ( 21\!:\!99\!:\!52 ) \},$\\ 
&&$\{ ( 21\!:\!53\!:\!98 ), ( 21\!:\!98\!:\!53 ) \},$&$\{ ( 21\!:\!54\!:\!97 ), ( 21\!:\!97\!:\!54 ) \},$&$\{ ( 21\!:\!55\!:\!96 ), ( 21\!:\!96\!:\!55 ) \},$\\ 
&&$\{ ( 21\!:\!56\!:\!95 ), ( 21\!:\!95\!:\!56 ) \},$&$\{ ( 21\!:\!57\!:\!94 ), ( 21\!:\!94\!:\!57 ) \},$&$\{ ( 21\!:\!58\!:\!93 ), ( 21\!:\!93\!:\!58 ) \},$\\ 
&&$\{ ( 21\!:\!59\!:\!92 ), ( 21\!:\!92\!:\!59 ) \},$&$\{ ( 21\!:\!60\!:\!91 ), ( 21\!:\!91\!:\!60 ) \},$&$\{ ( 21\!:\!61\!:\!90 ), ( 21\!:\!90\!:\!61 ) \},$\\ 
&&$\{ ( 21\!:\!62\!:\!89 ), ( 21\!:\!89\!:\!62 ) \},$&$\{ ( 21\!:\!63\!:\!88 ), ( 21\!:\!88\!:\!63 ) \},$&$\{ ( 21\!:\!64\!:\!87 ), ( 21\!:\!87\!:\!64 ) \},$\\ 
&&$\{ ( 21\!:\!66\!:\!85 ), ( 21\!:\!85\!:\!66 ) \},$&$\{ ( 21\!:\!67\!:\!84 ), ( 21\!:\!84\!:\!67 ) \},$&$\{ ( 21\!:\!68\!:\!83 ), ( 21\!:\!83\!:\!68 ) \},$\\ 
&&$\{ ( 21\!:\!69\!:\!82 ), ( 21\!:\!82\!:\!69 ) \},$&$\{ ( 21\!:\!70\!:\!81 ), ( 21\!:\!81\!:\!70 ) \},$&$\{ ( 21\!:\!71\!:\!80 ), ( 21\!:\!80\!:\!71 ) \},$\\ 
&&$\{ ( 21\!:\!72\!:\!79 ), ( 21\!:\!79\!:\!72 ) \},$&$\{ ( 21\!:\!73\!:\!78 ), ( 21\!:\!78\!:\!73 ) \},$&$\{ ( 21\!:\!74\!:\!77 ), ( 21\!:\!77\!:\!74 ) \},$\\ 
&&$\{ ( 21\!:\!75\!:\!76 ), ( 21\!:\!76\!:\!75 ) \},$&$\{ ( 22\!:\!23\!:\!127 ), ( 22\!:\!127\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!125 ), ( 22\!:\!125\!:\!25 ) \},$\\ 
&&$\{ ( 22\!:\!27\!:\!123 ), ( 22\!:\!123\!:\!27 ) \},$&$\{ ( 22\!:\!29\!:\!121 ), ( 22\!:\!121\!:\!29 ) \},$&$\{ ( 22\!:\!31\!:\!119 ), ( 22\!:\!119\!:\!31 ) \},$\\ 
&&$\{ ( 22\!:\!33\!:\!117 ), ( 22\!:\!117\!:\!33 ) \},$&$\{ ( 22\!:\!35\!:\!115 ), ( 22\!:\!115\!:\!35 ) \},$&$\{ ( 22\!:\!37\!:\!113 ), ( 22\!:\!113\!:\!37 ) \},$\\ 
&&$\{ ( 22\!:\!39\!:\!111 ), ( 22\!:\!111\!:\!39 ) \},$&$\{ ( 22\!:\!41\!:\!109 ), ( 22\!:\!109\!:\!41 ) \},$&$\{ ( 22\!:\!43\!:\!107 ), ( 22\!:\!107\!:\!43 ) \},$\\ 
&&$\{ ( 22\!:\!45\!:\!105 ), ( 22\!:\!105\!:\!45 ) \},$&$\{ ( 22\!:\!47\!:\!103 ), ( 22\!:\!103\!:\!47 ) \},$&$\{ ( 22\!:\!49\!:\!101 ), ( 22\!:\!101\!:\!49 ) \},$\\ 
&&$\{ ( 22\!:\!51\!:\!99 ), ( 22\!:\!99\!:\!51 ) \},$&$\{ ( 22\!:\!53\!:\!97 ), ( 22\!:\!97\!:\!53 ) \},$&$\{ ( 22\!:\!55\!:\!95 ), ( 22\!:\!95\!:\!55 ) \},$\\ 
&&$\{ ( 22\!:\!57\!:\!93 ), ( 22\!:\!93\!:\!57 ) \},$&$\{ ( 22\!:\!59\!:\!91 ), ( 22\!:\!91\!:\!59 ) \},$&$\{ ( 22\!:\!61\!:\!89 ), ( 22\!:\!89\!:\!61 ) \},$\\ 
&&$\{ ( 22\!:\!63\!:\!87 ), ( 22\!:\!87\!:\!63 ) \},$&$\{ ( 22\!:\!65\!:\!85 ), ( 22\!:\!85\!:\!65 ) \},$&$\{ ( 22\!:\!67\!:\!83 ), ( 22\!:\!83\!:\!67 ) \},$\\ 
&&$\{ ( 22\!:\!69\!:\!81 ), ( 22\!:\!81\!:\!69 ) \},$&$\{ ( 22\!:\!71\!:\!79 ), ( 22\!:\!79\!:\!71 ) \},$&$\{ ( 22\!:\!73\!:\!77 ), ( 22\!:\!77\!:\!73 ) \},$\\ 
&&$\{ ( 23\!:\!24\!:\!125 ), ( 23\!:\!125\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!124 ), ( 23\!:\!124\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!123 ), ( 23\!:\!123\!:\!26 ) \},$\\ 
&&$\{ ( 23\!:\!27\!:\!122 ), ( 23\!:\!122\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!121 ), ( 23\!:\!121\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!120 ), ( 23\!:\!120\!:\!29 ) \},$\\ 
&&$\{ ( 23\!:\!30\!:\!119 ), ( 23\!:\!119\!:\!30 ) \},$&$\{ ( 23\!:\!31\!:\!118 ), ( 23\!:\!118\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!117 ), ( 23\!:\!117\!:\!32 ) \},$\\ 
&&$\{ ( 23\!:\!33\!:\!116 ), ( 23\!:\!116\!:\!33 ) \},$&$\{ ( 23\!:\!34\!:\!115 ), ( 23\!:\!115\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!114 ), ( 23\!:\!114\!:\!35 ) \},$\\ 
&&$\{ ( 23\!:\!36\!:\!113 ), ( 23\!:\!113\!:\!36 ) \},$&$\{ ( 23\!:\!37\!:\!112 ), ( 23\!:\!112\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!111 ), ( 23\!:\!111\!:\!38 ) \},$\\ 
&&$\{ ( 23\!:\!39\!:\!110 ), ( 23\!:\!110\!:\!39 ) \},$&$\{ ( 23\!:\!40\!:\!109 ), ( 23\!:\!109\!:\!40 ) \},$&$\{ ( 23\!:\!41\!:\!108 ), ( 23\!:\!108\!:\!41 ) \},$\\ 
&&$\{ ( 23\!:\!42\!:\!107 ), ( 23\!:\!107\!:\!42 ) \},$&$\{ ( 23\!:\!43\!:\!106 ), ( 23\!:\!106\!:\!43 ) \},$&$\{ ( 23\!:\!44\!:\!105 ), ( 23\!:\!105\!:\!44 ) \},$\\ 
&&$\{ ( 23\!:\!45\!:\!104 ), ( 23\!:\!104\!:\!45 ) \},$&$\{ ( 23\!:\!46\!:\!103 ), ( 23\!:\!103\!:\!46 ) \},$&$\{ ( 23\!:\!47\!:\!102 ), ( 23\!:\!102\!:\!47 ) \},$\\ 
&&$\{ ( 23\!:\!48\!:\!101 ), ( 23\!:\!101\!:\!48 ) \},$&$\{ ( 23\!:\!49\!:\!100 ), ( 23\!:\!100\!:\!49 ) \},$&$\{ ( 23\!:\!50\!:\!99 ), ( 23\!:\!99\!:\!50 ) \},$\\ 
&&$\{ ( 23\!:\!51\!:\!98 ), ( 23\!:\!98\!:\!51 ) \},$&$\{ ( 23\!:\!52\!:\!97 ), ( 23\!:\!97\!:\!52 ) \},$&$\{ ( 23\!:\!53\!:\!96 ), ( 23\!:\!96\!:\!53 ) \},$\\ 
&&$\{ ( 23\!:\!54\!:\!95 ), ( 23\!:\!95\!:\!54 ) \},$&$\{ ( 23\!:\!55\!:\!94 ), ( 23\!:\!94\!:\!55 ) \},$&$\{ ( 23\!:\!56\!:\!93 ), ( 23\!:\!93\!:\!56 ) \},$\\ 
&&$\{ ( 23\!:\!57\!:\!92 ), ( 23\!:\!92\!:\!57 ) \},$&$\{ ( 23\!:\!58\!:\!91 ), ( 23\!:\!91\!:\!58 ) \},$&$\{ ( 23\!:\!59\!:\!90 ), ( 23\!:\!90\!:\!59 ) \},$\\ 
&&$\{ ( 23\!:\!60\!:\!89 ), ( 23\!:\!89\!:\!60 ) \},$&$\{ ( 23\!:\!61\!:\!88 ), ( 23\!:\!88\!:\!61 ) \},$&$\{ ( 23\!:\!62\!:\!87 ), ( 23\!:\!87\!:\!62 ) \},$\\ 
&&$\{ ( 23\!:\!64\!:\!85 ), ( 23\!:\!85\!:\!64 ) \},$&$\{ ( 23\!:\!65\!:\!84 ), ( 23\!:\!84\!:\!65 ) \},$&$\{ ( 23\!:\!66\!:\!83 ), ( 23\!:\!83\!:\!66 ) \},$\\ 
&&$\{ ( 23\!:\!67\!:\!82 ), ( 23\!:\!82\!:\!67 ) \},$&$\{ ( 23\!:\!68\!:\!81 ), ( 23\!:\!81\!:\!68 ) \},$&$\{ ( 23\!:\!69\!:\!80 ), ( 23\!:\!80\!:\!69 ) \},$\\ 
&&$\{ ( 23\!:\!70\!:\!79 ), ( 23\!:\!79\!:\!70 ) \},$&$\{ ( 23\!:\!71\!:\!78 ), ( 23\!:\!78\!:\!71 ) \},$&$\{ ( 23\!:\!72\!:\!77 ), ( 23\!:\!77\!:\!72 ) \},$\\ 
&&$\{ ( 23\!:\!73\!:\!76 ), ( 23\!:\!76\!:\!73 ) \},$&$\{ ( 23\!:\!74\!:\!75 ), ( 23\!:\!75\!:\!74 ) \},$&$\{ ( 24\!:\!25\!:\!123 ), ( 24\!:\!123\!:\!25 ) \},$\\ 
&&$\{ ( 24\!:\!27\!:\!121 ), ( 24\!:\!121\!:\!27 ) \},$&$\{ ( 24\!:\!29\!:\!119 ), ( 24\!:\!119\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!117 ), ( 24\!:\!117\!:\!31 ) \},$\\ 
&&$\{ ( 24\!:\!33\!:\!115 ), ( 24\!:\!115\!:\!33 ) \},$&$\{ ( 24\!:\!35\!:\!113 ), ( 24\!:\!113\!:\!35 ) \},$&$\{ ( 24\!:\!37\!:\!111 ), ( 24\!:\!111\!:\!37 ) \},$\\ 
&&$\{ ( 24\!:\!39\!:\!109 ), ( 24\!:\!109\!:\!39 ) \},$&$\{ ( 24\!:\!41\!:\!107 ), ( 24\!:\!107\!:\!41 ) \},$&$\{ ( 24\!:\!43\!:\!105 ), ( 24\!:\!105\!:\!43 ) \},$\\ 
&&$\{ ( 24\!:\!45\!:\!103 ), ( 24\!:\!103\!:\!45 ) \},$&$\{ ( 24\!:\!47\!:\!101 ), ( 24\!:\!101\!:\!47 ) \},$&$\{ ( 24\!:\!49\!:\!99 ), ( 24\!:\!99\!:\!49 ) \},$\\ 
&&$\{ ( 24\!:\!51\!:\!97 ), ( 24\!:\!97\!:\!51 ) \},$&$\{ ( 24\!:\!53\!:\!95 ), ( 24\!:\!95\!:\!53 ) \},$&$\{ ( 24\!:\!55\!:\!93 ), ( 24\!:\!93\!:\!55 ) \},$\\ 
&&$\{ ( 24\!:\!57\!:\!91 ), ( 24\!:\!91\!:\!57 ) \},$&$\{ ( 24\!:\!59\!:\!89 ), ( 24\!:\!89\!:\!59 ) \},$&$\{ ( 24\!:\!61\!:\!87 ), ( 24\!:\!87\!:\!61 ) \},$\\ 
&&$\{ ( 24\!:\!63\!:\!85 ), ( 24\!:\!85\!:\!63 ) \},$&$\{ ( 24\!:\!65\!:\!83 ), ( 24\!:\!83\!:\!65 ) \},$&$\{ ( 24\!:\!67\!:\!81 ), ( 24\!:\!81\!:\!67 ) \},$\\ 
&&$\{ ( 24\!:\!69\!:\!79 ), ( 24\!:\!79\!:\!69 ) \},$&$\{ ( 24\!:\!71\!:\!77 ), ( 24\!:\!77\!:\!71 ) \},$&$\{ ( 24\!:\!73\!:\!75 ), ( 24\!:\!75\!:\!73 ) \},$\\ 
&&$\{ ( 25\!:\!26\!:\!121 ), ( 25\!:\!121\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!120 ), ( 25\!:\!120\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!119 ), ( 25\!:\!119\!:\!28 ) \},$\\ 
&&$\{ ( 25\!:\!29\!:\!118 ), ( 25\!:\!118\!:\!29 ) \},$&$\{ ( 25\!:\!30\!:\!117 ), ( 25\!:\!117\!:\!30 ) \},$&$\{ ( 25\!:\!31\!:\!116 ), ( 25\!:\!116\!:\!31 ) \},$\\ 
&&$\{ ( 25\!:\!32\!:\!115 ), ( 25\!:\!115\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!114 ), ( 25\!:\!114\!:\!33 ) \},$&$\{ ( 25\!:\!34\!:\!113 ), ( 25\!:\!113\!:\!34 ) \},$\\ 
&&$\{ ( 25\!:\!35\!:\!112 ), ( 25\!:\!112\!:\!35 ) \},$&$\{ ( 25\!:\!36\!:\!111 ), ( 25\!:\!111\!:\!36 ) \},$&$\{ ( 25\!:\!37\!:\!110 ), ( 25\!:\!110\!:\!37 ) \},$\\ 
&&$\{ ( 25\!:\!38\!:\!109 ), ( 25\!:\!109\!:\!38 ) \},$&$\{ ( 25\!:\!39\!:\!108 ), ( 25\!:\!108\!:\!39 ) \},$&$\{ ( 25\!:\!40\!:\!107 ), ( 25\!:\!107\!:\!40 ) \},$\\ 
&&$\{ ( 25\!:\!41\!:\!106 ), ( 25\!:\!106\!:\!41 ) \},$&$\{ ( 25\!:\!42\!:\!105 ), ( 25\!:\!105\!:\!42 ) \},$&$\{ ( 25\!:\!43\!:\!104 ), ( 25\!:\!104\!:\!43 ) \},$\\ 
&&$\{ ( 25\!:\!44\!:\!103 ), ( 25\!:\!103\!:\!44 ) \},$&$\{ ( 25\!:\!45\!:\!102 ), ( 25\!:\!102\!:\!45 ) \},$&$\{ ( 25\!:\!46\!:\!101 ), ( 25\!:\!101\!:\!46 ) \},$\\ 
&&$\{ ( 25\!:\!47\!:\!100 ), ( 25\!:\!100\!:\!47 ) \},$&$\{ ( 25\!:\!48\!:\!99 ), ( 25\!:\!99\!:\!48 ) \},$&$\{ ( 25\!:\!49\!:\!98 ), ( 25\!:\!98\!:\!49 ) \},$\\ 
&&$\{ ( 25\!:\!50\!:\!97 ), ( 25\!:\!97\!:\!50 ) \},$&$\{ ( 25\!:\!51\!:\!96 ), ( 25\!:\!96\!:\!51 ) \},$&$\{ ( 25\!:\!52\!:\!95 ), ( 25\!:\!95\!:\!52 ) \},$\\ 
&&$\{ ( 25\!:\!53\!:\!94 ), ( 25\!:\!94\!:\!53 ) \},$&$\{ ( 25\!:\!54\!:\!93 ), ( 25\!:\!93\!:\!54 ) \},$&$\{ ( 25\!:\!55\!:\!92 ), ( 25\!:\!92\!:\!55 ) \},$\\ 
&&$\{ ( 25\!:\!56\!:\!91 ), ( 25\!:\!91\!:\!56 ) \},$&$\{ ( 25\!:\!57\!:\!90 ), ( 25\!:\!90\!:\!57 ) \},$&$\{ ( 25\!:\!58\!:\!89 ), ( 25\!:\!89\!:\!58 ) \},$\\ 
&&$\{ ( 25\!:\!59\!:\!88 ), ( 25\!:\!88\!:\!59 ) \},$&$\{ ( 25\!:\!60\!:\!87 ), ( 25\!:\!87\!:\!60 ) \},$&$\{ ( 25\!:\!62\!:\!85 ), ( 25\!:\!85\!:\!62 ) \},$\\ 
&&$\{ ( 25\!:\!63\!:\!84 ), ( 25\!:\!84\!:\!63 ) \},$&$\{ ( 25\!:\!64\!:\!83 ), ( 25\!:\!83\!:\!64 ) \},$&$\{ ( 25\!:\!65\!:\!82 ), ( 25\!:\!82\!:\!65 ) \},$\\ 
&&$\{ ( 25\!:\!66\!:\!81 ), ( 25\!:\!81\!:\!66 ) \},$&$\{ ( 25\!:\!67\!:\!80 ), ( 25\!:\!80\!:\!67 ) \},$&$\{ ( 25\!:\!68\!:\!79 ), ( 25\!:\!79\!:\!68 ) \},$\\ 
&&$\{ ( 25\!:\!69\!:\!78 ), ( 25\!:\!78\!:\!69 ) \},$&$\{ ( 25\!:\!70\!:\!77 ), ( 25\!:\!77\!:\!70 ) \},$&$\{ ( 25\!:\!71\!:\!76 ), ( 25\!:\!76\!:\!71 ) \},$\\ 
&&$\{ ( 25\!:\!72\!:\!75 ), ( 25\!:\!75\!:\!72 ) \},$&$\{ ( 25\!:\!73\!:\!74 ), ( 25\!:\!74\!:\!73 ) \},$&$\{ ( 26\!:\!27\!:\!119 ), ( 26\!:\!119\!:\!27 ) \},$\\ 
&&$\{ ( 26\!:\!29\!:\!117 ), ( 26\!:\!117\!:\!29 ) \},$&$\{ ( 26\!:\!31\!:\!115 ), ( 26\!:\!115\!:\!31 ) \},$&$\{ ( 26\!:\!33\!:\!113 ), ( 26\!:\!113\!:\!33 ) \},$\\ 
&&$\{ ( 26\!:\!35\!:\!111 ), ( 26\!:\!111\!:\!35 ) \},$&$\{ ( 26\!:\!37\!:\!109 ), ( 26\!:\!109\!:\!37 ) \},$&$\{ ( 26\!:\!39\!:\!107 ), ( 26\!:\!107\!:\!39 ) \},$\\ 
&&$\{ ( 26\!:\!41\!:\!105 ), ( 26\!:\!105\!:\!41 ) \},$&$\{ ( 26\!:\!43\!:\!103 ), ( 26\!:\!103\!:\!43 ) \},$&$\{ ( 26\!:\!45\!:\!101 ), ( 26\!:\!101\!:\!45 ) \},$\\ 
&&$\{ ( 26\!:\!47\!:\!99 ), ( 26\!:\!99\!:\!47 ) \},$&$\{ ( 26\!:\!49\!:\!97 ), ( 26\!:\!97\!:\!49 ) \},$&$\{ ( 26\!:\!51\!:\!95 ), ( 26\!:\!95\!:\!51 ) \},$\\ 
&&$\{ ( 26\!:\!53\!:\!93 ), ( 26\!:\!93\!:\!53 ) \},$&$\{ ( 26\!:\!55\!:\!91 ), ( 26\!:\!91\!:\!55 ) \},$&$\{ ( 26\!:\!57\!:\!89 ), ( 26\!:\!89\!:\!57 ) \},$\\ 
&&$\{ ( 26\!:\!59\!:\!87 ), ( 26\!:\!87\!:\!59 ) \},$&$\{ ( 26\!:\!61\!:\!85 ), ( 26\!:\!85\!:\!61 ) \},$&$\{ ( 26\!:\!63\!:\!83 ), ( 26\!:\!83\!:\!63 ) \},$\\ 
&&$\{ ( 26\!:\!65\!:\!81 ), ( 26\!:\!81\!:\!65 ) \},$&$\{ ( 26\!:\!67\!:\!79 ), ( 26\!:\!79\!:\!67 ) \},$&$\{ ( 26\!:\!69\!:\!77 ), ( 26\!:\!77\!:\!69 ) \},$\\ 
&&$\{ ( 26\!:\!71\!:\!75 ), ( 26\!:\!75\!:\!71 ) \},$&$\{ ( 27\!:\!28\!:\!117 ), ( 27\!:\!117\!:\!28 ) \},$&$\{ ( 27\!:\!29\!:\!116 ), ( 27\!:\!116\!:\!29 ) \},$\\ 
&&$\{ ( 27\!:\!30\!:\!115 ), ( 27\!:\!115\!:\!30 ) \},$&$\{ ( 27\!:\!31\!:\!114 ), ( 27\!:\!114\!:\!31 ) \},$&$\{ ( 27\!:\!32\!:\!113 ), ( 27\!:\!113\!:\!32 ) \},$\\ 
&&$\{ ( 27\!:\!33\!:\!112 ), ( 27\!:\!112\!:\!33 ) \},$&$\{ ( 27\!:\!34\!:\!111 ), ( 27\!:\!111\!:\!34 ) \},$&$\{ ( 27\!:\!35\!:\!110 ), ( 27\!:\!110\!:\!35 ) \},$\\ 
&&$\{ ( 27\!:\!36\!:\!109 ), ( 27\!:\!109\!:\!36 ) \},$&$\{ ( 27\!:\!37\!:\!108 ), ( 27\!:\!108\!:\!37 ) \},$&$\{ ( 27\!:\!38\!:\!107 ), ( 27\!:\!107\!:\!38 ) \},$\\ 
&&$\{ ( 27\!:\!39\!:\!106 ), ( 27\!:\!106\!:\!39 ) \},$&$\{ ( 27\!:\!40\!:\!105 ), ( 27\!:\!105\!:\!40 ) \},$&$\{ ( 27\!:\!41\!:\!104 ), ( 27\!:\!104\!:\!41 ) \},$\\ 
&&$\{ ( 27\!:\!42\!:\!103 ), ( 27\!:\!103\!:\!42 ) \},$&$\{ ( 27\!:\!43\!:\!102 ), ( 27\!:\!102\!:\!43 ) \},$&$\{ ( 27\!:\!44\!:\!101 ), ( 27\!:\!101\!:\!44 ) \},$\\ 
&&$\{ ( 27\!:\!45\!:\!100 ), ( 27\!:\!100\!:\!45 ) \},$&$\{ ( 27\!:\!46\!:\!99 ), ( 27\!:\!99\!:\!46 ) \},$&$\{ ( 27\!:\!47\!:\!98 ), ( 27\!:\!98\!:\!47 ) \},$\\ 
&&$\{ ( 27\!:\!48\!:\!97 ), ( 27\!:\!97\!:\!48 ) \},$&$\{ ( 27\!:\!49\!:\!96 ), ( 27\!:\!96\!:\!49 ) \},$&$\{ ( 27\!:\!50\!:\!95 ), ( 27\!:\!95\!:\!50 ) \},$\\ 
&&$\{ ( 27\!:\!51\!:\!94 ), ( 27\!:\!94\!:\!51 ) \},$&$\{ ( 27\!:\!52\!:\!93 ), ( 27\!:\!93\!:\!52 ) \},$&$\{ ( 27\!:\!53\!:\!92 ), ( 27\!:\!92\!:\!53 ) \},$\\ 
&&$\{ ( 27\!:\!54\!:\!91 ), ( 27\!:\!91\!:\!54 ) \},$&$\{ ( 27\!:\!55\!:\!90 ), ( 27\!:\!90\!:\!55 ) \},$&$\{ ( 27\!:\!56\!:\!89 ), ( 27\!:\!89\!:\!56 ) \},$\\ 
&&$\{ ( 27\!:\!57\!:\!88 ), ( 27\!:\!88\!:\!57 ) \},$&$\{ ( 27\!:\!58\!:\!87 ), ( 27\!:\!87\!:\!58 ) \},$&$\{ ( 27\!:\!60\!:\!85 ), ( 27\!:\!85\!:\!60 ) \},$\\ 
&&$\{ ( 27\!:\!61\!:\!84 ), ( 27\!:\!84\!:\!61 ) \},$&$\{ ( 27\!:\!62\!:\!83 ), ( 27\!:\!83\!:\!62 ) \},$&$\{ ( 27\!:\!63\!:\!82 ), ( 27\!:\!82\!:\!63 ) \},$\\ 
&&$\{ ( 27\!:\!64\!:\!81 ), ( 27\!:\!81\!:\!64 ) \},$&$\{ ( 27\!:\!65\!:\!80 ), ( 27\!:\!80\!:\!65 ) \},$&$\{ ( 27\!:\!66\!:\!79 ), ( 27\!:\!79\!:\!66 ) \},$\\ 
&&$\{ ( 27\!:\!67\!:\!78 ), ( 27\!:\!78\!:\!67 ) \},$&$\{ ( 27\!:\!68\!:\!77 ), ( 27\!:\!77\!:\!68 ) \},$&$\{ ( 27\!:\!69\!:\!76 ), ( 27\!:\!76\!:\!69 ) \},$\\ 
&&$\{ ( 27\!:\!70\!:\!75 ), ( 27\!:\!75\!:\!70 ) \},$&$\{ ( 27\!:\!71\!:\!74 ), ( 27\!:\!74\!:\!71 ) \},$&$\{ ( 27\!:\!72\!:\!73 ), ( 27\!:\!73\!:\!72 ) \},$\\ 
&&$\{ ( 28\!:\!29\!:\!115 ), ( 28\!:\!115\!:\!29 ) \},$&$\{ ( 28\!:\!31\!:\!113 ), ( 28\!:\!113\!:\!31 ) \},$&$\{ ( 28\!:\!33\!:\!111 ), ( 28\!:\!111\!:\!33 ) \},$\\ 
&&$\{ ( 28\!:\!35\!:\!109 ), ( 28\!:\!109\!:\!35 ) \},$&$\{ ( 28\!:\!37\!:\!107 ), ( 28\!:\!107\!:\!37 ) \},$&$\{ ( 28\!:\!39\!:\!105 ), ( 28\!:\!105\!:\!39 ) \},$\\ 
&&$\{ ( 28\!:\!41\!:\!103 ), ( 28\!:\!103\!:\!41 ) \},$&$\{ ( 28\!:\!43\!:\!101 ), ( 28\!:\!101\!:\!43 ) \},$&$\{ ( 28\!:\!45\!:\!99 ), ( 28\!:\!99\!:\!45 ) \},$\\ 
&&$\{ ( 28\!:\!47\!:\!97 ), ( 28\!:\!97\!:\!47 ) \},$&$\{ ( 28\!:\!49\!:\!95 ), ( 28\!:\!95\!:\!49 ) \},$&$\{ ( 28\!:\!51\!:\!93 ), ( 28\!:\!93\!:\!51 ) \},$\\ 
&&$\{ ( 28\!:\!53\!:\!91 ), ( 28\!:\!91\!:\!53 ) \},$&$\{ ( 28\!:\!55\!:\!89 ), ( 28\!:\!89\!:\!55 ) \},$&$\{ ( 28\!:\!57\!:\!87 ), ( 28\!:\!87\!:\!57 ) \},$\\ 
&&$\{ ( 28\!:\!59\!:\!85 ), ( 28\!:\!85\!:\!59 ) \},$&$\{ ( 28\!:\!61\!:\!83 ), ( 28\!:\!83\!:\!61 ) \},$&$\{ ( 28\!:\!63\!:\!81 ), ( 28\!:\!81\!:\!63 ) \},$\\ 
&&$\{ ( 28\!:\!65\!:\!79 ), ( 28\!:\!79\!:\!65 ) \},$&$\{ ( 28\!:\!67\!:\!77 ), ( 28\!:\!77\!:\!67 ) \},$&$\{ ( 28\!:\!69\!:\!75 ), ( 28\!:\!75\!:\!69 ) \},$\\ 
&&$\{ ( 28\!:\!71\!:\!73 ), ( 28\!:\!73\!:\!71 ) \},$&$\{ ( 29\!:\!30\!:\!113 ), ( 29\!:\!113\!:\!30 ) \},$&$\{ ( 29\!:\!31\!:\!112 ), ( 29\!:\!112\!:\!31 ) \},$\\ 
&&$\{ ( 29\!:\!32\!:\!111 ), ( 29\!:\!111\!:\!32 ) \},$&$\{ ( 29\!:\!33\!:\!110 ), ( 29\!:\!110\!:\!33 ) \},$&$\{ ( 29\!:\!34\!:\!109 ), ( 29\!:\!109\!:\!34 ) \},$\\ 
&&$\{ ( 29\!:\!35\!:\!108 ), ( 29\!:\!108\!:\!35 ) \},$&$\{ ( 29\!:\!36\!:\!107 ), ( 29\!:\!107\!:\!36 ) \},$&$\{ ( 29\!:\!37\!:\!106 ), ( 29\!:\!106\!:\!37 ) \},$\\ 
&&$\{ ( 29\!:\!38\!:\!105 ), ( 29\!:\!105\!:\!38 ) \},$&$\{ ( 29\!:\!39\!:\!104 ), ( 29\!:\!104\!:\!39 ) \},$&$\{ ( 29\!:\!40\!:\!103 ), ( 29\!:\!103\!:\!40 ) \},$\\ 
&&$\{ ( 29\!:\!41\!:\!102 ), ( 29\!:\!102\!:\!41 ) \},$&$\{ ( 29\!:\!42\!:\!101 ), ( 29\!:\!101\!:\!42 ) \},$&$\{ ( 29\!:\!43\!:\!100 ), ( 29\!:\!100\!:\!43 ) \},$\\ 
&&$\{ ( 29\!:\!44\!:\!99 ), ( 29\!:\!99\!:\!44 ) \},$&$\{ ( 29\!:\!45\!:\!98 ), ( 29\!:\!98\!:\!45 ) \},$&$\{ ( 29\!:\!46\!:\!97 ), ( 29\!:\!97\!:\!46 ) \},$\\ 
&&$\{ ( 29\!:\!47\!:\!96 ), ( 29\!:\!96\!:\!47 ) \},$&$\{ ( 29\!:\!48\!:\!95 ), ( 29\!:\!95\!:\!48 ) \},$&$\{ ( 29\!:\!49\!:\!94 ), ( 29\!:\!94\!:\!49 ) \},$\\ 
&&$\{ ( 29\!:\!50\!:\!93 ), ( 29\!:\!93\!:\!50 ) \},$&$\{ ( 29\!:\!51\!:\!92 ), ( 29\!:\!92\!:\!51 ) \},$&$\{ ( 29\!:\!52\!:\!91 ), ( 29\!:\!91\!:\!52 ) \},$\\ 
&&$\{ ( 29\!:\!53\!:\!90 ), ( 29\!:\!90\!:\!53 ) \},$&$\{ ( 29\!:\!54\!:\!89 ), ( 29\!:\!89\!:\!54 ) \},$&$\{ ( 29\!:\!55\!:\!88 ), ( 29\!:\!88\!:\!55 ) \},$\\ 
&&$\{ ( 29\!:\!56\!:\!87 ), ( 29\!:\!87\!:\!56 ) \},$&$\{ ( 29\!:\!58\!:\!85 ), ( 29\!:\!85\!:\!58 ) \},$&$\{ ( 29\!:\!59\!:\!84 ), ( 29\!:\!84\!:\!59 ) \},$\\ 
&&$\{ ( 29\!:\!60\!:\!83 ), ( 29\!:\!83\!:\!60 ) \},$&$\{ ( 29\!:\!61\!:\!82 ), ( 29\!:\!82\!:\!61 ) \},$&$\{ ( 29\!:\!62\!:\!81 ), ( 29\!:\!81\!:\!62 ) \},$\\ 
&&$\{ ( 29\!:\!63\!:\!80 ), ( 29\!:\!80\!:\!63 ) \},$&$\{ ( 29\!:\!64\!:\!79 ), ( 29\!:\!79\!:\!64 ) \},$&$\{ ( 29\!:\!65\!:\!78 ), ( 29\!:\!78\!:\!65 ) \},$\\ 
&&$\{ ( 29\!:\!66\!:\!77 ), ( 29\!:\!77\!:\!66 ) \},$&$\{ ( 29\!:\!67\!:\!76 ), ( 29\!:\!76\!:\!67 ) \},$&$\{ ( 29\!:\!68\!:\!75 ), ( 29\!:\!75\!:\!68 ) \},$\\ 
&&$\{ ( 29\!:\!69\!:\!74 ), ( 29\!:\!74\!:\!69 ) \},$&$\{ ( 29\!:\!70\!:\!73 ), ( 29\!:\!73\!:\!70 ) \},$&$\{ ( 29\!:\!71\!:\!72 ), ( 29\!:\!72\!:\!71 ) \},$\\ 
&&$\{ ( 30\!:\!31\!:\!111 ), ( 30\!:\!111\!:\!31 ) \},$&$\{ ( 30\!:\!33\!:\!109 ), ( 30\!:\!109\!:\!33 ) \},$&$\{ ( 30\!:\!35\!:\!107 ), ( 30\!:\!107\!:\!35 ) \},$\\ 
&&$\{ ( 30\!:\!37\!:\!105 ), ( 30\!:\!105\!:\!37 ) \},$&$\{ ( 30\!:\!39\!:\!103 ), ( 30\!:\!103\!:\!39 ) \},$&$\{ ( 30\!:\!41\!:\!101 ), ( 30\!:\!101\!:\!41 ) \},$\\ 
&&$\{ ( 30\!:\!43\!:\!99 ), ( 30\!:\!99\!:\!43 ) \},$&$\{ ( 30\!:\!45\!:\!97 ), ( 30\!:\!97\!:\!45 ) \},$&$\{ ( 30\!:\!47\!:\!95 ), ( 30\!:\!95\!:\!47 ) \},$\\ 
&&$\{ ( 30\!:\!49\!:\!93 ), ( 30\!:\!93\!:\!49 ) \},$&$\{ ( 30\!:\!51\!:\!91 ), ( 30\!:\!91\!:\!51 ) \},$&$\{ ( 30\!:\!53\!:\!89 ), ( 30\!:\!89\!:\!53 ) \},$\\ 
&&$\{ ( 30\!:\!55\!:\!87 ), ( 30\!:\!87\!:\!55 ) \},$&$\{ ( 30\!:\!57\!:\!85 ), ( 30\!:\!85\!:\!57 ) \},$&$\{ ( 30\!:\!59\!:\!83 ), ( 30\!:\!83\!:\!59 ) \},$\\ 
&&$\{ ( 30\!:\!61\!:\!81 ), ( 30\!:\!81\!:\!61 ) \},$&$\{ ( 30\!:\!63\!:\!79 ), ( 30\!:\!79\!:\!63 ) \},$&$\{ ( 30\!:\!65\!:\!77 ), ( 30\!:\!77\!:\!65 ) \},$\\ 
&&$\{ ( 30\!:\!67\!:\!75 ), ( 30\!:\!75\!:\!67 ) \},$&$\{ ( 30\!:\!69\!:\!73 ), ( 30\!:\!73\!:\!69 ) \},$&$\{ ( 31\!:\!32\!:\!109 ), ( 31\!:\!109\!:\!32 ) \},$\\ 
&&$\{ ( 31\!:\!33\!:\!108 ), ( 31\!:\!108\!:\!33 ) \},$&$\{ ( 31\!:\!34\!:\!107 ), ( 31\!:\!107\!:\!34 ) \},$&$\{ ( 31\!:\!35\!:\!106 ), ( 31\!:\!106\!:\!35 ) \},$\\ 
&&$\{ ( 31\!:\!36\!:\!105 ), ( 31\!:\!105\!:\!36 ) \},$&$\{ ( 31\!:\!37\!:\!104 ), ( 31\!:\!104\!:\!37 ) \},$&$\{ ( 31\!:\!38\!:\!103 ), ( 31\!:\!103\!:\!38 ) \},$\\ 
&&$\{ ( 31\!:\!39\!:\!102 ), ( 31\!:\!102\!:\!39 ) \},$&$\{ ( 31\!:\!40\!:\!101 ), ( 31\!:\!101\!:\!40 ) \},$&$\{ ( 31\!:\!41\!:\!100 ), ( 31\!:\!100\!:\!41 ) \},$\\ 
&&$\{ ( 31\!:\!42\!:\!99 ), ( 31\!:\!99\!:\!42 ) \},$&$\{ ( 31\!:\!43\!:\!98 ), ( 31\!:\!98\!:\!43 ) \},$&$\{ ( 31\!:\!44\!:\!97 ), ( 31\!:\!97\!:\!44 ) \},$\\ 
&&$\{ ( 31\!:\!45\!:\!96 ), ( 31\!:\!96\!:\!45 ) \},$&$\{ ( 31\!:\!46\!:\!95 ), ( 31\!:\!95\!:\!46 ) \},$&$\{ ( 31\!:\!47\!:\!94 ), ( 31\!:\!94\!:\!47 ) \},$\\ 
&&$\{ ( 31\!:\!48\!:\!93 ), ( 31\!:\!93\!:\!48 ) \},$&$\{ ( 31\!:\!49\!:\!92 ), ( 31\!:\!92\!:\!49 ) \},$&$\{ ( 31\!:\!50\!:\!91 ), ( 31\!:\!91\!:\!50 ) \},$\\ 
&&$\{ ( 31\!:\!51\!:\!90 ), ( 31\!:\!90\!:\!51 ) \},$&$\{ ( 31\!:\!52\!:\!89 ), ( 31\!:\!89\!:\!52 ) \},$&$\{ ( 31\!:\!53\!:\!88 ), ( 31\!:\!88\!:\!53 ) \},$\\ 
&&$\{ ( 31\!:\!54\!:\!87 ), ( 31\!:\!87\!:\!54 ) \},$&$\{ ( 31\!:\!56\!:\!85 ), ( 31\!:\!85\!:\!56 ) \},$&$\{ ( 31\!:\!57\!:\!84 ), ( 31\!:\!84\!:\!57 ) \},$\\ 
&&$\{ ( 31\!:\!58\!:\!83 ), ( 31\!:\!83\!:\!58 ) \},$&$\{ ( 31\!:\!59\!:\!82 ), ( 31\!:\!82\!:\!59 ) \},$&$\{ ( 31\!:\!60\!:\!81 ), ( 31\!:\!81\!:\!60 ) \},$\\ 
&&$\{ ( 31\!:\!61\!:\!80 ), ( 31\!:\!80\!:\!61 ) \},$&$\{ ( 31\!:\!62\!:\!79 ), ( 31\!:\!79\!:\!62 ) \},$&$\{ ( 31\!:\!63\!:\!78 ), ( 31\!:\!78\!:\!63 ) \},$\\ 
&&$\{ ( 31\!:\!64\!:\!77 ), ( 31\!:\!77\!:\!64 ) \},$&$\{ ( 31\!:\!65\!:\!76 ), ( 31\!:\!76\!:\!65 ) \},$&$\{ ( 31\!:\!66\!:\!75 ), ( 31\!:\!75\!:\!66 ) \},$\\ 
&&$\{ ( 31\!:\!67\!:\!74 ), ( 31\!:\!74\!:\!67 ) \},$&$\{ ( 31\!:\!68\!:\!73 ), ( 31\!:\!73\!:\!68 ) \},$&$\{ ( 31\!:\!69\!:\!72 ), ( 31\!:\!72\!:\!69 ) \},$\\ 
&&$\{ ( 31\!:\!70\!:\!71 ), ( 31\!:\!71\!:\!70 ) \},$&$\{ ( 32\!:\!33\!:\!107 ), ( 32\!:\!107\!:\!33 ) \},$&$\{ ( 32\!:\!35\!:\!105 ), ( 32\!:\!105\!:\!35 ) \},$\\ 
&&$\{ ( 32\!:\!37\!:\!103 ), ( 32\!:\!103\!:\!37 ) \},$&$\{ ( 32\!:\!39\!:\!101 ), ( 32\!:\!101\!:\!39 ) \},$&$\{ ( 32\!:\!41\!:\!99 ), ( 32\!:\!99\!:\!41 ) \},$\\ 
&&$\{ ( 32\!:\!43\!:\!97 ), ( 32\!:\!97\!:\!43 ) \},$&$\{ ( 32\!:\!45\!:\!95 ), ( 32\!:\!95\!:\!45 ) \},$&$\{ ( 32\!:\!47\!:\!93 ), ( 32\!:\!93\!:\!47 ) \},$\\ 
&&$\{ ( 32\!:\!49\!:\!91 ), ( 32\!:\!91\!:\!49 ) \},$&$\{ ( 32\!:\!51\!:\!89 ), ( 32\!:\!89\!:\!51 ) \},$&$\{ ( 32\!:\!53\!:\!87 ), ( 32\!:\!87\!:\!53 ) \},$\\ 
&&$\{ ( 32\!:\!55\!:\!85 ), ( 32\!:\!85\!:\!55 ) \},$&$\{ ( 32\!:\!57\!:\!83 ), ( 32\!:\!83\!:\!57 ) \},$&$\{ ( 32\!:\!59\!:\!81 ), ( 32\!:\!81\!:\!59 ) \},$\\ 
&&$\{ ( 32\!:\!61\!:\!79 ), ( 32\!:\!79\!:\!61 ) \},$&$\{ ( 32\!:\!63\!:\!77 ), ( 32\!:\!77\!:\!63 ) \},$&$\{ ( 32\!:\!65\!:\!75 ), ( 32\!:\!75\!:\!65 ) \},$\\ 
&&$\{ ( 32\!:\!67\!:\!73 ), ( 32\!:\!73\!:\!67 ) \},$&$\{ ( 32\!:\!69\!:\!71 ), ( 32\!:\!71\!:\!69 ) \},$&$\{ ( 33\!:\!34\!:\!105 ), ( 33\!:\!105\!:\!34 ) \},$\\ 
&&$\{ ( 33\!:\!35\!:\!104 ), ( 33\!:\!104\!:\!35 ) \},$&$\{ ( 33\!:\!36\!:\!103 ), ( 33\!:\!103\!:\!36 ) \},$&$\{ ( 33\!:\!37\!:\!102 ), ( 33\!:\!102\!:\!37 ) \},$\\ 
&&$\{ ( 33\!:\!38\!:\!101 ), ( 33\!:\!101\!:\!38 ) \},$&$\{ ( 33\!:\!39\!:\!100 ), ( 33\!:\!100\!:\!39 ) \},$&$\{ ( 33\!:\!40\!:\!99 ), ( 33\!:\!99\!:\!40 ) \},$\\ 
&&$\{ ( 33\!:\!41\!:\!98 ), ( 33\!:\!98\!:\!41 ) \},$&$\{ ( 33\!:\!42\!:\!97 ), ( 33\!:\!97\!:\!42 ) \},$&$\{ ( 33\!:\!43\!:\!96 ), ( 33\!:\!96\!:\!43 ) \},$\\ 
&&$\{ ( 33\!:\!44\!:\!95 ), ( 33\!:\!95\!:\!44 ) \},$&$\{ ( 33\!:\!45\!:\!94 ), ( 33\!:\!94\!:\!45 ) \},$&$\{ ( 33\!:\!46\!:\!93 ), ( 33\!:\!93\!:\!46 ) \},$\\ 
&&$\{ ( 33\!:\!47\!:\!92 ), ( 33\!:\!92\!:\!47 ) \},$&$\{ ( 33\!:\!48\!:\!91 ), ( 33\!:\!91\!:\!48 ) \},$&$\{ ( 33\!:\!49\!:\!90 ), ( 33\!:\!90\!:\!49 ) \},$\\ 
&&$\{ ( 33\!:\!50\!:\!89 ), ( 33\!:\!89\!:\!50 ) \},$&$\{ ( 33\!:\!51\!:\!88 ), ( 33\!:\!88\!:\!51 ) \},$&$\{ ( 33\!:\!52\!:\!87 ), ( 33\!:\!87\!:\!52 ) \},$\\ 
&&$\{ ( 33\!:\!54\!:\!85 ), ( 33\!:\!85\!:\!54 ) \},$&$\{ ( 33\!:\!55\!:\!84 ), ( 33\!:\!84\!:\!55 ) \},$&$\{ ( 33\!:\!56\!:\!83 ), ( 33\!:\!83\!:\!56 ) \},$\\ 
&&$\{ ( 33\!:\!57\!:\!82 ), ( 33\!:\!82\!:\!57 ) \},$&$\{ ( 33\!:\!58\!:\!81 ), ( 33\!:\!81\!:\!58 ) \},$&$\{ ( 33\!:\!59\!:\!80 ), ( 33\!:\!80\!:\!59 ) \},$\\ 
&&$\{ ( 33\!:\!60\!:\!79 ), ( 33\!:\!79\!:\!60 ) \},$&$\{ ( 33\!:\!61\!:\!78 ), ( 33\!:\!78\!:\!61 ) \},$&$\{ ( 33\!:\!62\!:\!77 ), ( 33\!:\!77\!:\!62 ) \},$\\ 
&&$\{ ( 33\!:\!63\!:\!76 ), ( 33\!:\!76\!:\!63 ) \},$&$\{ ( 33\!:\!64\!:\!75 ), ( 33\!:\!75\!:\!64 ) \},$&$\{ ( 33\!:\!65\!:\!74 ), ( 33\!:\!74\!:\!65 ) \},$\\ 
&&$\{ ( 33\!:\!66\!:\!73 ), ( 33\!:\!73\!:\!66 ) \},$&$\{ ( 33\!:\!67\!:\!72 ), ( 33\!:\!72\!:\!67 ) \},$&$\{ ( 33\!:\!68\!:\!71 ), ( 33\!:\!71\!:\!68 ) \},$\\ 
&&$\{ ( 33\!:\!69\!:\!70 ), ( 33\!:\!70\!:\!69 ) \},$&$\{ ( 34\!:\!35\!:\!103 ), ( 34\!:\!103\!:\!35 ) \},$&$\{ ( 34\!:\!37\!:\!101 ), ( 34\!:\!101\!:\!37 ) \},$\\ 
&&$\{ ( 34\!:\!39\!:\!99 ), ( 34\!:\!99\!:\!39 ) \},$&$\{ ( 34\!:\!41\!:\!97 ), ( 34\!:\!97\!:\!41 ) \},$&$\{ ( 34\!:\!43\!:\!95 ), ( 34\!:\!95\!:\!43 ) \},$\\ 
&&$\{ ( 34\!:\!45\!:\!93 ), ( 34\!:\!93\!:\!45 ) \},$&$\{ ( 34\!:\!47\!:\!91 ), ( 34\!:\!91\!:\!47 ) \},$&$\{ ( 34\!:\!49\!:\!89 ), ( 34\!:\!89\!:\!49 ) \},$\\ 
&&$\{ ( 34\!:\!51\!:\!87 ), ( 34\!:\!87\!:\!51 ) \},$&$\{ ( 34\!:\!53\!:\!85 ), ( 34\!:\!85\!:\!53 ) \},$&$\{ ( 34\!:\!55\!:\!83 ), ( 34\!:\!83\!:\!55 ) \},$\\ 
&&$\{ ( 34\!:\!57\!:\!81 ), ( 34\!:\!81\!:\!57 ) \},$&$\{ ( 34\!:\!59\!:\!79 ), ( 34\!:\!79\!:\!59 ) \},$&$\{ ( 34\!:\!61\!:\!77 ), ( 34\!:\!77\!:\!61 ) \},$\\ 
&&$\{ ( 34\!:\!63\!:\!75 ), ( 34\!:\!75\!:\!63 ) \},$&$\{ ( 34\!:\!65\!:\!73 ), ( 34\!:\!73\!:\!65 ) \},$&$\{ ( 34\!:\!67\!:\!71 ), ( 34\!:\!71\!:\!67 ) \},$\\ 
&&$\{ ( 35\!:\!36\!:\!101 ), ( 35\!:\!101\!:\!36 ) \},$&$\{ ( 35\!:\!37\!:\!100 ), ( 35\!:\!100\!:\!37 ) \},$&$\{ ( 35\!:\!38\!:\!99 ), ( 35\!:\!99\!:\!38 ) \},$\\ 
&&$\{ ( 35\!:\!39\!:\!98 ), ( 35\!:\!98\!:\!39 ) \},$&$\{ ( 35\!:\!40\!:\!97 ), ( 35\!:\!97\!:\!40 ) \},$&$\{ ( 35\!:\!41\!:\!96 ), ( 35\!:\!96\!:\!41 ) \},$\\ 
&&$\{ ( 35\!:\!42\!:\!95 ), ( 35\!:\!95\!:\!42 ) \},$&$\{ ( 35\!:\!43\!:\!94 ), ( 35\!:\!94\!:\!43 ) \},$&$\{ ( 35\!:\!44\!:\!93 ), ( 35\!:\!93\!:\!44 ) \},$\\ 
&&$\{ ( 35\!:\!45\!:\!92 ), ( 35\!:\!92\!:\!45 ) \},$&$\{ ( 35\!:\!46\!:\!91 ), ( 35\!:\!91\!:\!46 ) \},$&$\{ ( 35\!:\!47\!:\!90 ), ( 35\!:\!90\!:\!47 ) \},$\\ 
&&$\{ ( 35\!:\!48\!:\!89 ), ( 35\!:\!89\!:\!48 ) \},$&$\{ ( 35\!:\!49\!:\!88 ), ( 35\!:\!88\!:\!49 ) \},$&$\{ ( 35\!:\!50\!:\!87 ), ( 35\!:\!87\!:\!50 ) \},$\\ 
&&$\{ ( 35\!:\!52\!:\!85 ), ( 35\!:\!85\!:\!52 ) \},$&$\{ ( 35\!:\!53\!:\!84 ), ( 35\!:\!84\!:\!53 ) \},$&$\{ ( 35\!:\!54\!:\!83 ), ( 35\!:\!83\!:\!54 ) \},$\\ 
&&$\{ ( 35\!:\!55\!:\!82 ), ( 35\!:\!82\!:\!55 ) \},$&$\{ ( 35\!:\!56\!:\!81 ), ( 35\!:\!81\!:\!56 ) \},$&$\{ ( 35\!:\!57\!:\!80 ), ( 35\!:\!80\!:\!57 ) \},$\\ 
&&$\{ ( 35\!:\!58\!:\!79 ), ( 35\!:\!79\!:\!58 ) \},$&$\{ ( 35\!:\!59\!:\!78 ), ( 35\!:\!78\!:\!59 ) \},$&$\{ ( 35\!:\!60\!:\!77 ), ( 35\!:\!77\!:\!60 ) \},$\\ 
&&$\{ ( 35\!:\!61\!:\!76 ), ( 35\!:\!76\!:\!61 ) \},$&$\{ ( 35\!:\!62\!:\!75 ), ( 35\!:\!75\!:\!62 ) \},$&$\{ ( 35\!:\!63\!:\!74 ), ( 35\!:\!74\!:\!63 ) \},$\\ 
&&$\{ ( 35\!:\!64\!:\!73 ), ( 35\!:\!73\!:\!64 ) \},$&$\{ ( 35\!:\!65\!:\!72 ), ( 35\!:\!72\!:\!65 ) \},$&$\{ ( 35\!:\!66\!:\!71 ), ( 35\!:\!71\!:\!66 ) \},$\\ 
&&$\{ ( 35\!:\!67\!:\!70 ), ( 35\!:\!70\!:\!67 ) \},$&$\{ ( 35\!:\!68\!:\!69 ), ( 35\!:\!69\!:\!68 ) \},$&$\{ ( 36\!:\!37\!:\!99 ), ( 36\!:\!99\!:\!37 ) \},$\\ 
&&$\{ ( 36\!:\!39\!:\!97 ), ( 36\!:\!97\!:\!39 ) \},$&$\{ ( 36\!:\!41\!:\!95 ), ( 36\!:\!95\!:\!41 ) \},$&$\{ ( 36\!:\!43\!:\!93 ), ( 36\!:\!93\!:\!43 ) \},$\\ 
&&$\{ ( 36\!:\!45\!:\!91 ), ( 36\!:\!91\!:\!45 ) \},$&$\{ ( 36\!:\!47\!:\!89 ), ( 36\!:\!89\!:\!47 ) \},$&$\{ ( 36\!:\!49\!:\!87 ), ( 36\!:\!87\!:\!49 ) \},$\\ 
&&$\{ ( 36\!:\!51\!:\!85 ), ( 36\!:\!85\!:\!51 ) \},$&$\{ ( 36\!:\!53\!:\!83 ), ( 36\!:\!83\!:\!53 ) \},$&$\{ ( 36\!:\!55\!:\!81 ), ( 36\!:\!81\!:\!55 ) \},$\\ 
&&$\{ ( 36\!:\!57\!:\!79 ), ( 36\!:\!79\!:\!57 ) \},$&$\{ ( 36\!:\!59\!:\!77 ), ( 36\!:\!77\!:\!59 ) \},$&$\{ ( 36\!:\!61\!:\!75 ), ( 36\!:\!75\!:\!61 ) \},$\\ 
&&$\{ ( 36\!:\!63\!:\!73 ), ( 36\!:\!73\!:\!63 ) \},$&$\{ ( 36\!:\!65\!:\!71 ), ( 36\!:\!71\!:\!65 ) \},$&$\{ ( 36\!:\!67\!:\!69 ), ( 36\!:\!69\!:\!67 ) \},$\\ 
&&$\{ ( 37\!:\!38\!:\!97 ), ( 37\!:\!97\!:\!38 ) \},$&$\{ ( 37\!:\!39\!:\!96 ), ( 37\!:\!96\!:\!39 ) \},$&$\{ ( 37\!:\!40\!:\!95 ), ( 37\!:\!95\!:\!40 ) \},$\\ 
&&$\{ ( 37\!:\!41\!:\!94 ), ( 37\!:\!94\!:\!41 ) \},$&$\{ ( 37\!:\!42\!:\!93 ), ( 37\!:\!93\!:\!42 ) \},$&$\{ ( 37\!:\!43\!:\!92 ), ( 37\!:\!92\!:\!43 ) \},$\\ 
&&$\{ ( 37\!:\!44\!:\!91 ), ( 37\!:\!91\!:\!44 ) \},$&$\{ ( 37\!:\!45\!:\!90 ), ( 37\!:\!90\!:\!45 ) \},$&$\{ ( 37\!:\!46\!:\!89 ), ( 37\!:\!89\!:\!46 ) \},$\\ 
&&$\{ ( 37\!:\!47\!:\!88 ), ( 37\!:\!88\!:\!47 ) \},$&$\{ ( 37\!:\!48\!:\!87 ), ( 37\!:\!87\!:\!48 ) \},$&$\{ ( 37\!:\!50\!:\!85 ), ( 37\!:\!85\!:\!50 ) \},$\\ 
&&$\{ ( 37\!:\!51\!:\!84 ), ( 37\!:\!84\!:\!51 ) \},$&$\{ ( 37\!:\!52\!:\!83 ), ( 37\!:\!83\!:\!52 ) \},$&$\{ ( 37\!:\!53\!:\!82 ), ( 37\!:\!82\!:\!53 ) \},$\\ 
&&$\{ ( 37\!:\!54\!:\!81 ), ( 37\!:\!81\!:\!54 ) \},$&$\{ ( 37\!:\!55\!:\!80 ), ( 37\!:\!80\!:\!55 ) \},$&$\{ ( 37\!:\!56\!:\!79 ), ( 37\!:\!79\!:\!56 ) \},$\\ 
&&$\{ ( 37\!:\!57\!:\!78 ), ( 37\!:\!78\!:\!57 ) \},$&$\{ ( 37\!:\!58\!:\!77 ), ( 37\!:\!77\!:\!58 ) \},$&$\{ ( 37\!:\!59\!:\!76 ), ( 37\!:\!76\!:\!59 ) \},$\\ 
&&$\{ ( 37\!:\!60\!:\!75 ), ( 37\!:\!75\!:\!60 ) \},$&$\{ ( 37\!:\!61\!:\!74 ), ( 37\!:\!74\!:\!61 ) \},$&$\{ ( 37\!:\!62\!:\!73 ), ( 37\!:\!73\!:\!62 ) \},$\\ 
&&$\{ ( 37\!:\!63\!:\!72 ), ( 37\!:\!72\!:\!63 ) \},$&$\{ ( 37\!:\!64\!:\!71 ), ( 37\!:\!71\!:\!64 ) \},$&$\{ ( 37\!:\!65\!:\!70 ), ( 37\!:\!70\!:\!65 ) \},$\\ 
&&$\{ ( 37\!:\!66\!:\!69 ), ( 37\!:\!69\!:\!66 ) \},$&$\{ ( 37\!:\!67\!:\!68 ), ( 37\!:\!68\!:\!67 ) \},$&$\{ ( 38\!:\!39\!:\!95 ), ( 38\!:\!95\!:\!39 ) \},$\\ 
&&$\{ ( 38\!:\!41\!:\!93 ), ( 38\!:\!93\!:\!41 ) \},$&$\{ ( 38\!:\!43\!:\!91 ), ( 38\!:\!91\!:\!43 ) \},$&$\{ ( 38\!:\!45\!:\!89 ), ( 38\!:\!89\!:\!45 ) \},$\\ 
&&$\{ ( 38\!:\!47\!:\!87 ), ( 38\!:\!87\!:\!47 ) \},$&$\{ ( 38\!:\!49\!:\!85 ), ( 38\!:\!85\!:\!49 ) \},$&$\{ ( 38\!:\!51\!:\!83 ), ( 38\!:\!83\!:\!51 ) \},$\\ 
&&$\{ ( 38\!:\!53\!:\!81 ), ( 38\!:\!81\!:\!53 ) \},$&$\{ ( 38\!:\!55\!:\!79 ), ( 38\!:\!79\!:\!55 ) \},$&$\{ ( 38\!:\!57\!:\!77 ), ( 38\!:\!77\!:\!57 ) \},$\\ 
&&$\{ ( 38\!:\!59\!:\!75 ), ( 38\!:\!75\!:\!59 ) \},$&$\{ ( 38\!:\!61\!:\!73 ), ( 38\!:\!73\!:\!61 ) \},$&$\{ ( 38\!:\!63\!:\!71 ), ( 38\!:\!71\!:\!63 ) \},$\\ 
&&$\{ ( 38\!:\!65\!:\!69 ), ( 38\!:\!69\!:\!65 ) \},$&$\{ ( 39\!:\!40\!:\!93 ), ( 39\!:\!93\!:\!40 ) \},$&$\{ ( 39\!:\!41\!:\!92 ), ( 39\!:\!92\!:\!41 ) \},$\\ 
&&$\{ ( 39\!:\!42\!:\!91 ), ( 39\!:\!91\!:\!42 ) \},$&$\{ ( 39\!:\!43\!:\!90 ), ( 39\!:\!90\!:\!43 ) \},$&$\{ ( 39\!:\!44\!:\!89 ), ( 39\!:\!89\!:\!44 ) \},$\\ 
&&$\{ ( 39\!:\!45\!:\!88 ), ( 39\!:\!88\!:\!45 ) \},$&$\{ ( 39\!:\!46\!:\!87 ), ( 39\!:\!87\!:\!46 ) \},$&$\{ ( 39\!:\!48\!:\!85 ), ( 39\!:\!85\!:\!48 ) \},$\\ 
&&$\{ ( 39\!:\!49\!:\!84 ), ( 39\!:\!84\!:\!49 ) \},$&$\{ ( 39\!:\!50\!:\!83 ), ( 39\!:\!83\!:\!50 ) \},$&$\{ ( 39\!:\!51\!:\!82 ), ( 39\!:\!82\!:\!51 ) \},$\\ 
&&$\{ ( 39\!:\!52\!:\!81 ), ( 39\!:\!81\!:\!52 ) \},$&$\{ ( 39\!:\!53\!:\!80 ), ( 39\!:\!80\!:\!53 ) \},$&$\{ ( 39\!:\!54\!:\!79 ), ( 39\!:\!79\!:\!54 ) \},$\\ 
&&$\{ ( 39\!:\!55\!:\!78 ), ( 39\!:\!78\!:\!55 ) \},$&$\{ ( 39\!:\!56\!:\!77 ), ( 39\!:\!77\!:\!56 ) \},$&$\{ ( 39\!:\!57\!:\!76 ), ( 39\!:\!76\!:\!57 ) \},$\\ 
&&$\{ ( 39\!:\!58\!:\!75 ), ( 39\!:\!75\!:\!58 ) \},$&$\{ ( 39\!:\!59\!:\!74 ), ( 39\!:\!74\!:\!59 ) \},$&$\{ ( 39\!:\!60\!:\!73 ), ( 39\!:\!73\!:\!60 ) \},$\\ 
&&$\{ ( 39\!:\!61\!:\!72 ), ( 39\!:\!72\!:\!61 ) \},$&$\{ ( 39\!:\!62\!:\!71 ), ( 39\!:\!71\!:\!62 ) \},$&$\{ ( 39\!:\!63\!:\!70 ), ( 39\!:\!70\!:\!63 ) \},$\\ 
&&$\{ ( 39\!:\!64\!:\!69 ), ( 39\!:\!69\!:\!64 ) \},$&$\{ ( 39\!:\!65\!:\!68 ), ( 39\!:\!68\!:\!65 ) \},$&$\{ ( 39\!:\!66\!:\!67 ), ( 39\!:\!67\!:\!66 ) \},$\\ 
&&$\{ ( 40\!:\!41\!:\!91 ), ( 40\!:\!91\!:\!41 ) \},$&$\{ ( 40\!:\!43\!:\!89 ), ( 40\!:\!89\!:\!43 ) \},$&$\{ ( 40\!:\!45\!:\!87 ), ( 40\!:\!87\!:\!45 ) \},$\\ 
&&$\{ ( 40\!:\!47\!:\!85 ), ( 40\!:\!85\!:\!47 ) \},$&$\{ ( 40\!:\!49\!:\!83 ), ( 40\!:\!83\!:\!49 ) \},$&$\{ ( 40\!:\!51\!:\!81 ), ( 40\!:\!81\!:\!51 ) \},$\\ 
&&$\{ ( 40\!:\!53\!:\!79 ), ( 40\!:\!79\!:\!53 ) \},$&$\{ ( 40\!:\!55\!:\!77 ), ( 40\!:\!77\!:\!55 ) \},$&$\{ ( 40\!:\!57\!:\!75 ), ( 40\!:\!75\!:\!57 ) \},$\\ 
&&$\{ ( 40\!:\!59\!:\!73 ), ( 40\!:\!73\!:\!59 ) \},$&$\{ ( 40\!:\!61\!:\!71 ), ( 40\!:\!71\!:\!61 ) \},$&$\{ ( 40\!:\!63\!:\!69 ), ( 40\!:\!69\!:\!63 ) \},$\\ 
&&$\{ ( 40\!:\!65\!:\!67 ), ( 40\!:\!67\!:\!65 ) \},$&$\{ ( 41\!:\!42\!:\!89 ), ( 41\!:\!89\!:\!42 ) \},$&$\{ ( 41\!:\!43\!:\!88 ), ( 41\!:\!88\!:\!43 ) \},$\\ 
&&$\{ ( 41\!:\!44\!:\!87 ), ( 41\!:\!87\!:\!44 ) \},$&$\{ ( 41\!:\!46\!:\!85 ), ( 41\!:\!85\!:\!46 ) \},$&$\{ ( 41\!:\!47\!:\!84 ), ( 41\!:\!84\!:\!47 ) \},$\\ 
&&$\{ ( 41\!:\!48\!:\!83 ), ( 41\!:\!83\!:\!48 ) \},$&$\{ ( 41\!:\!49\!:\!82 ), ( 41\!:\!82\!:\!49 ) \},$&$\{ ( 41\!:\!50\!:\!81 ), ( 41\!:\!81\!:\!50 ) \},$\\ 
&&$\{ ( 41\!:\!51\!:\!80 ), ( 41\!:\!80\!:\!51 ) \},$&$\{ ( 41\!:\!52\!:\!79 ), ( 41\!:\!79\!:\!52 ) \},$&$\{ ( 41\!:\!53\!:\!78 ), ( 41\!:\!78\!:\!53 ) \},$\\ 
&&$\{ ( 41\!:\!54\!:\!77 ), ( 41\!:\!77\!:\!54 ) \},$&$\{ ( 41\!:\!55\!:\!76 ), ( 41\!:\!76\!:\!55 ) \},$&$\{ ( 41\!:\!56\!:\!75 ), ( 41\!:\!75\!:\!56 ) \},$\\ 
&&$\{ ( 41\!:\!57\!:\!74 ), ( 41\!:\!74\!:\!57 ) \},$&$\{ ( 41\!:\!58\!:\!73 ), ( 41\!:\!73\!:\!58 ) \},$&$\{ ( 41\!:\!59\!:\!72 ), ( 41\!:\!72\!:\!59 ) \},$\\ 
&&$\{ ( 41\!:\!60\!:\!71 ), ( 41\!:\!71\!:\!60 ) \},$&$\{ ( 41\!:\!61\!:\!70 ), ( 41\!:\!70\!:\!61 ) \},$&$\{ ( 41\!:\!62\!:\!69 ), ( 41\!:\!69\!:\!62 ) \},$\\ 
&&$\{ ( 41\!:\!63\!:\!68 ), ( 41\!:\!68\!:\!63 ) \},$&$\{ ( 41\!:\!64\!:\!67 ), ( 41\!:\!67\!:\!64 ) \},$&$\{ ( 41\!:\!65\!:\!66 ), ( 41\!:\!66\!:\!65 ) \},$\\ 
&&$\{ ( 42\!:\!43\!:\!87 ), ( 42\!:\!87\!:\!43 ) \},$&$\{ ( 42\!:\!45\!:\!85 ), ( 42\!:\!85\!:\!45 ) \},$&$\{ ( 42\!:\!47\!:\!83 ), ( 42\!:\!83\!:\!47 ) \},$\\ 
&&$\{ ( 42\!:\!49\!:\!81 ), ( 42\!:\!81\!:\!49 ) \},$&$\{ ( 42\!:\!51\!:\!79 ), ( 42\!:\!79\!:\!51 ) \},$&$\{ ( 42\!:\!53\!:\!77 ), ( 42\!:\!77\!:\!53 ) \},$\\ 
&&$\{ ( 42\!:\!55\!:\!75 ), ( 42\!:\!75\!:\!55 ) \},$&$\{ ( 42\!:\!57\!:\!73 ), ( 42\!:\!73\!:\!57 ) \},$&$\{ ( 42\!:\!59\!:\!71 ), ( 42\!:\!71\!:\!59 ) \},$\\ 
&&$\{ ( 42\!:\!61\!:\!69 ), ( 42\!:\!69\!:\!61 ) \},$&$\{ ( 42\!:\!63\!:\!67 ), ( 42\!:\!67\!:\!63 ) \},$&$\{ ( 43\!:\!44\!:\!85 ), ( 43\!:\!85\!:\!44 ) \},$\\ 
&&$\{ ( 43\!:\!45\!:\!84 ), ( 43\!:\!84\!:\!45 ) \},$&$\{ ( 43\!:\!46\!:\!83 ), ( 43\!:\!83\!:\!46 ) \},$&$\{ ( 43\!:\!47\!:\!82 ), ( 43\!:\!82\!:\!47 ) \},$\\ 
&&$\{ ( 43\!:\!48\!:\!81 ), ( 43\!:\!81\!:\!48 ) \},$&$\{ ( 43\!:\!49\!:\!80 ), ( 43\!:\!80\!:\!49 ) \},$&$\{ ( 43\!:\!50\!:\!79 ), ( 43\!:\!79\!:\!50 ) \},$\\ 
&&$\{ ( 43\!:\!51\!:\!78 ), ( 43\!:\!78\!:\!51 ) \},$&$\{ ( 43\!:\!52\!:\!77 ), ( 43\!:\!77\!:\!52 ) \},$&$\{ ( 43\!:\!53\!:\!76 ), ( 43\!:\!76\!:\!53 ) \},$\\ 
&&$\{ ( 43\!:\!54\!:\!75 ), ( 43\!:\!75\!:\!54 ) \},$&$\{ ( 43\!:\!55\!:\!74 ), ( 43\!:\!74\!:\!55 ) \},$&$\{ ( 43\!:\!56\!:\!73 ), ( 43\!:\!73\!:\!56 ) \},$\\ 
&&$\{ ( 43\!:\!57\!:\!72 ), ( 43\!:\!72\!:\!57 ) \},$&$\{ ( 43\!:\!58\!:\!71 ), ( 43\!:\!71\!:\!58 ) \},$&$\{ ( 43\!:\!59\!:\!70 ), ( 43\!:\!70\!:\!59 ) \},$\\ 
&&$\{ ( 43\!:\!60\!:\!69 ), ( 43\!:\!69\!:\!60 ) \},$&$\{ ( 43\!:\!61\!:\!68 ), ( 43\!:\!68\!:\!61 ) \},$&$\{ ( 43\!:\!62\!:\!67 ), ( 43\!:\!67\!:\!62 ) \},$\\ 
&&$\{ ( 43\!:\!63\!:\!66 ), ( 43\!:\!66\!:\!63 ) \},$&$\{ ( 43\!:\!64\!:\!65 ), ( 43\!:\!65\!:\!64 ) \},$&$\{ ( 44\!:\!45\!:\!83 ), ( 44\!:\!83\!:\!45 ) \},$\\ 
&&$\{ ( 44\!:\!47\!:\!81 ), ( 44\!:\!81\!:\!47 ) \},$&$\{ ( 44\!:\!49\!:\!79 ), ( 44\!:\!79\!:\!49 ) \},$&$\{ ( 44\!:\!51\!:\!77 ), ( 44\!:\!77\!:\!51 ) \},$\\ 
&&$\{ ( 44\!:\!53\!:\!75 ), ( 44\!:\!75\!:\!53 ) \},$&$\{ ( 44\!:\!55\!:\!73 ), ( 44\!:\!73\!:\!55 ) \},$&$\{ ( 44\!:\!57\!:\!71 ), ( 44\!:\!71\!:\!57 ) \},$\\ 
&&$\{ ( 44\!:\!59\!:\!69 ), ( 44\!:\!69\!:\!59 ) \},$&$\{ ( 44\!:\!61\!:\!67 ), ( 44\!:\!67\!:\!61 ) \},$&$\{ ( 44\!:\!63\!:\!65 ), ( 44\!:\!65\!:\!63 ) \},$\\ 
&&$\{ ( 45\!:\!46\!:\!81 ), ( 45\!:\!81\!:\!46 ) \},$&$\{ ( 45\!:\!47\!:\!80 ), ( 45\!:\!80\!:\!47 ) \},$&$\{ ( 45\!:\!48\!:\!79 ), ( 45\!:\!79\!:\!48 ) \},$\\ 
&&$\{ ( 45\!:\!49\!:\!78 ), ( 45\!:\!78\!:\!49 ) \},$&$\{ ( 45\!:\!50\!:\!77 ), ( 45\!:\!77\!:\!50 ) \},$&$\{ ( 45\!:\!51\!:\!76 ), ( 45\!:\!76\!:\!51 ) \},$\\ 
&&$\{ ( 45\!:\!52\!:\!75 ), ( 45\!:\!75\!:\!52 ) \},$&$\{ ( 45\!:\!53\!:\!74 ), ( 45\!:\!74\!:\!53 ) \},$&$\{ ( 45\!:\!54\!:\!73 ), ( 45\!:\!73\!:\!54 ) \},$\\ 
&&$\{ ( 45\!:\!55\!:\!72 ), ( 45\!:\!72\!:\!55 ) \},$&$\{ ( 45\!:\!56\!:\!71 ), ( 45\!:\!71\!:\!56 ) \},$&$\{ ( 45\!:\!57\!:\!70 ), ( 45\!:\!70\!:\!57 ) \},$\\ 
&&$\{ ( 45\!:\!58\!:\!69 ), ( 45\!:\!69\!:\!58 ) \},$&$\{ ( 45\!:\!59\!:\!68 ), ( 45\!:\!68\!:\!59 ) \},$&$\{ ( 45\!:\!60\!:\!67 ), ( 45\!:\!67\!:\!60 ) \},$\\ 
&&$\{ ( 45\!:\!61\!:\!66 ), ( 45\!:\!66\!:\!61 ) \},$&$\{ ( 45\!:\!62\!:\!65 ), ( 45\!:\!65\!:\!62 ) \},$&$\{ ( 45\!:\!63\!:\!64 ), ( 45\!:\!64\!:\!63 ) \},$\\ 
&&$\{ ( 46\!:\!47\!:\!79 ), ( 46\!:\!79\!:\!47 ) \},$&$\{ ( 46\!:\!49\!:\!77 ), ( 46\!:\!77\!:\!49 ) \},$&$\{ ( 46\!:\!51\!:\!75 ), ( 46\!:\!75\!:\!51 ) \},$\\ 
&&$\{ ( 46\!:\!53\!:\!73 ), ( 46\!:\!73\!:\!53 ) \},$&$\{ ( 46\!:\!55\!:\!71 ), ( 46\!:\!71\!:\!55 ) \},$&$\{ ( 46\!:\!57\!:\!69 ), ( 46\!:\!69\!:\!57 ) \},$\\ 
&&$\{ ( 46\!:\!59\!:\!67 ), ( 46\!:\!67\!:\!59 ) \},$&$\{ ( 46\!:\!61\!:\!65 ), ( 46\!:\!65\!:\!61 ) \},$&$\{ ( 47\!:\!48\!:\!77 ), ( 47\!:\!77\!:\!48 ) \},$\\ 
&&$\{ ( 47\!:\!49\!:\!76 ), ( 47\!:\!76\!:\!49 ) \},$&$\{ ( 47\!:\!50\!:\!75 ), ( 47\!:\!75\!:\!50 ) \},$&$\{ ( 47\!:\!51\!:\!74 ), ( 47\!:\!74\!:\!51 ) \},$\\ 
&&$\{ ( 47\!:\!52\!:\!73 ), ( 47\!:\!73\!:\!52 ) \},$&$\{ ( 47\!:\!53\!:\!72 ), ( 47\!:\!72\!:\!53 ) \},$&$\{ ( 47\!:\!54\!:\!71 ), ( 47\!:\!71\!:\!54 ) \},$\\ 
&&$\{ ( 47\!:\!55\!:\!70 ), ( 47\!:\!70\!:\!55 ) \},$&$\{ ( 47\!:\!56\!:\!69 ), ( 47\!:\!69\!:\!56 ) \},$&$\{ ( 47\!:\!57\!:\!68 ), ( 47\!:\!68\!:\!57 ) \},$\\ 
&&$\{ ( 47\!:\!58\!:\!67 ), ( 47\!:\!67\!:\!58 ) \},$&$\{ ( 47\!:\!59\!:\!66 ), ( 47\!:\!66\!:\!59 ) \},$&$\{ ( 47\!:\!60\!:\!65 ), ( 47\!:\!65\!:\!60 ) \},$\\ 
&&$\{ ( 47\!:\!61\!:\!64 ), ( 47\!:\!64\!:\!61 ) \},$&$\{ ( 47\!:\!62\!:\!63 ), ( 47\!:\!63\!:\!62 ) \},$&$\{ ( 48\!:\!49\!:\!75 ), ( 48\!:\!75\!:\!49 ) \},$\\ 
&&$\{ ( 48\!:\!51\!:\!73 ), ( 48\!:\!73\!:\!51 ) \},$&$\{ ( 48\!:\!53\!:\!71 ), ( 48\!:\!71\!:\!53 ) \},$&$\{ ( 48\!:\!55\!:\!69 ), ( 48\!:\!69\!:\!55 ) \},$\\ 
&&$\{ ( 48\!:\!57\!:\!67 ), ( 48\!:\!67\!:\!57 ) \},$&$\{ ( 48\!:\!59\!:\!65 ), ( 48\!:\!65\!:\!59 ) \},$&$\{ ( 48\!:\!61\!:\!63 ), ( 48\!:\!63\!:\!61 ) \},$\\ 
&&$\{ ( 49\!:\!50\!:\!73 ), ( 49\!:\!73\!:\!50 ) \},$&$\{ ( 49\!:\!51\!:\!72 ), ( 49\!:\!72\!:\!51 ) \},$&$\{ ( 49\!:\!52\!:\!71 ), ( 49\!:\!71\!:\!52 ) \},$\\ 
&&$\{ ( 49\!:\!53\!:\!70 ), ( 49\!:\!70\!:\!53 ) \},$&$\{ ( 49\!:\!54\!:\!69 ), ( 49\!:\!69\!:\!54 ) \},$&$\{ ( 49\!:\!55\!:\!68 ), ( 49\!:\!68\!:\!55 ) \},$\\ 
&&$\{ ( 49\!:\!56\!:\!67 ), ( 49\!:\!67\!:\!56 ) \},$&$\{ ( 49\!:\!57\!:\!66 ), ( 49\!:\!66\!:\!57 ) \},$&$\{ ( 49\!:\!58\!:\!65 ), ( 49\!:\!65\!:\!58 ) \},$\\ 
&&$\{ ( 49\!:\!59\!:\!64 ), ( 49\!:\!64\!:\!59 ) \},$&$\{ ( 49\!:\!60\!:\!63 ), ( 49\!:\!63\!:\!60 ) \},$&$\{ ( 49\!:\!61\!:\!62 ), ( 49\!:\!62\!:\!61 ) \},$\\ 
&&$\{ ( 50\!:\!51\!:\!71 ), ( 50\!:\!71\!:\!51 ) \},$&$\{ ( 50\!:\!53\!:\!69 ), ( 50\!:\!69\!:\!53 ) \},$&$\{ ( 50\!:\!55\!:\!67 ), ( 50\!:\!67\!:\!55 ) \},$\\ 
&&$\{ ( 50\!:\!57\!:\!65 ), ( 50\!:\!65\!:\!57 ) \},$&$\{ ( 50\!:\!59\!:\!63 ), ( 50\!:\!63\!:\!59 ) \},$&$\{ ( 51\!:\!52\!:\!69 ), ( 51\!:\!69\!:\!52 ) \},$\\ 
&&$\{ ( 51\!:\!53\!:\!68 ), ( 51\!:\!68\!:\!53 ) \},$&$\{ ( 51\!:\!54\!:\!67 ), ( 51\!:\!67\!:\!54 ) \},$&$\{ ( 51\!:\!55\!:\!66 ), ( 51\!:\!66\!:\!55 ) \},$\\ 
&&$\{ ( 51\!:\!56\!:\!65 ), ( 51\!:\!65\!:\!56 ) \},$&$\{ ( 51\!:\!57\!:\!64 ), ( 51\!:\!64\!:\!57 ) \},$&$\{ ( 51\!:\!58\!:\!63 ), ( 51\!:\!63\!:\!58 ) \},$\\ 
&&$\{ ( 51\!:\!59\!:\!62 ), ( 51\!:\!62\!:\!59 ) \},$&$\{ ( 51\!:\!60\!:\!61 ), ( 51\!:\!61\!:\!60 ) \},$&$\{ ( 52\!:\!53\!:\!67 ), ( 52\!:\!67\!:\!53 ) \},$\\ 
&&$\{ ( 52\!:\!55\!:\!65 ), ( 52\!:\!65\!:\!55 ) \},$&$\{ ( 52\!:\!57\!:\!63 ), ( 52\!:\!63\!:\!57 ) \},$&$\{ ( 52\!:\!59\!:\!61 ), ( 52\!:\!61\!:\!59 ) \},$\\ 
&&$\{ ( 53\!:\!54\!:\!65 ), ( 53\!:\!65\!:\!54 ) \},$&$\{ ( 53\!:\!55\!:\!64 ), ( 53\!:\!64\!:\!55 ) \},$&$\{ ( 53\!:\!56\!:\!63 ), ( 53\!:\!63\!:\!56 ) \},$\\ 
&&$\{ ( 53\!:\!57\!:\!62 ), ( 53\!:\!62\!:\!57 ) \},$&$\{ ( 53\!:\!58\!:\!61 ), ( 53\!:\!61\!:\!58 ) \},$&$\{ ( 53\!:\!59\!:\!60 ), ( 53\!:\!60\!:\!59 ) \},$\\ 
&&$\{ ( 54\!:\!55\!:\!63 ), ( 54\!:\!63\!:\!55 ) \},$&$\{ ( 54\!:\!57\!:\!61 ), ( 54\!:\!61\!:\!57 ) \},$&$\{ ( 55\!:\!56\!:\!61 ), ( 55\!:\!61\!:\!56 ) \},$\\ 
&&$\{ ( 55\!:\!57\!:\!60 ), ( 55\!:\!60\!:\!57 ) \},$&$\{ ( 55\!:\!58\!:\!59 ), ( 55\!:\!59\!:\!58 ) \},$&$\{ ( 56\!:\!57\!:\!59 ), ( 56\!:\!59\!:\!57 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!170 ), ( 85\!:\!85\!:\!2 ) \},$&$\{ ( 3\!:\!3\!:\!166 ), ( 83\!:\!83\!:\!6 ) \},$&$\{ ( 5\!:\!5\!:\!162 ), ( 81\!:\!81\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!158 ), ( 79\!:\!79\!:\!14 ) \},$&$\{ ( 9\!:\!9\!:\!154 ), ( 77\!:\!77\!:\!18 ) \},$&$\{ ( 11\!:\!11\!:\!150 ), ( 75\!:\!75\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!146 ), ( 73\!:\!73\!:\!26 ) \},$&$\{ ( 15\!:\!15\!:\!142 ), ( 71\!:\!71\!:\!30 ) \},$&$\{ ( 17\!:\!17\!:\!138 ), ( 69\!:\!69\!:\!34 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!134 ), ( 67\!:\!67\!:\!38 ) \},$&$\{ ( 21\!:\!21\!:\!130 ), ( 65\!:\!65\!:\!42 ) \},$&$\{ ( 23\!:\!23\!:\!126 ), ( 63\!:\!63\!:\!46 ) \},$\\ 
&&$\{ ( 25\!:\!25\!:\!122 ), ( 61\!:\!61\!:\!50 ) \},$&$\{ ( 27\!:\!27\!:\!118 ), ( 59\!:\!59\!:\!54 ) \},$&$\{ ( 29\!:\!29\!:\!114 ), ( 57\!:\!57\!:\!58 ) \},$\\ 
&&$\{ ( 31\!:\!31\!:\!110 ), ( 55\!:\!55\!:\!62 ) \},$&$\{ ( 33\!:\!33\!:\!106 ), ( 53\!:\!53\!:\!66 ) \},$&$\{ ( 35\!:\!35\!:\!102 ), ( 51\!:\!51\!:\!70 ) \},$\\ 
&&$\{ ( 37\!:\!37\!:\!98 ), ( 49\!:\!49\!:\!74 ) \},$&$\{ ( 39\!:\!39\!:\!94 ), ( 47\!:\!47\!:\!78 ) \},$&$\{ ( 41\!:\!41\!:\!90 ), ( 45\!:\!45\!:\!82 ) \}$\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!166 ), ( 2\!:\!166\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!164 ), ( 2\!:\!164\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!162 ), ( 2\!:\!162\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!160 ), ( 2\!:\!160\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!158 ), ( 2\!:\!158\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!156 ), ( 2\!:\!156\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!154 ), ( 2\!:\!154\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!152 ), ( 2\!:\!152\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!150 ), ( 2\!:\!150\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!148 ), ( 2\!:\!148\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!146 ), ( 2\!:\!146\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!144 ), ( 2\!:\!144\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!142 ), ( 2\!:\!142\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!140 ), ( 2\!:\!140\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!138 ), ( 2\!:\!138\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!136 ), ( 2\!:\!136\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!134 ), ( 2\!:\!134\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!132 ), ( 2\!:\!132\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!130 ), ( 2\!:\!130\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!128 ), ( 2\!:\!128\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!126 ), ( 2\!:\!126\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!124 ), ( 2\!:\!124\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!122 ), ( 2\!:\!122\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!120 ), ( 2\!:\!120\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!118 ), ( 2\!:\!118\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!116 ), ( 2\!:\!116\!:\!54 ) \},$&$\{ ( 2\!:\!56\!:\!114 ), ( 2\!:\!114\!:\!56 ) \},$\\ 
&&$\{ ( 2\!:\!58\!:\!112 ), ( 2\!:\!112\!:\!58 ) \},$&$\{ ( 2\!:\!60\!:\!110 ), ( 2\!:\!110\!:\!60 ) \},$&$\{ ( 2\!:\!62\!:\!108 ), ( 2\!:\!108\!:\!62 ) \},$\\ 
&&$\{ ( 2\!:\!64\!:\!106 ), ( 2\!:\!106\!:\!64 ) \},$&$\{ ( 2\!:\!66\!:\!104 ), ( 2\!:\!104\!:\!66 ) \},$&$\{ ( 2\!:\!68\!:\!102 ), ( 2\!:\!102\!:\!68 ) \},$\\ 
&&$\{ ( 2\!:\!70\!:\!100 ), ( 2\!:\!100\!:\!70 ) \},$&$\{ ( 2\!:\!72\!:\!98 ), ( 2\!:\!98\!:\!72 ) \},$&$\{ ( 2\!:\!74\!:\!96 ), ( 2\!:\!96\!:\!74 ) \},$\\ 
&&$\{ ( 2\!:\!76\!:\!94 ), ( 2\!:\!94\!:\!76 ) \},$&$\{ ( 2\!:\!78\!:\!92 ), ( 2\!:\!92\!:\!78 ) \},$&$\{ ( 2\!:\!80\!:\!90 ), ( 2\!:\!90\!:\!80 ) \},$\\ 
&&$\{ ( 2\!:\!82\!:\!88 ), ( 2\!:\!88\!:\!82 ) \},$&$\{ ( 4\!:\!6\!:\!162 ), ( 4\!:\!162\!:\!6 ) \},$&$\{ ( 4\!:\!10\!:\!158 ), ( 4\!:\!158\!:\!10 ) \},$\\ 
&&$\{ ( 4\!:\!14\!:\!154 ), ( 4\!:\!154\!:\!14 ) \},$&$\{ ( 4\!:\!18\!:\!150 ), ( 4\!:\!150\!:\!18 ) \},$&$\{ ( 4\!:\!22\!:\!146 ), ( 4\!:\!146\!:\!22 ) \},$\\ 
&&$\{ ( 4\!:\!26\!:\!142 ), ( 4\!:\!142\!:\!26 ) \},$&$\{ ( 4\!:\!30\!:\!138 ), ( 4\!:\!138\!:\!30 ) \},$&$\{ ( 4\!:\!34\!:\!134 ), ( 4\!:\!134\!:\!34 ) \},$\\ 
&&$\{ ( 4\!:\!38\!:\!130 ), ( 4\!:\!130\!:\!38 ) \},$&$\{ ( 4\!:\!42\!:\!126 ), ( 4\!:\!126\!:\!42 ) \},$&$\{ ( 4\!:\!46\!:\!122 ), ( 4\!:\!122\!:\!46 ) \},$\\ 
&&$\{ ( 4\!:\!50\!:\!118 ), ( 4\!:\!118\!:\!50 ) \},$&$\{ ( 4\!:\!54\!:\!114 ), ( 4\!:\!114\!:\!54 ) \},$&$\{ ( 4\!:\!58\!:\!110 ), ( 4\!:\!110\!:\!58 ) \},$\\ 
&&$\{ ( 4\!:\!62\!:\!106 ), ( 4\!:\!106\!:\!62 ) \},$&$\{ ( 4\!:\!66\!:\!102 ), ( 4\!:\!102\!:\!66 ) \},$&$\{ ( 4\!:\!70\!:\!98 ), ( 4\!:\!98\!:\!70 ) \},$\\ 
&&$\{ ( 4\!:\!74\!:\!94 ), ( 4\!:\!94\!:\!74 ) \},$&$\{ ( 4\!:\!78\!:\!90 ), ( 4\!:\!90\!:\!78 ) \},$&$\{ ( 6\!:\!8\!:\!158 ), ( 6\!:\!158\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!156 ), ( 6\!:\!156\!:\!10 ) \},$&$\{ ( 6\!:\!12\!:\!154 ), ( 6\!:\!154\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!152 ), ( 6\!:\!152\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!150 ), ( 6\!:\!150\!:\!16 ) \},$&$\{ ( 6\!:\!18\!:\!148 ), ( 6\!:\!148\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!146 ), ( 6\!:\!146\!:\!20 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!144 ), ( 6\!:\!144\!:\!22 ) \},$&$\{ ( 6\!:\!24\!:\!142 ), ( 6\!:\!142\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!140 ), ( 6\!:\!140\!:\!26 ) \},$\\ 
&&$\{ ( 6\!:\!28\!:\!138 ), ( 6\!:\!138\!:\!28 ) \},$&$\{ ( 6\!:\!30\!:\!136 ), ( 6\!:\!136\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!134 ), ( 6\!:\!134\!:\!32 ) \},$\\ 
&&$\{ ( 6\!:\!34\!:\!132 ), ( 6\!:\!132\!:\!34 ) \},$&$\{ ( 6\!:\!36\!:\!130 ), ( 6\!:\!130\!:\!36 ) \},$&$\{ ( 6\!:\!38\!:\!128 ), ( 6\!:\!128\!:\!38 ) \},$\\ 
&&$\{ ( 6\!:\!40\!:\!126 ), ( 6\!:\!126\!:\!40 ) \},$&$\{ ( 6\!:\!42\!:\!124 ), ( 6\!:\!124\!:\!42 ) \},$&$\{ ( 6\!:\!44\!:\!122 ), ( 6\!:\!122\!:\!44 ) \},$\\ 
&&$\{ ( 6\!:\!46\!:\!120 ), ( 6\!:\!120\!:\!46 ) \},$&$\{ ( 6\!:\!48\!:\!118 ), ( 6\!:\!118\!:\!48 ) \},$&$\{ ( 6\!:\!50\!:\!116 ), ( 6\!:\!116\!:\!50 ) \},$\\ 
&&$\{ ( 6\!:\!52\!:\!114 ), ( 6\!:\!114\!:\!52 ) \},$&$\{ ( 6\!:\!54\!:\!112 ), ( 6\!:\!112\!:\!54 ) \},$&$\{ ( 6\!:\!56\!:\!110 ), ( 6\!:\!110\!:\!56 ) \},$\\ 
&&$\{ ( 6\!:\!58\!:\!108 ), ( 6\!:\!108\!:\!58 ) \},$&$\{ ( 6\!:\!60\!:\!106 ), ( 6\!:\!106\!:\!60 ) \},$&$\{ ( 6\!:\!62\!:\!104 ), ( 6\!:\!104\!:\!62 ) \},$\\ 
&&$\{ ( 6\!:\!64\!:\!102 ), ( 6\!:\!102\!:\!64 ) \},$&$\{ ( 6\!:\!66\!:\!100 ), ( 6\!:\!100\!:\!66 ) \},$&$\{ ( 6\!:\!68\!:\!98 ), ( 6\!:\!98\!:\!68 ) \},$\\ 
&&$\{ ( 6\!:\!70\!:\!96 ), ( 6\!:\!96\!:\!70 ) \},$&$\{ ( 6\!:\!72\!:\!94 ), ( 6\!:\!94\!:\!72 ) \},$&$\{ ( 6\!:\!74\!:\!92 ), ( 6\!:\!92\!:\!74 ) \},$\\ 
&&$\{ ( 6\!:\!76\!:\!90 ), ( 6\!:\!90\!:\!76 ) \},$&$\{ ( 6\!:\!78\!:\!88 ), ( 6\!:\!88\!:\!78 ) \},$&$\{ ( 6\!:\!82\!:\!84 ), ( 6\!:\!84\!:\!82 ) \},$\\ 
&&$\{ ( 8\!:\!10\!:\!154 ), ( 8\!:\!154\!:\!10 ) \},$&$\{ ( 8\!:\!14\!:\!150 ), ( 8\!:\!150\!:\!14 ) \},$&$\{ ( 8\!:\!18\!:\!146 ), ( 8\!:\!146\!:\!18 ) \},$\\ 
&&$\{ ( 8\!:\!22\!:\!142 ), ( 8\!:\!142\!:\!22 ) \},$&$\{ ( 8\!:\!26\!:\!138 ), ( 8\!:\!138\!:\!26 ) \},$&$\{ ( 8\!:\!30\!:\!134 ), ( 8\!:\!134\!:\!30 ) \},$\\ 
&&$\{ ( 8\!:\!34\!:\!130 ), ( 8\!:\!130\!:\!34 ) \},$&$\{ ( 8\!:\!38\!:\!126 ), ( 8\!:\!126\!:\!38 ) \},$&$\{ ( 8\!:\!42\!:\!122 ), ( 8\!:\!122\!:\!42 ) \},$\\ 
&&$\{ ( 8\!:\!46\!:\!118 ), ( 8\!:\!118\!:\!46 ) \},$&$\{ ( 8\!:\!50\!:\!114 ), ( 8\!:\!114\!:\!50 ) \},$&$\{ ( 8\!:\!54\!:\!110 ), ( 8\!:\!110\!:\!54 ) \},$\\ 
&&$\{ ( 8\!:\!58\!:\!106 ), ( 8\!:\!106\!:\!58 ) \},$&$\{ ( 8\!:\!62\!:\!102 ), ( 8\!:\!102\!:\!62 ) \},$&$\{ ( 8\!:\!66\!:\!98 ), ( 8\!:\!98\!:\!66 ) \},$\\ 
&&$\{ ( 8\!:\!70\!:\!94 ), ( 8\!:\!94\!:\!70 ) \},$&$\{ ( 8\!:\!74\!:\!90 ), ( 8\!:\!90\!:\!74 ) \},$&$\{ ( 10\!:\!12\!:\!150 ), ( 10\!:\!150\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!14\!:\!148 ), ( 10\!:\!148\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!146 ), ( 10\!:\!146\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!144 ), ( 10\!:\!144\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!20\!:\!142 ), ( 10\!:\!142\!:\!20 ) \},$&$\{ ( 10\!:\!22\!:\!140 ), ( 10\!:\!140\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!138 ), ( 10\!:\!138\!:\!24 ) \},$\\ 
&&$\{ ( 10\!:\!26\!:\!136 ), ( 10\!:\!136\!:\!26 ) \},$&$\{ ( 10\!:\!28\!:\!134 ), ( 10\!:\!134\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!132 ), ( 10\!:\!132\!:\!30 ) \},$\\ 
&&$\{ ( 10\!:\!32\!:\!130 ), ( 10\!:\!130\!:\!32 ) \},$&$\{ ( 10\!:\!34\!:\!128 ), ( 10\!:\!128\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!126 ), ( 10\!:\!126\!:\!36 ) \},$\\ 
&&$\{ ( 10\!:\!38\!:\!124 ), ( 10\!:\!124\!:\!38 ) \},$&$\{ ( 10\!:\!40\!:\!122 ), ( 10\!:\!122\!:\!40 ) \},$&$\{ ( 10\!:\!42\!:\!120 ), ( 10\!:\!120\!:\!42 ) \},$\\ 
&&$\{ ( 10\!:\!44\!:\!118 ), ( 10\!:\!118\!:\!44 ) \},$&$\{ ( 10\!:\!46\!:\!116 ), ( 10\!:\!116\!:\!46 ) \},$&$\{ ( 10\!:\!48\!:\!114 ), ( 10\!:\!114\!:\!48 ) \},$\\ 
&&$\{ ( 10\!:\!50\!:\!112 ), ( 10\!:\!112\!:\!50 ) \},$&$\{ ( 10\!:\!52\!:\!110 ), ( 10\!:\!110\!:\!52 ) \},$&$\{ ( 10\!:\!54\!:\!108 ), ( 10\!:\!108\!:\!54 ) \},$\\ 
&&$\{ ( 10\!:\!56\!:\!106 ), ( 10\!:\!106\!:\!56 ) \},$&$\{ ( 10\!:\!58\!:\!104 ), ( 10\!:\!104\!:\!58 ) \},$&$\{ ( 10\!:\!60\!:\!102 ), ( 10\!:\!102\!:\!60 ) \},$\\ 
&&$\{ ( 10\!:\!62\!:\!100 ), ( 10\!:\!100\!:\!62 ) \},$&$\{ ( 10\!:\!64\!:\!98 ), ( 10\!:\!98\!:\!64 ) \},$&$\{ ( 10\!:\!66\!:\!96 ), ( 10\!:\!96\!:\!66 ) \},$\\ 
&&$\{ ( 10\!:\!68\!:\!94 ), ( 10\!:\!94\!:\!68 ) \},$&$\{ ( 10\!:\!70\!:\!92 ), ( 10\!:\!92\!:\!70 ) \},$&$\{ ( 10\!:\!72\!:\!90 ), ( 10\!:\!90\!:\!72 ) \},$\\ 
&&$\{ ( 10\!:\!74\!:\!88 ), ( 10\!:\!88\!:\!74 ) \},$&$\{ ( 10\!:\!78\!:\!84 ), ( 10\!:\!84\!:\!78 ) \},$&$\{ ( 10\!:\!80\!:\!82 ), ( 10\!:\!82\!:\!80 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!146 ), ( 12\!:\!146\!:\!14 ) \},$&$\{ ( 12\!:\!18\!:\!142 ), ( 12\!:\!142\!:\!18 ) \},$&$\{ ( 12\!:\!22\!:\!138 ), ( 12\!:\!138\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!26\!:\!134 ), ( 12\!:\!134\!:\!26 ) \},$&$\{ ( 12\!:\!30\!:\!130 ), ( 12\!:\!130\!:\!30 ) \},$&$\{ ( 12\!:\!34\!:\!126 ), ( 12\!:\!126\!:\!34 ) \},$\\ 
&&$\{ ( 12\!:\!38\!:\!122 ), ( 12\!:\!122\!:\!38 ) \},$&$\{ ( 12\!:\!42\!:\!118 ), ( 12\!:\!118\!:\!42 ) \},$&$\{ ( 12\!:\!46\!:\!114 ), ( 12\!:\!114\!:\!46 ) \},$\\ 
&&$\{ ( 12\!:\!50\!:\!110 ), ( 12\!:\!110\!:\!50 ) \},$&$\{ ( 12\!:\!54\!:\!106 ), ( 12\!:\!106\!:\!54 ) \},$&$\{ ( 12\!:\!58\!:\!102 ), ( 12\!:\!102\!:\!58 ) \},$\\ 
&&$\{ ( 12\!:\!62\!:\!98 ), ( 12\!:\!98\!:\!62 ) \},$&$\{ ( 12\!:\!66\!:\!94 ), ( 12\!:\!94\!:\!66 ) \},$&$\{ ( 12\!:\!70\!:\!90 ), ( 12\!:\!90\!:\!70 ) \},$\\ 
&&$\{ ( 12\!:\!78\!:\!82 ), ( 12\!:\!82\!:\!78 ) \},$&$\{ ( 14\!:\!16\!:\!142 ), ( 14\!:\!142\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!140 ), ( 14\!:\!140\!:\!18 ) \},$\\ 
&&$\{ ( 14\!:\!20\!:\!138 ), ( 14\!:\!138\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!136 ), ( 14\!:\!136\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!134 ), ( 14\!:\!134\!:\!24 ) \},$\\ 
&&$\{ ( 14\!:\!26\!:\!132 ), ( 14\!:\!132\!:\!26 ) \},$&$\{ ( 14\!:\!28\!:\!130 ), ( 14\!:\!130\!:\!28 ) \},$&$\{ ( 14\!:\!30\!:\!128 ), ( 14\!:\!128\!:\!30 ) \},$\\ 
&&$\{ ( 14\!:\!32\!:\!126 ), ( 14\!:\!126\!:\!32 ) \},$&$\{ ( 14\!:\!34\!:\!124 ), ( 14\!:\!124\!:\!34 ) \},$&$\{ ( 14\!:\!36\!:\!122 ), ( 14\!:\!122\!:\!36 ) \},$\\ 
&&$\{ ( 14\!:\!38\!:\!120 ), ( 14\!:\!120\!:\!38 ) \},$&$\{ ( 14\!:\!40\!:\!118 ), ( 14\!:\!118\!:\!40 ) \},$&$\{ ( 14\!:\!42\!:\!116 ), ( 14\!:\!116\!:\!42 ) \},$\\ 
&&$\{ ( 14\!:\!44\!:\!114 ), ( 14\!:\!114\!:\!44 ) \},$&$\{ ( 14\!:\!46\!:\!112 ), ( 14\!:\!112\!:\!46 ) \},$&$\{ ( 14\!:\!48\!:\!110 ), ( 14\!:\!110\!:\!48 ) \},$\\ 
&&$\{ ( 14\!:\!50\!:\!108 ), ( 14\!:\!108\!:\!50 ) \},$&$\{ ( 14\!:\!52\!:\!106 ), ( 14\!:\!106\!:\!52 ) \},$&$\{ ( 14\!:\!54\!:\!104 ), ( 14\!:\!104\!:\!54 ) \},$\\ 
&&$\{ ( 14\!:\!56\!:\!102 ), ( 14\!:\!102\!:\!56 ) \},$&$\{ ( 14\!:\!58\!:\!100 ), ( 14\!:\!100\!:\!58 ) \},$&$\{ ( 14\!:\!60\!:\!98 ), ( 14\!:\!98\!:\!60 ) \},$\\ 
&&$\{ ( 14\!:\!62\!:\!96 ), ( 14\!:\!96\!:\!62 ) \},$&$\{ ( 14\!:\!64\!:\!94 ), ( 14\!:\!94\!:\!64 ) \},$&$\{ ( 14\!:\!66\!:\!92 ), ( 14\!:\!92\!:\!66 ) \},$\\ 
&&$\{ ( 14\!:\!68\!:\!90 ), ( 14\!:\!90\!:\!68 ) \},$&$\{ ( 14\!:\!70\!:\!88 ), ( 14\!:\!88\!:\!70 ) \},$&$\{ ( 14\!:\!74\!:\!84 ), ( 14\!:\!84\!:\!74 ) \},$\\ 
&&$\{ ( 14\!:\!76\!:\!82 ), ( 14\!:\!82\!:\!76 ) \},$&$\{ ( 14\!:\!78\!:\!80 ), ( 14\!:\!80\!:\!78 ) \},$&$\{ ( 16\!:\!18\!:\!138 ), ( 16\!:\!138\!:\!18 ) \},$\\ 
&&$\{ ( 16\!:\!22\!:\!134 ), ( 16\!:\!134\!:\!22 ) \},$&$\{ ( 16\!:\!26\!:\!130 ), ( 16\!:\!130\!:\!26 ) \},$&$\{ ( 16\!:\!30\!:\!126 ), ( 16\!:\!126\!:\!30 ) \},$\\ 
&&$\{ ( 16\!:\!34\!:\!122 ), ( 16\!:\!122\!:\!34 ) \},$&$\{ ( 16\!:\!38\!:\!118 ), ( 16\!:\!118\!:\!38 ) \},$&$\{ ( 16\!:\!42\!:\!114 ), ( 16\!:\!114\!:\!42 ) \},$\\ 
&&$\{ ( 16\!:\!46\!:\!110 ), ( 16\!:\!110\!:\!46 ) \},$&$\{ ( 16\!:\!50\!:\!106 ), ( 16\!:\!106\!:\!50 ) \},$&$\{ ( 16\!:\!54\!:\!102 ), ( 16\!:\!102\!:\!54 ) \},$\\ 
&&$\{ ( 16\!:\!58\!:\!98 ), ( 16\!:\!98\!:\!58 ) \},$&$\{ ( 16\!:\!62\!:\!94 ), ( 16\!:\!94\!:\!62 ) \},$&$\{ ( 16\!:\!66\!:\!90 ), ( 16\!:\!90\!:\!66 ) \},$\\ 
&&$\{ ( 16\!:\!74\!:\!82 ), ( 16\!:\!82\!:\!74 ) \},$&$\{ ( 18\!:\!20\!:\!134 ), ( 18\!:\!134\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!132 ), ( 18\!:\!132\!:\!22 ) \},$\\ 
&&$\{ ( 18\!:\!24\!:\!130 ), ( 18\!:\!130\!:\!24 ) \},$&$\{ ( 18\!:\!26\!:\!128 ), ( 18\!:\!128\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!126 ), ( 18\!:\!126\!:\!28 ) \},$\\ 
&&$\{ ( 18\!:\!30\!:\!124 ), ( 18\!:\!124\!:\!30 ) \},$&$\{ ( 18\!:\!32\!:\!122 ), ( 18\!:\!122\!:\!32 ) \},$&$\{ ( 18\!:\!34\!:\!120 ), ( 18\!:\!120\!:\!34 ) \},$\\ 
&&$\{ ( 18\!:\!36\!:\!118 ), ( 18\!:\!118\!:\!36 ) \},$&$\{ ( 18\!:\!38\!:\!116 ), ( 18\!:\!116\!:\!38 ) \},$&$\{ ( 18\!:\!40\!:\!114 ), ( 18\!:\!114\!:\!40 ) \},$\\ 
&&$\{ ( 18\!:\!42\!:\!112 ), ( 18\!:\!112\!:\!42 ) \},$&$\{ ( 18\!:\!44\!:\!110 ), ( 18\!:\!110\!:\!44 ) \},$&$\{ ( 18\!:\!46\!:\!108 ), ( 18\!:\!108\!:\!46 ) \},$\\ 
&&$\{ ( 18\!:\!48\!:\!106 ), ( 18\!:\!106\!:\!48 ) \},$&$\{ ( 18\!:\!50\!:\!104 ), ( 18\!:\!104\!:\!50 ) \},$&$\{ ( 18\!:\!52\!:\!102 ), ( 18\!:\!102\!:\!52 ) \},$\\ 
&&$\{ ( 18\!:\!54\!:\!100 ), ( 18\!:\!100\!:\!54 ) \},$&$\{ ( 18\!:\!56\!:\!98 ), ( 18\!:\!98\!:\!56 ) \},$&$\{ ( 18\!:\!58\!:\!96 ), ( 18\!:\!96\!:\!58 ) \},$\\ 
&&$\{ ( 18\!:\!60\!:\!94 ), ( 18\!:\!94\!:\!60 ) \},$&$\{ ( 18\!:\!62\!:\!92 ), ( 18\!:\!92\!:\!62 ) \},$&$\{ ( 18\!:\!64\!:\!90 ), ( 18\!:\!90\!:\!64 ) \},$\\ 
&&$\{ ( 18\!:\!66\!:\!88 ), ( 18\!:\!88\!:\!66 ) \},$&$\{ ( 18\!:\!70\!:\!84 ), ( 18\!:\!84\!:\!70 ) \},$&$\{ ( 18\!:\!72\!:\!82 ), ( 18\!:\!82\!:\!72 ) \},$\\ 
&&$\{ ( 18\!:\!74\!:\!80 ), ( 18\!:\!80\!:\!74 ) \},$&$\{ ( 18\!:\!76\!:\!78 ), ( 18\!:\!78\!:\!76 ) \},$&$\{ ( 20\!:\!22\!:\!130 ), ( 20\!:\!130\!:\!22 ) \},$\\ 
&&$\{ ( 20\!:\!26\!:\!126 ), ( 20\!:\!126\!:\!26 ) \},$&$\{ ( 20\!:\!30\!:\!122 ), ( 20\!:\!122\!:\!30 ) \},$&$\{ ( 20\!:\!34\!:\!118 ), ( 20\!:\!118\!:\!34 ) \},$\\ 
&&$\{ ( 20\!:\!38\!:\!114 ), ( 20\!:\!114\!:\!38 ) \},$&$\{ ( 20\!:\!42\!:\!110 ), ( 20\!:\!110\!:\!42 ) \},$&$\{ ( 20\!:\!46\!:\!106 ), ( 20\!:\!106\!:\!46 ) \},$\\ 
&&$\{ ( 20\!:\!50\!:\!102 ), ( 20\!:\!102\!:\!50 ) \},$&$\{ ( 20\!:\!54\!:\!98 ), ( 20\!:\!98\!:\!54 ) \},$&$\{ ( 20\!:\!58\!:\!94 ), ( 20\!:\!94\!:\!58 ) \},$\\ 
&&$\{ ( 20\!:\!62\!:\!90 ), ( 20\!:\!90\!:\!62 ) \},$&$\{ ( 20\!:\!70\!:\!82 ), ( 20\!:\!82\!:\!70 ) \},$&$\{ ( 20\!:\!74\!:\!78 ), ( 20\!:\!78\!:\!74 ) \},$\\ 
&&$\{ ( 22\!:\!24\!:\!126 ), ( 22\!:\!126\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!124 ), ( 22\!:\!124\!:\!26 ) \},$&$\{ ( 22\!:\!28\!:\!122 ), ( 22\!:\!122\!:\!28 ) \},$\\ 
&&$\{ ( 22\!:\!30\!:\!120 ), ( 22\!:\!120\!:\!30 ) \},$&$\{ ( 22\!:\!32\!:\!118 ), ( 22\!:\!118\!:\!32 ) \},$&$\{ ( 22\!:\!34\!:\!116 ), ( 22\!:\!116\!:\!34 ) \},$\\ 
&&$\{ ( 22\!:\!36\!:\!114 ), ( 22\!:\!114\!:\!36 ) \},$&$\{ ( 22\!:\!38\!:\!112 ), ( 22\!:\!112\!:\!38 ) \},$&$\{ ( 22\!:\!40\!:\!110 ), ( 22\!:\!110\!:\!40 ) \},$\\ 
&&$\{ ( 22\!:\!42\!:\!108 ), ( 22\!:\!108\!:\!42 ) \},$&$\{ ( 22\!:\!44\!:\!106 ), ( 22\!:\!106\!:\!44 ) \},$&$\{ ( 22\!:\!46\!:\!104 ), ( 22\!:\!104\!:\!46 ) \},$\\ 
&&$\{ ( 22\!:\!48\!:\!102 ), ( 22\!:\!102\!:\!48 ) \},$&$\{ ( 22\!:\!50\!:\!100 ), ( 22\!:\!100\!:\!50 ) \},$&$\{ ( 22\!:\!52\!:\!98 ), ( 22\!:\!98\!:\!52 ) \},$\\ 
&&$\{ ( 22\!:\!54\!:\!96 ), ( 22\!:\!96\!:\!54 ) \},$&$\{ ( 22\!:\!56\!:\!94 ), ( 22\!:\!94\!:\!56 ) \},$&$\{ ( 22\!:\!58\!:\!92 ), ( 22\!:\!92\!:\!58 ) \},$\\ 
&&$\{ ( 22\!:\!60\!:\!90 ), ( 22\!:\!90\!:\!60 ) \},$&$\{ ( 22\!:\!62\!:\!88 ), ( 22\!:\!88\!:\!62 ) \},$&$\{ ( 22\!:\!66\!:\!84 ), ( 22\!:\!84\!:\!66 ) \},$\\ 
&&$\{ ( 22\!:\!68\!:\!82 ), ( 22\!:\!82\!:\!68 ) \},$&$\{ ( 22\!:\!70\!:\!80 ), ( 22\!:\!80\!:\!70 ) \},$&$\{ ( 22\!:\!72\!:\!78 ), ( 22\!:\!78\!:\!72 ) \},$\\ 
&&$\{ ( 22\!:\!74\!:\!76 ), ( 22\!:\!76\!:\!74 ) \},$&$\{ ( 24\!:\!26\!:\!122 ), ( 24\!:\!122\!:\!26 ) \},$&$\{ ( 24\!:\!30\!:\!118 ), ( 24\!:\!118\!:\!30 ) \},$\\ 
&&$\{ ( 24\!:\!34\!:\!114 ), ( 24\!:\!114\!:\!34 ) \},$&$\{ ( 24\!:\!38\!:\!110 ), ( 24\!:\!110\!:\!38 ) \},$&$\{ ( 24\!:\!42\!:\!106 ), ( 24\!:\!106\!:\!42 ) \},$\\ 
&&$\{ ( 24\!:\!46\!:\!102 ), ( 24\!:\!102\!:\!46 ) \},$&$\{ ( 24\!:\!50\!:\!98 ), ( 24\!:\!98\!:\!50 ) \},$&$\{ ( 24\!:\!54\!:\!94 ), ( 24\!:\!94\!:\!54 ) \},$\\ 
&&$\{ ( 24\!:\!58\!:\!90 ), ( 24\!:\!90\!:\!58 ) \},$&$\{ ( 24\!:\!66\!:\!82 ), ( 24\!:\!82\!:\!66 ) \},$&$\{ ( 24\!:\!70\!:\!78 ), ( 24\!:\!78\!:\!70 ) \},$\\ 
&&$\{ ( 26\!:\!28\!:\!118 ), ( 26\!:\!118\!:\!28 ) \},$&$\{ ( 26\!:\!30\!:\!116 ), ( 26\!:\!116\!:\!30 ) \},$&$\{ ( 26\!:\!32\!:\!114 ), ( 26\!:\!114\!:\!32 ) \},$\\ 
&&$\{ ( 26\!:\!34\!:\!112 ), ( 26\!:\!112\!:\!34 ) \},$&$\{ ( 26\!:\!36\!:\!110 ), ( 26\!:\!110\!:\!36 ) \},$&$\{ ( 26\!:\!38\!:\!108 ), ( 26\!:\!108\!:\!38 ) \},$\\ 
&&$\{ ( 26\!:\!40\!:\!106 ), ( 26\!:\!106\!:\!40 ) \},$&$\{ ( 26\!:\!42\!:\!104 ), ( 26\!:\!104\!:\!42 ) \},$&$\{ ( 26\!:\!44\!:\!102 ), ( 26\!:\!102\!:\!44 ) \},$\\ 
&&$\{ ( 26\!:\!46\!:\!100 ), ( 26\!:\!100\!:\!46 ) \},$&$\{ ( 26\!:\!48\!:\!98 ), ( 26\!:\!98\!:\!48 ) \},$&$\{ ( 26\!:\!50\!:\!96 ), ( 26\!:\!96\!:\!50 ) \},$\\ 
&&$\{ ( 26\!:\!52\!:\!94 ), ( 26\!:\!94\!:\!52 ) \},$&$\{ ( 26\!:\!54\!:\!92 ), ( 26\!:\!92\!:\!54 ) \},$&$\{ ( 26\!:\!56\!:\!90 ), ( 26\!:\!90\!:\!56 ) \},$\\ 
&&$\{ ( 26\!:\!58\!:\!88 ), ( 26\!:\!88\!:\!58 ) \},$&$\{ ( 26\!:\!62\!:\!84 ), ( 26\!:\!84\!:\!62 ) \},$&$\{ ( 26\!:\!64\!:\!82 ), ( 26\!:\!82\!:\!64 ) \},$\\ 
&&$\{ ( 26\!:\!66\!:\!80 ), ( 26\!:\!80\!:\!66 ) \},$&$\{ ( 26\!:\!68\!:\!78 ), ( 26\!:\!78\!:\!68 ) \},$&$\{ ( 26\!:\!70\!:\!76 ), ( 26\!:\!76\!:\!70 ) \},$\\ 
&&$\{ ( 26\!:\!72\!:\!74 ), ( 26\!:\!74\!:\!72 ) \},$&$\{ ( 28\!:\!30\!:\!114 ), ( 28\!:\!114\!:\!30 ) \},$&$\{ ( 28\!:\!34\!:\!110 ), ( 28\!:\!110\!:\!34 ) \},$\\ 
&&$\{ ( 28\!:\!38\!:\!106 ), ( 28\!:\!106\!:\!38 ) \},$&$\{ ( 28\!:\!42\!:\!102 ), ( 28\!:\!102\!:\!42 ) \},$&$\{ ( 28\!:\!46\!:\!98 ), ( 28\!:\!98\!:\!46 ) \},$\\ 
&&$\{ ( 28\!:\!50\!:\!94 ), ( 28\!:\!94\!:\!50 ) \},$&$\{ ( 28\!:\!54\!:\!90 ), ( 28\!:\!90\!:\!54 ) \},$&$\{ ( 28\!:\!62\!:\!82 ), ( 28\!:\!82\!:\!62 ) \},$\\ 
&&$\{ ( 28\!:\!66\!:\!78 ), ( 28\!:\!78\!:\!66 ) \},$&$\{ ( 28\!:\!70\!:\!74 ), ( 28\!:\!74\!:\!70 ) \},$&$\{ ( 30\!:\!32\!:\!110 ), ( 30\!:\!110\!:\!32 ) \},$\\ 
&&$\{ ( 30\!:\!34\!:\!108 ), ( 30\!:\!108\!:\!34 ) \},$&$\{ ( 30\!:\!36\!:\!106 ), ( 30\!:\!106\!:\!36 ) \},$&$\{ ( 30\!:\!38\!:\!104 ), ( 30\!:\!104\!:\!38 ) \},$\\ 
&&$\{ ( 30\!:\!40\!:\!102 ), ( 30\!:\!102\!:\!40 ) \},$&$\{ ( 30\!:\!42\!:\!100 ), ( 30\!:\!100\!:\!42 ) \},$&$\{ ( 30\!:\!44\!:\!98 ), ( 30\!:\!98\!:\!44 ) \},$\\ 
&&$\{ ( 30\!:\!46\!:\!96 ), ( 30\!:\!96\!:\!46 ) \},$&$\{ ( 30\!:\!48\!:\!94 ), ( 30\!:\!94\!:\!48 ) \},$&$\{ ( 30\!:\!50\!:\!92 ), ( 30\!:\!92\!:\!50 ) \},$\\ 
&&$\{ ( 30\!:\!52\!:\!90 ), ( 30\!:\!90\!:\!52 ) \},$&$\{ ( 30\!:\!54\!:\!88 ), ( 30\!:\!88\!:\!54 ) \},$&$\{ ( 30\!:\!58\!:\!84 ), ( 30\!:\!84\!:\!58 ) \},$\\ 
&&$\{ ( 30\!:\!60\!:\!82 ), ( 30\!:\!82\!:\!60 ) \},$&$\{ ( 30\!:\!62\!:\!80 ), ( 30\!:\!80\!:\!62 ) \},$&$\{ ( 30\!:\!64\!:\!78 ), ( 30\!:\!78\!:\!64 ) \},$\\ 
&&$\{ ( 30\!:\!66\!:\!76 ), ( 30\!:\!76\!:\!66 ) \},$&$\{ ( 30\!:\!68\!:\!74 ), ( 30\!:\!74\!:\!68 ) \},$&$\{ ( 30\!:\!70\!:\!72 ), ( 30\!:\!72\!:\!70 ) \},$\\ 
&&$\{ ( 32\!:\!34\!:\!106 ), ( 32\!:\!106\!:\!34 ) \},$&$\{ ( 32\!:\!38\!:\!102 ), ( 32\!:\!102\!:\!38 ) \},$&$\{ ( 32\!:\!42\!:\!98 ), ( 32\!:\!98\!:\!42 ) \},$\\ 
&&$\{ ( 32\!:\!46\!:\!94 ), ( 32\!:\!94\!:\!46 ) \},$&$\{ ( 32\!:\!50\!:\!90 ), ( 32\!:\!90\!:\!50 ) \},$&$\{ ( 32\!:\!58\!:\!82 ), ( 32\!:\!82\!:\!58 ) \},$\\ 
&&$\{ ( 32\!:\!62\!:\!78 ), ( 32\!:\!78\!:\!62 ) \},$&$\{ ( 32\!:\!66\!:\!74 ), ( 32\!:\!74\!:\!66 ) \},$&$\{ ( 34\!:\!36\!:\!102 ), ( 34\!:\!102\!:\!36 ) \},$\\ 
&&$\{ ( 34\!:\!38\!:\!100 ), ( 34\!:\!100\!:\!38 ) \},$&$\{ ( 34\!:\!40\!:\!98 ), ( 34\!:\!98\!:\!40 ) \},$&$\{ ( 34\!:\!42\!:\!96 ), ( 34\!:\!96\!:\!42 ) \},$\\ 
&&$\{ ( 34\!:\!44\!:\!94 ), ( 34\!:\!94\!:\!44 ) \},$&$\{ ( 34\!:\!46\!:\!92 ), ( 34\!:\!92\!:\!46 ) \},$&$\{ ( 34\!:\!48\!:\!90 ), ( 34\!:\!90\!:\!48 ) \},$\\ 
&&$\{ ( 34\!:\!50\!:\!88 ), ( 34\!:\!88\!:\!50 ) \},$&$\{ ( 34\!:\!54\!:\!84 ), ( 34\!:\!84\!:\!54 ) \},$&$\{ ( 34\!:\!56\!:\!82 ), ( 34\!:\!82\!:\!56 ) \},$\\ 
&&$\{ ( 34\!:\!58\!:\!80 ), ( 34\!:\!80\!:\!58 ) \},$&$\{ ( 34\!:\!60\!:\!78 ), ( 34\!:\!78\!:\!60 ) \},$&$\{ ( 34\!:\!62\!:\!76 ), ( 34\!:\!76\!:\!62 ) \},$\\ 
&&$\{ ( 34\!:\!64\!:\!74 ), ( 34\!:\!74\!:\!64 ) \},$&$\{ ( 34\!:\!66\!:\!72 ), ( 34\!:\!72\!:\!66 ) \},$&$\{ ( 34\!:\!68\!:\!70 ), ( 34\!:\!70\!:\!68 ) \},$\\ 
&&$\{ ( 36\!:\!38\!:\!98 ), ( 36\!:\!98\!:\!38 ) \},$&$\{ ( 36\!:\!42\!:\!94 ), ( 36\!:\!94\!:\!42 ) \},$&$\{ ( 36\!:\!46\!:\!90 ), ( 36\!:\!90\!:\!46 ) \},$\\ 
&&$\{ ( 36\!:\!54\!:\!82 ), ( 36\!:\!82\!:\!54 ) \},$&$\{ ( 36\!:\!58\!:\!78 ), ( 36\!:\!78\!:\!58 ) \},$&$\{ ( 36\!:\!62\!:\!74 ), ( 36\!:\!74\!:\!62 ) \},$\\ 
&&$\{ ( 36\!:\!66\!:\!70 ), ( 36\!:\!70\!:\!66 ) \},$&$\{ ( 38\!:\!40\!:\!94 ), ( 38\!:\!94\!:\!40 ) \},$&$\{ ( 38\!:\!42\!:\!92 ), ( 38\!:\!92\!:\!42 ) \},$\\ 
&&$\{ ( 38\!:\!44\!:\!90 ), ( 38\!:\!90\!:\!44 ) \},$&$\{ ( 38\!:\!46\!:\!88 ), ( 38\!:\!88\!:\!46 ) \},$&$\{ ( 38\!:\!50\!:\!84 ), ( 38\!:\!84\!:\!50 ) \},$\\ 
&&$\{ ( 38\!:\!52\!:\!82 ), ( 38\!:\!82\!:\!52 ) \},$&$\{ ( 38\!:\!54\!:\!80 ), ( 38\!:\!80\!:\!54 ) \},$&$\{ ( 38\!:\!56\!:\!78 ), ( 38\!:\!78\!:\!56 ) \},$\\ 
&&$\{ ( 38\!:\!58\!:\!76 ), ( 38\!:\!76\!:\!58 ) \},$&$\{ ( 38\!:\!60\!:\!74 ), ( 38\!:\!74\!:\!60 ) \},$&$\{ ( 38\!:\!62\!:\!72 ), ( 38\!:\!72\!:\!62 ) \},$\\ 
&&$\{ ( 38\!:\!64\!:\!70 ), ( 38\!:\!70\!:\!64 ) \},$&$\{ ( 38\!:\!66\!:\!68 ), ( 38\!:\!68\!:\!66 ) \},$&$\{ ( 40\!:\!42\!:\!90 ), ( 40\!:\!90\!:\!42 ) \},$\\ 
&&$\{ ( 40\!:\!50\!:\!82 ), ( 40\!:\!82\!:\!50 ) \},$&$\{ ( 40\!:\!54\!:\!78 ), ( 40\!:\!78\!:\!54 ) \},$&$\{ ( 40\!:\!58\!:\!74 ), ( 40\!:\!74\!:\!58 ) \},$\\ 
&&$\{ ( 40\!:\!62\!:\!70 ), ( 40\!:\!70\!:\!62 ) \},$&$\{ ( 42\!:\!46\!:\!84 ), ( 42\!:\!84\!:\!46 ) \},$&$\{ ( 42\!:\!48\!:\!82 ), ( 42\!:\!82\!:\!48 ) \},$\\ 
&&$\{ ( 42\!:\!50\!:\!80 ), ( 42\!:\!80\!:\!50 ) \},$&$\{ ( 42\!:\!52\!:\!78 ), ( 42\!:\!78\!:\!52 ) \},$&$\{ ( 42\!:\!54\!:\!76 ), ( 42\!:\!76\!:\!54 ) \},$\\ 
&&$\{ ( 42\!:\!56\!:\!74 ), ( 42\!:\!74\!:\!56 ) \},$&$\{ ( 42\!:\!58\!:\!72 ), ( 42\!:\!72\!:\!58 ) \},$&$\{ ( 42\!:\!60\!:\!70 ), ( 42\!:\!70\!:\!60 ) \},$\\ 
&&$\{ ( 42\!:\!62\!:\!68 ), ( 42\!:\!68\!:\!62 ) \},$&$\{ ( 42\!:\!64\!:\!66 ), ( 42\!:\!66\!:\!64 ) \},$&$\{ ( 44\!:\!46\!:\!82 ), ( 44\!:\!82\!:\!46 ) \},$\\ 
&&$\{ ( 44\!:\!50\!:\!78 ), ( 44\!:\!78\!:\!50 ) \},$&$\{ ( 44\!:\!54\!:\!74 ), ( 44\!:\!74\!:\!54 ) \},$&$\{ ( 44\!:\!58\!:\!70 ), ( 44\!:\!70\!:\!58 ) \},$\\ 
&&$\{ ( 44\!:\!62\!:\!66 ), ( 44\!:\!66\!:\!62 ) \},$&$\{ ( 46\!:\!48\!:\!78 ), ( 46\!:\!78\!:\!48 ) \},$&$\{ ( 46\!:\!50\!:\!76 ), ( 46\!:\!76\!:\!50 ) \},$\\ 
&&$\{ ( 46\!:\!52\!:\!74 ), ( 46\!:\!74\!:\!52 ) \},$&$\{ ( 46\!:\!54\!:\!72 ), ( 46\!:\!72\!:\!54 ) \},$&$\{ ( 46\!:\!56\!:\!70 ), ( 46\!:\!70\!:\!56 ) \},$\\ 
&&$\{ ( 46\!:\!58\!:\!68 ), ( 46\!:\!68\!:\!58 ) \},$&$\{ ( 46\!:\!60\!:\!66 ), ( 46\!:\!66\!:\!60 ) \},$&$\{ ( 46\!:\!62\!:\!64 ), ( 46\!:\!64\!:\!62 ) \},$\\ 
&&$\{ ( 48\!:\!50\!:\!74 ), ( 48\!:\!74\!:\!50 ) \},$&$\{ ( 48\!:\!54\!:\!70 ), ( 48\!:\!70\!:\!54 ) \},$&$\{ ( 48\!:\!58\!:\!66 ), ( 48\!:\!66\!:\!58 ) \},$\\ 
&&$\{ ( 50\!:\!52\!:\!70 ), ( 50\!:\!70\!:\!52 ) \},$&$\{ ( 50\!:\!54\!:\!68 ), ( 50\!:\!68\!:\!54 ) \},$&$\{ ( 50\!:\!56\!:\!66 ), ( 50\!:\!66\!:\!56 ) \},$\\ 
&&$\{ ( 50\!:\!58\!:\!64 ), ( 50\!:\!64\!:\!58 ) \},$&$\{ ( 50\!:\!60\!:\!62 ), ( 50\!:\!62\!:\!60 ) \},$&$\{ ( 52\!:\!54\!:\!66 ), ( 52\!:\!66\!:\!54 ) \},$\\ 
&&$\{ ( 52\!:\!58\!:\!62 ), ( 52\!:\!62\!:\!58 ) \},$&$\{ ( 54\!:\!56\!:\!62 ), ( 54\!:\!62\!:\!56 ) \},$&$\{ ( 54\!:\!58\!:\!60 ), ( 54\!:\!60\!:\!58 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!160 ), ( 4\!:\!160\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!156 ), ( 4\!:\!156\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!152 ), ( 4\!:\!152\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!148 ), ( 4\!:\!148\!:\!20 ) \},$&$\{ ( 4\!:\!24\!:\!144 ), ( 4\!:\!144\!:\!24 ) \},$&$\{ ( 4\!:\!28\!:\!140 ), ( 4\!:\!140\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!136 ), ( 4\!:\!136\!:\!32 ) \},$&$\{ ( 4\!:\!36\!:\!132 ), ( 4\!:\!132\!:\!36 ) \},$&$\{ ( 4\!:\!40\!:\!128 ), ( 4\!:\!128\!:\!40 ) \},$\\ 
&&$\{ ( 4\!:\!44\!:\!124 ), ( 4\!:\!124\!:\!44 ) \},$&$\{ ( 4\!:\!48\!:\!120 ), ( 4\!:\!120\!:\!48 ) \},$&$\{ ( 4\!:\!52\!:\!116 ), ( 4\!:\!116\!:\!52 ) \},$\\ 
&&$\{ ( 4\!:\!56\!:\!112 ), ( 4\!:\!112\!:\!56 ) \},$&$\{ ( 4\!:\!60\!:\!108 ), ( 4\!:\!108\!:\!60 ) \},$&$\{ ( 4\!:\!64\!:\!104 ), ( 4\!:\!104\!:\!64 ) \},$\\ 
&&$\{ ( 4\!:\!68\!:\!100 ), ( 4\!:\!100\!:\!68 ) \},$&$\{ ( 4\!:\!72\!:\!96 ), ( 4\!:\!96\!:\!72 ) \},$&$\{ ( 4\!:\!76\!:\!92 ), ( 4\!:\!92\!:\!76 ) \},$\\ 
&&$\{ ( 4\!:\!80\!:\!88 ), ( 4\!:\!88\!:\!80 ) \},$&$\{ ( 8\!:\!12\!:\!152 ), ( 8\!:\!152\!:\!12 ) \},$&$\{ ( 8\!:\!16\!:\!148 ), ( 8\!:\!148\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!20\!:\!144 ), ( 8\!:\!144\!:\!20 ) \},$&$\{ ( 8\!:\!24\!:\!140 ), ( 8\!:\!140\!:\!24 ) \},$&$\{ ( 8\!:\!28\!:\!136 ), ( 8\!:\!136\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!32\!:\!132 ), ( 8\!:\!132\!:\!32 ) \},$&$\{ ( 8\!:\!36\!:\!128 ), ( 8\!:\!128\!:\!36 ) \},$&$\{ ( 8\!:\!40\!:\!124 ), ( 8\!:\!124\!:\!40 ) \},$\\ 
&&$\{ ( 8\!:\!44\!:\!120 ), ( 8\!:\!120\!:\!44 ) \},$&$\{ ( 8\!:\!48\!:\!116 ), ( 8\!:\!116\!:\!48 ) \},$&$\{ ( 8\!:\!52\!:\!112 ), ( 8\!:\!112\!:\!52 ) \},$\\ 
&&$\{ ( 8\!:\!56\!:\!108 ), ( 8\!:\!108\!:\!56 ) \},$&$\{ ( 8\!:\!60\!:\!104 ), ( 8\!:\!104\!:\!60 ) \},$&$\{ ( 8\!:\!64\!:\!100 ), ( 8\!:\!100\!:\!64 ) \},$\\ 
&&$\{ ( 8\!:\!68\!:\!96 ), ( 8\!:\!96\!:\!68 ) \},$&$\{ ( 8\!:\!72\!:\!92 ), ( 8\!:\!92\!:\!72 ) \},$&$\{ ( 8\!:\!76\!:\!88 ), ( 8\!:\!88\!:\!76 ) \},$\\ 
&&$\{ ( 8\!:\!80\!:\!84 ), ( 8\!:\!84\!:\!80 ) \},$&$\{ ( 12\!:\!16\!:\!144 ), ( 12\!:\!144\!:\!16 ) \},$&$\{ ( 12\!:\!20\!:\!140 ), ( 12\!:\!140\!:\!20 ) \},$\\ 
&&$\{ ( 12\!:\!24\!:\!136 ), ( 12\!:\!136\!:\!24 ) \},$&$\{ ( 12\!:\!28\!:\!132 ), ( 12\!:\!132\!:\!28 ) \},$&$\{ ( 12\!:\!32\!:\!128 ), ( 12\!:\!128\!:\!32 ) \},$\\ 
&&$\{ ( 12\!:\!36\!:\!124 ), ( 12\!:\!124\!:\!36 ) \},$&$\{ ( 12\!:\!40\!:\!120 ), ( 12\!:\!120\!:\!40 ) \},$&$\{ ( 12\!:\!44\!:\!116 ), ( 12\!:\!116\!:\!44 ) \},$\\ 
&&$\{ ( 12\!:\!48\!:\!112 ), ( 12\!:\!112\!:\!48 ) \},$&$\{ ( 12\!:\!52\!:\!108 ), ( 12\!:\!108\!:\!52 ) \},$&$\{ ( 12\!:\!56\!:\!104 ), ( 12\!:\!104\!:\!56 ) \},$\\ 
&&$\{ ( 12\!:\!60\!:\!100 ), ( 12\!:\!100\!:\!60 ) \},$&$\{ ( 12\!:\!64\!:\!96 ), ( 12\!:\!96\!:\!64 ) \},$&$\{ ( 12\!:\!68\!:\!92 ), ( 12\!:\!92\!:\!68 ) \},$\\ 
&&$\{ ( 12\!:\!72\!:\!88 ), ( 12\!:\!88\!:\!72 ) \},$&$\{ ( 12\!:\!76\!:\!84 ), ( 12\!:\!84\!:\!76 ) \},$&$\{ ( 16\!:\!20\!:\!136 ), ( 16\!:\!136\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!132 ), ( 16\!:\!132\!:\!24 ) \},$&$\{ ( 16\!:\!28\!:\!128 ), ( 16\!:\!128\!:\!28 ) \},$&$\{ ( 16\!:\!32\!:\!124 ), ( 16\!:\!124\!:\!32 ) \},$\\ 
&&$\{ ( 16\!:\!36\!:\!120 ), ( 16\!:\!120\!:\!36 ) \},$&$\{ ( 16\!:\!40\!:\!116 ), ( 16\!:\!116\!:\!40 ) \},$&$\{ ( 16\!:\!44\!:\!112 ), ( 16\!:\!112\!:\!44 ) \},$\\ 
&&$\{ ( 16\!:\!48\!:\!108 ), ( 16\!:\!108\!:\!48 ) \},$&$\{ ( 16\!:\!52\!:\!104 ), ( 16\!:\!104\!:\!52 ) \},$&$\{ ( 16\!:\!56\!:\!100 ), ( 16\!:\!100\!:\!56 ) \},$\\ 
&&$\{ ( 16\!:\!60\!:\!96 ), ( 16\!:\!96\!:\!60 ) \},$&$\{ ( 16\!:\!64\!:\!92 ), ( 16\!:\!92\!:\!64 ) \},$&$\{ ( 16\!:\!68\!:\!88 ), ( 16\!:\!88\!:\!68 ) \},$\\ 
&&$\{ ( 16\!:\!72\!:\!84 ), ( 16\!:\!84\!:\!72 ) \},$&$\{ ( 16\!:\!76\!:\!80 ), ( 16\!:\!80\!:\!76 ) \},$&$\{ ( 20\!:\!24\!:\!128 ), ( 20\!:\!128\!:\!24 ) \},$\\ 
&&$\{ ( 20\!:\!28\!:\!124 ), ( 20\!:\!124\!:\!28 ) \},$&$\{ ( 20\!:\!32\!:\!120 ), ( 20\!:\!120\!:\!32 ) \},$&$\{ ( 20\!:\!36\!:\!116 ), ( 20\!:\!116\!:\!36 ) \},$\\ 
&&$\{ ( 20\!:\!40\!:\!112 ), ( 20\!:\!112\!:\!40 ) \},$&$\{ ( 20\!:\!44\!:\!108 ), ( 20\!:\!108\!:\!44 ) \},$&$\{ ( 20\!:\!48\!:\!104 ), ( 20\!:\!104\!:\!48 ) \},$\\ 
&&$\{ ( 20\!:\!52\!:\!100 ), ( 20\!:\!100\!:\!52 ) \},$&$\{ ( 20\!:\!56\!:\!96 ), ( 20\!:\!96\!:\!56 ) \},$&$\{ ( 20\!:\!60\!:\!92 ), ( 20\!:\!92\!:\!60 ) \},$\\ 
&&$\{ ( 20\!:\!64\!:\!88 ), ( 20\!:\!88\!:\!64 ) \},$&$\{ ( 20\!:\!68\!:\!84 ), ( 20\!:\!84\!:\!68 ) \},$&$\{ ( 20\!:\!72\!:\!80 ), ( 20\!:\!80\!:\!72 ) \},$\\ 
&&$\{ ( 24\!:\!28\!:\!120 ), ( 24\!:\!120\!:\!28 ) \},$&$\{ ( 24\!:\!32\!:\!116 ), ( 24\!:\!116\!:\!32 ) \},$&$\{ ( 24\!:\!36\!:\!112 ), ( 24\!:\!112\!:\!36 ) \},$\\ 
&&$\{ ( 24\!:\!40\!:\!108 ), ( 24\!:\!108\!:\!40 ) \},$&$\{ ( 24\!:\!44\!:\!104 ), ( 24\!:\!104\!:\!44 ) \},$&$\{ ( 24\!:\!48\!:\!100 ), ( 24\!:\!100\!:\!48 ) \},$\\ 
&&$\{ ( 24\!:\!52\!:\!96 ), ( 24\!:\!96\!:\!52 ) \},$&$\{ ( 24\!:\!56\!:\!92 ), ( 24\!:\!92\!:\!56 ) \},$&$\{ ( 24\!:\!60\!:\!88 ), ( 24\!:\!88\!:\!60 ) \},$\\ 
&&$\{ ( 24\!:\!64\!:\!84 ), ( 24\!:\!84\!:\!64 ) \},$&$\{ ( 24\!:\!68\!:\!80 ), ( 24\!:\!80\!:\!68 ) \},$&$\{ ( 24\!:\!72\!:\!76 ), ( 24\!:\!76\!:\!72 ) \},$\\ 
&&$\{ ( 28\!:\!32\!:\!112 ), ( 28\!:\!112\!:\!32 ) \},$&$\{ ( 28\!:\!36\!:\!108 ), ( 28\!:\!108\!:\!36 ) \},$&$\{ ( 28\!:\!40\!:\!104 ), ( 28\!:\!104\!:\!40 ) \},$\\ 
&&$\{ ( 28\!:\!44\!:\!100 ), ( 28\!:\!100\!:\!44 ) \},$&$\{ ( 28\!:\!48\!:\!96 ), ( 28\!:\!96\!:\!48 ) \},$&$\{ ( 28\!:\!52\!:\!92 ), ( 28\!:\!92\!:\!52 ) \},$\\ 
&&$\{ ( 28\!:\!56\!:\!88 ), ( 28\!:\!88\!:\!56 ) \},$&$\{ ( 28\!:\!60\!:\!84 ), ( 28\!:\!84\!:\!60 ) \},$&$\{ ( 28\!:\!64\!:\!80 ), ( 28\!:\!80\!:\!64 ) \},$\\ 
&&$\{ ( 28\!:\!68\!:\!76 ), ( 28\!:\!76\!:\!68 ) \},$&$\{ ( 32\!:\!36\!:\!104 ), ( 32\!:\!104\!:\!36 ) \},$&$\{ ( 32\!:\!40\!:\!100 ), ( 32\!:\!100\!:\!40 ) \},$\\ 
&&$\{ ( 32\!:\!44\!:\!96 ), ( 32\!:\!96\!:\!44 ) \},$&$\{ ( 32\!:\!48\!:\!92 ), ( 32\!:\!92\!:\!48 ) \},$&$\{ ( 32\!:\!52\!:\!88 ), ( 32\!:\!88\!:\!52 ) \},$\\ 
&&$\{ ( 32\!:\!56\!:\!84 ), ( 32\!:\!84\!:\!56 ) \},$&$\{ ( 32\!:\!60\!:\!80 ), ( 32\!:\!80\!:\!60 ) \},$&$\{ ( 32\!:\!64\!:\!76 ), ( 32\!:\!76\!:\!64 ) \},$\\ 
&&$\{ ( 32\!:\!68\!:\!72 ), ( 32\!:\!72\!:\!68 ) \},$&$\{ ( 36\!:\!40\!:\!96 ), ( 36\!:\!96\!:\!40 ) \},$&$\{ ( 36\!:\!44\!:\!92 ), ( 36\!:\!92\!:\!44 ) \},$\\ 
&&$\{ ( 36\!:\!48\!:\!88 ), ( 36\!:\!88\!:\!48 ) \},$&$\{ ( 36\!:\!52\!:\!84 ), ( 36\!:\!84\!:\!52 ) \},$&$\{ ( 36\!:\!56\!:\!80 ), ( 36\!:\!80\!:\!56 ) \},$\\ 
&&$\{ ( 36\!:\!60\!:\!76 ), ( 36\!:\!76\!:\!60 ) \},$&$\{ ( 36\!:\!64\!:\!72 ), ( 36\!:\!72\!:\!64 ) \},$&$\{ ( 40\!:\!44\!:\!88 ), ( 40\!:\!88\!:\!44 ) \},$\\ 
&&$\{ ( 40\!:\!48\!:\!84 ), ( 40\!:\!84\!:\!48 ) \},$&$\{ ( 40\!:\!52\!:\!80 ), ( 40\!:\!80\!:\!52 ) \},$&$\{ ( 40\!:\!56\!:\!76 ), ( 40\!:\!76\!:\!56 ) \},$\\ 
&&$\{ ( 40\!:\!60\!:\!72 ), ( 40\!:\!72\!:\!60 ) \},$&$\{ ( 40\!:\!64\!:\!68 ), ( 40\!:\!68\!:\!64 ) \},$&$\{ ( 44\!:\!48\!:\!80 ), ( 44\!:\!80\!:\!48 ) \},$\\ 
&&$\{ ( 44\!:\!52\!:\!76 ), ( 44\!:\!76\!:\!52 ) \},$&$\{ ( 44\!:\!56\!:\!72 ), ( 44\!:\!72\!:\!56 ) \},$&$\{ ( 44\!:\!60\!:\!68 ), ( 44\!:\!68\!:\!60 ) \},$\\ 
&&$\{ ( 48\!:\!52\!:\!72 ), ( 48\!:\!72\!:\!52 ) \},$&$\{ ( 48\!:\!56\!:\!68 ), ( 48\!:\!68\!:\!56 ) \},$&$\{ ( 48\!:\!60\!:\!64 ), ( 48\!:\!64\!:\!60 ) \},$\\ 
&&$\{ ( 52\!:\!56\!:\!64 ), ( 52\!:\!64\!:\!56 ) \}$&&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{K}^2$&$\{ ( 2\!:\!2\!:\!168 ), ( 84\!:\!84\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!164 ), ( 82\!:\!82\!:\!8 ) \},$&$\{ ( 6\!:\!6\!:\!160 ), ( 80\!:\!80\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!8\!:\!156 ), ( 78\!:\!78\!:\!16 ) \},$&$\{ ( 10\!:\!10\!:\!152 ), ( 76\!:\!76\!:\!20 ) \},$&$\{ ( 12\!:\!12\!:\!148 ), ( 74\!:\!74\!:\!24 ) \},$\\ 
&&$\{ ( 14\!:\!14\!:\!144 ), ( 72\!:\!72\!:\!28 ) \},$&$\{ ( 16\!:\!16\!:\!140 ), ( 70\!:\!70\!:\!32 ) \},$&$\{ ( 18\!:\!18\!:\!136 ), ( 68\!:\!68\!:\!36 ) \},$\\ 
&&$\{ ( 20\!:\!20\!:\!132 ), ( 66\!:\!66\!:\!40 ) \},$&$\{ ( 22\!:\!22\!:\!128 ), ( 64\!:\!64\!:\!44 ) \},$&$\{ ( 24\!:\!24\!:\!124 ), ( 62\!:\!62\!:\!48 ) \},$\\ 
&&$\{ ( 26\!:\!26\!:\!120 ), ( 60\!:\!60\!:\!52 ) \},$&$\{ ( 28\!:\!28\!:\!116 ), ( 58\!:\!58\!:\!56 ) \},$&$\{ ( 30\!:\!30\!:\!112 ), ( 56\!:\!56\!:\!60 ) \},$\\ 
&&$\{ ( 32\!:\!32\!:\!108 ), ( 54\!:\!54\!:\!64 ) \},$&$\{ ( 34\!:\!34\!:\!104 ), ( 52\!:\!52\!:\!68 ) \},$&$\{ ( 36\!:\!36\!:\!100 ), ( 50\!:\!50\!:\!72 ) \},$\\ 
&&$\{ ( 38\!:\!38\!:\!96 ), ( 48\!:\!48\!:\!76 ) \},$&$\{ ( 40\!:\!40\!:\!92 ), ( 46\!:\!46\!:\!80 ) \},$&$\{ ( 42\!:\!42\!:\!88 ), ( 44\!:\!44\!:\!84 ) \}$\\ 
\hline 
\hline 
$87$&$\{ 1 , \ldots , 29 \} \times \mathbb{S}^2$&$\{(58\!:\!58\!:\!58), (29\!:\!29\!:\!116)\}$&& \\
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!171 ), ( 1\!:\!171\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!170 ), ( 1\!:\!170\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!169 ), ( 1\!:\!169\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!168 ), ( 1\!:\!168\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!167 ), ( 1\!:\!167\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!166 ), ( 1\!:\!166\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!165 ), ( 1\!:\!165\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!164 ), ( 1\!:\!164\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!163 ), ( 1\!:\!163\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!162 ), ( 1\!:\!162\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!161 ), ( 1\!:\!161\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!160 ), ( 1\!:\!160\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!159 ), ( 1\!:\!159\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!158 ), ( 1\!:\!158\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!157 ), ( 1\!:\!157\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!156 ), ( 1\!:\!156\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!155 ), ( 1\!:\!155\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!154 ), ( 1\!:\!154\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!153 ), ( 1\!:\!153\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!152 ), ( 1\!:\!152\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!151 ), ( 1\!:\!151\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!150 ), ( 1\!:\!150\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!149 ), ( 1\!:\!149\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!148 ), ( 1\!:\!148\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!147 ), ( 1\!:\!147\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!146 ), ( 1\!:\!146\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!145 ), ( 1\!:\!145\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!144 ), ( 1\!:\!144\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!143 ), ( 1\!:\!143\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!142 ), ( 1\!:\!142\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!141 ), ( 1\!:\!141\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!140 ), ( 1\!:\!140\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!139 ), ( 1\!:\!139\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!138 ), ( 1\!:\!138\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!137 ), ( 1\!:\!137\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!136 ), ( 1\!:\!136\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!135 ), ( 1\!:\!135\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!134 ), ( 1\!:\!134\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!133 ), ( 1\!:\!133\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!132 ), ( 1\!:\!132\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!131 ), ( 1\!:\!131\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!130 ), ( 1\!:\!130\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!129 ), ( 1\!:\!129\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!128 ), ( 1\!:\!128\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!127 ), ( 1\!:\!127\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!126 ), ( 1\!:\!126\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!125 ), ( 1\!:\!125\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!124 ), ( 1\!:\!124\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!123 ), ( 1\!:\!123\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!122 ), ( 1\!:\!122\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!121 ), ( 1\!:\!121\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!120 ), ( 1\!:\!120\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!119 ), ( 1\!:\!119\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!118 ), ( 1\!:\!118\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!56\!:\!117 ), ( 1\!:\!117\!:\!56 ) \},$&$\{ ( 1\!:\!57\!:\!116 ), ( 1\!:\!116\!:\!57 ) \},$&$\{ ( 1\!:\!58\!:\!115 ), ( 1\!:\!115\!:\!58 ) \},$\\ 
&&$\{ ( 1\!:\!59\!:\!114 ), ( 1\!:\!114\!:\!59 ) \},$&$\{ ( 1\!:\!60\!:\!113 ), ( 1\!:\!113\!:\!60 ) \},$&$\{ ( 1\!:\!61\!:\!112 ), ( 1\!:\!112\!:\!61 ) \},$\\ 
&&$\{ ( 1\!:\!62\!:\!111 ), ( 1\!:\!111\!:\!62 ) \},$&$\{ ( 1\!:\!63\!:\!110 ), ( 1\!:\!110\!:\!63 ) \},$&$\{ ( 1\!:\!64\!:\!109 ), ( 1\!:\!109\!:\!64 ) \},$\\ 
&&$\{ ( 1\!:\!65\!:\!108 ), ( 1\!:\!108\!:\!65 ) \},$&$\{ ( 1\!:\!66\!:\!107 ), ( 1\!:\!107\!:\!66 ) \},$&$\{ ( 1\!:\!67\!:\!106 ), ( 1\!:\!106\!:\!67 ) \},$\\ 
&&$\{ ( 1\!:\!68\!:\!105 ), ( 1\!:\!105\!:\!68 ) \},$&$\{ ( 1\!:\!69\!:\!104 ), ( 1\!:\!104\!:\!69 ) \},$&$\{ ( 1\!:\!70\!:\!103 ), ( 1\!:\!103\!:\!70 ) \},$\\ 
&&$\{ ( 1\!:\!71\!:\!102 ), ( 1\!:\!102\!:\!71 ) \},$&$\{ ( 1\!:\!72\!:\!101 ), ( 1\!:\!101\!:\!72 ) \},$&$\{ ( 1\!:\!73\!:\!100 ), ( 1\!:\!100\!:\!73 ) \},$\\ 
&&$\{ ( 1\!:\!74\!:\!99 ), ( 1\!:\!99\!:\!74 ) \},$&$\{ ( 1\!:\!75\!:\!98 ), ( 1\!:\!98\!:\!75 ) \},$&$\{ ( 1\!:\!76\!:\!97 ), ( 1\!:\!97\!:\!76 ) \},$\\ 
&&$\{ ( 1\!:\!77\!:\!96 ), ( 1\!:\!96\!:\!77 ) \},$&$\{ ( 1\!:\!78\!:\!95 ), ( 1\!:\!95\!:\!78 ) \},$&$\{ ( 1\!:\!79\!:\!94 ), ( 1\!:\!94\!:\!79 ) \},$\\ 
&&$\{ ( 1\!:\!80\!:\!93 ), ( 1\!:\!93\!:\!80 ) \},$&$\{ ( 1\!:\!81\!:\!92 ), ( 1\!:\!92\!:\!81 ) \},$&$\{ ( 1\!:\!82\!:\!91 ), ( 1\!:\!91\!:\!82 ) \},$\\ 
&&$\{ ( 1\!:\!83\!:\!90 ), ( 1\!:\!90\!:\!83 ) \},$&$\{ ( 1\!:\!84\!:\!89 ), ( 1\!:\!89\!:\!84 ) \},$&$\{ ( 1\!:\!85\!:\!88 ), ( 1\!:\!88\!:\!85 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!169 ), ( 2\!:\!169\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!167 ), ( 2\!:\!167\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!165 ), ( 2\!:\!165\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!163 ), ( 2\!:\!163\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!161 ), ( 2\!:\!161\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!159 ), ( 2\!:\!159\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!157 ), ( 2\!:\!157\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!155 ), ( 2\!:\!155\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!153 ), ( 2\!:\!153\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!21\!:\!151 ), ( 2\!:\!151\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!149 ), ( 2\!:\!149\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!147 ), ( 2\!:\!147\!:\!25 ) \},$\\ 
&&$\{ ( 2\!:\!27\!:\!145 ), ( 2\!:\!145\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!143 ), ( 2\!:\!143\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!141 ), ( 2\!:\!141\!:\!31 ) \},$\\ 
&&$\{ ( 2\!:\!33\!:\!139 ), ( 2\!:\!139\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!137 ), ( 2\!:\!137\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!135 ), ( 2\!:\!135\!:\!37 ) \},$\\ 
&&$\{ ( 2\!:\!39\!:\!133 ), ( 2\!:\!133\!:\!39 ) \},$&$\{ ( 2\!:\!41\!:\!131 ), ( 2\!:\!131\!:\!41 ) \},$&$\{ ( 2\!:\!43\!:\!129 ), ( 2\!:\!129\!:\!43 ) \},$\\ 
&&$\{ ( 2\!:\!45\!:\!127 ), ( 2\!:\!127\!:\!45 ) \},$&$\{ ( 2\!:\!47\!:\!125 ), ( 2\!:\!125\!:\!47 ) \},$&$\{ ( 2\!:\!49\!:\!123 ), ( 2\!:\!123\!:\!49 ) \},$\\ 
&&$\{ ( 2\!:\!51\!:\!121 ), ( 2\!:\!121\!:\!51 ) \},$&$\{ ( 2\!:\!53\!:\!119 ), ( 2\!:\!119\!:\!53 ) \},$&$\{ ( 2\!:\!55\!:\!117 ), ( 2\!:\!117\!:\!55 ) \},$\\ 
&&$\{ ( 2\!:\!57\!:\!115 ), ( 2\!:\!115\!:\!57 ) \},$&$\{ ( 2\!:\!59\!:\!113 ), ( 2\!:\!113\!:\!59 ) \},$&$\{ ( 2\!:\!61\!:\!111 ), ( 2\!:\!111\!:\!61 ) \},$\\ 
&&$\{ ( 2\!:\!63\!:\!109 ), ( 2\!:\!109\!:\!63 ) \},$&$\{ ( 2\!:\!65\!:\!107 ), ( 2\!:\!107\!:\!65 ) \},$&$\{ ( 2\!:\!67\!:\!105 ), ( 2\!:\!105\!:\!67 ) \},$\\ 
&&$\{ ( 2\!:\!69\!:\!103 ), ( 2\!:\!103\!:\!69 ) \},$&$\{ ( 2\!:\!71\!:\!101 ), ( 2\!:\!101\!:\!71 ) \},$&$\{ ( 2\!:\!73\!:\!99 ), ( 2\!:\!99\!:\!73 ) \},$\\ 
&&$\{ ( 2\!:\!75\!:\!97 ), ( 2\!:\!97\!:\!75 ) \},$&$\{ ( 2\!:\!77\!:\!95 ), ( 2\!:\!95\!:\!77 ) \},$&$\{ ( 2\!:\!79\!:\!93 ), ( 2\!:\!93\!:\!79 ) \},$\\ 
&&$\{ ( 2\!:\!81\!:\!91 ), ( 2\!:\!91\!:\!81 ) \},$&$\{ ( 2\!:\!83\!:\!89 ), ( 2\!:\!89\!:\!83 ) \},$&$\{ ( 3\!:\!4\!:\!167 ), ( 3\!:\!167\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!166 ), ( 3\!:\!166\!:\!5 ) \},$&$\{ ( 3\!:\!7\!:\!164 ), ( 3\!:\!164\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!163 ), ( 3\!:\!163\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!10\!:\!161 ), ( 3\!:\!161\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!160 ), ( 3\!:\!160\!:\!11 ) \},$&$\{ ( 3\!:\!13\!:\!158 ), ( 3\!:\!158\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!157 ), ( 3\!:\!157\!:\!14 ) \},$&$\{ ( 3\!:\!16\!:\!155 ), ( 3\!:\!155\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!154 ), ( 3\!:\!154\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!19\!:\!152 ), ( 3\!:\!152\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!151 ), ( 3\!:\!151\!:\!20 ) \},$&$\{ ( 3\!:\!22\!:\!149 ), ( 3\!:\!149\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!148 ), ( 3\!:\!148\!:\!23 ) \},$&$\{ ( 3\!:\!25\!:\!146 ), ( 3\!:\!146\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!145 ), ( 3\!:\!145\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!28\!:\!143 ), ( 3\!:\!143\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!142 ), ( 3\!:\!142\!:\!29 ) \},$&$\{ ( 3\!:\!31\!:\!140 ), ( 3\!:\!140\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!32\!:\!139 ), ( 3\!:\!139\!:\!32 ) \},$&$\{ ( 3\!:\!34\!:\!137 ), ( 3\!:\!137\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!136 ), ( 3\!:\!136\!:\!35 ) \},$\\ 
&&$\{ ( 3\!:\!37\!:\!134 ), ( 3\!:\!134\!:\!37 ) \},$&$\{ ( 3\!:\!38\!:\!133 ), ( 3\!:\!133\!:\!38 ) \},$&$\{ ( 3\!:\!40\!:\!131 ), ( 3\!:\!131\!:\!40 ) \},$\\ 
&&$\{ ( 3\!:\!41\!:\!130 ), ( 3\!:\!130\!:\!41 ) \},$&$\{ ( 3\!:\!43\!:\!128 ), ( 3\!:\!128\!:\!43 ) \},$&$\{ ( 3\!:\!44\!:\!127 ), ( 3\!:\!127\!:\!44 ) \},$\\ 
&&$\{ ( 3\!:\!46\!:\!125 ), ( 3\!:\!125\!:\!46 ) \},$&$\{ ( 3\!:\!47\!:\!124 ), ( 3\!:\!124\!:\!47 ) \},$&$\{ ( 3\!:\!49\!:\!122 ), ( 3\!:\!122\!:\!49 ) \},$\\ 
&&$\{ ( 3\!:\!50\!:\!121 ), ( 3\!:\!121\!:\!50 ) \},$&$\{ ( 3\!:\!52\!:\!119 ), ( 3\!:\!119\!:\!52 ) \},$&$\{ ( 3\!:\!53\!:\!118 ), ( 3\!:\!118\!:\!53 ) \},$\\ 
&&$\{ ( 3\!:\!55\!:\!116 ), ( 3\!:\!116\!:\!55 ) \},$&$\{ ( 3\!:\!56\!:\!115 ), ( 3\!:\!115\!:\!56 ) \},$&$\{ ( 3\!:\!58\!:\!113 ), ( 3\!:\!113\!:\!58 ) \},$\\ 
&&$\{ ( 3\!:\!59\!:\!112 ), ( 3\!:\!112\!:\!59 ) \},$&$\{ ( 3\!:\!61\!:\!110 ), ( 3\!:\!110\!:\!61 ) \},$&$\{ ( 3\!:\!62\!:\!109 ), ( 3\!:\!109\!:\!62 ) \},$\\ 
&&$\{ ( 3\!:\!64\!:\!107 ), ( 3\!:\!107\!:\!64 ) \},$&$\{ ( 3\!:\!65\!:\!106 ), ( 3\!:\!106\!:\!65 ) \},$&$\{ ( 3\!:\!67\!:\!104 ), ( 3\!:\!104\!:\!67 ) \},$\\ 
&&$\{ ( 3\!:\!68\!:\!103 ), ( 3\!:\!103\!:\!68 ) \},$&$\{ ( 3\!:\!70\!:\!101 ), ( 3\!:\!101\!:\!70 ) \},$&$\{ ( 3\!:\!71\!:\!100 ), ( 3\!:\!100\!:\!71 ) \},$\\ 
&&$\{ ( 3\!:\!73\!:\!98 ), ( 3\!:\!98\!:\!73 ) \},$&$\{ ( 3\!:\!74\!:\!97 ), ( 3\!:\!97\!:\!74 ) \},$&$\{ ( 3\!:\!76\!:\!95 ), ( 3\!:\!95\!:\!76 ) \},$\\ 
&&$\{ ( 3\!:\!77\!:\!94 ), ( 3\!:\!94\!:\!77 ) \},$&$\{ ( 3\!:\!79\!:\!92 ), ( 3\!:\!92\!:\!79 ) \},$&$\{ ( 3\!:\!80\!:\!91 ), ( 3\!:\!91\!:\!80 ) \},$\\ 
&&$\{ ( 3\!:\!82\!:\!89 ), ( 3\!:\!89\!:\!82 ) \},$&$\{ ( 3\!:\!83\!:\!88 ), ( 3\!:\!88\!:\!83 ) \},$&$\{ ( 3\!:\!85\!:\!86 ), ( 3\!:\!86\!:\!85 ) \},$\\ 
&&$\{ ( 4\!:\!5\!:\!165 ), ( 4\!:\!165\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!163 ), ( 4\!:\!163\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!161 ), ( 4\!:\!161\!:\!9 ) \},$\\ 
&&$\{ ( 4\!:\!11\!:\!159 ), ( 4\!:\!159\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!157 ), ( 4\!:\!157\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!155 ), ( 4\!:\!155\!:\!15 ) \},$\\ 
&&$\{ ( 4\!:\!17\!:\!153 ), ( 4\!:\!153\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!151 ), ( 4\!:\!151\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!149 ), ( 4\!:\!149\!:\!21 ) \},$\\ 
&&$\{ ( 4\!:\!23\!:\!147 ), ( 4\!:\!147\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!145 ), ( 4\!:\!145\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!143 ), ( 4\!:\!143\!:\!27 ) \},$\\ 
&&$\{ ( 4\!:\!29\!:\!141 ), ( 4\!:\!141\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!139 ), ( 4\!:\!139\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!137 ), ( 4\!:\!137\!:\!33 ) \},$\\ 
&&$\{ ( 4\!:\!35\!:\!135 ), ( 4\!:\!135\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!133 ), ( 4\!:\!133\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!131 ), ( 4\!:\!131\!:\!39 ) \},$\\ 
&&$\{ ( 4\!:\!41\!:\!129 ), ( 4\!:\!129\!:\!41 ) \},$&$\{ ( 4\!:\!43\!:\!127 ), ( 4\!:\!127\!:\!43 ) \},$&$\{ ( 4\!:\!45\!:\!125 ), ( 4\!:\!125\!:\!45 ) \},$\\ 
&&$\{ ( 4\!:\!47\!:\!123 ), ( 4\!:\!123\!:\!47 ) \},$&$\{ ( 4\!:\!49\!:\!121 ), ( 4\!:\!121\!:\!49 ) \},$&$\{ ( 4\!:\!51\!:\!119 ), ( 4\!:\!119\!:\!51 ) \},$\\ 
&&$\{ ( 4\!:\!53\!:\!117 ), ( 4\!:\!117\!:\!53 ) \},$&$\{ ( 4\!:\!55\!:\!115 ), ( 4\!:\!115\!:\!55 ) \},$&$\{ ( 4\!:\!57\!:\!113 ), ( 4\!:\!113\!:\!57 ) \},$\\ 
&&$\{ ( 4\!:\!59\!:\!111 ), ( 4\!:\!111\!:\!59 ) \},$&$\{ ( 4\!:\!61\!:\!109 ), ( 4\!:\!109\!:\!61 ) \},$&$\{ ( 4\!:\!63\!:\!107 ), ( 4\!:\!107\!:\!63 ) \},$\\ 
&&$\{ ( 4\!:\!65\!:\!105 ), ( 4\!:\!105\!:\!65 ) \},$&$\{ ( 4\!:\!67\!:\!103 ), ( 4\!:\!103\!:\!67 ) \},$&$\{ ( 4\!:\!69\!:\!101 ), ( 4\!:\!101\!:\!69 ) \},$\\ 
&&$\{ ( 4\!:\!71\!:\!99 ), ( 4\!:\!99\!:\!71 ) \},$&$\{ ( 4\!:\!73\!:\!97 ), ( 4\!:\!97\!:\!73 ) \},$&$\{ ( 4\!:\!75\!:\!95 ), ( 4\!:\!95\!:\!75 ) \},$\\ 
&&$\{ ( 4\!:\!77\!:\!93 ), ( 4\!:\!93\!:\!77 ) \},$&$\{ ( 4\!:\!79\!:\!91 ), ( 4\!:\!91\!:\!79 ) \},$&$\{ ( 4\!:\!81\!:\!89 ), ( 4\!:\!89\!:\!81 ) \},$\\ 
&&$\{ ( 5\!:\!6\!:\!163 ), ( 5\!:\!163\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!162 ), ( 5\!:\!162\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!161 ), ( 5\!:\!161\!:\!8 ) \},$\\ 
&&$\{ ( 5\!:\!9\!:\!160 ), ( 5\!:\!160\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!159 ), ( 5\!:\!159\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!158 ), ( 5\!:\!158\!:\!11 ) \},$\\ 
&&$\{ ( 5\!:\!12\!:\!157 ), ( 5\!:\!157\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!156 ), ( 5\!:\!156\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!155 ), ( 5\!:\!155\!:\!14 ) \},$\\ 
&&$\{ ( 5\!:\!15\!:\!154 ), ( 5\!:\!154\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!153 ), ( 5\!:\!153\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!152 ), ( 5\!:\!152\!:\!17 ) \},$\\ 
&&$\{ ( 5\!:\!18\!:\!151 ), ( 5\!:\!151\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!150 ), ( 5\!:\!150\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!149 ), ( 5\!:\!149\!:\!20 ) \},$\\ 
&&$\{ ( 5\!:\!21\!:\!148 ), ( 5\!:\!148\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!147 ), ( 5\!:\!147\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!146 ), ( 5\!:\!146\!:\!23 ) \},$\\ 
&&$\{ ( 5\!:\!24\!:\!145 ), ( 5\!:\!145\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!144 ), ( 5\!:\!144\!:\!25 ) \},$&$\{ ( 5\!:\!26\!:\!143 ), ( 5\!:\!143\!:\!26 ) \},$\\ 
&&$\{ ( 5\!:\!27\!:\!142 ), ( 5\!:\!142\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!141 ), ( 5\!:\!141\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!140 ), ( 5\!:\!140\!:\!29 ) \},$\\ 
&&$\{ ( 5\!:\!30\!:\!139 ), ( 5\!:\!139\!:\!30 ) \},$&$\{ ( 5\!:\!31\!:\!138 ), ( 5\!:\!138\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!137 ), ( 5\!:\!137\!:\!32 ) \},$\\ 
&&$\{ ( 5\!:\!33\!:\!136 ), ( 5\!:\!136\!:\!33 ) \},$&$\{ ( 5\!:\!34\!:\!135 ), ( 5\!:\!135\!:\!34 ) \},$&$\{ ( 5\!:\!35\!:\!134 ), ( 5\!:\!134\!:\!35 ) \},$\\ 
&&$\{ ( 5\!:\!36\!:\!133 ), ( 5\!:\!133\!:\!36 ) \},$&$\{ ( 5\!:\!37\!:\!132 ), ( 5\!:\!132\!:\!37 ) \},$&$\{ ( 5\!:\!38\!:\!131 ), ( 5\!:\!131\!:\!38 ) \},$\\ 
&&$\{ ( 5\!:\!39\!:\!130 ), ( 5\!:\!130\!:\!39 ) \},$&$\{ ( 5\!:\!40\!:\!129 ), ( 5\!:\!129\!:\!40 ) \},$&$\{ ( 5\!:\!41\!:\!128 ), ( 5\!:\!128\!:\!41 ) \},$\\ 
&&$\{ ( 5\!:\!42\!:\!127 ), ( 5\!:\!127\!:\!42 ) \},$&$\{ ( 5\!:\!43\!:\!126 ), ( 5\!:\!126\!:\!43 ) \},$&$\{ ( 5\!:\!44\!:\!125 ), ( 5\!:\!125\!:\!44 ) \},$\\ 
&&$\{ ( 5\!:\!45\!:\!124 ), ( 5\!:\!124\!:\!45 ) \},$&$\{ ( 5\!:\!46\!:\!123 ), ( 5\!:\!123\!:\!46 ) \},$&$\{ ( 5\!:\!47\!:\!122 ), ( 5\!:\!122\!:\!47 ) \},$\\ 
&&$\{ ( 5\!:\!48\!:\!121 ), ( 5\!:\!121\!:\!48 ) \},$&$\{ ( 5\!:\!49\!:\!120 ), ( 5\!:\!120\!:\!49 ) \},$&$\{ ( 5\!:\!50\!:\!119 ), ( 5\!:\!119\!:\!50 ) \},$\\ 
&&$\{ ( 5\!:\!51\!:\!118 ), ( 5\!:\!118\!:\!51 ) \},$&$\{ ( 5\!:\!52\!:\!117 ), ( 5\!:\!117\!:\!52 ) \},$&$\{ ( 5\!:\!53\!:\!116 ), ( 5\!:\!116\!:\!53 ) \},$\\ 
&&$\{ ( 5\!:\!54\!:\!115 ), ( 5\!:\!115\!:\!54 ) \},$&$\{ ( 5\!:\!55\!:\!114 ), ( 5\!:\!114\!:\!55 ) \},$&$\{ ( 5\!:\!56\!:\!113 ), ( 5\!:\!113\!:\!56 ) \},$\\ 
&&$\{ ( 5\!:\!57\!:\!112 ), ( 5\!:\!112\!:\!57 ) \},$&$\{ ( 5\!:\!58\!:\!111 ), ( 5\!:\!111\!:\!58 ) \},$&$\{ ( 5\!:\!59\!:\!110 ), ( 5\!:\!110\!:\!59 ) \},$\\ 
&&$\{ ( 5\!:\!60\!:\!109 ), ( 5\!:\!109\!:\!60 ) \},$&$\{ ( 5\!:\!61\!:\!108 ), ( 5\!:\!108\!:\!61 ) \},$&$\{ ( 5\!:\!62\!:\!107 ), ( 5\!:\!107\!:\!62 ) \},$\\ 
&&$\{ ( 5\!:\!63\!:\!106 ), ( 5\!:\!106\!:\!63 ) \},$&$\{ ( 5\!:\!64\!:\!105 ), ( 5\!:\!105\!:\!64 ) \},$&$\{ ( 5\!:\!65\!:\!104 ), ( 5\!:\!104\!:\!65 ) \},$\\ 
&&$\{ ( 5\!:\!66\!:\!103 ), ( 5\!:\!103\!:\!66 ) \},$&$\{ ( 5\!:\!67\!:\!102 ), ( 5\!:\!102\!:\!67 ) \},$&$\{ ( 5\!:\!68\!:\!101 ), ( 5\!:\!101\!:\!68 ) \},$\\ 
&&$\{ ( 5\!:\!69\!:\!100 ), ( 5\!:\!100\!:\!69 ) \},$&$\{ ( 5\!:\!70\!:\!99 ), ( 5\!:\!99\!:\!70 ) \},$&$\{ ( 5\!:\!71\!:\!98 ), ( 5\!:\!98\!:\!71 ) \},$\\ 
&&$\{ ( 5\!:\!72\!:\!97 ), ( 5\!:\!97\!:\!72 ) \},$&$\{ ( 5\!:\!73\!:\!96 ), ( 5\!:\!96\!:\!73 ) \},$&$\{ ( 5\!:\!74\!:\!95 ), ( 5\!:\!95\!:\!74 ) \},$\\ 
&&$\{ ( 5\!:\!75\!:\!94 ), ( 5\!:\!94\!:\!75 ) \},$&$\{ ( 5\!:\!76\!:\!93 ), ( 5\!:\!93\!:\!76 ) \},$&$\{ ( 5\!:\!77\!:\!92 ), ( 5\!:\!92\!:\!77 ) \},$\\ 
&&$\{ ( 5\!:\!78\!:\!91 ), ( 5\!:\!91\!:\!78 ) \},$&$\{ ( 5\!:\!79\!:\!90 ), ( 5\!:\!90\!:\!79 ) \},$&$\{ ( 5\!:\!80\!:\!89 ), ( 5\!:\!89\!:\!80 ) \},$\\ 
&&$\{ ( 5\!:\!81\!:\!88 ), ( 5\!:\!88\!:\!81 ) \},$&$\{ ( 5\!:\!83\!:\!86 ), ( 5\!:\!86\!:\!83 ) \},$&$\{ ( 5\!:\!84\!:\!85 ), ( 5\!:\!85\!:\!84 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!161 ), ( 6\!:\!161\!:\!7 ) \},$&$\{ ( 6\!:\!11\!:\!157 ), ( 6\!:\!157\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!155 ), ( 6\!:\!155\!:\!13 ) \},$\\ 
&&$\{ ( 6\!:\!17\!:\!151 ), ( 6\!:\!151\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!149 ), ( 6\!:\!149\!:\!19 ) \},$&$\{ ( 6\!:\!23\!:\!145 ), ( 6\!:\!145\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!143 ), ( 6\!:\!143\!:\!25 ) \},$&$\{ ( 6\!:\!29\!:\!139 ), ( 6\!:\!139\!:\!29 ) \},$&$\{ ( 6\!:\!31\!:\!137 ), ( 6\!:\!137\!:\!31 ) \},$\\ 
&&$\{ ( 6\!:\!35\!:\!133 ), ( 6\!:\!133\!:\!35 ) \},$&$\{ ( 6\!:\!37\!:\!131 ), ( 6\!:\!131\!:\!37 ) \},$&$\{ ( 6\!:\!41\!:\!127 ), ( 6\!:\!127\!:\!41 ) \},$\\ 
&&$\{ ( 6\!:\!43\!:\!125 ), ( 6\!:\!125\!:\!43 ) \},$&$\{ ( 6\!:\!47\!:\!121 ), ( 6\!:\!121\!:\!47 ) \},$&$\{ ( 6\!:\!49\!:\!119 ), ( 6\!:\!119\!:\!49 ) \},$\\ 
&&$\{ ( 6\!:\!53\!:\!115 ), ( 6\!:\!115\!:\!53 ) \},$&$\{ ( 6\!:\!55\!:\!113 ), ( 6\!:\!113\!:\!55 ) \},$&$\{ ( 6\!:\!59\!:\!109 ), ( 6\!:\!109\!:\!59 ) \},$\\ 
&&$\{ ( 6\!:\!61\!:\!107 ), ( 6\!:\!107\!:\!61 ) \},$&$\{ ( 6\!:\!65\!:\!103 ), ( 6\!:\!103\!:\!65 ) \},$&$\{ ( 6\!:\!67\!:\!101 ), ( 6\!:\!101\!:\!67 ) \},$\\ 
&&$\{ ( 6\!:\!71\!:\!97 ), ( 6\!:\!97\!:\!71 ) \},$&$\{ ( 6\!:\!73\!:\!95 ), ( 6\!:\!95\!:\!73 ) \},$&$\{ ( 6\!:\!77\!:\!91 ), ( 6\!:\!91\!:\!77 ) \},$\\ 
&&$\{ ( 6\!:\!79\!:\!89 ), ( 6\!:\!89\!:\!79 ) \},$&$\{ ( 6\!:\!83\!:\!85 ), ( 6\!:\!85\!:\!83 ) \},$&$\{ ( 7\!:\!8\!:\!159 ), ( 7\!:\!159\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!158 ), ( 7\!:\!158\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!157 ), ( 7\!:\!157\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!156 ), ( 7\!:\!156\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!155 ), ( 7\!:\!155\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!154 ), ( 7\!:\!154\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!153 ), ( 7\!:\!153\!:\!14 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!152 ), ( 7\!:\!152\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!151 ), ( 7\!:\!151\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!150 ), ( 7\!:\!150\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!149 ), ( 7\!:\!149\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!148 ), ( 7\!:\!148\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!147 ), ( 7\!:\!147\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!21\!:\!146 ), ( 7\!:\!146\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!145 ), ( 7\!:\!145\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!144 ), ( 7\!:\!144\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!24\!:\!143 ), ( 7\!:\!143\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!142 ), ( 7\!:\!142\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!141 ), ( 7\!:\!141\!:\!26 ) \},$\\ 
&&$\{ ( 7\!:\!27\!:\!140 ), ( 7\!:\!140\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!139 ), ( 7\!:\!139\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!138 ), ( 7\!:\!138\!:\!29 ) \},$\\ 
&&$\{ ( 7\!:\!30\!:\!137 ), ( 7\!:\!137\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!136 ), ( 7\!:\!136\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!135 ), ( 7\!:\!135\!:\!32 ) \},$\\ 
&&$\{ ( 7\!:\!33\!:\!134 ), ( 7\!:\!134\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!133 ), ( 7\!:\!133\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!132 ), ( 7\!:\!132\!:\!35 ) \},$\\ 
&&$\{ ( 7\!:\!36\!:\!131 ), ( 7\!:\!131\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!130 ), ( 7\!:\!130\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!129 ), ( 7\!:\!129\!:\!38 ) \},$\\ 
&&$\{ ( 7\!:\!39\!:\!128 ), ( 7\!:\!128\!:\!39 ) \},$&$\{ ( 7\!:\!40\!:\!127 ), ( 7\!:\!127\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!126 ), ( 7\!:\!126\!:\!41 ) \},$\\ 
&&$\{ ( 7\!:\!42\!:\!125 ), ( 7\!:\!125\!:\!42 ) \},$&$\{ ( 7\!:\!43\!:\!124 ), ( 7\!:\!124\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!123 ), ( 7\!:\!123\!:\!44 ) \},$\\ 
&&$\{ ( 7\!:\!45\!:\!122 ), ( 7\!:\!122\!:\!45 ) \},$&$\{ ( 7\!:\!46\!:\!121 ), ( 7\!:\!121\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!120 ), ( 7\!:\!120\!:\!47 ) \},$\\ 
&&$\{ ( 7\!:\!48\!:\!119 ), ( 7\!:\!119\!:\!48 ) \},$&$\{ ( 7\!:\!49\!:\!118 ), ( 7\!:\!118\!:\!49 ) \},$&$\{ ( 7\!:\!50\!:\!117 ), ( 7\!:\!117\!:\!50 ) \},$\\ 
&&$\{ ( 7\!:\!51\!:\!116 ), ( 7\!:\!116\!:\!51 ) \},$&$\{ ( 7\!:\!52\!:\!115 ), ( 7\!:\!115\!:\!52 ) \},$&$\{ ( 7\!:\!53\!:\!114 ), ( 7\!:\!114\!:\!53 ) \},$\\ 
&&$\{ ( 7\!:\!54\!:\!113 ), ( 7\!:\!113\!:\!54 ) \},$&$\{ ( 7\!:\!55\!:\!112 ), ( 7\!:\!112\!:\!55 ) \},$&$\{ ( 7\!:\!56\!:\!111 ), ( 7\!:\!111\!:\!56 ) \},$\\ 
&&$\{ ( 7\!:\!57\!:\!110 ), ( 7\!:\!110\!:\!57 ) \},$&$\{ ( 7\!:\!58\!:\!109 ), ( 7\!:\!109\!:\!58 ) \},$&$\{ ( 7\!:\!59\!:\!108 ), ( 7\!:\!108\!:\!59 ) \},$\\ 
&&$\{ ( 7\!:\!60\!:\!107 ), ( 7\!:\!107\!:\!60 ) \},$&$\{ ( 7\!:\!61\!:\!106 ), ( 7\!:\!106\!:\!61 ) \},$&$\{ ( 7\!:\!62\!:\!105 ), ( 7\!:\!105\!:\!62 ) \},$\\ 
&&$\{ ( 7\!:\!63\!:\!104 ), ( 7\!:\!104\!:\!63 ) \},$&$\{ ( 7\!:\!64\!:\!103 ), ( 7\!:\!103\!:\!64 ) \},$&$\{ ( 7\!:\!65\!:\!102 ), ( 7\!:\!102\!:\!65 ) \},$\\ 
&&$\{ ( 7\!:\!66\!:\!101 ), ( 7\!:\!101\!:\!66 ) \},$&$\{ ( 7\!:\!67\!:\!100 ), ( 7\!:\!100\!:\!67 ) \},$&$\{ ( 7\!:\!68\!:\!99 ), ( 7\!:\!99\!:\!68 ) \},$\\ 
&&$\{ ( 7\!:\!69\!:\!98 ), ( 7\!:\!98\!:\!69 ) \},$&$\{ ( 7\!:\!70\!:\!97 ), ( 7\!:\!97\!:\!70 ) \},$&$\{ ( 7\!:\!71\!:\!96 ), ( 7\!:\!96\!:\!71 ) \},$\\ 
&&$\{ ( 7\!:\!72\!:\!95 ), ( 7\!:\!95\!:\!72 ) \},$&$\{ ( 7\!:\!73\!:\!94 ), ( 7\!:\!94\!:\!73 ) \},$&$\{ ( 7\!:\!74\!:\!93 ), ( 7\!:\!93\!:\!74 ) \},$\\ 
&&$\{ ( 7\!:\!75\!:\!92 ), ( 7\!:\!92\!:\!75 ) \},$&$\{ ( 7\!:\!76\!:\!91 ), ( 7\!:\!91\!:\!76 ) \},$&$\{ ( 7\!:\!77\!:\!90 ), ( 7\!:\!90\!:\!77 ) \},$\\ 
&&$\{ ( 7\!:\!78\!:\!89 ), ( 7\!:\!89\!:\!78 ) \},$&$\{ ( 7\!:\!79\!:\!88 ), ( 7\!:\!88\!:\!79 ) \},$&$\{ ( 7\!:\!81\!:\!86 ), ( 7\!:\!86\!:\!81 ) \},$\\ 
&&$\{ ( 7\!:\!82\!:\!85 ), ( 7\!:\!85\!:\!82 ) \},$&$\{ ( 7\!:\!83\!:\!84 ), ( 7\!:\!84\!:\!83 ) \},$&$\{ ( 8\!:\!9\!:\!157 ), ( 8\!:\!157\!:\!9 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!155 ), ( 8\!:\!155\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!153 ), ( 8\!:\!153\!:\!13 ) \},$&$\{ ( 8\!:\!15\!:\!151 ), ( 8\!:\!151\!:\!15 ) \},$\\ 
&&$\{ ( 8\!:\!17\!:\!149 ), ( 8\!:\!149\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!147 ), ( 8\!:\!147\!:\!19 ) \},$&$\{ ( 8\!:\!21\!:\!145 ), ( 8\!:\!145\!:\!21 ) \},$\\ 
&&$\{ ( 8\!:\!23\!:\!143 ), ( 8\!:\!143\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!141 ), ( 8\!:\!141\!:\!25 ) \},$&$\{ ( 8\!:\!27\!:\!139 ), ( 8\!:\!139\!:\!27 ) \},$\\ 
&&$\{ ( 8\!:\!29\!:\!137 ), ( 8\!:\!137\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!135 ), ( 8\!:\!135\!:\!31 ) \},$&$\{ ( 8\!:\!33\!:\!133 ), ( 8\!:\!133\!:\!33 ) \},$\\ 
&&$\{ ( 8\!:\!35\!:\!131 ), ( 8\!:\!131\!:\!35 ) \},$&$\{ ( 8\!:\!37\!:\!129 ), ( 8\!:\!129\!:\!37 ) \},$&$\{ ( 8\!:\!39\!:\!127 ), ( 8\!:\!127\!:\!39 ) \},$\\ 
&&$\{ ( 8\!:\!41\!:\!125 ), ( 8\!:\!125\!:\!41 ) \},$&$\{ ( 8\!:\!43\!:\!123 ), ( 8\!:\!123\!:\!43 ) \},$&$\{ ( 8\!:\!45\!:\!121 ), ( 8\!:\!121\!:\!45 ) \},$\\ 
&&$\{ ( 8\!:\!47\!:\!119 ), ( 8\!:\!119\!:\!47 ) \},$&$\{ ( 8\!:\!49\!:\!117 ), ( 8\!:\!117\!:\!49 ) \},$&$\{ ( 8\!:\!51\!:\!115 ), ( 8\!:\!115\!:\!51 ) \},$\\ 
&&$\{ ( 8\!:\!53\!:\!113 ), ( 8\!:\!113\!:\!53 ) \},$&$\{ ( 8\!:\!55\!:\!111 ), ( 8\!:\!111\!:\!55 ) \},$&$\{ ( 8\!:\!57\!:\!109 ), ( 8\!:\!109\!:\!57 ) \},$\\ 
&&$\{ ( 8\!:\!59\!:\!107 ), ( 8\!:\!107\!:\!59 ) \},$&$\{ ( 8\!:\!61\!:\!105 ), ( 8\!:\!105\!:\!61 ) \},$&$\{ ( 8\!:\!63\!:\!103 ), ( 8\!:\!103\!:\!63 ) \},$\\ 
&&$\{ ( 8\!:\!65\!:\!101 ), ( 8\!:\!101\!:\!65 ) \},$&$\{ ( 8\!:\!67\!:\!99 ), ( 8\!:\!99\!:\!67 ) \},$&$\{ ( 8\!:\!69\!:\!97 ), ( 8\!:\!97\!:\!69 ) \},$\\ 
&&$\{ ( 8\!:\!71\!:\!95 ), ( 8\!:\!95\!:\!71 ) \},$&$\{ ( 8\!:\!73\!:\!93 ), ( 8\!:\!93\!:\!73 ) \},$&$\{ ( 8\!:\!75\!:\!91 ), ( 8\!:\!91\!:\!75 ) \},$\\ 
&&$\{ ( 8\!:\!77\!:\!89 ), ( 8\!:\!89\!:\!77 ) \},$&$\{ ( 8\!:\!81\!:\!85 ), ( 8\!:\!85\!:\!81 ) \},$&$\{ ( 9\!:\!10\!:\!155 ), ( 9\!:\!155\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!154 ), ( 9\!:\!154\!:\!11 ) \},$&$\{ ( 9\!:\!13\!:\!152 ), ( 9\!:\!152\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!151 ), ( 9\!:\!151\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!16\!:\!149 ), ( 9\!:\!149\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!148 ), ( 9\!:\!148\!:\!17 ) \},$&$\{ ( 9\!:\!19\!:\!146 ), ( 9\!:\!146\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!145 ), ( 9\!:\!145\!:\!20 ) \},$&$\{ ( 9\!:\!22\!:\!143 ), ( 9\!:\!143\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!142 ), ( 9\!:\!142\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!25\!:\!140 ), ( 9\!:\!140\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!139 ), ( 9\!:\!139\!:\!26 ) \},$&$\{ ( 9\!:\!28\!:\!137 ), ( 9\!:\!137\!:\!28 ) \},$\\ 
&&$\{ ( 9\!:\!29\!:\!136 ), ( 9\!:\!136\!:\!29 ) \},$&$\{ ( 9\!:\!31\!:\!134 ), ( 9\!:\!134\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!133 ), ( 9\!:\!133\!:\!32 ) \},$\\ 
&&$\{ ( 9\!:\!34\!:\!131 ), ( 9\!:\!131\!:\!34 ) \},$&$\{ ( 9\!:\!35\!:\!130 ), ( 9\!:\!130\!:\!35 ) \},$&$\{ ( 9\!:\!37\!:\!128 ), ( 9\!:\!128\!:\!37 ) \},$\\ 
&&$\{ ( 9\!:\!38\!:\!127 ), ( 9\!:\!127\!:\!38 ) \},$&$\{ ( 9\!:\!40\!:\!125 ), ( 9\!:\!125\!:\!40 ) \},$&$\{ ( 9\!:\!41\!:\!124 ), ( 9\!:\!124\!:\!41 ) \},$\\ 
&&$\{ ( 9\!:\!43\!:\!122 ), ( 9\!:\!122\!:\!43 ) \},$&$\{ ( 9\!:\!44\!:\!121 ), ( 9\!:\!121\!:\!44 ) \},$&$\{ ( 9\!:\!46\!:\!119 ), ( 9\!:\!119\!:\!46 ) \},$\\ 
&&$\{ ( 9\!:\!47\!:\!118 ), ( 9\!:\!118\!:\!47 ) \},$&$\{ ( 9\!:\!49\!:\!116 ), ( 9\!:\!116\!:\!49 ) \},$&$\{ ( 9\!:\!50\!:\!115 ), ( 9\!:\!115\!:\!50 ) \},$\\ 
&&$\{ ( 9\!:\!52\!:\!113 ), ( 9\!:\!113\!:\!52 ) \},$&$\{ ( 9\!:\!53\!:\!112 ), ( 9\!:\!112\!:\!53 ) \},$&$\{ ( 9\!:\!55\!:\!110 ), ( 9\!:\!110\!:\!55 ) \},$\\ 
&&$\{ ( 9\!:\!56\!:\!109 ), ( 9\!:\!109\!:\!56 ) \},$&$\{ ( 9\!:\!58\!:\!107 ), ( 9\!:\!107\!:\!58 ) \},$&$\{ ( 9\!:\!59\!:\!106 ), ( 9\!:\!106\!:\!59 ) \},$\\ 
&&$\{ ( 9\!:\!61\!:\!104 ), ( 9\!:\!104\!:\!61 ) \},$&$\{ ( 9\!:\!62\!:\!103 ), ( 9\!:\!103\!:\!62 ) \},$&$\{ ( 9\!:\!64\!:\!101 ), ( 9\!:\!101\!:\!64 ) \},$\\ 
&&$\{ ( 9\!:\!65\!:\!100 ), ( 9\!:\!100\!:\!65 ) \},$&$\{ ( 9\!:\!67\!:\!98 ), ( 9\!:\!98\!:\!67 ) \},$&$\{ ( 9\!:\!68\!:\!97 ), ( 9\!:\!97\!:\!68 ) \},$\\ 
&&$\{ ( 9\!:\!70\!:\!95 ), ( 9\!:\!95\!:\!70 ) \},$&$\{ ( 9\!:\!71\!:\!94 ), ( 9\!:\!94\!:\!71 ) \},$&$\{ ( 9\!:\!73\!:\!92 ), ( 9\!:\!92\!:\!73 ) \},$\\ 
&&$\{ ( 9\!:\!74\!:\!91 ), ( 9\!:\!91\!:\!74 ) \},$&$\{ ( 9\!:\!76\!:\!89 ), ( 9\!:\!89\!:\!76 ) \},$&$\{ ( 9\!:\!77\!:\!88 ), ( 9\!:\!88\!:\!77 ) \},$\\ 
&&$\{ ( 9\!:\!79\!:\!86 ), ( 9\!:\!86\!:\!79 ) \},$&$\{ ( 9\!:\!80\!:\!85 ), ( 9\!:\!85\!:\!80 ) \},$&$\{ ( 9\!:\!82\!:\!83 ), ( 9\!:\!83\!:\!82 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!153 ), ( 10\!:\!153\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!151 ), ( 10\!:\!151\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!149 ), ( 10\!:\!149\!:\!15 ) \},$\\ 
&&$\{ ( 10\!:\!17\!:\!147 ), ( 10\!:\!147\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!145 ), ( 10\!:\!145\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!143 ), ( 10\!:\!143\!:\!21 ) \},$\\ 
&&$\{ ( 10\!:\!23\!:\!141 ), ( 10\!:\!141\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!139 ), ( 10\!:\!139\!:\!25 ) \},$&$\{ ( 10\!:\!27\!:\!137 ), ( 10\!:\!137\!:\!27 ) \},$\\ 
&&$\{ ( 10\!:\!29\!:\!135 ), ( 10\!:\!135\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!133 ), ( 10\!:\!133\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!131 ), ( 10\!:\!131\!:\!33 ) \},$\\ 
&&$\{ ( 10\!:\!35\!:\!129 ), ( 10\!:\!129\!:\!35 ) \},$&$\{ ( 10\!:\!37\!:\!127 ), ( 10\!:\!127\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!125 ), ( 10\!:\!125\!:\!39 ) \},$\\ 
&&$\{ ( 10\!:\!41\!:\!123 ), ( 10\!:\!123\!:\!41 ) \},$&$\{ ( 10\!:\!43\!:\!121 ), ( 10\!:\!121\!:\!43 ) \},$&$\{ ( 10\!:\!45\!:\!119 ), ( 10\!:\!119\!:\!45 ) \},$\\ 
&&$\{ ( 10\!:\!47\!:\!117 ), ( 10\!:\!117\!:\!47 ) \},$&$\{ ( 10\!:\!49\!:\!115 ), ( 10\!:\!115\!:\!49 ) \},$&$\{ ( 10\!:\!51\!:\!113 ), ( 10\!:\!113\!:\!51 ) \},$\\ 
&&$\{ ( 10\!:\!53\!:\!111 ), ( 10\!:\!111\!:\!53 ) \},$&$\{ ( 10\!:\!55\!:\!109 ), ( 10\!:\!109\!:\!55 ) \},$&$\{ ( 10\!:\!57\!:\!107 ), ( 10\!:\!107\!:\!57 ) \},$\\ 
&&$\{ ( 10\!:\!59\!:\!105 ), ( 10\!:\!105\!:\!59 ) \},$&$\{ ( 10\!:\!61\!:\!103 ), ( 10\!:\!103\!:\!61 ) \},$&$\{ ( 10\!:\!63\!:\!101 ), ( 10\!:\!101\!:\!63 ) \},$\\ 
&&$\{ ( 10\!:\!65\!:\!99 ), ( 10\!:\!99\!:\!65 ) \},$&$\{ ( 10\!:\!67\!:\!97 ), ( 10\!:\!97\!:\!67 ) \},$&$\{ ( 10\!:\!69\!:\!95 ), ( 10\!:\!95\!:\!69 ) \},$\\ 
&&$\{ ( 10\!:\!71\!:\!93 ), ( 10\!:\!93\!:\!71 ) \},$&$\{ ( 10\!:\!73\!:\!91 ), ( 10\!:\!91\!:\!73 ) \},$&$\{ ( 10\!:\!75\!:\!89 ), ( 10\!:\!89\!:\!75 ) \},$\\ 
&&$\{ ( 10\!:\!79\!:\!85 ), ( 10\!:\!85\!:\!79 ) \},$&$\{ ( 10\!:\!81\!:\!83 ), ( 10\!:\!83\!:\!81 ) \},$&$\{ ( 11\!:\!12\!:\!151 ), ( 11\!:\!151\!:\!12 ) \},$\\ 
&&$\{ ( 11\!:\!13\!:\!150 ), ( 11\!:\!150\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!149 ), ( 11\!:\!149\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!148 ), ( 11\!:\!148\!:\!15 ) \},$\\ 
&&$\{ ( 11\!:\!16\!:\!147 ), ( 11\!:\!147\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!146 ), ( 11\!:\!146\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!145 ), ( 11\!:\!145\!:\!18 ) \},$\\ 
&&$\{ ( 11\!:\!19\!:\!144 ), ( 11\!:\!144\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!143 ), ( 11\!:\!143\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!142 ), ( 11\!:\!142\!:\!21 ) \},$\\ 
&&$\{ ( 11\!:\!22\!:\!141 ), ( 11\!:\!141\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!140 ), ( 11\!:\!140\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!139 ), ( 11\!:\!139\!:\!24 ) \},$\\ 
&&$\{ ( 11\!:\!25\!:\!138 ), ( 11\!:\!138\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!137 ), ( 11\!:\!137\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!136 ), ( 11\!:\!136\!:\!27 ) \},$\\ 
&&$\{ ( 11\!:\!28\!:\!135 ), ( 11\!:\!135\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!134 ), ( 11\!:\!134\!:\!29 ) \},$&$\{ ( 11\!:\!30\!:\!133 ), ( 11\!:\!133\!:\!30 ) \},$\\ 
&&$\{ ( 11\!:\!31\!:\!132 ), ( 11\!:\!132\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!131 ), ( 11\!:\!131\!:\!32 ) \},$&$\{ ( 11\!:\!33\!:\!130 ), ( 11\!:\!130\!:\!33 ) \},$\\ 
&&$\{ ( 11\!:\!34\!:\!129 ), ( 11\!:\!129\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!128 ), ( 11\!:\!128\!:\!35 ) \},$&$\{ ( 11\!:\!36\!:\!127 ), ( 11\!:\!127\!:\!36 ) \},$\\ 
&&$\{ ( 11\!:\!37\!:\!126 ), ( 11\!:\!126\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!125 ), ( 11\!:\!125\!:\!38 ) \},$&$\{ ( 11\!:\!39\!:\!124 ), ( 11\!:\!124\!:\!39 ) \},$\\ 
&&$\{ ( 11\!:\!40\!:\!123 ), ( 11\!:\!123\!:\!40 ) \},$&$\{ ( 11\!:\!41\!:\!122 ), ( 11\!:\!122\!:\!41 ) \},$&$\{ ( 11\!:\!42\!:\!121 ), ( 11\!:\!121\!:\!42 ) \},$\\ 
&&$\{ ( 11\!:\!43\!:\!120 ), ( 11\!:\!120\!:\!43 ) \},$&$\{ ( 11\!:\!44\!:\!119 ), ( 11\!:\!119\!:\!44 ) \},$&$\{ ( 11\!:\!45\!:\!118 ), ( 11\!:\!118\!:\!45 ) \},$\\ 
&&$\{ ( 11\!:\!46\!:\!117 ), ( 11\!:\!117\!:\!46 ) \},$&$\{ ( 11\!:\!47\!:\!116 ), ( 11\!:\!116\!:\!47 ) \},$&$\{ ( 11\!:\!48\!:\!115 ), ( 11\!:\!115\!:\!48 ) \},$\\ 
&&$\{ ( 11\!:\!49\!:\!114 ), ( 11\!:\!114\!:\!49 ) \},$&$\{ ( 11\!:\!50\!:\!113 ), ( 11\!:\!113\!:\!50 ) \},$&$\{ ( 11\!:\!51\!:\!112 ), ( 11\!:\!112\!:\!51 ) \},$\\ 
&&$\{ ( 11\!:\!52\!:\!111 ), ( 11\!:\!111\!:\!52 ) \},$&$\{ ( 11\!:\!53\!:\!110 ), ( 11\!:\!110\!:\!53 ) \},$&$\{ ( 11\!:\!54\!:\!109 ), ( 11\!:\!109\!:\!54 ) \},$\\ 
&&$\{ ( 11\!:\!55\!:\!108 ), ( 11\!:\!108\!:\!55 ) \},$&$\{ ( 11\!:\!56\!:\!107 ), ( 11\!:\!107\!:\!56 ) \},$&$\{ ( 11\!:\!57\!:\!106 ), ( 11\!:\!106\!:\!57 ) \},$\\ 
&&$\{ ( 11\!:\!58\!:\!105 ), ( 11\!:\!105\!:\!58 ) \},$&$\{ ( 11\!:\!59\!:\!104 ), ( 11\!:\!104\!:\!59 ) \},$&$\{ ( 11\!:\!60\!:\!103 ), ( 11\!:\!103\!:\!60 ) \},$\\ 
&&$\{ ( 11\!:\!61\!:\!102 ), ( 11\!:\!102\!:\!61 ) \},$&$\{ ( 11\!:\!62\!:\!101 ), ( 11\!:\!101\!:\!62 ) \},$&$\{ ( 11\!:\!63\!:\!100 ), ( 11\!:\!100\!:\!63 ) \},$\\ 
&&$\{ ( 11\!:\!64\!:\!99 ), ( 11\!:\!99\!:\!64 ) \},$&$\{ ( 11\!:\!65\!:\!98 ), ( 11\!:\!98\!:\!65 ) \},$&$\{ ( 11\!:\!66\!:\!97 ), ( 11\!:\!97\!:\!66 ) \},$\\ 
&&$\{ ( 11\!:\!67\!:\!96 ), ( 11\!:\!96\!:\!67 ) \},$&$\{ ( 11\!:\!68\!:\!95 ), ( 11\!:\!95\!:\!68 ) \},$&$\{ ( 11\!:\!69\!:\!94 ), ( 11\!:\!94\!:\!69 ) \},$\\ 
&&$\{ ( 11\!:\!70\!:\!93 ), ( 11\!:\!93\!:\!70 ) \},$&$\{ ( 11\!:\!71\!:\!92 ), ( 11\!:\!92\!:\!71 ) \},$&$\{ ( 11\!:\!72\!:\!91 ), ( 11\!:\!91\!:\!72 ) \},$\\ 
&&$\{ ( 11\!:\!73\!:\!90 ), ( 11\!:\!90\!:\!73 ) \},$&$\{ ( 11\!:\!74\!:\!89 ), ( 11\!:\!89\!:\!74 ) \},$&$\{ ( 11\!:\!75\!:\!88 ), ( 11\!:\!88\!:\!75 ) \},$\\ 
&&$\{ ( 11\!:\!77\!:\!86 ), ( 11\!:\!86\!:\!77 ) \},$&$\{ ( 11\!:\!78\!:\!85 ), ( 11\!:\!85\!:\!78 ) \},$&$\{ ( 11\!:\!79\!:\!84 ), ( 11\!:\!84\!:\!79 ) \},$\\ 
&&$\{ ( 11\!:\!80\!:\!83 ), ( 11\!:\!83\!:\!80 ) \},$&$\{ ( 11\!:\!81\!:\!82 ), ( 11\!:\!82\!:\!81 ) \},$&$\{ ( 12\!:\!13\!:\!149 ), ( 12\!:\!149\!:\!13 ) \},$\\ 
&&$\{ ( 12\!:\!17\!:\!145 ), ( 12\!:\!145\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!143 ), ( 12\!:\!143\!:\!19 ) \},$&$\{ ( 12\!:\!23\!:\!139 ), ( 12\!:\!139\!:\!23 ) \},$\\ 
&&$\{ ( 12\!:\!25\!:\!137 ), ( 12\!:\!137\!:\!25 ) \},$&$\{ ( 12\!:\!29\!:\!133 ), ( 12\!:\!133\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!131 ), ( 12\!:\!131\!:\!31 ) \},$\\ 
&&$\{ ( 12\!:\!35\!:\!127 ), ( 12\!:\!127\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!125 ), ( 12\!:\!125\!:\!37 ) \},$&$\{ ( 12\!:\!41\!:\!121 ), ( 12\!:\!121\!:\!41 ) \},$\\ 
&&$\{ ( 12\!:\!43\!:\!119 ), ( 12\!:\!119\!:\!43 ) \},$&$\{ ( 12\!:\!47\!:\!115 ), ( 12\!:\!115\!:\!47 ) \},$&$\{ ( 12\!:\!49\!:\!113 ), ( 12\!:\!113\!:\!49 ) \},$\\ 
&&$\{ ( 12\!:\!53\!:\!109 ), ( 12\!:\!109\!:\!53 ) \},$&$\{ ( 12\!:\!55\!:\!107 ), ( 12\!:\!107\!:\!55 ) \},$&$\{ ( 12\!:\!59\!:\!103 ), ( 12\!:\!103\!:\!59 ) \},$\\ 
&&$\{ ( 12\!:\!61\!:\!101 ), ( 12\!:\!101\!:\!61 ) \},$&$\{ ( 12\!:\!65\!:\!97 ), ( 12\!:\!97\!:\!65 ) \},$&$\{ ( 12\!:\!67\!:\!95 ), ( 12\!:\!95\!:\!67 ) \},$\\ 
&&$\{ ( 12\!:\!71\!:\!91 ), ( 12\!:\!91\!:\!71 ) \},$&$\{ ( 12\!:\!73\!:\!89 ), ( 12\!:\!89\!:\!73 ) \},$&$\{ ( 12\!:\!77\!:\!85 ), ( 12\!:\!85\!:\!77 ) \},$\\ 
&&$\{ ( 12\!:\!79\!:\!83 ), ( 12\!:\!83\!:\!79 ) \},$&$\{ ( 13\!:\!14\!:\!147 ), ( 13\!:\!147\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!146 ), ( 13\!:\!146\!:\!15 ) \},$\\ 
&&$\{ ( 13\!:\!16\!:\!145 ), ( 13\!:\!145\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!144 ), ( 13\!:\!144\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!143 ), ( 13\!:\!143\!:\!18 ) \},$\\ 
&&$\{ ( 13\!:\!19\!:\!142 ), ( 13\!:\!142\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!141 ), ( 13\!:\!141\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!140 ), ( 13\!:\!140\!:\!21 ) \},$\\ 
&&$\{ ( 13\!:\!22\!:\!139 ), ( 13\!:\!139\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!138 ), ( 13\!:\!138\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!137 ), ( 13\!:\!137\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!25\!:\!136 ), ( 13\!:\!136\!:\!25 ) \},$&$\{ ( 13\!:\!26\!:\!135 ), ( 13\!:\!135\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!134 ), ( 13\!:\!134\!:\!27 ) \},$\\ 
&&$\{ ( 13\!:\!28\!:\!133 ), ( 13\!:\!133\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!132 ), ( 13\!:\!132\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!131 ), ( 13\!:\!131\!:\!30 ) \},$\\ 
&&$\{ ( 13\!:\!31\!:\!130 ), ( 13\!:\!130\!:\!31 ) \},$&$\{ ( 13\!:\!32\!:\!129 ), ( 13\!:\!129\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!128 ), ( 13\!:\!128\!:\!33 ) \},$\\ 
&&$\{ ( 13\!:\!34\!:\!127 ), ( 13\!:\!127\!:\!34 ) \},$&$\{ ( 13\!:\!35\!:\!126 ), ( 13\!:\!126\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!125 ), ( 13\!:\!125\!:\!36 ) \},$\\ 
&&$\{ ( 13\!:\!37\!:\!124 ), ( 13\!:\!124\!:\!37 ) \},$&$\{ ( 13\!:\!38\!:\!123 ), ( 13\!:\!123\!:\!38 ) \},$&$\{ ( 13\!:\!39\!:\!122 ), ( 13\!:\!122\!:\!39 ) \},$\\ 
&&$\{ ( 13\!:\!40\!:\!121 ), ( 13\!:\!121\!:\!40 ) \},$&$\{ ( 13\!:\!41\!:\!120 ), ( 13\!:\!120\!:\!41 ) \},$&$\{ ( 13\!:\!42\!:\!119 ), ( 13\!:\!119\!:\!42 ) \},$\\ 
&&$\{ ( 13\!:\!43\!:\!118 ), ( 13\!:\!118\!:\!43 ) \},$&$\{ ( 13\!:\!44\!:\!117 ), ( 13\!:\!117\!:\!44 ) \},$&$\{ ( 13\!:\!45\!:\!116 ), ( 13\!:\!116\!:\!45 ) \},$\\ 
&&$\{ ( 13\!:\!46\!:\!115 ), ( 13\!:\!115\!:\!46 ) \},$&$\{ ( 13\!:\!47\!:\!114 ), ( 13\!:\!114\!:\!47 ) \},$&$\{ ( 13\!:\!48\!:\!113 ), ( 13\!:\!113\!:\!48 ) \},$\\ 
&&$\{ ( 13\!:\!49\!:\!112 ), ( 13\!:\!112\!:\!49 ) \},$&$\{ ( 13\!:\!50\!:\!111 ), ( 13\!:\!111\!:\!50 ) \},$&$\{ ( 13\!:\!51\!:\!110 ), ( 13\!:\!110\!:\!51 ) \},$\\ 
&&$\{ ( 13\!:\!52\!:\!109 ), ( 13\!:\!109\!:\!52 ) \},$&$\{ ( 13\!:\!53\!:\!108 ), ( 13\!:\!108\!:\!53 ) \},$&$\{ ( 13\!:\!54\!:\!107 ), ( 13\!:\!107\!:\!54 ) \},$\\ 
&&$\{ ( 13\!:\!55\!:\!106 ), ( 13\!:\!106\!:\!55 ) \},$&$\{ ( 13\!:\!56\!:\!105 ), ( 13\!:\!105\!:\!56 ) \},$&$\{ ( 13\!:\!57\!:\!104 ), ( 13\!:\!104\!:\!57 ) \},$\\ 
&&$\{ ( 13\!:\!58\!:\!103 ), ( 13\!:\!103\!:\!58 ) \},$&$\{ ( 13\!:\!59\!:\!102 ), ( 13\!:\!102\!:\!59 ) \},$&$\{ ( 13\!:\!60\!:\!101 ), ( 13\!:\!101\!:\!60 ) \},$\\ 
&&$\{ ( 13\!:\!61\!:\!100 ), ( 13\!:\!100\!:\!61 ) \},$&$\{ ( 13\!:\!62\!:\!99 ), ( 13\!:\!99\!:\!62 ) \},$&$\{ ( 13\!:\!63\!:\!98 ), ( 13\!:\!98\!:\!63 ) \},$\\ 
&&$\{ ( 13\!:\!64\!:\!97 ), ( 13\!:\!97\!:\!64 ) \},$&$\{ ( 13\!:\!65\!:\!96 ), ( 13\!:\!96\!:\!65 ) \},$&$\{ ( 13\!:\!66\!:\!95 ), ( 13\!:\!95\!:\!66 ) \},$\\ 
&&$\{ ( 13\!:\!67\!:\!94 ), ( 13\!:\!94\!:\!67 ) \},$&$\{ ( 13\!:\!68\!:\!93 ), ( 13\!:\!93\!:\!68 ) \},$&$\{ ( 13\!:\!69\!:\!92 ), ( 13\!:\!92\!:\!69 ) \},$\\ 
&&$\{ ( 13\!:\!70\!:\!91 ), ( 13\!:\!91\!:\!70 ) \},$&$\{ ( 13\!:\!71\!:\!90 ), ( 13\!:\!90\!:\!71 ) \},$&$\{ ( 13\!:\!72\!:\!89 ), ( 13\!:\!89\!:\!72 ) \},$\\ 
&&$\{ ( 13\!:\!73\!:\!88 ), ( 13\!:\!88\!:\!73 ) \},$&$\{ ( 13\!:\!75\!:\!86 ), ( 13\!:\!86\!:\!75 ) \},$&$\{ ( 13\!:\!76\!:\!85 ), ( 13\!:\!85\!:\!76 ) \},$\\ 
&&$\{ ( 13\!:\!77\!:\!84 ), ( 13\!:\!84\!:\!77 ) \},$&$\{ ( 13\!:\!78\!:\!83 ), ( 13\!:\!83\!:\!78 ) \},$&$\{ ( 13\!:\!79\!:\!82 ), ( 13\!:\!82\!:\!79 ) \},$\\ 
&&$\{ ( 13\!:\!80\!:\!81 ), ( 13\!:\!81\!:\!80 ) \},$&$\{ ( 14\!:\!15\!:\!145 ), ( 14\!:\!145\!:\!15 ) \},$&$\{ ( 14\!:\!17\!:\!143 ), ( 14\!:\!143\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!141 ), ( 14\!:\!141\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!139 ), ( 14\!:\!139\!:\!21 ) \},$&$\{ ( 14\!:\!23\!:\!137 ), ( 14\!:\!137\!:\!23 ) \},$\\ 
&&$\{ ( 14\!:\!25\!:\!135 ), ( 14\!:\!135\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!133 ), ( 14\!:\!133\!:\!27 ) \},$&$\{ ( 14\!:\!29\!:\!131 ), ( 14\!:\!131\!:\!29 ) \},$\\ 
&&$\{ ( 14\!:\!31\!:\!129 ), ( 14\!:\!129\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!127 ), ( 14\!:\!127\!:\!33 ) \},$&$\{ ( 14\!:\!35\!:\!125 ), ( 14\!:\!125\!:\!35 ) \},$\\ 
&&$\{ ( 14\!:\!37\!:\!123 ), ( 14\!:\!123\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!121 ), ( 14\!:\!121\!:\!39 ) \},$&$\{ ( 14\!:\!41\!:\!119 ), ( 14\!:\!119\!:\!41 ) \},$\\ 
&&$\{ ( 14\!:\!43\!:\!117 ), ( 14\!:\!117\!:\!43 ) \},$&$\{ ( 14\!:\!45\!:\!115 ), ( 14\!:\!115\!:\!45 ) \},$&$\{ ( 14\!:\!47\!:\!113 ), ( 14\!:\!113\!:\!47 ) \},$\\ 
&&$\{ ( 14\!:\!49\!:\!111 ), ( 14\!:\!111\!:\!49 ) \},$&$\{ ( 14\!:\!51\!:\!109 ), ( 14\!:\!109\!:\!51 ) \},$&$\{ ( 14\!:\!53\!:\!107 ), ( 14\!:\!107\!:\!53 ) \},$\\ 
&&$\{ ( 14\!:\!55\!:\!105 ), ( 14\!:\!105\!:\!55 ) \},$&$\{ ( 14\!:\!57\!:\!103 ), ( 14\!:\!103\!:\!57 ) \},$&$\{ ( 14\!:\!59\!:\!101 ), ( 14\!:\!101\!:\!59 ) \},$\\ 
&&$\{ ( 14\!:\!61\!:\!99 ), ( 14\!:\!99\!:\!61 ) \},$&$\{ ( 14\!:\!63\!:\!97 ), ( 14\!:\!97\!:\!63 ) \},$&$\{ ( 14\!:\!65\!:\!95 ), ( 14\!:\!95\!:\!65 ) \},$\\ 
&&$\{ ( 14\!:\!67\!:\!93 ), ( 14\!:\!93\!:\!67 ) \},$&$\{ ( 14\!:\!69\!:\!91 ), ( 14\!:\!91\!:\!69 ) \},$&$\{ ( 14\!:\!71\!:\!89 ), ( 14\!:\!89\!:\!71 ) \},$\\ 
&&$\{ ( 14\!:\!75\!:\!85 ), ( 14\!:\!85\!:\!75 ) \},$&$\{ ( 14\!:\!77\!:\!83 ), ( 14\!:\!83\!:\!77 ) \},$&$\{ ( 14\!:\!79\!:\!81 ), ( 14\!:\!81\!:\!79 ) \},$\\ 
&&$\{ ( 15\!:\!16\!:\!143 ), ( 15\!:\!143\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!142 ), ( 15\!:\!142\!:\!17 ) \},$&$\{ ( 15\!:\!19\!:\!140 ), ( 15\!:\!140\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!139 ), ( 15\!:\!139\!:\!20 ) \},$&$\{ ( 15\!:\!22\!:\!137 ), ( 15\!:\!137\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!136 ), ( 15\!:\!136\!:\!23 ) \},$\\ 
&&$\{ ( 15\!:\!25\!:\!134 ), ( 15\!:\!134\!:\!25 ) \},$&$\{ ( 15\!:\!26\!:\!133 ), ( 15\!:\!133\!:\!26 ) \},$&$\{ ( 15\!:\!28\!:\!131 ), ( 15\!:\!131\!:\!28 ) \},$\\ 
&&$\{ ( 15\!:\!29\!:\!130 ), ( 15\!:\!130\!:\!29 ) \},$&$\{ ( 15\!:\!31\!:\!128 ), ( 15\!:\!128\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!127 ), ( 15\!:\!127\!:\!32 ) \},$\\ 
&&$\{ ( 15\!:\!34\!:\!125 ), ( 15\!:\!125\!:\!34 ) \},$&$\{ ( 15\!:\!35\!:\!124 ), ( 15\!:\!124\!:\!35 ) \},$&$\{ ( 15\!:\!37\!:\!122 ), ( 15\!:\!122\!:\!37 ) \},$\\ 
&&$\{ ( 15\!:\!38\!:\!121 ), ( 15\!:\!121\!:\!38 ) \},$&$\{ ( 15\!:\!40\!:\!119 ), ( 15\!:\!119\!:\!40 ) \},$&$\{ ( 15\!:\!41\!:\!118 ), ( 15\!:\!118\!:\!41 ) \},$\\ 
&&$\{ ( 15\!:\!43\!:\!116 ), ( 15\!:\!116\!:\!43 ) \},$&$\{ ( 15\!:\!44\!:\!115 ), ( 15\!:\!115\!:\!44 ) \},$&$\{ ( 15\!:\!46\!:\!113 ), ( 15\!:\!113\!:\!46 ) \},$\\ 
&&$\{ ( 15\!:\!47\!:\!112 ), ( 15\!:\!112\!:\!47 ) \},$&$\{ ( 15\!:\!49\!:\!110 ), ( 15\!:\!110\!:\!49 ) \},$&$\{ ( 15\!:\!50\!:\!109 ), ( 15\!:\!109\!:\!50 ) \},$\\ 
&&$\{ ( 15\!:\!52\!:\!107 ), ( 15\!:\!107\!:\!52 ) \},$&$\{ ( 15\!:\!53\!:\!106 ), ( 15\!:\!106\!:\!53 ) \},$&$\{ ( 15\!:\!55\!:\!104 ), ( 15\!:\!104\!:\!55 ) \},$\\ 
&&$\{ ( 15\!:\!56\!:\!103 ), ( 15\!:\!103\!:\!56 ) \},$&$\{ ( 15\!:\!58\!:\!101 ), ( 15\!:\!101\!:\!58 ) \},$&$\{ ( 15\!:\!59\!:\!100 ), ( 15\!:\!100\!:\!59 ) \},$\\ 
&&$\{ ( 15\!:\!61\!:\!98 ), ( 15\!:\!98\!:\!61 ) \},$&$\{ ( 15\!:\!62\!:\!97 ), ( 15\!:\!97\!:\!62 ) \},$&$\{ ( 15\!:\!64\!:\!95 ), ( 15\!:\!95\!:\!64 ) \},$\\ 
&&$\{ ( 15\!:\!65\!:\!94 ), ( 15\!:\!94\!:\!65 ) \},$&$\{ ( 15\!:\!67\!:\!92 ), ( 15\!:\!92\!:\!67 ) \},$&$\{ ( 15\!:\!68\!:\!91 ), ( 15\!:\!91\!:\!68 ) \},$\\ 
&&$\{ ( 15\!:\!70\!:\!89 ), ( 15\!:\!89\!:\!70 ) \},$&$\{ ( 15\!:\!71\!:\!88 ), ( 15\!:\!88\!:\!71 ) \},$&$\{ ( 15\!:\!73\!:\!86 ), ( 15\!:\!86\!:\!73 ) \},$\\ 
&&$\{ ( 15\!:\!74\!:\!85 ), ( 15\!:\!85\!:\!74 ) \},$&$\{ ( 15\!:\!76\!:\!83 ), ( 15\!:\!83\!:\!76 ) \},$&$\{ ( 15\!:\!77\!:\!82 ), ( 15\!:\!82\!:\!77 ) \},$\\ 
&&$\{ ( 15\!:\!79\!:\!80 ), ( 15\!:\!80\!:\!79 ) \},$&$\{ ( 16\!:\!17\!:\!141 ), ( 16\!:\!141\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!139 ), ( 16\!:\!139\!:\!19 ) \},$\\ 
&&$\{ ( 16\!:\!21\!:\!137 ), ( 16\!:\!137\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!135 ), ( 16\!:\!135\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!133 ), ( 16\!:\!133\!:\!25 ) \},$\\ 
&&$\{ ( 16\!:\!27\!:\!131 ), ( 16\!:\!131\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!129 ), ( 16\!:\!129\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!127 ), ( 16\!:\!127\!:\!31 ) \},$\\ 
&&$\{ ( 16\!:\!33\!:\!125 ), ( 16\!:\!125\!:\!33 ) \},$&$\{ ( 16\!:\!35\!:\!123 ), ( 16\!:\!123\!:\!35 ) \},$&$\{ ( 16\!:\!37\!:\!121 ), ( 16\!:\!121\!:\!37 ) \},$\\ 
&&$\{ ( 16\!:\!39\!:\!119 ), ( 16\!:\!119\!:\!39 ) \},$&$\{ ( 16\!:\!41\!:\!117 ), ( 16\!:\!117\!:\!41 ) \},$&$\{ ( 16\!:\!43\!:\!115 ), ( 16\!:\!115\!:\!43 ) \},$\\ 
&&$\{ ( 16\!:\!45\!:\!113 ), ( 16\!:\!113\!:\!45 ) \},$&$\{ ( 16\!:\!47\!:\!111 ), ( 16\!:\!111\!:\!47 ) \},$&$\{ ( 16\!:\!49\!:\!109 ), ( 16\!:\!109\!:\!49 ) \},$\\ 
&&$\{ ( 16\!:\!51\!:\!107 ), ( 16\!:\!107\!:\!51 ) \},$&$\{ ( 16\!:\!53\!:\!105 ), ( 16\!:\!105\!:\!53 ) \},$&$\{ ( 16\!:\!55\!:\!103 ), ( 16\!:\!103\!:\!55 ) \},$\\ 
&&$\{ ( 16\!:\!57\!:\!101 ), ( 16\!:\!101\!:\!57 ) \},$&$\{ ( 16\!:\!59\!:\!99 ), ( 16\!:\!99\!:\!59 ) \},$&$\{ ( 16\!:\!61\!:\!97 ), ( 16\!:\!97\!:\!61 ) \},$\\ 
&&$\{ ( 16\!:\!63\!:\!95 ), ( 16\!:\!95\!:\!63 ) \},$&$\{ ( 16\!:\!65\!:\!93 ), ( 16\!:\!93\!:\!65 ) \},$&$\{ ( 16\!:\!67\!:\!91 ), ( 16\!:\!91\!:\!67 ) \},$\\ 
&&$\{ ( 16\!:\!69\!:\!89 ), ( 16\!:\!89\!:\!69 ) \},$&$\{ ( 16\!:\!73\!:\!85 ), ( 16\!:\!85\!:\!73 ) \},$&$\{ ( 16\!:\!75\!:\!83 ), ( 16\!:\!83\!:\!75 ) \},$\\ 
&&$\{ ( 16\!:\!77\!:\!81 ), ( 16\!:\!81\!:\!77 ) \},$&$\{ ( 17\!:\!18\!:\!139 ), ( 17\!:\!139\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!138 ), ( 17\!:\!138\!:\!19 ) \},$\\ 
&&$\{ ( 17\!:\!20\!:\!137 ), ( 17\!:\!137\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!136 ), ( 17\!:\!136\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!135 ), ( 17\!:\!135\!:\!22 ) \},$\\ 
&&$\{ ( 17\!:\!23\!:\!134 ), ( 17\!:\!134\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!133 ), ( 17\!:\!133\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!132 ), ( 17\!:\!132\!:\!25 ) \},$\\ 
&&$\{ ( 17\!:\!26\!:\!131 ), ( 17\!:\!131\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!130 ), ( 17\!:\!130\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!129 ), ( 17\!:\!129\!:\!28 ) \},$\\ 
&&$\{ ( 17\!:\!29\!:\!128 ), ( 17\!:\!128\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!127 ), ( 17\!:\!127\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!126 ), ( 17\!:\!126\!:\!31 ) \},$\\ 
&&$\{ ( 17\!:\!32\!:\!125 ), ( 17\!:\!125\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!124 ), ( 17\!:\!124\!:\!33 ) \},$&$\{ ( 17\!:\!34\!:\!123 ), ( 17\!:\!123\!:\!34 ) \},$\\ 
&&$\{ ( 17\!:\!35\!:\!122 ), ( 17\!:\!122\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!121 ), ( 17\!:\!121\!:\!36 ) \},$&$\{ ( 17\!:\!37\!:\!120 ), ( 17\!:\!120\!:\!37 ) \},$\\ 
&&$\{ ( 17\!:\!38\!:\!119 ), ( 17\!:\!119\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!118 ), ( 17\!:\!118\!:\!39 ) \},$&$\{ ( 17\!:\!40\!:\!117 ), ( 17\!:\!117\!:\!40 ) \},$\\ 
&&$\{ ( 17\!:\!41\!:\!116 ), ( 17\!:\!116\!:\!41 ) \},$&$\{ ( 17\!:\!42\!:\!115 ), ( 17\!:\!115\!:\!42 ) \},$&$\{ ( 17\!:\!43\!:\!114 ), ( 17\!:\!114\!:\!43 ) \},$\\ 
&&$\{ ( 17\!:\!44\!:\!113 ), ( 17\!:\!113\!:\!44 ) \},$&$\{ ( 17\!:\!45\!:\!112 ), ( 17\!:\!112\!:\!45 ) \},$&$\{ ( 17\!:\!46\!:\!111 ), ( 17\!:\!111\!:\!46 ) \},$\\ 
&&$\{ ( 17\!:\!47\!:\!110 ), ( 17\!:\!110\!:\!47 ) \},$&$\{ ( 17\!:\!48\!:\!109 ), ( 17\!:\!109\!:\!48 ) \},$&$\{ ( 17\!:\!49\!:\!108 ), ( 17\!:\!108\!:\!49 ) \},$\\ 
&&$\{ ( 17\!:\!50\!:\!107 ), ( 17\!:\!107\!:\!50 ) \},$&$\{ ( 17\!:\!51\!:\!106 ), ( 17\!:\!106\!:\!51 ) \},$&$\{ ( 17\!:\!52\!:\!105 ), ( 17\!:\!105\!:\!52 ) \},$\\ 
&&$\{ ( 17\!:\!53\!:\!104 ), ( 17\!:\!104\!:\!53 ) \},$&$\{ ( 17\!:\!54\!:\!103 ), ( 17\!:\!103\!:\!54 ) \},$&$\{ ( 17\!:\!55\!:\!102 ), ( 17\!:\!102\!:\!55 ) \},$\\ 
&&$\{ ( 17\!:\!56\!:\!101 ), ( 17\!:\!101\!:\!56 ) \},$&$\{ ( 17\!:\!57\!:\!100 ), ( 17\!:\!100\!:\!57 ) \},$&$\{ ( 17\!:\!58\!:\!99 ), ( 17\!:\!99\!:\!58 ) \},$\\ 
&&$\{ ( 17\!:\!59\!:\!98 ), ( 17\!:\!98\!:\!59 ) \},$&$\{ ( 17\!:\!60\!:\!97 ), ( 17\!:\!97\!:\!60 ) \},$&$\{ ( 17\!:\!61\!:\!96 ), ( 17\!:\!96\!:\!61 ) \},$\\ 
&&$\{ ( 17\!:\!62\!:\!95 ), ( 17\!:\!95\!:\!62 ) \},$&$\{ ( 17\!:\!63\!:\!94 ), ( 17\!:\!94\!:\!63 ) \},$&$\{ ( 17\!:\!64\!:\!93 ), ( 17\!:\!93\!:\!64 ) \},$\\ 
&&$\{ ( 17\!:\!65\!:\!92 ), ( 17\!:\!92\!:\!65 ) \},$&$\{ ( 17\!:\!66\!:\!91 ), ( 17\!:\!91\!:\!66 ) \},$&$\{ ( 17\!:\!67\!:\!90 ), ( 17\!:\!90\!:\!67 ) \},$\\ 
&&$\{ ( 17\!:\!68\!:\!89 ), ( 17\!:\!89\!:\!68 ) \},$&$\{ ( 17\!:\!69\!:\!88 ), ( 17\!:\!88\!:\!69 ) \},$&$\{ ( 17\!:\!71\!:\!86 ), ( 17\!:\!86\!:\!71 ) \},$\\ 
&&$\{ ( 17\!:\!72\!:\!85 ), ( 17\!:\!85\!:\!72 ) \},$&$\{ ( 17\!:\!73\!:\!84 ), ( 17\!:\!84\!:\!73 ) \},$&$\{ ( 17\!:\!74\!:\!83 ), ( 17\!:\!83\!:\!74 ) \},$\\ 
&&$\{ ( 17\!:\!75\!:\!82 ), ( 17\!:\!82\!:\!75 ) \},$&$\{ ( 17\!:\!76\!:\!81 ), ( 17\!:\!81\!:\!76 ) \},$&$\{ ( 17\!:\!77\!:\!80 ), ( 17\!:\!80\!:\!77 ) \},$\\ 
&&$\{ ( 17\!:\!78\!:\!79 ), ( 17\!:\!79\!:\!78 ) \},$&$\{ ( 18\!:\!19\!:\!137 ), ( 18\!:\!137\!:\!19 ) \},$&$\{ ( 18\!:\!23\!:\!133 ), ( 18\!:\!133\!:\!23 ) \},$\\ 
&&$\{ ( 18\!:\!25\!:\!131 ), ( 18\!:\!131\!:\!25 ) \},$&$\{ ( 18\!:\!29\!:\!127 ), ( 18\!:\!127\!:\!29 ) \},$&$\{ ( 18\!:\!31\!:\!125 ), ( 18\!:\!125\!:\!31 ) \},$\\ 
&&$\{ ( 18\!:\!35\!:\!121 ), ( 18\!:\!121\!:\!35 ) \},$&$\{ ( 18\!:\!37\!:\!119 ), ( 18\!:\!119\!:\!37 ) \},$&$\{ ( 18\!:\!41\!:\!115 ), ( 18\!:\!115\!:\!41 ) \},$\\ 
&&$\{ ( 18\!:\!43\!:\!113 ), ( 18\!:\!113\!:\!43 ) \},$&$\{ ( 18\!:\!47\!:\!109 ), ( 18\!:\!109\!:\!47 ) \},$&$\{ ( 18\!:\!49\!:\!107 ), ( 18\!:\!107\!:\!49 ) \},$\\ 
&&$\{ ( 18\!:\!53\!:\!103 ), ( 18\!:\!103\!:\!53 ) \},$&$\{ ( 18\!:\!55\!:\!101 ), ( 18\!:\!101\!:\!55 ) \},$&$\{ ( 18\!:\!59\!:\!97 ), ( 18\!:\!97\!:\!59 ) \},$\\ 
&&$\{ ( 18\!:\!61\!:\!95 ), ( 18\!:\!95\!:\!61 ) \},$&$\{ ( 18\!:\!65\!:\!91 ), ( 18\!:\!91\!:\!65 ) \},$&$\{ ( 18\!:\!67\!:\!89 ), ( 18\!:\!89\!:\!67 ) \},$\\ 
&&$\{ ( 18\!:\!71\!:\!85 ), ( 18\!:\!85\!:\!71 ) \},$&$\{ ( 18\!:\!73\!:\!83 ), ( 18\!:\!83\!:\!73 ) \},$&$\{ ( 18\!:\!77\!:\!79 ), ( 18\!:\!79\!:\!77 ) \},$\\ 
&&$\{ ( 19\!:\!20\!:\!135 ), ( 19\!:\!135\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!134 ), ( 19\!:\!134\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!133 ), ( 19\!:\!133\!:\!22 ) \},$\\ 
&&$\{ ( 19\!:\!23\!:\!132 ), ( 19\!:\!132\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!131 ), ( 19\!:\!131\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!130 ), ( 19\!:\!130\!:\!25 ) \},$\\ 
&&$\{ ( 19\!:\!26\!:\!129 ), ( 19\!:\!129\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!128 ), ( 19\!:\!128\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!127 ), ( 19\!:\!127\!:\!28 ) \},$\\ 
&&$\{ ( 19\!:\!29\!:\!126 ), ( 19\!:\!126\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!125 ), ( 19\!:\!125\!:\!30 ) \},$&$\{ ( 19\!:\!31\!:\!124 ), ( 19\!:\!124\!:\!31 ) \},$\\ 
&&$\{ ( 19\!:\!32\!:\!123 ), ( 19\!:\!123\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!122 ), ( 19\!:\!122\!:\!33 ) \},$&$\{ ( 19\!:\!34\!:\!121 ), ( 19\!:\!121\!:\!34 ) \},$\\ 
&&$\{ ( 19\!:\!35\!:\!120 ), ( 19\!:\!120\!:\!35 ) \},$&$\{ ( 19\!:\!36\!:\!119 ), ( 19\!:\!119\!:\!36 ) \},$&$\{ ( 19\!:\!37\!:\!118 ), ( 19\!:\!118\!:\!37 ) \},$\\ 
&&$\{ ( 19\!:\!38\!:\!117 ), ( 19\!:\!117\!:\!38 ) \},$&$\{ ( 19\!:\!39\!:\!116 ), ( 19\!:\!116\!:\!39 ) \},$&$\{ ( 19\!:\!40\!:\!115 ), ( 19\!:\!115\!:\!40 ) \},$\\ 
&&$\{ ( 19\!:\!41\!:\!114 ), ( 19\!:\!114\!:\!41 ) \},$&$\{ ( 19\!:\!42\!:\!113 ), ( 19\!:\!113\!:\!42 ) \},$&$\{ ( 19\!:\!43\!:\!112 ), ( 19\!:\!112\!:\!43 ) \},$\\ 
&&$\{ ( 19\!:\!44\!:\!111 ), ( 19\!:\!111\!:\!44 ) \},$&$\{ ( 19\!:\!45\!:\!110 ), ( 19\!:\!110\!:\!45 ) \},$&$\{ ( 19\!:\!46\!:\!109 ), ( 19\!:\!109\!:\!46 ) \},$\\ 
&&$\{ ( 19\!:\!47\!:\!108 ), ( 19\!:\!108\!:\!47 ) \},$&$\{ ( 19\!:\!48\!:\!107 ), ( 19\!:\!107\!:\!48 ) \},$&$\{ ( 19\!:\!49\!:\!106 ), ( 19\!:\!106\!:\!49 ) \},$\\ 
&&$\{ ( 19\!:\!50\!:\!105 ), ( 19\!:\!105\!:\!50 ) \},$&$\{ ( 19\!:\!51\!:\!104 ), ( 19\!:\!104\!:\!51 ) \},$&$\{ ( 19\!:\!52\!:\!103 ), ( 19\!:\!103\!:\!52 ) \},$\\ 
&&$\{ ( 19\!:\!53\!:\!102 ), ( 19\!:\!102\!:\!53 ) \},$&$\{ ( 19\!:\!54\!:\!101 ), ( 19\!:\!101\!:\!54 ) \},$&$\{ ( 19\!:\!55\!:\!100 ), ( 19\!:\!100\!:\!55 ) \},$\\ 
&&$\{ ( 19\!:\!56\!:\!99 ), ( 19\!:\!99\!:\!56 ) \},$&$\{ ( 19\!:\!57\!:\!98 ), ( 19\!:\!98\!:\!57 ) \},$&$\{ ( 19\!:\!58\!:\!97 ), ( 19\!:\!97\!:\!58 ) \},$\\ 
&&$\{ ( 19\!:\!59\!:\!96 ), ( 19\!:\!96\!:\!59 ) \},$&$\{ ( 19\!:\!60\!:\!95 ), ( 19\!:\!95\!:\!60 ) \},$&$\{ ( 19\!:\!61\!:\!94 ), ( 19\!:\!94\!:\!61 ) \},$\\ 
&&$\{ ( 19\!:\!62\!:\!93 ), ( 19\!:\!93\!:\!62 ) \},$&$\{ ( 19\!:\!63\!:\!92 ), ( 19\!:\!92\!:\!63 ) \},$&$\{ ( 19\!:\!64\!:\!91 ), ( 19\!:\!91\!:\!64 ) \},$\\ 
&&$\{ ( 19\!:\!65\!:\!90 ), ( 19\!:\!90\!:\!65 ) \},$&$\{ ( 19\!:\!66\!:\!89 ), ( 19\!:\!89\!:\!66 ) \},$&$\{ ( 19\!:\!67\!:\!88 ), ( 19\!:\!88\!:\!67 ) \},$\\ 
&&$\{ ( 19\!:\!69\!:\!86 ), ( 19\!:\!86\!:\!69 ) \},$&$\{ ( 19\!:\!70\!:\!85 ), ( 19\!:\!85\!:\!70 ) \},$&$\{ ( 19\!:\!71\!:\!84 ), ( 19\!:\!84\!:\!71 ) \},$\\ 
&&$\{ ( 19\!:\!72\!:\!83 ), ( 19\!:\!83\!:\!72 ) \},$&$\{ ( 19\!:\!73\!:\!82 ), ( 19\!:\!82\!:\!73 ) \},$&$\{ ( 19\!:\!74\!:\!81 ), ( 19\!:\!81\!:\!74 ) \},$\\ 
&&$\{ ( 19\!:\!75\!:\!80 ), ( 19\!:\!80\!:\!75 ) \},$&$\{ ( 19\!:\!76\!:\!79 ), ( 19\!:\!79\!:\!76 ) \},$&$\{ ( 19\!:\!77\!:\!78 ), ( 19\!:\!78\!:\!77 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!133 ), ( 20\!:\!133\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!131 ), ( 20\!:\!131\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!129 ), ( 20\!:\!129\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!27\!:\!127 ), ( 20\!:\!127\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!125 ), ( 20\!:\!125\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!123 ), ( 20\!:\!123\!:\!31 ) \},$\\ 
&&$\{ ( 20\!:\!33\!:\!121 ), ( 20\!:\!121\!:\!33 ) \},$&$\{ ( 20\!:\!35\!:\!119 ), ( 20\!:\!119\!:\!35 ) \},$&$\{ ( 20\!:\!37\!:\!117 ), ( 20\!:\!117\!:\!37 ) \},$\\ 
&&$\{ ( 20\!:\!39\!:\!115 ), ( 20\!:\!115\!:\!39 ) \},$&$\{ ( 20\!:\!41\!:\!113 ), ( 20\!:\!113\!:\!41 ) \},$&$\{ ( 20\!:\!43\!:\!111 ), ( 20\!:\!111\!:\!43 ) \},$\\ 
&&$\{ ( 20\!:\!45\!:\!109 ), ( 20\!:\!109\!:\!45 ) \},$&$\{ ( 20\!:\!47\!:\!107 ), ( 20\!:\!107\!:\!47 ) \},$&$\{ ( 20\!:\!49\!:\!105 ), ( 20\!:\!105\!:\!49 ) \},$\\ 
&&$\{ ( 20\!:\!51\!:\!103 ), ( 20\!:\!103\!:\!51 ) \},$&$\{ ( 20\!:\!53\!:\!101 ), ( 20\!:\!101\!:\!53 ) \},$&$\{ ( 20\!:\!55\!:\!99 ), ( 20\!:\!99\!:\!55 ) \},$\\ 
&&$\{ ( 20\!:\!57\!:\!97 ), ( 20\!:\!97\!:\!57 ) \},$&$\{ ( 20\!:\!59\!:\!95 ), ( 20\!:\!95\!:\!59 ) \},$&$\{ ( 20\!:\!61\!:\!93 ), ( 20\!:\!93\!:\!61 ) \},$\\ 
&&$\{ ( 20\!:\!63\!:\!91 ), ( 20\!:\!91\!:\!63 ) \},$&$\{ ( 20\!:\!65\!:\!89 ), ( 20\!:\!89\!:\!65 ) \},$&$\{ ( 20\!:\!69\!:\!85 ), ( 20\!:\!85\!:\!69 ) \},$\\ 
&&$\{ ( 20\!:\!71\!:\!83 ), ( 20\!:\!83\!:\!71 ) \},$&$\{ ( 20\!:\!73\!:\!81 ), ( 20\!:\!81\!:\!73 ) \},$&$\{ ( 20\!:\!75\!:\!79 ), ( 20\!:\!79\!:\!75 ) \},$\\ 
&&$\{ ( 21\!:\!22\!:\!131 ), ( 21\!:\!131\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!130 ), ( 21\!:\!130\!:\!23 ) \},$&$\{ ( 21\!:\!25\!:\!128 ), ( 21\!:\!128\!:\!25 ) \},$\\ 
&&$\{ ( 21\!:\!26\!:\!127 ), ( 21\!:\!127\!:\!26 ) \},$&$\{ ( 21\!:\!28\!:\!125 ), ( 21\!:\!125\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!124 ), ( 21\!:\!124\!:\!29 ) \},$\\ 
&&$\{ ( 21\!:\!31\!:\!122 ), ( 21\!:\!122\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!121 ), ( 21\!:\!121\!:\!32 ) \},$&$\{ ( 21\!:\!34\!:\!119 ), ( 21\!:\!119\!:\!34 ) \},$\\ 
&&$\{ ( 21\!:\!35\!:\!118 ), ( 21\!:\!118\!:\!35 ) \},$&$\{ ( 21\!:\!37\!:\!116 ), ( 21\!:\!116\!:\!37 ) \},$&$\{ ( 21\!:\!38\!:\!115 ), ( 21\!:\!115\!:\!38 ) \},$\\ 
&&$\{ ( 21\!:\!40\!:\!113 ), ( 21\!:\!113\!:\!40 ) \},$&$\{ ( 21\!:\!41\!:\!112 ), ( 21\!:\!112\!:\!41 ) \},$&$\{ ( 21\!:\!43\!:\!110 ), ( 21\!:\!110\!:\!43 ) \},$\\ 
&&$\{ ( 21\!:\!44\!:\!109 ), ( 21\!:\!109\!:\!44 ) \},$&$\{ ( 21\!:\!46\!:\!107 ), ( 21\!:\!107\!:\!46 ) \},$&$\{ ( 21\!:\!47\!:\!106 ), ( 21\!:\!106\!:\!47 ) \},$\\ 
&&$\{ ( 21\!:\!49\!:\!104 ), ( 21\!:\!104\!:\!49 ) \},$&$\{ ( 21\!:\!50\!:\!103 ), ( 21\!:\!103\!:\!50 ) \},$&$\{ ( 21\!:\!52\!:\!101 ), ( 21\!:\!101\!:\!52 ) \},$\\ 
&&$\{ ( 21\!:\!53\!:\!100 ), ( 21\!:\!100\!:\!53 ) \},$&$\{ ( 21\!:\!55\!:\!98 ), ( 21\!:\!98\!:\!55 ) \},$&$\{ ( 21\!:\!56\!:\!97 ), ( 21\!:\!97\!:\!56 ) \},$\\ 
&&$\{ ( 21\!:\!58\!:\!95 ), ( 21\!:\!95\!:\!58 ) \},$&$\{ ( 21\!:\!59\!:\!94 ), ( 21\!:\!94\!:\!59 ) \},$&$\{ ( 21\!:\!61\!:\!92 ), ( 21\!:\!92\!:\!61 ) \},$\\ 
&&$\{ ( 21\!:\!62\!:\!91 ), ( 21\!:\!91\!:\!62 ) \},$&$\{ ( 21\!:\!64\!:\!89 ), ( 21\!:\!89\!:\!64 ) \},$&$\{ ( 21\!:\!65\!:\!88 ), ( 21\!:\!88\!:\!65 ) \},$\\ 
&&$\{ ( 21\!:\!67\!:\!86 ), ( 21\!:\!86\!:\!67 ) \},$&$\{ ( 21\!:\!68\!:\!85 ), ( 21\!:\!85\!:\!68 ) \},$&$\{ ( 21\!:\!70\!:\!83 ), ( 21\!:\!83\!:\!70 ) \},$\\ 
&&$\{ ( 21\!:\!71\!:\!82 ), ( 21\!:\!82\!:\!71 ) \},$&$\{ ( 21\!:\!73\!:\!80 ), ( 21\!:\!80\!:\!73 ) \},$&$\{ ( 21\!:\!74\!:\!79 ), ( 21\!:\!79\!:\!74 ) \},$\\ 
&&$\{ ( 21\!:\!76\!:\!77 ), ( 21\!:\!77\!:\!76 ) \},$&$\{ ( 22\!:\!23\!:\!129 ), ( 22\!:\!129\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!127 ), ( 22\!:\!127\!:\!25 ) \},$\\ 
&&$\{ ( 22\!:\!27\!:\!125 ), ( 22\!:\!125\!:\!27 ) \},$&$\{ ( 22\!:\!29\!:\!123 ), ( 22\!:\!123\!:\!29 ) \},$&$\{ ( 22\!:\!31\!:\!121 ), ( 22\!:\!121\!:\!31 ) \},$\\ 
&&$\{ ( 22\!:\!33\!:\!119 ), ( 22\!:\!119\!:\!33 ) \},$&$\{ ( 22\!:\!35\!:\!117 ), ( 22\!:\!117\!:\!35 ) \},$&$\{ ( 22\!:\!37\!:\!115 ), ( 22\!:\!115\!:\!37 ) \},$\\ 
&&$\{ ( 22\!:\!39\!:\!113 ), ( 22\!:\!113\!:\!39 ) \},$&$\{ ( 22\!:\!41\!:\!111 ), ( 22\!:\!111\!:\!41 ) \},$&$\{ ( 22\!:\!43\!:\!109 ), ( 22\!:\!109\!:\!43 ) \},$\\ 
&&$\{ ( 22\!:\!45\!:\!107 ), ( 22\!:\!107\!:\!45 ) \},$&$\{ ( 22\!:\!47\!:\!105 ), ( 22\!:\!105\!:\!47 ) \},$&$\{ ( 22\!:\!49\!:\!103 ), ( 22\!:\!103\!:\!49 ) \},$\\ 
&&$\{ ( 22\!:\!51\!:\!101 ), ( 22\!:\!101\!:\!51 ) \},$&$\{ ( 22\!:\!53\!:\!99 ), ( 22\!:\!99\!:\!53 ) \},$&$\{ ( 22\!:\!55\!:\!97 ), ( 22\!:\!97\!:\!55 ) \},$\\ 
&&$\{ ( 22\!:\!57\!:\!95 ), ( 22\!:\!95\!:\!57 ) \},$&$\{ ( 22\!:\!59\!:\!93 ), ( 22\!:\!93\!:\!59 ) \},$&$\{ ( 22\!:\!61\!:\!91 ), ( 22\!:\!91\!:\!61 ) \},$\\ 
&&$\{ ( 22\!:\!63\!:\!89 ), ( 22\!:\!89\!:\!63 ) \},$&$\{ ( 22\!:\!67\!:\!85 ), ( 22\!:\!85\!:\!67 ) \},$&$\{ ( 22\!:\!69\!:\!83 ), ( 22\!:\!83\!:\!69 ) \},$\\ 
&&$\{ ( 22\!:\!71\!:\!81 ), ( 22\!:\!81\!:\!71 ) \},$&$\{ ( 22\!:\!73\!:\!79 ), ( 22\!:\!79\!:\!73 ) \},$&$\{ ( 22\!:\!75\!:\!77 ), ( 22\!:\!77\!:\!75 ) \},$\\ 
&&$\{ ( 23\!:\!24\!:\!127 ), ( 23\!:\!127\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!126 ), ( 23\!:\!126\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!125 ), ( 23\!:\!125\!:\!26 ) \},$\\ 
&&$\{ ( 23\!:\!27\!:\!124 ), ( 23\!:\!124\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!123 ), ( 23\!:\!123\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!122 ), ( 23\!:\!122\!:\!29 ) \},$\\ 
&&$\{ ( 23\!:\!30\!:\!121 ), ( 23\!:\!121\!:\!30 ) \},$&$\{ ( 23\!:\!31\!:\!120 ), ( 23\!:\!120\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!119 ), ( 23\!:\!119\!:\!32 ) \},$\\ 
&&$\{ ( 23\!:\!33\!:\!118 ), ( 23\!:\!118\!:\!33 ) \},$&$\{ ( 23\!:\!34\!:\!117 ), ( 23\!:\!117\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!116 ), ( 23\!:\!116\!:\!35 ) \},$\\ 
&&$\{ ( 23\!:\!36\!:\!115 ), ( 23\!:\!115\!:\!36 ) \},$&$\{ ( 23\!:\!37\!:\!114 ), ( 23\!:\!114\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!113 ), ( 23\!:\!113\!:\!38 ) \},$\\ 
&&$\{ ( 23\!:\!39\!:\!112 ), ( 23\!:\!112\!:\!39 ) \},$&$\{ ( 23\!:\!40\!:\!111 ), ( 23\!:\!111\!:\!40 ) \},$&$\{ ( 23\!:\!41\!:\!110 ), ( 23\!:\!110\!:\!41 ) \},$\\ 
&&$\{ ( 23\!:\!42\!:\!109 ), ( 23\!:\!109\!:\!42 ) \},$&$\{ ( 23\!:\!43\!:\!108 ), ( 23\!:\!108\!:\!43 ) \},$&$\{ ( 23\!:\!44\!:\!107 ), ( 23\!:\!107\!:\!44 ) \},$\\ 
&&$\{ ( 23\!:\!45\!:\!106 ), ( 23\!:\!106\!:\!45 ) \},$&$\{ ( 23\!:\!46\!:\!105 ), ( 23\!:\!105\!:\!46 ) \},$&$\{ ( 23\!:\!47\!:\!104 ), ( 23\!:\!104\!:\!47 ) \},$\\ 
&&$\{ ( 23\!:\!48\!:\!103 ), ( 23\!:\!103\!:\!48 ) \},$&$\{ ( 23\!:\!49\!:\!102 ), ( 23\!:\!102\!:\!49 ) \},$&$\{ ( 23\!:\!50\!:\!101 ), ( 23\!:\!101\!:\!50 ) \},$\\ 
&&$\{ ( 23\!:\!51\!:\!100 ), ( 23\!:\!100\!:\!51 ) \},$&$\{ ( 23\!:\!52\!:\!99 ), ( 23\!:\!99\!:\!52 ) \},$&$\{ ( 23\!:\!53\!:\!98 ), ( 23\!:\!98\!:\!53 ) \},$\\ 
&&$\{ ( 23\!:\!54\!:\!97 ), ( 23\!:\!97\!:\!54 ) \},$&$\{ ( 23\!:\!55\!:\!96 ), ( 23\!:\!96\!:\!55 ) \},$&$\{ ( 23\!:\!56\!:\!95 ), ( 23\!:\!95\!:\!56 ) \},$\\ 
&&$\{ ( 23\!:\!57\!:\!94 ), ( 23\!:\!94\!:\!57 ) \},$&$\{ ( 23\!:\!58\!:\!93 ), ( 23\!:\!93\!:\!58 ) \},$&$\{ ( 23\!:\!59\!:\!92 ), ( 23\!:\!92\!:\!59 ) \},$\\ 
&&$\{ ( 23\!:\!60\!:\!91 ), ( 23\!:\!91\!:\!60 ) \},$&$\{ ( 23\!:\!61\!:\!90 ), ( 23\!:\!90\!:\!61 ) \},$&$\{ ( 23\!:\!62\!:\!89 ), ( 23\!:\!89\!:\!62 ) \},$\\ 
&&$\{ ( 23\!:\!63\!:\!88 ), ( 23\!:\!88\!:\!63 ) \},$&$\{ ( 23\!:\!65\!:\!86 ), ( 23\!:\!86\!:\!65 ) \},$&$\{ ( 23\!:\!66\!:\!85 ), ( 23\!:\!85\!:\!66 ) \},$\\ 
&&$\{ ( 23\!:\!67\!:\!84 ), ( 23\!:\!84\!:\!67 ) \},$&$\{ ( 23\!:\!68\!:\!83 ), ( 23\!:\!83\!:\!68 ) \},$&$\{ ( 23\!:\!69\!:\!82 ), ( 23\!:\!82\!:\!69 ) \},$\\ 
&&$\{ ( 23\!:\!70\!:\!81 ), ( 23\!:\!81\!:\!70 ) \},$&$\{ ( 23\!:\!71\!:\!80 ), ( 23\!:\!80\!:\!71 ) \},$&$\{ ( 23\!:\!72\!:\!79 ), ( 23\!:\!79\!:\!72 ) \},$\\ 
&&$\{ ( 23\!:\!73\!:\!78 ), ( 23\!:\!78\!:\!73 ) \},$&$\{ ( 23\!:\!74\!:\!77 ), ( 23\!:\!77\!:\!74 ) \},$&$\{ ( 23\!:\!75\!:\!76 ), ( 23\!:\!76\!:\!75 ) \},$\\ 
&&$\{ ( 24\!:\!25\!:\!125 ), ( 24\!:\!125\!:\!25 ) \},$&$\{ ( 24\!:\!29\!:\!121 ), ( 24\!:\!121\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!119 ), ( 24\!:\!119\!:\!31 ) \},$\\ 
&&$\{ ( 24\!:\!35\!:\!115 ), ( 24\!:\!115\!:\!35 ) \},$&$\{ ( 24\!:\!37\!:\!113 ), ( 24\!:\!113\!:\!37 ) \},$&$\{ ( 24\!:\!41\!:\!109 ), ( 24\!:\!109\!:\!41 ) \},$\\ 
&&$\{ ( 24\!:\!43\!:\!107 ), ( 24\!:\!107\!:\!43 ) \},$&$\{ ( 24\!:\!47\!:\!103 ), ( 24\!:\!103\!:\!47 ) \},$&$\{ ( 24\!:\!49\!:\!101 ), ( 24\!:\!101\!:\!49 ) \},$\\ 
&&$\{ ( 24\!:\!53\!:\!97 ), ( 24\!:\!97\!:\!53 ) \},$&$\{ ( 24\!:\!55\!:\!95 ), ( 24\!:\!95\!:\!55 ) \},$&$\{ ( 24\!:\!59\!:\!91 ), ( 24\!:\!91\!:\!59 ) \},$\\ 
&&$\{ ( 24\!:\!61\!:\!89 ), ( 24\!:\!89\!:\!61 ) \},$&$\{ ( 24\!:\!65\!:\!85 ), ( 24\!:\!85\!:\!65 ) \},$&$\{ ( 24\!:\!67\!:\!83 ), ( 24\!:\!83\!:\!67 ) \},$\\ 
&&$\{ ( 24\!:\!71\!:\!79 ), ( 24\!:\!79\!:\!71 ) \},$&$\{ ( 24\!:\!73\!:\!77 ), ( 24\!:\!77\!:\!73 ) \},$&$\{ ( 25\!:\!26\!:\!123 ), ( 25\!:\!123\!:\!26 ) \},$\\ 
&&$\{ ( 25\!:\!27\!:\!122 ), ( 25\!:\!122\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!121 ), ( 25\!:\!121\!:\!28 ) \},$&$\{ ( 25\!:\!29\!:\!120 ), ( 25\!:\!120\!:\!29 ) \},$\\ 
&&$\{ ( 25\!:\!30\!:\!119 ), ( 25\!:\!119\!:\!30 ) \},$&$\{ ( 25\!:\!31\!:\!118 ), ( 25\!:\!118\!:\!31 ) \},$&$\{ ( 25\!:\!32\!:\!117 ), ( 25\!:\!117\!:\!32 ) \},$\\ 
&&$\{ ( 25\!:\!33\!:\!116 ), ( 25\!:\!116\!:\!33 ) \},$&$\{ ( 25\!:\!34\!:\!115 ), ( 25\!:\!115\!:\!34 ) \},$&$\{ ( 25\!:\!35\!:\!114 ), ( 25\!:\!114\!:\!35 ) \},$\\ 
&&$\{ ( 25\!:\!36\!:\!113 ), ( 25\!:\!113\!:\!36 ) \},$&$\{ ( 25\!:\!37\!:\!112 ), ( 25\!:\!112\!:\!37 ) \},$&$\{ ( 25\!:\!38\!:\!111 ), ( 25\!:\!111\!:\!38 ) \},$\\ 
&&$\{ ( 25\!:\!39\!:\!110 ), ( 25\!:\!110\!:\!39 ) \},$&$\{ ( 25\!:\!40\!:\!109 ), ( 25\!:\!109\!:\!40 ) \},$&$\{ ( 25\!:\!41\!:\!108 ), ( 25\!:\!108\!:\!41 ) \},$\\ 
&&$\{ ( 25\!:\!42\!:\!107 ), ( 25\!:\!107\!:\!42 ) \},$&$\{ ( 25\!:\!43\!:\!106 ), ( 25\!:\!106\!:\!43 ) \},$&$\{ ( 25\!:\!44\!:\!105 ), ( 25\!:\!105\!:\!44 ) \},$\\ 
&&$\{ ( 25\!:\!45\!:\!104 ), ( 25\!:\!104\!:\!45 ) \},$&$\{ ( 25\!:\!46\!:\!103 ), ( 25\!:\!103\!:\!46 ) \},$&$\{ ( 25\!:\!47\!:\!102 ), ( 25\!:\!102\!:\!47 ) \},$\\ 
&&$\{ ( 25\!:\!48\!:\!101 ), ( 25\!:\!101\!:\!48 ) \},$&$\{ ( 25\!:\!49\!:\!100 ), ( 25\!:\!100\!:\!49 ) \},$&$\{ ( 25\!:\!50\!:\!99 ), ( 25\!:\!99\!:\!50 ) \},$\\ 
&&$\{ ( 25\!:\!51\!:\!98 ), ( 25\!:\!98\!:\!51 ) \},$&$\{ ( 25\!:\!52\!:\!97 ), ( 25\!:\!97\!:\!52 ) \},$&$\{ ( 25\!:\!53\!:\!96 ), ( 25\!:\!96\!:\!53 ) \},$\\ 
&&$\{ ( 25\!:\!54\!:\!95 ), ( 25\!:\!95\!:\!54 ) \},$&$\{ ( 25\!:\!55\!:\!94 ), ( 25\!:\!94\!:\!55 ) \},$&$\{ ( 25\!:\!56\!:\!93 ), ( 25\!:\!93\!:\!56 ) \},$\\ 
&&$\{ ( 25\!:\!57\!:\!92 ), ( 25\!:\!92\!:\!57 ) \},$&$\{ ( 25\!:\!58\!:\!91 ), ( 25\!:\!91\!:\!58 ) \},$&$\{ ( 25\!:\!59\!:\!90 ), ( 25\!:\!90\!:\!59 ) \},$\\ 
&&$\{ ( 25\!:\!60\!:\!89 ), ( 25\!:\!89\!:\!60 ) \},$&$\{ ( 25\!:\!61\!:\!88 ), ( 25\!:\!88\!:\!61 ) \},$&$\{ ( 25\!:\!63\!:\!86 ), ( 25\!:\!86\!:\!63 ) \},$\\ 
&&$\{ ( 25\!:\!64\!:\!85 ), ( 25\!:\!85\!:\!64 ) \},$&$\{ ( 25\!:\!65\!:\!84 ), ( 25\!:\!84\!:\!65 ) \},$&$\{ ( 25\!:\!66\!:\!83 ), ( 25\!:\!83\!:\!66 ) \},$\\ 
&&$\{ ( 25\!:\!67\!:\!82 ), ( 25\!:\!82\!:\!67 ) \},$&$\{ ( 25\!:\!68\!:\!81 ), ( 25\!:\!81\!:\!68 ) \},$&$\{ ( 25\!:\!69\!:\!80 ), ( 25\!:\!80\!:\!69 ) \},$\\ 
&&$\{ ( 25\!:\!70\!:\!79 ), ( 25\!:\!79\!:\!70 ) \},$&$\{ ( 25\!:\!71\!:\!78 ), ( 25\!:\!78\!:\!71 ) \},$&$\{ ( 25\!:\!72\!:\!77 ), ( 25\!:\!77\!:\!72 ) \},$\\ 
&&$\{ ( 25\!:\!73\!:\!76 ), ( 25\!:\!76\!:\!73 ) \},$&$\{ ( 25\!:\!74\!:\!75 ), ( 25\!:\!75\!:\!74 ) \},$&$\{ ( 26\!:\!27\!:\!121 ), ( 26\!:\!121\!:\!27 ) \},$\\ 
&&$\{ ( 26\!:\!29\!:\!119 ), ( 26\!:\!119\!:\!29 ) \},$&$\{ ( 26\!:\!31\!:\!117 ), ( 26\!:\!117\!:\!31 ) \},$&$\{ ( 26\!:\!33\!:\!115 ), ( 26\!:\!115\!:\!33 ) \},$\\ 
&&$\{ ( 26\!:\!35\!:\!113 ), ( 26\!:\!113\!:\!35 ) \},$&$\{ ( 26\!:\!37\!:\!111 ), ( 26\!:\!111\!:\!37 ) \},$&$\{ ( 26\!:\!39\!:\!109 ), ( 26\!:\!109\!:\!39 ) \},$\\ 
&&$\{ ( 26\!:\!41\!:\!107 ), ( 26\!:\!107\!:\!41 ) \},$&$\{ ( 26\!:\!43\!:\!105 ), ( 26\!:\!105\!:\!43 ) \},$&$\{ ( 26\!:\!45\!:\!103 ), ( 26\!:\!103\!:\!45 ) \},$\\ 
&&$\{ ( 26\!:\!47\!:\!101 ), ( 26\!:\!101\!:\!47 ) \},$&$\{ ( 26\!:\!49\!:\!99 ), ( 26\!:\!99\!:\!49 ) \},$&$\{ ( 26\!:\!51\!:\!97 ), ( 26\!:\!97\!:\!51 ) \},$\\ 
&&$\{ ( 26\!:\!53\!:\!95 ), ( 26\!:\!95\!:\!53 ) \},$&$\{ ( 26\!:\!55\!:\!93 ), ( 26\!:\!93\!:\!55 ) \},$&$\{ ( 26\!:\!57\!:\!91 ), ( 26\!:\!91\!:\!57 ) \},$\\ 
&&$\{ ( 26\!:\!59\!:\!89 ), ( 26\!:\!89\!:\!59 ) \},$&$\{ ( 26\!:\!63\!:\!85 ), ( 26\!:\!85\!:\!63 ) \},$&$\{ ( 26\!:\!65\!:\!83 ), ( 26\!:\!83\!:\!65 ) \},$\\ 
&&$\{ ( 26\!:\!67\!:\!81 ), ( 26\!:\!81\!:\!67 ) \},$&$\{ ( 26\!:\!69\!:\!79 ), ( 26\!:\!79\!:\!69 ) \},$&$\{ ( 26\!:\!71\!:\!77 ), ( 26\!:\!77\!:\!71 ) \},$\\ 
&&$\{ ( 26\!:\!73\!:\!75 ), ( 26\!:\!75\!:\!73 ) \},$&$\{ ( 27\!:\!28\!:\!119 ), ( 27\!:\!119\!:\!28 ) \},$&$\{ ( 27\!:\!29\!:\!118 ), ( 27\!:\!118\!:\!29 ) \},$\\ 
&&$\{ ( 27\!:\!31\!:\!116 ), ( 27\!:\!116\!:\!31 ) \},$&$\{ ( 27\!:\!32\!:\!115 ), ( 27\!:\!115\!:\!32 ) \},$&$\{ ( 27\!:\!34\!:\!113 ), ( 27\!:\!113\!:\!34 ) \},$\\ 
&&$\{ ( 27\!:\!35\!:\!112 ), ( 27\!:\!112\!:\!35 ) \},$&$\{ ( 27\!:\!37\!:\!110 ), ( 27\!:\!110\!:\!37 ) \},$&$\{ ( 27\!:\!38\!:\!109 ), ( 27\!:\!109\!:\!38 ) \},$\\ 
&&$\{ ( 27\!:\!40\!:\!107 ), ( 27\!:\!107\!:\!40 ) \},$&$\{ ( 27\!:\!41\!:\!106 ), ( 27\!:\!106\!:\!41 ) \},$&$\{ ( 27\!:\!43\!:\!104 ), ( 27\!:\!104\!:\!43 ) \},$\\ 
&&$\{ ( 27\!:\!44\!:\!103 ), ( 27\!:\!103\!:\!44 ) \},$&$\{ ( 27\!:\!46\!:\!101 ), ( 27\!:\!101\!:\!46 ) \},$&$\{ ( 27\!:\!47\!:\!100 ), ( 27\!:\!100\!:\!47 ) \},$\\ 
&&$\{ ( 27\!:\!49\!:\!98 ), ( 27\!:\!98\!:\!49 ) \},$&$\{ ( 27\!:\!50\!:\!97 ), ( 27\!:\!97\!:\!50 ) \},$&$\{ ( 27\!:\!52\!:\!95 ), ( 27\!:\!95\!:\!52 ) \},$\\ 
&&$\{ ( 27\!:\!53\!:\!94 ), ( 27\!:\!94\!:\!53 ) \},$&$\{ ( 27\!:\!55\!:\!92 ), ( 27\!:\!92\!:\!55 ) \},$&$\{ ( 27\!:\!56\!:\!91 ), ( 27\!:\!91\!:\!56 ) \},$\\ 
&&$\{ ( 27\!:\!58\!:\!89 ), ( 27\!:\!89\!:\!58 ) \},$&$\{ ( 27\!:\!59\!:\!88 ), ( 27\!:\!88\!:\!59 ) \},$&$\{ ( 27\!:\!61\!:\!86 ), ( 27\!:\!86\!:\!61 ) \},$\\ 
&&$\{ ( 27\!:\!62\!:\!85 ), ( 27\!:\!85\!:\!62 ) \},$&$\{ ( 27\!:\!64\!:\!83 ), ( 27\!:\!83\!:\!64 ) \},$&$\{ ( 27\!:\!65\!:\!82 ), ( 27\!:\!82\!:\!65 ) \},$\\ 
&&$\{ ( 27\!:\!67\!:\!80 ), ( 27\!:\!80\!:\!67 ) \},$&$\{ ( 27\!:\!68\!:\!79 ), ( 27\!:\!79\!:\!68 ) \},$&$\{ ( 27\!:\!70\!:\!77 ), ( 27\!:\!77\!:\!70 ) \},$\\ 
&&$\{ ( 27\!:\!71\!:\!76 ), ( 27\!:\!76\!:\!71 ) \},$&$\{ ( 27\!:\!73\!:\!74 ), ( 27\!:\!74\!:\!73 ) \},$&$\{ ( 28\!:\!29\!:\!117 ), ( 28\!:\!117\!:\!29 ) \},$\\ 
&&$\{ ( 28\!:\!31\!:\!115 ), ( 28\!:\!115\!:\!31 ) \},$&$\{ ( 28\!:\!33\!:\!113 ), ( 28\!:\!113\!:\!33 ) \},$&$\{ ( 28\!:\!35\!:\!111 ), ( 28\!:\!111\!:\!35 ) \},$\\ 
&&$\{ ( 28\!:\!37\!:\!109 ), ( 28\!:\!109\!:\!37 ) \},$&$\{ ( 28\!:\!39\!:\!107 ), ( 28\!:\!107\!:\!39 ) \},$&$\{ ( 28\!:\!41\!:\!105 ), ( 28\!:\!105\!:\!41 ) \},$\\ 
&&$\{ ( 28\!:\!43\!:\!103 ), ( 28\!:\!103\!:\!43 ) \},$&$\{ ( 28\!:\!45\!:\!101 ), ( 28\!:\!101\!:\!45 ) \},$&$\{ ( 28\!:\!47\!:\!99 ), ( 28\!:\!99\!:\!47 ) \},$\\ 
&&$\{ ( 28\!:\!49\!:\!97 ), ( 28\!:\!97\!:\!49 ) \},$&$\{ ( 28\!:\!51\!:\!95 ), ( 28\!:\!95\!:\!51 ) \},$&$\{ ( 28\!:\!53\!:\!93 ), ( 28\!:\!93\!:\!53 ) \},$\\ 
&&$\{ ( 28\!:\!55\!:\!91 ), ( 28\!:\!91\!:\!55 ) \},$&$\{ ( 28\!:\!57\!:\!89 ), ( 28\!:\!89\!:\!57 ) \},$&$\{ ( 28\!:\!61\!:\!85 ), ( 28\!:\!85\!:\!61 ) \},$\\ 
&&$\{ ( 28\!:\!63\!:\!83 ), ( 28\!:\!83\!:\!63 ) \},$&$\{ ( 28\!:\!65\!:\!81 ), ( 28\!:\!81\!:\!65 ) \},$&$\{ ( 28\!:\!67\!:\!79 ), ( 28\!:\!79\!:\!67 ) \},$\\ 
&&$\{ ( 28\!:\!69\!:\!77 ), ( 28\!:\!77\!:\!69 ) \},$&$\{ ( 28\!:\!71\!:\!75 ), ( 28\!:\!75\!:\!71 ) \},$&$\{ ( 29\!:\!30\!:\!115 ), ( 29\!:\!115\!:\!30 ) \},$\\ 
&&$\{ ( 29\!:\!31\!:\!114 ), ( 29\!:\!114\!:\!31 ) \},$&$\{ ( 29\!:\!32\!:\!113 ), ( 29\!:\!113\!:\!32 ) \},$&$\{ ( 29\!:\!33\!:\!112 ), ( 29\!:\!112\!:\!33 ) \},$\\ 
&&$\{ ( 29\!:\!34\!:\!111 ), ( 29\!:\!111\!:\!34 ) \},$&$\{ ( 29\!:\!35\!:\!110 ), ( 29\!:\!110\!:\!35 ) \},$&$\{ ( 29\!:\!36\!:\!109 ), ( 29\!:\!109\!:\!36 ) \},$\\ 
&&$\{ ( 29\!:\!37\!:\!108 ), ( 29\!:\!108\!:\!37 ) \},$&$\{ ( 29\!:\!38\!:\!107 ), ( 29\!:\!107\!:\!38 ) \},$&$\{ ( 29\!:\!39\!:\!106 ), ( 29\!:\!106\!:\!39 ) \},$\\ 
&&$\{ ( 29\!:\!40\!:\!105 ), ( 29\!:\!105\!:\!40 ) \},$&$\{ ( 29\!:\!41\!:\!104 ), ( 29\!:\!104\!:\!41 ) \},$&$\{ ( 29\!:\!42\!:\!103 ), ( 29\!:\!103\!:\!42 ) \},$\\ 
&&$\{ ( 29\!:\!43\!:\!102 ), ( 29\!:\!102\!:\!43 ) \},$&$\{ ( 29\!:\!44\!:\!101 ), ( 29\!:\!101\!:\!44 ) \},$&$\{ ( 29\!:\!45\!:\!100 ), ( 29\!:\!100\!:\!45 ) \},$\\ 
&&$\{ ( 29\!:\!46\!:\!99 ), ( 29\!:\!99\!:\!46 ) \},$&$\{ ( 29\!:\!47\!:\!98 ), ( 29\!:\!98\!:\!47 ) \},$&$\{ ( 29\!:\!48\!:\!97 ), ( 29\!:\!97\!:\!48 ) \},$\\ 
&&$\{ ( 29\!:\!49\!:\!96 ), ( 29\!:\!96\!:\!49 ) \},$&$\{ ( 29\!:\!50\!:\!95 ), ( 29\!:\!95\!:\!50 ) \},$&$\{ ( 29\!:\!51\!:\!94 ), ( 29\!:\!94\!:\!51 ) \},$\\ 
&&$\{ ( 29\!:\!52\!:\!93 ), ( 29\!:\!93\!:\!52 ) \},$&$\{ ( 29\!:\!53\!:\!92 ), ( 29\!:\!92\!:\!53 ) \},$&$\{ ( 29\!:\!54\!:\!91 ), ( 29\!:\!91\!:\!54 ) \},$\\ 
&&$\{ ( 29\!:\!55\!:\!90 ), ( 29\!:\!90\!:\!55 ) \},$&$\{ ( 29\!:\!56\!:\!89 ), ( 29\!:\!89\!:\!56 ) \},$&$\{ ( 29\!:\!57\!:\!88 ), ( 29\!:\!88\!:\!57 ) \},$\\ 
&&$\{ ( 29\!:\!59\!:\!86 ), ( 29\!:\!86\!:\!59 ) \},$&$\{ ( 29\!:\!60\!:\!85 ), ( 29\!:\!85\!:\!60 ) \},$&$\{ ( 29\!:\!61\!:\!84 ), ( 29\!:\!84\!:\!61 ) \},$\\ 
&&$\{ ( 29\!:\!62\!:\!83 ), ( 29\!:\!83\!:\!62 ) \},$&$\{ ( 29\!:\!63\!:\!82 ), ( 29\!:\!82\!:\!63 ) \},$&$\{ ( 29\!:\!64\!:\!81 ), ( 29\!:\!81\!:\!64 ) \},$\\ 
&&$\{ ( 29\!:\!65\!:\!80 ), ( 29\!:\!80\!:\!65 ) \},$&$\{ ( 29\!:\!66\!:\!79 ), ( 29\!:\!79\!:\!66 ) \},$&$\{ ( 29\!:\!67\!:\!78 ), ( 29\!:\!78\!:\!67 ) \},$\\ 
&&$\{ ( 29\!:\!68\!:\!77 ), ( 29\!:\!77\!:\!68 ) \},$&$\{ ( 29\!:\!69\!:\!76 ), ( 29\!:\!76\!:\!69 ) \},$&$\{ ( 29\!:\!70\!:\!75 ), ( 29\!:\!75\!:\!70 ) \},$\\ 
&&$\{ ( 29\!:\!71\!:\!74 ), ( 29\!:\!74\!:\!71 ) \},$&$\{ ( 29\!:\!72\!:\!73 ), ( 29\!:\!73\!:\!72 ) \},$&$\{ ( 30\!:\!31\!:\!113 ), ( 30\!:\!113\!:\!31 ) \},$\\ 
&&$\{ ( 30\!:\!35\!:\!109 ), ( 30\!:\!109\!:\!35 ) \},$&$\{ ( 30\!:\!37\!:\!107 ), ( 30\!:\!107\!:\!37 ) \},$&$\{ ( 30\!:\!41\!:\!103 ), ( 30\!:\!103\!:\!41 ) \},$\\ 
&&$\{ ( 30\!:\!43\!:\!101 ), ( 30\!:\!101\!:\!43 ) \},$&$\{ ( 30\!:\!47\!:\!97 ), ( 30\!:\!97\!:\!47 ) \},$&$\{ ( 30\!:\!49\!:\!95 ), ( 30\!:\!95\!:\!49 ) \},$\\ 
&&$\{ ( 30\!:\!53\!:\!91 ), ( 30\!:\!91\!:\!53 ) \},$&$\{ ( 30\!:\!55\!:\!89 ), ( 30\!:\!89\!:\!55 ) \},$&$\{ ( 30\!:\!59\!:\!85 ), ( 30\!:\!85\!:\!59 ) \},$\\ 
&&$\{ ( 30\!:\!61\!:\!83 ), ( 30\!:\!83\!:\!61 ) \},$&$\{ ( 30\!:\!65\!:\!79 ), ( 30\!:\!79\!:\!65 ) \},$&$\{ ( 30\!:\!67\!:\!77 ), ( 30\!:\!77\!:\!67 ) \},$\\ 
&&$\{ ( 30\!:\!71\!:\!73 ), ( 30\!:\!73\!:\!71 ) \},$&$\{ ( 31\!:\!32\!:\!111 ), ( 31\!:\!111\!:\!32 ) \},$&$\{ ( 31\!:\!33\!:\!110 ), ( 31\!:\!110\!:\!33 ) \},$\\ 
&&$\{ ( 31\!:\!34\!:\!109 ), ( 31\!:\!109\!:\!34 ) \},$&$\{ ( 31\!:\!35\!:\!108 ), ( 31\!:\!108\!:\!35 ) \},$&$\{ ( 31\!:\!36\!:\!107 ), ( 31\!:\!107\!:\!36 ) \},$\\ 
&&$\{ ( 31\!:\!37\!:\!106 ), ( 31\!:\!106\!:\!37 ) \},$&$\{ ( 31\!:\!38\!:\!105 ), ( 31\!:\!105\!:\!38 ) \},$&$\{ ( 31\!:\!39\!:\!104 ), ( 31\!:\!104\!:\!39 ) \},$\\ 
&&$\{ ( 31\!:\!40\!:\!103 ), ( 31\!:\!103\!:\!40 ) \},$&$\{ ( 31\!:\!41\!:\!102 ), ( 31\!:\!102\!:\!41 ) \},$&$\{ ( 31\!:\!42\!:\!101 ), ( 31\!:\!101\!:\!42 ) \},$\\ 
&&$\{ ( 31\!:\!43\!:\!100 ), ( 31\!:\!100\!:\!43 ) \},$&$\{ ( 31\!:\!44\!:\!99 ), ( 31\!:\!99\!:\!44 ) \},$&$\{ ( 31\!:\!45\!:\!98 ), ( 31\!:\!98\!:\!45 ) \},$\\ 
&&$\{ ( 31\!:\!46\!:\!97 ), ( 31\!:\!97\!:\!46 ) \},$&$\{ ( 31\!:\!47\!:\!96 ), ( 31\!:\!96\!:\!47 ) \},$&$\{ ( 31\!:\!48\!:\!95 ), ( 31\!:\!95\!:\!48 ) \},$\\ 
&&$\{ ( 31\!:\!49\!:\!94 ), ( 31\!:\!94\!:\!49 ) \},$&$\{ ( 31\!:\!50\!:\!93 ), ( 31\!:\!93\!:\!50 ) \},$&$\{ ( 31\!:\!51\!:\!92 ), ( 31\!:\!92\!:\!51 ) \},$\\ 
&&$\{ ( 31\!:\!52\!:\!91 ), ( 31\!:\!91\!:\!52 ) \},$&$\{ ( 31\!:\!53\!:\!90 ), ( 31\!:\!90\!:\!53 ) \},$&$\{ ( 31\!:\!54\!:\!89 ), ( 31\!:\!89\!:\!54 ) \},$\\ 
&&$\{ ( 31\!:\!55\!:\!88 ), ( 31\!:\!88\!:\!55 ) \},$&$\{ ( 31\!:\!57\!:\!86 ), ( 31\!:\!86\!:\!57 ) \},$&$\{ ( 31\!:\!58\!:\!85 ), ( 31\!:\!85\!:\!58 ) \},$\\ 
&&$\{ ( 31\!:\!59\!:\!84 ), ( 31\!:\!84\!:\!59 ) \},$&$\{ ( 31\!:\!60\!:\!83 ), ( 31\!:\!83\!:\!60 ) \},$&$\{ ( 31\!:\!61\!:\!82 ), ( 31\!:\!82\!:\!61 ) \},$\\ 
&&$\{ ( 31\!:\!62\!:\!81 ), ( 31\!:\!81\!:\!62 ) \},$&$\{ ( 31\!:\!63\!:\!80 ), ( 31\!:\!80\!:\!63 ) \},$&$\{ ( 31\!:\!64\!:\!79 ), ( 31\!:\!79\!:\!64 ) \},$\\ 
&&$\{ ( 31\!:\!65\!:\!78 ), ( 31\!:\!78\!:\!65 ) \},$&$\{ ( 31\!:\!66\!:\!77 ), ( 31\!:\!77\!:\!66 ) \},$&$\{ ( 31\!:\!67\!:\!76 ), ( 31\!:\!76\!:\!67 ) \},$\\ 
&&$\{ ( 31\!:\!68\!:\!75 ), ( 31\!:\!75\!:\!68 ) \},$&$\{ ( 31\!:\!69\!:\!74 ), ( 31\!:\!74\!:\!69 ) \},$&$\{ ( 31\!:\!70\!:\!73 ), ( 31\!:\!73\!:\!70 ) \},$\\ 
&&$\{ ( 31\!:\!71\!:\!72 ), ( 31\!:\!72\!:\!71 ) \},$&$\{ ( 32\!:\!33\!:\!109 ), ( 32\!:\!109\!:\!33 ) \},$&$\{ ( 32\!:\!35\!:\!107 ), ( 32\!:\!107\!:\!35 ) \},$\\ 
&&$\{ ( 32\!:\!37\!:\!105 ), ( 32\!:\!105\!:\!37 ) \},$&$\{ ( 32\!:\!39\!:\!103 ), ( 32\!:\!103\!:\!39 ) \},$&$\{ ( 32\!:\!41\!:\!101 ), ( 32\!:\!101\!:\!41 ) \},$\\ 
&&$\{ ( 32\!:\!43\!:\!99 ), ( 32\!:\!99\!:\!43 ) \},$&$\{ ( 32\!:\!45\!:\!97 ), ( 32\!:\!97\!:\!45 ) \},$&$\{ ( 32\!:\!47\!:\!95 ), ( 32\!:\!95\!:\!47 ) \},$\\ 
&&$\{ ( 32\!:\!49\!:\!93 ), ( 32\!:\!93\!:\!49 ) \},$&$\{ ( 32\!:\!51\!:\!91 ), ( 32\!:\!91\!:\!51 ) \},$&$\{ ( 32\!:\!53\!:\!89 ), ( 32\!:\!89\!:\!53 ) \},$\\ 
&&$\{ ( 32\!:\!57\!:\!85 ), ( 32\!:\!85\!:\!57 ) \},$&$\{ ( 32\!:\!59\!:\!83 ), ( 32\!:\!83\!:\!59 ) \},$&$\{ ( 32\!:\!61\!:\!81 ), ( 32\!:\!81\!:\!61 ) \},$\\ 
&&$\{ ( 32\!:\!63\!:\!79 ), ( 32\!:\!79\!:\!63 ) \},$&$\{ ( 32\!:\!65\!:\!77 ), ( 32\!:\!77\!:\!65 ) \},$&$\{ ( 32\!:\!67\!:\!75 ), ( 32\!:\!75\!:\!67 ) \},$\\ 
&&$\{ ( 32\!:\!69\!:\!73 ), ( 32\!:\!73\!:\!69 ) \},$&$\{ ( 33\!:\!34\!:\!107 ), ( 33\!:\!107\!:\!34 ) \},$&$\{ ( 33\!:\!35\!:\!106 ), ( 33\!:\!106\!:\!35 ) \},$\\ 
&&$\{ ( 33\!:\!37\!:\!104 ), ( 33\!:\!104\!:\!37 ) \},$&$\{ ( 33\!:\!38\!:\!103 ), ( 33\!:\!103\!:\!38 ) \},$&$\{ ( 33\!:\!40\!:\!101 ), ( 33\!:\!101\!:\!40 ) \},$\\ 
&&$\{ ( 33\!:\!41\!:\!100 ), ( 33\!:\!100\!:\!41 ) \},$&$\{ ( 33\!:\!43\!:\!98 ), ( 33\!:\!98\!:\!43 ) \},$&$\{ ( 33\!:\!44\!:\!97 ), ( 33\!:\!97\!:\!44 ) \},$\\ 
&&$\{ ( 33\!:\!46\!:\!95 ), ( 33\!:\!95\!:\!46 ) \},$&$\{ ( 33\!:\!47\!:\!94 ), ( 33\!:\!94\!:\!47 ) \},$&$\{ ( 33\!:\!49\!:\!92 ), ( 33\!:\!92\!:\!49 ) \},$\\ 
&&$\{ ( 33\!:\!50\!:\!91 ), ( 33\!:\!91\!:\!50 ) \},$&$\{ ( 33\!:\!52\!:\!89 ), ( 33\!:\!89\!:\!52 ) \},$&$\{ ( 33\!:\!53\!:\!88 ), ( 33\!:\!88\!:\!53 ) \},$\\ 
&&$\{ ( 33\!:\!55\!:\!86 ), ( 33\!:\!86\!:\!55 ) \},$&$\{ ( 33\!:\!56\!:\!85 ), ( 33\!:\!85\!:\!56 ) \},$&$\{ ( 33\!:\!58\!:\!83 ), ( 33\!:\!83\!:\!58 ) \},$\\ 
&&$\{ ( 33\!:\!59\!:\!82 ), ( 33\!:\!82\!:\!59 ) \},$&$\{ ( 33\!:\!61\!:\!80 ), ( 33\!:\!80\!:\!61 ) \},$&$\{ ( 33\!:\!62\!:\!79 ), ( 33\!:\!79\!:\!62 ) \},$\\ 
&&$\{ ( 33\!:\!64\!:\!77 ), ( 33\!:\!77\!:\!64 ) \},$&$\{ ( 33\!:\!65\!:\!76 ), ( 33\!:\!76\!:\!65 ) \},$&$\{ ( 33\!:\!67\!:\!74 ), ( 33\!:\!74\!:\!67 ) \},$\\ 
&&$\{ ( 33\!:\!68\!:\!73 ), ( 33\!:\!73\!:\!68 ) \},$&$\{ ( 33\!:\!70\!:\!71 ), ( 33\!:\!71\!:\!70 ) \},$&$\{ ( 34\!:\!35\!:\!105 ), ( 34\!:\!105\!:\!35 ) \},$\\ 
&&$\{ ( 34\!:\!37\!:\!103 ), ( 34\!:\!103\!:\!37 ) \},$&$\{ ( 34\!:\!39\!:\!101 ), ( 34\!:\!101\!:\!39 ) \},$&$\{ ( 34\!:\!41\!:\!99 ), ( 34\!:\!99\!:\!41 ) \},$\\ 
&&$\{ ( 34\!:\!43\!:\!97 ), ( 34\!:\!97\!:\!43 ) \},$&$\{ ( 34\!:\!45\!:\!95 ), ( 34\!:\!95\!:\!45 ) \},$&$\{ ( 34\!:\!47\!:\!93 ), ( 34\!:\!93\!:\!47 ) \},$\\ 
&&$\{ ( 34\!:\!49\!:\!91 ), ( 34\!:\!91\!:\!49 ) \},$&$\{ ( 34\!:\!51\!:\!89 ), ( 34\!:\!89\!:\!51 ) \},$&$\{ ( 34\!:\!55\!:\!85 ), ( 34\!:\!85\!:\!55 ) \},$\\ 
&&$\{ ( 34\!:\!57\!:\!83 ), ( 34\!:\!83\!:\!57 ) \},$&$\{ ( 34\!:\!59\!:\!81 ), ( 34\!:\!81\!:\!59 ) \},$&$\{ ( 34\!:\!61\!:\!79 ), ( 34\!:\!79\!:\!61 ) \},$\\ 
&&$\{ ( 34\!:\!63\!:\!77 ), ( 34\!:\!77\!:\!63 ) \},$&$\{ ( 34\!:\!65\!:\!75 ), ( 34\!:\!75\!:\!65 ) \},$&$\{ ( 34\!:\!67\!:\!73 ), ( 34\!:\!73\!:\!67 ) \},$\\ 
&&$\{ ( 34\!:\!69\!:\!71 ), ( 34\!:\!71\!:\!69 ) \},$&$\{ ( 35\!:\!36\!:\!103 ), ( 35\!:\!103\!:\!36 ) \},$&$\{ ( 35\!:\!37\!:\!102 ), ( 35\!:\!102\!:\!37 ) \},$\\ 
&&$\{ ( 35\!:\!38\!:\!101 ), ( 35\!:\!101\!:\!38 ) \},$&$\{ ( 35\!:\!39\!:\!100 ), ( 35\!:\!100\!:\!39 ) \},$&$\{ ( 35\!:\!40\!:\!99 ), ( 35\!:\!99\!:\!40 ) \},$\\ 
&&$\{ ( 35\!:\!41\!:\!98 ), ( 35\!:\!98\!:\!41 ) \},$&$\{ ( 35\!:\!42\!:\!97 ), ( 35\!:\!97\!:\!42 ) \},$&$\{ ( 35\!:\!43\!:\!96 ), ( 35\!:\!96\!:\!43 ) \},$\\ 
&&$\{ ( 35\!:\!44\!:\!95 ), ( 35\!:\!95\!:\!44 ) \},$&$\{ ( 35\!:\!45\!:\!94 ), ( 35\!:\!94\!:\!45 ) \},$&$\{ ( 35\!:\!46\!:\!93 ), ( 35\!:\!93\!:\!46 ) \},$\\ 
&&$\{ ( 35\!:\!47\!:\!92 ), ( 35\!:\!92\!:\!47 ) \},$&$\{ ( 35\!:\!48\!:\!91 ), ( 35\!:\!91\!:\!48 ) \},$&$\{ ( 35\!:\!49\!:\!90 ), ( 35\!:\!90\!:\!49 ) \},$\\ 
&&$\{ ( 35\!:\!50\!:\!89 ), ( 35\!:\!89\!:\!50 ) \},$&$\{ ( 35\!:\!51\!:\!88 ), ( 35\!:\!88\!:\!51 ) \},$&$\{ ( 35\!:\!53\!:\!86 ), ( 35\!:\!86\!:\!53 ) \},$\\ 
&&$\{ ( 35\!:\!54\!:\!85 ), ( 35\!:\!85\!:\!54 ) \},$&$\{ ( 35\!:\!55\!:\!84 ), ( 35\!:\!84\!:\!55 ) \},$&$\{ ( 35\!:\!56\!:\!83 ), ( 35\!:\!83\!:\!56 ) \},$\\ 
&&$\{ ( 35\!:\!57\!:\!82 ), ( 35\!:\!82\!:\!57 ) \},$&$\{ ( 35\!:\!58\!:\!81 ), ( 35\!:\!81\!:\!58 ) \},$&$\{ ( 35\!:\!59\!:\!80 ), ( 35\!:\!80\!:\!59 ) \},$\\ 
&&$\{ ( 35\!:\!60\!:\!79 ), ( 35\!:\!79\!:\!60 ) \},$&$\{ ( 35\!:\!61\!:\!78 ), ( 35\!:\!78\!:\!61 ) \},$&$\{ ( 35\!:\!62\!:\!77 ), ( 35\!:\!77\!:\!62 ) \},$\\ 
&&$\{ ( 35\!:\!63\!:\!76 ), ( 35\!:\!76\!:\!63 ) \},$&$\{ ( 35\!:\!64\!:\!75 ), ( 35\!:\!75\!:\!64 ) \},$&$\{ ( 35\!:\!65\!:\!74 ), ( 35\!:\!74\!:\!65 ) \},$\\ 
&&$\{ ( 35\!:\!66\!:\!73 ), ( 35\!:\!73\!:\!66 ) \},$&$\{ ( 35\!:\!67\!:\!72 ), ( 35\!:\!72\!:\!67 ) \},$&$\{ ( 35\!:\!68\!:\!71 ), ( 35\!:\!71\!:\!68 ) \},$\\ 
&&$\{ ( 35\!:\!69\!:\!70 ), ( 35\!:\!70\!:\!69 ) \},$&$\{ ( 36\!:\!37\!:\!101 ), ( 36\!:\!101\!:\!37 ) \},$&$\{ ( 36\!:\!41\!:\!97 ), ( 36\!:\!97\!:\!41 ) \},$\\ 
&&$\{ ( 36\!:\!43\!:\!95 ), ( 36\!:\!95\!:\!43 ) \},$&$\{ ( 36\!:\!47\!:\!91 ), ( 36\!:\!91\!:\!47 ) \},$&$\{ ( 36\!:\!49\!:\!89 ), ( 36\!:\!89\!:\!49 ) \},$\\ 
&&$\{ ( 36\!:\!53\!:\!85 ), ( 36\!:\!85\!:\!53 ) \},$&$\{ ( 36\!:\!55\!:\!83 ), ( 36\!:\!83\!:\!55 ) \},$&$\{ ( 36\!:\!59\!:\!79 ), ( 36\!:\!79\!:\!59 ) \},$\\ 
&&$\{ ( 36\!:\!61\!:\!77 ), ( 36\!:\!77\!:\!61 ) \},$&$\{ ( 36\!:\!65\!:\!73 ), ( 36\!:\!73\!:\!65 ) \},$&$\{ ( 36\!:\!67\!:\!71 ), ( 36\!:\!71\!:\!67 ) \},$\\ 
&&$\{ ( 37\!:\!38\!:\!99 ), ( 37\!:\!99\!:\!38 ) \},$&$\{ ( 37\!:\!39\!:\!98 ), ( 37\!:\!98\!:\!39 ) \},$&$\{ ( 37\!:\!40\!:\!97 ), ( 37\!:\!97\!:\!40 ) \},$\\ 
&&$\{ ( 37\!:\!41\!:\!96 ), ( 37\!:\!96\!:\!41 ) \},$&$\{ ( 37\!:\!42\!:\!95 ), ( 37\!:\!95\!:\!42 ) \},$&$\{ ( 37\!:\!43\!:\!94 ), ( 37\!:\!94\!:\!43 ) \},$\\ 
&&$\{ ( 37\!:\!44\!:\!93 ), ( 37\!:\!93\!:\!44 ) \},$&$\{ ( 37\!:\!45\!:\!92 ), ( 37\!:\!92\!:\!45 ) \},$&$\{ ( 37\!:\!46\!:\!91 ), ( 37\!:\!91\!:\!46 ) \},$\\ 
&&$\{ ( 37\!:\!47\!:\!90 ), ( 37\!:\!90\!:\!47 ) \},$&$\{ ( 37\!:\!48\!:\!89 ), ( 37\!:\!89\!:\!48 ) \},$&$\{ ( 37\!:\!49\!:\!88 ), ( 37\!:\!88\!:\!49 ) \},$\\ 
&&$\{ ( 37\!:\!51\!:\!86 ), ( 37\!:\!86\!:\!51 ) \},$&$\{ ( 37\!:\!52\!:\!85 ), ( 37\!:\!85\!:\!52 ) \},$&$\{ ( 37\!:\!53\!:\!84 ), ( 37\!:\!84\!:\!53 ) \},$\\ 
&&$\{ ( 37\!:\!54\!:\!83 ), ( 37\!:\!83\!:\!54 ) \},$&$\{ ( 37\!:\!55\!:\!82 ), ( 37\!:\!82\!:\!55 ) \},$&$\{ ( 37\!:\!56\!:\!81 ), ( 37\!:\!81\!:\!56 ) \},$\\ 
&&$\{ ( 37\!:\!57\!:\!80 ), ( 37\!:\!80\!:\!57 ) \},$&$\{ ( 37\!:\!58\!:\!79 ), ( 37\!:\!79\!:\!58 ) \},$&$\{ ( 37\!:\!59\!:\!78 ), ( 37\!:\!78\!:\!59 ) \},$\\ 
&&$\{ ( 37\!:\!60\!:\!77 ), ( 37\!:\!77\!:\!60 ) \},$&$\{ ( 37\!:\!61\!:\!76 ), ( 37\!:\!76\!:\!61 ) \},$&$\{ ( 37\!:\!62\!:\!75 ), ( 37\!:\!75\!:\!62 ) \},$\\ 
&&$\{ ( 37\!:\!63\!:\!74 ), ( 37\!:\!74\!:\!63 ) \},$&$\{ ( 37\!:\!64\!:\!73 ), ( 37\!:\!73\!:\!64 ) \},$&$\{ ( 37\!:\!65\!:\!72 ), ( 37\!:\!72\!:\!65 ) \},$\\ 
&&$\{ ( 37\!:\!66\!:\!71 ), ( 37\!:\!71\!:\!66 ) \},$&$\{ ( 37\!:\!67\!:\!70 ), ( 37\!:\!70\!:\!67 ) \},$&$\{ ( 37\!:\!68\!:\!69 ), ( 37\!:\!69\!:\!68 ) \},$\\ 
&&$\{ ( 38\!:\!39\!:\!97 ), ( 38\!:\!97\!:\!39 ) \},$&$\{ ( 38\!:\!41\!:\!95 ), ( 38\!:\!95\!:\!41 ) \},$&$\{ ( 38\!:\!43\!:\!93 ), ( 38\!:\!93\!:\!43 ) \},$\\ 
&&$\{ ( 38\!:\!45\!:\!91 ), ( 38\!:\!91\!:\!45 ) \},$&$\{ ( 38\!:\!47\!:\!89 ), ( 38\!:\!89\!:\!47 ) \},$&$\{ ( 38\!:\!51\!:\!85 ), ( 38\!:\!85\!:\!51 ) \},$\\ 
&&$\{ ( 38\!:\!53\!:\!83 ), ( 38\!:\!83\!:\!53 ) \},$&$\{ ( 38\!:\!55\!:\!81 ), ( 38\!:\!81\!:\!55 ) \},$&$\{ ( 38\!:\!57\!:\!79 ), ( 38\!:\!79\!:\!57 ) \},$\\ 
&&$\{ ( 38\!:\!59\!:\!77 ), ( 38\!:\!77\!:\!59 ) \},$&$\{ ( 38\!:\!61\!:\!75 ), ( 38\!:\!75\!:\!61 ) \},$&$\{ ( 38\!:\!63\!:\!73 ), ( 38\!:\!73\!:\!63 ) \},$\\ 
&&$\{ ( 38\!:\!65\!:\!71 ), ( 38\!:\!71\!:\!65 ) \},$&$\{ ( 38\!:\!67\!:\!69 ), ( 38\!:\!69\!:\!67 ) \},$&$\{ ( 39\!:\!40\!:\!95 ), ( 39\!:\!95\!:\!40 ) \},$\\ 
&&$\{ ( 39\!:\!41\!:\!94 ), ( 39\!:\!94\!:\!41 ) \},$&$\{ ( 39\!:\!43\!:\!92 ), ( 39\!:\!92\!:\!43 ) \},$&$\{ ( 39\!:\!44\!:\!91 ), ( 39\!:\!91\!:\!44 ) \},$\\ 
&&$\{ ( 39\!:\!46\!:\!89 ), ( 39\!:\!89\!:\!46 ) \},$&$\{ ( 39\!:\!47\!:\!88 ), ( 39\!:\!88\!:\!47 ) \},$&$\{ ( 39\!:\!49\!:\!86 ), ( 39\!:\!86\!:\!49 ) \},$\\ 
&&$\{ ( 39\!:\!50\!:\!85 ), ( 39\!:\!85\!:\!50 ) \},$&$\{ ( 39\!:\!52\!:\!83 ), ( 39\!:\!83\!:\!52 ) \},$&$\{ ( 39\!:\!53\!:\!82 ), ( 39\!:\!82\!:\!53 ) \},$\\ 
&&$\{ ( 39\!:\!55\!:\!80 ), ( 39\!:\!80\!:\!55 ) \},$&$\{ ( 39\!:\!56\!:\!79 ), ( 39\!:\!79\!:\!56 ) \},$&$\{ ( 39\!:\!58\!:\!77 ), ( 39\!:\!77\!:\!58 ) \},$\\ 
&&$\{ ( 39\!:\!59\!:\!76 ), ( 39\!:\!76\!:\!59 ) \},$&$\{ ( 39\!:\!61\!:\!74 ), ( 39\!:\!74\!:\!61 ) \},$&$\{ ( 39\!:\!62\!:\!73 ), ( 39\!:\!73\!:\!62 ) \},$\\ 
&&$\{ ( 39\!:\!64\!:\!71 ), ( 39\!:\!71\!:\!64 ) \},$&$\{ ( 39\!:\!65\!:\!70 ), ( 39\!:\!70\!:\!65 ) \},$&$\{ ( 39\!:\!67\!:\!68 ), ( 39\!:\!68\!:\!67 ) \},$\\ 
&&$\{ ( 40\!:\!41\!:\!93 ), ( 40\!:\!93\!:\!41 ) \},$&$\{ ( 40\!:\!43\!:\!91 ), ( 40\!:\!91\!:\!43 ) \},$&$\{ ( 40\!:\!45\!:\!89 ), ( 40\!:\!89\!:\!45 ) \},$\\ 
&&$\{ ( 40\!:\!49\!:\!85 ), ( 40\!:\!85\!:\!49 ) \},$&$\{ ( 40\!:\!51\!:\!83 ), ( 40\!:\!83\!:\!51 ) \},$&$\{ ( 40\!:\!53\!:\!81 ), ( 40\!:\!81\!:\!53 ) \},$\\ 
&&$\{ ( 40\!:\!55\!:\!79 ), ( 40\!:\!79\!:\!55 ) \},$&$\{ ( 40\!:\!57\!:\!77 ), ( 40\!:\!77\!:\!57 ) \},$&$\{ ( 40\!:\!59\!:\!75 ), ( 40\!:\!75\!:\!59 ) \},$\\ 
&&$\{ ( 40\!:\!61\!:\!73 ), ( 40\!:\!73\!:\!61 ) \},$&$\{ ( 40\!:\!63\!:\!71 ), ( 40\!:\!71\!:\!63 ) \},$&$\{ ( 40\!:\!65\!:\!69 ), ( 40\!:\!69\!:\!65 ) \},$\\ 
&&$\{ ( 41\!:\!42\!:\!91 ), ( 41\!:\!91\!:\!42 ) \},$&$\{ ( 41\!:\!43\!:\!90 ), ( 41\!:\!90\!:\!43 ) \},$&$\{ ( 41\!:\!44\!:\!89 ), ( 41\!:\!89\!:\!44 ) \},$\\ 
&&$\{ ( 41\!:\!45\!:\!88 ), ( 41\!:\!88\!:\!45 ) \},$&$\{ ( 41\!:\!47\!:\!86 ), ( 41\!:\!86\!:\!47 ) \},$&$\{ ( 41\!:\!48\!:\!85 ), ( 41\!:\!85\!:\!48 ) \},$\\ 
&&$\{ ( 41\!:\!49\!:\!84 ), ( 41\!:\!84\!:\!49 ) \},$&$\{ ( 41\!:\!50\!:\!83 ), ( 41\!:\!83\!:\!50 ) \},$&$\{ ( 41\!:\!51\!:\!82 ), ( 41\!:\!82\!:\!51 ) \},$\\ 
&&$\{ ( 41\!:\!52\!:\!81 ), ( 41\!:\!81\!:\!52 ) \},$&$\{ ( 41\!:\!53\!:\!80 ), ( 41\!:\!80\!:\!53 ) \},$&$\{ ( 41\!:\!54\!:\!79 ), ( 41\!:\!79\!:\!54 ) \},$\\ 
&&$\{ ( 41\!:\!55\!:\!78 ), ( 41\!:\!78\!:\!55 ) \},$&$\{ ( 41\!:\!56\!:\!77 ), ( 41\!:\!77\!:\!56 ) \},$&$\{ ( 41\!:\!57\!:\!76 ), ( 41\!:\!76\!:\!57 ) \},$\\ 
&&$\{ ( 41\!:\!58\!:\!75 ), ( 41\!:\!75\!:\!58 ) \},$&$\{ ( 41\!:\!59\!:\!74 ), ( 41\!:\!74\!:\!59 ) \},$&$\{ ( 41\!:\!60\!:\!73 ), ( 41\!:\!73\!:\!60 ) \},$\\ 
&&$\{ ( 41\!:\!61\!:\!72 ), ( 41\!:\!72\!:\!61 ) \},$&$\{ ( 41\!:\!62\!:\!71 ), ( 41\!:\!71\!:\!62 ) \},$&$\{ ( 41\!:\!63\!:\!70 ), ( 41\!:\!70\!:\!63 ) \},$\\ 
&&$\{ ( 41\!:\!64\!:\!69 ), ( 41\!:\!69\!:\!64 ) \},$&$\{ ( 41\!:\!65\!:\!68 ), ( 41\!:\!68\!:\!65 ) \},$&$\{ ( 41\!:\!66\!:\!67 ), ( 41\!:\!67\!:\!66 ) \},$\\ 
&&$\{ ( 42\!:\!43\!:\!89 ), ( 42\!:\!89\!:\!43 ) \},$&$\{ ( 42\!:\!47\!:\!85 ), ( 42\!:\!85\!:\!47 ) \},$&$\{ ( 42\!:\!49\!:\!83 ), ( 42\!:\!83\!:\!49 ) \},$\\ 
&&$\{ ( 42\!:\!53\!:\!79 ), ( 42\!:\!79\!:\!53 ) \},$&$\{ ( 42\!:\!55\!:\!77 ), ( 42\!:\!77\!:\!55 ) \},$&$\{ ( 42\!:\!59\!:\!73 ), ( 42\!:\!73\!:\!59 ) \},$\\ 
&&$\{ ( 42\!:\!61\!:\!71 ), ( 42\!:\!71\!:\!61 ) \},$&$\{ ( 42\!:\!65\!:\!67 ), ( 42\!:\!67\!:\!65 ) \},$&$\{ ( 43\!:\!45\!:\!86 ), ( 43\!:\!86\!:\!45 ) \},$\\ 
&&$\{ ( 43\!:\!46\!:\!85 ), ( 43\!:\!85\!:\!46 ) \},$&$\{ ( 43\!:\!47\!:\!84 ), ( 43\!:\!84\!:\!47 ) \},$&$\{ ( 43\!:\!48\!:\!83 ), ( 43\!:\!83\!:\!48 ) \},$\\ 
&&$\{ ( 43\!:\!49\!:\!82 ), ( 43\!:\!82\!:\!49 ) \},$&$\{ ( 43\!:\!50\!:\!81 ), ( 43\!:\!81\!:\!50 ) \},$&$\{ ( 43\!:\!51\!:\!80 ), ( 43\!:\!80\!:\!51 ) \},$\\ 
&&$\{ ( 43\!:\!52\!:\!79 ), ( 43\!:\!79\!:\!52 ) \},$&$\{ ( 43\!:\!53\!:\!78 ), ( 43\!:\!78\!:\!53 ) \},$&$\{ ( 43\!:\!54\!:\!77 ), ( 43\!:\!77\!:\!54 ) \},$\\ 
&&$\{ ( 43\!:\!55\!:\!76 ), ( 43\!:\!76\!:\!55 ) \},$&$\{ ( 43\!:\!56\!:\!75 ), ( 43\!:\!75\!:\!56 ) \},$&$\{ ( 43\!:\!57\!:\!74 ), ( 43\!:\!74\!:\!57 ) \},$\\ 
&&$\{ ( 43\!:\!58\!:\!73 ), ( 43\!:\!73\!:\!58 ) \},$&$\{ ( 43\!:\!59\!:\!72 ), ( 43\!:\!72\!:\!59 ) \},$&$\{ ( 43\!:\!60\!:\!71 ), ( 43\!:\!71\!:\!60 ) \},$\\ 
&&$\{ ( 43\!:\!61\!:\!70 ), ( 43\!:\!70\!:\!61 ) \},$&$\{ ( 43\!:\!62\!:\!69 ), ( 43\!:\!69\!:\!62 ) \},$&$\{ ( 43\!:\!63\!:\!68 ), ( 43\!:\!68\!:\!63 ) \},$\\ 
&&$\{ ( 43\!:\!64\!:\!67 ), ( 43\!:\!67\!:\!64 ) \},$&$\{ ( 43\!:\!65\!:\!66 ), ( 43\!:\!66\!:\!65 ) \},$&$\{ ( 44\!:\!45\!:\!85 ), ( 44\!:\!85\!:\!45 ) \},$\\ 
&&$\{ ( 44\!:\!47\!:\!83 ), ( 44\!:\!83\!:\!47 ) \},$&$\{ ( 44\!:\!49\!:\!81 ), ( 44\!:\!81\!:\!49 ) \},$&$\{ ( 44\!:\!51\!:\!79 ), ( 44\!:\!79\!:\!51 ) \},$\\ 
&&$\{ ( 44\!:\!53\!:\!77 ), ( 44\!:\!77\!:\!53 ) \},$&$\{ ( 44\!:\!55\!:\!75 ), ( 44\!:\!75\!:\!55 ) \},$&$\{ ( 44\!:\!57\!:\!73 ), ( 44\!:\!73\!:\!57 ) \},$\\ 
&&$\{ ( 44\!:\!59\!:\!71 ), ( 44\!:\!71\!:\!59 ) \},$&$\{ ( 44\!:\!61\!:\!69 ), ( 44\!:\!69\!:\!61 ) \},$&$\{ ( 44\!:\!63\!:\!67 ), ( 44\!:\!67\!:\!63 ) \},$\\ 
&&$\{ ( 45\!:\!46\!:\!83 ), ( 45\!:\!83\!:\!46 ) \},$&$\{ ( 45\!:\!47\!:\!82 ), ( 45\!:\!82\!:\!47 ) \},$&$\{ ( 45\!:\!49\!:\!80 ), ( 45\!:\!80\!:\!49 ) \},$\\ 
&&$\{ ( 45\!:\!50\!:\!79 ), ( 45\!:\!79\!:\!50 ) \},$&$\{ ( 45\!:\!52\!:\!77 ), ( 45\!:\!77\!:\!52 ) \},$&$\{ ( 45\!:\!53\!:\!76 ), ( 45\!:\!76\!:\!53 ) \},$\\ 
&&$\{ ( 45\!:\!55\!:\!74 ), ( 45\!:\!74\!:\!55 ) \},$&$\{ ( 45\!:\!56\!:\!73 ), ( 45\!:\!73\!:\!56 ) \},$&$\{ ( 45\!:\!58\!:\!71 ), ( 45\!:\!71\!:\!58 ) \},$\\ 
&&$\{ ( 45\!:\!59\!:\!70 ), ( 45\!:\!70\!:\!59 ) \},$&$\{ ( 45\!:\!61\!:\!68 ), ( 45\!:\!68\!:\!61 ) \},$&$\{ ( 45\!:\!62\!:\!67 ), ( 45\!:\!67\!:\!62 ) \},$\\ 
&&$\{ ( 45\!:\!64\!:\!65 ), ( 45\!:\!65\!:\!64 ) \},$&$\{ ( 46\!:\!47\!:\!81 ), ( 46\!:\!81\!:\!47 ) \},$&$\{ ( 46\!:\!49\!:\!79 ), ( 46\!:\!79\!:\!49 ) \},$\\ 
&&$\{ ( 46\!:\!51\!:\!77 ), ( 46\!:\!77\!:\!51 ) \},$&$\{ ( 46\!:\!53\!:\!75 ), ( 46\!:\!75\!:\!53 ) \},$&$\{ ( 46\!:\!55\!:\!73 ), ( 46\!:\!73\!:\!55 ) \},$\\ 
&&$\{ ( 46\!:\!57\!:\!71 ), ( 46\!:\!71\!:\!57 ) \},$&$\{ ( 46\!:\!59\!:\!69 ), ( 46\!:\!69\!:\!59 ) \},$&$\{ ( 46\!:\!61\!:\!67 ), ( 46\!:\!67\!:\!61 ) \},$\\ 
&&$\{ ( 46\!:\!63\!:\!65 ), ( 46\!:\!65\!:\!63 ) \},$&$\{ ( 47\!:\!48\!:\!79 ), ( 47\!:\!79\!:\!48 ) \},$&$\{ ( 47\!:\!49\!:\!78 ), ( 47\!:\!78\!:\!49 ) \},$\\ 
&&$\{ ( 47\!:\!50\!:\!77 ), ( 47\!:\!77\!:\!50 ) \},$&$\{ ( 47\!:\!51\!:\!76 ), ( 47\!:\!76\!:\!51 ) \},$&$\{ ( 47\!:\!52\!:\!75 ), ( 47\!:\!75\!:\!52 ) \},$\\ 
&&$\{ ( 47\!:\!53\!:\!74 ), ( 47\!:\!74\!:\!53 ) \},$&$\{ ( 47\!:\!54\!:\!73 ), ( 47\!:\!73\!:\!54 ) \},$&$\{ ( 47\!:\!55\!:\!72 ), ( 47\!:\!72\!:\!55 ) \},$\\ 
&&$\{ ( 47\!:\!56\!:\!71 ), ( 47\!:\!71\!:\!56 ) \},$&$\{ ( 47\!:\!57\!:\!70 ), ( 47\!:\!70\!:\!57 ) \},$&$\{ ( 47\!:\!58\!:\!69 ), ( 47\!:\!69\!:\!58 ) \},$\\ 
&&$\{ ( 47\!:\!59\!:\!68 ), ( 47\!:\!68\!:\!59 ) \},$&$\{ ( 47\!:\!60\!:\!67 ), ( 47\!:\!67\!:\!60 ) \},$&$\{ ( 47\!:\!61\!:\!66 ), ( 47\!:\!66\!:\!61 ) \},$\\ 
&&$\{ ( 47\!:\!62\!:\!65 ), ( 47\!:\!65\!:\!62 ) \},$&$\{ ( 47\!:\!63\!:\!64 ), ( 47\!:\!64\!:\!63 ) \},$&$\{ ( 48\!:\!49\!:\!77 ), ( 48\!:\!77\!:\!49 ) \},$\\ 
&&$\{ ( 48\!:\!53\!:\!73 ), ( 48\!:\!73\!:\!53 ) \},$&$\{ ( 48\!:\!55\!:\!71 ), ( 48\!:\!71\!:\!55 ) \},$&$\{ ( 48\!:\!59\!:\!67 ), ( 48\!:\!67\!:\!59 ) \},$\\ 
&&$\{ ( 48\!:\!61\!:\!65 ), ( 48\!:\!65\!:\!61 ) \},$&$\{ ( 49\!:\!50\!:\!75 ), ( 49\!:\!75\!:\!50 ) \},$&$\{ ( 49\!:\!51\!:\!74 ), ( 49\!:\!74\!:\!51 ) \},$\\ 
&&$\{ ( 49\!:\!52\!:\!73 ), ( 49\!:\!73\!:\!52 ) \},$&$\{ ( 49\!:\!53\!:\!72 ), ( 49\!:\!72\!:\!53 ) \},$&$\{ ( 49\!:\!54\!:\!71 ), ( 49\!:\!71\!:\!54 ) \},$\\ 
&&$\{ ( 49\!:\!55\!:\!70 ), ( 49\!:\!70\!:\!55 ) \},$&$\{ ( 49\!:\!56\!:\!69 ), ( 49\!:\!69\!:\!56 ) \},$&$\{ ( 49\!:\!57\!:\!68 ), ( 49\!:\!68\!:\!57 ) \},$\\ 
&&$\{ ( 49\!:\!58\!:\!67 ), ( 49\!:\!67\!:\!58 ) \},$&$\{ ( 49\!:\!59\!:\!66 ), ( 49\!:\!66\!:\!59 ) \},$&$\{ ( 49\!:\!60\!:\!65 ), ( 49\!:\!65\!:\!60 ) \},$\\ 
&&$\{ ( 49\!:\!61\!:\!64 ), ( 49\!:\!64\!:\!61 ) \},$&$\{ ( 49\!:\!62\!:\!63 ), ( 49\!:\!63\!:\!62 ) \},$&$\{ ( 50\!:\!51\!:\!73 ), ( 50\!:\!73\!:\!51 ) \},$\\ 
&&$\{ ( 50\!:\!53\!:\!71 ), ( 50\!:\!71\!:\!53 ) \},$&$\{ ( 50\!:\!55\!:\!69 ), ( 50\!:\!69\!:\!55 ) \},$&$\{ ( 50\!:\!57\!:\!67 ), ( 50\!:\!67\!:\!57 ) \},$\\ 
&&$\{ ( 50\!:\!59\!:\!65 ), ( 50\!:\!65\!:\!59 ) \},$&$\{ ( 50\!:\!61\!:\!63 ), ( 50\!:\!63\!:\!61 ) \},$&$\{ ( 51\!:\!52\!:\!71 ), ( 51\!:\!71\!:\!52 ) \},$\\ 
&&$\{ ( 51\!:\!53\!:\!70 ), ( 51\!:\!70\!:\!53 ) \},$&$\{ ( 51\!:\!55\!:\!68 ), ( 51\!:\!68\!:\!55 ) \},$&$\{ ( 51\!:\!56\!:\!67 ), ( 51\!:\!67\!:\!56 ) \},$\\ 
&&$\{ ( 51\!:\!58\!:\!65 ), ( 51\!:\!65\!:\!58 ) \},$&$\{ ( 51\!:\!59\!:\!64 ), ( 51\!:\!64\!:\!59 ) \},$&$\{ ( 51\!:\!61\!:\!62 ), ( 51\!:\!62\!:\!61 ) \},$\\ 
&&$\{ ( 52\!:\!53\!:\!69 ), ( 52\!:\!69\!:\!53 ) \},$&$\{ ( 52\!:\!55\!:\!67 ), ( 52\!:\!67\!:\!55 ) \},$&$\{ ( 52\!:\!57\!:\!65 ), ( 52\!:\!65\!:\!57 ) \},$\\ 
&&$\{ ( 52\!:\!59\!:\!63 ), ( 52\!:\!63\!:\!59 ) \},$&$\{ ( 53\!:\!54\!:\!67 ), ( 53\!:\!67\!:\!54 ) \},$&$\{ ( 53\!:\!55\!:\!66 ), ( 53\!:\!66\!:\!55 ) \},$\\ 
&&$\{ ( 53\!:\!56\!:\!65 ), ( 53\!:\!65\!:\!56 ) \},$&$\{ ( 53\!:\!57\!:\!64 ), ( 53\!:\!64\!:\!57 ) \},$&$\{ ( 53\!:\!58\!:\!63 ), ( 53\!:\!63\!:\!58 ) \},$\\ 
&&$\{ ( 53\!:\!59\!:\!62 ), ( 53\!:\!62\!:\!59 ) \},$&$\{ ( 53\!:\!60\!:\!61 ), ( 53\!:\!61\!:\!60 ) \},$&$\{ ( 54\!:\!55\!:\!65 ), ( 54\!:\!65\!:\!55 ) \},$\\ 
&&$\{ ( 54\!:\!59\!:\!61 ), ( 54\!:\!61\!:\!59 ) \},$&$\{ ( 55\!:\!56\!:\!63 ), ( 55\!:\!63\!:\!56 ) \},$&$\{ ( 55\!:\!57\!:\!62 ), ( 55\!:\!62\!:\!57 ) \},$\\ 
&&$\{ ( 55\!:\!58\!:\!61 ), ( 55\!:\!61\!:\!58 ) \},$&$\{ ( 55\!:\!59\!:\!60 ), ( 55\!:\!60\!:\!59 ) \},$&$\{ ( 56\!:\!57\!:\!61 ), ( 56\!:\!61\!:\!57 ) \},$\\ 
&&$\{ ( 57\!:\!58\!:\!59 ), ( 57\!:\!59\!:\!58 ) \}$&&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!168 ), ( 2\!:\!168\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!166 ), ( 2\!:\!166\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!164 ), ( 2\!:\!164\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!162 ), ( 2\!:\!162\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!160 ), ( 2\!:\!160\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!158 ), ( 2\!:\!158\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!156 ), ( 2\!:\!156\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!154 ), ( 2\!:\!154\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!152 ), ( 2\!:\!152\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!150 ), ( 2\!:\!150\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!148 ), ( 2\!:\!148\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!146 ), ( 2\!:\!146\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!144 ), ( 2\!:\!144\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!142 ), ( 2\!:\!142\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!140 ), ( 2\!:\!140\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!138 ), ( 2\!:\!138\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!136 ), ( 2\!:\!136\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!134 ), ( 2\!:\!134\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!132 ), ( 2\!:\!132\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!130 ), ( 2\!:\!130\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!128 ), ( 2\!:\!128\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!126 ), ( 2\!:\!126\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!124 ), ( 2\!:\!124\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!122 ), ( 2\!:\!122\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!120 ), ( 2\!:\!120\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!118 ), ( 2\!:\!118\!:\!54 ) \},$&$\{ ( 2\!:\!56\!:\!116 ), ( 2\!:\!116\!:\!56 ) \},$\\ 
&&$\{ ( 2\!:\!58\!:\!114 ), ( 2\!:\!114\!:\!58 ) \},$&$\{ ( 2\!:\!60\!:\!112 ), ( 2\!:\!112\!:\!60 ) \},$&$\{ ( 2\!:\!62\!:\!110 ), ( 2\!:\!110\!:\!62 ) \},$\\ 
&&$\{ ( 2\!:\!64\!:\!108 ), ( 2\!:\!108\!:\!64 ) \},$&$\{ ( 2\!:\!66\!:\!106 ), ( 2\!:\!106\!:\!66 ) \},$&$\{ ( 2\!:\!68\!:\!104 ), ( 2\!:\!104\!:\!68 ) \},$\\ 
&&$\{ ( 2\!:\!70\!:\!102 ), ( 2\!:\!102\!:\!70 ) \},$&$\{ ( 2\!:\!72\!:\!100 ), ( 2\!:\!100\!:\!72 ) \},$&$\{ ( 2\!:\!74\!:\!98 ), ( 2\!:\!98\!:\!74 ) \},$\\ 
&&$\{ ( 2\!:\!76\!:\!96 ), ( 2\!:\!96\!:\!76 ) \},$&$\{ ( 2\!:\!78\!:\!94 ), ( 2\!:\!94\!:\!78 ) \},$&$\{ ( 2\!:\!80\!:\!92 ), ( 2\!:\!92\!:\!80 ) \},$\\ 
&&$\{ ( 2\!:\!82\!:\!90 ), ( 2\!:\!90\!:\!82 ) \},$&$\{ ( 2\!:\!84\!:\!88 ), ( 2\!:\!88\!:\!84 ) \},$&$\{ ( 4\!:\!6\!:\!164 ), ( 4\!:\!164\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!8\!:\!162 ), ( 4\!:\!162\!:\!8 ) \},$&$\{ ( 4\!:\!10\!:\!160 ), ( 4\!:\!160\!:\!10 ) \},$&$\{ ( 4\!:\!12\!:\!158 ), ( 4\!:\!158\!:\!12 ) \},$\\ 
&&$\{ ( 4\!:\!14\!:\!156 ), ( 4\!:\!156\!:\!14 ) \},$&$\{ ( 4\!:\!16\!:\!154 ), ( 4\!:\!154\!:\!16 ) \},$&$\{ ( 4\!:\!18\!:\!152 ), ( 4\!:\!152\!:\!18 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!150 ), ( 4\!:\!150\!:\!20 ) \},$&$\{ ( 4\!:\!22\!:\!148 ), ( 4\!:\!148\!:\!22 ) \},$&$\{ ( 4\!:\!24\!:\!146 ), ( 4\!:\!146\!:\!24 ) \},$\\ 
&&$\{ ( 4\!:\!26\!:\!144 ), ( 4\!:\!144\!:\!26 ) \},$&$\{ ( 4\!:\!28\!:\!142 ), ( 4\!:\!142\!:\!28 ) \},$&$\{ ( 4\!:\!30\!:\!140 ), ( 4\!:\!140\!:\!30 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!138 ), ( 4\!:\!138\!:\!32 ) \},$&$\{ ( 4\!:\!34\!:\!136 ), ( 4\!:\!136\!:\!34 ) \},$&$\{ ( 4\!:\!36\!:\!134 ), ( 4\!:\!134\!:\!36 ) \},$\\ 
&&$\{ ( 4\!:\!38\!:\!132 ), ( 4\!:\!132\!:\!38 ) \},$&$\{ ( 4\!:\!40\!:\!130 ), ( 4\!:\!130\!:\!40 ) \},$&$\{ ( 4\!:\!42\!:\!128 ), ( 4\!:\!128\!:\!42 ) \},$\\ 
&&$\{ ( 4\!:\!44\!:\!126 ), ( 4\!:\!126\!:\!44 ) \},$&$\{ ( 4\!:\!46\!:\!124 ), ( 4\!:\!124\!:\!46 ) \},$&$\{ ( 4\!:\!48\!:\!122 ), ( 4\!:\!122\!:\!48 ) \},$\\ 
&&$\{ ( 4\!:\!50\!:\!120 ), ( 4\!:\!120\!:\!50 ) \},$&$\{ ( 4\!:\!52\!:\!118 ), ( 4\!:\!118\!:\!52 ) \},$&$\{ ( 4\!:\!54\!:\!116 ), ( 4\!:\!116\!:\!54 ) \},$\\ 
&&$\{ ( 4\!:\!56\!:\!114 ), ( 4\!:\!114\!:\!56 ) \},$&$\{ ( 4\!:\!58\!:\!112 ), ( 4\!:\!112\!:\!58 ) \},$&$\{ ( 4\!:\!60\!:\!110 ), ( 4\!:\!110\!:\!60 ) \},$\\ 
&&$\{ ( 4\!:\!62\!:\!108 ), ( 4\!:\!108\!:\!62 ) \},$&$\{ ( 4\!:\!64\!:\!106 ), ( 4\!:\!106\!:\!64 ) \},$&$\{ ( 4\!:\!66\!:\!104 ), ( 4\!:\!104\!:\!66 ) \},$\\ 
&&$\{ ( 4\!:\!68\!:\!102 ), ( 4\!:\!102\!:\!68 ) \},$&$\{ ( 4\!:\!70\!:\!100 ), ( 4\!:\!100\!:\!70 ) \},$&$\{ ( 4\!:\!72\!:\!98 ), ( 4\!:\!98\!:\!72 ) \},$\\ 
&&$\{ ( 4\!:\!74\!:\!96 ), ( 4\!:\!96\!:\!74 ) \},$&$\{ ( 4\!:\!76\!:\!94 ), ( 4\!:\!94\!:\!76 ) \},$&$\{ ( 4\!:\!78\!:\!92 ), ( 4\!:\!92\!:\!78 ) \},$\\ 
&&$\{ ( 4\!:\!80\!:\!90 ), ( 4\!:\!90\!:\!80 ) \},$&$\{ ( 4\!:\!82\!:\!88 ), ( 4\!:\!88\!:\!82 ) \},$&$\{ ( 4\!:\!84\!:\!86 ), ( 4\!:\!86\!:\!84 ) \},$\\ 
&&$\{ ( 6\!:\!8\!:\!160 ), ( 6\!:\!160\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!158 ), ( 6\!:\!158\!:\!10 ) \},$&$\{ ( 6\!:\!14\!:\!154 ), ( 6\!:\!154\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!152 ), ( 6\!:\!152\!:\!16 ) \},$&$\{ ( 6\!:\!20\!:\!148 ), ( 6\!:\!148\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!146 ), ( 6\!:\!146\!:\!22 ) \},$\\ 
&&$\{ ( 6\!:\!26\!:\!142 ), ( 6\!:\!142\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!140 ), ( 6\!:\!140\!:\!28 ) \},$&$\{ ( 6\!:\!32\!:\!136 ), ( 6\!:\!136\!:\!32 ) \},$\\ 
&&$\{ ( 6\!:\!34\!:\!134 ), ( 6\!:\!134\!:\!34 ) \},$&$\{ ( 6\!:\!38\!:\!130 ), ( 6\!:\!130\!:\!38 ) \},$&$\{ ( 6\!:\!40\!:\!128 ), ( 6\!:\!128\!:\!40 ) \},$\\ 
&&$\{ ( 6\!:\!44\!:\!124 ), ( 6\!:\!124\!:\!44 ) \},$&$\{ ( 6\!:\!46\!:\!122 ), ( 6\!:\!122\!:\!46 ) \},$&$\{ ( 6\!:\!50\!:\!118 ), ( 6\!:\!118\!:\!50 ) \},$\\ 
&&$\{ ( 6\!:\!52\!:\!116 ), ( 6\!:\!116\!:\!52 ) \},$&$\{ ( 6\!:\!56\!:\!112 ), ( 6\!:\!112\!:\!56 ) \},$&$\{ ( 6\!:\!58\!:\!110 ), ( 6\!:\!110\!:\!58 ) \},$\\ 
&&$\{ ( 6\!:\!62\!:\!106 ), ( 6\!:\!106\!:\!62 ) \},$&$\{ ( 6\!:\!64\!:\!104 ), ( 6\!:\!104\!:\!64 ) \},$&$\{ ( 6\!:\!68\!:\!100 ), ( 6\!:\!100\!:\!68 ) \},$\\ 
&&$\{ ( 6\!:\!70\!:\!98 ), ( 6\!:\!98\!:\!70 ) \},$&$\{ ( 6\!:\!74\!:\!94 ), ( 6\!:\!94\!:\!74 ) \},$&$\{ ( 6\!:\!76\!:\!92 ), ( 6\!:\!92\!:\!76 ) \},$\\ 
&&$\{ ( 6\!:\!80\!:\!88 ), ( 6\!:\!88\!:\!80 ) \},$&$\{ ( 6\!:\!82\!:\!86 ), ( 6\!:\!86\!:\!82 ) \},$&$\{ ( 8\!:\!10\!:\!156 ), ( 8\!:\!156\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!154 ), ( 8\!:\!154\!:\!12 ) \},$&$\{ ( 8\!:\!14\!:\!152 ), ( 8\!:\!152\!:\!14 ) \},$&$\{ ( 8\!:\!16\!:\!150 ), ( 8\!:\!150\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!148 ), ( 8\!:\!148\!:\!18 ) \},$&$\{ ( 8\!:\!20\!:\!146 ), ( 8\!:\!146\!:\!20 ) \},$&$\{ ( 8\!:\!22\!:\!144 ), ( 8\!:\!144\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!142 ), ( 8\!:\!142\!:\!24 ) \},$&$\{ ( 8\!:\!26\!:\!140 ), ( 8\!:\!140\!:\!26 ) \},$&$\{ ( 8\!:\!28\!:\!138 ), ( 8\!:\!138\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!136 ), ( 8\!:\!136\!:\!30 ) \},$&$\{ ( 8\!:\!32\!:\!134 ), ( 8\!:\!134\!:\!32 ) \},$&$\{ ( 8\!:\!34\!:\!132 ), ( 8\!:\!132\!:\!34 ) \},$\\ 
&&$\{ ( 8\!:\!36\!:\!130 ), ( 8\!:\!130\!:\!36 ) \},$&$\{ ( 8\!:\!38\!:\!128 ), ( 8\!:\!128\!:\!38 ) \},$&$\{ ( 8\!:\!40\!:\!126 ), ( 8\!:\!126\!:\!40 ) \},$\\ 
&&$\{ ( 8\!:\!42\!:\!124 ), ( 8\!:\!124\!:\!42 ) \},$&$\{ ( 8\!:\!44\!:\!122 ), ( 8\!:\!122\!:\!44 ) \},$&$\{ ( 8\!:\!46\!:\!120 ), ( 8\!:\!120\!:\!46 ) \},$\\ 
&&$\{ ( 8\!:\!48\!:\!118 ), ( 8\!:\!118\!:\!48 ) \},$&$\{ ( 8\!:\!50\!:\!116 ), ( 8\!:\!116\!:\!50 ) \},$&$\{ ( 8\!:\!52\!:\!114 ), ( 8\!:\!114\!:\!52 ) \},$\\ 
&&$\{ ( 8\!:\!54\!:\!112 ), ( 8\!:\!112\!:\!54 ) \},$&$\{ ( 8\!:\!56\!:\!110 ), ( 8\!:\!110\!:\!56 ) \},$&$\{ ( 8\!:\!58\!:\!108 ), ( 8\!:\!108\!:\!58 ) \},$\\ 
&&$\{ ( 8\!:\!60\!:\!106 ), ( 8\!:\!106\!:\!60 ) \},$&$\{ ( 8\!:\!62\!:\!104 ), ( 8\!:\!104\!:\!62 ) \},$&$\{ ( 8\!:\!64\!:\!102 ), ( 8\!:\!102\!:\!64 ) \},$\\ 
&&$\{ ( 8\!:\!66\!:\!100 ), ( 8\!:\!100\!:\!66 ) \},$&$\{ ( 8\!:\!68\!:\!98 ), ( 8\!:\!98\!:\!68 ) \},$&$\{ ( 8\!:\!70\!:\!96 ), ( 8\!:\!96\!:\!70 ) \},$\\ 
&&$\{ ( 8\!:\!72\!:\!94 ), ( 8\!:\!94\!:\!72 ) \},$&$\{ ( 8\!:\!74\!:\!92 ), ( 8\!:\!92\!:\!74 ) \},$&$\{ ( 8\!:\!76\!:\!90 ), ( 8\!:\!90\!:\!76 ) \},$\\ 
&&$\{ ( 8\!:\!78\!:\!88 ), ( 8\!:\!88\!:\!78 ) \},$&$\{ ( 8\!:\!80\!:\!86 ), ( 8\!:\!86\!:\!80 ) \},$&$\{ ( 8\!:\!82\!:\!84 ), ( 8\!:\!84\!:\!82 ) \},$\\ 
&&$\{ ( 10\!:\!12\!:\!152 ), ( 10\!:\!152\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!150 ), ( 10\!:\!150\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!148 ), ( 10\!:\!148\!:\!16 ) \},$\\ 
&&$\{ ( 10\!:\!18\!:\!146 ), ( 10\!:\!146\!:\!18 ) \},$&$\{ ( 10\!:\!20\!:\!144 ), ( 10\!:\!144\!:\!20 ) \},$&$\{ ( 10\!:\!22\!:\!142 ), ( 10\!:\!142\!:\!22 ) \},$\\ 
&&$\{ ( 10\!:\!24\!:\!140 ), ( 10\!:\!140\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!138 ), ( 10\!:\!138\!:\!26 ) \},$&$\{ ( 10\!:\!28\!:\!136 ), ( 10\!:\!136\!:\!28 ) \},$\\ 
&&$\{ ( 10\!:\!30\!:\!134 ), ( 10\!:\!134\!:\!30 ) \},$&$\{ ( 10\!:\!32\!:\!132 ), ( 10\!:\!132\!:\!32 ) \},$&$\{ ( 10\!:\!34\!:\!130 ), ( 10\!:\!130\!:\!34 ) \},$\\ 
&&$\{ ( 10\!:\!36\!:\!128 ), ( 10\!:\!128\!:\!36 ) \},$&$\{ ( 10\!:\!38\!:\!126 ), ( 10\!:\!126\!:\!38 ) \},$&$\{ ( 10\!:\!40\!:\!124 ), ( 10\!:\!124\!:\!40 ) \},$\\ 
&&$\{ ( 10\!:\!42\!:\!122 ), ( 10\!:\!122\!:\!42 ) \},$&$\{ ( 10\!:\!44\!:\!120 ), ( 10\!:\!120\!:\!44 ) \},$&$\{ ( 10\!:\!46\!:\!118 ), ( 10\!:\!118\!:\!46 ) \},$\\ 
&&$\{ ( 10\!:\!48\!:\!116 ), ( 10\!:\!116\!:\!48 ) \},$&$\{ ( 10\!:\!50\!:\!114 ), ( 10\!:\!114\!:\!50 ) \},$&$\{ ( 10\!:\!52\!:\!112 ), ( 10\!:\!112\!:\!52 ) \},$\\ 
&&$\{ ( 10\!:\!54\!:\!110 ), ( 10\!:\!110\!:\!54 ) \},$&$\{ ( 10\!:\!56\!:\!108 ), ( 10\!:\!108\!:\!56 ) \},$&$\{ ( 10\!:\!58\!:\!106 ), ( 10\!:\!106\!:\!58 ) \},$\\ 
&&$\{ ( 10\!:\!60\!:\!104 ), ( 10\!:\!104\!:\!60 ) \},$&$\{ ( 10\!:\!62\!:\!102 ), ( 10\!:\!102\!:\!62 ) \},$&$\{ ( 10\!:\!64\!:\!100 ), ( 10\!:\!100\!:\!64 ) \},$\\ 
&&$\{ ( 10\!:\!66\!:\!98 ), ( 10\!:\!98\!:\!66 ) \},$&$\{ ( 10\!:\!68\!:\!96 ), ( 10\!:\!96\!:\!68 ) \},$&$\{ ( 10\!:\!70\!:\!94 ), ( 10\!:\!94\!:\!70 ) \},$\\ 
&&$\{ ( 10\!:\!72\!:\!92 ), ( 10\!:\!92\!:\!72 ) \},$&$\{ ( 10\!:\!74\!:\!90 ), ( 10\!:\!90\!:\!74 ) \},$&$\{ ( 10\!:\!76\!:\!88 ), ( 10\!:\!88\!:\!76 ) \},$\\ 
&&$\{ ( 10\!:\!78\!:\!86 ), ( 10\!:\!86\!:\!78 ) \},$&$\{ ( 10\!:\!80\!:\!84 ), ( 10\!:\!84\!:\!80 ) \},$&$\{ ( 12\!:\!14\!:\!148 ), ( 12\!:\!148\!:\!14 ) \},$\\ 
&&$\{ ( 12\!:\!16\!:\!146 ), ( 12\!:\!146\!:\!16 ) \},$&$\{ ( 12\!:\!20\!:\!142 ), ( 12\!:\!142\!:\!20 ) \},$&$\{ ( 12\!:\!22\!:\!140 ), ( 12\!:\!140\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!26\!:\!136 ), ( 12\!:\!136\!:\!26 ) \},$&$\{ ( 12\!:\!28\!:\!134 ), ( 12\!:\!134\!:\!28 ) \},$&$\{ ( 12\!:\!32\!:\!130 ), ( 12\!:\!130\!:\!32 ) \},$\\ 
&&$\{ ( 12\!:\!34\!:\!128 ), ( 12\!:\!128\!:\!34 ) \},$&$\{ ( 12\!:\!38\!:\!124 ), ( 12\!:\!124\!:\!38 ) \},$&$\{ ( 12\!:\!40\!:\!122 ), ( 12\!:\!122\!:\!40 ) \},$\\ 
&&$\{ ( 12\!:\!44\!:\!118 ), ( 12\!:\!118\!:\!44 ) \},$&$\{ ( 12\!:\!46\!:\!116 ), ( 12\!:\!116\!:\!46 ) \},$&$\{ ( 12\!:\!50\!:\!112 ), ( 12\!:\!112\!:\!50 ) \},$\\ 
&&$\{ ( 12\!:\!52\!:\!110 ), ( 12\!:\!110\!:\!52 ) \},$&$\{ ( 12\!:\!56\!:\!106 ), ( 12\!:\!106\!:\!56 ) \},$&$\{ ( 12\!:\!58\!:\!104 ), ( 12\!:\!104\!:\!58 ) \},$\\ 
&&$\{ ( 12\!:\!62\!:\!100 ), ( 12\!:\!100\!:\!62 ) \},$&$\{ ( 12\!:\!64\!:\!98 ), ( 12\!:\!98\!:\!64 ) \},$&$\{ ( 12\!:\!68\!:\!94 ), ( 12\!:\!94\!:\!68 ) \},$\\ 
&&$\{ ( 12\!:\!70\!:\!92 ), ( 12\!:\!92\!:\!70 ) \},$&$\{ ( 12\!:\!74\!:\!88 ), ( 12\!:\!88\!:\!74 ) \},$&$\{ ( 12\!:\!76\!:\!86 ), ( 12\!:\!86\!:\!76 ) \},$\\ 
&&$\{ ( 12\!:\!80\!:\!82 ), ( 12\!:\!82\!:\!80 ) \},$&$\{ ( 14\!:\!16\!:\!144 ), ( 14\!:\!144\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!142 ), ( 14\!:\!142\!:\!18 ) \},$\\ 
&&$\{ ( 14\!:\!20\!:\!140 ), ( 14\!:\!140\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!138 ), ( 14\!:\!138\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!136 ), ( 14\!:\!136\!:\!24 ) \},$\\ 
&&$\{ ( 14\!:\!26\!:\!134 ), ( 14\!:\!134\!:\!26 ) \},$&$\{ ( 14\!:\!28\!:\!132 ), ( 14\!:\!132\!:\!28 ) \},$&$\{ ( 14\!:\!30\!:\!130 ), ( 14\!:\!130\!:\!30 ) \},$\\ 
&&$\{ ( 14\!:\!32\!:\!128 ), ( 14\!:\!128\!:\!32 ) \},$&$\{ ( 14\!:\!34\!:\!126 ), ( 14\!:\!126\!:\!34 ) \},$&$\{ ( 14\!:\!36\!:\!124 ), ( 14\!:\!124\!:\!36 ) \},$\\ 
&&$\{ ( 14\!:\!38\!:\!122 ), ( 14\!:\!122\!:\!38 ) \},$&$\{ ( 14\!:\!40\!:\!120 ), ( 14\!:\!120\!:\!40 ) \},$&$\{ ( 14\!:\!42\!:\!118 ), ( 14\!:\!118\!:\!42 ) \},$\\ 
&&$\{ ( 14\!:\!44\!:\!116 ), ( 14\!:\!116\!:\!44 ) \},$&$\{ ( 14\!:\!46\!:\!114 ), ( 14\!:\!114\!:\!46 ) \},$&$\{ ( 14\!:\!48\!:\!112 ), ( 14\!:\!112\!:\!48 ) \},$\\ 
&&$\{ ( 14\!:\!50\!:\!110 ), ( 14\!:\!110\!:\!50 ) \},$&$\{ ( 14\!:\!52\!:\!108 ), ( 14\!:\!108\!:\!52 ) \},$&$\{ ( 14\!:\!54\!:\!106 ), ( 14\!:\!106\!:\!54 ) \},$\\ 
&&$\{ ( 14\!:\!56\!:\!104 ), ( 14\!:\!104\!:\!56 ) \},$&$\{ ( 14\!:\!58\!:\!102 ), ( 14\!:\!102\!:\!58 ) \},$&$\{ ( 14\!:\!60\!:\!100 ), ( 14\!:\!100\!:\!60 ) \},$\\ 
&&$\{ ( 14\!:\!62\!:\!98 ), ( 14\!:\!98\!:\!62 ) \},$&$\{ ( 14\!:\!64\!:\!96 ), ( 14\!:\!96\!:\!64 ) \},$&$\{ ( 14\!:\!66\!:\!94 ), ( 14\!:\!94\!:\!66 ) \},$\\ 
&&$\{ ( 14\!:\!68\!:\!92 ), ( 14\!:\!92\!:\!68 ) \},$&$\{ ( 14\!:\!70\!:\!90 ), ( 14\!:\!90\!:\!70 ) \},$&$\{ ( 14\!:\!72\!:\!88 ), ( 14\!:\!88\!:\!72 ) \},$\\ 
&&$\{ ( 14\!:\!74\!:\!86 ), ( 14\!:\!86\!:\!74 ) \},$&$\{ ( 14\!:\!76\!:\!84 ), ( 14\!:\!84\!:\!76 ) \},$&$\{ ( 14\!:\!78\!:\!82 ), ( 14\!:\!82\!:\!78 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!140 ), ( 16\!:\!140\!:\!18 ) \},$&$\{ ( 16\!:\!20\!:\!138 ), ( 16\!:\!138\!:\!20 ) \},$&$\{ ( 16\!:\!22\!:\!136 ), ( 16\!:\!136\!:\!22 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!134 ), ( 16\!:\!134\!:\!24 ) \},$&$\{ ( 16\!:\!26\!:\!132 ), ( 16\!:\!132\!:\!26 ) \},$&$\{ ( 16\!:\!28\!:\!130 ), ( 16\!:\!130\!:\!28 ) \},$\\ 
&&$\{ ( 16\!:\!30\!:\!128 ), ( 16\!:\!128\!:\!30 ) \},$&$\{ ( 16\!:\!32\!:\!126 ), ( 16\!:\!126\!:\!32 ) \},$&$\{ ( 16\!:\!34\!:\!124 ), ( 16\!:\!124\!:\!34 ) \},$\\ 
&&$\{ ( 16\!:\!36\!:\!122 ), ( 16\!:\!122\!:\!36 ) \},$&$\{ ( 16\!:\!38\!:\!120 ), ( 16\!:\!120\!:\!38 ) \},$&$\{ ( 16\!:\!40\!:\!118 ), ( 16\!:\!118\!:\!40 ) \},$\\ 
&&$\{ ( 16\!:\!42\!:\!116 ), ( 16\!:\!116\!:\!42 ) \},$&$\{ ( 16\!:\!44\!:\!114 ), ( 16\!:\!114\!:\!44 ) \},$&$\{ ( 16\!:\!46\!:\!112 ), ( 16\!:\!112\!:\!46 ) \},$\\ 
&&$\{ ( 16\!:\!48\!:\!110 ), ( 16\!:\!110\!:\!48 ) \},$&$\{ ( 16\!:\!50\!:\!108 ), ( 16\!:\!108\!:\!50 ) \},$&$\{ ( 16\!:\!52\!:\!106 ), ( 16\!:\!106\!:\!52 ) \},$\\ 
&&$\{ ( 16\!:\!54\!:\!104 ), ( 16\!:\!104\!:\!54 ) \},$&$\{ ( 16\!:\!56\!:\!102 ), ( 16\!:\!102\!:\!56 ) \},$&$\{ ( 16\!:\!58\!:\!100 ), ( 16\!:\!100\!:\!58 ) \},$\\ 
&&$\{ ( 16\!:\!60\!:\!98 ), ( 16\!:\!98\!:\!60 ) \},$&$\{ ( 16\!:\!62\!:\!96 ), ( 16\!:\!96\!:\!62 ) \},$&$\{ ( 16\!:\!64\!:\!94 ), ( 16\!:\!94\!:\!64 ) \},$\\ 
&&$\{ ( 16\!:\!66\!:\!92 ), ( 16\!:\!92\!:\!66 ) \},$&$\{ ( 16\!:\!68\!:\!90 ), ( 16\!:\!90\!:\!68 ) \},$&$\{ ( 16\!:\!70\!:\!88 ), ( 16\!:\!88\!:\!70 ) \},$\\ 
&&$\{ ( 16\!:\!72\!:\!86 ), ( 16\!:\!86\!:\!72 ) \},$&$\{ ( 16\!:\!74\!:\!84 ), ( 16\!:\!84\!:\!74 ) \},$&$\{ ( 16\!:\!76\!:\!82 ), ( 16\!:\!82\!:\!76 ) \},$\\ 
&&$\{ ( 16\!:\!78\!:\!80 ), ( 16\!:\!80\!:\!78 ) \},$&$\{ ( 18\!:\!20\!:\!136 ), ( 18\!:\!136\!:\!20 ) \},$&$\{ ( 18\!:\!22\!:\!134 ), ( 18\!:\!134\!:\!22 ) \},$\\ 
&&$\{ ( 18\!:\!26\!:\!130 ), ( 18\!:\!130\!:\!26 ) \},$&$\{ ( 18\!:\!28\!:\!128 ), ( 18\!:\!128\!:\!28 ) \},$&$\{ ( 18\!:\!32\!:\!124 ), ( 18\!:\!124\!:\!32 ) \},$\\ 
&&$\{ ( 18\!:\!34\!:\!122 ), ( 18\!:\!122\!:\!34 ) \},$&$\{ ( 18\!:\!38\!:\!118 ), ( 18\!:\!118\!:\!38 ) \},$&$\{ ( 18\!:\!40\!:\!116 ), ( 18\!:\!116\!:\!40 ) \},$\\ 
&&$\{ ( 18\!:\!44\!:\!112 ), ( 18\!:\!112\!:\!44 ) \},$&$\{ ( 18\!:\!46\!:\!110 ), ( 18\!:\!110\!:\!46 ) \},$&$\{ ( 18\!:\!50\!:\!106 ), ( 18\!:\!106\!:\!50 ) \},$\\ 
&&$\{ ( 18\!:\!52\!:\!104 ), ( 18\!:\!104\!:\!52 ) \},$&$\{ ( 18\!:\!56\!:\!100 ), ( 18\!:\!100\!:\!56 ) \},$&$\{ ( 18\!:\!58\!:\!98 ), ( 18\!:\!98\!:\!58 ) \},$\\ 
&&$\{ ( 18\!:\!62\!:\!94 ), ( 18\!:\!94\!:\!62 ) \},$&$\{ ( 18\!:\!64\!:\!92 ), ( 18\!:\!92\!:\!64 ) \},$&$\{ ( 18\!:\!68\!:\!88 ), ( 18\!:\!88\!:\!68 ) \},$\\ 
&&$\{ ( 18\!:\!70\!:\!86 ), ( 18\!:\!86\!:\!70 ) \},$&$\{ ( 18\!:\!74\!:\!82 ), ( 18\!:\!82\!:\!74 ) \},$&$\{ ( 18\!:\!76\!:\!80 ), ( 18\!:\!80\!:\!76 ) \},$\\ 
&&$\{ ( 20\!:\!22\!:\!132 ), ( 20\!:\!132\!:\!22 ) \},$&$\{ ( 20\!:\!24\!:\!130 ), ( 20\!:\!130\!:\!24 ) \},$&$\{ ( 20\!:\!26\!:\!128 ), ( 20\!:\!128\!:\!26 ) \},$\\ 
&&$\{ ( 20\!:\!28\!:\!126 ), ( 20\!:\!126\!:\!28 ) \},$&$\{ ( 20\!:\!30\!:\!124 ), ( 20\!:\!124\!:\!30 ) \},$&$\{ ( 20\!:\!32\!:\!122 ), ( 20\!:\!122\!:\!32 ) \},$\\ 
&&$\{ ( 20\!:\!34\!:\!120 ), ( 20\!:\!120\!:\!34 ) \},$&$\{ ( 20\!:\!36\!:\!118 ), ( 20\!:\!118\!:\!36 ) \},$&$\{ ( 20\!:\!38\!:\!116 ), ( 20\!:\!116\!:\!38 ) \},$\\ 
&&$\{ ( 20\!:\!40\!:\!114 ), ( 20\!:\!114\!:\!40 ) \},$&$\{ ( 20\!:\!42\!:\!112 ), ( 20\!:\!112\!:\!42 ) \},$&$\{ ( 20\!:\!44\!:\!110 ), ( 20\!:\!110\!:\!44 ) \},$\\ 
&&$\{ ( 20\!:\!46\!:\!108 ), ( 20\!:\!108\!:\!46 ) \},$&$\{ ( 20\!:\!48\!:\!106 ), ( 20\!:\!106\!:\!48 ) \},$&$\{ ( 20\!:\!50\!:\!104 ), ( 20\!:\!104\!:\!50 ) \},$\\ 
&&$\{ ( 20\!:\!52\!:\!102 ), ( 20\!:\!102\!:\!52 ) \},$&$\{ ( 20\!:\!54\!:\!100 ), ( 20\!:\!100\!:\!54 ) \},$&$\{ ( 20\!:\!56\!:\!98 ), ( 20\!:\!98\!:\!56 ) \},$\\ 
&&$\{ ( 20\!:\!58\!:\!96 ), ( 20\!:\!96\!:\!58 ) \},$&$\{ ( 20\!:\!60\!:\!94 ), ( 20\!:\!94\!:\!60 ) \},$&$\{ ( 20\!:\!62\!:\!92 ), ( 20\!:\!92\!:\!62 ) \},$\\ 
&&$\{ ( 20\!:\!64\!:\!90 ), ( 20\!:\!90\!:\!64 ) \},$&$\{ ( 20\!:\!66\!:\!88 ), ( 20\!:\!88\!:\!66 ) \},$&$\{ ( 20\!:\!68\!:\!86 ), ( 20\!:\!86\!:\!68 ) \},$\\ 
&&$\{ ( 20\!:\!70\!:\!84 ), ( 20\!:\!84\!:\!70 ) \},$&$\{ ( 20\!:\!72\!:\!82 ), ( 20\!:\!82\!:\!72 ) \},$&$\{ ( 20\!:\!74\!:\!80 ), ( 20\!:\!80\!:\!74 ) \},$\\ 
&&$\{ ( 20\!:\!76\!:\!78 ), ( 20\!:\!78\!:\!76 ) \},$&$\{ ( 22\!:\!24\!:\!128 ), ( 22\!:\!128\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!126 ), ( 22\!:\!126\!:\!26 ) \},$\\ 
&&$\{ ( 22\!:\!28\!:\!124 ), ( 22\!:\!124\!:\!28 ) \},$&$\{ ( 22\!:\!30\!:\!122 ), ( 22\!:\!122\!:\!30 ) \},$&$\{ ( 22\!:\!32\!:\!120 ), ( 22\!:\!120\!:\!32 ) \},$\\ 
&&$\{ ( 22\!:\!34\!:\!118 ), ( 22\!:\!118\!:\!34 ) \},$&$\{ ( 22\!:\!36\!:\!116 ), ( 22\!:\!116\!:\!36 ) \},$&$\{ ( 22\!:\!38\!:\!114 ), ( 22\!:\!114\!:\!38 ) \},$\\ 
&&$\{ ( 22\!:\!40\!:\!112 ), ( 22\!:\!112\!:\!40 ) \},$&$\{ ( 22\!:\!42\!:\!110 ), ( 22\!:\!110\!:\!42 ) \},$&$\{ ( 22\!:\!44\!:\!108 ), ( 22\!:\!108\!:\!44 ) \},$\\ 
&&$\{ ( 22\!:\!46\!:\!106 ), ( 22\!:\!106\!:\!46 ) \},$&$\{ ( 22\!:\!48\!:\!104 ), ( 22\!:\!104\!:\!48 ) \},$&$\{ ( 22\!:\!50\!:\!102 ), ( 22\!:\!102\!:\!50 ) \},$\\ 
&&$\{ ( 22\!:\!52\!:\!100 ), ( 22\!:\!100\!:\!52 ) \},$&$\{ ( 22\!:\!54\!:\!98 ), ( 22\!:\!98\!:\!54 ) \},$&$\{ ( 22\!:\!56\!:\!96 ), ( 22\!:\!96\!:\!56 ) \},$\\ 
&&$\{ ( 22\!:\!58\!:\!94 ), ( 22\!:\!94\!:\!58 ) \},$&$\{ ( 22\!:\!60\!:\!92 ), ( 22\!:\!92\!:\!60 ) \},$&$\{ ( 22\!:\!62\!:\!90 ), ( 22\!:\!90\!:\!62 ) \},$\\ 
&&$\{ ( 22\!:\!64\!:\!88 ), ( 22\!:\!88\!:\!64 ) \},$&$\{ ( 22\!:\!66\!:\!86 ), ( 22\!:\!86\!:\!66 ) \},$&$\{ ( 22\!:\!68\!:\!84 ), ( 22\!:\!84\!:\!68 ) \},$\\ 
&&$\{ ( 22\!:\!70\!:\!82 ), ( 22\!:\!82\!:\!70 ) \},$&$\{ ( 22\!:\!72\!:\!80 ), ( 22\!:\!80\!:\!72 ) \},$&$\{ ( 22\!:\!74\!:\!78 ), ( 22\!:\!78\!:\!74 ) \},$\\ 
&&$\{ ( 24\!:\!26\!:\!124 ), ( 24\!:\!124\!:\!26 ) \},$&$\{ ( 24\!:\!28\!:\!122 ), ( 24\!:\!122\!:\!28 ) \},$&$\{ ( 24\!:\!32\!:\!118 ), ( 24\!:\!118\!:\!32 ) \},$\\ 
&&$\{ ( 24\!:\!34\!:\!116 ), ( 24\!:\!116\!:\!34 ) \},$&$\{ ( 24\!:\!38\!:\!112 ), ( 24\!:\!112\!:\!38 ) \},$&$\{ ( 24\!:\!40\!:\!110 ), ( 24\!:\!110\!:\!40 ) \},$\\ 
&&$\{ ( 24\!:\!44\!:\!106 ), ( 24\!:\!106\!:\!44 ) \},$&$\{ ( 24\!:\!46\!:\!104 ), ( 24\!:\!104\!:\!46 ) \},$&$\{ ( 24\!:\!50\!:\!100 ), ( 24\!:\!100\!:\!50 ) \},$\\ 
&&$\{ ( 24\!:\!52\!:\!98 ), ( 24\!:\!98\!:\!52 ) \},$&$\{ ( 24\!:\!56\!:\!94 ), ( 24\!:\!94\!:\!56 ) \},$&$\{ ( 24\!:\!58\!:\!92 ), ( 24\!:\!92\!:\!58 ) \},$\\ 
&&$\{ ( 24\!:\!62\!:\!88 ), ( 24\!:\!88\!:\!62 ) \},$&$\{ ( 24\!:\!64\!:\!86 ), ( 24\!:\!86\!:\!64 ) \},$&$\{ ( 24\!:\!68\!:\!82 ), ( 24\!:\!82\!:\!68 ) \},$\\ 
&&$\{ ( 24\!:\!70\!:\!80 ), ( 24\!:\!80\!:\!70 ) \},$&$\{ ( 24\!:\!74\!:\!76 ), ( 24\!:\!76\!:\!74 ) \},$&$\{ ( 26\!:\!28\!:\!120 ), ( 26\!:\!120\!:\!28 ) \},$\\ 
&&$\{ ( 26\!:\!30\!:\!118 ), ( 26\!:\!118\!:\!30 ) \},$&$\{ ( 26\!:\!32\!:\!116 ), ( 26\!:\!116\!:\!32 ) \},$&$\{ ( 26\!:\!34\!:\!114 ), ( 26\!:\!114\!:\!34 ) \},$\\ 
&&$\{ ( 26\!:\!36\!:\!112 ), ( 26\!:\!112\!:\!36 ) \},$&$\{ ( 26\!:\!38\!:\!110 ), ( 26\!:\!110\!:\!38 ) \},$&$\{ ( 26\!:\!40\!:\!108 ), ( 26\!:\!108\!:\!40 ) \},$\\ 
&&$\{ ( 26\!:\!42\!:\!106 ), ( 26\!:\!106\!:\!42 ) \},$&$\{ ( 26\!:\!44\!:\!104 ), ( 26\!:\!104\!:\!44 ) \},$&$\{ ( 26\!:\!46\!:\!102 ), ( 26\!:\!102\!:\!46 ) \},$\\ 
&&$\{ ( 26\!:\!48\!:\!100 ), ( 26\!:\!100\!:\!48 ) \},$&$\{ ( 26\!:\!50\!:\!98 ), ( 26\!:\!98\!:\!50 ) \},$&$\{ ( 26\!:\!52\!:\!96 ), ( 26\!:\!96\!:\!52 ) \},$\\ 
&&$\{ ( 26\!:\!54\!:\!94 ), ( 26\!:\!94\!:\!54 ) \},$&$\{ ( 26\!:\!56\!:\!92 ), ( 26\!:\!92\!:\!56 ) \},$&$\{ ( 26\!:\!58\!:\!90 ), ( 26\!:\!90\!:\!58 ) \},$\\ 
&&$\{ ( 26\!:\!60\!:\!88 ), ( 26\!:\!88\!:\!60 ) \},$&$\{ ( 26\!:\!62\!:\!86 ), ( 26\!:\!86\!:\!62 ) \},$&$\{ ( 26\!:\!64\!:\!84 ), ( 26\!:\!84\!:\!64 ) \},$\\ 
&&$\{ ( 26\!:\!66\!:\!82 ), ( 26\!:\!82\!:\!66 ) \},$&$\{ ( 26\!:\!68\!:\!80 ), ( 26\!:\!80\!:\!68 ) \},$&$\{ ( 26\!:\!70\!:\!78 ), ( 26\!:\!78\!:\!70 ) \},$\\ 
&&$\{ ( 26\!:\!72\!:\!76 ), ( 26\!:\!76\!:\!72 ) \},$&$\{ ( 28\!:\!30\!:\!116 ), ( 28\!:\!116\!:\!30 ) \},$&$\{ ( 28\!:\!32\!:\!114 ), ( 28\!:\!114\!:\!32 ) \},$\\ 
&&$\{ ( 28\!:\!34\!:\!112 ), ( 28\!:\!112\!:\!34 ) \},$&$\{ ( 28\!:\!36\!:\!110 ), ( 28\!:\!110\!:\!36 ) \},$&$\{ ( 28\!:\!38\!:\!108 ), ( 28\!:\!108\!:\!38 ) \},$\\ 
&&$\{ ( 28\!:\!40\!:\!106 ), ( 28\!:\!106\!:\!40 ) \},$&$\{ ( 28\!:\!42\!:\!104 ), ( 28\!:\!104\!:\!42 ) \},$&$\{ ( 28\!:\!44\!:\!102 ), ( 28\!:\!102\!:\!44 ) \},$\\ 
&&$\{ ( 28\!:\!46\!:\!100 ), ( 28\!:\!100\!:\!46 ) \},$&$\{ ( 28\!:\!48\!:\!98 ), ( 28\!:\!98\!:\!48 ) \},$&$\{ ( 28\!:\!50\!:\!96 ), ( 28\!:\!96\!:\!50 ) \},$\\ 
&&$\{ ( 28\!:\!52\!:\!94 ), ( 28\!:\!94\!:\!52 ) \},$&$\{ ( 28\!:\!54\!:\!92 ), ( 28\!:\!92\!:\!54 ) \},$&$\{ ( 28\!:\!56\!:\!90 ), ( 28\!:\!90\!:\!56 ) \},$\\ 
&&$\{ ( 28\!:\!58\!:\!88 ), ( 28\!:\!88\!:\!58 ) \},$&$\{ ( 28\!:\!60\!:\!86 ), ( 28\!:\!86\!:\!60 ) \},$&$\{ ( 28\!:\!62\!:\!84 ), ( 28\!:\!84\!:\!62 ) \},$\\ 
&&$\{ ( 28\!:\!64\!:\!82 ), ( 28\!:\!82\!:\!64 ) \},$&$\{ ( 28\!:\!66\!:\!80 ), ( 28\!:\!80\!:\!66 ) \},$&$\{ ( 28\!:\!68\!:\!78 ), ( 28\!:\!78\!:\!68 ) \},$\\ 
&&$\{ ( 28\!:\!70\!:\!76 ), ( 28\!:\!76\!:\!70 ) \},$&$\{ ( 28\!:\!72\!:\!74 ), ( 28\!:\!74\!:\!72 ) \},$&$\{ ( 30\!:\!32\!:\!112 ), ( 30\!:\!112\!:\!32 ) \},$\\ 
&&$\{ ( 30\!:\!34\!:\!110 ), ( 30\!:\!110\!:\!34 ) \},$&$\{ ( 30\!:\!38\!:\!106 ), ( 30\!:\!106\!:\!38 ) \},$&$\{ ( 30\!:\!40\!:\!104 ), ( 30\!:\!104\!:\!40 ) \},$\\ 
&&$\{ ( 30\!:\!44\!:\!100 ), ( 30\!:\!100\!:\!44 ) \},$&$\{ ( 30\!:\!46\!:\!98 ), ( 30\!:\!98\!:\!46 ) \},$&$\{ ( 30\!:\!50\!:\!94 ), ( 30\!:\!94\!:\!50 ) \},$\\ 
&&$\{ ( 30\!:\!52\!:\!92 ), ( 30\!:\!92\!:\!52 ) \},$&$\{ ( 30\!:\!56\!:\!88 ), ( 30\!:\!88\!:\!56 ) \},$&$\{ ( 30\!:\!58\!:\!86 ), ( 30\!:\!86\!:\!58 ) \},$\\ 
&&$\{ ( 30\!:\!62\!:\!82 ), ( 30\!:\!82\!:\!62 ) \},$&$\{ ( 30\!:\!64\!:\!80 ), ( 30\!:\!80\!:\!64 ) \},$&$\{ ( 30\!:\!68\!:\!76 ), ( 30\!:\!76\!:\!68 ) \},$\\ 
&&$\{ ( 30\!:\!70\!:\!74 ), ( 30\!:\!74\!:\!70 ) \},$&$\{ ( 32\!:\!34\!:\!108 ), ( 32\!:\!108\!:\!34 ) \},$&$\{ ( 32\!:\!36\!:\!106 ), ( 32\!:\!106\!:\!36 ) \},$\\ 
&&$\{ ( 32\!:\!38\!:\!104 ), ( 32\!:\!104\!:\!38 ) \},$&$\{ ( 32\!:\!40\!:\!102 ), ( 32\!:\!102\!:\!40 ) \},$&$\{ ( 32\!:\!42\!:\!100 ), ( 32\!:\!100\!:\!42 ) \},$\\ 
&&$\{ ( 32\!:\!44\!:\!98 ), ( 32\!:\!98\!:\!44 ) \},$&$\{ ( 32\!:\!46\!:\!96 ), ( 32\!:\!96\!:\!46 ) \},$&$\{ ( 32\!:\!48\!:\!94 ), ( 32\!:\!94\!:\!48 ) \},$\\ 
&&$\{ ( 32\!:\!50\!:\!92 ), ( 32\!:\!92\!:\!50 ) \},$&$\{ ( 32\!:\!52\!:\!90 ), ( 32\!:\!90\!:\!52 ) \},$&$\{ ( 32\!:\!54\!:\!88 ), ( 32\!:\!88\!:\!54 ) \},$\\ 
&&$\{ ( 32\!:\!56\!:\!86 ), ( 32\!:\!86\!:\!56 ) \},$&$\{ ( 32\!:\!58\!:\!84 ), ( 32\!:\!84\!:\!58 ) \},$&$\{ ( 32\!:\!60\!:\!82 ), ( 32\!:\!82\!:\!60 ) \},$\\ 
&&$\{ ( 32\!:\!62\!:\!80 ), ( 32\!:\!80\!:\!62 ) \},$&$\{ ( 32\!:\!64\!:\!78 ), ( 32\!:\!78\!:\!64 ) \},$&$\{ ( 32\!:\!66\!:\!76 ), ( 32\!:\!76\!:\!66 ) \},$\\ 
&&$\{ ( 32\!:\!68\!:\!74 ), ( 32\!:\!74\!:\!68 ) \},$&$\{ ( 32\!:\!70\!:\!72 ), ( 32\!:\!72\!:\!70 ) \},$&$\{ ( 34\!:\!36\!:\!104 ), ( 34\!:\!104\!:\!36 ) \},$\\ 
&&$\{ ( 34\!:\!38\!:\!102 ), ( 34\!:\!102\!:\!38 ) \},$&$\{ ( 34\!:\!40\!:\!100 ), ( 34\!:\!100\!:\!40 ) \},$&$\{ ( 34\!:\!42\!:\!98 ), ( 34\!:\!98\!:\!42 ) \},$\\ 
&&$\{ ( 34\!:\!44\!:\!96 ), ( 34\!:\!96\!:\!44 ) \},$&$\{ ( 34\!:\!46\!:\!94 ), ( 34\!:\!94\!:\!46 ) \},$&$\{ ( 34\!:\!48\!:\!92 ), ( 34\!:\!92\!:\!48 ) \},$\\ 
&&$\{ ( 34\!:\!50\!:\!90 ), ( 34\!:\!90\!:\!50 ) \},$&$\{ ( 34\!:\!52\!:\!88 ), ( 34\!:\!88\!:\!52 ) \},$&$\{ ( 34\!:\!54\!:\!86 ), ( 34\!:\!86\!:\!54 ) \},$\\ 
&&$\{ ( 34\!:\!56\!:\!84 ), ( 34\!:\!84\!:\!56 ) \},$&$\{ ( 34\!:\!58\!:\!82 ), ( 34\!:\!82\!:\!58 ) \},$&$\{ ( 34\!:\!60\!:\!80 ), ( 34\!:\!80\!:\!60 ) \},$\\ 
&&$\{ ( 34\!:\!62\!:\!78 ), ( 34\!:\!78\!:\!62 ) \},$&$\{ ( 34\!:\!64\!:\!76 ), ( 34\!:\!76\!:\!64 ) \},$&$\{ ( 34\!:\!66\!:\!74 ), ( 34\!:\!74\!:\!66 ) \},$\\ 
&&$\{ ( 34\!:\!68\!:\!72 ), ( 34\!:\!72\!:\!68 ) \},$&$\{ ( 36\!:\!38\!:\!100 ), ( 36\!:\!100\!:\!38 ) \},$&$\{ ( 36\!:\!40\!:\!98 ), ( 36\!:\!98\!:\!40 ) \},$\\ 
&&$\{ ( 36\!:\!44\!:\!94 ), ( 36\!:\!94\!:\!44 ) \},$&$\{ ( 36\!:\!46\!:\!92 ), ( 36\!:\!92\!:\!46 ) \},$&$\{ ( 36\!:\!50\!:\!88 ), ( 36\!:\!88\!:\!50 ) \},$\\ 
&&$\{ ( 36\!:\!52\!:\!86 ), ( 36\!:\!86\!:\!52 ) \},$&$\{ ( 36\!:\!56\!:\!82 ), ( 36\!:\!82\!:\!56 ) \},$&$\{ ( 36\!:\!58\!:\!80 ), ( 36\!:\!80\!:\!58 ) \},$\\ 
&&$\{ ( 36\!:\!62\!:\!76 ), ( 36\!:\!76\!:\!62 ) \},$&$\{ ( 36\!:\!64\!:\!74 ), ( 36\!:\!74\!:\!64 ) \},$&$\{ ( 36\!:\!68\!:\!70 ), ( 36\!:\!70\!:\!68 ) \},$\\ 
&&$\{ ( 38\!:\!40\!:\!96 ), ( 38\!:\!96\!:\!40 ) \},$&$\{ ( 38\!:\!42\!:\!94 ), ( 38\!:\!94\!:\!42 ) \},$&$\{ ( 38\!:\!44\!:\!92 ), ( 38\!:\!92\!:\!44 ) \},$\\ 
&&$\{ ( 38\!:\!46\!:\!90 ), ( 38\!:\!90\!:\!46 ) \},$&$\{ ( 38\!:\!48\!:\!88 ), ( 38\!:\!88\!:\!48 ) \},$&$\{ ( 38\!:\!50\!:\!86 ), ( 38\!:\!86\!:\!50 ) \},$\\ 
&&$\{ ( 38\!:\!52\!:\!84 ), ( 38\!:\!84\!:\!52 ) \},$&$\{ ( 38\!:\!54\!:\!82 ), ( 38\!:\!82\!:\!54 ) \},$&$\{ ( 38\!:\!56\!:\!80 ), ( 38\!:\!80\!:\!56 ) \},$\\ 
&&$\{ ( 38\!:\!58\!:\!78 ), ( 38\!:\!78\!:\!58 ) \},$&$\{ ( 38\!:\!60\!:\!76 ), ( 38\!:\!76\!:\!60 ) \},$&$\{ ( 38\!:\!62\!:\!74 ), ( 38\!:\!74\!:\!62 ) \},$\\ 
&&$\{ ( 38\!:\!64\!:\!72 ), ( 38\!:\!72\!:\!64 ) \},$&$\{ ( 38\!:\!66\!:\!70 ), ( 38\!:\!70\!:\!66 ) \},$&$\{ ( 40\!:\!42\!:\!92 ), ( 40\!:\!92\!:\!42 ) \},$\\ 
&&$\{ ( 40\!:\!44\!:\!90 ), ( 40\!:\!90\!:\!44 ) \},$&$\{ ( 40\!:\!46\!:\!88 ), ( 40\!:\!88\!:\!46 ) \},$&$\{ ( 40\!:\!48\!:\!86 ), ( 40\!:\!86\!:\!48 ) \},$\\ 
&&$\{ ( 40\!:\!50\!:\!84 ), ( 40\!:\!84\!:\!50 ) \},$&$\{ ( 40\!:\!52\!:\!82 ), ( 40\!:\!82\!:\!52 ) \},$&$\{ ( 40\!:\!54\!:\!80 ), ( 40\!:\!80\!:\!54 ) \},$\\ 
&&$\{ ( 40\!:\!56\!:\!78 ), ( 40\!:\!78\!:\!56 ) \},$&$\{ ( 40\!:\!58\!:\!76 ), ( 40\!:\!76\!:\!58 ) \},$&$\{ ( 40\!:\!60\!:\!74 ), ( 40\!:\!74\!:\!60 ) \},$\\ 
&&$\{ ( 40\!:\!62\!:\!72 ), ( 40\!:\!72\!:\!62 ) \},$&$\{ ( 40\!:\!64\!:\!70 ), ( 40\!:\!70\!:\!64 ) \},$&$\{ ( 40\!:\!66\!:\!68 ), ( 40\!:\!68\!:\!66 ) \},$\\ 
&&$\{ ( 42\!:\!44\!:\!88 ), ( 42\!:\!88\!:\!44 ) \},$&$\{ ( 42\!:\!46\!:\!86 ), ( 42\!:\!86\!:\!46 ) \},$&$\{ ( 42\!:\!50\!:\!82 ), ( 42\!:\!82\!:\!50 ) \},$\\ 
&&$\{ ( 42\!:\!52\!:\!80 ), ( 42\!:\!80\!:\!52 ) \},$&$\{ ( 42\!:\!56\!:\!76 ), ( 42\!:\!76\!:\!56 ) \},$&$\{ ( 42\!:\!58\!:\!74 ), ( 42\!:\!74\!:\!58 ) \},$\\ 
&&$\{ ( 42\!:\!62\!:\!70 ), ( 42\!:\!70\!:\!62 ) \},$&$\{ ( 42\!:\!64\!:\!68 ), ( 42\!:\!68\!:\!64 ) \},$&$\{ ( 44\!:\!46\!:\!84 ), ( 44\!:\!84\!:\!46 ) \},$\\ 
&&$\{ ( 44\!:\!48\!:\!82 ), ( 44\!:\!82\!:\!48 ) \},$&$\{ ( 44\!:\!50\!:\!80 ), ( 44\!:\!80\!:\!50 ) \},$&$\{ ( 44\!:\!52\!:\!78 ), ( 44\!:\!78\!:\!52 ) \},$\\ 
&&$\{ ( 44\!:\!54\!:\!76 ), ( 44\!:\!76\!:\!54 ) \},$&$\{ ( 44\!:\!56\!:\!74 ), ( 44\!:\!74\!:\!56 ) \},$&$\{ ( 44\!:\!58\!:\!72 ), ( 44\!:\!72\!:\!58 ) \},$\\ 
&&$\{ ( 44\!:\!60\!:\!70 ), ( 44\!:\!70\!:\!60 ) \},$&$\{ ( 44\!:\!62\!:\!68 ), ( 44\!:\!68\!:\!62 ) \},$&$\{ ( 44\!:\!64\!:\!66 ), ( 44\!:\!66\!:\!64 ) \},$\\ 
&&$\{ ( 46\!:\!48\!:\!80 ), ( 46\!:\!80\!:\!48 ) \},$&$\{ ( 46\!:\!50\!:\!78 ), ( 46\!:\!78\!:\!50 ) \},$&$\{ ( 46\!:\!52\!:\!76 ), ( 46\!:\!76\!:\!52 ) \},$\\ 
&&$\{ ( 46\!:\!54\!:\!74 ), ( 46\!:\!74\!:\!54 ) \},$&$\{ ( 46\!:\!56\!:\!72 ), ( 46\!:\!72\!:\!56 ) \},$&$\{ ( 46\!:\!58\!:\!70 ), ( 46\!:\!70\!:\!58 ) \},$\\ 
&&$\{ ( 46\!:\!60\!:\!68 ), ( 46\!:\!68\!:\!60 ) \},$&$\{ ( 46\!:\!62\!:\!66 ), ( 46\!:\!66\!:\!62 ) \},$&$\{ ( 48\!:\!50\!:\!76 ), ( 48\!:\!76\!:\!50 ) \},$\\ 
&&$\{ ( 48\!:\!52\!:\!74 ), ( 48\!:\!74\!:\!52 ) \},$&$\{ ( 48\!:\!56\!:\!70 ), ( 48\!:\!70\!:\!56 ) \},$&$\{ ( 48\!:\!58\!:\!68 ), ( 48\!:\!68\!:\!58 ) \},$\\ 
&&$\{ ( 48\!:\!62\!:\!64 ), ( 48\!:\!64\!:\!62 ) \},$&$\{ ( 50\!:\!52\!:\!72 ), ( 50\!:\!72\!:\!52 ) \},$&$\{ ( 50\!:\!54\!:\!70 ), ( 50\!:\!70\!:\!54 ) \},$\\ 
&&$\{ ( 50\!:\!56\!:\!68 ), ( 50\!:\!68\!:\!56 ) \},$&$\{ ( 50\!:\!58\!:\!66 ), ( 50\!:\!66\!:\!58 ) \},$&$\{ ( 50\!:\!60\!:\!64 ), ( 50\!:\!64\!:\!60 ) \},$\\ 
&&$\{ ( 52\!:\!54\!:\!68 ), ( 52\!:\!68\!:\!54 ) \},$&$\{ ( 52\!:\!56\!:\!66 ), ( 52\!:\!66\!:\!56 ) \},$&$\{ ( 52\!:\!58\!:\!64 ), ( 52\!:\!64\!:\!58 ) \},$\\ 
&&$\{ ( 52\!:\!60\!:\!62 ), ( 52\!:\!62\!:\!60 ) \},$&$\{ ( 54\!:\!56\!:\!64 ), ( 54\!:\!64\!:\!56 ) \},$&$\{ ( 54\!:\!58\!:\!62 ), ( 54\!:\!62\!:\!58 ) \},$\\ 
&&$\{ ( 56\!:\!58\!:\!60 ), ( 56\!:\!60\!:\!58 ) \}$&&\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{T}^2$&$\{ ( 3\!:\!6\!:\!165 ), ( 3\!:\!165\!:\!6 ) \},$&$\{ ( 3\!:\!9\!:\!162 ), ( 3\!:\!162\!:\!9 ) \},$&$\{ ( 3\!:\!12\!:\!159 ), ( 3\!:\!159\!:\!12 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!156 ), ( 3\!:\!156\!:\!15 ) \},$&$\{ ( 3\!:\!18\!:\!153 ), ( 3\!:\!153\!:\!18 ) \},$&$\{ ( 3\!:\!21\!:\!150 ), ( 3\!:\!150\!:\!21 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!147 ), ( 3\!:\!147\!:\!24 ) \},$&$\{ ( 3\!:\!27\!:\!144 ), ( 3\!:\!144\!:\!27 ) \},$&$\{ ( 3\!:\!30\!:\!141 ), ( 3\!:\!141\!:\!30 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!138 ), ( 3\!:\!138\!:\!33 ) \},$&$\{ ( 3\!:\!36\!:\!135 ), ( 3\!:\!135\!:\!36 ) \},$&$\{ ( 3\!:\!39\!:\!132 ), ( 3\!:\!132\!:\!39 ) \},$\\ 
&&$\{ ( 3\!:\!42\!:\!129 ), ( 3\!:\!129\!:\!42 ) \},$&$\{ ( 3\!:\!45\!:\!126 ), ( 3\!:\!126\!:\!45 ) \},$&$\{ ( 3\!:\!48\!:\!123 ), ( 3\!:\!123\!:\!48 ) \},$\\ 
&&$\{ ( 3\!:\!51\!:\!120 ), ( 3\!:\!120\!:\!51 ) \},$&$\{ ( 3\!:\!54\!:\!117 ), ( 3\!:\!117\!:\!54 ) \},$&$\{ ( 3\!:\!57\!:\!114 ), ( 3\!:\!114\!:\!57 ) \},$\\ 
&&$\{ ( 3\!:\!60\!:\!111 ), ( 3\!:\!111\!:\!60 ) \},$&$\{ ( 3\!:\!63\!:\!108 ), ( 3\!:\!108\!:\!63 ) \},$&$\{ ( 3\!:\!66\!:\!105 ), ( 3\!:\!105\!:\!66 ) \},$\\ 
&&$\{ ( 3\!:\!69\!:\!102 ), ( 3\!:\!102\!:\!69 ) \},$&$\{ ( 3\!:\!72\!:\!99 ), ( 3\!:\!99\!:\!72 ) \},$&$\{ ( 3\!:\!75\!:\!96 ), ( 3\!:\!96\!:\!75 ) \},$\\ 
&&$\{ ( 3\!:\!78\!:\!93 ), ( 3\!:\!93\!:\!78 ) \},$&$\{ ( 3\!:\!81\!:\!90 ), ( 3\!:\!90\!:\!81 ) \},$&$\{ ( 6\!:\!9\!:\!159 ), ( 6\!:\!159\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!15\!:\!153 ), ( 6\!:\!153\!:\!15 ) \},$&$\{ ( 6\!:\!21\!:\!147 ), ( 6\!:\!147\!:\!21 ) \},$&$\{ ( 6\!:\!27\!:\!141 ), ( 6\!:\!141\!:\!27 ) \},$\\ 
&&$\{ ( 6\!:\!33\!:\!135 ), ( 6\!:\!135\!:\!33 ) \},$&$\{ ( 6\!:\!39\!:\!129 ), ( 6\!:\!129\!:\!39 ) \},$&$\{ ( 6\!:\!45\!:\!123 ), ( 6\!:\!123\!:\!45 ) \},$\\ 
&&$\{ ( 6\!:\!51\!:\!117 ), ( 6\!:\!117\!:\!51 ) \},$&$\{ ( 6\!:\!57\!:\!111 ), ( 6\!:\!111\!:\!57 ) \},$&$\{ ( 6\!:\!63\!:\!105 ), ( 6\!:\!105\!:\!63 ) \},$\\ 
&&$\{ ( 6\!:\!69\!:\!99 ), ( 6\!:\!99\!:\!69 ) \},$&$\{ ( 6\!:\!75\!:\!93 ), ( 6\!:\!93\!:\!75 ) \},$&$\{ ( 9\!:\!12\!:\!153 ), ( 9\!:\!153\!:\!12 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!150 ), ( 9\!:\!150\!:\!15 ) \},$&$\{ ( 9\!:\!18\!:\!147 ), ( 9\!:\!147\!:\!18 ) \},$&$\{ ( 9\!:\!21\!:\!144 ), ( 9\!:\!144\!:\!21 ) \},$\\ 
&&$\{ ( 9\!:\!24\!:\!141 ), ( 9\!:\!141\!:\!24 ) \},$&$\{ ( 9\!:\!27\!:\!138 ), ( 9\!:\!138\!:\!27 ) \},$&$\{ ( 9\!:\!30\!:\!135 ), ( 9\!:\!135\!:\!30 ) \},$\\ 
&&$\{ ( 9\!:\!33\!:\!132 ), ( 9\!:\!132\!:\!33 ) \},$&$\{ ( 9\!:\!36\!:\!129 ), ( 9\!:\!129\!:\!36 ) \},$&$\{ ( 9\!:\!39\!:\!126 ), ( 9\!:\!126\!:\!39 ) \},$\\ 
&&$\{ ( 9\!:\!42\!:\!123 ), ( 9\!:\!123\!:\!42 ) \},$&$\{ ( 9\!:\!45\!:\!120 ), ( 9\!:\!120\!:\!45 ) \},$&$\{ ( 9\!:\!48\!:\!117 ), ( 9\!:\!117\!:\!48 ) \},$\\ 
&&$\{ ( 9\!:\!51\!:\!114 ), ( 9\!:\!114\!:\!51 ) \},$&$\{ ( 9\!:\!54\!:\!111 ), ( 9\!:\!111\!:\!54 ) \},$&$\{ ( 9\!:\!57\!:\!108 ), ( 9\!:\!108\!:\!57 ) \},$\\ 
&&$\{ ( 9\!:\!60\!:\!105 ), ( 9\!:\!105\!:\!60 ) \},$&$\{ ( 9\!:\!63\!:\!102 ), ( 9\!:\!102\!:\!63 ) \},$&$\{ ( 9\!:\!66\!:\!99 ), ( 9\!:\!99\!:\!66 ) \},$\\ 
&&$\{ ( 9\!:\!69\!:\!96 ), ( 9\!:\!96\!:\!69 ) \},$&$\{ ( 9\!:\!72\!:\!93 ), ( 9\!:\!93\!:\!72 ) \},$&$\{ ( 9\!:\!75\!:\!90 ), ( 9\!:\!90\!:\!75 ) \},$\\ 
&&$\{ ( 9\!:\!81\!:\!84 ), ( 9\!:\!84\!:\!81 ) \},$&$\{ ( 12\!:\!15\!:\!147 ), ( 12\!:\!147\!:\!15 ) \},$&$\{ ( 12\!:\!21\!:\!141 ), ( 12\!:\!141\!:\!21 ) \},$\\ 
&&$\{ ( 12\!:\!27\!:\!135 ), ( 12\!:\!135\!:\!27 ) \},$&$\{ ( 12\!:\!33\!:\!129 ), ( 12\!:\!129\!:\!33 ) \},$&$\{ ( 12\!:\!39\!:\!123 ), ( 12\!:\!123\!:\!39 ) \},$\\ 
&&$\{ ( 12\!:\!45\!:\!117 ), ( 12\!:\!117\!:\!45 ) \},$&$\{ ( 12\!:\!51\!:\!111 ), ( 12\!:\!111\!:\!51 ) \},$&$\{ ( 12\!:\!57\!:\!105 ), ( 12\!:\!105\!:\!57 ) \},$\\ 
&&$\{ ( 12\!:\!63\!:\!99 ), ( 12\!:\!99\!:\!63 ) \},$&$\{ ( 12\!:\!69\!:\!93 ), ( 12\!:\!93\!:\!69 ) \},$&$\{ ( 15\!:\!18\!:\!141 ), ( 15\!:\!141\!:\!18 ) \},$\\ 
&&$\{ ( 15\!:\!21\!:\!138 ), ( 15\!:\!138\!:\!21 ) \},$&$\{ ( 15\!:\!24\!:\!135 ), ( 15\!:\!135\!:\!24 ) \},$&$\{ ( 15\!:\!27\!:\!132 ), ( 15\!:\!132\!:\!27 ) \},$\\ 
&&$\{ ( 15\!:\!30\!:\!129 ), ( 15\!:\!129\!:\!30 ) \},$&$\{ ( 15\!:\!33\!:\!126 ), ( 15\!:\!126\!:\!33 ) \},$&$\{ ( 15\!:\!36\!:\!123 ), ( 15\!:\!123\!:\!36 ) \},$\\ 
&&$\{ ( 15\!:\!39\!:\!120 ), ( 15\!:\!120\!:\!39 ) \},$&$\{ ( 15\!:\!42\!:\!117 ), ( 15\!:\!117\!:\!42 ) \},$&$\{ ( 15\!:\!45\!:\!114 ), ( 15\!:\!114\!:\!45 ) \},$\\ 
&&$\{ ( 15\!:\!48\!:\!111 ), ( 15\!:\!111\!:\!48 ) \},$&$\{ ( 15\!:\!51\!:\!108 ), ( 15\!:\!108\!:\!51 ) \},$&$\{ ( 15\!:\!54\!:\!105 ), ( 15\!:\!105\!:\!54 ) \},$\\ 
&&$\{ ( 15\!:\!57\!:\!102 ), ( 15\!:\!102\!:\!57 ) \},$&$\{ ( 15\!:\!60\!:\!99 ), ( 15\!:\!99\!:\!60 ) \},$&$\{ ( 15\!:\!63\!:\!96 ), ( 15\!:\!96\!:\!63 ) \},$\\ 
&&$\{ ( 15\!:\!66\!:\!93 ), ( 15\!:\!93\!:\!66 ) \},$&$\{ ( 15\!:\!69\!:\!90 ), ( 15\!:\!90\!:\!69 ) \},$&$\{ ( 15\!:\!75\!:\!84 ), ( 15\!:\!84\!:\!75 ) \},$\\ 
&&$\{ ( 15\!:\!78\!:\!81 ), ( 15\!:\!81\!:\!78 ) \},$&$\{ ( 18\!:\!21\!:\!135 ), ( 18\!:\!135\!:\!21 ) \},$&$\{ ( 18\!:\!27\!:\!129 ), ( 18\!:\!129\!:\!27 ) \},$\\ 
&&$\{ ( 18\!:\!33\!:\!123 ), ( 18\!:\!123\!:\!33 ) \},$&$\{ ( 18\!:\!39\!:\!117 ), ( 18\!:\!117\!:\!39 ) \},$&$\{ ( 18\!:\!45\!:\!111 ), ( 18\!:\!111\!:\!45 ) \},$\\ 
&&$\{ ( 18\!:\!51\!:\!105 ), ( 18\!:\!105\!:\!51 ) \},$&$\{ ( 18\!:\!57\!:\!99 ), ( 18\!:\!99\!:\!57 ) \},$&$\{ ( 18\!:\!63\!:\!93 ), ( 18\!:\!93\!:\!63 ) \},$\\ 
&&$\{ ( 18\!:\!75\!:\!81 ), ( 18\!:\!81\!:\!75 ) \},$&$\{ ( 21\!:\!24\!:\!129 ), ( 21\!:\!129\!:\!24 ) \},$&$\{ ( 21\!:\!27\!:\!126 ), ( 21\!:\!126\!:\!27 ) \},$\\ 
&&$\{ ( 21\!:\!30\!:\!123 ), ( 21\!:\!123\!:\!30 ) \},$&$\{ ( 21\!:\!33\!:\!120 ), ( 21\!:\!120\!:\!33 ) \},$&$\{ ( 21\!:\!36\!:\!117 ), ( 21\!:\!117\!:\!36 ) \},$\\ 
&&$\{ ( 21\!:\!39\!:\!114 ), ( 21\!:\!114\!:\!39 ) \},$&$\{ ( 21\!:\!42\!:\!111 ), ( 21\!:\!111\!:\!42 ) \},$&$\{ ( 21\!:\!45\!:\!108 ), ( 21\!:\!108\!:\!45 ) \},$\\ 
&&$\{ ( 21\!:\!48\!:\!105 ), ( 21\!:\!105\!:\!48 ) \},$&$\{ ( 21\!:\!51\!:\!102 ), ( 21\!:\!102\!:\!51 ) \},$&$\{ ( 21\!:\!54\!:\!99 ), ( 21\!:\!99\!:\!54 ) \},$\\ 
&&$\{ ( 21\!:\!57\!:\!96 ), ( 21\!:\!96\!:\!57 ) \},$&$\{ ( 21\!:\!60\!:\!93 ), ( 21\!:\!93\!:\!60 ) \},$&$\{ ( 21\!:\!63\!:\!90 ), ( 21\!:\!90\!:\!63 ) \},$\\ 
&&$\{ ( 21\!:\!69\!:\!84 ), ( 21\!:\!84\!:\!69 ) \},$&$\{ ( 21\!:\!72\!:\!81 ), ( 21\!:\!81\!:\!72 ) \},$&$\{ ( 21\!:\!75\!:\!78 ), ( 21\!:\!78\!:\!75 ) \},$\\ 
&&$\{ ( 24\!:\!27\!:\!123 ), ( 24\!:\!123\!:\!27 ) \},$&$\{ ( 24\!:\!33\!:\!117 ), ( 24\!:\!117\!:\!33 ) \},$&$\{ ( 24\!:\!39\!:\!111 ), ( 24\!:\!111\!:\!39 ) \},$\\ 
&&$\{ ( 24\!:\!45\!:\!105 ), ( 24\!:\!105\!:\!45 ) \},$&$\{ ( 24\!:\!51\!:\!99 ), ( 24\!:\!99\!:\!51 ) \},$&$\{ ( 24\!:\!57\!:\!93 ), ( 24\!:\!93\!:\!57 ) \},$\\ 
&&$\{ ( 24\!:\!69\!:\!81 ), ( 24\!:\!81\!:\!69 ) \},$&$\{ ( 27\!:\!30\!:\!117 ), ( 27\!:\!117\!:\!30 ) \},$&$\{ ( 27\!:\!33\!:\!114 ), ( 27\!:\!114\!:\!33 ) \},$\\ 
&&$\{ ( 27\!:\!36\!:\!111 ), ( 27\!:\!111\!:\!36 ) \},$&$\{ ( 27\!:\!39\!:\!108 ), ( 27\!:\!108\!:\!39 ) \},$&$\{ ( 27\!:\!42\!:\!105 ), ( 27\!:\!105\!:\!42 ) \},$\\ 
&&$\{ ( 27\!:\!45\!:\!102 ), ( 27\!:\!102\!:\!45 ) \},$&$\{ ( 27\!:\!48\!:\!99 ), ( 27\!:\!99\!:\!48 ) \},$&$\{ ( 27\!:\!51\!:\!96 ), ( 27\!:\!96\!:\!51 ) \},$\\ 
&&$\{ ( 27\!:\!54\!:\!93 ), ( 27\!:\!93\!:\!54 ) \},$&$\{ ( 27\!:\!57\!:\!90 ), ( 27\!:\!90\!:\!57 ) \},$&$\{ ( 27\!:\!63\!:\!84 ), ( 27\!:\!84\!:\!63 ) \},$\\ 
&&$\{ ( 27\!:\!66\!:\!81 ), ( 27\!:\!81\!:\!66 ) \},$&$\{ ( 27\!:\!69\!:\!78 ), ( 27\!:\!78\!:\!69 ) \},$&$\{ ( 27\!:\!72\!:\!75 ), ( 27\!:\!75\!:\!72 ) \},$\\ 
&&$\{ ( 30\!:\!33\!:\!111 ), ( 30\!:\!111\!:\!33 ) \},$&$\{ ( 30\!:\!39\!:\!105 ), ( 30\!:\!105\!:\!39 ) \},$&$\{ ( 30\!:\!45\!:\!99 ), ( 30\!:\!99\!:\!45 ) \},$\\ 
&&$\{ ( 30\!:\!51\!:\!93 ), ( 30\!:\!93\!:\!51 ) \},$&$\{ ( 30\!:\!63\!:\!81 ), ( 30\!:\!81\!:\!63 ) \},$&$\{ ( 30\!:\!69\!:\!75 ), ( 30\!:\!75\!:\!69 ) \},$\\ 
&&$\{ ( 33\!:\!36\!:\!105 ), ( 33\!:\!105\!:\!36 ) \},$&$\{ ( 33\!:\!39\!:\!102 ), ( 33\!:\!102\!:\!39 ) \},$&$\{ ( 33\!:\!42\!:\!99 ), ( 33\!:\!99\!:\!42 ) \},$\\ 
&&$\{ ( 33\!:\!45\!:\!96 ), ( 33\!:\!96\!:\!45 ) \},$&$\{ ( 33\!:\!48\!:\!93 ), ( 33\!:\!93\!:\!48 ) \},$&$\{ ( 33\!:\!51\!:\!90 ), ( 33\!:\!90\!:\!51 ) \},$\\ 
&&$\{ ( 33\!:\!57\!:\!84 ), ( 33\!:\!84\!:\!57 ) \},$&$\{ ( 33\!:\!60\!:\!81 ), ( 33\!:\!81\!:\!60 ) \},$&$\{ ( 33\!:\!63\!:\!78 ), ( 33\!:\!78\!:\!63 ) \},$\\ 
&&$\{ ( 33\!:\!66\!:\!75 ), ( 33\!:\!75\!:\!66 ) \},$&$\{ ( 33\!:\!69\!:\!72 ), ( 33\!:\!72\!:\!69 ) \},$&$\{ ( 36\!:\!39\!:\!99 ), ( 36\!:\!99\!:\!39 ) \},$\\ 
&&$\{ ( 36\!:\!45\!:\!93 ), ( 36\!:\!93\!:\!45 ) \},$&$\{ ( 36\!:\!57\!:\!81 ), ( 36\!:\!81\!:\!57 ) \},$&$\{ ( 36\!:\!63\!:\!75 ), ( 36\!:\!75\!:\!63 ) \},$\\ 
&&$\{ ( 39\!:\!42\!:\!93 ), ( 39\!:\!93\!:\!42 ) \},$&$\{ ( 39\!:\!45\!:\!90 ), ( 39\!:\!90\!:\!45 ) \},$&$\{ ( 39\!:\!51\!:\!84 ), ( 39\!:\!84\!:\!51 ) \},$\\ 
&&$\{ ( 39\!:\!54\!:\!81 ), ( 39\!:\!81\!:\!54 ) \},$&$\{ ( 39\!:\!57\!:\!78 ), ( 39\!:\!78\!:\!57 ) \},$&$\{ ( 39\!:\!60\!:\!75 ), ( 39\!:\!75\!:\!60 ) \},$\\ 
&&$\{ ( 39\!:\!63\!:\!72 ), ( 39\!:\!72\!:\!63 ) \},$&$\{ ( 39\!:\!66\!:\!69 ), ( 39\!:\!69\!:\!66 ) \},$&$\{ ( 42\!:\!51\!:\!81 ), ( 42\!:\!81\!:\!51 ) \},$\\ 
&&$\{ ( 42\!:\!57\!:\!75 ), ( 42\!:\!75\!:\!57 ) \},$&$\{ ( 42\!:\!63\!:\!69 ), ( 42\!:\!69\!:\!63 ) \},$&$\{ ( 45\!:\!48\!:\!81 ), ( 45\!:\!81\!:\!48 ) \},$\\ 
&&$\{ ( 45\!:\!51\!:\!78 ), ( 45\!:\!78\!:\!51 ) \},$&$\{ ( 45\!:\!54\!:\!75 ), ( 45\!:\!75\!:\!54 ) \},$&$\{ ( 45\!:\!57\!:\!72 ), ( 45\!:\!72\!:\!57 ) \},$\\ 
&&$\{ ( 45\!:\!60\!:\!69 ), ( 45\!:\!69\!:\!60 ) \},$&$\{ ( 45\!:\!63\!:\!66 ), ( 45\!:\!66\!:\!63 ) \},$&$\{ ( 48\!:\!51\!:\!75 ), ( 48\!:\!75\!:\!51 ) \},$\\ 
&&$\{ ( 48\!:\!57\!:\!69 ), ( 48\!:\!69\!:\!57 ) \},$&$\{ ( 51\!:\!54\!:\!69 ), ( 51\!:\!69\!:\!54 ) \},$&$\{ ( 51\!:\!57\!:\!66 ), ( 51\!:\!66\!:\!57 ) \},$\\ 
&&$\{ ( 51\!:\!60\!:\!63 ), ( 51\!:\!63\!:\!60 ) \},$&$\{ ( 54\!:\!57\!:\!63 ), ( 54\!:\!63\!:\!57 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 6 \} \times \mathbb{T}^2$&$\{ ( 6\!:\!12\!:\!156 ), ( 6\!:\!156\!:\!12 ) \},$&$\{ ( 6\!:\!18\!:\!150 ), ( 6\!:\!150\!:\!18 ) \},$&$\{ ( 6\!:\!24\!:\!144 ), ( 6\!:\!144\!:\!24 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!138 ), ( 6\!:\!138\!:\!30 ) \},$&$\{ ( 6\!:\!36\!:\!132 ), ( 6\!:\!132\!:\!36 ) \},$&$\{ ( 6\!:\!42\!:\!126 ), ( 6\!:\!126\!:\!42 ) \},$\\ 
&&$\{ ( 6\!:\!48\!:\!120 ), ( 6\!:\!120\!:\!48 ) \},$&$\{ ( 6\!:\!54\!:\!114 ), ( 6\!:\!114\!:\!54 ) \},$&$\{ ( 6\!:\!60\!:\!108 ), ( 6\!:\!108\!:\!60 ) \},$\\ 
&&$\{ ( 6\!:\!66\!:\!102 ), ( 6\!:\!102\!:\!66 ) \},$&$\{ ( 6\!:\!72\!:\!96 ), ( 6\!:\!96\!:\!72 ) \},$&$\{ ( 6\!:\!78\!:\!90 ), ( 6\!:\!90\!:\!78 ) \},$\\ 
&&$\{ ( 12\!:\!18\!:\!144 ), ( 12\!:\!144\!:\!18 ) \},$&$\{ ( 12\!:\!24\!:\!138 ), ( 12\!:\!138\!:\!24 ) \},$&$\{ ( 12\!:\!30\!:\!132 ), ( 12\!:\!132\!:\!30 ) \},$\\ 
&&$\{ ( 12\!:\!36\!:\!126 ), ( 12\!:\!126\!:\!36 ) \},$&$\{ ( 12\!:\!42\!:\!120 ), ( 12\!:\!120\!:\!42 ) \},$&$\{ ( 12\!:\!48\!:\!114 ), ( 12\!:\!114\!:\!48 ) \},$\\ 
&&$\{ ( 12\!:\!54\!:\!108 ), ( 12\!:\!108\!:\!54 ) \},$&$\{ ( 12\!:\!60\!:\!102 ), ( 12\!:\!102\!:\!60 ) \},$&$\{ ( 12\!:\!66\!:\!96 ), ( 12\!:\!96\!:\!66 ) \},$\\ 
&&$\{ ( 12\!:\!72\!:\!90 ), ( 12\!:\!90\!:\!72 ) \},$&$\{ ( 12\!:\!78\!:\!84 ), ( 12\!:\!84\!:\!78 ) \},$&$\{ ( 18\!:\!24\!:\!132 ), ( 18\!:\!132\!:\!24 ) \},$\\ 
&&$\{ ( 18\!:\!30\!:\!126 ), ( 18\!:\!126\!:\!30 ) \},$&$\{ ( 18\!:\!36\!:\!120 ), ( 18\!:\!120\!:\!36 ) \},$&$\{ ( 18\!:\!42\!:\!114 ), ( 18\!:\!114\!:\!42 ) \},$\\ 
&&$\{ ( 18\!:\!48\!:\!108 ), ( 18\!:\!108\!:\!48 ) \},$&$\{ ( 18\!:\!54\!:\!102 ), ( 18\!:\!102\!:\!54 ) \},$&$\{ ( 18\!:\!60\!:\!96 ), ( 18\!:\!96\!:\!60 ) \},$\\ 
&&$\{ ( 18\!:\!66\!:\!90 ), ( 18\!:\!90\!:\!66 ) \},$&$\{ ( 18\!:\!72\!:\!84 ), ( 18\!:\!84\!:\!72 ) \},$&$\{ ( 24\!:\!30\!:\!120 ), ( 24\!:\!120\!:\!30 ) \},$\\ 
&&$\{ ( 24\!:\!36\!:\!114 ), ( 24\!:\!114\!:\!36 ) \},$&$\{ ( 24\!:\!42\!:\!108 ), ( 24\!:\!108\!:\!42 ) \},$&$\{ ( 24\!:\!48\!:\!102 ), ( 24\!:\!102\!:\!48 ) \},$\\ 
&&$\{ ( 24\!:\!54\!:\!96 ), ( 24\!:\!96\!:\!54 ) \},$&$\{ ( 24\!:\!60\!:\!90 ), ( 24\!:\!90\!:\!60 ) \},$&$\{ ( 24\!:\!66\!:\!84 ), ( 24\!:\!84\!:\!66 ) \},$\\ 
&&$\{ ( 24\!:\!72\!:\!78 ), ( 24\!:\!78\!:\!72 ) \},$&$\{ ( 30\!:\!36\!:\!108 ), ( 30\!:\!108\!:\!36 ) \},$&$\{ ( 30\!:\!42\!:\!102 ), ( 30\!:\!102\!:\!42 ) \},$\\ 
&&$\{ ( 30\!:\!48\!:\!96 ), ( 30\!:\!96\!:\!48 ) \},$&$\{ ( 30\!:\!54\!:\!90 ), ( 30\!:\!90\!:\!54 ) \},$&$\{ ( 30\!:\!60\!:\!84 ), ( 30\!:\!84\!:\!60 ) \},$\\ 
&&$\{ ( 30\!:\!66\!:\!78 ), ( 30\!:\!78\!:\!66 ) \},$&$\{ ( 36\!:\!42\!:\!96 ), ( 36\!:\!96\!:\!42 ) \},$&$\{ ( 36\!:\!48\!:\!90 ), ( 36\!:\!90\!:\!48 ) \},$\\ 
&&$\{ ( 36\!:\!54\!:\!84 ), ( 36\!:\!84\!:\!54 ) \},$&$\{ ( 36\!:\!60\!:\!78 ), ( 36\!:\!78\!:\!60 ) \},$&$\{ ( 36\!:\!66\!:\!72 ), ( 36\!:\!72\!:\!66 ) \},$\\ 
&&$\{ ( 42\!:\!48\!:\!84 ), ( 42\!:\!84\!:\!48 ) \},$&$\{ ( 42\!:\!54\!:\!78 ), ( 42\!:\!78\!:\!54 ) \},$&$\{ ( 42\!:\!60\!:\!72 ), ( 42\!:\!72\!:\!60 ) \},$\\ 
&&$\{ ( 48\!:\!54\!:\!72 ), ( 48\!:\!72\!:\!54 ) \},$&$\{ ( 48\!:\!60\!:\!66 ), ( 48\!:\!66\!:\!60 ) \}$&\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!172 ), ( 86\!:\!86\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!170 ), ( 85\!:\!85\!:\!4 ) \},$&$\{ ( 4\!:\!4\!:\!166 ), ( 83\!:\!83\!:\!8 ) \},$\\ 
&&$\{ ( 5\!:\!5\!:\!164 ), ( 82\!:\!82\!:\!10 ) \},$&$\{ ( 7\!:\!7\!:\!160 ), ( 80\!:\!80\!:\!14 ) \},$&$\{ ( 8\!:\!8\!:\!158 ), ( 79\!:\!79\!:\!16 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!154 ), ( 77\!:\!77\!:\!20 ) \},$&$\{ ( 11\!:\!11\!:\!152 ), ( 76\!:\!76\!:\!22 ) \},$&$\{ ( 13\!:\!13\!:\!148 ), ( 74\!:\!74\!:\!26 ) \},$\\ 
&&$\{ ( 14\!:\!14\!:\!146 ), ( 73\!:\!73\!:\!28 ) \},$&$\{ ( 16\!:\!16\!:\!142 ), ( 71\!:\!71\!:\!32 ) \},$&$\{ ( 17\!:\!17\!:\!140 ), ( 70\!:\!70\!:\!34 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!136 ), ( 68\!:\!68\!:\!38 ) \},$&$\{ ( 20\!:\!20\!:\!134 ), ( 67\!:\!67\!:\!40 ) \},$&$\{ ( 22\!:\!22\!:\!130 ), ( 65\!:\!65\!:\!44 ) \},$\\ 
&&$\{ ( 23\!:\!23\!:\!128 ), ( 64\!:\!64\!:\!46 ) \},$&$\{ ( 25\!:\!25\!:\!124 ), ( 62\!:\!62\!:\!50 ) \},$&$\{ ( 26\!:\!26\!:\!122 ), ( 61\!:\!61\!:\!52 ) \},$\\ 
&&$\{ ( 28\!:\!28\!:\!118 ), ( 59\!:\!59\!:\!56 ) \},$&$\{ ( 31\!:\!31\!:\!112 ), ( 56\!:\!56\!:\!62 ) \},$&$\{ ( 32\!:\!32\!:\!110 ), ( 55\!:\!55\!:\!64 ) \},$\\ 
&&$\{ ( 34\!:\!34\!:\!106 ), ( 53\!:\!53\!:\!68 ) \},$&$\{ ( 35\!:\!35\!:\!104 ), ( 52\!:\!52\!:\!70 ) \},$&$\{ ( 37\!:\!37\!:\!100 ), ( 50\!:\!50\!:\!74 ) \},$\\ 
&&$\{ ( 38\!:\!38\!:\!98 ), ( 49\!:\!49\!:\!76 ) \},$&$\{ ( 40\!:\!40\!:\!94 ), ( 47\!:\!47\!:\!80 ) \},$&$\{ ( 41\!:\!41\!:\!92 ), ( 46\!:\!46\!:\!82 ) \},$\\ 
&&$\{ ( 43\!:\!43\!:\!88 ), ( 44\!:\!44\!:\!86 ) \}$&&\\ 
\hline 
&$\{ 1 , 2, 3 \} \times \mathbb{K}^2$&$\{ ( 3\!:\!3\!:\!168 ), ( 84\!:\!84\!:\!6 ) \},$&$\{ ( 6\!:\!6\!:\!162 ), ( 81\!:\!81\!:\!12 ) \},$&$\{ ( 9\!:\!9\!:\!156 ), ( 78\!:\!78\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!12\!:\!150 ), ( 75\!:\!75\!:\!24 ) \},$&$\{ ( 15\!:\!15\!:\!144 ), ( 72\!:\!72\!:\!30 ) \},$&$\{ ( 18\!:\!18\!:\!138 ), ( 69\!:\!69\!:\!36 ) \},$\\ 
&&$\{ ( 21\!:\!21\!:\!132 ), ( 66\!:\!66\!:\!42 ) \},$&$\{ ( 24\!:\!24\!:\!126 ), ( 63\!:\!63\!:\!48 ) \},$&$\{ ( 27\!:\!27\!:\!120 ), ( 60\!:\!60\!:\!54 ) \},$\\ 
&&$\{ ( 30\!:\!30\!:\!114 ), ( 57\!:\!57\!:\!60 ) \},$&$\{ ( 33\!:\!33\!:\!108 ), ( 54\!:\!54\!:\!66 ) \},$&$\{ ( 36\!:\!36\!:\!102 ), ( 51\!:\!51\!:\!72 ) \},$\\ 
&&$\{ ( 39\!:\!39\!:\!96 ), ( 48\!:\!48\!:\!78 ) \},$&$\{ ( 42\!:\!42\!:\!90 ), ( 45\!:\!45\!:\!84 ) \}$&\\ 
\hline 
\hline 
$88$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!173 ), ( 1\!:\!173\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!172 ), ( 1\!:\!172\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!171 ), ( 1\!:\!171\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!170 ), ( 1\!:\!170\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!169 ), ( 1\!:\!169\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!168 ), ( 1\!:\!168\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!167 ), ( 1\!:\!167\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!166 ), ( 1\!:\!166\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!165 ), ( 1\!:\!165\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!164 ), ( 1\!:\!164\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!163 ), ( 1\!:\!163\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!162 ), ( 1\!:\!162\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!161 ), ( 1\!:\!161\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!160 ), ( 1\!:\!160\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!159 ), ( 1\!:\!159\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!158 ), ( 1\!:\!158\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!157 ), ( 1\!:\!157\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!156 ), ( 1\!:\!156\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!155 ), ( 1\!:\!155\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!154 ), ( 1\!:\!154\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!153 ), ( 1\!:\!153\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!152 ), ( 1\!:\!152\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!151 ), ( 1\!:\!151\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!150 ), ( 1\!:\!150\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!149 ), ( 1\!:\!149\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!148 ), ( 1\!:\!148\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!147 ), ( 1\!:\!147\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!146 ), ( 1\!:\!146\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!145 ), ( 1\!:\!145\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!144 ), ( 1\!:\!144\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!143 ), ( 1\!:\!143\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!142 ), ( 1\!:\!142\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!141 ), ( 1\!:\!141\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!140 ), ( 1\!:\!140\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!139 ), ( 1\!:\!139\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!138 ), ( 1\!:\!138\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!137 ), ( 1\!:\!137\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!136 ), ( 1\!:\!136\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!135 ), ( 1\!:\!135\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!134 ), ( 1\!:\!134\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!133 ), ( 1\!:\!133\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!132 ), ( 1\!:\!132\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!131 ), ( 1\!:\!131\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!130 ), ( 1\!:\!130\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!129 ), ( 1\!:\!129\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!128 ), ( 1\!:\!128\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!127 ), ( 1\!:\!127\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!126 ), ( 1\!:\!126\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!125 ), ( 1\!:\!125\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!124 ), ( 1\!:\!124\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!123 ), ( 1\!:\!123\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!122 ), ( 1\!:\!122\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!121 ), ( 1\!:\!121\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!120 ), ( 1\!:\!120\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!56\!:\!119 ), ( 1\!:\!119\!:\!56 ) \},$&$\{ ( 1\!:\!57\!:\!118 ), ( 1\!:\!118\!:\!57 ) \},$&$\{ ( 1\!:\!58\!:\!117 ), ( 1\!:\!117\!:\!58 ) \},$\\ 
&&$\{ ( 1\!:\!59\!:\!116 ), ( 1\!:\!116\!:\!59 ) \},$&$\{ ( 1\!:\!60\!:\!115 ), ( 1\!:\!115\!:\!60 ) \},$&$\{ ( 1\!:\!61\!:\!114 ), ( 1\!:\!114\!:\!61 ) \},$\\ 
&&$\{ ( 1\!:\!62\!:\!113 ), ( 1\!:\!113\!:\!62 ) \},$&$\{ ( 1\!:\!63\!:\!112 ), ( 1\!:\!112\!:\!63 ) \},$&$\{ ( 1\!:\!64\!:\!111 ), ( 1\!:\!111\!:\!64 ) \},$\\ 
&&$\{ ( 1\!:\!65\!:\!110 ), ( 1\!:\!110\!:\!65 ) \},$&$\{ ( 1\!:\!66\!:\!109 ), ( 1\!:\!109\!:\!66 ) \},$&$\{ ( 1\!:\!67\!:\!108 ), ( 1\!:\!108\!:\!67 ) \},$\\ 
&&$\{ ( 1\!:\!68\!:\!107 ), ( 1\!:\!107\!:\!68 ) \},$&$\{ ( 1\!:\!69\!:\!106 ), ( 1\!:\!106\!:\!69 ) \},$&$\{ ( 1\!:\!70\!:\!105 ), ( 1\!:\!105\!:\!70 ) \},$\\ 
&&$\{ ( 1\!:\!71\!:\!104 ), ( 1\!:\!104\!:\!71 ) \},$&$\{ ( 1\!:\!72\!:\!103 ), ( 1\!:\!103\!:\!72 ) \},$&$\{ ( 1\!:\!73\!:\!102 ), ( 1\!:\!102\!:\!73 ) \},$\\ 
&&$\{ ( 1\!:\!74\!:\!101 ), ( 1\!:\!101\!:\!74 ) \},$&$\{ ( 1\!:\!75\!:\!100 ), ( 1\!:\!100\!:\!75 ) \},$&$\{ ( 1\!:\!76\!:\!99 ), ( 1\!:\!99\!:\!76 ) \},$\\ 
&&$\{ ( 1\!:\!77\!:\!98 ), ( 1\!:\!98\!:\!77 ) \},$&$\{ ( 1\!:\!78\!:\!97 ), ( 1\!:\!97\!:\!78 ) \},$&$\{ ( 1\!:\!79\!:\!96 ), ( 1\!:\!96\!:\!79 ) \},$\\ 
&&$\{ ( 1\!:\!80\!:\!95 ), ( 1\!:\!95\!:\!80 ) \},$&$\{ ( 1\!:\!81\!:\!94 ), ( 1\!:\!94\!:\!81 ) \},$&$\{ ( 1\!:\!82\!:\!93 ), ( 1\!:\!93\!:\!82 ) \},$\\ 
&&$\{ ( 1\!:\!83\!:\!92 ), ( 1\!:\!92\!:\!83 ) \},$&$\{ ( 1\!:\!84\!:\!91 ), ( 1\!:\!91\!:\!84 ) \},$&$\{ ( 1\!:\!85\!:\!90 ), ( 1\!:\!90\!:\!85 ) \},$\\ 
&&$\{ ( 1\!:\!86\!:\!89 ), ( 1\!:\!89\!:\!86 ) \},$&$\{ ( 2\!:\!3\!:\!171 ), ( 2\!:\!171\!:\!3 ) \},$&$\{ ( 2\!:\!5\!:\!169 ), ( 2\!:\!169\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!7\!:\!167 ), ( 2\!:\!167\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!165 ), ( 2\!:\!165\!:\!9 ) \},$&$\{ ( 2\!:\!11\!:\!163 ), ( 2\!:\!163\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!13\!:\!161 ), ( 2\!:\!161\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!159 ), ( 2\!:\!159\!:\!15 ) \},$&$\{ ( 2\!:\!17\!:\!157 ), ( 2\!:\!157\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!19\!:\!155 ), ( 2\!:\!155\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!153 ), ( 2\!:\!153\!:\!21 ) \},$&$\{ ( 2\!:\!23\!:\!151 ), ( 2\!:\!151\!:\!23 ) \},$\\ 
&&$\{ ( 2\!:\!25\!:\!149 ), ( 2\!:\!149\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!147 ), ( 2\!:\!147\!:\!27 ) \},$&$\{ ( 2\!:\!29\!:\!145 ), ( 2\!:\!145\!:\!29 ) \},$\\ 
&&$\{ ( 2\!:\!31\!:\!143 ), ( 2\!:\!143\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!141 ), ( 2\!:\!141\!:\!33 ) \},$&$\{ ( 2\!:\!35\!:\!139 ), ( 2\!:\!139\!:\!35 ) \},$\\ 
&&$\{ ( 2\!:\!37\!:\!137 ), ( 2\!:\!137\!:\!37 ) \},$&$\{ ( 2\!:\!39\!:\!135 ), ( 2\!:\!135\!:\!39 ) \},$&$\{ ( 2\!:\!41\!:\!133 ), ( 2\!:\!133\!:\!41 ) \},$\\ 
&&$\{ ( 2\!:\!43\!:\!131 ), ( 2\!:\!131\!:\!43 ) \},$&$\{ ( 2\!:\!45\!:\!129 ), ( 2\!:\!129\!:\!45 ) \},$&$\{ ( 2\!:\!47\!:\!127 ), ( 2\!:\!127\!:\!47 ) \},$\\ 
&&$\{ ( 2\!:\!49\!:\!125 ), ( 2\!:\!125\!:\!49 ) \},$&$\{ ( 2\!:\!51\!:\!123 ), ( 2\!:\!123\!:\!51 ) \},$&$\{ ( 2\!:\!53\!:\!121 ), ( 2\!:\!121\!:\!53 ) \},$\\ 
&&$\{ ( 2\!:\!55\!:\!119 ), ( 2\!:\!119\!:\!55 ) \},$&$\{ ( 2\!:\!57\!:\!117 ), ( 2\!:\!117\!:\!57 ) \},$&$\{ ( 2\!:\!59\!:\!115 ), ( 2\!:\!115\!:\!59 ) \},$\\ 
&&$\{ ( 2\!:\!61\!:\!113 ), ( 2\!:\!113\!:\!61 ) \},$&$\{ ( 2\!:\!63\!:\!111 ), ( 2\!:\!111\!:\!63 ) \},$&$\{ ( 2\!:\!65\!:\!109 ), ( 2\!:\!109\!:\!65 ) \},$\\ 
&&$\{ ( 2\!:\!67\!:\!107 ), ( 2\!:\!107\!:\!67 ) \},$&$\{ ( 2\!:\!69\!:\!105 ), ( 2\!:\!105\!:\!69 ) \},$&$\{ ( 2\!:\!71\!:\!103 ), ( 2\!:\!103\!:\!71 ) \},$\\ 
&&$\{ ( 2\!:\!73\!:\!101 ), ( 2\!:\!101\!:\!73 ) \},$&$\{ ( 2\!:\!75\!:\!99 ), ( 2\!:\!99\!:\!75 ) \},$&$\{ ( 2\!:\!77\!:\!97 ), ( 2\!:\!97\!:\!77 ) \},$\\ 
&&$\{ ( 2\!:\!79\!:\!95 ), ( 2\!:\!95\!:\!79 ) \},$&$\{ ( 2\!:\!81\!:\!93 ), ( 2\!:\!93\!:\!81 ) \},$&$\{ ( 2\!:\!83\!:\!91 ), ( 2\!:\!91\!:\!83 ) \},$\\ 
&&$\{ ( 2\!:\!85\!:\!89 ), ( 2\!:\!89\!:\!85 ) \},$&$\{ ( 3\!:\!4\!:\!169 ), ( 3\!:\!169\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!168 ), ( 3\!:\!168\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!167 ), ( 3\!:\!167\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!166 ), ( 3\!:\!166\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!165 ), ( 3\!:\!165\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!164 ), ( 3\!:\!164\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!163 ), ( 3\!:\!163\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!162 ), ( 3\!:\!162\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!161 ), ( 3\!:\!161\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!160 ), ( 3\!:\!160\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!159 ), ( 3\!:\!159\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!158 ), ( 3\!:\!158\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!157 ), ( 3\!:\!157\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!156 ), ( 3\!:\!156\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!155 ), ( 3\!:\!155\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!154 ), ( 3\!:\!154\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!153 ), ( 3\!:\!153\!:\!20 ) \},$\\ 
&&$\{ ( 3\!:\!21\!:\!152 ), ( 3\!:\!152\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!151 ), ( 3\!:\!151\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!150 ), ( 3\!:\!150\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!149 ), ( 3\!:\!149\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!148 ), ( 3\!:\!148\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!147 ), ( 3\!:\!147\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!27\!:\!146 ), ( 3\!:\!146\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!145 ), ( 3\!:\!145\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!144 ), ( 3\!:\!144\!:\!29 ) \},$\\ 
&&$\{ ( 3\!:\!30\!:\!143 ), ( 3\!:\!143\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!142 ), ( 3\!:\!142\!:\!31 ) \},$&$\{ ( 3\!:\!32\!:\!141 ), ( 3\!:\!141\!:\!32 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!140 ), ( 3\!:\!140\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!139 ), ( 3\!:\!139\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!138 ), ( 3\!:\!138\!:\!35 ) \},$\\ 
&&$\{ ( 3\!:\!36\!:\!137 ), ( 3\!:\!137\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!136 ), ( 3\!:\!136\!:\!37 ) \},$&$\{ ( 3\!:\!38\!:\!135 ), ( 3\!:\!135\!:\!38 ) \},$\\ 
&&$\{ ( 3\!:\!39\!:\!134 ), ( 3\!:\!134\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!133 ), ( 3\!:\!133\!:\!40 ) \},$&$\{ ( 3\!:\!41\!:\!132 ), ( 3\!:\!132\!:\!41 ) \},$\\ 
&&$\{ ( 3\!:\!42\!:\!131 ), ( 3\!:\!131\!:\!42 ) \},$&$\{ ( 3\!:\!43\!:\!130 ), ( 3\!:\!130\!:\!43 ) \},$&$\{ ( 3\!:\!44\!:\!129 ), ( 3\!:\!129\!:\!44 ) \},$\\ 
&&$\{ ( 3\!:\!45\!:\!128 ), ( 3\!:\!128\!:\!45 ) \},$&$\{ ( 3\!:\!46\!:\!127 ), ( 3\!:\!127\!:\!46 ) \},$&$\{ ( 3\!:\!47\!:\!126 ), ( 3\!:\!126\!:\!47 ) \},$\\ 
&&$\{ ( 3\!:\!48\!:\!125 ), ( 3\!:\!125\!:\!48 ) \},$&$\{ ( 3\!:\!49\!:\!124 ), ( 3\!:\!124\!:\!49 ) \},$&$\{ ( 3\!:\!50\!:\!123 ), ( 3\!:\!123\!:\!50 ) \},$\\ 
&&$\{ ( 3\!:\!51\!:\!122 ), ( 3\!:\!122\!:\!51 ) \},$&$\{ ( 3\!:\!52\!:\!121 ), ( 3\!:\!121\!:\!52 ) \},$&$\{ ( 3\!:\!53\!:\!120 ), ( 3\!:\!120\!:\!53 ) \},$\\ 
&&$\{ ( 3\!:\!54\!:\!119 ), ( 3\!:\!119\!:\!54 ) \},$&$\{ ( 3\!:\!55\!:\!118 ), ( 3\!:\!118\!:\!55 ) \},$&$\{ ( 3\!:\!56\!:\!117 ), ( 3\!:\!117\!:\!56 ) \},$\\ 
&&$\{ ( 3\!:\!57\!:\!116 ), ( 3\!:\!116\!:\!57 ) \},$&$\{ ( 3\!:\!58\!:\!115 ), ( 3\!:\!115\!:\!58 ) \},$&$\{ ( 3\!:\!59\!:\!114 ), ( 3\!:\!114\!:\!59 ) \},$\\ 
&&$\{ ( 3\!:\!60\!:\!113 ), ( 3\!:\!113\!:\!60 ) \},$&$\{ ( 3\!:\!61\!:\!112 ), ( 3\!:\!112\!:\!61 ) \},$&$\{ ( 3\!:\!62\!:\!111 ), ( 3\!:\!111\!:\!62 ) \},$\\ 
&&$\{ ( 3\!:\!63\!:\!110 ), ( 3\!:\!110\!:\!63 ) \},$&$\{ ( 3\!:\!64\!:\!109 ), ( 3\!:\!109\!:\!64 ) \},$&$\{ ( 3\!:\!65\!:\!108 ), ( 3\!:\!108\!:\!65 ) \},$\\ 
&&$\{ ( 3\!:\!66\!:\!107 ), ( 3\!:\!107\!:\!66 ) \},$&$\{ ( 3\!:\!67\!:\!106 ), ( 3\!:\!106\!:\!67 ) \},$&$\{ ( 3\!:\!68\!:\!105 ), ( 3\!:\!105\!:\!68 ) \},$\\ 
&&$\{ ( 3\!:\!69\!:\!104 ), ( 3\!:\!104\!:\!69 ) \},$&$\{ ( 3\!:\!70\!:\!103 ), ( 3\!:\!103\!:\!70 ) \},$&$\{ ( 3\!:\!71\!:\!102 ), ( 3\!:\!102\!:\!71 ) \},$\\ 
&&$\{ ( 3\!:\!72\!:\!101 ), ( 3\!:\!101\!:\!72 ) \},$&$\{ ( 3\!:\!73\!:\!100 ), ( 3\!:\!100\!:\!73 ) \},$&$\{ ( 3\!:\!74\!:\!99 ), ( 3\!:\!99\!:\!74 ) \},$\\ 
&&$\{ ( 3\!:\!75\!:\!98 ), ( 3\!:\!98\!:\!75 ) \},$&$\{ ( 3\!:\!76\!:\!97 ), ( 3\!:\!97\!:\!76 ) \},$&$\{ ( 3\!:\!77\!:\!96 ), ( 3\!:\!96\!:\!77 ) \},$\\ 
&&$\{ ( 3\!:\!78\!:\!95 ), ( 3\!:\!95\!:\!78 ) \},$&$\{ ( 3\!:\!79\!:\!94 ), ( 3\!:\!94\!:\!79 ) \},$&$\{ ( 3\!:\!80\!:\!93 ), ( 3\!:\!93\!:\!80 ) \},$\\ 
&&$\{ ( 3\!:\!81\!:\!92 ), ( 3\!:\!92\!:\!81 ) \},$&$\{ ( 3\!:\!82\!:\!91 ), ( 3\!:\!91\!:\!82 ) \},$&$\{ ( 3\!:\!83\!:\!90 ), ( 3\!:\!90\!:\!83 ) \},$\\ 
&&$\{ ( 3\!:\!84\!:\!89 ), ( 3\!:\!89\!:\!84 ) \},$&$\{ ( 3\!:\!86\!:\!87 ), ( 3\!:\!87\!:\!86 ) \},$&$\{ ( 4\!:\!5\!:\!167 ), ( 4\!:\!167\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!7\!:\!165 ), ( 4\!:\!165\!:\!7 ) \},$&$\{ ( 4\!:\!9\!:\!163 ), ( 4\!:\!163\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!161 ), ( 4\!:\!161\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!13\!:\!159 ), ( 4\!:\!159\!:\!13 ) \},$&$\{ ( 4\!:\!15\!:\!157 ), ( 4\!:\!157\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!155 ), ( 4\!:\!155\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!19\!:\!153 ), ( 4\!:\!153\!:\!19 ) \},$&$\{ ( 4\!:\!21\!:\!151 ), ( 4\!:\!151\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!149 ), ( 4\!:\!149\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!25\!:\!147 ), ( 4\!:\!147\!:\!25 ) \},$&$\{ ( 4\!:\!27\!:\!145 ), ( 4\!:\!145\!:\!27 ) \},$&$\{ ( 4\!:\!29\!:\!143 ), ( 4\!:\!143\!:\!29 ) \},$\\ 
&&$\{ ( 4\!:\!31\!:\!141 ), ( 4\!:\!141\!:\!31 ) \},$&$\{ ( 4\!:\!33\!:\!139 ), ( 4\!:\!139\!:\!33 ) \},$&$\{ ( 4\!:\!35\!:\!137 ), ( 4\!:\!137\!:\!35 ) \},$\\ 
&&$\{ ( 4\!:\!37\!:\!135 ), ( 4\!:\!135\!:\!37 ) \},$&$\{ ( 4\!:\!39\!:\!133 ), ( 4\!:\!133\!:\!39 ) \},$&$\{ ( 4\!:\!41\!:\!131 ), ( 4\!:\!131\!:\!41 ) \},$\\ 
&&$\{ ( 4\!:\!43\!:\!129 ), ( 4\!:\!129\!:\!43 ) \},$&$\{ ( 4\!:\!45\!:\!127 ), ( 4\!:\!127\!:\!45 ) \},$&$\{ ( 4\!:\!47\!:\!125 ), ( 4\!:\!125\!:\!47 ) \},$\\ 
&&$\{ ( 4\!:\!49\!:\!123 ), ( 4\!:\!123\!:\!49 ) \},$&$\{ ( 4\!:\!51\!:\!121 ), ( 4\!:\!121\!:\!51 ) \},$&$\{ ( 4\!:\!53\!:\!119 ), ( 4\!:\!119\!:\!53 ) \},$\\ 
&&$\{ ( 4\!:\!55\!:\!117 ), ( 4\!:\!117\!:\!55 ) \},$&$\{ ( 4\!:\!57\!:\!115 ), ( 4\!:\!115\!:\!57 ) \},$&$\{ ( 4\!:\!59\!:\!113 ), ( 4\!:\!113\!:\!59 ) \},$\\ 
&&$\{ ( 4\!:\!61\!:\!111 ), ( 4\!:\!111\!:\!61 ) \},$&$\{ ( 4\!:\!63\!:\!109 ), ( 4\!:\!109\!:\!63 ) \},$&$\{ ( 4\!:\!65\!:\!107 ), ( 4\!:\!107\!:\!65 ) \},$\\ 
&&$\{ ( 4\!:\!67\!:\!105 ), ( 4\!:\!105\!:\!67 ) \},$&$\{ ( 4\!:\!69\!:\!103 ), ( 4\!:\!103\!:\!69 ) \},$&$\{ ( 4\!:\!71\!:\!101 ), ( 4\!:\!101\!:\!71 ) \},$\\ 
&&$\{ ( 4\!:\!73\!:\!99 ), ( 4\!:\!99\!:\!73 ) \},$&$\{ ( 4\!:\!75\!:\!97 ), ( 4\!:\!97\!:\!75 ) \},$&$\{ ( 4\!:\!77\!:\!95 ), ( 4\!:\!95\!:\!77 ) \},$\\ 
&&$\{ ( 4\!:\!79\!:\!93 ), ( 4\!:\!93\!:\!79 ) \},$&$\{ ( 4\!:\!81\!:\!91 ), ( 4\!:\!91\!:\!81 ) \},$&$\{ ( 4\!:\!83\!:\!89 ), ( 4\!:\!89\!:\!83 ) \},$\\ 
&&$\{ ( 4\!:\!85\!:\!87 ), ( 4\!:\!87\!:\!85 ) \},$&$\{ ( 5\!:\!6\!:\!165 ), ( 5\!:\!165\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!164 ), ( 5\!:\!164\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!163 ), ( 5\!:\!163\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!162 ), ( 5\!:\!162\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!161 ), ( 5\!:\!161\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!160 ), ( 5\!:\!160\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!159 ), ( 5\!:\!159\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!158 ), ( 5\!:\!158\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!157 ), ( 5\!:\!157\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!156 ), ( 5\!:\!156\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!155 ), ( 5\!:\!155\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!17\!:\!154 ), ( 5\!:\!154\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!153 ), ( 5\!:\!153\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!152 ), ( 5\!:\!152\!:\!19 ) \},$\\ 
&&$\{ ( 5\!:\!20\!:\!151 ), ( 5\!:\!151\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!150 ), ( 5\!:\!150\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!149 ), ( 5\!:\!149\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!148 ), ( 5\!:\!148\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!147 ), ( 5\!:\!147\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!146 ), ( 5\!:\!146\!:\!25 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!145 ), ( 5\!:\!145\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!144 ), ( 5\!:\!144\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!143 ), ( 5\!:\!143\!:\!28 ) \},$\\ 
&&$\{ ( 5\!:\!29\!:\!142 ), ( 5\!:\!142\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!141 ), ( 5\!:\!141\!:\!30 ) \},$&$\{ ( 5\!:\!31\!:\!140 ), ( 5\!:\!140\!:\!31 ) \},$\\ 
&&$\{ ( 5\!:\!32\!:\!139 ), ( 5\!:\!139\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!138 ), ( 5\!:\!138\!:\!33 ) \},$&$\{ ( 5\!:\!34\!:\!137 ), ( 5\!:\!137\!:\!34 ) \},$\\ 
&&$\{ ( 5\!:\!35\!:\!136 ), ( 5\!:\!136\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!135 ), ( 5\!:\!135\!:\!36 ) \},$&$\{ ( 5\!:\!37\!:\!134 ), ( 5\!:\!134\!:\!37 ) \},$\\ 
&&$\{ ( 5\!:\!38\!:\!133 ), ( 5\!:\!133\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!132 ), ( 5\!:\!132\!:\!39 ) \},$&$\{ ( 5\!:\!40\!:\!131 ), ( 5\!:\!131\!:\!40 ) \},$\\ 
&&$\{ ( 5\!:\!41\!:\!130 ), ( 5\!:\!130\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!129 ), ( 5\!:\!129\!:\!42 ) \},$&$\{ ( 5\!:\!43\!:\!128 ), ( 5\!:\!128\!:\!43 ) \},$\\ 
&&$\{ ( 5\!:\!44\!:\!127 ), ( 5\!:\!127\!:\!44 ) \},$&$\{ ( 5\!:\!45\!:\!126 ), ( 5\!:\!126\!:\!45 ) \},$&$\{ ( 5\!:\!46\!:\!125 ), ( 5\!:\!125\!:\!46 ) \},$\\ 
&&$\{ ( 5\!:\!47\!:\!124 ), ( 5\!:\!124\!:\!47 ) \},$&$\{ ( 5\!:\!48\!:\!123 ), ( 5\!:\!123\!:\!48 ) \},$&$\{ ( 5\!:\!49\!:\!122 ), ( 5\!:\!122\!:\!49 ) \},$\\ 
&&$\{ ( 5\!:\!50\!:\!121 ), ( 5\!:\!121\!:\!50 ) \},$&$\{ ( 5\!:\!51\!:\!120 ), ( 5\!:\!120\!:\!51 ) \},$&$\{ ( 5\!:\!52\!:\!119 ), ( 5\!:\!119\!:\!52 ) \},$\\ 
&&$\{ ( 5\!:\!53\!:\!118 ), ( 5\!:\!118\!:\!53 ) \},$&$\{ ( 5\!:\!54\!:\!117 ), ( 5\!:\!117\!:\!54 ) \},$&$\{ ( 5\!:\!55\!:\!116 ), ( 5\!:\!116\!:\!55 ) \},$\\ 
&&$\{ ( 5\!:\!56\!:\!115 ), ( 5\!:\!115\!:\!56 ) \},$&$\{ ( 5\!:\!57\!:\!114 ), ( 5\!:\!114\!:\!57 ) \},$&$\{ ( 5\!:\!58\!:\!113 ), ( 5\!:\!113\!:\!58 ) \},$\\ 
&&$\{ ( 5\!:\!59\!:\!112 ), ( 5\!:\!112\!:\!59 ) \},$&$\{ ( 5\!:\!60\!:\!111 ), ( 5\!:\!111\!:\!60 ) \},$&$\{ ( 5\!:\!61\!:\!110 ), ( 5\!:\!110\!:\!61 ) \},$\\ 
&&$\{ ( 5\!:\!62\!:\!109 ), ( 5\!:\!109\!:\!62 ) \},$&$\{ ( 5\!:\!63\!:\!108 ), ( 5\!:\!108\!:\!63 ) \},$&$\{ ( 5\!:\!64\!:\!107 ), ( 5\!:\!107\!:\!64 ) \},$\\ 
&&$\{ ( 5\!:\!65\!:\!106 ), ( 5\!:\!106\!:\!65 ) \},$&$\{ ( 5\!:\!66\!:\!105 ), ( 5\!:\!105\!:\!66 ) \},$&$\{ ( 5\!:\!67\!:\!104 ), ( 5\!:\!104\!:\!67 ) \},$\\ 
&&$\{ ( 5\!:\!68\!:\!103 ), ( 5\!:\!103\!:\!68 ) \},$&$\{ ( 5\!:\!69\!:\!102 ), ( 5\!:\!102\!:\!69 ) \},$&$\{ ( 5\!:\!70\!:\!101 ), ( 5\!:\!101\!:\!70 ) \},$\\ 
&&$\{ ( 5\!:\!71\!:\!100 ), ( 5\!:\!100\!:\!71 ) \},$&$\{ ( 5\!:\!72\!:\!99 ), ( 5\!:\!99\!:\!72 ) \},$&$\{ ( 5\!:\!73\!:\!98 ), ( 5\!:\!98\!:\!73 ) \},$\\ 
&&$\{ ( 5\!:\!74\!:\!97 ), ( 5\!:\!97\!:\!74 ) \},$&$\{ ( 5\!:\!75\!:\!96 ), ( 5\!:\!96\!:\!75 ) \},$&$\{ ( 5\!:\!76\!:\!95 ), ( 5\!:\!95\!:\!76 ) \},$\\ 
&&$\{ ( 5\!:\!77\!:\!94 ), ( 5\!:\!94\!:\!77 ) \},$&$\{ ( 5\!:\!78\!:\!93 ), ( 5\!:\!93\!:\!78 ) \},$&$\{ ( 5\!:\!79\!:\!92 ), ( 5\!:\!92\!:\!79 ) \},$\\ 
&&$\{ ( 5\!:\!80\!:\!91 ), ( 5\!:\!91\!:\!80 ) \},$&$\{ ( 5\!:\!81\!:\!90 ), ( 5\!:\!90\!:\!81 ) \},$&$\{ ( 5\!:\!82\!:\!89 ), ( 5\!:\!89\!:\!82 ) \},$\\ 
&&$\{ ( 5\!:\!84\!:\!87 ), ( 5\!:\!87\!:\!84 ) \},$&$\{ ( 5\!:\!85\!:\!86 ), ( 5\!:\!86\!:\!85 ) \},$&$\{ ( 6\!:\!7\!:\!163 ), ( 6\!:\!163\!:\!7 ) \},$\\ 
&&$\{ ( 6\!:\!9\!:\!161 ), ( 6\!:\!161\!:\!9 ) \},$&$\{ ( 6\!:\!11\!:\!159 ), ( 6\!:\!159\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!157 ), ( 6\!:\!157\!:\!13 ) \},$\\ 
&&$\{ ( 6\!:\!15\!:\!155 ), ( 6\!:\!155\!:\!15 ) \},$&$\{ ( 6\!:\!17\!:\!153 ), ( 6\!:\!153\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!151 ), ( 6\!:\!151\!:\!19 ) \},$\\ 
&&$\{ ( 6\!:\!21\!:\!149 ), ( 6\!:\!149\!:\!21 ) \},$&$\{ ( 6\!:\!23\!:\!147 ), ( 6\!:\!147\!:\!23 ) \},$&$\{ ( 6\!:\!25\!:\!145 ), ( 6\!:\!145\!:\!25 ) \},$\\ 
&&$\{ ( 6\!:\!27\!:\!143 ), ( 6\!:\!143\!:\!27 ) \},$&$\{ ( 6\!:\!29\!:\!141 ), ( 6\!:\!141\!:\!29 ) \},$&$\{ ( 6\!:\!31\!:\!139 ), ( 6\!:\!139\!:\!31 ) \},$\\ 
&&$\{ ( 6\!:\!33\!:\!137 ), ( 6\!:\!137\!:\!33 ) \},$&$\{ ( 6\!:\!35\!:\!135 ), ( 6\!:\!135\!:\!35 ) \},$&$\{ ( 6\!:\!37\!:\!133 ), ( 6\!:\!133\!:\!37 ) \},$\\ 
&&$\{ ( 6\!:\!39\!:\!131 ), ( 6\!:\!131\!:\!39 ) \},$&$\{ ( 6\!:\!41\!:\!129 ), ( 6\!:\!129\!:\!41 ) \},$&$\{ ( 6\!:\!43\!:\!127 ), ( 6\!:\!127\!:\!43 ) \},$\\ 
&&$\{ ( 6\!:\!45\!:\!125 ), ( 6\!:\!125\!:\!45 ) \},$&$\{ ( 6\!:\!47\!:\!123 ), ( 6\!:\!123\!:\!47 ) \},$&$\{ ( 6\!:\!49\!:\!121 ), ( 6\!:\!121\!:\!49 ) \},$\\ 
&&$\{ ( 6\!:\!51\!:\!119 ), ( 6\!:\!119\!:\!51 ) \},$&$\{ ( 6\!:\!53\!:\!117 ), ( 6\!:\!117\!:\!53 ) \},$&$\{ ( 6\!:\!55\!:\!115 ), ( 6\!:\!115\!:\!55 ) \},$\\ 
&&$\{ ( 6\!:\!57\!:\!113 ), ( 6\!:\!113\!:\!57 ) \},$&$\{ ( 6\!:\!59\!:\!111 ), ( 6\!:\!111\!:\!59 ) \},$&$\{ ( 6\!:\!61\!:\!109 ), ( 6\!:\!109\!:\!61 ) \},$\\ 
&&$\{ ( 6\!:\!63\!:\!107 ), ( 6\!:\!107\!:\!63 ) \},$&$\{ ( 6\!:\!65\!:\!105 ), ( 6\!:\!105\!:\!65 ) \},$&$\{ ( 6\!:\!67\!:\!103 ), ( 6\!:\!103\!:\!67 ) \},$\\ 
&&$\{ ( 6\!:\!69\!:\!101 ), ( 6\!:\!101\!:\!69 ) \},$&$\{ ( 6\!:\!71\!:\!99 ), ( 6\!:\!99\!:\!71 ) \},$&$\{ ( 6\!:\!73\!:\!97 ), ( 6\!:\!97\!:\!73 ) \},$\\ 
&&$\{ ( 6\!:\!75\!:\!95 ), ( 6\!:\!95\!:\!75 ) \},$&$\{ ( 6\!:\!77\!:\!93 ), ( 6\!:\!93\!:\!77 ) \},$&$\{ ( 6\!:\!79\!:\!91 ), ( 6\!:\!91\!:\!79 ) \},$\\ 
&&$\{ ( 6\!:\!81\!:\!89 ), ( 6\!:\!89\!:\!81 ) \},$&$\{ ( 6\!:\!83\!:\!87 ), ( 6\!:\!87\!:\!83 ) \},$&$\{ ( 7\!:\!8\!:\!161 ), ( 7\!:\!161\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!160 ), ( 7\!:\!160\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!159 ), ( 7\!:\!159\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!158 ), ( 7\!:\!158\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!157 ), ( 7\!:\!157\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!156 ), ( 7\!:\!156\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!155 ), ( 7\!:\!155\!:\!14 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!154 ), ( 7\!:\!154\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!153 ), ( 7\!:\!153\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!152 ), ( 7\!:\!152\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!151 ), ( 7\!:\!151\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!150 ), ( 7\!:\!150\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!149 ), ( 7\!:\!149\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!21\!:\!148 ), ( 7\!:\!148\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!147 ), ( 7\!:\!147\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!146 ), ( 7\!:\!146\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!24\!:\!145 ), ( 7\!:\!145\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!144 ), ( 7\!:\!144\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!143 ), ( 7\!:\!143\!:\!26 ) \},$\\ 
&&$\{ ( 7\!:\!27\!:\!142 ), ( 7\!:\!142\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!141 ), ( 7\!:\!141\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!140 ), ( 7\!:\!140\!:\!29 ) \},$\\ 
&&$\{ ( 7\!:\!30\!:\!139 ), ( 7\!:\!139\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!138 ), ( 7\!:\!138\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!137 ), ( 7\!:\!137\!:\!32 ) \},$\\ 
&&$\{ ( 7\!:\!33\!:\!136 ), ( 7\!:\!136\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!135 ), ( 7\!:\!135\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!134 ), ( 7\!:\!134\!:\!35 ) \},$\\ 
&&$\{ ( 7\!:\!36\!:\!133 ), ( 7\!:\!133\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!132 ), ( 7\!:\!132\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!131 ), ( 7\!:\!131\!:\!38 ) \},$\\ 
&&$\{ ( 7\!:\!39\!:\!130 ), ( 7\!:\!130\!:\!39 ) \},$&$\{ ( 7\!:\!40\!:\!129 ), ( 7\!:\!129\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!128 ), ( 7\!:\!128\!:\!41 ) \},$\\ 
&&$\{ ( 7\!:\!42\!:\!127 ), ( 7\!:\!127\!:\!42 ) \},$&$\{ ( 7\!:\!43\!:\!126 ), ( 7\!:\!126\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!125 ), ( 7\!:\!125\!:\!44 ) \},$\\ 
&&$\{ ( 7\!:\!45\!:\!124 ), ( 7\!:\!124\!:\!45 ) \},$&$\{ ( 7\!:\!46\!:\!123 ), ( 7\!:\!123\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!122 ), ( 7\!:\!122\!:\!47 ) \},$\\ 
&&$\{ ( 7\!:\!48\!:\!121 ), ( 7\!:\!121\!:\!48 ) \},$&$\{ ( 7\!:\!49\!:\!120 ), ( 7\!:\!120\!:\!49 ) \},$&$\{ ( 7\!:\!50\!:\!119 ), ( 7\!:\!119\!:\!50 ) \},$\\ 
&&$\{ ( 7\!:\!51\!:\!118 ), ( 7\!:\!118\!:\!51 ) \},$&$\{ ( 7\!:\!52\!:\!117 ), ( 7\!:\!117\!:\!52 ) \},$&$\{ ( 7\!:\!53\!:\!116 ), ( 7\!:\!116\!:\!53 ) \},$\\ 
&&$\{ ( 7\!:\!54\!:\!115 ), ( 7\!:\!115\!:\!54 ) \},$&$\{ ( 7\!:\!55\!:\!114 ), ( 7\!:\!114\!:\!55 ) \},$&$\{ ( 7\!:\!56\!:\!113 ), ( 7\!:\!113\!:\!56 ) \},$\\ 
&&$\{ ( 7\!:\!57\!:\!112 ), ( 7\!:\!112\!:\!57 ) \},$&$\{ ( 7\!:\!58\!:\!111 ), ( 7\!:\!111\!:\!58 ) \},$&$\{ ( 7\!:\!59\!:\!110 ), ( 7\!:\!110\!:\!59 ) \},$\\ 
&&$\{ ( 7\!:\!60\!:\!109 ), ( 7\!:\!109\!:\!60 ) \},$&$\{ ( 7\!:\!61\!:\!108 ), ( 7\!:\!108\!:\!61 ) \},$&$\{ ( 7\!:\!62\!:\!107 ), ( 7\!:\!107\!:\!62 ) \},$\\ 
&&$\{ ( 7\!:\!63\!:\!106 ), ( 7\!:\!106\!:\!63 ) \},$&$\{ ( 7\!:\!64\!:\!105 ), ( 7\!:\!105\!:\!64 ) \},$&$\{ ( 7\!:\!65\!:\!104 ), ( 7\!:\!104\!:\!65 ) \},$\\ 
&&$\{ ( 7\!:\!66\!:\!103 ), ( 7\!:\!103\!:\!66 ) \},$&$\{ ( 7\!:\!67\!:\!102 ), ( 7\!:\!102\!:\!67 ) \},$&$\{ ( 7\!:\!68\!:\!101 ), ( 7\!:\!101\!:\!68 ) \},$\\ 
&&$\{ ( 7\!:\!69\!:\!100 ), ( 7\!:\!100\!:\!69 ) \},$&$\{ ( 7\!:\!70\!:\!99 ), ( 7\!:\!99\!:\!70 ) \},$&$\{ ( 7\!:\!71\!:\!98 ), ( 7\!:\!98\!:\!71 ) \},$\\ 
&&$\{ ( 7\!:\!72\!:\!97 ), ( 7\!:\!97\!:\!72 ) \},$&$\{ ( 7\!:\!73\!:\!96 ), ( 7\!:\!96\!:\!73 ) \},$&$\{ ( 7\!:\!74\!:\!95 ), ( 7\!:\!95\!:\!74 ) \},$\\ 
&&$\{ ( 7\!:\!75\!:\!94 ), ( 7\!:\!94\!:\!75 ) \},$&$\{ ( 7\!:\!76\!:\!93 ), ( 7\!:\!93\!:\!76 ) \},$&$\{ ( 7\!:\!77\!:\!92 ), ( 7\!:\!92\!:\!77 ) \},$\\ 
&&$\{ ( 7\!:\!78\!:\!91 ), ( 7\!:\!91\!:\!78 ) \},$&$\{ ( 7\!:\!79\!:\!90 ), ( 7\!:\!90\!:\!79 ) \},$&$\{ ( 7\!:\!80\!:\!89 ), ( 7\!:\!89\!:\!80 ) \},$\\ 
&&$\{ ( 7\!:\!82\!:\!87 ), ( 7\!:\!87\!:\!82 ) \},$&$\{ ( 7\!:\!83\!:\!86 ), ( 7\!:\!86\!:\!83 ) \},$&$\{ ( 7\!:\!84\!:\!85 ), ( 7\!:\!85\!:\!84 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!159 ), ( 8\!:\!159\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!157 ), ( 8\!:\!157\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!155 ), ( 8\!:\!155\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!153 ), ( 8\!:\!153\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!151 ), ( 8\!:\!151\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!149 ), ( 8\!:\!149\!:\!19 ) \},$\\ 
&&$\{ ( 8\!:\!21\!:\!147 ), ( 8\!:\!147\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!145 ), ( 8\!:\!145\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!143 ), ( 8\!:\!143\!:\!25 ) \},$\\ 
&&$\{ ( 8\!:\!27\!:\!141 ), ( 8\!:\!141\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!139 ), ( 8\!:\!139\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!137 ), ( 8\!:\!137\!:\!31 ) \},$\\ 
&&$\{ ( 8\!:\!33\!:\!135 ), ( 8\!:\!135\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!133 ), ( 8\!:\!133\!:\!35 ) \},$&$\{ ( 8\!:\!37\!:\!131 ), ( 8\!:\!131\!:\!37 ) \},$\\ 
&&$\{ ( 8\!:\!39\!:\!129 ), ( 8\!:\!129\!:\!39 ) \},$&$\{ ( 8\!:\!41\!:\!127 ), ( 8\!:\!127\!:\!41 ) \},$&$\{ ( 8\!:\!43\!:\!125 ), ( 8\!:\!125\!:\!43 ) \},$\\ 
&&$\{ ( 8\!:\!45\!:\!123 ), ( 8\!:\!123\!:\!45 ) \},$&$\{ ( 8\!:\!47\!:\!121 ), ( 8\!:\!121\!:\!47 ) \},$&$\{ ( 8\!:\!49\!:\!119 ), ( 8\!:\!119\!:\!49 ) \},$\\ 
&&$\{ ( 8\!:\!51\!:\!117 ), ( 8\!:\!117\!:\!51 ) \},$&$\{ ( 8\!:\!53\!:\!115 ), ( 8\!:\!115\!:\!53 ) \},$&$\{ ( 8\!:\!55\!:\!113 ), ( 8\!:\!113\!:\!55 ) \},$\\ 
&&$\{ ( 8\!:\!57\!:\!111 ), ( 8\!:\!111\!:\!57 ) \},$&$\{ ( 8\!:\!59\!:\!109 ), ( 8\!:\!109\!:\!59 ) \},$&$\{ ( 8\!:\!61\!:\!107 ), ( 8\!:\!107\!:\!61 ) \},$\\ 
&&$\{ ( 8\!:\!63\!:\!105 ), ( 8\!:\!105\!:\!63 ) \},$&$\{ ( 8\!:\!65\!:\!103 ), ( 8\!:\!103\!:\!65 ) \},$&$\{ ( 8\!:\!67\!:\!101 ), ( 8\!:\!101\!:\!67 ) \},$\\ 
&&$\{ ( 8\!:\!69\!:\!99 ), ( 8\!:\!99\!:\!69 ) \},$&$\{ ( 8\!:\!71\!:\!97 ), ( 8\!:\!97\!:\!71 ) \},$&$\{ ( 8\!:\!73\!:\!95 ), ( 8\!:\!95\!:\!73 ) \},$\\ 
&&$\{ ( 8\!:\!75\!:\!93 ), ( 8\!:\!93\!:\!75 ) \},$&$\{ ( 8\!:\!77\!:\!91 ), ( 8\!:\!91\!:\!77 ) \},$&$\{ ( 8\!:\!79\!:\!89 ), ( 8\!:\!89\!:\!79 ) \},$\\ 
&&$\{ ( 8\!:\!81\!:\!87 ), ( 8\!:\!87\!:\!81 ) \},$&$\{ ( 8\!:\!83\!:\!85 ), ( 8\!:\!85\!:\!83 ) \},$&$\{ ( 9\!:\!10\!:\!157 ), ( 9\!:\!157\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!156 ), ( 9\!:\!156\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!155 ), ( 9\!:\!155\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!154 ), ( 9\!:\!154\!:\!13 ) \},$\\ 
&&$\{ ( 9\!:\!14\!:\!153 ), ( 9\!:\!153\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!152 ), ( 9\!:\!152\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!151 ), ( 9\!:\!151\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!150 ), ( 9\!:\!150\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!149 ), ( 9\!:\!149\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!148 ), ( 9\!:\!148\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!147 ), ( 9\!:\!147\!:\!20 ) \},$&$\{ ( 9\!:\!21\!:\!146 ), ( 9\!:\!146\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!145 ), ( 9\!:\!145\!:\!22 ) \},$\\ 
&&$\{ ( 9\!:\!23\!:\!144 ), ( 9\!:\!144\!:\!23 ) \},$&$\{ ( 9\!:\!24\!:\!143 ), ( 9\!:\!143\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!142 ), ( 9\!:\!142\!:\!25 ) \},$\\ 
&&$\{ ( 9\!:\!26\!:\!141 ), ( 9\!:\!141\!:\!26 ) \},$&$\{ ( 9\!:\!27\!:\!140 ), ( 9\!:\!140\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!139 ), ( 9\!:\!139\!:\!28 ) \},$\\ 
&&$\{ ( 9\!:\!29\!:\!138 ), ( 9\!:\!138\!:\!29 ) \},$&$\{ ( 9\!:\!30\!:\!137 ), ( 9\!:\!137\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!136 ), ( 9\!:\!136\!:\!31 ) \},$\\ 
&&$\{ ( 9\!:\!32\!:\!135 ), ( 9\!:\!135\!:\!32 ) \},$&$\{ ( 9\!:\!33\!:\!134 ), ( 9\!:\!134\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!133 ), ( 9\!:\!133\!:\!34 ) \},$\\ 
&&$\{ ( 9\!:\!35\!:\!132 ), ( 9\!:\!132\!:\!35 ) \},$&$\{ ( 9\!:\!36\!:\!131 ), ( 9\!:\!131\!:\!36 ) \},$&$\{ ( 9\!:\!37\!:\!130 ), ( 9\!:\!130\!:\!37 ) \},$\\ 
&&$\{ ( 9\!:\!38\!:\!129 ), ( 9\!:\!129\!:\!38 ) \},$&$\{ ( 9\!:\!39\!:\!128 ), ( 9\!:\!128\!:\!39 ) \},$&$\{ ( 9\!:\!40\!:\!127 ), ( 9\!:\!127\!:\!40 ) \},$\\ 
&&$\{ ( 9\!:\!41\!:\!126 ), ( 9\!:\!126\!:\!41 ) \},$&$\{ ( 9\!:\!42\!:\!125 ), ( 9\!:\!125\!:\!42 ) \},$&$\{ ( 9\!:\!43\!:\!124 ), ( 9\!:\!124\!:\!43 ) \},$\\ 
&&$\{ ( 9\!:\!44\!:\!123 ), ( 9\!:\!123\!:\!44 ) \},$&$\{ ( 9\!:\!45\!:\!122 ), ( 9\!:\!122\!:\!45 ) \},$&$\{ ( 9\!:\!46\!:\!121 ), ( 9\!:\!121\!:\!46 ) \},$\\ 
&&$\{ ( 9\!:\!47\!:\!120 ), ( 9\!:\!120\!:\!47 ) \},$&$\{ ( 9\!:\!48\!:\!119 ), ( 9\!:\!119\!:\!48 ) \},$&$\{ ( 9\!:\!49\!:\!118 ), ( 9\!:\!118\!:\!49 ) \},$\\ 
&&$\{ ( 9\!:\!50\!:\!117 ), ( 9\!:\!117\!:\!50 ) \},$&$\{ ( 9\!:\!51\!:\!116 ), ( 9\!:\!116\!:\!51 ) \},$&$\{ ( 9\!:\!52\!:\!115 ), ( 9\!:\!115\!:\!52 ) \},$\\ 
&&$\{ ( 9\!:\!53\!:\!114 ), ( 9\!:\!114\!:\!53 ) \},$&$\{ ( 9\!:\!54\!:\!113 ), ( 9\!:\!113\!:\!54 ) \},$&$\{ ( 9\!:\!55\!:\!112 ), ( 9\!:\!112\!:\!55 ) \},$\\ 
&&$\{ ( 9\!:\!56\!:\!111 ), ( 9\!:\!111\!:\!56 ) \},$&$\{ ( 9\!:\!57\!:\!110 ), ( 9\!:\!110\!:\!57 ) \},$&$\{ ( 9\!:\!58\!:\!109 ), ( 9\!:\!109\!:\!58 ) \},$\\ 
&&$\{ ( 9\!:\!59\!:\!108 ), ( 9\!:\!108\!:\!59 ) \},$&$\{ ( 9\!:\!60\!:\!107 ), ( 9\!:\!107\!:\!60 ) \},$&$\{ ( 9\!:\!61\!:\!106 ), ( 9\!:\!106\!:\!61 ) \},$\\ 
&&$\{ ( 9\!:\!62\!:\!105 ), ( 9\!:\!105\!:\!62 ) \},$&$\{ ( 9\!:\!63\!:\!104 ), ( 9\!:\!104\!:\!63 ) \},$&$\{ ( 9\!:\!64\!:\!103 ), ( 9\!:\!103\!:\!64 ) \},$\\ 
&&$\{ ( 9\!:\!65\!:\!102 ), ( 9\!:\!102\!:\!65 ) \},$&$\{ ( 9\!:\!66\!:\!101 ), ( 9\!:\!101\!:\!66 ) \},$&$\{ ( 9\!:\!67\!:\!100 ), ( 9\!:\!100\!:\!67 ) \},$\\ 
&&$\{ ( 9\!:\!68\!:\!99 ), ( 9\!:\!99\!:\!68 ) \},$&$\{ ( 9\!:\!69\!:\!98 ), ( 9\!:\!98\!:\!69 ) \},$&$\{ ( 9\!:\!70\!:\!97 ), ( 9\!:\!97\!:\!70 ) \},$\\ 
&&$\{ ( 9\!:\!71\!:\!96 ), ( 9\!:\!96\!:\!71 ) \},$&$\{ ( 9\!:\!72\!:\!95 ), ( 9\!:\!95\!:\!72 ) \},$&$\{ ( 9\!:\!73\!:\!94 ), ( 9\!:\!94\!:\!73 ) \},$\\ 
&&$\{ ( 9\!:\!74\!:\!93 ), ( 9\!:\!93\!:\!74 ) \},$&$\{ ( 9\!:\!75\!:\!92 ), ( 9\!:\!92\!:\!75 ) \},$&$\{ ( 9\!:\!76\!:\!91 ), ( 9\!:\!91\!:\!76 ) \},$\\ 
&&$\{ ( 9\!:\!77\!:\!90 ), ( 9\!:\!90\!:\!77 ) \},$&$\{ ( 9\!:\!78\!:\!89 ), ( 9\!:\!89\!:\!78 ) \},$&$\{ ( 9\!:\!80\!:\!87 ), ( 9\!:\!87\!:\!80 ) \},$\\ 
&&$\{ ( 9\!:\!81\!:\!86 ), ( 9\!:\!86\!:\!81 ) \},$&$\{ ( 9\!:\!82\!:\!85 ), ( 9\!:\!85\!:\!82 ) \},$&$\{ ( 9\!:\!83\!:\!84 ), ( 9\!:\!84\!:\!83 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!155 ), ( 10\!:\!155\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!153 ), ( 10\!:\!153\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!151 ), ( 10\!:\!151\!:\!15 ) \},$\\ 
&&$\{ ( 10\!:\!17\!:\!149 ), ( 10\!:\!149\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!147 ), ( 10\!:\!147\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!145 ), ( 10\!:\!145\!:\!21 ) \},$\\ 
&&$\{ ( 10\!:\!23\!:\!143 ), ( 10\!:\!143\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!141 ), ( 10\!:\!141\!:\!25 ) \},$&$\{ ( 10\!:\!27\!:\!139 ), ( 10\!:\!139\!:\!27 ) \},$\\ 
&&$\{ ( 10\!:\!29\!:\!137 ), ( 10\!:\!137\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!135 ), ( 10\!:\!135\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!133 ), ( 10\!:\!133\!:\!33 ) \},$\\ 
&&$\{ ( 10\!:\!35\!:\!131 ), ( 10\!:\!131\!:\!35 ) \},$&$\{ ( 10\!:\!37\!:\!129 ), ( 10\!:\!129\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!127 ), ( 10\!:\!127\!:\!39 ) \},$\\ 
&&$\{ ( 10\!:\!41\!:\!125 ), ( 10\!:\!125\!:\!41 ) \},$&$\{ ( 10\!:\!43\!:\!123 ), ( 10\!:\!123\!:\!43 ) \},$&$\{ ( 10\!:\!45\!:\!121 ), ( 10\!:\!121\!:\!45 ) \},$\\ 
&&$\{ ( 10\!:\!47\!:\!119 ), ( 10\!:\!119\!:\!47 ) \},$&$\{ ( 10\!:\!49\!:\!117 ), ( 10\!:\!117\!:\!49 ) \},$&$\{ ( 10\!:\!51\!:\!115 ), ( 10\!:\!115\!:\!51 ) \},$\\ 
&&$\{ ( 10\!:\!53\!:\!113 ), ( 10\!:\!113\!:\!53 ) \},$&$\{ ( 10\!:\!55\!:\!111 ), ( 10\!:\!111\!:\!55 ) \},$&$\{ ( 10\!:\!57\!:\!109 ), ( 10\!:\!109\!:\!57 ) \},$\\ 
&&$\{ ( 10\!:\!59\!:\!107 ), ( 10\!:\!107\!:\!59 ) \},$&$\{ ( 10\!:\!61\!:\!105 ), ( 10\!:\!105\!:\!61 ) \},$&$\{ ( 10\!:\!63\!:\!103 ), ( 10\!:\!103\!:\!63 ) \},$\\ 
&&$\{ ( 10\!:\!65\!:\!101 ), ( 10\!:\!101\!:\!65 ) \},$&$\{ ( 10\!:\!67\!:\!99 ), ( 10\!:\!99\!:\!67 ) \},$&$\{ ( 10\!:\!69\!:\!97 ), ( 10\!:\!97\!:\!69 ) \},$\\ 
&&$\{ ( 10\!:\!71\!:\!95 ), ( 10\!:\!95\!:\!71 ) \},$&$\{ ( 10\!:\!73\!:\!93 ), ( 10\!:\!93\!:\!73 ) \},$&$\{ ( 10\!:\!75\!:\!91 ), ( 10\!:\!91\!:\!75 ) \},$\\ 
&&$\{ ( 10\!:\!77\!:\!89 ), ( 10\!:\!89\!:\!77 ) \},$&$\{ ( 10\!:\!79\!:\!87 ), ( 10\!:\!87\!:\!79 ) \},$&$\{ ( 10\!:\!81\!:\!85 ), ( 10\!:\!85\!:\!81 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!153 ), ( 11\!:\!153\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!152 ), ( 11\!:\!152\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!151 ), ( 11\!:\!151\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!150 ), ( 11\!:\!150\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!149 ), ( 11\!:\!149\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!148 ), ( 11\!:\!148\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!147 ), ( 11\!:\!147\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!146 ), ( 11\!:\!146\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!145 ), ( 11\!:\!145\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!144 ), ( 11\!:\!144\!:\!21 ) \},$&$\{ ( 11\!:\!23\!:\!142 ), ( 11\!:\!142\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!141 ), ( 11\!:\!141\!:\!24 ) \},$\\ 
&&$\{ ( 11\!:\!25\!:\!140 ), ( 11\!:\!140\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!139 ), ( 11\!:\!139\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!138 ), ( 11\!:\!138\!:\!27 ) \},$\\ 
&&$\{ ( 11\!:\!28\!:\!137 ), ( 11\!:\!137\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!136 ), ( 11\!:\!136\!:\!29 ) \},$&$\{ ( 11\!:\!30\!:\!135 ), ( 11\!:\!135\!:\!30 ) \},$\\ 
&&$\{ ( 11\!:\!31\!:\!134 ), ( 11\!:\!134\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!133 ), ( 11\!:\!133\!:\!32 ) \},$&$\{ ( 11\!:\!34\!:\!131 ), ( 11\!:\!131\!:\!34 ) \},$\\ 
&&$\{ ( 11\!:\!35\!:\!130 ), ( 11\!:\!130\!:\!35 ) \},$&$\{ ( 11\!:\!36\!:\!129 ), ( 11\!:\!129\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!128 ), ( 11\!:\!128\!:\!37 ) \},$\\ 
&&$\{ ( 11\!:\!38\!:\!127 ), ( 11\!:\!127\!:\!38 ) \},$&$\{ ( 11\!:\!39\!:\!126 ), ( 11\!:\!126\!:\!39 ) \},$&$\{ ( 11\!:\!40\!:\!125 ), ( 11\!:\!125\!:\!40 ) \},$\\ 
&&$\{ ( 11\!:\!41\!:\!124 ), ( 11\!:\!124\!:\!41 ) \},$&$\{ ( 11\!:\!42\!:\!123 ), ( 11\!:\!123\!:\!42 ) \},$&$\{ ( 11\!:\!43\!:\!122 ), ( 11\!:\!122\!:\!43 ) \},$\\ 
&&$\{ ( 11\!:\!45\!:\!120 ), ( 11\!:\!120\!:\!45 ) \},$&$\{ ( 11\!:\!46\!:\!119 ), ( 11\!:\!119\!:\!46 ) \},$&$\{ ( 11\!:\!47\!:\!118 ), ( 11\!:\!118\!:\!47 ) \},$\\ 
&&$\{ ( 11\!:\!48\!:\!117 ), ( 11\!:\!117\!:\!48 ) \},$&$\{ ( 11\!:\!49\!:\!116 ), ( 11\!:\!116\!:\!49 ) \},$&$\{ ( 11\!:\!50\!:\!115 ), ( 11\!:\!115\!:\!50 ) \},$\\ 
&&$\{ ( 11\!:\!51\!:\!114 ), ( 11\!:\!114\!:\!51 ) \},$&$\{ ( 11\!:\!52\!:\!113 ), ( 11\!:\!113\!:\!52 ) \},$&$\{ ( 11\!:\!53\!:\!112 ), ( 11\!:\!112\!:\!53 ) \},$\\ 
&&$\{ ( 11\!:\!54\!:\!111 ), ( 11\!:\!111\!:\!54 ) \},$&$\{ ( 11\!:\!56\!:\!109 ), ( 11\!:\!109\!:\!56 ) \},$&$\{ ( 11\!:\!57\!:\!108 ), ( 11\!:\!108\!:\!57 ) \},$\\ 
&&$\{ ( 11\!:\!58\!:\!107 ), ( 11\!:\!107\!:\!58 ) \},$&$\{ ( 11\!:\!59\!:\!106 ), ( 11\!:\!106\!:\!59 ) \},$&$\{ ( 11\!:\!60\!:\!105 ), ( 11\!:\!105\!:\!60 ) \},$\\ 
&&$\{ ( 11\!:\!61\!:\!104 ), ( 11\!:\!104\!:\!61 ) \},$&$\{ ( 11\!:\!62\!:\!103 ), ( 11\!:\!103\!:\!62 ) \},$&$\{ ( 11\!:\!63\!:\!102 ), ( 11\!:\!102\!:\!63 ) \},$\\ 
&&$\{ ( 11\!:\!64\!:\!101 ), ( 11\!:\!101\!:\!64 ) \},$&$\{ ( 11\!:\!65\!:\!100 ), ( 11\!:\!100\!:\!65 ) \},$&$\{ ( 11\!:\!67\!:\!98 ), ( 11\!:\!98\!:\!67 ) \},$\\ 
&&$\{ ( 11\!:\!68\!:\!97 ), ( 11\!:\!97\!:\!68 ) \},$&$\{ ( 11\!:\!69\!:\!96 ), ( 11\!:\!96\!:\!69 ) \},$&$\{ ( 11\!:\!70\!:\!95 ), ( 11\!:\!95\!:\!70 ) \},$\\ 
&&$\{ ( 11\!:\!71\!:\!94 ), ( 11\!:\!94\!:\!71 ) \},$&$\{ ( 11\!:\!72\!:\!93 ), ( 11\!:\!93\!:\!72 ) \},$&$\{ ( 11\!:\!73\!:\!92 ), ( 11\!:\!92\!:\!73 ) \},$\\ 
&&$\{ ( 11\!:\!74\!:\!91 ), ( 11\!:\!91\!:\!74 ) \},$&$\{ ( 11\!:\!75\!:\!90 ), ( 11\!:\!90\!:\!75 ) \},$&$\{ ( 11\!:\!76\!:\!89 ), ( 11\!:\!89\!:\!76 ) \},$\\ 
&&$\{ ( 11\!:\!78\!:\!87 ), ( 11\!:\!87\!:\!78 ) \},$&$\{ ( 11\!:\!79\!:\!86 ), ( 11\!:\!86\!:\!79 ) \},$&$\{ ( 11\!:\!80\!:\!85 ), ( 11\!:\!85\!:\!80 ) \},$\\ 
&&$\{ ( 11\!:\!81\!:\!84 ), ( 11\!:\!84\!:\!81 ) \},$&$\{ ( 11\!:\!82\!:\!83 ), ( 11\!:\!83\!:\!82 ) \},$&$\{ ( 12\!:\!13\!:\!151 ), ( 12\!:\!151\!:\!13 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!149 ), ( 12\!:\!149\!:\!15 ) \},$&$\{ ( 12\!:\!17\!:\!147 ), ( 12\!:\!147\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!145 ), ( 12\!:\!145\!:\!19 ) \},$\\ 
&&$\{ ( 12\!:\!21\!:\!143 ), ( 12\!:\!143\!:\!21 ) \},$&$\{ ( 12\!:\!23\!:\!141 ), ( 12\!:\!141\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!139 ), ( 12\!:\!139\!:\!25 ) \},$\\ 
&&$\{ ( 12\!:\!27\!:\!137 ), ( 12\!:\!137\!:\!27 ) \},$&$\{ ( 12\!:\!29\!:\!135 ), ( 12\!:\!135\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!133 ), ( 12\!:\!133\!:\!31 ) \},$\\ 
&&$\{ ( 12\!:\!33\!:\!131 ), ( 12\!:\!131\!:\!33 ) \},$&$\{ ( 12\!:\!35\!:\!129 ), ( 12\!:\!129\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!127 ), ( 12\!:\!127\!:\!37 ) \},$\\ 
&&$\{ ( 12\!:\!39\!:\!125 ), ( 12\!:\!125\!:\!39 ) \},$&$\{ ( 12\!:\!41\!:\!123 ), ( 12\!:\!123\!:\!41 ) \},$&$\{ ( 12\!:\!43\!:\!121 ), ( 12\!:\!121\!:\!43 ) \},$\\ 
&&$\{ ( 12\!:\!45\!:\!119 ), ( 12\!:\!119\!:\!45 ) \},$&$\{ ( 12\!:\!47\!:\!117 ), ( 12\!:\!117\!:\!47 ) \},$&$\{ ( 12\!:\!49\!:\!115 ), ( 12\!:\!115\!:\!49 ) \},$\\ 
&&$\{ ( 12\!:\!51\!:\!113 ), ( 12\!:\!113\!:\!51 ) \},$&$\{ ( 12\!:\!53\!:\!111 ), ( 12\!:\!111\!:\!53 ) \},$&$\{ ( 12\!:\!55\!:\!109 ), ( 12\!:\!109\!:\!55 ) \},$\\ 
&&$\{ ( 12\!:\!57\!:\!107 ), ( 12\!:\!107\!:\!57 ) \},$&$\{ ( 12\!:\!59\!:\!105 ), ( 12\!:\!105\!:\!59 ) \},$&$\{ ( 12\!:\!61\!:\!103 ), ( 12\!:\!103\!:\!61 ) \},$\\ 
&&$\{ ( 12\!:\!63\!:\!101 ), ( 12\!:\!101\!:\!63 ) \},$&$\{ ( 12\!:\!65\!:\!99 ), ( 12\!:\!99\!:\!65 ) \},$&$\{ ( 12\!:\!67\!:\!97 ), ( 12\!:\!97\!:\!67 ) \},$\\ 
&&$\{ ( 12\!:\!69\!:\!95 ), ( 12\!:\!95\!:\!69 ) \},$&$\{ ( 12\!:\!71\!:\!93 ), ( 12\!:\!93\!:\!71 ) \},$&$\{ ( 12\!:\!73\!:\!91 ), ( 12\!:\!91\!:\!73 ) \},$\\ 
&&$\{ ( 12\!:\!75\!:\!89 ), ( 12\!:\!89\!:\!75 ) \},$&$\{ ( 12\!:\!77\!:\!87 ), ( 12\!:\!87\!:\!77 ) \},$&$\{ ( 12\!:\!79\!:\!85 ), ( 12\!:\!85\!:\!79 ) \},$\\ 
&&$\{ ( 12\!:\!81\!:\!83 ), ( 12\!:\!83\!:\!81 ) \},$&$\{ ( 13\!:\!14\!:\!149 ), ( 13\!:\!149\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!148 ), ( 13\!:\!148\!:\!15 ) \},$\\ 
&&$\{ ( 13\!:\!16\!:\!147 ), ( 13\!:\!147\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!146 ), ( 13\!:\!146\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!145 ), ( 13\!:\!145\!:\!18 ) \},$\\ 
&&$\{ ( 13\!:\!19\!:\!144 ), ( 13\!:\!144\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!143 ), ( 13\!:\!143\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!142 ), ( 13\!:\!142\!:\!21 ) \},$\\ 
&&$\{ ( 13\!:\!22\!:\!141 ), ( 13\!:\!141\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!140 ), ( 13\!:\!140\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!139 ), ( 13\!:\!139\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!25\!:\!138 ), ( 13\!:\!138\!:\!25 ) \},$&$\{ ( 13\!:\!26\!:\!137 ), ( 13\!:\!137\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!136 ), ( 13\!:\!136\!:\!27 ) \},$\\ 
&&$\{ ( 13\!:\!28\!:\!135 ), ( 13\!:\!135\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!134 ), ( 13\!:\!134\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!133 ), ( 13\!:\!133\!:\!30 ) \},$\\ 
&&$\{ ( 13\!:\!31\!:\!132 ), ( 13\!:\!132\!:\!31 ) \},$&$\{ ( 13\!:\!32\!:\!131 ), ( 13\!:\!131\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!130 ), ( 13\!:\!130\!:\!33 ) \},$\\ 
&&$\{ ( 13\!:\!34\!:\!129 ), ( 13\!:\!129\!:\!34 ) \},$&$\{ ( 13\!:\!35\!:\!128 ), ( 13\!:\!128\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!127 ), ( 13\!:\!127\!:\!36 ) \},$\\ 
&&$\{ ( 13\!:\!37\!:\!126 ), ( 13\!:\!126\!:\!37 ) \},$&$\{ ( 13\!:\!38\!:\!125 ), ( 13\!:\!125\!:\!38 ) \},$&$\{ ( 13\!:\!39\!:\!124 ), ( 13\!:\!124\!:\!39 ) \},$\\ 
&&$\{ ( 13\!:\!40\!:\!123 ), ( 13\!:\!123\!:\!40 ) \},$&$\{ ( 13\!:\!41\!:\!122 ), ( 13\!:\!122\!:\!41 ) \},$&$\{ ( 13\!:\!42\!:\!121 ), ( 13\!:\!121\!:\!42 ) \},$\\ 
&&$\{ ( 13\!:\!43\!:\!120 ), ( 13\!:\!120\!:\!43 ) \},$&$\{ ( 13\!:\!44\!:\!119 ), ( 13\!:\!119\!:\!44 ) \},$&$\{ ( 13\!:\!45\!:\!118 ), ( 13\!:\!118\!:\!45 ) \},$\\ 
&&$\{ ( 13\!:\!46\!:\!117 ), ( 13\!:\!117\!:\!46 ) \},$&$\{ ( 13\!:\!47\!:\!116 ), ( 13\!:\!116\!:\!47 ) \},$&$\{ ( 13\!:\!48\!:\!115 ), ( 13\!:\!115\!:\!48 ) \},$\\ 
&&$\{ ( 13\!:\!49\!:\!114 ), ( 13\!:\!114\!:\!49 ) \},$&$\{ ( 13\!:\!50\!:\!113 ), ( 13\!:\!113\!:\!50 ) \},$&$\{ ( 13\!:\!51\!:\!112 ), ( 13\!:\!112\!:\!51 ) \},$\\ 
&&$\{ ( 13\!:\!52\!:\!111 ), ( 13\!:\!111\!:\!52 ) \},$&$\{ ( 13\!:\!53\!:\!110 ), ( 13\!:\!110\!:\!53 ) \},$&$\{ ( 13\!:\!54\!:\!109 ), ( 13\!:\!109\!:\!54 ) \},$\\ 
&&$\{ ( 13\!:\!55\!:\!108 ), ( 13\!:\!108\!:\!55 ) \},$&$\{ ( 13\!:\!56\!:\!107 ), ( 13\!:\!107\!:\!56 ) \},$&$\{ ( 13\!:\!57\!:\!106 ), ( 13\!:\!106\!:\!57 ) \},$\\ 
&&$\{ ( 13\!:\!58\!:\!105 ), ( 13\!:\!105\!:\!58 ) \},$&$\{ ( 13\!:\!59\!:\!104 ), ( 13\!:\!104\!:\!59 ) \},$&$\{ ( 13\!:\!60\!:\!103 ), ( 13\!:\!103\!:\!60 ) \},$\\ 
&&$\{ ( 13\!:\!61\!:\!102 ), ( 13\!:\!102\!:\!61 ) \},$&$\{ ( 13\!:\!62\!:\!101 ), ( 13\!:\!101\!:\!62 ) \},$&$\{ ( 13\!:\!63\!:\!100 ), ( 13\!:\!100\!:\!63 ) \},$\\ 
&&$\{ ( 13\!:\!64\!:\!99 ), ( 13\!:\!99\!:\!64 ) \},$&$\{ ( 13\!:\!65\!:\!98 ), ( 13\!:\!98\!:\!65 ) \},$&$\{ ( 13\!:\!66\!:\!97 ), ( 13\!:\!97\!:\!66 ) \},$\\ 
&&$\{ ( 13\!:\!67\!:\!96 ), ( 13\!:\!96\!:\!67 ) \},$&$\{ ( 13\!:\!68\!:\!95 ), ( 13\!:\!95\!:\!68 ) \},$&$\{ ( 13\!:\!69\!:\!94 ), ( 13\!:\!94\!:\!69 ) \},$\\ 
&&$\{ ( 13\!:\!70\!:\!93 ), ( 13\!:\!93\!:\!70 ) \},$&$\{ ( 13\!:\!71\!:\!92 ), ( 13\!:\!92\!:\!71 ) \},$&$\{ ( 13\!:\!72\!:\!91 ), ( 13\!:\!91\!:\!72 ) \},$\\ 
&&$\{ ( 13\!:\!73\!:\!90 ), ( 13\!:\!90\!:\!73 ) \},$&$\{ ( 13\!:\!74\!:\!89 ), ( 13\!:\!89\!:\!74 ) \},$&$\{ ( 13\!:\!76\!:\!87 ), ( 13\!:\!87\!:\!76 ) \},$\\ 
&&$\{ ( 13\!:\!77\!:\!86 ), ( 13\!:\!86\!:\!77 ) \},$&$\{ ( 13\!:\!78\!:\!85 ), ( 13\!:\!85\!:\!78 ) \},$&$\{ ( 13\!:\!79\!:\!84 ), ( 13\!:\!84\!:\!79 ) \},$\\ 
&&$\{ ( 13\!:\!80\!:\!83 ), ( 13\!:\!83\!:\!80 ) \},$&$\{ ( 13\!:\!81\!:\!82 ), ( 13\!:\!82\!:\!81 ) \},$&$\{ ( 14\!:\!15\!:\!147 ), ( 14\!:\!147\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!17\!:\!145 ), ( 14\!:\!145\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!143 ), ( 14\!:\!143\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!141 ), ( 14\!:\!141\!:\!21 ) \},$\\ 
&&$\{ ( 14\!:\!23\!:\!139 ), ( 14\!:\!139\!:\!23 ) \},$&$\{ ( 14\!:\!25\!:\!137 ), ( 14\!:\!137\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!135 ), ( 14\!:\!135\!:\!27 ) \},$\\ 
&&$\{ ( 14\!:\!29\!:\!133 ), ( 14\!:\!133\!:\!29 ) \},$&$\{ ( 14\!:\!31\!:\!131 ), ( 14\!:\!131\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!129 ), ( 14\!:\!129\!:\!33 ) \},$\\ 
&&$\{ ( 14\!:\!35\!:\!127 ), ( 14\!:\!127\!:\!35 ) \},$&$\{ ( 14\!:\!37\!:\!125 ), ( 14\!:\!125\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!123 ), ( 14\!:\!123\!:\!39 ) \},$\\ 
&&$\{ ( 14\!:\!41\!:\!121 ), ( 14\!:\!121\!:\!41 ) \},$&$\{ ( 14\!:\!43\!:\!119 ), ( 14\!:\!119\!:\!43 ) \},$&$\{ ( 14\!:\!45\!:\!117 ), ( 14\!:\!117\!:\!45 ) \},$\\ 
&&$\{ ( 14\!:\!47\!:\!115 ), ( 14\!:\!115\!:\!47 ) \},$&$\{ ( 14\!:\!49\!:\!113 ), ( 14\!:\!113\!:\!49 ) \},$&$\{ ( 14\!:\!51\!:\!111 ), ( 14\!:\!111\!:\!51 ) \},$\\ 
&&$\{ ( 14\!:\!53\!:\!109 ), ( 14\!:\!109\!:\!53 ) \},$&$\{ ( 14\!:\!55\!:\!107 ), ( 14\!:\!107\!:\!55 ) \},$&$\{ ( 14\!:\!57\!:\!105 ), ( 14\!:\!105\!:\!57 ) \},$\\ 
&&$\{ ( 14\!:\!59\!:\!103 ), ( 14\!:\!103\!:\!59 ) \},$&$\{ ( 14\!:\!61\!:\!101 ), ( 14\!:\!101\!:\!61 ) \},$&$\{ ( 14\!:\!63\!:\!99 ), ( 14\!:\!99\!:\!63 ) \},$\\ 
&&$\{ ( 14\!:\!65\!:\!97 ), ( 14\!:\!97\!:\!65 ) \},$&$\{ ( 14\!:\!67\!:\!95 ), ( 14\!:\!95\!:\!67 ) \},$&$\{ ( 14\!:\!69\!:\!93 ), ( 14\!:\!93\!:\!69 ) \},$\\ 
&&$\{ ( 14\!:\!71\!:\!91 ), ( 14\!:\!91\!:\!71 ) \},$&$\{ ( 14\!:\!73\!:\!89 ), ( 14\!:\!89\!:\!73 ) \},$&$\{ ( 14\!:\!75\!:\!87 ), ( 14\!:\!87\!:\!75 ) \},$\\ 
&&$\{ ( 14\!:\!77\!:\!85 ), ( 14\!:\!85\!:\!77 ) \},$&$\{ ( 14\!:\!79\!:\!83 ), ( 14\!:\!83\!:\!79 ) \},$&$\{ ( 15\!:\!16\!:\!145 ), ( 15\!:\!145\!:\!16 ) \},$\\ 
&&$\{ ( 15\!:\!17\!:\!144 ), ( 15\!:\!144\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!143 ), ( 15\!:\!143\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!142 ), ( 15\!:\!142\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!141 ), ( 15\!:\!141\!:\!20 ) \},$&$\{ ( 15\!:\!21\!:\!140 ), ( 15\!:\!140\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!139 ), ( 15\!:\!139\!:\!22 ) \},$\\ 
&&$\{ ( 15\!:\!23\!:\!138 ), ( 15\!:\!138\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!137 ), ( 15\!:\!137\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!136 ), ( 15\!:\!136\!:\!25 ) \},$\\ 
&&$\{ ( 15\!:\!26\!:\!135 ), ( 15\!:\!135\!:\!26 ) \},$&$\{ ( 15\!:\!27\!:\!134 ), ( 15\!:\!134\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!133 ), ( 15\!:\!133\!:\!28 ) \},$\\ 
&&$\{ ( 15\!:\!29\!:\!132 ), ( 15\!:\!132\!:\!29 ) \},$&$\{ ( 15\!:\!30\!:\!131 ), ( 15\!:\!131\!:\!30 ) \},$&$\{ ( 15\!:\!31\!:\!130 ), ( 15\!:\!130\!:\!31 ) \},$\\ 
&&$\{ ( 15\!:\!32\!:\!129 ), ( 15\!:\!129\!:\!32 ) \},$&$\{ ( 15\!:\!33\!:\!128 ), ( 15\!:\!128\!:\!33 ) \},$&$\{ ( 15\!:\!34\!:\!127 ), ( 15\!:\!127\!:\!34 ) \},$\\ 
&&$\{ ( 15\!:\!35\!:\!126 ), ( 15\!:\!126\!:\!35 ) \},$&$\{ ( 15\!:\!36\!:\!125 ), ( 15\!:\!125\!:\!36 ) \},$&$\{ ( 15\!:\!37\!:\!124 ), ( 15\!:\!124\!:\!37 ) \},$\\ 
&&$\{ ( 15\!:\!38\!:\!123 ), ( 15\!:\!123\!:\!38 ) \},$&$\{ ( 15\!:\!39\!:\!122 ), ( 15\!:\!122\!:\!39 ) \},$&$\{ ( 15\!:\!40\!:\!121 ), ( 15\!:\!121\!:\!40 ) \},$\\ 
&&$\{ ( 15\!:\!41\!:\!120 ), ( 15\!:\!120\!:\!41 ) \},$&$\{ ( 15\!:\!42\!:\!119 ), ( 15\!:\!119\!:\!42 ) \},$&$\{ ( 15\!:\!43\!:\!118 ), ( 15\!:\!118\!:\!43 ) \},$\\ 
&&$\{ ( 15\!:\!44\!:\!117 ), ( 15\!:\!117\!:\!44 ) \},$&$\{ ( 15\!:\!45\!:\!116 ), ( 15\!:\!116\!:\!45 ) \},$&$\{ ( 15\!:\!46\!:\!115 ), ( 15\!:\!115\!:\!46 ) \},$\\ 
&&$\{ ( 15\!:\!47\!:\!114 ), ( 15\!:\!114\!:\!47 ) \},$&$\{ ( 15\!:\!48\!:\!113 ), ( 15\!:\!113\!:\!48 ) \},$&$\{ ( 15\!:\!49\!:\!112 ), ( 15\!:\!112\!:\!49 ) \},$\\ 
&&$\{ ( 15\!:\!50\!:\!111 ), ( 15\!:\!111\!:\!50 ) \},$&$\{ ( 15\!:\!51\!:\!110 ), ( 15\!:\!110\!:\!51 ) \},$&$\{ ( 15\!:\!52\!:\!109 ), ( 15\!:\!109\!:\!52 ) \},$\\ 
&&$\{ ( 15\!:\!53\!:\!108 ), ( 15\!:\!108\!:\!53 ) \},$&$\{ ( 15\!:\!54\!:\!107 ), ( 15\!:\!107\!:\!54 ) \},$&$\{ ( 15\!:\!55\!:\!106 ), ( 15\!:\!106\!:\!55 ) \},$\\ 
&&$\{ ( 15\!:\!56\!:\!105 ), ( 15\!:\!105\!:\!56 ) \},$&$\{ ( 15\!:\!57\!:\!104 ), ( 15\!:\!104\!:\!57 ) \},$&$\{ ( 15\!:\!58\!:\!103 ), ( 15\!:\!103\!:\!58 ) \},$\\ 
&&$\{ ( 15\!:\!59\!:\!102 ), ( 15\!:\!102\!:\!59 ) \},$&$\{ ( 15\!:\!60\!:\!101 ), ( 15\!:\!101\!:\!60 ) \},$&$\{ ( 15\!:\!61\!:\!100 ), ( 15\!:\!100\!:\!61 ) \},$\\ 
&&$\{ ( 15\!:\!62\!:\!99 ), ( 15\!:\!99\!:\!62 ) \},$&$\{ ( 15\!:\!63\!:\!98 ), ( 15\!:\!98\!:\!63 ) \},$&$\{ ( 15\!:\!64\!:\!97 ), ( 15\!:\!97\!:\!64 ) \},$\\ 
&&$\{ ( 15\!:\!65\!:\!96 ), ( 15\!:\!96\!:\!65 ) \},$&$\{ ( 15\!:\!66\!:\!95 ), ( 15\!:\!95\!:\!66 ) \},$&$\{ ( 15\!:\!67\!:\!94 ), ( 15\!:\!94\!:\!67 ) \},$\\ 
&&$\{ ( 15\!:\!68\!:\!93 ), ( 15\!:\!93\!:\!68 ) \},$&$\{ ( 15\!:\!69\!:\!92 ), ( 15\!:\!92\!:\!69 ) \},$&$\{ ( 15\!:\!70\!:\!91 ), ( 15\!:\!91\!:\!70 ) \},$\\ 
&&$\{ ( 15\!:\!71\!:\!90 ), ( 15\!:\!90\!:\!71 ) \},$&$\{ ( 15\!:\!72\!:\!89 ), ( 15\!:\!89\!:\!72 ) \},$&$\{ ( 15\!:\!74\!:\!87 ), ( 15\!:\!87\!:\!74 ) \},$\\ 
&&$\{ ( 15\!:\!75\!:\!86 ), ( 15\!:\!86\!:\!75 ) \},$&$\{ ( 15\!:\!76\!:\!85 ), ( 15\!:\!85\!:\!76 ) \},$&$\{ ( 15\!:\!77\!:\!84 ), ( 15\!:\!84\!:\!77 ) \},$\\ 
&&$\{ ( 15\!:\!78\!:\!83 ), ( 15\!:\!83\!:\!78 ) \},$&$\{ ( 15\!:\!79\!:\!82 ), ( 15\!:\!82\!:\!79 ) \},$&$\{ ( 15\!:\!80\!:\!81 ), ( 15\!:\!81\!:\!80 ) \},$\\ 
&&$\{ ( 16\!:\!17\!:\!143 ), ( 16\!:\!143\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!141 ), ( 16\!:\!141\!:\!19 ) \},$&$\{ ( 16\!:\!21\!:\!139 ), ( 16\!:\!139\!:\!21 ) \},$\\ 
&&$\{ ( 16\!:\!23\!:\!137 ), ( 16\!:\!137\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!135 ), ( 16\!:\!135\!:\!25 ) \},$&$\{ ( 16\!:\!27\!:\!133 ), ( 16\!:\!133\!:\!27 ) \},$\\ 
&&$\{ ( 16\!:\!29\!:\!131 ), ( 16\!:\!131\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!129 ), ( 16\!:\!129\!:\!31 ) \},$&$\{ ( 16\!:\!33\!:\!127 ), ( 16\!:\!127\!:\!33 ) \},$\\ 
&&$\{ ( 16\!:\!35\!:\!125 ), ( 16\!:\!125\!:\!35 ) \},$&$\{ ( 16\!:\!37\!:\!123 ), ( 16\!:\!123\!:\!37 ) \},$&$\{ ( 16\!:\!39\!:\!121 ), ( 16\!:\!121\!:\!39 ) \},$\\ 
&&$\{ ( 16\!:\!41\!:\!119 ), ( 16\!:\!119\!:\!41 ) \},$&$\{ ( 16\!:\!43\!:\!117 ), ( 16\!:\!117\!:\!43 ) \},$&$\{ ( 16\!:\!45\!:\!115 ), ( 16\!:\!115\!:\!45 ) \},$\\ 
&&$\{ ( 16\!:\!47\!:\!113 ), ( 16\!:\!113\!:\!47 ) \},$&$\{ ( 16\!:\!49\!:\!111 ), ( 16\!:\!111\!:\!49 ) \},$&$\{ ( 16\!:\!51\!:\!109 ), ( 16\!:\!109\!:\!51 ) \},$\\ 
&&$\{ ( 16\!:\!53\!:\!107 ), ( 16\!:\!107\!:\!53 ) \},$&$\{ ( 16\!:\!55\!:\!105 ), ( 16\!:\!105\!:\!55 ) \},$&$\{ ( 16\!:\!57\!:\!103 ), ( 16\!:\!103\!:\!57 ) \},$\\ 
&&$\{ ( 16\!:\!59\!:\!101 ), ( 16\!:\!101\!:\!59 ) \},$&$\{ ( 16\!:\!61\!:\!99 ), ( 16\!:\!99\!:\!61 ) \},$&$\{ ( 16\!:\!63\!:\!97 ), ( 16\!:\!97\!:\!63 ) \},$\\ 
&&$\{ ( 16\!:\!65\!:\!95 ), ( 16\!:\!95\!:\!65 ) \},$&$\{ ( 16\!:\!67\!:\!93 ), ( 16\!:\!93\!:\!67 ) \},$&$\{ ( 16\!:\!69\!:\!91 ), ( 16\!:\!91\!:\!69 ) \},$\\ 
&&$\{ ( 16\!:\!71\!:\!89 ), ( 16\!:\!89\!:\!71 ) \},$&$\{ ( 16\!:\!73\!:\!87 ), ( 16\!:\!87\!:\!73 ) \},$&$\{ ( 16\!:\!75\!:\!85 ), ( 16\!:\!85\!:\!75 ) \},$\\ 
&&$\{ ( 16\!:\!77\!:\!83 ), ( 16\!:\!83\!:\!77 ) \},$&$\{ ( 16\!:\!79\!:\!81 ), ( 16\!:\!81\!:\!79 ) \},$&$\{ ( 17\!:\!18\!:\!141 ), ( 17\!:\!141\!:\!18 ) \},$\\ 
&&$\{ ( 17\!:\!19\!:\!140 ), ( 17\!:\!140\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!139 ), ( 17\!:\!139\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!138 ), ( 17\!:\!138\!:\!21 ) \},$\\ 
&&$\{ ( 17\!:\!22\!:\!137 ), ( 17\!:\!137\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!136 ), ( 17\!:\!136\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!135 ), ( 17\!:\!135\!:\!24 ) \},$\\ 
&&$\{ ( 17\!:\!25\!:\!134 ), ( 17\!:\!134\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!133 ), ( 17\!:\!133\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!132 ), ( 17\!:\!132\!:\!27 ) \},$\\ 
&&$\{ ( 17\!:\!28\!:\!131 ), ( 17\!:\!131\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!130 ), ( 17\!:\!130\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!129 ), ( 17\!:\!129\!:\!30 ) \},$\\ 
&&$\{ ( 17\!:\!31\!:\!128 ), ( 17\!:\!128\!:\!31 ) \},$&$\{ ( 17\!:\!32\!:\!127 ), ( 17\!:\!127\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!126 ), ( 17\!:\!126\!:\!33 ) \},$\\ 
&&$\{ ( 17\!:\!34\!:\!125 ), ( 17\!:\!125\!:\!34 ) \},$&$\{ ( 17\!:\!35\!:\!124 ), ( 17\!:\!124\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!123 ), ( 17\!:\!123\!:\!36 ) \},$\\ 
&&$\{ ( 17\!:\!37\!:\!122 ), ( 17\!:\!122\!:\!37 ) \},$&$\{ ( 17\!:\!38\!:\!121 ), ( 17\!:\!121\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!120 ), ( 17\!:\!120\!:\!39 ) \},$\\ 
&&$\{ ( 17\!:\!40\!:\!119 ), ( 17\!:\!119\!:\!40 ) \},$&$\{ ( 17\!:\!41\!:\!118 ), ( 17\!:\!118\!:\!41 ) \},$&$\{ ( 17\!:\!42\!:\!117 ), ( 17\!:\!117\!:\!42 ) \},$\\ 
&&$\{ ( 17\!:\!43\!:\!116 ), ( 17\!:\!116\!:\!43 ) \},$&$\{ ( 17\!:\!44\!:\!115 ), ( 17\!:\!115\!:\!44 ) \},$&$\{ ( 17\!:\!45\!:\!114 ), ( 17\!:\!114\!:\!45 ) \},$\\ 
&&$\{ ( 17\!:\!46\!:\!113 ), ( 17\!:\!113\!:\!46 ) \},$&$\{ ( 17\!:\!47\!:\!112 ), ( 17\!:\!112\!:\!47 ) \},$&$\{ ( 17\!:\!48\!:\!111 ), ( 17\!:\!111\!:\!48 ) \},$\\ 
&&$\{ ( 17\!:\!49\!:\!110 ), ( 17\!:\!110\!:\!49 ) \},$&$\{ ( 17\!:\!50\!:\!109 ), ( 17\!:\!109\!:\!50 ) \},$&$\{ ( 17\!:\!51\!:\!108 ), ( 17\!:\!108\!:\!51 ) \},$\\ 
&&$\{ ( 17\!:\!52\!:\!107 ), ( 17\!:\!107\!:\!52 ) \},$&$\{ ( 17\!:\!53\!:\!106 ), ( 17\!:\!106\!:\!53 ) \},$&$\{ ( 17\!:\!54\!:\!105 ), ( 17\!:\!105\!:\!54 ) \},$\\ 
&&$\{ ( 17\!:\!55\!:\!104 ), ( 17\!:\!104\!:\!55 ) \},$&$\{ ( 17\!:\!56\!:\!103 ), ( 17\!:\!103\!:\!56 ) \},$&$\{ ( 17\!:\!57\!:\!102 ), ( 17\!:\!102\!:\!57 ) \},$\\ 
&&$\{ ( 17\!:\!58\!:\!101 ), ( 17\!:\!101\!:\!58 ) \},$&$\{ ( 17\!:\!59\!:\!100 ), ( 17\!:\!100\!:\!59 ) \},$&$\{ ( 17\!:\!60\!:\!99 ), ( 17\!:\!99\!:\!60 ) \},$\\ 
&&$\{ ( 17\!:\!61\!:\!98 ), ( 17\!:\!98\!:\!61 ) \},$&$\{ ( 17\!:\!62\!:\!97 ), ( 17\!:\!97\!:\!62 ) \},$&$\{ ( 17\!:\!63\!:\!96 ), ( 17\!:\!96\!:\!63 ) \},$\\ 
&&$\{ ( 17\!:\!64\!:\!95 ), ( 17\!:\!95\!:\!64 ) \},$&$\{ ( 17\!:\!65\!:\!94 ), ( 17\!:\!94\!:\!65 ) \},$&$\{ ( 17\!:\!66\!:\!93 ), ( 17\!:\!93\!:\!66 ) \},$\\ 
&&$\{ ( 17\!:\!67\!:\!92 ), ( 17\!:\!92\!:\!67 ) \},$&$\{ ( 17\!:\!68\!:\!91 ), ( 17\!:\!91\!:\!68 ) \},$&$\{ ( 17\!:\!69\!:\!90 ), ( 17\!:\!90\!:\!69 ) \},$\\ 
&&$\{ ( 17\!:\!70\!:\!89 ), ( 17\!:\!89\!:\!70 ) \},$&$\{ ( 17\!:\!72\!:\!87 ), ( 17\!:\!87\!:\!72 ) \},$&$\{ ( 17\!:\!73\!:\!86 ), ( 17\!:\!86\!:\!73 ) \},$\\ 
&&$\{ ( 17\!:\!74\!:\!85 ), ( 17\!:\!85\!:\!74 ) \},$&$\{ ( 17\!:\!75\!:\!84 ), ( 17\!:\!84\!:\!75 ) \},$&$\{ ( 17\!:\!76\!:\!83 ), ( 17\!:\!83\!:\!76 ) \},$\\ 
&&$\{ ( 17\!:\!77\!:\!82 ), ( 17\!:\!82\!:\!77 ) \},$&$\{ ( 17\!:\!78\!:\!81 ), ( 17\!:\!81\!:\!78 ) \},$&$\{ ( 17\!:\!79\!:\!80 ), ( 17\!:\!80\!:\!79 ) \},$\\ 
&&$\{ ( 18\!:\!19\!:\!139 ), ( 18\!:\!139\!:\!19 ) \},$&$\{ ( 18\!:\!21\!:\!137 ), ( 18\!:\!137\!:\!21 ) \},$&$\{ ( 18\!:\!23\!:\!135 ), ( 18\!:\!135\!:\!23 ) \},$\\ 
&&$\{ ( 18\!:\!25\!:\!133 ), ( 18\!:\!133\!:\!25 ) \},$&$\{ ( 18\!:\!27\!:\!131 ), ( 18\!:\!131\!:\!27 ) \},$&$\{ ( 18\!:\!29\!:\!129 ), ( 18\!:\!129\!:\!29 ) \},$\\ 
&&$\{ ( 18\!:\!31\!:\!127 ), ( 18\!:\!127\!:\!31 ) \},$&$\{ ( 18\!:\!33\!:\!125 ), ( 18\!:\!125\!:\!33 ) \},$&$\{ ( 18\!:\!35\!:\!123 ), ( 18\!:\!123\!:\!35 ) \},$\\ 
&&$\{ ( 18\!:\!37\!:\!121 ), ( 18\!:\!121\!:\!37 ) \},$&$\{ ( 18\!:\!39\!:\!119 ), ( 18\!:\!119\!:\!39 ) \},$&$\{ ( 18\!:\!41\!:\!117 ), ( 18\!:\!117\!:\!41 ) \},$\\ 
&&$\{ ( 18\!:\!43\!:\!115 ), ( 18\!:\!115\!:\!43 ) \},$&$\{ ( 18\!:\!45\!:\!113 ), ( 18\!:\!113\!:\!45 ) \},$&$\{ ( 18\!:\!47\!:\!111 ), ( 18\!:\!111\!:\!47 ) \},$\\ 
&&$\{ ( 18\!:\!49\!:\!109 ), ( 18\!:\!109\!:\!49 ) \},$&$\{ ( 18\!:\!51\!:\!107 ), ( 18\!:\!107\!:\!51 ) \},$&$\{ ( 18\!:\!53\!:\!105 ), ( 18\!:\!105\!:\!53 ) \},$\\ 
&&$\{ ( 18\!:\!55\!:\!103 ), ( 18\!:\!103\!:\!55 ) \},$&$\{ ( 18\!:\!57\!:\!101 ), ( 18\!:\!101\!:\!57 ) \},$&$\{ ( 18\!:\!59\!:\!99 ), ( 18\!:\!99\!:\!59 ) \},$\\ 
&&$\{ ( 18\!:\!61\!:\!97 ), ( 18\!:\!97\!:\!61 ) \},$&$\{ ( 18\!:\!63\!:\!95 ), ( 18\!:\!95\!:\!63 ) \},$&$\{ ( 18\!:\!65\!:\!93 ), ( 18\!:\!93\!:\!65 ) \},$\\ 
&&$\{ ( 18\!:\!67\!:\!91 ), ( 18\!:\!91\!:\!67 ) \},$&$\{ ( 18\!:\!69\!:\!89 ), ( 18\!:\!89\!:\!69 ) \},$&$\{ ( 18\!:\!71\!:\!87 ), ( 18\!:\!87\!:\!71 ) \},$\\ 
&&$\{ ( 18\!:\!73\!:\!85 ), ( 18\!:\!85\!:\!73 ) \},$&$\{ ( 18\!:\!75\!:\!83 ), ( 18\!:\!83\!:\!75 ) \},$&$\{ ( 18\!:\!77\!:\!81 ), ( 18\!:\!81\!:\!77 ) \},$\\ 
&&$\{ ( 19\!:\!20\!:\!137 ), ( 19\!:\!137\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!136 ), ( 19\!:\!136\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!135 ), ( 19\!:\!135\!:\!22 ) \},$\\ 
&&$\{ ( 19\!:\!23\!:\!134 ), ( 19\!:\!134\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!133 ), ( 19\!:\!133\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!132 ), ( 19\!:\!132\!:\!25 ) \},$\\ 
&&$\{ ( 19\!:\!26\!:\!131 ), ( 19\!:\!131\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!130 ), ( 19\!:\!130\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!129 ), ( 19\!:\!129\!:\!28 ) \},$\\ 
&&$\{ ( 19\!:\!29\!:\!128 ), ( 19\!:\!128\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!127 ), ( 19\!:\!127\!:\!30 ) \},$&$\{ ( 19\!:\!31\!:\!126 ), ( 19\!:\!126\!:\!31 ) \},$\\ 
&&$\{ ( 19\!:\!32\!:\!125 ), ( 19\!:\!125\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!124 ), ( 19\!:\!124\!:\!33 ) \},$&$\{ ( 19\!:\!34\!:\!123 ), ( 19\!:\!123\!:\!34 ) \},$\\ 
&&$\{ ( 19\!:\!35\!:\!122 ), ( 19\!:\!122\!:\!35 ) \},$&$\{ ( 19\!:\!36\!:\!121 ), ( 19\!:\!121\!:\!36 ) \},$&$\{ ( 19\!:\!37\!:\!120 ), ( 19\!:\!120\!:\!37 ) \},$\\ 
&&$\{ ( 19\!:\!38\!:\!119 ), ( 19\!:\!119\!:\!38 ) \},$&$\{ ( 19\!:\!39\!:\!118 ), ( 19\!:\!118\!:\!39 ) \},$&$\{ ( 19\!:\!40\!:\!117 ), ( 19\!:\!117\!:\!40 ) \},$\\ 
&&$\{ ( 19\!:\!41\!:\!116 ), ( 19\!:\!116\!:\!41 ) \},$&$\{ ( 19\!:\!42\!:\!115 ), ( 19\!:\!115\!:\!42 ) \},$&$\{ ( 19\!:\!43\!:\!114 ), ( 19\!:\!114\!:\!43 ) \},$\\ 
&&$\{ ( 19\!:\!44\!:\!113 ), ( 19\!:\!113\!:\!44 ) \},$&$\{ ( 19\!:\!45\!:\!112 ), ( 19\!:\!112\!:\!45 ) \},$&$\{ ( 19\!:\!46\!:\!111 ), ( 19\!:\!111\!:\!46 ) \},$\\ 
&&$\{ ( 19\!:\!47\!:\!110 ), ( 19\!:\!110\!:\!47 ) \},$&$\{ ( 19\!:\!48\!:\!109 ), ( 19\!:\!109\!:\!48 ) \},$&$\{ ( 19\!:\!49\!:\!108 ), ( 19\!:\!108\!:\!49 ) \},$\\ 
&&$\{ ( 19\!:\!50\!:\!107 ), ( 19\!:\!107\!:\!50 ) \},$&$\{ ( 19\!:\!51\!:\!106 ), ( 19\!:\!106\!:\!51 ) \},$&$\{ ( 19\!:\!52\!:\!105 ), ( 19\!:\!105\!:\!52 ) \},$\\ 
&&$\{ ( 19\!:\!53\!:\!104 ), ( 19\!:\!104\!:\!53 ) \},$&$\{ ( 19\!:\!54\!:\!103 ), ( 19\!:\!103\!:\!54 ) \},$&$\{ ( 19\!:\!55\!:\!102 ), ( 19\!:\!102\!:\!55 ) \},$\\ 
&&$\{ ( 19\!:\!56\!:\!101 ), ( 19\!:\!101\!:\!56 ) \},$&$\{ ( 19\!:\!57\!:\!100 ), ( 19\!:\!100\!:\!57 ) \},$&$\{ ( 19\!:\!58\!:\!99 ), ( 19\!:\!99\!:\!58 ) \},$\\ 
&&$\{ ( 19\!:\!59\!:\!98 ), ( 19\!:\!98\!:\!59 ) \},$&$\{ ( 19\!:\!60\!:\!97 ), ( 19\!:\!97\!:\!60 ) \},$&$\{ ( 19\!:\!61\!:\!96 ), ( 19\!:\!96\!:\!61 ) \},$\\ 
&&$\{ ( 19\!:\!62\!:\!95 ), ( 19\!:\!95\!:\!62 ) \},$&$\{ ( 19\!:\!63\!:\!94 ), ( 19\!:\!94\!:\!63 ) \},$&$\{ ( 19\!:\!64\!:\!93 ), ( 19\!:\!93\!:\!64 ) \},$\\ 
&&$\{ ( 19\!:\!65\!:\!92 ), ( 19\!:\!92\!:\!65 ) \},$&$\{ ( 19\!:\!66\!:\!91 ), ( 19\!:\!91\!:\!66 ) \},$&$\{ ( 19\!:\!67\!:\!90 ), ( 19\!:\!90\!:\!67 ) \},$\\ 
&&$\{ ( 19\!:\!68\!:\!89 ), ( 19\!:\!89\!:\!68 ) \},$&$\{ ( 19\!:\!70\!:\!87 ), ( 19\!:\!87\!:\!70 ) \},$&$\{ ( 19\!:\!71\!:\!86 ), ( 19\!:\!86\!:\!71 ) \},$\\ 
&&$\{ ( 19\!:\!72\!:\!85 ), ( 19\!:\!85\!:\!72 ) \},$&$\{ ( 19\!:\!73\!:\!84 ), ( 19\!:\!84\!:\!73 ) \},$&$\{ ( 19\!:\!74\!:\!83 ), ( 19\!:\!83\!:\!74 ) \},$\\ 
&&$\{ ( 19\!:\!75\!:\!82 ), ( 19\!:\!82\!:\!75 ) \},$&$\{ ( 19\!:\!76\!:\!81 ), ( 19\!:\!81\!:\!76 ) \},$&$\{ ( 19\!:\!77\!:\!80 ), ( 19\!:\!80\!:\!77 ) \},$\\ 
&&$\{ ( 19\!:\!78\!:\!79 ), ( 19\!:\!79\!:\!78 ) \},$&$\{ ( 20\!:\!21\!:\!135 ), ( 20\!:\!135\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!133 ), ( 20\!:\!133\!:\!23 ) \},$\\ 
&&$\{ ( 20\!:\!25\!:\!131 ), ( 20\!:\!131\!:\!25 ) \},$&$\{ ( 20\!:\!27\!:\!129 ), ( 20\!:\!129\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!127 ), ( 20\!:\!127\!:\!29 ) \},$\\ 
&&$\{ ( 20\!:\!31\!:\!125 ), ( 20\!:\!125\!:\!31 ) \},$&$\{ ( 20\!:\!33\!:\!123 ), ( 20\!:\!123\!:\!33 ) \},$&$\{ ( 20\!:\!35\!:\!121 ), ( 20\!:\!121\!:\!35 ) \},$\\ 
&&$\{ ( 20\!:\!37\!:\!119 ), ( 20\!:\!119\!:\!37 ) \},$&$\{ ( 20\!:\!39\!:\!117 ), ( 20\!:\!117\!:\!39 ) \},$&$\{ ( 20\!:\!41\!:\!115 ), ( 20\!:\!115\!:\!41 ) \},$\\ 
&&$\{ ( 20\!:\!43\!:\!113 ), ( 20\!:\!113\!:\!43 ) \},$&$\{ ( 20\!:\!45\!:\!111 ), ( 20\!:\!111\!:\!45 ) \},$&$\{ ( 20\!:\!47\!:\!109 ), ( 20\!:\!109\!:\!47 ) \},$\\ 
&&$\{ ( 20\!:\!49\!:\!107 ), ( 20\!:\!107\!:\!49 ) \},$&$\{ ( 20\!:\!51\!:\!105 ), ( 20\!:\!105\!:\!51 ) \},$&$\{ ( 20\!:\!53\!:\!103 ), ( 20\!:\!103\!:\!53 ) \},$\\ 
&&$\{ ( 20\!:\!55\!:\!101 ), ( 20\!:\!101\!:\!55 ) \},$&$\{ ( 20\!:\!57\!:\!99 ), ( 20\!:\!99\!:\!57 ) \},$&$\{ ( 20\!:\!59\!:\!97 ), ( 20\!:\!97\!:\!59 ) \},$\\ 
&&$\{ ( 20\!:\!61\!:\!95 ), ( 20\!:\!95\!:\!61 ) \},$&$\{ ( 20\!:\!63\!:\!93 ), ( 20\!:\!93\!:\!63 ) \},$&$\{ ( 20\!:\!65\!:\!91 ), ( 20\!:\!91\!:\!65 ) \},$\\ 
&&$\{ ( 20\!:\!67\!:\!89 ), ( 20\!:\!89\!:\!67 ) \},$&$\{ ( 20\!:\!69\!:\!87 ), ( 20\!:\!87\!:\!69 ) \},$&$\{ ( 20\!:\!71\!:\!85 ), ( 20\!:\!85\!:\!71 ) \},$\\ 
&&$\{ ( 20\!:\!73\!:\!83 ), ( 20\!:\!83\!:\!73 ) \},$&$\{ ( 20\!:\!75\!:\!81 ), ( 20\!:\!81\!:\!75 ) \},$&$\{ ( 20\!:\!77\!:\!79 ), ( 20\!:\!79\!:\!77 ) \},$\\ 
&&$\{ ( 21\!:\!22\!:\!133 ), ( 21\!:\!133\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!132 ), ( 21\!:\!132\!:\!23 ) \},$&$\{ ( 21\!:\!24\!:\!131 ), ( 21\!:\!131\!:\!24 ) \},$\\ 
&&$\{ ( 21\!:\!25\!:\!130 ), ( 21\!:\!130\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!129 ), ( 21\!:\!129\!:\!26 ) \},$&$\{ ( 21\!:\!27\!:\!128 ), ( 21\!:\!128\!:\!27 ) \},$\\ 
&&$\{ ( 21\!:\!28\!:\!127 ), ( 21\!:\!127\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!126 ), ( 21\!:\!126\!:\!29 ) \},$&$\{ ( 21\!:\!30\!:\!125 ), ( 21\!:\!125\!:\!30 ) \},$\\ 
&&$\{ ( 21\!:\!31\!:\!124 ), ( 21\!:\!124\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!123 ), ( 21\!:\!123\!:\!32 ) \},$&$\{ ( 21\!:\!33\!:\!122 ), ( 21\!:\!122\!:\!33 ) \},$\\ 
&&$\{ ( 21\!:\!34\!:\!121 ), ( 21\!:\!121\!:\!34 ) \},$&$\{ ( 21\!:\!35\!:\!120 ), ( 21\!:\!120\!:\!35 ) \},$&$\{ ( 21\!:\!36\!:\!119 ), ( 21\!:\!119\!:\!36 ) \},$\\ 
&&$\{ ( 21\!:\!37\!:\!118 ), ( 21\!:\!118\!:\!37 ) \},$&$\{ ( 21\!:\!38\!:\!117 ), ( 21\!:\!117\!:\!38 ) \},$&$\{ ( 21\!:\!39\!:\!116 ), ( 21\!:\!116\!:\!39 ) \},$\\ 
&&$\{ ( 21\!:\!40\!:\!115 ), ( 21\!:\!115\!:\!40 ) \},$&$\{ ( 21\!:\!41\!:\!114 ), ( 21\!:\!114\!:\!41 ) \},$&$\{ ( 21\!:\!42\!:\!113 ), ( 21\!:\!113\!:\!42 ) \},$\\ 
&&$\{ ( 21\!:\!43\!:\!112 ), ( 21\!:\!112\!:\!43 ) \},$&$\{ ( 21\!:\!44\!:\!111 ), ( 21\!:\!111\!:\!44 ) \},$&$\{ ( 21\!:\!45\!:\!110 ), ( 21\!:\!110\!:\!45 ) \},$\\ 
&&$\{ ( 21\!:\!46\!:\!109 ), ( 21\!:\!109\!:\!46 ) \},$&$\{ ( 21\!:\!47\!:\!108 ), ( 21\!:\!108\!:\!47 ) \},$&$\{ ( 21\!:\!48\!:\!107 ), ( 21\!:\!107\!:\!48 ) \},$\\ 
&&$\{ ( 21\!:\!49\!:\!106 ), ( 21\!:\!106\!:\!49 ) \},$&$\{ ( 21\!:\!50\!:\!105 ), ( 21\!:\!105\!:\!50 ) \},$&$\{ ( 21\!:\!51\!:\!104 ), ( 21\!:\!104\!:\!51 ) \},$\\ 
&&$\{ ( 21\!:\!52\!:\!103 ), ( 21\!:\!103\!:\!52 ) \},$&$\{ ( 21\!:\!53\!:\!102 ), ( 21\!:\!102\!:\!53 ) \},$&$\{ ( 21\!:\!54\!:\!101 ), ( 21\!:\!101\!:\!54 ) \},$\\ 
&&$\{ ( 21\!:\!55\!:\!100 ), ( 21\!:\!100\!:\!55 ) \},$&$\{ ( 21\!:\!56\!:\!99 ), ( 21\!:\!99\!:\!56 ) \},$&$\{ ( 21\!:\!57\!:\!98 ), ( 21\!:\!98\!:\!57 ) \},$\\ 
&&$\{ ( 21\!:\!58\!:\!97 ), ( 21\!:\!97\!:\!58 ) \},$&$\{ ( 21\!:\!59\!:\!96 ), ( 21\!:\!96\!:\!59 ) \},$&$\{ ( 21\!:\!60\!:\!95 ), ( 21\!:\!95\!:\!60 ) \},$\\ 
&&$\{ ( 21\!:\!61\!:\!94 ), ( 21\!:\!94\!:\!61 ) \},$&$\{ ( 21\!:\!62\!:\!93 ), ( 21\!:\!93\!:\!62 ) \},$&$\{ ( 21\!:\!63\!:\!92 ), ( 21\!:\!92\!:\!63 ) \},$\\ 
&&$\{ ( 21\!:\!64\!:\!91 ), ( 21\!:\!91\!:\!64 ) \},$&$\{ ( 21\!:\!65\!:\!90 ), ( 21\!:\!90\!:\!65 ) \},$&$\{ ( 21\!:\!66\!:\!89 ), ( 21\!:\!89\!:\!66 ) \},$\\ 
&&$\{ ( 21\!:\!68\!:\!87 ), ( 21\!:\!87\!:\!68 ) \},$&$\{ ( 21\!:\!69\!:\!86 ), ( 21\!:\!86\!:\!69 ) \},$&$\{ ( 21\!:\!70\!:\!85 ), ( 21\!:\!85\!:\!70 ) \},$\\ 
&&$\{ ( 21\!:\!71\!:\!84 ), ( 21\!:\!84\!:\!71 ) \},$&$\{ ( 21\!:\!72\!:\!83 ), ( 21\!:\!83\!:\!72 ) \},$&$\{ ( 21\!:\!73\!:\!82 ), ( 21\!:\!82\!:\!73 ) \},$\\ 
&&$\{ ( 21\!:\!74\!:\!81 ), ( 21\!:\!81\!:\!74 ) \},$&$\{ ( 21\!:\!75\!:\!80 ), ( 21\!:\!80\!:\!75 ) \},$&$\{ ( 21\!:\!76\!:\!79 ), ( 21\!:\!79\!:\!76 ) \},$\\ 
&&$\{ ( 21\!:\!77\!:\!78 ), ( 21\!:\!78\!:\!77 ) \},$&$\{ ( 22\!:\!23\!:\!131 ), ( 22\!:\!131\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!129 ), ( 22\!:\!129\!:\!25 ) \},$\\ 
&&$\{ ( 22\!:\!27\!:\!127 ), ( 22\!:\!127\!:\!27 ) \},$&$\{ ( 22\!:\!29\!:\!125 ), ( 22\!:\!125\!:\!29 ) \},$&$\{ ( 22\!:\!31\!:\!123 ), ( 22\!:\!123\!:\!31 ) \},$\\ 
&&$\{ ( 22\!:\!35\!:\!119 ), ( 22\!:\!119\!:\!35 ) \},$&$\{ ( 22\!:\!37\!:\!117 ), ( 22\!:\!117\!:\!37 ) \},$&$\{ ( 22\!:\!39\!:\!115 ), ( 22\!:\!115\!:\!39 ) \},$\\ 
&&$\{ ( 22\!:\!41\!:\!113 ), ( 22\!:\!113\!:\!41 ) \},$&$\{ ( 22\!:\!43\!:\!111 ), ( 22\!:\!111\!:\!43 ) \},$&$\{ ( 22\!:\!45\!:\!109 ), ( 22\!:\!109\!:\!45 ) \},$\\ 
&&$\{ ( 22\!:\!47\!:\!107 ), ( 22\!:\!107\!:\!47 ) \},$&$\{ ( 22\!:\!49\!:\!105 ), ( 22\!:\!105\!:\!49 ) \},$&$\{ ( 22\!:\!51\!:\!103 ), ( 22\!:\!103\!:\!51 ) \},$\\ 
&&$\{ ( 22\!:\!53\!:\!101 ), ( 22\!:\!101\!:\!53 ) \},$&$\{ ( 22\!:\!57\!:\!97 ), ( 22\!:\!97\!:\!57 ) \},$&$\{ ( 22\!:\!59\!:\!95 ), ( 22\!:\!95\!:\!59 ) \},$\\ 
&&$\{ ( 22\!:\!61\!:\!93 ), ( 22\!:\!93\!:\!61 ) \},$&$\{ ( 22\!:\!63\!:\!91 ), ( 22\!:\!91\!:\!63 ) \},$&$\{ ( 22\!:\!65\!:\!89 ), ( 22\!:\!89\!:\!65 ) \},$\\ 
&&$\{ ( 22\!:\!67\!:\!87 ), ( 22\!:\!87\!:\!67 ) \},$&$\{ ( 22\!:\!69\!:\!85 ), ( 22\!:\!85\!:\!69 ) \},$&$\{ ( 22\!:\!71\!:\!83 ), ( 22\!:\!83\!:\!71 ) \},$\\ 
&&$\{ ( 22\!:\!73\!:\!81 ), ( 22\!:\!81\!:\!73 ) \},$&$\{ ( 22\!:\!75\!:\!79 ), ( 22\!:\!79\!:\!75 ) \},$&$\{ ( 23\!:\!24\!:\!129 ), ( 23\!:\!129\!:\!24 ) \},$\\ 
&&$\{ ( 23\!:\!25\!:\!128 ), ( 23\!:\!128\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!127 ), ( 23\!:\!127\!:\!26 ) \},$&$\{ ( 23\!:\!27\!:\!126 ), ( 23\!:\!126\!:\!27 ) \},$\\ 
&&$\{ ( 23\!:\!28\!:\!125 ), ( 23\!:\!125\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!124 ), ( 23\!:\!124\!:\!29 ) \},$&$\{ ( 23\!:\!30\!:\!123 ), ( 23\!:\!123\!:\!30 ) \},$\\ 
&&$\{ ( 23\!:\!31\!:\!122 ), ( 23\!:\!122\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!121 ), ( 23\!:\!121\!:\!32 ) \},$&$\{ ( 23\!:\!33\!:\!120 ), ( 23\!:\!120\!:\!33 ) \},$\\ 
&&$\{ ( 23\!:\!34\!:\!119 ), ( 23\!:\!119\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!118 ), ( 23\!:\!118\!:\!35 ) \},$&$\{ ( 23\!:\!36\!:\!117 ), ( 23\!:\!117\!:\!36 ) \},$\\ 
&&$\{ ( 23\!:\!37\!:\!116 ), ( 23\!:\!116\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!115 ), ( 23\!:\!115\!:\!38 ) \},$&$\{ ( 23\!:\!39\!:\!114 ), ( 23\!:\!114\!:\!39 ) \},$\\ 
&&$\{ ( 23\!:\!40\!:\!113 ), ( 23\!:\!113\!:\!40 ) \},$&$\{ ( 23\!:\!41\!:\!112 ), ( 23\!:\!112\!:\!41 ) \},$&$\{ ( 23\!:\!42\!:\!111 ), ( 23\!:\!111\!:\!42 ) \},$\\ 
&&$\{ ( 23\!:\!43\!:\!110 ), ( 23\!:\!110\!:\!43 ) \},$&$\{ ( 23\!:\!44\!:\!109 ), ( 23\!:\!109\!:\!44 ) \},$&$\{ ( 23\!:\!45\!:\!108 ), ( 23\!:\!108\!:\!45 ) \},$\\ 
&&$\{ ( 23\!:\!46\!:\!107 ), ( 23\!:\!107\!:\!46 ) \},$&$\{ ( 23\!:\!47\!:\!106 ), ( 23\!:\!106\!:\!47 ) \},$&$\{ ( 23\!:\!48\!:\!105 ), ( 23\!:\!105\!:\!48 ) \},$\\ 
&&$\{ ( 23\!:\!49\!:\!104 ), ( 23\!:\!104\!:\!49 ) \},$&$\{ ( 23\!:\!50\!:\!103 ), ( 23\!:\!103\!:\!50 ) \},$&$\{ ( 23\!:\!51\!:\!102 ), ( 23\!:\!102\!:\!51 ) \},$\\ 
&&$\{ ( 23\!:\!52\!:\!101 ), ( 23\!:\!101\!:\!52 ) \},$&$\{ ( 23\!:\!53\!:\!100 ), ( 23\!:\!100\!:\!53 ) \},$&$\{ ( 23\!:\!54\!:\!99 ), ( 23\!:\!99\!:\!54 ) \},$\\ 
&&$\{ ( 23\!:\!55\!:\!98 ), ( 23\!:\!98\!:\!55 ) \},$&$\{ ( 23\!:\!56\!:\!97 ), ( 23\!:\!97\!:\!56 ) \},$&$\{ ( 23\!:\!57\!:\!96 ), ( 23\!:\!96\!:\!57 ) \},$\\ 
&&$\{ ( 23\!:\!58\!:\!95 ), ( 23\!:\!95\!:\!58 ) \},$&$\{ ( 23\!:\!59\!:\!94 ), ( 23\!:\!94\!:\!59 ) \},$&$\{ ( 23\!:\!60\!:\!93 ), ( 23\!:\!93\!:\!60 ) \},$\\ 
&&$\{ ( 23\!:\!61\!:\!92 ), ( 23\!:\!92\!:\!61 ) \},$&$\{ ( 23\!:\!62\!:\!91 ), ( 23\!:\!91\!:\!62 ) \},$&$\{ ( 23\!:\!63\!:\!90 ), ( 23\!:\!90\!:\!63 ) \},$\\ 
&&$\{ ( 23\!:\!64\!:\!89 ), ( 23\!:\!89\!:\!64 ) \},$&$\{ ( 23\!:\!66\!:\!87 ), ( 23\!:\!87\!:\!66 ) \},$&$\{ ( 23\!:\!67\!:\!86 ), ( 23\!:\!86\!:\!67 ) \},$\\ 
&&$\{ ( 23\!:\!68\!:\!85 ), ( 23\!:\!85\!:\!68 ) \},$&$\{ ( 23\!:\!69\!:\!84 ), ( 23\!:\!84\!:\!69 ) \},$&$\{ ( 23\!:\!70\!:\!83 ), ( 23\!:\!83\!:\!70 ) \},$\\ 
&&$\{ ( 23\!:\!71\!:\!82 ), ( 23\!:\!82\!:\!71 ) \},$&$\{ ( 23\!:\!72\!:\!81 ), ( 23\!:\!81\!:\!72 ) \},$&$\{ ( 23\!:\!73\!:\!80 ), ( 23\!:\!80\!:\!73 ) \},$\\ 
&&$\{ ( 23\!:\!74\!:\!79 ), ( 23\!:\!79\!:\!74 ) \},$&$\{ ( 23\!:\!75\!:\!78 ), ( 23\!:\!78\!:\!75 ) \},$&$\{ ( 23\!:\!76\!:\!77 ), ( 23\!:\!77\!:\!76 ) \},$\\ 
&&$\{ ( 24\!:\!25\!:\!127 ), ( 24\!:\!127\!:\!25 ) \},$&$\{ ( 24\!:\!27\!:\!125 ), ( 24\!:\!125\!:\!27 ) \},$&$\{ ( 24\!:\!29\!:\!123 ), ( 24\!:\!123\!:\!29 ) \},$\\ 
&&$\{ ( 24\!:\!31\!:\!121 ), ( 24\!:\!121\!:\!31 ) \},$&$\{ ( 24\!:\!33\!:\!119 ), ( 24\!:\!119\!:\!33 ) \},$&$\{ ( 24\!:\!35\!:\!117 ), ( 24\!:\!117\!:\!35 ) \},$\\ 
&&$\{ ( 24\!:\!37\!:\!115 ), ( 24\!:\!115\!:\!37 ) \},$&$\{ ( 24\!:\!39\!:\!113 ), ( 24\!:\!113\!:\!39 ) \},$&$\{ ( 24\!:\!41\!:\!111 ), ( 24\!:\!111\!:\!41 ) \},$\\ 
&&$\{ ( 24\!:\!43\!:\!109 ), ( 24\!:\!109\!:\!43 ) \},$&$\{ ( 24\!:\!45\!:\!107 ), ( 24\!:\!107\!:\!45 ) \},$&$\{ ( 24\!:\!47\!:\!105 ), ( 24\!:\!105\!:\!47 ) \},$\\ 
&&$\{ ( 24\!:\!49\!:\!103 ), ( 24\!:\!103\!:\!49 ) \},$&$\{ ( 24\!:\!51\!:\!101 ), ( 24\!:\!101\!:\!51 ) \},$&$\{ ( 24\!:\!53\!:\!99 ), ( 24\!:\!99\!:\!53 ) \},$\\ 
&&$\{ ( 24\!:\!55\!:\!97 ), ( 24\!:\!97\!:\!55 ) \},$&$\{ ( 24\!:\!57\!:\!95 ), ( 24\!:\!95\!:\!57 ) \},$&$\{ ( 24\!:\!59\!:\!93 ), ( 24\!:\!93\!:\!59 ) \},$\\ 
&&$\{ ( 24\!:\!61\!:\!91 ), ( 24\!:\!91\!:\!61 ) \},$&$\{ ( 24\!:\!63\!:\!89 ), ( 24\!:\!89\!:\!63 ) \},$&$\{ ( 24\!:\!65\!:\!87 ), ( 24\!:\!87\!:\!65 ) \},$\\ 
&&$\{ ( 24\!:\!67\!:\!85 ), ( 24\!:\!85\!:\!67 ) \},$&$\{ ( 24\!:\!69\!:\!83 ), ( 24\!:\!83\!:\!69 ) \},$&$\{ ( 24\!:\!71\!:\!81 ), ( 24\!:\!81\!:\!71 ) \},$\\ 
&&$\{ ( 24\!:\!73\!:\!79 ), ( 24\!:\!79\!:\!73 ) \},$&$\{ ( 24\!:\!75\!:\!77 ), ( 24\!:\!77\!:\!75 ) \},$&$\{ ( 25\!:\!26\!:\!125 ), ( 25\!:\!125\!:\!26 ) \},$\\ 
&&$\{ ( 25\!:\!27\!:\!124 ), ( 25\!:\!124\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!123 ), ( 25\!:\!123\!:\!28 ) \},$&$\{ ( 25\!:\!29\!:\!122 ), ( 25\!:\!122\!:\!29 ) \},$\\ 
&&$\{ ( 25\!:\!30\!:\!121 ), ( 25\!:\!121\!:\!30 ) \},$&$\{ ( 25\!:\!31\!:\!120 ), ( 25\!:\!120\!:\!31 ) \},$&$\{ ( 25\!:\!32\!:\!119 ), ( 25\!:\!119\!:\!32 ) \},$\\ 
&&$\{ ( 25\!:\!33\!:\!118 ), ( 25\!:\!118\!:\!33 ) \},$&$\{ ( 25\!:\!34\!:\!117 ), ( 25\!:\!117\!:\!34 ) \},$&$\{ ( 25\!:\!35\!:\!116 ), ( 25\!:\!116\!:\!35 ) \},$\\ 
&&$\{ ( 25\!:\!36\!:\!115 ), ( 25\!:\!115\!:\!36 ) \},$&$\{ ( 25\!:\!37\!:\!114 ), ( 25\!:\!114\!:\!37 ) \},$&$\{ ( 25\!:\!38\!:\!113 ), ( 25\!:\!113\!:\!38 ) \},$\\ 
&&$\{ ( 25\!:\!39\!:\!112 ), ( 25\!:\!112\!:\!39 ) \},$&$\{ ( 25\!:\!40\!:\!111 ), ( 25\!:\!111\!:\!40 ) \},$&$\{ ( 25\!:\!41\!:\!110 ), ( 25\!:\!110\!:\!41 ) \},$\\ 
&&$\{ ( 25\!:\!42\!:\!109 ), ( 25\!:\!109\!:\!42 ) \},$&$\{ ( 25\!:\!43\!:\!108 ), ( 25\!:\!108\!:\!43 ) \},$&$\{ ( 25\!:\!44\!:\!107 ), ( 25\!:\!107\!:\!44 ) \},$\\ 
&&$\{ ( 25\!:\!45\!:\!106 ), ( 25\!:\!106\!:\!45 ) \},$&$\{ ( 25\!:\!46\!:\!105 ), ( 25\!:\!105\!:\!46 ) \},$&$\{ ( 25\!:\!47\!:\!104 ), ( 25\!:\!104\!:\!47 ) \},$\\ 
&&$\{ ( 25\!:\!48\!:\!103 ), ( 25\!:\!103\!:\!48 ) \},$&$\{ ( 25\!:\!49\!:\!102 ), ( 25\!:\!102\!:\!49 ) \},$&$\{ ( 25\!:\!50\!:\!101 ), ( 25\!:\!101\!:\!50 ) \},$\\ 
&&$\{ ( 25\!:\!51\!:\!100 ), ( 25\!:\!100\!:\!51 ) \},$&$\{ ( 25\!:\!52\!:\!99 ), ( 25\!:\!99\!:\!52 ) \},$&$\{ ( 25\!:\!53\!:\!98 ), ( 25\!:\!98\!:\!53 ) \},$\\ 
&&$\{ ( 25\!:\!54\!:\!97 ), ( 25\!:\!97\!:\!54 ) \},$&$\{ ( 25\!:\!55\!:\!96 ), ( 25\!:\!96\!:\!55 ) \},$&$\{ ( 25\!:\!56\!:\!95 ), ( 25\!:\!95\!:\!56 ) \},$\\ 
&&$\{ ( 25\!:\!57\!:\!94 ), ( 25\!:\!94\!:\!57 ) \},$&$\{ ( 25\!:\!58\!:\!93 ), ( 25\!:\!93\!:\!58 ) \},$&$\{ ( 25\!:\!59\!:\!92 ), ( 25\!:\!92\!:\!59 ) \},$\\ 
&&$\{ ( 25\!:\!60\!:\!91 ), ( 25\!:\!91\!:\!60 ) \},$&$\{ ( 25\!:\!61\!:\!90 ), ( 25\!:\!90\!:\!61 ) \},$&$\{ ( 25\!:\!62\!:\!89 ), ( 25\!:\!89\!:\!62 ) \},$\\ 
&&$\{ ( 25\!:\!64\!:\!87 ), ( 25\!:\!87\!:\!64 ) \},$&$\{ ( 25\!:\!65\!:\!86 ), ( 25\!:\!86\!:\!65 ) \},$&$\{ ( 25\!:\!66\!:\!85 ), ( 25\!:\!85\!:\!66 ) \},$\\ 
&&$\{ ( 25\!:\!67\!:\!84 ), ( 25\!:\!84\!:\!67 ) \},$&$\{ ( 25\!:\!68\!:\!83 ), ( 25\!:\!83\!:\!68 ) \},$&$\{ ( 25\!:\!69\!:\!82 ), ( 25\!:\!82\!:\!69 ) \},$\\ 
&&$\{ ( 25\!:\!70\!:\!81 ), ( 25\!:\!81\!:\!70 ) \},$&$\{ ( 25\!:\!71\!:\!80 ), ( 25\!:\!80\!:\!71 ) \},$&$\{ ( 25\!:\!72\!:\!79 ), ( 25\!:\!79\!:\!72 ) \},$\\ 
&&$\{ ( 25\!:\!73\!:\!78 ), ( 25\!:\!78\!:\!73 ) \},$&$\{ ( 25\!:\!74\!:\!77 ), ( 25\!:\!77\!:\!74 ) \},$&$\{ ( 25\!:\!75\!:\!76 ), ( 25\!:\!76\!:\!75 ) \},$\\ 
&&$\{ ( 26\!:\!27\!:\!123 ), ( 26\!:\!123\!:\!27 ) \},$&$\{ ( 26\!:\!29\!:\!121 ), ( 26\!:\!121\!:\!29 ) \},$&$\{ ( 26\!:\!31\!:\!119 ), ( 26\!:\!119\!:\!31 ) \},$\\ 
&&$\{ ( 26\!:\!33\!:\!117 ), ( 26\!:\!117\!:\!33 ) \},$&$\{ ( 26\!:\!35\!:\!115 ), ( 26\!:\!115\!:\!35 ) \},$&$\{ ( 26\!:\!37\!:\!113 ), ( 26\!:\!113\!:\!37 ) \},$\\ 
&&$\{ ( 26\!:\!39\!:\!111 ), ( 26\!:\!111\!:\!39 ) \},$&$\{ ( 26\!:\!41\!:\!109 ), ( 26\!:\!109\!:\!41 ) \},$&$\{ ( 26\!:\!43\!:\!107 ), ( 26\!:\!107\!:\!43 ) \},$\\ 
&&$\{ ( 26\!:\!45\!:\!105 ), ( 26\!:\!105\!:\!45 ) \},$&$\{ ( 26\!:\!47\!:\!103 ), ( 26\!:\!103\!:\!47 ) \},$&$\{ ( 26\!:\!49\!:\!101 ), ( 26\!:\!101\!:\!49 ) \},$\\ 
&&$\{ ( 26\!:\!51\!:\!99 ), ( 26\!:\!99\!:\!51 ) \},$&$\{ ( 26\!:\!53\!:\!97 ), ( 26\!:\!97\!:\!53 ) \},$&$\{ ( 26\!:\!55\!:\!95 ), ( 26\!:\!95\!:\!55 ) \},$\\ 
&&$\{ ( 26\!:\!57\!:\!93 ), ( 26\!:\!93\!:\!57 ) \},$&$\{ ( 26\!:\!59\!:\!91 ), ( 26\!:\!91\!:\!59 ) \},$&$\{ ( 26\!:\!61\!:\!89 ), ( 26\!:\!89\!:\!61 ) \},$\\ 
&&$\{ ( 26\!:\!63\!:\!87 ), ( 26\!:\!87\!:\!63 ) \},$&$\{ ( 26\!:\!65\!:\!85 ), ( 26\!:\!85\!:\!65 ) \},$&$\{ ( 26\!:\!67\!:\!83 ), ( 26\!:\!83\!:\!67 ) \},$\\ 
&&$\{ ( 26\!:\!69\!:\!81 ), ( 26\!:\!81\!:\!69 ) \},$&$\{ ( 26\!:\!71\!:\!79 ), ( 26\!:\!79\!:\!71 ) \},$&$\{ ( 26\!:\!73\!:\!77 ), ( 26\!:\!77\!:\!73 ) \},$\\ 
&&$\{ ( 27\!:\!28\!:\!121 ), ( 27\!:\!121\!:\!28 ) \},$&$\{ ( 27\!:\!29\!:\!120 ), ( 27\!:\!120\!:\!29 ) \},$&$\{ ( 27\!:\!30\!:\!119 ), ( 27\!:\!119\!:\!30 ) \},$\\ 
&&$\{ ( 27\!:\!31\!:\!118 ), ( 27\!:\!118\!:\!31 ) \},$&$\{ ( 27\!:\!32\!:\!117 ), ( 27\!:\!117\!:\!32 ) \},$&$\{ ( 27\!:\!33\!:\!116 ), ( 27\!:\!116\!:\!33 ) \},$\\ 
&&$\{ ( 27\!:\!34\!:\!115 ), ( 27\!:\!115\!:\!34 ) \},$&$\{ ( 27\!:\!35\!:\!114 ), ( 27\!:\!114\!:\!35 ) \},$&$\{ ( 27\!:\!36\!:\!113 ), ( 27\!:\!113\!:\!36 ) \},$\\ 
&&$\{ ( 27\!:\!37\!:\!112 ), ( 27\!:\!112\!:\!37 ) \},$&$\{ ( 27\!:\!38\!:\!111 ), ( 27\!:\!111\!:\!38 ) \},$&$\{ ( 27\!:\!39\!:\!110 ), ( 27\!:\!110\!:\!39 ) \},$\\ 
&&$\{ ( 27\!:\!40\!:\!109 ), ( 27\!:\!109\!:\!40 ) \},$&$\{ ( 27\!:\!41\!:\!108 ), ( 27\!:\!108\!:\!41 ) \},$&$\{ ( 27\!:\!42\!:\!107 ), ( 27\!:\!107\!:\!42 ) \},$\\ 
&&$\{ ( 27\!:\!43\!:\!106 ), ( 27\!:\!106\!:\!43 ) \},$&$\{ ( 27\!:\!44\!:\!105 ), ( 27\!:\!105\!:\!44 ) \},$&$\{ ( 27\!:\!45\!:\!104 ), ( 27\!:\!104\!:\!45 ) \},$\\ 
&&$\{ ( 27\!:\!46\!:\!103 ), ( 27\!:\!103\!:\!46 ) \},$&$\{ ( 27\!:\!47\!:\!102 ), ( 27\!:\!102\!:\!47 ) \},$&$\{ ( 27\!:\!48\!:\!101 ), ( 27\!:\!101\!:\!48 ) \},$\\ 
&&$\{ ( 27\!:\!49\!:\!100 ), ( 27\!:\!100\!:\!49 ) \},$&$\{ ( 27\!:\!50\!:\!99 ), ( 27\!:\!99\!:\!50 ) \},$&$\{ ( 27\!:\!51\!:\!98 ), ( 27\!:\!98\!:\!51 ) \},$\\ 
&&$\{ ( 27\!:\!52\!:\!97 ), ( 27\!:\!97\!:\!52 ) \},$&$\{ ( 27\!:\!53\!:\!96 ), ( 27\!:\!96\!:\!53 ) \},$&$\{ ( 27\!:\!54\!:\!95 ), ( 27\!:\!95\!:\!54 ) \},$\\ 
&&$\{ ( 27\!:\!55\!:\!94 ), ( 27\!:\!94\!:\!55 ) \},$&$\{ ( 27\!:\!56\!:\!93 ), ( 27\!:\!93\!:\!56 ) \},$&$\{ ( 27\!:\!57\!:\!92 ), ( 27\!:\!92\!:\!57 ) \},$\\ 
&&$\{ ( 27\!:\!58\!:\!91 ), ( 27\!:\!91\!:\!58 ) \},$&$\{ ( 27\!:\!59\!:\!90 ), ( 27\!:\!90\!:\!59 ) \},$&$\{ ( 27\!:\!60\!:\!89 ), ( 27\!:\!89\!:\!60 ) \},$\\ 
&&$\{ ( 27\!:\!62\!:\!87 ), ( 27\!:\!87\!:\!62 ) \},$&$\{ ( 27\!:\!63\!:\!86 ), ( 27\!:\!86\!:\!63 ) \},$&$\{ ( 27\!:\!64\!:\!85 ), ( 27\!:\!85\!:\!64 ) \},$\\ 
&&$\{ ( 27\!:\!65\!:\!84 ), ( 27\!:\!84\!:\!65 ) \},$&$\{ ( 27\!:\!66\!:\!83 ), ( 27\!:\!83\!:\!66 ) \},$&$\{ ( 27\!:\!67\!:\!82 ), ( 27\!:\!82\!:\!67 ) \},$\\ 
&&$\{ ( 27\!:\!68\!:\!81 ), ( 27\!:\!81\!:\!68 ) \},$&$\{ ( 27\!:\!69\!:\!80 ), ( 27\!:\!80\!:\!69 ) \},$&$\{ ( 27\!:\!70\!:\!79 ), ( 27\!:\!79\!:\!70 ) \},$\\ 
&&$\{ ( 27\!:\!71\!:\!78 ), ( 27\!:\!78\!:\!71 ) \},$&$\{ ( 27\!:\!72\!:\!77 ), ( 27\!:\!77\!:\!72 ) \},$&$\{ ( 27\!:\!73\!:\!76 ), ( 27\!:\!76\!:\!73 ) \},$\\ 
&&$\{ ( 27\!:\!74\!:\!75 ), ( 27\!:\!75\!:\!74 ) \},$&$\{ ( 28\!:\!29\!:\!119 ), ( 28\!:\!119\!:\!29 ) \},$&$\{ ( 28\!:\!31\!:\!117 ), ( 28\!:\!117\!:\!31 ) \},$\\ 
&&$\{ ( 28\!:\!33\!:\!115 ), ( 28\!:\!115\!:\!33 ) \},$&$\{ ( 28\!:\!35\!:\!113 ), ( 28\!:\!113\!:\!35 ) \},$&$\{ ( 28\!:\!37\!:\!111 ), ( 28\!:\!111\!:\!37 ) \},$\\ 
&&$\{ ( 28\!:\!39\!:\!109 ), ( 28\!:\!109\!:\!39 ) \},$&$\{ ( 28\!:\!41\!:\!107 ), ( 28\!:\!107\!:\!41 ) \},$&$\{ ( 28\!:\!43\!:\!105 ), ( 28\!:\!105\!:\!43 ) \},$\\ 
&&$\{ ( 28\!:\!45\!:\!103 ), ( 28\!:\!103\!:\!45 ) \},$&$\{ ( 28\!:\!47\!:\!101 ), ( 28\!:\!101\!:\!47 ) \},$&$\{ ( 28\!:\!49\!:\!99 ), ( 28\!:\!99\!:\!49 ) \},$\\ 
&&$\{ ( 28\!:\!51\!:\!97 ), ( 28\!:\!97\!:\!51 ) \},$&$\{ ( 28\!:\!53\!:\!95 ), ( 28\!:\!95\!:\!53 ) \},$&$\{ ( 28\!:\!55\!:\!93 ), ( 28\!:\!93\!:\!55 ) \},$\\ 
&&$\{ ( 28\!:\!57\!:\!91 ), ( 28\!:\!91\!:\!57 ) \},$&$\{ ( 28\!:\!59\!:\!89 ), ( 28\!:\!89\!:\!59 ) \},$&$\{ ( 28\!:\!61\!:\!87 ), ( 28\!:\!87\!:\!61 ) \},$\\ 
&&$\{ ( 28\!:\!63\!:\!85 ), ( 28\!:\!85\!:\!63 ) \},$&$\{ ( 28\!:\!65\!:\!83 ), ( 28\!:\!83\!:\!65 ) \},$&$\{ ( 28\!:\!67\!:\!81 ), ( 28\!:\!81\!:\!67 ) \},$\\ 
&&$\{ ( 28\!:\!69\!:\!79 ), ( 28\!:\!79\!:\!69 ) \},$&$\{ ( 28\!:\!71\!:\!77 ), ( 28\!:\!77\!:\!71 ) \},$&$\{ ( 28\!:\!73\!:\!75 ), ( 28\!:\!75\!:\!73 ) \},$\\ 
&&$\{ ( 29\!:\!30\!:\!117 ), ( 29\!:\!117\!:\!30 ) \},$&$\{ ( 29\!:\!31\!:\!116 ), ( 29\!:\!116\!:\!31 ) \},$&$\{ ( 29\!:\!32\!:\!115 ), ( 29\!:\!115\!:\!32 ) \},$\\ 
&&$\{ ( 29\!:\!33\!:\!114 ), ( 29\!:\!114\!:\!33 ) \},$&$\{ ( 29\!:\!34\!:\!113 ), ( 29\!:\!113\!:\!34 ) \},$&$\{ ( 29\!:\!35\!:\!112 ), ( 29\!:\!112\!:\!35 ) \},$\\ 
&&$\{ ( 29\!:\!36\!:\!111 ), ( 29\!:\!111\!:\!36 ) \},$&$\{ ( 29\!:\!37\!:\!110 ), ( 29\!:\!110\!:\!37 ) \},$&$\{ ( 29\!:\!38\!:\!109 ), ( 29\!:\!109\!:\!38 ) \},$\\ 
&&$\{ ( 29\!:\!39\!:\!108 ), ( 29\!:\!108\!:\!39 ) \},$&$\{ ( 29\!:\!40\!:\!107 ), ( 29\!:\!107\!:\!40 ) \},$&$\{ ( 29\!:\!41\!:\!106 ), ( 29\!:\!106\!:\!41 ) \},$\\ 
&&$\{ ( 29\!:\!42\!:\!105 ), ( 29\!:\!105\!:\!42 ) \},$&$\{ ( 29\!:\!43\!:\!104 ), ( 29\!:\!104\!:\!43 ) \},$&$\{ ( 29\!:\!44\!:\!103 ), ( 29\!:\!103\!:\!44 ) \},$\\ 
&&$\{ ( 29\!:\!45\!:\!102 ), ( 29\!:\!102\!:\!45 ) \},$&$\{ ( 29\!:\!46\!:\!101 ), ( 29\!:\!101\!:\!46 ) \},$&$\{ ( 29\!:\!47\!:\!100 ), ( 29\!:\!100\!:\!47 ) \},$\\ 
&&$\{ ( 29\!:\!48\!:\!99 ), ( 29\!:\!99\!:\!48 ) \},$&$\{ ( 29\!:\!49\!:\!98 ), ( 29\!:\!98\!:\!49 ) \},$&$\{ ( 29\!:\!50\!:\!97 ), ( 29\!:\!97\!:\!50 ) \},$\\ 
&&$\{ ( 29\!:\!51\!:\!96 ), ( 29\!:\!96\!:\!51 ) \},$&$\{ ( 29\!:\!52\!:\!95 ), ( 29\!:\!95\!:\!52 ) \},$&$\{ ( 29\!:\!53\!:\!94 ), ( 29\!:\!94\!:\!53 ) \},$\\ 
&&$\{ ( 29\!:\!54\!:\!93 ), ( 29\!:\!93\!:\!54 ) \},$&$\{ ( 29\!:\!55\!:\!92 ), ( 29\!:\!92\!:\!55 ) \},$&$\{ ( 29\!:\!56\!:\!91 ), ( 29\!:\!91\!:\!56 ) \},$\\ 
&&$\{ ( 29\!:\!57\!:\!90 ), ( 29\!:\!90\!:\!57 ) \},$&$\{ ( 29\!:\!58\!:\!89 ), ( 29\!:\!89\!:\!58 ) \},$&$\{ ( 29\!:\!60\!:\!87 ), ( 29\!:\!87\!:\!60 ) \},$\\ 
&&$\{ ( 29\!:\!61\!:\!86 ), ( 29\!:\!86\!:\!61 ) \},$&$\{ ( 29\!:\!62\!:\!85 ), ( 29\!:\!85\!:\!62 ) \},$&$\{ ( 29\!:\!63\!:\!84 ), ( 29\!:\!84\!:\!63 ) \},$\\ 
&&$\{ ( 29\!:\!64\!:\!83 ), ( 29\!:\!83\!:\!64 ) \},$&$\{ ( 29\!:\!65\!:\!82 ), ( 29\!:\!82\!:\!65 ) \},$&$\{ ( 29\!:\!66\!:\!81 ), ( 29\!:\!81\!:\!66 ) \},$\\ 
&&$\{ ( 29\!:\!67\!:\!80 ), ( 29\!:\!80\!:\!67 ) \},$&$\{ ( 29\!:\!68\!:\!79 ), ( 29\!:\!79\!:\!68 ) \},$&$\{ ( 29\!:\!69\!:\!78 ), ( 29\!:\!78\!:\!69 ) \},$\\ 
&&$\{ ( 29\!:\!70\!:\!77 ), ( 29\!:\!77\!:\!70 ) \},$&$\{ ( 29\!:\!71\!:\!76 ), ( 29\!:\!76\!:\!71 ) \},$&$\{ ( 29\!:\!72\!:\!75 ), ( 29\!:\!75\!:\!72 ) \},$\\ 
&&$\{ ( 29\!:\!73\!:\!74 ), ( 29\!:\!74\!:\!73 ) \},$&$\{ ( 30\!:\!31\!:\!115 ), ( 30\!:\!115\!:\!31 ) \},$&$\{ ( 30\!:\!33\!:\!113 ), ( 30\!:\!113\!:\!33 ) \},$\\ 
&&$\{ ( 30\!:\!35\!:\!111 ), ( 30\!:\!111\!:\!35 ) \},$&$\{ ( 30\!:\!37\!:\!109 ), ( 30\!:\!109\!:\!37 ) \},$&$\{ ( 30\!:\!39\!:\!107 ), ( 30\!:\!107\!:\!39 ) \},$\\ 
&&$\{ ( 30\!:\!41\!:\!105 ), ( 30\!:\!105\!:\!41 ) \},$&$\{ ( 30\!:\!43\!:\!103 ), ( 30\!:\!103\!:\!43 ) \},$&$\{ ( 30\!:\!45\!:\!101 ), ( 30\!:\!101\!:\!45 ) \},$\\ 
&&$\{ ( 30\!:\!47\!:\!99 ), ( 30\!:\!99\!:\!47 ) \},$&$\{ ( 30\!:\!49\!:\!97 ), ( 30\!:\!97\!:\!49 ) \},$&$\{ ( 30\!:\!51\!:\!95 ), ( 30\!:\!95\!:\!51 ) \},$\\ 
&&$\{ ( 30\!:\!53\!:\!93 ), ( 30\!:\!93\!:\!53 ) \},$&$\{ ( 30\!:\!55\!:\!91 ), ( 30\!:\!91\!:\!55 ) \},$&$\{ ( 30\!:\!57\!:\!89 ), ( 30\!:\!89\!:\!57 ) \},$\\ 
&&$\{ ( 30\!:\!59\!:\!87 ), ( 30\!:\!87\!:\!59 ) \},$&$\{ ( 30\!:\!61\!:\!85 ), ( 30\!:\!85\!:\!61 ) \},$&$\{ ( 30\!:\!63\!:\!83 ), ( 30\!:\!83\!:\!63 ) \},$\\ 
&&$\{ ( 30\!:\!65\!:\!81 ), ( 30\!:\!81\!:\!65 ) \},$&$\{ ( 30\!:\!67\!:\!79 ), ( 30\!:\!79\!:\!67 ) \},$&$\{ ( 30\!:\!69\!:\!77 ), ( 30\!:\!77\!:\!69 ) \},$\\ 
&&$\{ ( 30\!:\!71\!:\!75 ), ( 30\!:\!75\!:\!71 ) \},$&$\{ ( 31\!:\!32\!:\!113 ), ( 31\!:\!113\!:\!32 ) \},$&$\{ ( 31\!:\!33\!:\!112 ), ( 31\!:\!112\!:\!33 ) \},$\\ 
&&$\{ ( 31\!:\!34\!:\!111 ), ( 31\!:\!111\!:\!34 ) \},$&$\{ ( 31\!:\!35\!:\!110 ), ( 31\!:\!110\!:\!35 ) \},$&$\{ ( 31\!:\!36\!:\!109 ), ( 31\!:\!109\!:\!36 ) \},$\\ 
&&$\{ ( 31\!:\!37\!:\!108 ), ( 31\!:\!108\!:\!37 ) \},$&$\{ ( 31\!:\!38\!:\!107 ), ( 31\!:\!107\!:\!38 ) \},$&$\{ ( 31\!:\!39\!:\!106 ), ( 31\!:\!106\!:\!39 ) \},$\\ 
&&$\{ ( 31\!:\!40\!:\!105 ), ( 31\!:\!105\!:\!40 ) \},$&$\{ ( 31\!:\!41\!:\!104 ), ( 31\!:\!104\!:\!41 ) \},$&$\{ ( 31\!:\!42\!:\!103 ), ( 31\!:\!103\!:\!42 ) \},$\\ 
&&$\{ ( 31\!:\!43\!:\!102 ), ( 31\!:\!102\!:\!43 ) \},$&$\{ ( 31\!:\!44\!:\!101 ), ( 31\!:\!101\!:\!44 ) \},$&$\{ ( 31\!:\!45\!:\!100 ), ( 31\!:\!100\!:\!45 ) \},$\\ 
&&$\{ ( 31\!:\!46\!:\!99 ), ( 31\!:\!99\!:\!46 ) \},$&$\{ ( 31\!:\!47\!:\!98 ), ( 31\!:\!98\!:\!47 ) \},$&$\{ ( 31\!:\!48\!:\!97 ), ( 31\!:\!97\!:\!48 ) \},$\\ 
&&$\{ ( 31\!:\!49\!:\!96 ), ( 31\!:\!96\!:\!49 ) \},$&$\{ ( 31\!:\!50\!:\!95 ), ( 31\!:\!95\!:\!50 ) \},$&$\{ ( 31\!:\!51\!:\!94 ), ( 31\!:\!94\!:\!51 ) \},$\\ 
&&$\{ ( 31\!:\!52\!:\!93 ), ( 31\!:\!93\!:\!52 ) \},$&$\{ ( 31\!:\!53\!:\!92 ), ( 31\!:\!92\!:\!53 ) \},$&$\{ ( 31\!:\!54\!:\!91 ), ( 31\!:\!91\!:\!54 ) \},$\\ 
&&$\{ ( 31\!:\!55\!:\!90 ), ( 31\!:\!90\!:\!55 ) \},$&$\{ ( 31\!:\!56\!:\!89 ), ( 31\!:\!89\!:\!56 ) \},$&$\{ ( 31\!:\!58\!:\!87 ), ( 31\!:\!87\!:\!58 ) \},$\\ 
&&$\{ ( 31\!:\!59\!:\!86 ), ( 31\!:\!86\!:\!59 ) \},$&$\{ ( 31\!:\!60\!:\!85 ), ( 31\!:\!85\!:\!60 ) \},$&$\{ ( 31\!:\!61\!:\!84 ), ( 31\!:\!84\!:\!61 ) \},$\\ 
&&$\{ ( 31\!:\!62\!:\!83 ), ( 31\!:\!83\!:\!62 ) \},$&$\{ ( 31\!:\!63\!:\!82 ), ( 31\!:\!82\!:\!63 ) \},$&$\{ ( 31\!:\!64\!:\!81 ), ( 31\!:\!81\!:\!64 ) \},$\\ 
&&$\{ ( 31\!:\!65\!:\!80 ), ( 31\!:\!80\!:\!65 ) \},$&$\{ ( 31\!:\!66\!:\!79 ), ( 31\!:\!79\!:\!66 ) \},$&$\{ ( 31\!:\!67\!:\!78 ), ( 31\!:\!78\!:\!67 ) \},$\\ 
&&$\{ ( 31\!:\!68\!:\!77 ), ( 31\!:\!77\!:\!68 ) \},$&$\{ ( 31\!:\!69\!:\!76 ), ( 31\!:\!76\!:\!69 ) \},$&$\{ ( 31\!:\!70\!:\!75 ), ( 31\!:\!75\!:\!70 ) \},$\\ 
&&$\{ ( 31\!:\!71\!:\!74 ), ( 31\!:\!74\!:\!71 ) \},$&$\{ ( 31\!:\!72\!:\!73 ), ( 31\!:\!73\!:\!72 ) \},$&$\{ ( 32\!:\!33\!:\!111 ), ( 32\!:\!111\!:\!33 ) \},$\\ 
&&$\{ ( 32\!:\!35\!:\!109 ), ( 32\!:\!109\!:\!35 ) \},$&$\{ ( 32\!:\!37\!:\!107 ), ( 32\!:\!107\!:\!37 ) \},$&$\{ ( 32\!:\!39\!:\!105 ), ( 32\!:\!105\!:\!39 ) \},$\\ 
&&$\{ ( 32\!:\!41\!:\!103 ), ( 32\!:\!103\!:\!41 ) \},$&$\{ ( 32\!:\!43\!:\!101 ), ( 32\!:\!101\!:\!43 ) \},$&$\{ ( 32\!:\!45\!:\!99 ), ( 32\!:\!99\!:\!45 ) \},$\\ 
&&$\{ ( 32\!:\!47\!:\!97 ), ( 32\!:\!97\!:\!47 ) \},$&$\{ ( 32\!:\!49\!:\!95 ), ( 32\!:\!95\!:\!49 ) \},$&$\{ ( 32\!:\!51\!:\!93 ), ( 32\!:\!93\!:\!51 ) \},$\\ 
&&$\{ ( 32\!:\!53\!:\!91 ), ( 32\!:\!91\!:\!53 ) \},$&$\{ ( 32\!:\!55\!:\!89 ), ( 32\!:\!89\!:\!55 ) \},$&$\{ ( 32\!:\!57\!:\!87 ), ( 32\!:\!87\!:\!57 ) \},$\\ 
&&$\{ ( 32\!:\!59\!:\!85 ), ( 32\!:\!85\!:\!59 ) \},$&$\{ ( 32\!:\!61\!:\!83 ), ( 32\!:\!83\!:\!61 ) \},$&$\{ ( 32\!:\!63\!:\!81 ), ( 32\!:\!81\!:\!63 ) \},$\\ 
&&$\{ ( 32\!:\!65\!:\!79 ), ( 32\!:\!79\!:\!65 ) \},$&$\{ ( 32\!:\!67\!:\!77 ), ( 32\!:\!77\!:\!67 ) \},$&$\{ ( 32\!:\!69\!:\!75 ), ( 32\!:\!75\!:\!69 ) \},$\\ 
&&$\{ ( 32\!:\!71\!:\!73 ), ( 32\!:\!73\!:\!71 ) \},$&$\{ ( 33\!:\!34\!:\!109 ), ( 33\!:\!109\!:\!34 ) \},$&$\{ ( 33\!:\!35\!:\!108 ), ( 33\!:\!108\!:\!35 ) \},$\\ 
&&$\{ ( 33\!:\!36\!:\!107 ), ( 33\!:\!107\!:\!36 ) \},$&$\{ ( 33\!:\!37\!:\!106 ), ( 33\!:\!106\!:\!37 ) \},$&$\{ ( 33\!:\!38\!:\!105 ), ( 33\!:\!105\!:\!38 ) \},$\\ 
&&$\{ ( 33\!:\!39\!:\!104 ), ( 33\!:\!104\!:\!39 ) \},$&$\{ ( 33\!:\!40\!:\!103 ), ( 33\!:\!103\!:\!40 ) \},$&$\{ ( 33\!:\!41\!:\!102 ), ( 33\!:\!102\!:\!41 ) \},$\\ 
&&$\{ ( 33\!:\!42\!:\!101 ), ( 33\!:\!101\!:\!42 ) \},$&$\{ ( 33\!:\!43\!:\!100 ), ( 33\!:\!100\!:\!43 ) \},$&$\{ ( 33\!:\!45\!:\!98 ), ( 33\!:\!98\!:\!45 ) \},$\\ 
&&$\{ ( 33\!:\!46\!:\!97 ), ( 33\!:\!97\!:\!46 ) \},$&$\{ ( 33\!:\!47\!:\!96 ), ( 33\!:\!96\!:\!47 ) \},$&$\{ ( 33\!:\!48\!:\!95 ), ( 33\!:\!95\!:\!48 ) \},$\\ 
&&$\{ ( 33\!:\!49\!:\!94 ), ( 33\!:\!94\!:\!49 ) \},$&$\{ ( 33\!:\!50\!:\!93 ), ( 33\!:\!93\!:\!50 ) \},$&$\{ ( 33\!:\!51\!:\!92 ), ( 33\!:\!92\!:\!51 ) \},$\\ 
&&$\{ ( 33\!:\!52\!:\!91 ), ( 33\!:\!91\!:\!52 ) \},$&$\{ ( 33\!:\!53\!:\!90 ), ( 33\!:\!90\!:\!53 ) \},$&$\{ ( 33\!:\!54\!:\!89 ), ( 33\!:\!89\!:\!54 ) \},$\\ 
&&$\{ ( 33\!:\!56\!:\!87 ), ( 33\!:\!87\!:\!56 ) \},$&$\{ ( 33\!:\!57\!:\!86 ), ( 33\!:\!86\!:\!57 ) \},$&$\{ ( 33\!:\!58\!:\!85 ), ( 33\!:\!85\!:\!58 ) \},$\\ 
&&$\{ ( 33\!:\!59\!:\!84 ), ( 33\!:\!84\!:\!59 ) \},$&$\{ ( 33\!:\!60\!:\!83 ), ( 33\!:\!83\!:\!60 ) \},$&$\{ ( 33\!:\!61\!:\!82 ), ( 33\!:\!82\!:\!61 ) \},$\\ 
&&$\{ ( 33\!:\!62\!:\!81 ), ( 33\!:\!81\!:\!62 ) \},$&$\{ ( 33\!:\!63\!:\!80 ), ( 33\!:\!80\!:\!63 ) \},$&$\{ ( 33\!:\!64\!:\!79 ), ( 33\!:\!79\!:\!64 ) \},$\\ 
&&$\{ ( 33\!:\!65\!:\!78 ), ( 33\!:\!78\!:\!65 ) \},$&$\{ ( 33\!:\!67\!:\!76 ), ( 33\!:\!76\!:\!67 ) \},$&$\{ ( 33\!:\!68\!:\!75 ), ( 33\!:\!75\!:\!68 ) \},$\\ 
&&$\{ ( 33\!:\!69\!:\!74 ), ( 33\!:\!74\!:\!69 ) \},$&$\{ ( 33\!:\!70\!:\!73 ), ( 33\!:\!73\!:\!70 ) \},$&$\{ ( 33\!:\!71\!:\!72 ), ( 33\!:\!72\!:\!71 ) \},$\\ 
&&$\{ ( 34\!:\!35\!:\!107 ), ( 34\!:\!107\!:\!35 ) \},$&$\{ ( 34\!:\!37\!:\!105 ), ( 34\!:\!105\!:\!37 ) \},$&$\{ ( 34\!:\!39\!:\!103 ), ( 34\!:\!103\!:\!39 ) \},$\\ 
&&$\{ ( 34\!:\!41\!:\!101 ), ( 34\!:\!101\!:\!41 ) \},$&$\{ ( 34\!:\!43\!:\!99 ), ( 34\!:\!99\!:\!43 ) \},$&$\{ ( 34\!:\!45\!:\!97 ), ( 34\!:\!97\!:\!45 ) \},$\\ 
&&$\{ ( 34\!:\!47\!:\!95 ), ( 34\!:\!95\!:\!47 ) \},$&$\{ ( 34\!:\!49\!:\!93 ), ( 34\!:\!93\!:\!49 ) \},$&$\{ ( 34\!:\!51\!:\!91 ), ( 34\!:\!91\!:\!51 ) \},$\\ 
&&$\{ ( 34\!:\!53\!:\!89 ), ( 34\!:\!89\!:\!53 ) \},$&$\{ ( 34\!:\!55\!:\!87 ), ( 34\!:\!87\!:\!55 ) \},$&$\{ ( 34\!:\!57\!:\!85 ), ( 34\!:\!85\!:\!57 ) \},$\\ 
&&$\{ ( 34\!:\!59\!:\!83 ), ( 34\!:\!83\!:\!59 ) \},$&$\{ ( 34\!:\!61\!:\!81 ), ( 34\!:\!81\!:\!61 ) \},$&$\{ ( 34\!:\!63\!:\!79 ), ( 34\!:\!79\!:\!63 ) \},$\\ 
&&$\{ ( 34\!:\!65\!:\!77 ), ( 34\!:\!77\!:\!65 ) \},$&$\{ ( 34\!:\!67\!:\!75 ), ( 34\!:\!75\!:\!67 ) \},$&$\{ ( 34\!:\!69\!:\!73 ), ( 34\!:\!73\!:\!69 ) \},$\\ 
&&$\{ ( 35\!:\!36\!:\!105 ), ( 35\!:\!105\!:\!36 ) \},$&$\{ ( 35\!:\!37\!:\!104 ), ( 35\!:\!104\!:\!37 ) \},$&$\{ ( 35\!:\!38\!:\!103 ), ( 35\!:\!103\!:\!38 ) \},$\\ 
&&$\{ ( 35\!:\!39\!:\!102 ), ( 35\!:\!102\!:\!39 ) \},$&$\{ ( 35\!:\!40\!:\!101 ), ( 35\!:\!101\!:\!40 ) \},$&$\{ ( 35\!:\!41\!:\!100 ), ( 35\!:\!100\!:\!41 ) \},$\\ 
&&$\{ ( 35\!:\!42\!:\!99 ), ( 35\!:\!99\!:\!42 ) \},$&$\{ ( 35\!:\!43\!:\!98 ), ( 35\!:\!98\!:\!43 ) \},$&$\{ ( 35\!:\!44\!:\!97 ), ( 35\!:\!97\!:\!44 ) \},$\\ 
&&$\{ ( 35\!:\!45\!:\!96 ), ( 35\!:\!96\!:\!45 ) \},$&$\{ ( 35\!:\!46\!:\!95 ), ( 35\!:\!95\!:\!46 ) \},$&$\{ ( 35\!:\!47\!:\!94 ), ( 35\!:\!94\!:\!47 ) \},$\\ 
&&$\{ ( 35\!:\!48\!:\!93 ), ( 35\!:\!93\!:\!48 ) \},$&$\{ ( 35\!:\!49\!:\!92 ), ( 35\!:\!92\!:\!49 ) \},$&$\{ ( 35\!:\!50\!:\!91 ), ( 35\!:\!91\!:\!50 ) \},$\\ 
&&$\{ ( 35\!:\!51\!:\!90 ), ( 35\!:\!90\!:\!51 ) \},$&$\{ ( 35\!:\!52\!:\!89 ), ( 35\!:\!89\!:\!52 ) \},$&$\{ ( 35\!:\!54\!:\!87 ), ( 35\!:\!87\!:\!54 ) \},$\\ 
&&$\{ ( 35\!:\!55\!:\!86 ), ( 35\!:\!86\!:\!55 ) \},$&$\{ ( 35\!:\!56\!:\!85 ), ( 35\!:\!85\!:\!56 ) \},$&$\{ ( 35\!:\!57\!:\!84 ), ( 35\!:\!84\!:\!57 ) \},$\\ 
&&$\{ ( 35\!:\!58\!:\!83 ), ( 35\!:\!83\!:\!58 ) \},$&$\{ ( 35\!:\!59\!:\!82 ), ( 35\!:\!82\!:\!59 ) \},$&$\{ ( 35\!:\!60\!:\!81 ), ( 35\!:\!81\!:\!60 ) \},$\\ 
&&$\{ ( 35\!:\!61\!:\!80 ), ( 35\!:\!80\!:\!61 ) \},$&$\{ ( 35\!:\!62\!:\!79 ), ( 35\!:\!79\!:\!62 ) \},$&$\{ ( 35\!:\!63\!:\!78 ), ( 35\!:\!78\!:\!63 ) \},$\\ 
&&$\{ ( 35\!:\!64\!:\!77 ), ( 35\!:\!77\!:\!64 ) \},$&$\{ ( 35\!:\!65\!:\!76 ), ( 35\!:\!76\!:\!65 ) \},$&$\{ ( 35\!:\!66\!:\!75 ), ( 35\!:\!75\!:\!66 ) \},$\\ 
&&$\{ ( 35\!:\!67\!:\!74 ), ( 35\!:\!74\!:\!67 ) \},$&$\{ ( 35\!:\!68\!:\!73 ), ( 35\!:\!73\!:\!68 ) \},$&$\{ ( 35\!:\!69\!:\!72 ), ( 35\!:\!72\!:\!69 ) \},$\\ 
&&$\{ ( 35\!:\!70\!:\!71 ), ( 35\!:\!71\!:\!70 ) \},$&$\{ ( 36\!:\!37\!:\!103 ), ( 36\!:\!103\!:\!37 ) \},$&$\{ ( 36\!:\!39\!:\!101 ), ( 36\!:\!101\!:\!39 ) \},$\\ 
&&$\{ ( 36\!:\!41\!:\!99 ), ( 36\!:\!99\!:\!41 ) \},$&$\{ ( 36\!:\!43\!:\!97 ), ( 36\!:\!97\!:\!43 ) \},$&$\{ ( 36\!:\!45\!:\!95 ), ( 36\!:\!95\!:\!45 ) \},$\\ 
&&$\{ ( 36\!:\!47\!:\!93 ), ( 36\!:\!93\!:\!47 ) \},$&$\{ ( 36\!:\!49\!:\!91 ), ( 36\!:\!91\!:\!49 ) \},$&$\{ ( 36\!:\!51\!:\!89 ), ( 36\!:\!89\!:\!51 ) \},$\\ 
&&$\{ ( 36\!:\!53\!:\!87 ), ( 36\!:\!87\!:\!53 ) \},$&$\{ ( 36\!:\!55\!:\!85 ), ( 36\!:\!85\!:\!55 ) \},$&$\{ ( 36\!:\!57\!:\!83 ), ( 36\!:\!83\!:\!57 ) \},$\\ 
&&$\{ ( 36\!:\!59\!:\!81 ), ( 36\!:\!81\!:\!59 ) \},$&$\{ ( 36\!:\!61\!:\!79 ), ( 36\!:\!79\!:\!61 ) \},$&$\{ ( 36\!:\!63\!:\!77 ), ( 36\!:\!77\!:\!63 ) \},$\\ 
&&$\{ ( 36\!:\!65\!:\!75 ), ( 36\!:\!75\!:\!65 ) \},$&$\{ ( 36\!:\!67\!:\!73 ), ( 36\!:\!73\!:\!67 ) \},$&$\{ ( 36\!:\!69\!:\!71 ), ( 36\!:\!71\!:\!69 ) \},$\\ 
&&$\{ ( 37\!:\!38\!:\!101 ), ( 37\!:\!101\!:\!38 ) \},$&$\{ ( 37\!:\!39\!:\!100 ), ( 37\!:\!100\!:\!39 ) \},$&$\{ ( 37\!:\!40\!:\!99 ), ( 37\!:\!99\!:\!40 ) \},$\\ 
&&$\{ ( 37\!:\!41\!:\!98 ), ( 37\!:\!98\!:\!41 ) \},$&$\{ ( 37\!:\!42\!:\!97 ), ( 37\!:\!97\!:\!42 ) \},$&$\{ ( 37\!:\!43\!:\!96 ), ( 37\!:\!96\!:\!43 ) \},$\\ 
&&$\{ ( 37\!:\!44\!:\!95 ), ( 37\!:\!95\!:\!44 ) \},$&$\{ ( 37\!:\!45\!:\!94 ), ( 37\!:\!94\!:\!45 ) \},$&$\{ ( 37\!:\!46\!:\!93 ), ( 37\!:\!93\!:\!46 ) \},$\\ 
&&$\{ ( 37\!:\!47\!:\!92 ), ( 37\!:\!92\!:\!47 ) \},$&$\{ ( 37\!:\!48\!:\!91 ), ( 37\!:\!91\!:\!48 ) \},$&$\{ ( 37\!:\!49\!:\!90 ), ( 37\!:\!90\!:\!49 ) \},$\\ 
&&$\{ ( 37\!:\!50\!:\!89 ), ( 37\!:\!89\!:\!50 ) \},$&$\{ ( 37\!:\!52\!:\!87 ), ( 37\!:\!87\!:\!52 ) \},$&$\{ ( 37\!:\!53\!:\!86 ), ( 37\!:\!86\!:\!53 ) \},$\\ 
&&$\{ ( 37\!:\!54\!:\!85 ), ( 37\!:\!85\!:\!54 ) \},$&$\{ ( 37\!:\!55\!:\!84 ), ( 37\!:\!84\!:\!55 ) \},$&$\{ ( 37\!:\!56\!:\!83 ), ( 37\!:\!83\!:\!56 ) \},$\\ 
&&$\{ ( 37\!:\!57\!:\!82 ), ( 37\!:\!82\!:\!57 ) \},$&$\{ ( 37\!:\!58\!:\!81 ), ( 37\!:\!81\!:\!58 ) \},$&$\{ ( 37\!:\!59\!:\!80 ), ( 37\!:\!80\!:\!59 ) \},$\\ 
&&$\{ ( 37\!:\!60\!:\!79 ), ( 37\!:\!79\!:\!60 ) \},$&$\{ ( 37\!:\!61\!:\!78 ), ( 37\!:\!78\!:\!61 ) \},$&$\{ ( 37\!:\!62\!:\!77 ), ( 37\!:\!77\!:\!62 ) \},$\\ 
&&$\{ ( 37\!:\!63\!:\!76 ), ( 37\!:\!76\!:\!63 ) \},$&$\{ ( 37\!:\!64\!:\!75 ), ( 37\!:\!75\!:\!64 ) \},$&$\{ ( 37\!:\!65\!:\!74 ), ( 37\!:\!74\!:\!65 ) \},$\\ 
&&$\{ ( 37\!:\!66\!:\!73 ), ( 37\!:\!73\!:\!66 ) \},$&$\{ ( 37\!:\!67\!:\!72 ), ( 37\!:\!72\!:\!67 ) \},$&$\{ ( 37\!:\!68\!:\!71 ), ( 37\!:\!71\!:\!68 ) \},$\\ 
&&$\{ ( 37\!:\!69\!:\!70 ), ( 37\!:\!70\!:\!69 ) \},$&$\{ ( 38\!:\!39\!:\!99 ), ( 38\!:\!99\!:\!39 ) \},$&$\{ ( 38\!:\!41\!:\!97 ), ( 38\!:\!97\!:\!41 ) \},$\\ 
&&$\{ ( 38\!:\!43\!:\!95 ), ( 38\!:\!95\!:\!43 ) \},$&$\{ ( 38\!:\!45\!:\!93 ), ( 38\!:\!93\!:\!45 ) \},$&$\{ ( 38\!:\!47\!:\!91 ), ( 38\!:\!91\!:\!47 ) \},$\\ 
&&$\{ ( 38\!:\!49\!:\!89 ), ( 38\!:\!89\!:\!49 ) \},$&$\{ ( 38\!:\!51\!:\!87 ), ( 38\!:\!87\!:\!51 ) \},$&$\{ ( 38\!:\!53\!:\!85 ), ( 38\!:\!85\!:\!53 ) \},$\\ 
&&$\{ ( 38\!:\!55\!:\!83 ), ( 38\!:\!83\!:\!55 ) \},$&$\{ ( 38\!:\!57\!:\!81 ), ( 38\!:\!81\!:\!57 ) \},$&$\{ ( 38\!:\!59\!:\!79 ), ( 38\!:\!79\!:\!59 ) \},$\\ 
&&$\{ ( 38\!:\!61\!:\!77 ), ( 38\!:\!77\!:\!61 ) \},$&$\{ ( 38\!:\!63\!:\!75 ), ( 38\!:\!75\!:\!63 ) \},$&$\{ ( 38\!:\!65\!:\!73 ), ( 38\!:\!73\!:\!65 ) \},$\\ 
&&$\{ ( 38\!:\!67\!:\!71 ), ( 38\!:\!71\!:\!67 ) \},$&$\{ ( 39\!:\!40\!:\!97 ), ( 39\!:\!97\!:\!40 ) \},$&$\{ ( 39\!:\!41\!:\!96 ), ( 39\!:\!96\!:\!41 ) \},$\\ 
&&$\{ ( 39\!:\!42\!:\!95 ), ( 39\!:\!95\!:\!42 ) \},$&$\{ ( 39\!:\!43\!:\!94 ), ( 39\!:\!94\!:\!43 ) \},$&$\{ ( 39\!:\!44\!:\!93 ), ( 39\!:\!93\!:\!44 ) \},$\\ 
&&$\{ ( 39\!:\!45\!:\!92 ), ( 39\!:\!92\!:\!45 ) \},$&$\{ ( 39\!:\!46\!:\!91 ), ( 39\!:\!91\!:\!46 ) \},$&$\{ ( 39\!:\!47\!:\!90 ), ( 39\!:\!90\!:\!47 ) \},$\\ 
&&$\{ ( 39\!:\!48\!:\!89 ), ( 39\!:\!89\!:\!48 ) \},$&$\{ ( 39\!:\!50\!:\!87 ), ( 39\!:\!87\!:\!50 ) \},$&$\{ ( 39\!:\!51\!:\!86 ), ( 39\!:\!86\!:\!51 ) \},$\\ 
&&$\{ ( 39\!:\!52\!:\!85 ), ( 39\!:\!85\!:\!52 ) \},$&$\{ ( 39\!:\!53\!:\!84 ), ( 39\!:\!84\!:\!53 ) \},$&$\{ ( 39\!:\!54\!:\!83 ), ( 39\!:\!83\!:\!54 ) \},$\\ 
&&$\{ ( 39\!:\!55\!:\!82 ), ( 39\!:\!82\!:\!55 ) \},$&$\{ ( 39\!:\!56\!:\!81 ), ( 39\!:\!81\!:\!56 ) \},$&$\{ ( 39\!:\!57\!:\!80 ), ( 39\!:\!80\!:\!57 ) \},$\\ 
&&$\{ ( 39\!:\!58\!:\!79 ), ( 39\!:\!79\!:\!58 ) \},$&$\{ ( 39\!:\!59\!:\!78 ), ( 39\!:\!78\!:\!59 ) \},$&$\{ ( 39\!:\!60\!:\!77 ), ( 39\!:\!77\!:\!60 ) \},$\\ 
&&$\{ ( 39\!:\!61\!:\!76 ), ( 39\!:\!76\!:\!61 ) \},$&$\{ ( 39\!:\!62\!:\!75 ), ( 39\!:\!75\!:\!62 ) \},$&$\{ ( 39\!:\!63\!:\!74 ), ( 39\!:\!74\!:\!63 ) \},$\\ 
&&$\{ ( 39\!:\!64\!:\!73 ), ( 39\!:\!73\!:\!64 ) \},$&$\{ ( 39\!:\!65\!:\!72 ), ( 39\!:\!72\!:\!65 ) \},$&$\{ ( 39\!:\!66\!:\!71 ), ( 39\!:\!71\!:\!66 ) \},$\\ 
&&$\{ ( 39\!:\!67\!:\!70 ), ( 39\!:\!70\!:\!67 ) \},$&$\{ ( 39\!:\!68\!:\!69 ), ( 39\!:\!69\!:\!68 ) \},$&$\{ ( 40\!:\!41\!:\!95 ), ( 40\!:\!95\!:\!41 ) \},$\\ 
&&$\{ ( 40\!:\!43\!:\!93 ), ( 40\!:\!93\!:\!43 ) \},$&$\{ ( 40\!:\!45\!:\!91 ), ( 40\!:\!91\!:\!45 ) \},$&$\{ ( 40\!:\!47\!:\!89 ), ( 40\!:\!89\!:\!47 ) \},$\\ 
&&$\{ ( 40\!:\!49\!:\!87 ), ( 40\!:\!87\!:\!49 ) \},$&$\{ ( 40\!:\!51\!:\!85 ), ( 40\!:\!85\!:\!51 ) \},$&$\{ ( 40\!:\!53\!:\!83 ), ( 40\!:\!83\!:\!53 ) \},$\\ 
&&$\{ ( 40\!:\!55\!:\!81 ), ( 40\!:\!81\!:\!55 ) \},$&$\{ ( 40\!:\!57\!:\!79 ), ( 40\!:\!79\!:\!57 ) \},$&$\{ ( 40\!:\!59\!:\!77 ), ( 40\!:\!77\!:\!59 ) \},$\\ 
&&$\{ ( 40\!:\!61\!:\!75 ), ( 40\!:\!75\!:\!61 ) \},$&$\{ ( 40\!:\!63\!:\!73 ), ( 40\!:\!73\!:\!63 ) \},$&$\{ ( 40\!:\!65\!:\!71 ), ( 40\!:\!71\!:\!65 ) \},$\\ 
&&$\{ ( 40\!:\!67\!:\!69 ), ( 40\!:\!69\!:\!67 ) \},$&$\{ ( 41\!:\!42\!:\!93 ), ( 41\!:\!93\!:\!42 ) \},$&$\{ ( 41\!:\!43\!:\!92 ), ( 41\!:\!92\!:\!43 ) \},$\\ 
&&$\{ ( 41\!:\!44\!:\!91 ), ( 41\!:\!91\!:\!44 ) \},$&$\{ ( 41\!:\!45\!:\!90 ), ( 41\!:\!90\!:\!45 ) \},$&$\{ ( 41\!:\!46\!:\!89 ), ( 41\!:\!89\!:\!46 ) \},$\\ 
&&$\{ ( 41\!:\!48\!:\!87 ), ( 41\!:\!87\!:\!48 ) \},$&$\{ ( 41\!:\!49\!:\!86 ), ( 41\!:\!86\!:\!49 ) \},$&$\{ ( 41\!:\!50\!:\!85 ), ( 41\!:\!85\!:\!50 ) \},$\\ 
&&$\{ ( 41\!:\!51\!:\!84 ), ( 41\!:\!84\!:\!51 ) \},$&$\{ ( 41\!:\!52\!:\!83 ), ( 41\!:\!83\!:\!52 ) \},$&$\{ ( 41\!:\!53\!:\!82 ), ( 41\!:\!82\!:\!53 ) \},$\\ 
&&$\{ ( 41\!:\!54\!:\!81 ), ( 41\!:\!81\!:\!54 ) \},$&$\{ ( 41\!:\!55\!:\!80 ), ( 41\!:\!80\!:\!55 ) \},$&$\{ ( 41\!:\!56\!:\!79 ), ( 41\!:\!79\!:\!56 ) \},$\\ 
&&$\{ ( 41\!:\!57\!:\!78 ), ( 41\!:\!78\!:\!57 ) \},$&$\{ ( 41\!:\!58\!:\!77 ), ( 41\!:\!77\!:\!58 ) \},$&$\{ ( 41\!:\!59\!:\!76 ), ( 41\!:\!76\!:\!59 ) \},$\\ 
&&$\{ ( 41\!:\!60\!:\!75 ), ( 41\!:\!75\!:\!60 ) \},$&$\{ ( 41\!:\!61\!:\!74 ), ( 41\!:\!74\!:\!61 ) \},$&$\{ ( 41\!:\!62\!:\!73 ), ( 41\!:\!73\!:\!62 ) \},$\\ 
&&$\{ ( 41\!:\!63\!:\!72 ), ( 41\!:\!72\!:\!63 ) \},$&$\{ ( 41\!:\!64\!:\!71 ), ( 41\!:\!71\!:\!64 ) \},$&$\{ ( 41\!:\!65\!:\!70 ), ( 41\!:\!70\!:\!65 ) \},$\\ 
&&$\{ ( 41\!:\!66\!:\!69 ), ( 41\!:\!69\!:\!66 ) \},$&$\{ ( 41\!:\!67\!:\!68 ), ( 41\!:\!68\!:\!67 ) \},$&$\{ ( 42\!:\!43\!:\!91 ), ( 42\!:\!91\!:\!43 ) \},$\\ 
&&$\{ ( 42\!:\!45\!:\!89 ), ( 42\!:\!89\!:\!45 ) \},$&$\{ ( 42\!:\!47\!:\!87 ), ( 42\!:\!87\!:\!47 ) \},$&$\{ ( 42\!:\!49\!:\!85 ), ( 42\!:\!85\!:\!49 ) \},$\\ 
&&$\{ ( 42\!:\!51\!:\!83 ), ( 42\!:\!83\!:\!51 ) \},$&$\{ ( 42\!:\!53\!:\!81 ), ( 42\!:\!81\!:\!53 ) \},$&$\{ ( 42\!:\!55\!:\!79 ), ( 42\!:\!79\!:\!55 ) \},$\\ 
&&$\{ ( 42\!:\!57\!:\!77 ), ( 42\!:\!77\!:\!57 ) \},$&$\{ ( 42\!:\!59\!:\!75 ), ( 42\!:\!75\!:\!59 ) \},$&$\{ ( 42\!:\!61\!:\!73 ), ( 42\!:\!73\!:\!61 ) \},$\\ 
&&$\{ ( 42\!:\!63\!:\!71 ), ( 42\!:\!71\!:\!63 ) \},$&$\{ ( 42\!:\!65\!:\!69 ), ( 42\!:\!69\!:\!65 ) \},$&$\{ ( 43\!:\!44\!:\!89 ), ( 43\!:\!89\!:\!44 ) \},$\\ 
&&$\{ ( 43\!:\!46\!:\!87 ), ( 43\!:\!87\!:\!46 ) \},$&$\{ ( 43\!:\!47\!:\!86 ), ( 43\!:\!86\!:\!47 ) \},$&$\{ ( 43\!:\!48\!:\!85 ), ( 43\!:\!85\!:\!48 ) \},$\\ 
&&$\{ ( 43\!:\!49\!:\!84 ), ( 43\!:\!84\!:\!49 ) \},$&$\{ ( 43\!:\!50\!:\!83 ), ( 43\!:\!83\!:\!50 ) \},$&$\{ ( 43\!:\!51\!:\!82 ), ( 43\!:\!82\!:\!51 ) \},$\\ 
&&$\{ ( 43\!:\!52\!:\!81 ), ( 43\!:\!81\!:\!52 ) \},$&$\{ ( 43\!:\!53\!:\!80 ), ( 43\!:\!80\!:\!53 ) \},$&$\{ ( 43\!:\!54\!:\!79 ), ( 43\!:\!79\!:\!54 ) \},$\\ 
&&$\{ ( 43\!:\!55\!:\!78 ), ( 43\!:\!78\!:\!55 ) \},$&$\{ ( 43\!:\!56\!:\!77 ), ( 43\!:\!77\!:\!56 ) \},$&$\{ ( 43\!:\!57\!:\!76 ), ( 43\!:\!76\!:\!57 ) \},$\\ 
&&$\{ ( 43\!:\!58\!:\!75 ), ( 43\!:\!75\!:\!58 ) \},$&$\{ ( 43\!:\!59\!:\!74 ), ( 43\!:\!74\!:\!59 ) \},$&$\{ ( 43\!:\!60\!:\!73 ), ( 43\!:\!73\!:\!60 ) \},$\\ 
&&$\{ ( 43\!:\!61\!:\!72 ), ( 43\!:\!72\!:\!61 ) \},$&$\{ ( 43\!:\!62\!:\!71 ), ( 43\!:\!71\!:\!62 ) \},$&$\{ ( 43\!:\!63\!:\!70 ), ( 43\!:\!70\!:\!63 ) \},$\\ 
&&$\{ ( 43\!:\!64\!:\!69 ), ( 43\!:\!69\!:\!64 ) \},$&$\{ ( 43\!:\!65\!:\!68 ), ( 43\!:\!68\!:\!65 ) \},$&$\{ ( 43\!:\!66\!:\!67 ), ( 43\!:\!67\!:\!66 ) \},$\\ 
&&$\{ ( 44\!:\!45\!:\!87 ), ( 44\!:\!87\!:\!45 ) \},$&$\{ ( 44\!:\!47\!:\!85 ), ( 44\!:\!85\!:\!47 ) \},$&$\{ ( 44\!:\!49\!:\!83 ), ( 44\!:\!83\!:\!49 ) \},$\\ 
&&$\{ ( 44\!:\!51\!:\!81 ), ( 44\!:\!81\!:\!51 ) \},$&$\{ ( 44\!:\!53\!:\!79 ), ( 44\!:\!79\!:\!53 ) \},$&$\{ ( 44\!:\!57\!:\!75 ), ( 44\!:\!75\!:\!57 ) \},$\\ 
&&$\{ ( 44\!:\!59\!:\!73 ), ( 44\!:\!73\!:\!59 ) \},$&$\{ ( 44\!:\!61\!:\!71 ), ( 44\!:\!71\!:\!61 ) \},$&$\{ ( 44\!:\!63\!:\!69 ), ( 44\!:\!69\!:\!63 ) \},$\\ 
&&$\{ ( 44\!:\!65\!:\!67 ), ( 44\!:\!67\!:\!65 ) \},$&$\{ ( 45\!:\!46\!:\!85 ), ( 45\!:\!85\!:\!46 ) \},$&$\{ ( 45\!:\!47\!:\!84 ), ( 45\!:\!84\!:\!47 ) \},$\\ 
&&$\{ ( 45\!:\!48\!:\!83 ), ( 45\!:\!83\!:\!48 ) \},$&$\{ ( 45\!:\!49\!:\!82 ), ( 45\!:\!82\!:\!49 ) \},$&$\{ ( 45\!:\!50\!:\!81 ), ( 45\!:\!81\!:\!50 ) \},$\\ 
&&$\{ ( 45\!:\!51\!:\!80 ), ( 45\!:\!80\!:\!51 ) \},$&$\{ ( 45\!:\!52\!:\!79 ), ( 45\!:\!79\!:\!52 ) \},$&$\{ ( 45\!:\!53\!:\!78 ), ( 45\!:\!78\!:\!53 ) \},$\\ 
&&$\{ ( 45\!:\!54\!:\!77 ), ( 45\!:\!77\!:\!54 ) \},$&$\{ ( 45\!:\!55\!:\!76 ), ( 45\!:\!76\!:\!55 ) \},$&$\{ ( 45\!:\!56\!:\!75 ), ( 45\!:\!75\!:\!56 ) \},$\\ 
&&$\{ ( 45\!:\!57\!:\!74 ), ( 45\!:\!74\!:\!57 ) \},$&$\{ ( 45\!:\!58\!:\!73 ), ( 45\!:\!73\!:\!58 ) \},$&$\{ ( 45\!:\!59\!:\!72 ), ( 45\!:\!72\!:\!59 ) \},$\\ 
&&$\{ ( 45\!:\!60\!:\!71 ), ( 45\!:\!71\!:\!60 ) \},$&$\{ ( 45\!:\!61\!:\!70 ), ( 45\!:\!70\!:\!61 ) \},$&$\{ ( 45\!:\!62\!:\!69 ), ( 45\!:\!69\!:\!62 ) \},$\\ 
&&$\{ ( 45\!:\!63\!:\!68 ), ( 45\!:\!68\!:\!63 ) \},$&$\{ ( 45\!:\!64\!:\!67 ), ( 45\!:\!67\!:\!64 ) \},$&$\{ ( 45\!:\!65\!:\!66 ), ( 45\!:\!66\!:\!65 ) \},$\\ 
&&$\{ ( 46\!:\!47\!:\!83 ), ( 46\!:\!83\!:\!47 ) \},$&$\{ ( 46\!:\!49\!:\!81 ), ( 46\!:\!81\!:\!49 ) \},$&$\{ ( 46\!:\!51\!:\!79 ), ( 46\!:\!79\!:\!51 ) \},$\\ 
&&$\{ ( 46\!:\!53\!:\!77 ), ( 46\!:\!77\!:\!53 ) \},$&$\{ ( 46\!:\!55\!:\!75 ), ( 46\!:\!75\!:\!55 ) \},$&$\{ ( 46\!:\!57\!:\!73 ), ( 46\!:\!73\!:\!57 ) \},$\\ 
&&$\{ ( 46\!:\!59\!:\!71 ), ( 46\!:\!71\!:\!59 ) \},$&$\{ ( 46\!:\!61\!:\!69 ), ( 46\!:\!69\!:\!61 ) \},$&$\{ ( 46\!:\!63\!:\!67 ), ( 46\!:\!67\!:\!63 ) \},$\\ 
&&$\{ ( 47\!:\!48\!:\!81 ), ( 47\!:\!81\!:\!48 ) \},$&$\{ ( 47\!:\!49\!:\!80 ), ( 47\!:\!80\!:\!49 ) \},$&$\{ ( 47\!:\!50\!:\!79 ), ( 47\!:\!79\!:\!50 ) \},$\\ 
&&$\{ ( 47\!:\!51\!:\!78 ), ( 47\!:\!78\!:\!51 ) \},$&$\{ ( 47\!:\!52\!:\!77 ), ( 47\!:\!77\!:\!52 ) \},$&$\{ ( 47\!:\!53\!:\!76 ), ( 47\!:\!76\!:\!53 ) \},$\\ 
&&$\{ ( 47\!:\!54\!:\!75 ), ( 47\!:\!75\!:\!54 ) \},$&$\{ ( 47\!:\!55\!:\!74 ), ( 47\!:\!74\!:\!55 ) \},$&$\{ ( 47\!:\!56\!:\!73 ), ( 47\!:\!73\!:\!56 ) \},$\\ 
&&$\{ ( 47\!:\!57\!:\!72 ), ( 47\!:\!72\!:\!57 ) \},$&$\{ ( 47\!:\!58\!:\!71 ), ( 47\!:\!71\!:\!58 ) \},$&$\{ ( 47\!:\!59\!:\!70 ), ( 47\!:\!70\!:\!59 ) \},$\\ 
&&$\{ ( 47\!:\!60\!:\!69 ), ( 47\!:\!69\!:\!60 ) \},$&$\{ ( 47\!:\!61\!:\!68 ), ( 47\!:\!68\!:\!61 ) \},$&$\{ ( 47\!:\!62\!:\!67 ), ( 47\!:\!67\!:\!62 ) \},$\\ 
&&$\{ ( 47\!:\!63\!:\!66 ), ( 47\!:\!66\!:\!63 ) \},$&$\{ ( 47\!:\!64\!:\!65 ), ( 47\!:\!65\!:\!64 ) \},$&$\{ ( 48\!:\!49\!:\!79 ), ( 48\!:\!79\!:\!49 ) \},$\\ 
&&$\{ ( 48\!:\!51\!:\!77 ), ( 48\!:\!77\!:\!51 ) \},$&$\{ ( 48\!:\!53\!:\!75 ), ( 48\!:\!75\!:\!53 ) \},$&$\{ ( 48\!:\!55\!:\!73 ), ( 48\!:\!73\!:\!55 ) \},$\\ 
&&$\{ ( 48\!:\!57\!:\!71 ), ( 48\!:\!71\!:\!57 ) \},$&$\{ ( 48\!:\!59\!:\!69 ), ( 48\!:\!69\!:\!59 ) \},$&$\{ ( 48\!:\!61\!:\!67 ), ( 48\!:\!67\!:\!61 ) \},$\\ 
&&$\{ ( 48\!:\!63\!:\!65 ), ( 48\!:\!65\!:\!63 ) \},$&$\{ ( 49\!:\!50\!:\!77 ), ( 49\!:\!77\!:\!50 ) \},$&$\{ ( 49\!:\!51\!:\!76 ), ( 49\!:\!76\!:\!51 ) \},$\\ 
&&$\{ ( 49\!:\!52\!:\!75 ), ( 49\!:\!75\!:\!52 ) \},$&$\{ ( 49\!:\!53\!:\!74 ), ( 49\!:\!74\!:\!53 ) \},$&$\{ ( 49\!:\!54\!:\!73 ), ( 49\!:\!73\!:\!54 ) \},$\\ 
&&$\{ ( 49\!:\!55\!:\!72 ), ( 49\!:\!72\!:\!55 ) \},$&$\{ ( 49\!:\!56\!:\!71 ), ( 49\!:\!71\!:\!56 ) \},$&$\{ ( 49\!:\!57\!:\!70 ), ( 49\!:\!70\!:\!57 ) \},$\\ 
&&$\{ ( 49\!:\!58\!:\!69 ), ( 49\!:\!69\!:\!58 ) \},$&$\{ ( 49\!:\!59\!:\!68 ), ( 49\!:\!68\!:\!59 ) \},$&$\{ ( 49\!:\!60\!:\!67 ), ( 49\!:\!67\!:\!60 ) \},$\\ 
&&$\{ ( 49\!:\!61\!:\!66 ), ( 49\!:\!66\!:\!61 ) \},$&$\{ ( 49\!:\!62\!:\!65 ), ( 49\!:\!65\!:\!62 ) \},$&$\{ ( 49\!:\!63\!:\!64 ), ( 49\!:\!64\!:\!63 ) \},$\\ 
&&$\{ ( 50\!:\!51\!:\!75 ), ( 50\!:\!75\!:\!51 ) \},$&$\{ ( 50\!:\!53\!:\!73 ), ( 50\!:\!73\!:\!53 ) \},$&$\{ ( 50\!:\!55\!:\!71 ), ( 50\!:\!71\!:\!55 ) \},$\\ 
&&$\{ ( 50\!:\!57\!:\!69 ), ( 50\!:\!69\!:\!57 ) \},$&$\{ ( 50\!:\!59\!:\!67 ), ( 50\!:\!67\!:\!59 ) \},$&$\{ ( 50\!:\!61\!:\!65 ), ( 50\!:\!65\!:\!61 ) \},$\\ 
&&$\{ ( 51\!:\!52\!:\!73 ), ( 51\!:\!73\!:\!52 ) \},$&$\{ ( 51\!:\!53\!:\!72 ), ( 51\!:\!72\!:\!53 ) \},$&$\{ ( 51\!:\!54\!:\!71 ), ( 51\!:\!71\!:\!54 ) \},$\\ 
&&$\{ ( 51\!:\!55\!:\!70 ), ( 51\!:\!70\!:\!55 ) \},$&$\{ ( 51\!:\!56\!:\!69 ), ( 51\!:\!69\!:\!56 ) \},$&$\{ ( 51\!:\!57\!:\!68 ), ( 51\!:\!68\!:\!57 ) \},$\\ 
&&$\{ ( 51\!:\!58\!:\!67 ), ( 51\!:\!67\!:\!58 ) \},$&$\{ ( 51\!:\!59\!:\!66 ), ( 51\!:\!66\!:\!59 ) \},$&$\{ ( 51\!:\!60\!:\!65 ), ( 51\!:\!65\!:\!60 ) \},$\\ 
&&$\{ ( 51\!:\!61\!:\!64 ), ( 51\!:\!64\!:\!61 ) \},$&$\{ ( 51\!:\!62\!:\!63 ), ( 51\!:\!63\!:\!62 ) \},$&$\{ ( 52\!:\!53\!:\!71 ), ( 52\!:\!71\!:\!53 ) \},$\\ 
&&$\{ ( 52\!:\!55\!:\!69 ), ( 52\!:\!69\!:\!55 ) \},$&$\{ ( 52\!:\!57\!:\!67 ), ( 52\!:\!67\!:\!57 ) \},$&$\{ ( 52\!:\!59\!:\!65 ), ( 52\!:\!65\!:\!59 ) \},$\\ 
&&$\{ ( 52\!:\!61\!:\!63 ), ( 52\!:\!63\!:\!61 ) \},$&$\{ ( 53\!:\!54\!:\!69 ), ( 53\!:\!69\!:\!54 ) \},$&$\{ ( 53\!:\!55\!:\!68 ), ( 53\!:\!68\!:\!55 ) \},$\\ 
&&$\{ ( 53\!:\!56\!:\!67 ), ( 53\!:\!67\!:\!56 ) \},$&$\{ ( 53\!:\!57\!:\!66 ), ( 53\!:\!66\!:\!57 ) \},$&$\{ ( 53\!:\!58\!:\!65 ), ( 53\!:\!65\!:\!58 ) \},$\\ 
&&$\{ ( 53\!:\!59\!:\!64 ), ( 53\!:\!64\!:\!59 ) \},$&$\{ ( 53\!:\!60\!:\!63 ), ( 53\!:\!63\!:\!60 ) \},$&$\{ ( 53\!:\!61\!:\!62 ), ( 53\!:\!62\!:\!61 ) \},$\\ 
&&$\{ ( 54\!:\!55\!:\!67 ), ( 54\!:\!67\!:\!55 ) \},$&$\{ ( 54\!:\!57\!:\!65 ), ( 54\!:\!65\!:\!57 ) \},$&$\{ ( 54\!:\!59\!:\!63 ), ( 54\!:\!63\!:\!59 ) \},$\\ 
&&$\{ ( 55\!:\!56\!:\!65 ), ( 55\!:\!65\!:\!56 ) \},$&$\{ ( 55\!:\!57\!:\!64 ), ( 55\!:\!64\!:\!57 ) \},$&$\{ ( 55\!:\!58\!:\!63 ), ( 55\!:\!63\!:\!58 ) \},$\\ 
&&$\{ ( 55\!:\!59\!:\!62 ), ( 55\!:\!62\!:\!59 ) \},$&$\{ ( 55\!:\!60\!:\!61 ), ( 55\!:\!61\!:\!60 ) \},$&$\{ ( 56\!:\!57\!:\!63 ), ( 56\!:\!63\!:\!57 ) \},$\\ 
&&$\{ ( 56\!:\!59\!:\!61 ), ( 56\!:\!61\!:\!59 ) \},$&$\{ ( 57\!:\!58\!:\!61 ), ( 57\!:\!61\!:\!58 ) \},$&$\{ ( 57\!:\!59\!:\!60 ), ( 57\!:\!60\!:\!59 ) \},$\\ 
&&$\{ ( 1\!:\!1\!:\!174 ), ( 87\!:\!87\!:\!2 ) \},$&$\{ ( 3\!:\!3\!:\!170 ), ( 85\!:\!85\!:\!6 ) \},$&$\{ ( 5\!:\!5\!:\!166 ), ( 83\!:\!83\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!162 ), ( 81\!:\!81\!:\!14 ) \},$&$\{ ( 9\!:\!9\!:\!158 ), ( 79\!:\!79\!:\!18 ) \},$&$\{ ( 13\!:\!13\!:\!150 ), ( 75\!:\!75\!:\!26 ) \},$\\ 
&&$\{ ( 15\!:\!15\!:\!146 ), ( 73\!:\!73\!:\!30 ) \},$&$\{ ( 17\!:\!17\!:\!142 ), ( 71\!:\!71\!:\!34 ) \},$&$\{ ( 19\!:\!19\!:\!138 ), ( 69\!:\!69\!:\!38 ) \},$\\ 
&&$\{ ( 21\!:\!21\!:\!134 ), ( 67\!:\!67\!:\!42 ) \},$&$\{ ( 23\!:\!23\!:\!130 ), ( 65\!:\!65\!:\!46 ) \},$&$\{ ( 25\!:\!25\!:\!126 ), ( 63\!:\!63\!:\!50 ) \},$\\ 
&&$\{ ( 27\!:\!27\!:\!122 ), ( 61\!:\!61\!:\!54 ) \},$&$\{ ( 29\!:\!29\!:\!118 ), ( 59\!:\!59\!:\!58 ) \},$&$\{ ( 31\!:\!31\!:\!114 ), ( 57\!:\!57\!:\!62 ) \},$\\ 
&&$\{ ( 35\!:\!35\!:\!106 ), ( 53\!:\!53\!:\!70 ) \},$&$\{ ( 37\!:\!37\!:\!102 ), ( 51\!:\!51\!:\!74 ) \},$&$\{ ( 39\!:\!39\!:\!98 ), ( 49\!:\!49\!:\!78 ) \},$\\ 
&&$\{ ( 41\!:\!41\!:\!94 ), ( 47\!:\!47\!:\!82 ) \},$&$\{ ( 43\!:\!43\!:\!90 ), ( 45\!:\!45\!:\!86 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!170 ), ( 2\!:\!170\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!168 ), ( 2\!:\!168\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!166 ), ( 2\!:\!166\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!164 ), ( 2\!:\!164\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!162 ), ( 2\!:\!162\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!160 ), ( 2\!:\!160\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!158 ), ( 2\!:\!158\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!156 ), ( 2\!:\!156\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!154 ), ( 2\!:\!154\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!152 ), ( 2\!:\!152\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!150 ), ( 2\!:\!150\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!148 ), ( 2\!:\!148\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!146 ), ( 2\!:\!146\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!144 ), ( 2\!:\!144\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!142 ), ( 2\!:\!142\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!140 ), ( 2\!:\!140\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!138 ), ( 2\!:\!138\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!136 ), ( 2\!:\!136\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!134 ), ( 2\!:\!134\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!132 ), ( 2\!:\!132\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!130 ), ( 2\!:\!130\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!128 ), ( 2\!:\!128\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!126 ), ( 2\!:\!126\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!124 ), ( 2\!:\!124\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!122 ), ( 2\!:\!122\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!120 ), ( 2\!:\!120\!:\!54 ) \},$&$\{ ( 2\!:\!56\!:\!118 ), ( 2\!:\!118\!:\!56 ) \},$\\ 
&&$\{ ( 2\!:\!58\!:\!116 ), ( 2\!:\!116\!:\!58 ) \},$&$\{ ( 2\!:\!60\!:\!114 ), ( 2\!:\!114\!:\!60 ) \},$&$\{ ( 2\!:\!62\!:\!112 ), ( 2\!:\!112\!:\!62 ) \},$\\ 
&&$\{ ( 2\!:\!64\!:\!110 ), ( 2\!:\!110\!:\!64 ) \},$&$\{ ( 2\!:\!66\!:\!108 ), ( 2\!:\!108\!:\!66 ) \},$&$\{ ( 2\!:\!68\!:\!106 ), ( 2\!:\!106\!:\!68 ) \},$\\ 
&&$\{ ( 2\!:\!70\!:\!104 ), ( 2\!:\!104\!:\!70 ) \},$&$\{ ( 2\!:\!72\!:\!102 ), ( 2\!:\!102\!:\!72 ) \},$&$\{ ( 2\!:\!74\!:\!100 ), ( 2\!:\!100\!:\!74 ) \},$\\ 
&&$\{ ( 2\!:\!76\!:\!98 ), ( 2\!:\!98\!:\!76 ) \},$&$\{ ( 2\!:\!78\!:\!96 ), ( 2\!:\!96\!:\!78 ) \},$&$\{ ( 2\!:\!80\!:\!94 ), ( 2\!:\!94\!:\!80 ) \},$\\ 
&&$\{ ( 2\!:\!82\!:\!92 ), ( 2\!:\!92\!:\!82 ) \},$&$\{ ( 2\!:\!84\!:\!90 ), ( 2\!:\!90\!:\!84 ) \},$&$\{ ( 4\!:\!6\!:\!166 ), ( 4\!:\!166\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!10\!:\!162 ), ( 4\!:\!162\!:\!10 ) \},$&$\{ ( 4\!:\!14\!:\!158 ), ( 4\!:\!158\!:\!14 ) \},$&$\{ ( 4\!:\!18\!:\!154 ), ( 4\!:\!154\!:\!18 ) \},$\\ 
&&$\{ ( 4\!:\!22\!:\!150 ), ( 4\!:\!150\!:\!22 ) \},$&$\{ ( 4\!:\!26\!:\!146 ), ( 4\!:\!146\!:\!26 ) \},$&$\{ ( 4\!:\!30\!:\!142 ), ( 4\!:\!142\!:\!30 ) \},$\\ 
&&$\{ ( 4\!:\!34\!:\!138 ), ( 4\!:\!138\!:\!34 ) \},$&$\{ ( 4\!:\!38\!:\!134 ), ( 4\!:\!134\!:\!38 ) \},$&$\{ ( 4\!:\!42\!:\!130 ), ( 4\!:\!130\!:\!42 ) \},$\\ 
&&$\{ ( 4\!:\!46\!:\!126 ), ( 4\!:\!126\!:\!46 ) \},$&$\{ ( 4\!:\!50\!:\!122 ), ( 4\!:\!122\!:\!50 ) \},$&$\{ ( 4\!:\!54\!:\!118 ), ( 4\!:\!118\!:\!54 ) \},$\\ 
&&$\{ ( 4\!:\!58\!:\!114 ), ( 4\!:\!114\!:\!58 ) \},$&$\{ ( 4\!:\!62\!:\!110 ), ( 4\!:\!110\!:\!62 ) \},$&$\{ ( 4\!:\!66\!:\!106 ), ( 4\!:\!106\!:\!66 ) \},$\\ 
&&$\{ ( 4\!:\!70\!:\!102 ), ( 4\!:\!102\!:\!70 ) \},$&$\{ ( 4\!:\!74\!:\!98 ), ( 4\!:\!98\!:\!74 ) \},$&$\{ ( 4\!:\!78\!:\!94 ), ( 4\!:\!94\!:\!78 ) \},$\\ 
&&$\{ ( 4\!:\!82\!:\!90 ), ( 4\!:\!90\!:\!82 ) \},$&$\{ ( 6\!:\!8\!:\!162 ), ( 6\!:\!162\!:\!8 ) \},$&$\{ ( 6\!:\!10\!:\!160 ), ( 6\!:\!160\!:\!10 ) \},$\\ 
&&$\{ ( 6\!:\!12\!:\!158 ), ( 6\!:\!158\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!156 ), ( 6\!:\!156\!:\!14 ) \},$&$\{ ( 6\!:\!16\!:\!154 ), ( 6\!:\!154\!:\!16 ) \},$\\ 
&&$\{ ( 6\!:\!18\!:\!152 ), ( 6\!:\!152\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!150 ), ( 6\!:\!150\!:\!20 ) \},$&$\{ ( 6\!:\!22\!:\!148 ), ( 6\!:\!148\!:\!22 ) \},$\\ 
&&$\{ ( 6\!:\!24\!:\!146 ), ( 6\!:\!146\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!144 ), ( 6\!:\!144\!:\!26 ) \},$&$\{ ( 6\!:\!28\!:\!142 ), ( 6\!:\!142\!:\!28 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!140 ), ( 6\!:\!140\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!138 ), ( 6\!:\!138\!:\!32 ) \},$&$\{ ( 6\!:\!34\!:\!136 ), ( 6\!:\!136\!:\!34 ) \},$\\ 
&&$\{ ( 6\!:\!36\!:\!134 ), ( 6\!:\!134\!:\!36 ) \},$&$\{ ( 6\!:\!38\!:\!132 ), ( 6\!:\!132\!:\!38 ) \},$&$\{ ( 6\!:\!40\!:\!130 ), ( 6\!:\!130\!:\!40 ) \},$\\ 
&&$\{ ( 6\!:\!42\!:\!128 ), ( 6\!:\!128\!:\!42 ) \},$&$\{ ( 6\!:\!44\!:\!126 ), ( 6\!:\!126\!:\!44 ) \},$&$\{ ( 6\!:\!46\!:\!124 ), ( 6\!:\!124\!:\!46 ) \},$\\ 
&&$\{ ( 6\!:\!48\!:\!122 ), ( 6\!:\!122\!:\!48 ) \},$&$\{ ( 6\!:\!50\!:\!120 ), ( 6\!:\!120\!:\!50 ) \},$&$\{ ( 6\!:\!52\!:\!118 ), ( 6\!:\!118\!:\!52 ) \},$\\ 
&&$\{ ( 6\!:\!54\!:\!116 ), ( 6\!:\!116\!:\!54 ) \},$&$\{ ( 6\!:\!56\!:\!114 ), ( 6\!:\!114\!:\!56 ) \},$&$\{ ( 6\!:\!58\!:\!112 ), ( 6\!:\!112\!:\!58 ) \},$\\ 
&&$\{ ( 6\!:\!60\!:\!110 ), ( 6\!:\!110\!:\!60 ) \},$&$\{ ( 6\!:\!62\!:\!108 ), ( 6\!:\!108\!:\!62 ) \},$&$\{ ( 6\!:\!64\!:\!106 ), ( 6\!:\!106\!:\!64 ) \},$\\ 
&&$\{ ( 6\!:\!66\!:\!104 ), ( 6\!:\!104\!:\!66 ) \},$&$\{ ( 6\!:\!68\!:\!102 ), ( 6\!:\!102\!:\!68 ) \},$&$\{ ( 6\!:\!70\!:\!100 ), ( 6\!:\!100\!:\!70 ) \},$\\ 
&&$\{ ( 6\!:\!72\!:\!98 ), ( 6\!:\!98\!:\!72 ) \},$&$\{ ( 6\!:\!74\!:\!96 ), ( 6\!:\!96\!:\!74 ) \},$&$\{ ( 6\!:\!76\!:\!94 ), ( 6\!:\!94\!:\!76 ) \},$\\ 
&&$\{ ( 6\!:\!78\!:\!92 ), ( 6\!:\!92\!:\!78 ) \},$&$\{ ( 6\!:\!80\!:\!90 ), ( 6\!:\!90\!:\!80 ) \},$&$\{ ( 6\!:\!84\!:\!86 ), ( 6\!:\!86\!:\!84 ) \},$\\ 
&&$\{ ( 8\!:\!10\!:\!158 ), ( 8\!:\!158\!:\!10 ) \},$&$\{ ( 8\!:\!14\!:\!154 ), ( 8\!:\!154\!:\!14 ) \},$&$\{ ( 8\!:\!18\!:\!150 ), ( 8\!:\!150\!:\!18 ) \},$\\ 
&&$\{ ( 8\!:\!22\!:\!146 ), ( 8\!:\!146\!:\!22 ) \},$&$\{ ( 8\!:\!26\!:\!142 ), ( 8\!:\!142\!:\!26 ) \},$&$\{ ( 8\!:\!30\!:\!138 ), ( 8\!:\!138\!:\!30 ) \},$\\ 
&&$\{ ( 8\!:\!34\!:\!134 ), ( 8\!:\!134\!:\!34 ) \},$&$\{ ( 8\!:\!38\!:\!130 ), ( 8\!:\!130\!:\!38 ) \},$&$\{ ( 8\!:\!42\!:\!126 ), ( 8\!:\!126\!:\!42 ) \},$\\ 
&&$\{ ( 8\!:\!46\!:\!122 ), ( 8\!:\!122\!:\!46 ) \},$&$\{ ( 8\!:\!50\!:\!118 ), ( 8\!:\!118\!:\!50 ) \},$&$\{ ( 8\!:\!54\!:\!114 ), ( 8\!:\!114\!:\!54 ) \},$\\ 
&&$\{ ( 8\!:\!58\!:\!110 ), ( 8\!:\!110\!:\!58 ) \},$&$\{ ( 8\!:\!62\!:\!106 ), ( 8\!:\!106\!:\!62 ) \},$&$\{ ( 8\!:\!66\!:\!102 ), ( 8\!:\!102\!:\!66 ) \},$\\ 
&&$\{ ( 8\!:\!70\!:\!98 ), ( 8\!:\!98\!:\!70 ) \},$&$\{ ( 8\!:\!74\!:\!94 ), ( 8\!:\!94\!:\!74 ) \},$&$\{ ( 8\!:\!78\!:\!90 ), ( 8\!:\!90\!:\!78 ) \},$\\ 
&&$\{ ( 8\!:\!82\!:\!86 ), ( 8\!:\!86\!:\!82 ) \},$&$\{ ( 10\!:\!12\!:\!154 ), ( 10\!:\!154\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!152 ), ( 10\!:\!152\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!150 ), ( 10\!:\!150\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!148 ), ( 10\!:\!148\!:\!18 ) \},$&$\{ ( 10\!:\!20\!:\!146 ), ( 10\!:\!146\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!22\!:\!144 ), ( 10\!:\!144\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!142 ), ( 10\!:\!142\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!140 ), ( 10\!:\!140\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!28\!:\!138 ), ( 10\!:\!138\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!136 ), ( 10\!:\!136\!:\!30 ) \},$&$\{ ( 10\!:\!32\!:\!134 ), ( 10\!:\!134\!:\!32 ) \},$\\ 
&&$\{ ( 10\!:\!34\!:\!132 ), ( 10\!:\!132\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!130 ), ( 10\!:\!130\!:\!36 ) \},$&$\{ ( 10\!:\!38\!:\!128 ), ( 10\!:\!128\!:\!38 ) \},$\\ 
&&$\{ ( 10\!:\!40\!:\!126 ), ( 10\!:\!126\!:\!40 ) \},$&$\{ ( 10\!:\!42\!:\!124 ), ( 10\!:\!124\!:\!42 ) \},$&$\{ ( 10\!:\!44\!:\!122 ), ( 10\!:\!122\!:\!44 ) \},$\\ 
&&$\{ ( 10\!:\!46\!:\!120 ), ( 10\!:\!120\!:\!46 ) \},$&$\{ ( 10\!:\!48\!:\!118 ), ( 10\!:\!118\!:\!48 ) \},$&$\{ ( 10\!:\!50\!:\!116 ), ( 10\!:\!116\!:\!50 ) \},$\\ 
&&$\{ ( 10\!:\!52\!:\!114 ), ( 10\!:\!114\!:\!52 ) \},$&$\{ ( 10\!:\!54\!:\!112 ), ( 10\!:\!112\!:\!54 ) \},$&$\{ ( 10\!:\!56\!:\!110 ), ( 10\!:\!110\!:\!56 ) \},$\\ 
&&$\{ ( 10\!:\!58\!:\!108 ), ( 10\!:\!108\!:\!58 ) \},$&$\{ ( 10\!:\!60\!:\!106 ), ( 10\!:\!106\!:\!60 ) \},$&$\{ ( 10\!:\!62\!:\!104 ), ( 10\!:\!104\!:\!62 ) \},$\\ 
&&$\{ ( 10\!:\!64\!:\!102 ), ( 10\!:\!102\!:\!64 ) \},$&$\{ ( 10\!:\!66\!:\!100 ), ( 10\!:\!100\!:\!66 ) \},$&$\{ ( 10\!:\!68\!:\!98 ), ( 10\!:\!98\!:\!68 ) \},$\\ 
&&$\{ ( 10\!:\!70\!:\!96 ), ( 10\!:\!96\!:\!70 ) \},$&$\{ ( 10\!:\!72\!:\!94 ), ( 10\!:\!94\!:\!72 ) \},$&$\{ ( 10\!:\!74\!:\!92 ), ( 10\!:\!92\!:\!74 ) \},$\\ 
&&$\{ ( 10\!:\!76\!:\!90 ), ( 10\!:\!90\!:\!76 ) \},$&$\{ ( 10\!:\!80\!:\!86 ), ( 10\!:\!86\!:\!80 ) \},$&$\{ ( 10\!:\!82\!:\!84 ), ( 10\!:\!84\!:\!82 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!150 ), ( 12\!:\!150\!:\!14 ) \},$&$\{ ( 12\!:\!18\!:\!146 ), ( 12\!:\!146\!:\!18 ) \},$&$\{ ( 12\!:\!22\!:\!142 ), ( 12\!:\!142\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!26\!:\!138 ), ( 12\!:\!138\!:\!26 ) \},$&$\{ ( 12\!:\!30\!:\!134 ), ( 12\!:\!134\!:\!30 ) \},$&$\{ ( 12\!:\!34\!:\!130 ), ( 12\!:\!130\!:\!34 ) \},$\\ 
&&$\{ ( 12\!:\!38\!:\!126 ), ( 12\!:\!126\!:\!38 ) \},$&$\{ ( 12\!:\!42\!:\!122 ), ( 12\!:\!122\!:\!42 ) \},$&$\{ ( 12\!:\!46\!:\!118 ), ( 12\!:\!118\!:\!46 ) \},$\\ 
&&$\{ ( 12\!:\!50\!:\!114 ), ( 12\!:\!114\!:\!50 ) \},$&$\{ ( 12\!:\!54\!:\!110 ), ( 12\!:\!110\!:\!54 ) \},$&$\{ ( 12\!:\!58\!:\!106 ), ( 12\!:\!106\!:\!58 ) \},$\\ 
&&$\{ ( 12\!:\!62\!:\!102 ), ( 12\!:\!102\!:\!62 ) \},$&$\{ ( 12\!:\!66\!:\!98 ), ( 12\!:\!98\!:\!66 ) \},$&$\{ ( 12\!:\!70\!:\!94 ), ( 12\!:\!94\!:\!70 ) \},$\\ 
&&$\{ ( 12\!:\!74\!:\!90 ), ( 12\!:\!90\!:\!74 ) \},$&$\{ ( 12\!:\!78\!:\!86 ), ( 12\!:\!86\!:\!78 ) \},$&$\{ ( 14\!:\!16\!:\!146 ), ( 14\!:\!146\!:\!16 ) \},$\\ 
&&$\{ ( 14\!:\!18\!:\!144 ), ( 14\!:\!144\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!142 ), ( 14\!:\!142\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!140 ), ( 14\!:\!140\!:\!22 ) \},$\\ 
&&$\{ ( 14\!:\!24\!:\!138 ), ( 14\!:\!138\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!136 ), ( 14\!:\!136\!:\!26 ) \},$&$\{ ( 14\!:\!28\!:\!134 ), ( 14\!:\!134\!:\!28 ) \},$\\ 
&&$\{ ( 14\!:\!30\!:\!132 ), ( 14\!:\!132\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!130 ), ( 14\!:\!130\!:\!32 ) \},$&$\{ ( 14\!:\!34\!:\!128 ), ( 14\!:\!128\!:\!34 ) \},$\\ 
&&$\{ ( 14\!:\!36\!:\!126 ), ( 14\!:\!126\!:\!36 ) \},$&$\{ ( 14\!:\!38\!:\!124 ), ( 14\!:\!124\!:\!38 ) \},$&$\{ ( 14\!:\!40\!:\!122 ), ( 14\!:\!122\!:\!40 ) \},$\\ 
&&$\{ ( 14\!:\!42\!:\!120 ), ( 14\!:\!120\!:\!42 ) \},$&$\{ ( 14\!:\!44\!:\!118 ), ( 14\!:\!118\!:\!44 ) \},$&$\{ ( 14\!:\!46\!:\!116 ), ( 14\!:\!116\!:\!46 ) \},$\\ 
&&$\{ ( 14\!:\!48\!:\!114 ), ( 14\!:\!114\!:\!48 ) \},$&$\{ ( 14\!:\!50\!:\!112 ), ( 14\!:\!112\!:\!50 ) \},$&$\{ ( 14\!:\!52\!:\!110 ), ( 14\!:\!110\!:\!52 ) \},$\\ 
&&$\{ ( 14\!:\!54\!:\!108 ), ( 14\!:\!108\!:\!54 ) \},$&$\{ ( 14\!:\!56\!:\!106 ), ( 14\!:\!106\!:\!56 ) \},$&$\{ ( 14\!:\!58\!:\!104 ), ( 14\!:\!104\!:\!58 ) \},$\\ 
&&$\{ ( 14\!:\!60\!:\!102 ), ( 14\!:\!102\!:\!60 ) \},$&$\{ ( 14\!:\!62\!:\!100 ), ( 14\!:\!100\!:\!62 ) \},$&$\{ ( 14\!:\!64\!:\!98 ), ( 14\!:\!98\!:\!64 ) \},$\\ 
&&$\{ ( 14\!:\!66\!:\!96 ), ( 14\!:\!96\!:\!66 ) \},$&$\{ ( 14\!:\!68\!:\!94 ), ( 14\!:\!94\!:\!68 ) \},$&$\{ ( 14\!:\!70\!:\!92 ), ( 14\!:\!92\!:\!70 ) \},$\\ 
&&$\{ ( 14\!:\!72\!:\!90 ), ( 14\!:\!90\!:\!72 ) \},$&$\{ ( 14\!:\!76\!:\!86 ), ( 14\!:\!86\!:\!76 ) \},$&$\{ ( 14\!:\!78\!:\!84 ), ( 14\!:\!84\!:\!78 ) \},$\\ 
&&$\{ ( 14\!:\!80\!:\!82 ), ( 14\!:\!82\!:\!80 ) \},$&$\{ ( 16\!:\!18\!:\!142 ), ( 16\!:\!142\!:\!18 ) \},$&$\{ ( 16\!:\!22\!:\!138 ), ( 16\!:\!138\!:\!22 ) \},$\\ 
&&$\{ ( 16\!:\!26\!:\!134 ), ( 16\!:\!134\!:\!26 ) \},$&$\{ ( 16\!:\!30\!:\!130 ), ( 16\!:\!130\!:\!30 ) \},$&$\{ ( 16\!:\!34\!:\!126 ), ( 16\!:\!126\!:\!34 ) \},$\\ 
&&$\{ ( 16\!:\!38\!:\!122 ), ( 16\!:\!122\!:\!38 ) \},$&$\{ ( 16\!:\!42\!:\!118 ), ( 16\!:\!118\!:\!42 ) \},$&$\{ ( 16\!:\!46\!:\!114 ), ( 16\!:\!114\!:\!46 ) \},$\\ 
&&$\{ ( 16\!:\!50\!:\!110 ), ( 16\!:\!110\!:\!50 ) \},$&$\{ ( 16\!:\!54\!:\!106 ), ( 16\!:\!106\!:\!54 ) \},$&$\{ ( 16\!:\!58\!:\!102 ), ( 16\!:\!102\!:\!58 ) \},$\\ 
&&$\{ ( 16\!:\!62\!:\!98 ), ( 16\!:\!98\!:\!62 ) \},$&$\{ ( 16\!:\!66\!:\!94 ), ( 16\!:\!94\!:\!66 ) \},$&$\{ ( 16\!:\!70\!:\!90 ), ( 16\!:\!90\!:\!70 ) \},$\\ 
&&$\{ ( 16\!:\!74\!:\!86 ), ( 16\!:\!86\!:\!74 ) \},$&$\{ ( 16\!:\!78\!:\!82 ), ( 16\!:\!82\!:\!78 ) \},$&$\{ ( 18\!:\!20\!:\!138 ), ( 18\!:\!138\!:\!20 ) \},$\\ 
&&$\{ ( 18\!:\!22\!:\!136 ), ( 18\!:\!136\!:\!22 ) \},$&$\{ ( 18\!:\!24\!:\!134 ), ( 18\!:\!134\!:\!24 ) \},$&$\{ ( 18\!:\!26\!:\!132 ), ( 18\!:\!132\!:\!26 ) \},$\\ 
&&$\{ ( 18\!:\!28\!:\!130 ), ( 18\!:\!130\!:\!28 ) \},$&$\{ ( 18\!:\!30\!:\!128 ), ( 18\!:\!128\!:\!30 ) \},$&$\{ ( 18\!:\!32\!:\!126 ), ( 18\!:\!126\!:\!32 ) \},$\\ 
&&$\{ ( 18\!:\!34\!:\!124 ), ( 18\!:\!124\!:\!34 ) \},$&$\{ ( 18\!:\!36\!:\!122 ), ( 18\!:\!122\!:\!36 ) \},$&$\{ ( 18\!:\!38\!:\!120 ), ( 18\!:\!120\!:\!38 ) \},$\\ 
&&$\{ ( 18\!:\!40\!:\!118 ), ( 18\!:\!118\!:\!40 ) \},$&$\{ ( 18\!:\!42\!:\!116 ), ( 18\!:\!116\!:\!42 ) \},$&$\{ ( 18\!:\!44\!:\!114 ), ( 18\!:\!114\!:\!44 ) \},$\\ 
&&$\{ ( 18\!:\!46\!:\!112 ), ( 18\!:\!112\!:\!46 ) \},$&$\{ ( 18\!:\!48\!:\!110 ), ( 18\!:\!110\!:\!48 ) \},$&$\{ ( 18\!:\!50\!:\!108 ), ( 18\!:\!108\!:\!50 ) \},$\\ 
&&$\{ ( 18\!:\!52\!:\!106 ), ( 18\!:\!106\!:\!52 ) \},$&$\{ ( 18\!:\!54\!:\!104 ), ( 18\!:\!104\!:\!54 ) \},$&$\{ ( 18\!:\!56\!:\!102 ), ( 18\!:\!102\!:\!56 ) \},$\\ 
&&$\{ ( 18\!:\!58\!:\!100 ), ( 18\!:\!100\!:\!58 ) \},$&$\{ ( 18\!:\!60\!:\!98 ), ( 18\!:\!98\!:\!60 ) \},$&$\{ ( 18\!:\!62\!:\!96 ), ( 18\!:\!96\!:\!62 ) \},$\\ 
&&$\{ ( 18\!:\!64\!:\!94 ), ( 18\!:\!94\!:\!64 ) \},$&$\{ ( 18\!:\!66\!:\!92 ), ( 18\!:\!92\!:\!66 ) \},$&$\{ ( 18\!:\!68\!:\!90 ), ( 18\!:\!90\!:\!68 ) \},$\\ 
&&$\{ ( 18\!:\!72\!:\!86 ), ( 18\!:\!86\!:\!72 ) \},$&$\{ ( 18\!:\!74\!:\!84 ), ( 18\!:\!84\!:\!74 ) \},$&$\{ ( 18\!:\!76\!:\!82 ), ( 18\!:\!82\!:\!76 ) \},$\\ 
&&$\{ ( 18\!:\!78\!:\!80 ), ( 18\!:\!80\!:\!78 ) \},$&$\{ ( 20\!:\!22\!:\!134 ), ( 20\!:\!134\!:\!22 ) \},$&$\{ ( 20\!:\!26\!:\!130 ), ( 20\!:\!130\!:\!26 ) \},$\\ 
&&$\{ ( 20\!:\!30\!:\!126 ), ( 20\!:\!126\!:\!30 ) \},$&$\{ ( 20\!:\!34\!:\!122 ), ( 20\!:\!122\!:\!34 ) \},$&$\{ ( 20\!:\!38\!:\!118 ), ( 20\!:\!118\!:\!38 ) \},$\\ 
&&$\{ ( 20\!:\!42\!:\!114 ), ( 20\!:\!114\!:\!42 ) \},$&$\{ ( 20\!:\!46\!:\!110 ), ( 20\!:\!110\!:\!46 ) \},$&$\{ ( 20\!:\!50\!:\!106 ), ( 20\!:\!106\!:\!50 ) \},$\\ 
&&$\{ ( 20\!:\!54\!:\!102 ), ( 20\!:\!102\!:\!54 ) \},$&$\{ ( 20\!:\!58\!:\!98 ), ( 20\!:\!98\!:\!58 ) \},$&$\{ ( 20\!:\!62\!:\!94 ), ( 20\!:\!94\!:\!62 ) \},$\\ 
&&$\{ ( 20\!:\!66\!:\!90 ), ( 20\!:\!90\!:\!66 ) \},$&$\{ ( 20\!:\!70\!:\!86 ), ( 20\!:\!86\!:\!70 ) \},$&$\{ ( 20\!:\!74\!:\!82 ), ( 20\!:\!82\!:\!74 ) \},$\\ 
&&$\{ ( 22\!:\!24\!:\!130 ), ( 22\!:\!130\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!128 ), ( 22\!:\!128\!:\!26 ) \},$&$\{ ( 22\!:\!28\!:\!126 ), ( 22\!:\!126\!:\!28 ) \},$\\ 
&&$\{ ( 22\!:\!30\!:\!124 ), ( 22\!:\!124\!:\!30 ) \},$&$\{ ( 22\!:\!32\!:\!122 ), ( 22\!:\!122\!:\!32 ) \},$&$\{ ( 22\!:\!34\!:\!120 ), ( 22\!:\!120\!:\!34 ) \},$\\ 
&&$\{ ( 22\!:\!36\!:\!118 ), ( 22\!:\!118\!:\!36 ) \},$&$\{ ( 22\!:\!38\!:\!116 ), ( 22\!:\!116\!:\!38 ) \},$&$\{ ( 22\!:\!40\!:\!114 ), ( 22\!:\!114\!:\!40 ) \},$\\ 
&&$\{ ( 22\!:\!42\!:\!112 ), ( 22\!:\!112\!:\!42 ) \},$&$\{ ( 22\!:\!46\!:\!108 ), ( 22\!:\!108\!:\!46 ) \},$&$\{ ( 22\!:\!48\!:\!106 ), ( 22\!:\!106\!:\!48 ) \},$\\ 
&&$\{ ( 22\!:\!50\!:\!104 ), ( 22\!:\!104\!:\!50 ) \},$&$\{ ( 22\!:\!52\!:\!102 ), ( 22\!:\!102\!:\!52 ) \},$&$\{ ( 22\!:\!54\!:\!100 ), ( 22\!:\!100\!:\!54 ) \},$\\ 
&&$\{ ( 22\!:\!56\!:\!98 ), ( 22\!:\!98\!:\!56 ) \},$&$\{ ( 22\!:\!58\!:\!96 ), ( 22\!:\!96\!:\!58 ) \},$&$\{ ( 22\!:\!60\!:\!94 ), ( 22\!:\!94\!:\!60 ) \},$\\ 
&&$\{ ( 22\!:\!62\!:\!92 ), ( 22\!:\!92\!:\!62 ) \},$&$\{ ( 22\!:\!64\!:\!90 ), ( 22\!:\!90\!:\!64 ) \},$&$\{ ( 22\!:\!68\!:\!86 ), ( 22\!:\!86\!:\!68 ) \},$\\ 
&&$\{ ( 22\!:\!70\!:\!84 ), ( 22\!:\!84\!:\!70 ) \},$&$\{ ( 22\!:\!72\!:\!82 ), ( 22\!:\!82\!:\!72 ) \},$&$\{ ( 22\!:\!74\!:\!80 ), ( 22\!:\!80\!:\!74 ) \},$\\ 
&&$\{ ( 22\!:\!76\!:\!78 ), ( 22\!:\!78\!:\!76 ) \},$&$\{ ( 24\!:\!26\!:\!126 ), ( 24\!:\!126\!:\!26 ) \},$&$\{ ( 24\!:\!30\!:\!122 ), ( 24\!:\!122\!:\!30 ) \},$\\ 
&&$\{ ( 24\!:\!34\!:\!118 ), ( 24\!:\!118\!:\!34 ) \},$&$\{ ( 24\!:\!38\!:\!114 ), ( 24\!:\!114\!:\!38 ) \},$&$\{ ( 24\!:\!42\!:\!110 ), ( 24\!:\!110\!:\!42 ) \},$\\ 
&&$\{ ( 24\!:\!46\!:\!106 ), ( 24\!:\!106\!:\!46 ) \},$&$\{ ( 24\!:\!50\!:\!102 ), ( 24\!:\!102\!:\!50 ) \},$&$\{ ( 24\!:\!54\!:\!98 ), ( 24\!:\!98\!:\!54 ) \},$\\ 
&&$\{ ( 24\!:\!58\!:\!94 ), ( 24\!:\!94\!:\!58 ) \},$&$\{ ( 24\!:\!62\!:\!90 ), ( 24\!:\!90\!:\!62 ) \},$&$\{ ( 24\!:\!66\!:\!86 ), ( 24\!:\!86\!:\!66 ) \},$\\ 
&&$\{ ( 24\!:\!70\!:\!82 ), ( 24\!:\!82\!:\!70 ) \},$&$\{ ( 24\!:\!74\!:\!78 ), ( 24\!:\!78\!:\!74 ) \},$&$\{ ( 26\!:\!28\!:\!122 ), ( 26\!:\!122\!:\!28 ) \},$\\ 
&&$\{ ( 26\!:\!30\!:\!120 ), ( 26\!:\!120\!:\!30 ) \},$&$\{ ( 26\!:\!32\!:\!118 ), ( 26\!:\!118\!:\!32 ) \},$&$\{ ( 26\!:\!34\!:\!116 ), ( 26\!:\!116\!:\!34 ) \},$\\ 
&&$\{ ( 26\!:\!36\!:\!114 ), ( 26\!:\!114\!:\!36 ) \},$&$\{ ( 26\!:\!38\!:\!112 ), ( 26\!:\!112\!:\!38 ) \},$&$\{ ( 26\!:\!40\!:\!110 ), ( 26\!:\!110\!:\!40 ) \},$\\ 
&&$\{ ( 26\!:\!42\!:\!108 ), ( 26\!:\!108\!:\!42 ) \},$&$\{ ( 26\!:\!44\!:\!106 ), ( 26\!:\!106\!:\!44 ) \},$&$\{ ( 26\!:\!46\!:\!104 ), ( 26\!:\!104\!:\!46 ) \},$\\ 
&&$\{ ( 26\!:\!48\!:\!102 ), ( 26\!:\!102\!:\!48 ) \},$&$\{ ( 26\!:\!50\!:\!100 ), ( 26\!:\!100\!:\!50 ) \},$&$\{ ( 26\!:\!52\!:\!98 ), ( 26\!:\!98\!:\!52 ) \},$\\ 
&&$\{ ( 26\!:\!54\!:\!96 ), ( 26\!:\!96\!:\!54 ) \},$&$\{ ( 26\!:\!56\!:\!94 ), ( 26\!:\!94\!:\!56 ) \},$&$\{ ( 26\!:\!58\!:\!92 ), ( 26\!:\!92\!:\!58 ) \},$\\ 
&&$\{ ( 26\!:\!60\!:\!90 ), ( 26\!:\!90\!:\!60 ) \},$&$\{ ( 26\!:\!64\!:\!86 ), ( 26\!:\!86\!:\!64 ) \},$&$\{ ( 26\!:\!66\!:\!84 ), ( 26\!:\!84\!:\!66 ) \},$\\ 
&&$\{ ( 26\!:\!68\!:\!82 ), ( 26\!:\!82\!:\!68 ) \},$&$\{ ( 26\!:\!70\!:\!80 ), ( 26\!:\!80\!:\!70 ) \},$&$\{ ( 26\!:\!72\!:\!78 ), ( 26\!:\!78\!:\!72 ) \},$\\ 
&&$\{ ( 26\!:\!74\!:\!76 ), ( 26\!:\!76\!:\!74 ) \},$&$\{ ( 28\!:\!30\!:\!118 ), ( 28\!:\!118\!:\!30 ) \},$&$\{ ( 28\!:\!34\!:\!114 ), ( 28\!:\!114\!:\!34 ) \},$\\ 
&&$\{ ( 28\!:\!38\!:\!110 ), ( 28\!:\!110\!:\!38 ) \},$&$\{ ( 28\!:\!42\!:\!106 ), ( 28\!:\!106\!:\!42 ) \},$&$\{ ( 28\!:\!46\!:\!102 ), ( 28\!:\!102\!:\!46 ) \},$\\ 
&&$\{ ( 28\!:\!50\!:\!98 ), ( 28\!:\!98\!:\!50 ) \},$&$\{ ( 28\!:\!54\!:\!94 ), ( 28\!:\!94\!:\!54 ) \},$&$\{ ( 28\!:\!58\!:\!90 ), ( 28\!:\!90\!:\!58 ) \},$\\ 
&&$\{ ( 28\!:\!62\!:\!86 ), ( 28\!:\!86\!:\!62 ) \},$&$\{ ( 28\!:\!66\!:\!82 ), ( 28\!:\!82\!:\!66 ) \},$&$\{ ( 28\!:\!70\!:\!78 ), ( 28\!:\!78\!:\!70 ) \},$\\ 
&&$\{ ( 30\!:\!32\!:\!114 ), ( 30\!:\!114\!:\!32 ) \},$&$\{ ( 30\!:\!34\!:\!112 ), ( 30\!:\!112\!:\!34 ) \},$&$\{ ( 30\!:\!36\!:\!110 ), ( 30\!:\!110\!:\!36 ) \},$\\ 
&&$\{ ( 30\!:\!38\!:\!108 ), ( 30\!:\!108\!:\!38 ) \},$&$\{ ( 30\!:\!40\!:\!106 ), ( 30\!:\!106\!:\!40 ) \},$&$\{ ( 30\!:\!42\!:\!104 ), ( 30\!:\!104\!:\!42 ) \},$\\ 
&&$\{ ( 30\!:\!44\!:\!102 ), ( 30\!:\!102\!:\!44 ) \},$&$\{ ( 30\!:\!46\!:\!100 ), ( 30\!:\!100\!:\!46 ) \},$&$\{ ( 30\!:\!48\!:\!98 ), ( 30\!:\!98\!:\!48 ) \},$\\ 
&&$\{ ( 30\!:\!50\!:\!96 ), ( 30\!:\!96\!:\!50 ) \},$&$\{ ( 30\!:\!52\!:\!94 ), ( 30\!:\!94\!:\!52 ) \},$&$\{ ( 30\!:\!54\!:\!92 ), ( 30\!:\!92\!:\!54 ) \},$\\ 
&&$\{ ( 30\!:\!56\!:\!90 ), ( 30\!:\!90\!:\!56 ) \},$&$\{ ( 30\!:\!60\!:\!86 ), ( 30\!:\!86\!:\!60 ) \},$&$\{ ( 30\!:\!62\!:\!84 ), ( 30\!:\!84\!:\!62 ) \},$\\ 
&&$\{ ( 30\!:\!64\!:\!82 ), ( 30\!:\!82\!:\!64 ) \},$&$\{ ( 30\!:\!66\!:\!80 ), ( 30\!:\!80\!:\!66 ) \},$&$\{ ( 30\!:\!68\!:\!78 ), ( 30\!:\!78\!:\!68 ) \},$\\ 
&&$\{ ( 30\!:\!70\!:\!76 ), ( 30\!:\!76\!:\!70 ) \},$&$\{ ( 30\!:\!72\!:\!74 ), ( 30\!:\!74\!:\!72 ) \},$&$\{ ( 32\!:\!34\!:\!110 ), ( 32\!:\!110\!:\!34 ) \},$\\ 
&&$\{ ( 32\!:\!38\!:\!106 ), ( 32\!:\!106\!:\!38 ) \},$&$\{ ( 32\!:\!42\!:\!102 ), ( 32\!:\!102\!:\!42 ) \},$&$\{ ( 32\!:\!46\!:\!98 ), ( 32\!:\!98\!:\!46 ) \},$\\ 
&&$\{ ( 32\!:\!50\!:\!94 ), ( 32\!:\!94\!:\!50 ) \},$&$\{ ( 32\!:\!54\!:\!90 ), ( 32\!:\!90\!:\!54 ) \},$&$\{ ( 32\!:\!58\!:\!86 ), ( 32\!:\!86\!:\!58 ) \},$\\ 
&&$\{ ( 32\!:\!62\!:\!82 ), ( 32\!:\!82\!:\!62 ) \},$&$\{ ( 32\!:\!66\!:\!78 ), ( 32\!:\!78\!:\!66 ) \},$&$\{ ( 32\!:\!70\!:\!74 ), ( 32\!:\!74\!:\!70 ) \},$\\ 
&&$\{ ( 34\!:\!36\!:\!106 ), ( 34\!:\!106\!:\!36 ) \},$&$\{ ( 34\!:\!38\!:\!104 ), ( 34\!:\!104\!:\!38 ) \},$&$\{ ( 34\!:\!40\!:\!102 ), ( 34\!:\!102\!:\!40 ) \},$\\ 
&&$\{ ( 34\!:\!42\!:\!100 ), ( 34\!:\!100\!:\!42 ) \},$&$\{ ( 34\!:\!44\!:\!98 ), ( 34\!:\!98\!:\!44 ) \},$&$\{ ( 34\!:\!46\!:\!96 ), ( 34\!:\!96\!:\!46 ) \},$\\ 
&&$\{ ( 34\!:\!48\!:\!94 ), ( 34\!:\!94\!:\!48 ) \},$&$\{ ( 34\!:\!50\!:\!92 ), ( 34\!:\!92\!:\!50 ) \},$&$\{ ( 34\!:\!52\!:\!90 ), ( 34\!:\!90\!:\!52 ) \},$\\ 
&&$\{ ( 34\!:\!56\!:\!86 ), ( 34\!:\!86\!:\!56 ) \},$&$\{ ( 34\!:\!58\!:\!84 ), ( 34\!:\!84\!:\!58 ) \},$&$\{ ( 34\!:\!60\!:\!82 ), ( 34\!:\!82\!:\!60 ) \},$\\ 
&&$\{ ( 34\!:\!62\!:\!80 ), ( 34\!:\!80\!:\!62 ) \},$&$\{ ( 34\!:\!64\!:\!78 ), ( 34\!:\!78\!:\!64 ) \},$&$\{ ( 34\!:\!66\!:\!76 ), ( 34\!:\!76\!:\!66 ) \},$\\ 
&&$\{ ( 34\!:\!68\!:\!74 ), ( 34\!:\!74\!:\!68 ) \},$&$\{ ( 34\!:\!70\!:\!72 ), ( 34\!:\!72\!:\!70 ) \},$&$\{ ( 36\!:\!38\!:\!102 ), ( 36\!:\!102\!:\!38 ) \},$\\ 
&&$\{ ( 36\!:\!42\!:\!98 ), ( 36\!:\!98\!:\!42 ) \},$&$\{ ( 36\!:\!46\!:\!94 ), ( 36\!:\!94\!:\!46 ) \},$&$\{ ( 36\!:\!50\!:\!90 ), ( 36\!:\!90\!:\!50 ) \},$\\ 
&&$\{ ( 36\!:\!54\!:\!86 ), ( 36\!:\!86\!:\!54 ) \},$&$\{ ( 36\!:\!58\!:\!82 ), ( 36\!:\!82\!:\!58 ) \},$&$\{ ( 36\!:\!62\!:\!78 ), ( 36\!:\!78\!:\!62 ) \},$\\ 
&&$\{ ( 36\!:\!66\!:\!74 ), ( 36\!:\!74\!:\!66 ) \},$&$\{ ( 38\!:\!40\!:\!98 ), ( 38\!:\!98\!:\!40 ) \},$&$\{ ( 38\!:\!42\!:\!96 ), ( 38\!:\!96\!:\!42 ) \},$\\ 
&&$\{ ( 38\!:\!44\!:\!94 ), ( 38\!:\!94\!:\!44 ) \},$&$\{ ( 38\!:\!46\!:\!92 ), ( 38\!:\!92\!:\!46 ) \},$&$\{ ( 38\!:\!48\!:\!90 ), ( 38\!:\!90\!:\!48 ) \},$\\ 
&&$\{ ( 38\!:\!52\!:\!86 ), ( 38\!:\!86\!:\!52 ) \},$&$\{ ( 38\!:\!54\!:\!84 ), ( 38\!:\!84\!:\!54 ) \},$&$\{ ( 38\!:\!56\!:\!82 ), ( 38\!:\!82\!:\!56 ) \},$\\ 
&&$\{ ( 38\!:\!58\!:\!80 ), ( 38\!:\!80\!:\!58 ) \},$&$\{ ( 38\!:\!60\!:\!78 ), ( 38\!:\!78\!:\!60 ) \},$&$\{ ( 38\!:\!62\!:\!76 ), ( 38\!:\!76\!:\!62 ) \},$\\ 
&&$\{ ( 38\!:\!64\!:\!74 ), ( 38\!:\!74\!:\!64 ) \},$&$\{ ( 38\!:\!66\!:\!72 ), ( 38\!:\!72\!:\!66 ) \},$&$\{ ( 38\!:\!68\!:\!70 ), ( 38\!:\!70\!:\!68 ) \},$\\ 
&&$\{ ( 40\!:\!42\!:\!94 ), ( 40\!:\!94\!:\!42 ) \},$&$\{ ( 40\!:\!46\!:\!90 ), ( 40\!:\!90\!:\!46 ) \},$&$\{ ( 40\!:\!50\!:\!86 ), ( 40\!:\!86\!:\!50 ) \},$\\ 
&&$\{ ( 40\!:\!54\!:\!82 ), ( 40\!:\!82\!:\!54 ) \},$&$\{ ( 40\!:\!58\!:\!78 ), ( 40\!:\!78\!:\!58 ) \},$&$\{ ( 40\!:\!62\!:\!74 ), ( 40\!:\!74\!:\!62 ) \},$\\ 
&&$\{ ( 40\!:\!66\!:\!70 ), ( 40\!:\!70\!:\!66 ) \},$&$\{ ( 42\!:\!44\!:\!90 ), ( 42\!:\!90\!:\!44 ) \},$&$\{ ( 42\!:\!48\!:\!86 ), ( 42\!:\!86\!:\!48 ) \},$\\ 
&&$\{ ( 42\!:\!50\!:\!84 ), ( 42\!:\!84\!:\!50 ) \},$&$\{ ( 42\!:\!52\!:\!82 ), ( 42\!:\!82\!:\!52 ) \},$&$\{ ( 42\!:\!54\!:\!80 ), ( 42\!:\!80\!:\!54 ) \},$\\ 
&&$\{ ( 42\!:\!56\!:\!78 ), ( 42\!:\!78\!:\!56 ) \},$&$\{ ( 42\!:\!58\!:\!76 ), ( 42\!:\!76\!:\!58 ) \},$&$\{ ( 42\!:\!60\!:\!74 ), ( 42\!:\!74\!:\!60 ) \},$\\ 
&&$\{ ( 42\!:\!62\!:\!72 ), ( 42\!:\!72\!:\!62 ) \},$&$\{ ( 42\!:\!64\!:\!70 ), ( 42\!:\!70\!:\!64 ) \},$&$\{ ( 42\!:\!66\!:\!68 ), ( 42\!:\!68\!:\!66 ) \},$\\ 
&&$\{ ( 44\!:\!46\!:\!86 ), ( 44\!:\!86\!:\!46 ) \},$&$\{ ( 44\!:\!50\!:\!82 ), ( 44\!:\!82\!:\!50 ) \},$&$\{ ( 44\!:\!54\!:\!78 ), ( 44\!:\!78\!:\!54 ) \},$\\ 
&&$\{ ( 44\!:\!58\!:\!74 ), ( 44\!:\!74\!:\!58 ) \},$&$\{ ( 44\!:\!62\!:\!70 ), ( 44\!:\!70\!:\!62 ) \},$&$\{ ( 46\!:\!48\!:\!82 ), ( 46\!:\!82\!:\!48 ) \},$\\ 
&&$\{ ( 46\!:\!50\!:\!80 ), ( 46\!:\!80\!:\!50 ) \},$&$\{ ( 46\!:\!52\!:\!78 ), ( 46\!:\!78\!:\!52 ) \},$&$\{ ( 46\!:\!54\!:\!76 ), ( 46\!:\!76\!:\!54 ) \},$\\ 
&&$\{ ( 46\!:\!56\!:\!74 ), ( 46\!:\!74\!:\!56 ) \},$&$\{ ( 46\!:\!58\!:\!72 ), ( 46\!:\!72\!:\!58 ) \},$&$\{ ( 46\!:\!60\!:\!70 ), ( 46\!:\!70\!:\!60 ) \},$\\ 
&&$\{ ( 46\!:\!62\!:\!68 ), ( 46\!:\!68\!:\!62 ) \},$&$\{ ( 46\!:\!64\!:\!66 ), ( 46\!:\!66\!:\!64 ) \},$&$\{ ( 48\!:\!50\!:\!78 ), ( 48\!:\!78\!:\!50 ) \},$\\ 
&&$\{ ( 48\!:\!54\!:\!74 ), ( 48\!:\!74\!:\!54 ) \},$&$\{ ( 48\!:\!58\!:\!70 ), ( 48\!:\!70\!:\!58 ) \},$&$\{ ( 48\!:\!62\!:\!66 ), ( 48\!:\!66\!:\!62 ) \},$\\ 
&&$\{ ( 50\!:\!52\!:\!74 ), ( 50\!:\!74\!:\!52 ) \},$&$\{ ( 50\!:\!54\!:\!72 ), ( 50\!:\!72\!:\!54 ) \},$&$\{ ( 50\!:\!56\!:\!70 ), ( 50\!:\!70\!:\!56 ) \},$\\ 
&&$\{ ( 50\!:\!58\!:\!68 ), ( 50\!:\!68\!:\!58 ) \},$&$\{ ( 50\!:\!60\!:\!66 ), ( 50\!:\!66\!:\!60 ) \},$&$\{ ( 50\!:\!62\!:\!64 ), ( 50\!:\!64\!:\!62 ) \},$\\ 
&&$\{ ( 52\!:\!54\!:\!70 ), ( 52\!:\!70\!:\!54 ) \},$&$\{ ( 52\!:\!58\!:\!66 ), ( 52\!:\!66\!:\!58 ) \},$&$\{ ( 54\!:\!56\!:\!66 ), ( 54\!:\!66\!:\!56 ) \},$\\ 
&&$\{ ( 54\!:\!58\!:\!64 ), ( 54\!:\!64\!:\!58 ) \},$&$\{ ( 54\!:\!60\!:\!62 ), ( 54\!:\!62\!:\!60 ) \},$&$\{ ( 56\!:\!58\!:\!62 ), ( 56\!:\!62\!:\!58 ) \},$\\ 
&&$\{ ( 2\!:\!2\!:\!172 ), ( 86\!:\!86\!:\!4 ) \},$&$\{ ( 6\!:\!6\!:\!164 ), ( 82\!:\!82\!:\!12 ) \},$&$\{ ( 10\!:\!10\!:\!156 ), ( 78\!:\!78\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!14\!:\!148 ), ( 74\!:\!74\!:\!28 ) \},$&$\{ ( 18\!:\!18\!:\!140 ), ( 70\!:\!70\!:\!36 ) \},$&$\{ ( 26\!:\!26\!:\!124 ), ( 62\!:\!62\!:\!52 ) \},$\\ 
&&$\{ ( 30\!:\!30\!:\!116 ), ( 58\!:\!58\!:\!60 ) \},$&$\{ ( 34\!:\!34\!:\!108 ), ( 54\!:\!54\!:\!68 ) \},$&$\{ ( 38\!:\!38\!:\!100 ), ( 50\!:\!50\!:\!76 ) \},$\\ 
&&$\{ ( 42\!:\!42\!:\!92 ), ( 46\!:\!46\!:\!84 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 4 \} \times \mathbb{T}^2$&$\{ ( 4\!:\!8\!:\!164 ), ( 4\!:\!164\!:\!8 ) \},$&$\{ ( 4\!:\!12\!:\!160 ), ( 4\!:\!160\!:\!12 ) \},$&$\{ ( 4\!:\!16\!:\!156 ), ( 4\!:\!156\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!20\!:\!152 ), ( 4\!:\!152\!:\!20 ) \},$&$\{ ( 4\!:\!24\!:\!148 ), ( 4\!:\!148\!:\!24 ) \},$&$\{ ( 4\!:\!28\!:\!144 ), ( 4\!:\!144\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!32\!:\!140 ), ( 4\!:\!140\!:\!32 ) \},$&$\{ ( 4\!:\!36\!:\!136 ), ( 4\!:\!136\!:\!36 ) \},$&$\{ ( 4\!:\!40\!:\!132 ), ( 4\!:\!132\!:\!40 ) \},$\\ 
&&$\{ ( 4\!:\!44\!:\!128 ), ( 4\!:\!128\!:\!44 ) \},$&$\{ ( 4\!:\!48\!:\!124 ), ( 4\!:\!124\!:\!48 ) \},$&$\{ ( 4\!:\!52\!:\!120 ), ( 4\!:\!120\!:\!52 ) \},$\\ 
&&$\{ ( 4\!:\!56\!:\!116 ), ( 4\!:\!116\!:\!56 ) \},$&$\{ ( 4\!:\!60\!:\!112 ), ( 4\!:\!112\!:\!60 ) \},$&$\{ ( 4\!:\!64\!:\!108 ), ( 4\!:\!108\!:\!64 ) \},$\\ 
&&$\{ ( 4\!:\!68\!:\!104 ), ( 4\!:\!104\!:\!68 ) \},$&$\{ ( 4\!:\!72\!:\!100 ), ( 4\!:\!100\!:\!72 ) \},$&$\{ ( 4\!:\!76\!:\!96 ), ( 4\!:\!96\!:\!76 ) \},$\\ 
&&$\{ ( 4\!:\!80\!:\!92 ), ( 4\!:\!92\!:\!80 ) \},$&$\{ ( 8\!:\!12\!:\!156 ), ( 8\!:\!156\!:\!12 ) \},$&$\{ ( 8\!:\!20\!:\!148 ), ( 8\!:\!148\!:\!20 ) \},$\\ 
&&$\{ ( 8\!:\!28\!:\!140 ), ( 8\!:\!140\!:\!28 ) \},$&$\{ ( 8\!:\!36\!:\!132 ), ( 8\!:\!132\!:\!36 ) \},$&$\{ ( 8\!:\!44\!:\!124 ), ( 8\!:\!124\!:\!44 ) \},$\\ 
&&$\{ ( 8\!:\!52\!:\!116 ), ( 8\!:\!116\!:\!52 ) \},$&$\{ ( 8\!:\!60\!:\!108 ), ( 8\!:\!108\!:\!60 ) \},$&$\{ ( 8\!:\!68\!:\!100 ), ( 8\!:\!100\!:\!68 ) \},$\\ 
&&$\{ ( 8\!:\!76\!:\!92 ), ( 8\!:\!92\!:\!76 ) \},$&$\{ ( 12\!:\!16\!:\!148 ), ( 12\!:\!148\!:\!16 ) \},$&$\{ ( 12\!:\!20\!:\!144 ), ( 12\!:\!144\!:\!20 ) \},$\\ 
&&$\{ ( 12\!:\!24\!:\!140 ), ( 12\!:\!140\!:\!24 ) \},$&$\{ ( 12\!:\!28\!:\!136 ), ( 12\!:\!136\!:\!28 ) \},$&$\{ ( 12\!:\!32\!:\!132 ), ( 12\!:\!132\!:\!32 ) \},$\\ 
&&$\{ ( 12\!:\!36\!:\!128 ), ( 12\!:\!128\!:\!36 ) \},$&$\{ ( 12\!:\!40\!:\!124 ), ( 12\!:\!124\!:\!40 ) \},$&$\{ ( 12\!:\!44\!:\!120 ), ( 12\!:\!120\!:\!44 ) \},$\\ 
&&$\{ ( 12\!:\!48\!:\!116 ), ( 12\!:\!116\!:\!48 ) \},$&$\{ ( 12\!:\!52\!:\!112 ), ( 12\!:\!112\!:\!52 ) \},$&$\{ ( 12\!:\!56\!:\!108 ), ( 12\!:\!108\!:\!56 ) \},$\\ 
&&$\{ ( 12\!:\!60\!:\!104 ), ( 12\!:\!104\!:\!60 ) \},$&$\{ ( 12\!:\!64\!:\!100 ), ( 12\!:\!100\!:\!64 ) \},$&$\{ ( 12\!:\!68\!:\!96 ), ( 12\!:\!96\!:\!68 ) \},$\\ 
&&$\{ ( 12\!:\!72\!:\!92 ), ( 12\!:\!92\!:\!72 ) \},$&$\{ ( 12\!:\!80\!:\!84 ), ( 12\!:\!84\!:\!80 ) \},$&$\{ ( 16\!:\!20\!:\!140 ), ( 16\!:\!140\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!28\!:\!132 ), ( 16\!:\!132\!:\!28 ) \},$&$\{ ( 16\!:\!36\!:\!124 ), ( 16\!:\!124\!:\!36 ) \},$&$\{ ( 16\!:\!44\!:\!116 ), ( 16\!:\!116\!:\!44 ) \},$\\ 
&&$\{ ( 16\!:\!52\!:\!108 ), ( 16\!:\!108\!:\!52 ) \},$&$\{ ( 16\!:\!60\!:\!100 ), ( 16\!:\!100\!:\!60 ) \},$&$\{ ( 16\!:\!68\!:\!92 ), ( 16\!:\!92\!:\!68 ) \},$\\ 
&&$\{ ( 16\!:\!76\!:\!84 ), ( 16\!:\!84\!:\!76 ) \},$&$\{ ( 20\!:\!24\!:\!132 ), ( 20\!:\!132\!:\!24 ) \},$&$\{ ( 20\!:\!28\!:\!128 ), ( 20\!:\!128\!:\!28 ) \},$\\ 
&&$\{ ( 20\!:\!32\!:\!124 ), ( 20\!:\!124\!:\!32 ) \},$&$\{ ( 20\!:\!36\!:\!120 ), ( 20\!:\!120\!:\!36 ) \},$&$\{ ( 20\!:\!40\!:\!116 ), ( 20\!:\!116\!:\!40 ) \},$\\ 
&&$\{ ( 20\!:\!44\!:\!112 ), ( 20\!:\!112\!:\!44 ) \},$&$\{ ( 20\!:\!48\!:\!108 ), ( 20\!:\!108\!:\!48 ) \},$&$\{ ( 20\!:\!52\!:\!104 ), ( 20\!:\!104\!:\!52 ) \},$\\ 
&&$\{ ( 20\!:\!56\!:\!100 ), ( 20\!:\!100\!:\!56 ) \},$&$\{ ( 20\!:\!60\!:\!96 ), ( 20\!:\!96\!:\!60 ) \},$&$\{ ( 20\!:\!64\!:\!92 ), ( 20\!:\!92\!:\!64 ) \},$\\ 
&&$\{ ( 20\!:\!72\!:\!84 ), ( 20\!:\!84\!:\!72 ) \},$&$\{ ( 20\!:\!76\!:\!80 ), ( 20\!:\!80\!:\!76 ) \},$&$\{ ( 24\!:\!28\!:\!124 ), ( 24\!:\!124\!:\!28 ) \},$\\ 
&&$\{ ( 24\!:\!36\!:\!116 ), ( 24\!:\!116\!:\!36 ) \},$&$\{ ( 24\!:\!44\!:\!108 ), ( 24\!:\!108\!:\!44 ) \},$&$\{ ( 24\!:\!52\!:\!100 ), ( 24\!:\!100\!:\!52 ) \},$\\ 
&&$\{ ( 24\!:\!60\!:\!92 ), ( 24\!:\!92\!:\!60 ) \},$&$\{ ( 24\!:\!68\!:\!84 ), ( 24\!:\!84\!:\!68 ) \},$&$\{ ( 28\!:\!32\!:\!116 ), ( 28\!:\!116\!:\!32 ) \},$\\ 
&&$\{ ( 28\!:\!36\!:\!112 ), ( 28\!:\!112\!:\!36 ) \},$&$\{ ( 28\!:\!40\!:\!108 ), ( 28\!:\!108\!:\!40 ) \},$&$\{ ( 28\!:\!44\!:\!104 ), ( 28\!:\!104\!:\!44 ) \},$\\ 
&&$\{ ( 28\!:\!48\!:\!100 ), ( 28\!:\!100\!:\!48 ) \},$&$\{ ( 28\!:\!52\!:\!96 ), ( 28\!:\!96\!:\!52 ) \},$&$\{ ( 28\!:\!56\!:\!92 ), ( 28\!:\!92\!:\!56 ) \},$\\ 
&&$\{ ( 28\!:\!64\!:\!84 ), ( 28\!:\!84\!:\!64 ) \},$&$\{ ( 28\!:\!68\!:\!80 ), ( 28\!:\!80\!:\!68 ) \},$&$\{ ( 28\!:\!72\!:\!76 ), ( 28\!:\!76\!:\!72 ) \},$\\ 
&&$\{ ( 32\!:\!36\!:\!108 ), ( 32\!:\!108\!:\!36 ) \},$&$\{ ( 32\!:\!44\!:\!100 ), ( 32\!:\!100\!:\!44 ) \},$&$\{ ( 32\!:\!52\!:\!92 ), ( 32\!:\!92\!:\!52 ) \},$\\ 
&&$\{ ( 32\!:\!60\!:\!84 ), ( 32\!:\!84\!:\!60 ) \},$&$\{ ( 32\!:\!68\!:\!76 ), ( 32\!:\!76\!:\!68 ) \},$&$\{ ( 36\!:\!40\!:\!100 ), ( 36\!:\!100\!:\!40 ) \},$\\ 
&&$\{ ( 36\!:\!44\!:\!96 ), ( 36\!:\!96\!:\!44 ) \},$&$\{ ( 36\!:\!48\!:\!92 ), ( 36\!:\!92\!:\!48 ) \},$&$\{ ( 36\!:\!56\!:\!84 ), ( 36\!:\!84\!:\!56 ) \},$\\ 
&&$\{ ( 36\!:\!60\!:\!80 ), ( 36\!:\!80\!:\!60 ) \},$&$\{ ( 36\!:\!64\!:\!76 ), ( 36\!:\!76\!:\!64 ) \},$&$\{ ( 36\!:\!68\!:\!72 ), ( 36\!:\!72\!:\!68 ) \},$\\ 
&&$\{ ( 40\!:\!44\!:\!92 ), ( 40\!:\!92\!:\!44 ) \},$&$\{ ( 40\!:\!52\!:\!84 ), ( 40\!:\!84\!:\!52 ) \},$&$\{ ( 40\!:\!60\!:\!76 ), ( 40\!:\!76\!:\!60 ) \},$\\ 
&&$\{ ( 44\!:\!48\!:\!84 ), ( 44\!:\!84\!:\!48 ) \},$&$\{ ( 44\!:\!52\!:\!80 ), ( 44\!:\!80\!:\!52 ) \},$&$\{ ( 44\!:\!56\!:\!76 ), ( 44\!:\!76\!:\!56 ) \},$\\ 
&&$\{ ( 44\!:\!60\!:\!72 ), ( 44\!:\!72\!:\!60 ) \},$&$\{ ( 44\!:\!64\!:\!68 ), ( 44\!:\!68\!:\!64 ) \},$&$\{ ( 48\!:\!52\!:\!76 ), ( 48\!:\!76\!:\!52 ) \},$\\ 
&&$\{ ( 48\!:\!60\!:\!68 ), ( 48\!:\!68\!:\!60 ) \},$&$\{ ( 52\!:\!56\!:\!68 ), ( 52\!:\!68\!:\!56 ) \},$&$\{ ( 52\!:\!60\!:\!64 ), ( 52\!:\!64\!:\!60 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!168 ), ( 84\!:\!84\!:\!8 ) \},$&$\{ ( 12\!:\!12\!:\!152 ), ( 76\!:\!76\!:\!24 ) \},$&$\{ ( 20\!:\!20\!:\!136 ), ( 68\!:\!68\!:\!40 ) \},$\\ 
&&$\{ ( 28\!:\!28\!:\!120 ), ( 60\!:\!60\!:\!56 ) \},$&$\{ ( 36\!:\!36\!:\!104 ), ( 52\!:\!52\!:\!72 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 8 \} \times \mathbb{T}^2$&$\{ ( 8\!:\!16\!:\!152 ), ( 8\!:\!152\!:\!16 ) \},$&$\{ ( 8\!:\!24\!:\!144 ), ( 8\!:\!144\!:\!24 ) \},$&$\{ ( 8\!:\!32\!:\!136 ), ( 8\!:\!136\!:\!32 ) \},$\\ 
&&$\{ ( 8\!:\!40\!:\!128 ), ( 8\!:\!128\!:\!40 ) \},$&$\{ ( 8\!:\!48\!:\!120 ), ( 8\!:\!120\!:\!48 ) \},$&$\{ ( 8\!:\!56\!:\!112 ), ( 8\!:\!112\!:\!56 ) \},$\\ 
&&$\{ ( 8\!:\!64\!:\!104 ), ( 8\!:\!104\!:\!64 ) \},$&$\{ ( 8\!:\!72\!:\!96 ), ( 8\!:\!96\!:\!72 ) \},$&$\{ ( 16\!:\!24\!:\!136 ), ( 16\!:\!136\!:\!24 ) \},$\\ 
&&$\{ ( 16\!:\!40\!:\!120 ), ( 16\!:\!120\!:\!40 ) \},$&$\{ ( 16\!:\!56\!:\!104 ), ( 16\!:\!104\!:\!56 ) \},$&$\{ ( 24\!:\!32\!:\!120 ), ( 24\!:\!120\!:\!32 ) \},$\\ 
&&$\{ ( 24\!:\!40\!:\!112 ), ( 24\!:\!112\!:\!40 ) \},$&$\{ ( 24\!:\!48\!:\!104 ), ( 24\!:\!104\!:\!48 ) \},$&$\{ ( 24\!:\!56\!:\!96 ), ( 24\!:\!96\!:\!56 ) \},$\\ 
&&$\{ ( 24\!:\!72\!:\!80 ), ( 24\!:\!80\!:\!72 ) \},$&$\{ ( 32\!:\!40\!:\!104 ), ( 32\!:\!104\!:\!40 ) \},$&$\{ ( 40\!:\!56\!:\!80 ), ( 40\!:\!80\!:\!56 ) \},$\\ 
&&$\{ ( 40\!:\!64\!:\!72 ), ( 40\!:\!72\!:\!64 ) \},$&$\{ ( 48\!:\!56\!:\!72 ), ( 48\!:\!72\!:\!56 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 11 \} \times \mathbb{T}^2$&$\{ ( 11\!:\!22\!:\!143 ), ( 11\!:\!143\!:\!22 ) \},$&$\{ ( 11\!:\!33\!:\!132 ), ( 11\!:\!132\!:\!33 ) \},$&$\{ ( 11\!:\!44\!:\!121 ), ( 11\!:\!121\!:\!44 ) \},$\\ 
&&$\{ ( 11\!:\!55\!:\!110 ), ( 11\!:\!110\!:\!55 ) \},$&$\{ ( 11\!:\!66\!:\!99 ), ( 11\!:\!99\!:\!66 ) \},$&$\{ ( 22\!:\!33\!:\!121 ), ( 22\!:\!121\!:\!33 ) \},$\\ 
&&$\{ ( 22\!:\!55\!:\!99 ), ( 22\!:\!99\!:\!55 ) \},$&$\{ ( 33\!:\!44\!:\!99 ), ( 33\!:\!99\!:\!44 ) \},$&$\{ ( 33\!:\!66\!:\!77 ), ( 33\!:\!77\!:\!66 ) \},$\\ 
&&$\{ ( 44\!:\!55\!:\!77 ), ( 44\!:\!77\!:\!55 ) \},$&$\{ ( 11\!:\!11\!:\!154 ), ( 77\!:\!77\!:\!22 ) \},$&$\{ ( 33\!:\!33\!:\!110 ), ( 55\!:\!55\!:\!66 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 16 \} \times \mathbb{T}^2$&$\{ ( 16\!:\!32\!:\!128 ), ( 16\!:\!128\!:\!32 ) \},$&$\{ ( 16\!:\!48\!:\!112 ), ( 16\!:\!112\!:\!48 ) \},$&$\{ ( 16\!:\!64\!:\!96 ), ( 16\!:\!96\!:\!64 ) \},$\\ 
&&$\{ ( 32\!:\!48\!:\!96 ), ( 32\!:\!96\!:\!48 ) \},$&$\{ ( 32\!:\!64\!:\!80 ), ( 32\!:\!80\!:\!64 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 22 \} \times \mathbb{T}^2$&$\{ ( 22\!:\!44\!:\!110 ), ( 22\!:\!110\!:\!44 ) \},$&$\{ ( 22\!:\!22\!:\!132 ), ( 66\!:\!66\!:\!44 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 8 \} \times \mathbb{K}^2$&$\{ ( 8\!:\!8\!:\!160 ), ( 80\!:\!80\!:\!16 ) \},$&$\{ ( 16\!:\!16\!:\!144 ), ( 72\!:\!72\!:\!32 ) \},$&$\{ ( 24\!:\!24\!:\!128 ), ( 64\!:\!64\!:\!48 ) \},$\\ 
&&$\{ ( 32\!:\!32\!:\!112 ), ( 56\!:\!56\!:\!64 ) \},$&$\{ ( 40\!:\!40\!:\!96 ), ( 48\!:\!48\!:\!80 ) \}$&\\ 
\hline 
\hline 
$89$&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!175 ), ( 1\!:\!175\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!174 ), ( 1\!:\!174\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!173 ), ( 1\!:\!173\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!172 ), ( 1\!:\!172\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!171 ), ( 1\!:\!171\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!170 ), ( 1\!:\!170\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!169 ), ( 1\!:\!169\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!168 ), ( 1\!:\!168\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!167 ), ( 1\!:\!167\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!166 ), ( 1\!:\!166\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!165 ), ( 1\!:\!165\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!164 ), ( 1\!:\!164\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!163 ), ( 1\!:\!163\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!162 ), ( 1\!:\!162\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!161 ), ( 1\!:\!161\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!160 ), ( 1\!:\!160\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!159 ), ( 1\!:\!159\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!158 ), ( 1\!:\!158\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!157 ), ( 1\!:\!157\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!156 ), ( 1\!:\!156\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!155 ), ( 1\!:\!155\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!154 ), ( 1\!:\!154\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!153 ), ( 1\!:\!153\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!152 ), ( 1\!:\!152\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!151 ), ( 1\!:\!151\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!150 ), ( 1\!:\!150\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!149 ), ( 1\!:\!149\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!148 ), ( 1\!:\!148\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!147 ), ( 1\!:\!147\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!146 ), ( 1\!:\!146\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!145 ), ( 1\!:\!145\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!144 ), ( 1\!:\!144\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!143 ), ( 1\!:\!143\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!142 ), ( 1\!:\!142\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!141 ), ( 1\!:\!141\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!140 ), ( 1\!:\!140\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!139 ), ( 1\!:\!139\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!138 ), ( 1\!:\!138\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!137 ), ( 1\!:\!137\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!136 ), ( 1\!:\!136\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!135 ), ( 1\!:\!135\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!134 ), ( 1\!:\!134\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!133 ), ( 1\!:\!133\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!132 ), ( 1\!:\!132\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!131 ), ( 1\!:\!131\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!130 ), ( 1\!:\!130\!:\!47 ) \},$&$\{ ( 1\!:\!48\!:\!129 ), ( 1\!:\!129\!:\!48 ) \},$&$\{ ( 1\!:\!49\!:\!128 ), ( 1\!:\!128\!:\!49 ) \},$\\ 
&&$\{ ( 1\!:\!50\!:\!127 ), ( 1\!:\!127\!:\!50 ) \},$&$\{ ( 1\!:\!51\!:\!126 ), ( 1\!:\!126\!:\!51 ) \},$&$\{ ( 1\!:\!52\!:\!125 ), ( 1\!:\!125\!:\!52 ) \},$\\ 
&&$\{ ( 1\!:\!53\!:\!124 ), ( 1\!:\!124\!:\!53 ) \},$&$\{ ( 1\!:\!54\!:\!123 ), ( 1\!:\!123\!:\!54 ) \},$&$\{ ( 1\!:\!55\!:\!122 ), ( 1\!:\!122\!:\!55 ) \},$\\ 
&&$\{ ( 1\!:\!56\!:\!121 ), ( 1\!:\!121\!:\!56 ) \},$&$\{ ( 1\!:\!57\!:\!120 ), ( 1\!:\!120\!:\!57 ) \},$&$\{ ( 1\!:\!58\!:\!119 ), ( 1\!:\!119\!:\!58 ) \},$\\ 
&&$\{ ( 1\!:\!59\!:\!118 ), ( 1\!:\!118\!:\!59 ) \},$&$\{ ( 1\!:\!60\!:\!117 ), ( 1\!:\!117\!:\!60 ) \},$&$\{ ( 1\!:\!61\!:\!116 ), ( 1\!:\!116\!:\!61 ) \},$\\ 
&&$\{ ( 1\!:\!62\!:\!115 ), ( 1\!:\!115\!:\!62 ) \},$&$\{ ( 1\!:\!63\!:\!114 ), ( 1\!:\!114\!:\!63 ) \},$&$\{ ( 1\!:\!64\!:\!113 ), ( 1\!:\!113\!:\!64 ) \},$\\ 
&&$\{ ( 1\!:\!65\!:\!112 ), ( 1\!:\!112\!:\!65 ) \},$&$\{ ( 1\!:\!66\!:\!111 ), ( 1\!:\!111\!:\!66 ) \},$&$\{ ( 1\!:\!67\!:\!110 ), ( 1\!:\!110\!:\!67 ) \},$\\ 
&&$\{ ( 1\!:\!68\!:\!109 ), ( 1\!:\!109\!:\!68 ) \},$&$\{ ( 1\!:\!69\!:\!108 ), ( 1\!:\!108\!:\!69 ) \},$&$\{ ( 1\!:\!70\!:\!107 ), ( 1\!:\!107\!:\!70 ) \},$\\ 
&&$\{ ( 1\!:\!71\!:\!106 ), ( 1\!:\!106\!:\!71 ) \},$&$\{ ( 1\!:\!72\!:\!105 ), ( 1\!:\!105\!:\!72 ) \},$&$\{ ( 1\!:\!73\!:\!104 ), ( 1\!:\!104\!:\!73 ) \},$\\ 
&&$\{ ( 1\!:\!74\!:\!103 ), ( 1\!:\!103\!:\!74 ) \},$&$\{ ( 1\!:\!75\!:\!102 ), ( 1\!:\!102\!:\!75 ) \},$&$\{ ( 1\!:\!76\!:\!101 ), ( 1\!:\!101\!:\!76 ) \},$\\ 
&&$\{ ( 1\!:\!77\!:\!100 ), ( 1\!:\!100\!:\!77 ) \},$&$\{ ( 1\!:\!78\!:\!99 ), ( 1\!:\!99\!:\!78 ) \},$&$\{ ( 1\!:\!79\!:\!98 ), ( 1\!:\!98\!:\!79 ) \},$\\ 
&&$\{ ( 1\!:\!80\!:\!97 ), ( 1\!:\!97\!:\!80 ) \},$&$\{ ( 1\!:\!81\!:\!96 ), ( 1\!:\!96\!:\!81 ) \},$&$\{ ( 1\!:\!82\!:\!95 ), ( 1\!:\!95\!:\!82 ) \},$\\ 
&&$\{ ( 1\!:\!83\!:\!94 ), ( 1\!:\!94\!:\!83 ) \},$&$\{ ( 1\!:\!84\!:\!93 ), ( 1\!:\!93\!:\!84 ) \},$&$\{ ( 1\!:\!85\!:\!92 ), ( 1\!:\!92\!:\!85 ) \},$\\ 
&&$\{ ( 1\!:\!86\!:\!91 ), ( 1\!:\!91\!:\!86 ) \},$&$\{ ( 1\!:\!87\!:\!90 ), ( 1\!:\!90\!:\!87 ) \},$&$\{ ( 2\!:\!3\!:\!173 ), ( 2\!:\!173\!:\!3 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!171 ), ( 2\!:\!171\!:\!5 ) \},$&$\{ ( 2\!:\!7\!:\!169 ), ( 2\!:\!169\!:\!7 ) \},$&$\{ ( 2\!:\!9\!:\!167 ), ( 2\!:\!167\!:\!9 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!165 ), ( 2\!:\!165\!:\!11 ) \},$&$\{ ( 2\!:\!13\!:\!163 ), ( 2\!:\!163\!:\!13 ) \},$&$\{ ( 2\!:\!15\!:\!161 ), ( 2\!:\!161\!:\!15 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!159 ), ( 2\!:\!159\!:\!17 ) \},$&$\{ ( 2\!:\!19\!:\!157 ), ( 2\!:\!157\!:\!19 ) \},$&$\{ ( 2\!:\!21\!:\!155 ), ( 2\!:\!155\!:\!21 ) \},$\\ 
&&$\{ ( 2\!:\!23\!:\!153 ), ( 2\!:\!153\!:\!23 ) \},$&$\{ ( 2\!:\!25\!:\!151 ), ( 2\!:\!151\!:\!25 ) \},$&$\{ ( 2\!:\!27\!:\!149 ), ( 2\!:\!149\!:\!27 ) \},$\\ 
&&$\{ ( 2\!:\!29\!:\!147 ), ( 2\!:\!147\!:\!29 ) \},$&$\{ ( 2\!:\!31\!:\!145 ), ( 2\!:\!145\!:\!31 ) \},$&$\{ ( 2\!:\!33\!:\!143 ), ( 2\!:\!143\!:\!33 ) \},$\\ 
&&$\{ ( 2\!:\!35\!:\!141 ), ( 2\!:\!141\!:\!35 ) \},$&$\{ ( 2\!:\!37\!:\!139 ), ( 2\!:\!139\!:\!37 ) \},$&$\{ ( 2\!:\!39\!:\!137 ), ( 2\!:\!137\!:\!39 ) \},$\\ 
&&$\{ ( 2\!:\!41\!:\!135 ), ( 2\!:\!135\!:\!41 ) \},$&$\{ ( 2\!:\!43\!:\!133 ), ( 2\!:\!133\!:\!43 ) \},$&$\{ ( 2\!:\!45\!:\!131 ), ( 2\!:\!131\!:\!45 ) \},$\\ 
&&$\{ ( 2\!:\!47\!:\!129 ), ( 2\!:\!129\!:\!47 ) \},$&$\{ ( 2\!:\!49\!:\!127 ), ( 2\!:\!127\!:\!49 ) \},$&$\{ ( 2\!:\!51\!:\!125 ), ( 2\!:\!125\!:\!51 ) \},$\\ 
&&$\{ ( 2\!:\!53\!:\!123 ), ( 2\!:\!123\!:\!53 ) \},$&$\{ ( 2\!:\!55\!:\!121 ), ( 2\!:\!121\!:\!55 ) \},$&$\{ ( 2\!:\!57\!:\!119 ), ( 2\!:\!119\!:\!57 ) \},$\\ 
&&$\{ ( 2\!:\!59\!:\!117 ), ( 2\!:\!117\!:\!59 ) \},$&$\{ ( 2\!:\!61\!:\!115 ), ( 2\!:\!115\!:\!61 ) \},$&$\{ ( 2\!:\!63\!:\!113 ), ( 2\!:\!113\!:\!63 ) \},$\\ 
&&$\{ ( 2\!:\!65\!:\!111 ), ( 2\!:\!111\!:\!65 ) \},$&$\{ ( 2\!:\!67\!:\!109 ), ( 2\!:\!109\!:\!67 ) \},$&$\{ ( 2\!:\!69\!:\!107 ), ( 2\!:\!107\!:\!69 ) \},$\\ 
&&$\{ ( 2\!:\!71\!:\!105 ), ( 2\!:\!105\!:\!71 ) \},$&$\{ ( 2\!:\!73\!:\!103 ), ( 2\!:\!103\!:\!73 ) \},$&$\{ ( 2\!:\!75\!:\!101 ), ( 2\!:\!101\!:\!75 ) \},$\\ 
&&$\{ ( 2\!:\!77\!:\!99 ), ( 2\!:\!99\!:\!77 ) \},$&$\{ ( 2\!:\!79\!:\!97 ), ( 2\!:\!97\!:\!79 ) \},$&$\{ ( 2\!:\!81\!:\!95 ), ( 2\!:\!95\!:\!81 ) \},$\\ 
&&$\{ ( 2\!:\!83\!:\!93 ), ( 2\!:\!93\!:\!83 ) \},$&$\{ ( 2\!:\!85\!:\!91 ), ( 2\!:\!91\!:\!85 ) \},$&$\{ ( 3\!:\!4\!:\!171 ), ( 3\!:\!171\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!170 ), ( 3\!:\!170\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!169 ), ( 3\!:\!169\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!168 ), ( 3\!:\!168\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!167 ), ( 3\!:\!167\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!166 ), ( 3\!:\!166\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!165 ), ( 3\!:\!165\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!164 ), ( 3\!:\!164\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!163 ), ( 3\!:\!163\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!162 ), ( 3\!:\!162\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!161 ), ( 3\!:\!161\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!160 ), ( 3\!:\!160\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!159 ), ( 3\!:\!159\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!158 ), ( 3\!:\!158\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!157 ), ( 3\!:\!157\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!156 ), ( 3\!:\!156\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!155 ), ( 3\!:\!155\!:\!20 ) \},$&$\{ ( 3\!:\!21\!:\!154 ), ( 3\!:\!154\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!153 ), ( 3\!:\!153\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!152 ), ( 3\!:\!152\!:\!23 ) \},$&$\{ ( 3\!:\!24\!:\!151 ), ( 3\!:\!151\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!150 ), ( 3\!:\!150\!:\!25 ) \},$\\ 
&&$\{ ( 3\!:\!26\!:\!149 ), ( 3\!:\!149\!:\!26 ) \},$&$\{ ( 3\!:\!27\!:\!148 ), ( 3\!:\!148\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!147 ), ( 3\!:\!147\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!146 ), ( 3\!:\!146\!:\!29 ) \},$&$\{ ( 3\!:\!30\!:\!145 ), ( 3\!:\!145\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!144 ), ( 3\!:\!144\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!32\!:\!143 ), ( 3\!:\!143\!:\!32 ) \},$&$\{ ( 3\!:\!33\!:\!142 ), ( 3\!:\!142\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!141 ), ( 3\!:\!141\!:\!34 ) \},$\\ 
&&$\{ ( 3\!:\!35\!:\!140 ), ( 3\!:\!140\!:\!35 ) \},$&$\{ ( 3\!:\!36\!:\!139 ), ( 3\!:\!139\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!138 ), ( 3\!:\!138\!:\!37 ) \},$\\ 
&&$\{ ( 3\!:\!38\!:\!137 ), ( 3\!:\!137\!:\!38 ) \},$&$\{ ( 3\!:\!39\!:\!136 ), ( 3\!:\!136\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!135 ), ( 3\!:\!135\!:\!40 ) \},$\\ 
&&$\{ ( 3\!:\!41\!:\!134 ), ( 3\!:\!134\!:\!41 ) \},$&$\{ ( 3\!:\!42\!:\!133 ), ( 3\!:\!133\!:\!42 ) \},$&$\{ ( 3\!:\!43\!:\!132 ), ( 3\!:\!132\!:\!43 ) \},$\\ 
&&$\{ ( 3\!:\!44\!:\!131 ), ( 3\!:\!131\!:\!44 ) \},$&$\{ ( 3\!:\!45\!:\!130 ), ( 3\!:\!130\!:\!45 ) \},$&$\{ ( 3\!:\!46\!:\!129 ), ( 3\!:\!129\!:\!46 ) \},$\\ 
&&$\{ ( 3\!:\!47\!:\!128 ), ( 3\!:\!128\!:\!47 ) \},$&$\{ ( 3\!:\!48\!:\!127 ), ( 3\!:\!127\!:\!48 ) \},$&$\{ ( 3\!:\!49\!:\!126 ), ( 3\!:\!126\!:\!49 ) \},$\\ 
&&$\{ ( 3\!:\!50\!:\!125 ), ( 3\!:\!125\!:\!50 ) \},$&$\{ ( 3\!:\!51\!:\!124 ), ( 3\!:\!124\!:\!51 ) \},$&$\{ ( 3\!:\!52\!:\!123 ), ( 3\!:\!123\!:\!52 ) \},$\\ 
&&$\{ ( 3\!:\!53\!:\!122 ), ( 3\!:\!122\!:\!53 ) \},$&$\{ ( 3\!:\!54\!:\!121 ), ( 3\!:\!121\!:\!54 ) \},$&$\{ ( 3\!:\!55\!:\!120 ), ( 3\!:\!120\!:\!55 ) \},$\\ 
&&$\{ ( 3\!:\!56\!:\!119 ), ( 3\!:\!119\!:\!56 ) \},$&$\{ ( 3\!:\!57\!:\!118 ), ( 3\!:\!118\!:\!57 ) \},$&$\{ ( 3\!:\!58\!:\!117 ), ( 3\!:\!117\!:\!58 ) \},$\\ 
&&$\{ ( 3\!:\!59\!:\!116 ), ( 3\!:\!116\!:\!59 ) \},$&$\{ ( 3\!:\!60\!:\!115 ), ( 3\!:\!115\!:\!60 ) \},$&$\{ ( 3\!:\!61\!:\!114 ), ( 3\!:\!114\!:\!61 ) \},$\\ 
&&$\{ ( 3\!:\!62\!:\!113 ), ( 3\!:\!113\!:\!62 ) \},$&$\{ ( 3\!:\!63\!:\!112 ), ( 3\!:\!112\!:\!63 ) \},$&$\{ ( 3\!:\!64\!:\!111 ), ( 3\!:\!111\!:\!64 ) \},$\\ 
&&$\{ ( 3\!:\!65\!:\!110 ), ( 3\!:\!110\!:\!65 ) \},$&$\{ ( 3\!:\!66\!:\!109 ), ( 3\!:\!109\!:\!66 ) \},$&$\{ ( 3\!:\!67\!:\!108 ), ( 3\!:\!108\!:\!67 ) \},$\\ 
&&$\{ ( 3\!:\!68\!:\!107 ), ( 3\!:\!107\!:\!68 ) \},$&$\{ ( 3\!:\!69\!:\!106 ), ( 3\!:\!106\!:\!69 ) \},$&$\{ ( 3\!:\!70\!:\!105 ), ( 3\!:\!105\!:\!70 ) \},$\\ 
&&$\{ ( 3\!:\!71\!:\!104 ), ( 3\!:\!104\!:\!71 ) \},$&$\{ ( 3\!:\!72\!:\!103 ), ( 3\!:\!103\!:\!72 ) \},$&$\{ ( 3\!:\!73\!:\!102 ), ( 3\!:\!102\!:\!73 ) \},$\\ 
&&$\{ ( 3\!:\!74\!:\!101 ), ( 3\!:\!101\!:\!74 ) \},$&$\{ ( 3\!:\!75\!:\!100 ), ( 3\!:\!100\!:\!75 ) \},$&$\{ ( 3\!:\!76\!:\!99 ), ( 3\!:\!99\!:\!76 ) \},$\\ 
&&$\{ ( 3\!:\!77\!:\!98 ), ( 3\!:\!98\!:\!77 ) \},$&$\{ ( 3\!:\!78\!:\!97 ), ( 3\!:\!97\!:\!78 ) \},$&$\{ ( 3\!:\!79\!:\!96 ), ( 3\!:\!96\!:\!79 ) \},$\\ 
&&$\{ ( 3\!:\!80\!:\!95 ), ( 3\!:\!95\!:\!80 ) \},$&$\{ ( 3\!:\!81\!:\!94 ), ( 3\!:\!94\!:\!81 ) \},$&$\{ ( 3\!:\!82\!:\!93 ), ( 3\!:\!93\!:\!82 ) \},$\\ 
&&$\{ ( 3\!:\!83\!:\!92 ), ( 3\!:\!92\!:\!83 ) \},$&$\{ ( 3\!:\!84\!:\!91 ), ( 3\!:\!91\!:\!84 ) \},$&$\{ ( 3\!:\!85\!:\!90 ), ( 3\!:\!90\!:\!85 ) \},$\\ 
&&$\{ ( 3\!:\!87\!:\!88 ), ( 3\!:\!88\!:\!87 ) \},$&$\{ ( 4\!:\!5\!:\!169 ), ( 4\!:\!169\!:\!5 ) \},$&$\{ ( 4\!:\!7\!:\!167 ), ( 4\!:\!167\!:\!7 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!165 ), ( 4\!:\!165\!:\!9 ) \},$&$\{ ( 4\!:\!11\!:\!163 ), ( 4\!:\!163\!:\!11 ) \},$&$\{ ( 4\!:\!13\!:\!161 ), ( 4\!:\!161\!:\!13 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!159 ), ( 4\!:\!159\!:\!15 ) \},$&$\{ ( 4\!:\!17\!:\!157 ), ( 4\!:\!157\!:\!17 ) \},$&$\{ ( 4\!:\!19\!:\!155 ), ( 4\!:\!155\!:\!19 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!153 ), ( 4\!:\!153\!:\!21 ) \},$&$\{ ( 4\!:\!23\!:\!151 ), ( 4\!:\!151\!:\!23 ) \},$&$\{ ( 4\!:\!25\!:\!149 ), ( 4\!:\!149\!:\!25 ) \},$\\ 
&&$\{ ( 4\!:\!27\!:\!147 ), ( 4\!:\!147\!:\!27 ) \},$&$\{ ( 4\!:\!29\!:\!145 ), ( 4\!:\!145\!:\!29 ) \},$&$\{ ( 4\!:\!31\!:\!143 ), ( 4\!:\!143\!:\!31 ) \},$\\ 
&&$\{ ( 4\!:\!33\!:\!141 ), ( 4\!:\!141\!:\!33 ) \},$&$\{ ( 4\!:\!35\!:\!139 ), ( 4\!:\!139\!:\!35 ) \},$&$\{ ( 4\!:\!37\!:\!137 ), ( 4\!:\!137\!:\!37 ) \},$\\ 
&&$\{ ( 4\!:\!39\!:\!135 ), ( 4\!:\!135\!:\!39 ) \},$&$\{ ( 4\!:\!41\!:\!133 ), ( 4\!:\!133\!:\!41 ) \},$&$\{ ( 4\!:\!43\!:\!131 ), ( 4\!:\!131\!:\!43 ) \},$\\ 
&&$\{ ( 4\!:\!45\!:\!129 ), ( 4\!:\!129\!:\!45 ) \},$&$\{ ( 4\!:\!47\!:\!127 ), ( 4\!:\!127\!:\!47 ) \},$&$\{ ( 4\!:\!49\!:\!125 ), ( 4\!:\!125\!:\!49 ) \},$\\ 
&&$\{ ( 4\!:\!51\!:\!123 ), ( 4\!:\!123\!:\!51 ) \},$&$\{ ( 4\!:\!53\!:\!121 ), ( 4\!:\!121\!:\!53 ) \},$&$\{ ( 4\!:\!55\!:\!119 ), ( 4\!:\!119\!:\!55 ) \},$\\ 
&&$\{ ( 4\!:\!57\!:\!117 ), ( 4\!:\!117\!:\!57 ) \},$&$\{ ( 4\!:\!59\!:\!115 ), ( 4\!:\!115\!:\!59 ) \},$&$\{ ( 4\!:\!61\!:\!113 ), ( 4\!:\!113\!:\!61 ) \},$\\ 
&&$\{ ( 4\!:\!63\!:\!111 ), ( 4\!:\!111\!:\!63 ) \},$&$\{ ( 4\!:\!65\!:\!109 ), ( 4\!:\!109\!:\!65 ) \},$&$\{ ( 4\!:\!67\!:\!107 ), ( 4\!:\!107\!:\!67 ) \},$\\ 
&&$\{ ( 4\!:\!69\!:\!105 ), ( 4\!:\!105\!:\!69 ) \},$&$\{ ( 4\!:\!71\!:\!103 ), ( 4\!:\!103\!:\!71 ) \},$&$\{ ( 4\!:\!73\!:\!101 ), ( 4\!:\!101\!:\!73 ) \},$\\ 
&&$\{ ( 4\!:\!75\!:\!99 ), ( 4\!:\!99\!:\!75 ) \},$&$\{ ( 4\!:\!77\!:\!97 ), ( 4\!:\!97\!:\!77 ) \},$&$\{ ( 4\!:\!79\!:\!95 ), ( 4\!:\!95\!:\!79 ) \},$\\ 
&&$\{ ( 4\!:\!81\!:\!93 ), ( 4\!:\!93\!:\!81 ) \},$&$\{ ( 4\!:\!83\!:\!91 ), ( 4\!:\!91\!:\!83 ) \},$&$\{ ( 5\!:\!6\!:\!167 ), ( 5\!:\!167\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!166 ), ( 5\!:\!166\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!165 ), ( 5\!:\!165\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!164 ), ( 5\!:\!164\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!163 ), ( 5\!:\!163\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!162 ), ( 5\!:\!162\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!161 ), ( 5\!:\!161\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!160 ), ( 5\!:\!160\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!159 ), ( 5\!:\!159\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!158 ), ( 5\!:\!158\!:\!15 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!157 ), ( 5\!:\!157\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!156 ), ( 5\!:\!156\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!155 ), ( 5\!:\!155\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!154 ), ( 5\!:\!154\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!153 ), ( 5\!:\!153\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!152 ), ( 5\!:\!152\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!151 ), ( 5\!:\!151\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!150 ), ( 5\!:\!150\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!149 ), ( 5\!:\!149\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!148 ), ( 5\!:\!148\!:\!25 ) \},$&$\{ ( 5\!:\!26\!:\!147 ), ( 5\!:\!147\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!146 ), ( 5\!:\!146\!:\!27 ) \},$\\ 
&&$\{ ( 5\!:\!28\!:\!145 ), ( 5\!:\!145\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!144 ), ( 5\!:\!144\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!143 ), ( 5\!:\!143\!:\!30 ) \},$\\ 
&&$\{ ( 5\!:\!31\!:\!142 ), ( 5\!:\!142\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!141 ), ( 5\!:\!141\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!140 ), ( 5\!:\!140\!:\!33 ) \},$\\ 
&&$\{ ( 5\!:\!34\!:\!139 ), ( 5\!:\!139\!:\!34 ) \},$&$\{ ( 5\!:\!35\!:\!138 ), ( 5\!:\!138\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!137 ), ( 5\!:\!137\!:\!36 ) \},$\\ 
&&$\{ ( 5\!:\!37\!:\!136 ), ( 5\!:\!136\!:\!37 ) \},$&$\{ ( 5\!:\!38\!:\!135 ), ( 5\!:\!135\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!134 ), ( 5\!:\!134\!:\!39 ) \},$\\ 
&&$\{ ( 5\!:\!40\!:\!133 ), ( 5\!:\!133\!:\!40 ) \},$&$\{ ( 5\!:\!41\!:\!132 ), ( 5\!:\!132\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!131 ), ( 5\!:\!131\!:\!42 ) \},$\\ 
&&$\{ ( 5\!:\!43\!:\!130 ), ( 5\!:\!130\!:\!43 ) \},$&$\{ ( 5\!:\!44\!:\!129 ), ( 5\!:\!129\!:\!44 ) \},$&$\{ ( 5\!:\!45\!:\!128 ), ( 5\!:\!128\!:\!45 ) \},$\\ 
&&$\{ ( 5\!:\!46\!:\!127 ), ( 5\!:\!127\!:\!46 ) \},$&$\{ ( 5\!:\!47\!:\!126 ), ( 5\!:\!126\!:\!47 ) \},$&$\{ ( 5\!:\!48\!:\!125 ), ( 5\!:\!125\!:\!48 ) \},$\\ 
&&$\{ ( 5\!:\!49\!:\!124 ), ( 5\!:\!124\!:\!49 ) \},$&$\{ ( 5\!:\!50\!:\!123 ), ( 5\!:\!123\!:\!50 ) \},$&$\{ ( 5\!:\!51\!:\!122 ), ( 5\!:\!122\!:\!51 ) \},$\\ 
&&$\{ ( 5\!:\!52\!:\!121 ), ( 5\!:\!121\!:\!52 ) \},$&$\{ ( 5\!:\!53\!:\!120 ), ( 5\!:\!120\!:\!53 ) \},$&$\{ ( 5\!:\!54\!:\!119 ), ( 5\!:\!119\!:\!54 ) \},$\\ 
&&$\{ ( 5\!:\!55\!:\!118 ), ( 5\!:\!118\!:\!55 ) \},$&$\{ ( 5\!:\!56\!:\!117 ), ( 5\!:\!117\!:\!56 ) \},$&$\{ ( 5\!:\!57\!:\!116 ), ( 5\!:\!116\!:\!57 ) \},$\\ 
&&$\{ ( 5\!:\!58\!:\!115 ), ( 5\!:\!115\!:\!58 ) \},$&$\{ ( 5\!:\!59\!:\!114 ), ( 5\!:\!114\!:\!59 ) \},$&$\{ ( 5\!:\!60\!:\!113 ), ( 5\!:\!113\!:\!60 ) \},$\\ 
&&$\{ ( 5\!:\!61\!:\!112 ), ( 5\!:\!112\!:\!61 ) \},$&$\{ ( 5\!:\!62\!:\!111 ), ( 5\!:\!111\!:\!62 ) \},$&$\{ ( 5\!:\!63\!:\!110 ), ( 5\!:\!110\!:\!63 ) \},$\\ 
&&$\{ ( 5\!:\!64\!:\!109 ), ( 5\!:\!109\!:\!64 ) \},$&$\{ ( 5\!:\!65\!:\!108 ), ( 5\!:\!108\!:\!65 ) \},$&$\{ ( 5\!:\!66\!:\!107 ), ( 5\!:\!107\!:\!66 ) \},$\\ 
&&$\{ ( 5\!:\!67\!:\!106 ), ( 5\!:\!106\!:\!67 ) \},$&$\{ ( 5\!:\!68\!:\!105 ), ( 5\!:\!105\!:\!68 ) \},$&$\{ ( 5\!:\!69\!:\!104 ), ( 5\!:\!104\!:\!69 ) \},$\\ 
&&$\{ ( 5\!:\!70\!:\!103 ), ( 5\!:\!103\!:\!70 ) \},$&$\{ ( 5\!:\!71\!:\!102 ), ( 5\!:\!102\!:\!71 ) \},$&$\{ ( 5\!:\!72\!:\!101 ), ( 5\!:\!101\!:\!72 ) \},$\\ 
&&$\{ ( 5\!:\!73\!:\!100 ), ( 5\!:\!100\!:\!73 ) \},$&$\{ ( 5\!:\!74\!:\!99 ), ( 5\!:\!99\!:\!74 ) \},$&$\{ ( 5\!:\!75\!:\!98 ), ( 5\!:\!98\!:\!75 ) \},$\\ 
&&$\{ ( 5\!:\!76\!:\!97 ), ( 5\!:\!97\!:\!76 ) \},$&$\{ ( 5\!:\!77\!:\!96 ), ( 5\!:\!96\!:\!77 ) \},$&$\{ ( 5\!:\!78\!:\!95 ), ( 5\!:\!95\!:\!78 ) \},$\\ 
&&$\{ ( 5\!:\!79\!:\!94 ), ( 5\!:\!94\!:\!79 ) \},$&$\{ ( 5\!:\!80\!:\!93 ), ( 5\!:\!93\!:\!80 ) \},$&$\{ ( 5\!:\!81\!:\!92 ), ( 5\!:\!92\!:\!81 ) \},$\\ 
&&$\{ ( 5\!:\!82\!:\!91 ), ( 5\!:\!91\!:\!82 ) \},$&$\{ ( 5\!:\!83\!:\!90 ), ( 5\!:\!90\!:\!83 ) \},$&$\{ ( 5\!:\!85\!:\!88 ), ( 5\!:\!88\!:\!85 ) \},$\\ 
&&$\{ ( 5\!:\!86\!:\!87 ), ( 5\!:\!87\!:\!86 ) \},$&$\{ ( 6\!:\!7\!:\!165 ), ( 6\!:\!165\!:\!7 ) \},$&$\{ ( 6\!:\!9\!:\!163 ), ( 6\!:\!163\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!11\!:\!161 ), ( 6\!:\!161\!:\!11 ) \},$&$\{ ( 6\!:\!13\!:\!159 ), ( 6\!:\!159\!:\!13 ) \},$&$\{ ( 6\!:\!15\!:\!157 ), ( 6\!:\!157\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!17\!:\!155 ), ( 6\!:\!155\!:\!17 ) \},$&$\{ ( 6\!:\!19\!:\!153 ), ( 6\!:\!153\!:\!19 ) \},$&$\{ ( 6\!:\!21\!:\!151 ), ( 6\!:\!151\!:\!21 ) \},$\\ 
&&$\{ ( 6\!:\!23\!:\!149 ), ( 6\!:\!149\!:\!23 ) \},$&$\{ ( 6\!:\!25\!:\!147 ), ( 6\!:\!147\!:\!25 ) \},$&$\{ ( 6\!:\!27\!:\!145 ), ( 6\!:\!145\!:\!27 ) \},$\\ 
&&$\{ ( 6\!:\!29\!:\!143 ), ( 6\!:\!143\!:\!29 ) \},$&$\{ ( 6\!:\!31\!:\!141 ), ( 6\!:\!141\!:\!31 ) \},$&$\{ ( 6\!:\!33\!:\!139 ), ( 6\!:\!139\!:\!33 ) \},$\\ 
&&$\{ ( 6\!:\!35\!:\!137 ), ( 6\!:\!137\!:\!35 ) \},$&$\{ ( 6\!:\!37\!:\!135 ), ( 6\!:\!135\!:\!37 ) \},$&$\{ ( 6\!:\!39\!:\!133 ), ( 6\!:\!133\!:\!39 ) \},$\\ 
&&$\{ ( 6\!:\!41\!:\!131 ), ( 6\!:\!131\!:\!41 ) \},$&$\{ ( 6\!:\!43\!:\!129 ), ( 6\!:\!129\!:\!43 ) \},$&$\{ ( 6\!:\!45\!:\!127 ), ( 6\!:\!127\!:\!45 ) \},$\\ 
&&$\{ ( 6\!:\!47\!:\!125 ), ( 6\!:\!125\!:\!47 ) \},$&$\{ ( 6\!:\!49\!:\!123 ), ( 6\!:\!123\!:\!49 ) \},$&$\{ ( 6\!:\!51\!:\!121 ), ( 6\!:\!121\!:\!51 ) \},$\\ 
&&$\{ ( 6\!:\!53\!:\!119 ), ( 6\!:\!119\!:\!53 ) \},$&$\{ ( 6\!:\!55\!:\!117 ), ( 6\!:\!117\!:\!55 ) \},$&$\{ ( 6\!:\!57\!:\!115 ), ( 6\!:\!115\!:\!57 ) \},$\\ 
&&$\{ ( 6\!:\!59\!:\!113 ), ( 6\!:\!113\!:\!59 ) \},$&$\{ ( 6\!:\!61\!:\!111 ), ( 6\!:\!111\!:\!61 ) \},$&$\{ ( 6\!:\!63\!:\!109 ), ( 6\!:\!109\!:\!63 ) \},$\\ 
&&$\{ ( 6\!:\!65\!:\!107 ), ( 6\!:\!107\!:\!65 ) \},$&$\{ ( 6\!:\!67\!:\!105 ), ( 6\!:\!105\!:\!67 ) \},$&$\{ ( 6\!:\!69\!:\!103 ), ( 6\!:\!103\!:\!69 ) \},$\\ 
&&$\{ ( 6\!:\!71\!:\!101 ), ( 6\!:\!101\!:\!71 ) \},$&$\{ ( 6\!:\!73\!:\!99 ), ( 6\!:\!99\!:\!73 ) \},$&$\{ ( 6\!:\!75\!:\!97 ), ( 6\!:\!97\!:\!75 ) \},$\\ 
&&$\{ ( 6\!:\!77\!:\!95 ), ( 6\!:\!95\!:\!77 ) \},$&$\{ ( 6\!:\!79\!:\!93 ), ( 6\!:\!93\!:\!79 ) \},$&$\{ ( 6\!:\!81\!:\!91 ), ( 6\!:\!91\!:\!81 ) \},$\\ 
&&$\{ ( 6\!:\!85\!:\!87 ), ( 6\!:\!87\!:\!85 ) \},$&$\{ ( 7\!:\!8\!:\!163 ), ( 7\!:\!163\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!162 ), ( 7\!:\!162\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!10\!:\!161 ), ( 7\!:\!161\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!160 ), ( 7\!:\!160\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!159 ), ( 7\!:\!159\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!13\!:\!158 ), ( 7\!:\!158\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!157 ), ( 7\!:\!157\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!156 ), ( 7\!:\!156\!:\!15 ) \},$\\ 
&&$\{ ( 7\!:\!16\!:\!155 ), ( 7\!:\!155\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!154 ), ( 7\!:\!154\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!153 ), ( 7\!:\!153\!:\!18 ) \},$\\ 
&&$\{ ( 7\!:\!19\!:\!152 ), ( 7\!:\!152\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!151 ), ( 7\!:\!151\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!150 ), ( 7\!:\!150\!:\!21 ) \},$\\ 
&&$\{ ( 7\!:\!22\!:\!149 ), ( 7\!:\!149\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!148 ), ( 7\!:\!148\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!147 ), ( 7\!:\!147\!:\!24 ) \},$\\ 
&&$\{ ( 7\!:\!25\!:\!146 ), ( 7\!:\!146\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!145 ), ( 7\!:\!145\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!144 ), ( 7\!:\!144\!:\!27 ) \},$\\ 
&&$\{ ( 7\!:\!28\!:\!143 ), ( 7\!:\!143\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!142 ), ( 7\!:\!142\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!141 ), ( 7\!:\!141\!:\!30 ) \},$\\ 
&&$\{ ( 7\!:\!31\!:\!140 ), ( 7\!:\!140\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!139 ), ( 7\!:\!139\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!138 ), ( 7\!:\!138\!:\!33 ) \},$\\ 
&&$\{ ( 7\!:\!34\!:\!137 ), ( 7\!:\!137\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!136 ), ( 7\!:\!136\!:\!35 ) \},$&$\{ ( 7\!:\!36\!:\!135 ), ( 7\!:\!135\!:\!36 ) \},$\\ 
&&$\{ ( 7\!:\!37\!:\!134 ), ( 7\!:\!134\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!133 ), ( 7\!:\!133\!:\!38 ) \},$&$\{ ( 7\!:\!39\!:\!132 ), ( 7\!:\!132\!:\!39 ) \},$\\ 
&&$\{ ( 7\!:\!40\!:\!131 ), ( 7\!:\!131\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!130 ), ( 7\!:\!130\!:\!41 ) \},$&$\{ ( 7\!:\!42\!:\!129 ), ( 7\!:\!129\!:\!42 ) \},$\\ 
&&$\{ ( 7\!:\!43\!:\!128 ), ( 7\!:\!128\!:\!43 ) \},$&$\{ ( 7\!:\!44\!:\!127 ), ( 7\!:\!127\!:\!44 ) \},$&$\{ ( 7\!:\!45\!:\!126 ), ( 7\!:\!126\!:\!45 ) \},$\\ 
&&$\{ ( 7\!:\!46\!:\!125 ), ( 7\!:\!125\!:\!46 ) \},$&$\{ ( 7\!:\!47\!:\!124 ), ( 7\!:\!124\!:\!47 ) \},$&$\{ ( 7\!:\!48\!:\!123 ), ( 7\!:\!123\!:\!48 ) \},$\\ 
&&$\{ ( 7\!:\!49\!:\!122 ), ( 7\!:\!122\!:\!49 ) \},$&$\{ ( 7\!:\!50\!:\!121 ), ( 7\!:\!121\!:\!50 ) \},$&$\{ ( 7\!:\!51\!:\!120 ), ( 7\!:\!120\!:\!51 ) \},$\\ 
&&$\{ ( 7\!:\!52\!:\!119 ), ( 7\!:\!119\!:\!52 ) \},$&$\{ ( 7\!:\!53\!:\!118 ), ( 7\!:\!118\!:\!53 ) \},$&$\{ ( 7\!:\!54\!:\!117 ), ( 7\!:\!117\!:\!54 ) \},$\\ 
&&$\{ ( 7\!:\!55\!:\!116 ), ( 7\!:\!116\!:\!55 ) \},$&$\{ ( 7\!:\!56\!:\!115 ), ( 7\!:\!115\!:\!56 ) \},$&$\{ ( 7\!:\!57\!:\!114 ), ( 7\!:\!114\!:\!57 ) \},$\\ 
&&$\{ ( 7\!:\!58\!:\!113 ), ( 7\!:\!113\!:\!58 ) \},$&$\{ ( 7\!:\!59\!:\!112 ), ( 7\!:\!112\!:\!59 ) \},$&$\{ ( 7\!:\!60\!:\!111 ), ( 7\!:\!111\!:\!60 ) \},$\\ 
&&$\{ ( 7\!:\!61\!:\!110 ), ( 7\!:\!110\!:\!61 ) \},$&$\{ ( 7\!:\!62\!:\!109 ), ( 7\!:\!109\!:\!62 ) \},$&$\{ ( 7\!:\!63\!:\!108 ), ( 7\!:\!108\!:\!63 ) \},$\\ 
&&$\{ ( 7\!:\!64\!:\!107 ), ( 7\!:\!107\!:\!64 ) \},$&$\{ ( 7\!:\!65\!:\!106 ), ( 7\!:\!106\!:\!65 ) \},$&$\{ ( 7\!:\!66\!:\!105 ), ( 7\!:\!105\!:\!66 ) \},$\\ 
&&$\{ ( 7\!:\!67\!:\!104 ), ( 7\!:\!104\!:\!67 ) \},$&$\{ ( 7\!:\!68\!:\!103 ), ( 7\!:\!103\!:\!68 ) \},$&$\{ ( 7\!:\!69\!:\!102 ), ( 7\!:\!102\!:\!69 ) \},$\\ 
&&$\{ ( 7\!:\!70\!:\!101 ), ( 7\!:\!101\!:\!70 ) \},$&$\{ ( 7\!:\!71\!:\!100 ), ( 7\!:\!100\!:\!71 ) \},$&$\{ ( 7\!:\!72\!:\!99 ), ( 7\!:\!99\!:\!72 ) \},$\\ 
&&$\{ ( 7\!:\!73\!:\!98 ), ( 7\!:\!98\!:\!73 ) \},$&$\{ ( 7\!:\!74\!:\!97 ), ( 7\!:\!97\!:\!74 ) \},$&$\{ ( 7\!:\!75\!:\!96 ), ( 7\!:\!96\!:\!75 ) \},$\\ 
&&$\{ ( 7\!:\!76\!:\!95 ), ( 7\!:\!95\!:\!76 ) \},$&$\{ ( 7\!:\!77\!:\!94 ), ( 7\!:\!94\!:\!77 ) \},$&$\{ ( 7\!:\!78\!:\!93 ), ( 7\!:\!93\!:\!78 ) \},$\\ 
&&$\{ ( 7\!:\!79\!:\!92 ), ( 7\!:\!92\!:\!79 ) \},$&$\{ ( 7\!:\!80\!:\!91 ), ( 7\!:\!91\!:\!80 ) \},$&$\{ ( 7\!:\!81\!:\!90 ), ( 7\!:\!90\!:\!81 ) \},$\\ 
&&$\{ ( 7\!:\!83\!:\!88 ), ( 7\!:\!88\!:\!83 ) \},$&$\{ ( 7\!:\!84\!:\!87 ), ( 7\!:\!87\!:\!84 ) \},$&$\{ ( 7\!:\!85\!:\!86 ), ( 7\!:\!86\!:\!85 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!161 ), ( 8\!:\!161\!:\!9 ) \},$&$\{ ( 8\!:\!11\!:\!159 ), ( 8\!:\!159\!:\!11 ) \},$&$\{ ( 8\!:\!13\!:\!157 ), ( 8\!:\!157\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!155 ), ( 8\!:\!155\!:\!15 ) \},$&$\{ ( 8\!:\!17\!:\!153 ), ( 8\!:\!153\!:\!17 ) \},$&$\{ ( 8\!:\!19\!:\!151 ), ( 8\!:\!151\!:\!19 ) \},$\\ 
&&$\{ ( 8\!:\!21\!:\!149 ), ( 8\!:\!149\!:\!21 ) \},$&$\{ ( 8\!:\!23\!:\!147 ), ( 8\!:\!147\!:\!23 ) \},$&$\{ ( 8\!:\!25\!:\!145 ), ( 8\!:\!145\!:\!25 ) \},$\\ 
&&$\{ ( 8\!:\!27\!:\!143 ), ( 8\!:\!143\!:\!27 ) \},$&$\{ ( 8\!:\!29\!:\!141 ), ( 8\!:\!141\!:\!29 ) \},$&$\{ ( 8\!:\!31\!:\!139 ), ( 8\!:\!139\!:\!31 ) \},$\\ 
&&$\{ ( 8\!:\!33\!:\!137 ), ( 8\!:\!137\!:\!33 ) \},$&$\{ ( 8\!:\!35\!:\!135 ), ( 8\!:\!135\!:\!35 ) \},$&$\{ ( 8\!:\!37\!:\!133 ), ( 8\!:\!133\!:\!37 ) \},$\\ 
&&$\{ ( 8\!:\!39\!:\!131 ), ( 8\!:\!131\!:\!39 ) \},$&$\{ ( 8\!:\!41\!:\!129 ), ( 8\!:\!129\!:\!41 ) \},$&$\{ ( 8\!:\!43\!:\!127 ), ( 8\!:\!127\!:\!43 ) \},$\\ 
&&$\{ ( 8\!:\!45\!:\!125 ), ( 8\!:\!125\!:\!45 ) \},$&$\{ ( 8\!:\!47\!:\!123 ), ( 8\!:\!123\!:\!47 ) \},$&$\{ ( 8\!:\!49\!:\!121 ), ( 8\!:\!121\!:\!49 ) \},$\\ 
&&$\{ ( 8\!:\!51\!:\!119 ), ( 8\!:\!119\!:\!51 ) \},$&$\{ ( 8\!:\!53\!:\!117 ), ( 8\!:\!117\!:\!53 ) \},$&$\{ ( 8\!:\!55\!:\!115 ), ( 8\!:\!115\!:\!55 ) \},$\\ 
&&$\{ ( 8\!:\!57\!:\!113 ), ( 8\!:\!113\!:\!57 ) \},$&$\{ ( 8\!:\!59\!:\!111 ), ( 8\!:\!111\!:\!59 ) \},$&$\{ ( 8\!:\!61\!:\!109 ), ( 8\!:\!109\!:\!61 ) \},$\\ 
&&$\{ ( 8\!:\!63\!:\!107 ), ( 8\!:\!107\!:\!63 ) \},$&$\{ ( 8\!:\!65\!:\!105 ), ( 8\!:\!105\!:\!65 ) \},$&$\{ ( 8\!:\!67\!:\!103 ), ( 8\!:\!103\!:\!67 ) \},$\\ 
&&$\{ ( 8\!:\!69\!:\!101 ), ( 8\!:\!101\!:\!69 ) \},$&$\{ ( 8\!:\!71\!:\!99 ), ( 8\!:\!99\!:\!71 ) \},$&$\{ ( 8\!:\!73\!:\!97 ), ( 8\!:\!97\!:\!73 ) \},$\\ 
&&$\{ ( 8\!:\!75\!:\!95 ), ( 8\!:\!95\!:\!75 ) \},$&$\{ ( 8\!:\!77\!:\!93 ), ( 8\!:\!93\!:\!77 ) \},$&$\{ ( 8\!:\!79\!:\!91 ), ( 8\!:\!91\!:\!79 ) \},$\\ 
&&$\{ ( 8\!:\!83\!:\!87 ), ( 8\!:\!87\!:\!83 ) \},$&$\{ ( 9\!:\!10\!:\!159 ), ( 9\!:\!159\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!158 ), ( 9\!:\!158\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!157 ), ( 9\!:\!157\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!156 ), ( 9\!:\!156\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!155 ), ( 9\!:\!155\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!154 ), ( 9\!:\!154\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!153 ), ( 9\!:\!153\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!152 ), ( 9\!:\!152\!:\!17 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!151 ), ( 9\!:\!151\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!150 ), ( 9\!:\!150\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!149 ), ( 9\!:\!149\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!21\!:\!148 ), ( 9\!:\!148\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!147 ), ( 9\!:\!147\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!146 ), ( 9\!:\!146\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!24\!:\!145 ), ( 9\!:\!145\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!144 ), ( 9\!:\!144\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!143 ), ( 9\!:\!143\!:\!26 ) \},$\\ 
&&$\{ ( 9\!:\!27\!:\!142 ), ( 9\!:\!142\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!141 ), ( 9\!:\!141\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!140 ), ( 9\!:\!140\!:\!29 ) \},$\\ 
&&$\{ ( 9\!:\!30\!:\!139 ), ( 9\!:\!139\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!138 ), ( 9\!:\!138\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!137 ), ( 9\!:\!137\!:\!32 ) \},$\\ 
&&$\{ ( 9\!:\!33\!:\!136 ), ( 9\!:\!136\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!135 ), ( 9\!:\!135\!:\!34 ) \},$&$\{ ( 9\!:\!35\!:\!134 ), ( 9\!:\!134\!:\!35 ) \},$\\ 
&&$\{ ( 9\!:\!36\!:\!133 ), ( 9\!:\!133\!:\!36 ) \},$&$\{ ( 9\!:\!37\!:\!132 ), ( 9\!:\!132\!:\!37 ) \},$&$\{ ( 9\!:\!38\!:\!131 ), ( 9\!:\!131\!:\!38 ) \},$\\ 
&&$\{ ( 9\!:\!39\!:\!130 ), ( 9\!:\!130\!:\!39 ) \},$&$\{ ( 9\!:\!40\!:\!129 ), ( 9\!:\!129\!:\!40 ) \},$&$\{ ( 9\!:\!41\!:\!128 ), ( 9\!:\!128\!:\!41 ) \},$\\ 
&&$\{ ( 9\!:\!42\!:\!127 ), ( 9\!:\!127\!:\!42 ) \},$&$\{ ( 9\!:\!43\!:\!126 ), ( 9\!:\!126\!:\!43 ) \},$&$\{ ( 9\!:\!44\!:\!125 ), ( 9\!:\!125\!:\!44 ) \},$\\ 
&&$\{ ( 9\!:\!45\!:\!124 ), ( 9\!:\!124\!:\!45 ) \},$&$\{ ( 9\!:\!46\!:\!123 ), ( 9\!:\!123\!:\!46 ) \},$&$\{ ( 9\!:\!47\!:\!122 ), ( 9\!:\!122\!:\!47 ) \},$\\ 
&&$\{ ( 9\!:\!48\!:\!121 ), ( 9\!:\!121\!:\!48 ) \},$&$\{ ( 9\!:\!49\!:\!120 ), ( 9\!:\!120\!:\!49 ) \},$&$\{ ( 9\!:\!50\!:\!119 ), ( 9\!:\!119\!:\!50 ) \},$\\ 
&&$\{ ( 9\!:\!51\!:\!118 ), ( 9\!:\!118\!:\!51 ) \},$&$\{ ( 9\!:\!52\!:\!117 ), ( 9\!:\!117\!:\!52 ) \},$&$\{ ( 9\!:\!53\!:\!116 ), ( 9\!:\!116\!:\!53 ) \},$\\ 
&&$\{ ( 9\!:\!54\!:\!115 ), ( 9\!:\!115\!:\!54 ) \},$&$\{ ( 9\!:\!55\!:\!114 ), ( 9\!:\!114\!:\!55 ) \},$&$\{ ( 9\!:\!56\!:\!113 ), ( 9\!:\!113\!:\!56 ) \},$\\ 
&&$\{ ( 9\!:\!57\!:\!112 ), ( 9\!:\!112\!:\!57 ) \},$&$\{ ( 9\!:\!58\!:\!111 ), ( 9\!:\!111\!:\!58 ) \},$&$\{ ( 9\!:\!59\!:\!110 ), ( 9\!:\!110\!:\!59 ) \},$\\ 
&&$\{ ( 9\!:\!60\!:\!109 ), ( 9\!:\!109\!:\!60 ) \},$&$\{ ( 9\!:\!61\!:\!108 ), ( 9\!:\!108\!:\!61 ) \},$&$\{ ( 9\!:\!62\!:\!107 ), ( 9\!:\!107\!:\!62 ) \},$\\ 
&&$\{ ( 9\!:\!63\!:\!106 ), ( 9\!:\!106\!:\!63 ) \},$&$\{ ( 9\!:\!64\!:\!105 ), ( 9\!:\!105\!:\!64 ) \},$&$\{ ( 9\!:\!65\!:\!104 ), ( 9\!:\!104\!:\!65 ) \},$\\ 
&&$\{ ( 9\!:\!66\!:\!103 ), ( 9\!:\!103\!:\!66 ) \},$&$\{ ( 9\!:\!67\!:\!102 ), ( 9\!:\!102\!:\!67 ) \},$&$\{ ( 9\!:\!68\!:\!101 ), ( 9\!:\!101\!:\!68 ) \},$\\ 
&&$\{ ( 9\!:\!69\!:\!100 ), ( 9\!:\!100\!:\!69 ) \},$&$\{ ( 9\!:\!70\!:\!99 ), ( 9\!:\!99\!:\!70 ) \},$&$\{ ( 9\!:\!71\!:\!98 ), ( 9\!:\!98\!:\!71 ) \},$\\ 
&&$\{ ( 9\!:\!72\!:\!97 ), ( 9\!:\!97\!:\!72 ) \},$&$\{ ( 9\!:\!73\!:\!96 ), ( 9\!:\!96\!:\!73 ) \},$&$\{ ( 9\!:\!74\!:\!95 ), ( 9\!:\!95\!:\!74 ) \},$\\ 
&&$\{ ( 9\!:\!75\!:\!94 ), ( 9\!:\!94\!:\!75 ) \},$&$\{ ( 9\!:\!76\!:\!93 ), ( 9\!:\!93\!:\!76 ) \},$&$\{ ( 9\!:\!77\!:\!92 ), ( 9\!:\!92\!:\!77 ) \},$\\ 
&&$\{ ( 9\!:\!78\!:\!91 ), ( 9\!:\!91\!:\!78 ) \},$&$\{ ( 9\!:\!79\!:\!90 ), ( 9\!:\!90\!:\!79 ) \},$&$\{ ( 9\!:\!81\!:\!88 ), ( 9\!:\!88\!:\!81 ) \},$\\ 
&&$\{ ( 9\!:\!82\!:\!87 ), ( 9\!:\!87\!:\!82 ) \},$&$\{ ( 9\!:\!83\!:\!86 ), ( 9\!:\!86\!:\!83 ) \},$&$\{ ( 9\!:\!84\!:\!85 ), ( 9\!:\!85\!:\!84 ) \},$\\ 
&&$\{ ( 10\!:\!11\!:\!157 ), ( 10\!:\!157\!:\!11 ) \},$&$\{ ( 10\!:\!13\!:\!155 ), ( 10\!:\!155\!:\!13 ) \},$&$\{ ( 10\!:\!15\!:\!153 ), ( 10\!:\!153\!:\!15 ) \},$\\ 
&&$\{ ( 10\!:\!17\!:\!151 ), ( 10\!:\!151\!:\!17 ) \},$&$\{ ( 10\!:\!19\!:\!149 ), ( 10\!:\!149\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!147 ), ( 10\!:\!147\!:\!21 ) \},$\\ 
&&$\{ ( 10\!:\!23\!:\!145 ), ( 10\!:\!145\!:\!23 ) \},$&$\{ ( 10\!:\!25\!:\!143 ), ( 10\!:\!143\!:\!25 ) \},$&$\{ ( 10\!:\!27\!:\!141 ), ( 10\!:\!141\!:\!27 ) \},$\\ 
&&$\{ ( 10\!:\!29\!:\!139 ), ( 10\!:\!139\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!137 ), ( 10\!:\!137\!:\!31 ) \},$&$\{ ( 10\!:\!33\!:\!135 ), ( 10\!:\!135\!:\!33 ) \},$\\ 
&&$\{ ( 10\!:\!35\!:\!133 ), ( 10\!:\!133\!:\!35 ) \},$&$\{ ( 10\!:\!37\!:\!131 ), ( 10\!:\!131\!:\!37 ) \},$&$\{ ( 10\!:\!39\!:\!129 ), ( 10\!:\!129\!:\!39 ) \},$\\ 
&&$\{ ( 10\!:\!41\!:\!127 ), ( 10\!:\!127\!:\!41 ) \},$&$\{ ( 10\!:\!43\!:\!125 ), ( 10\!:\!125\!:\!43 ) \},$&$\{ ( 10\!:\!45\!:\!123 ), ( 10\!:\!123\!:\!45 ) \},$\\ 
&&$\{ ( 10\!:\!47\!:\!121 ), ( 10\!:\!121\!:\!47 ) \},$&$\{ ( 10\!:\!49\!:\!119 ), ( 10\!:\!119\!:\!49 ) \},$&$\{ ( 10\!:\!51\!:\!117 ), ( 10\!:\!117\!:\!51 ) \},$\\ 
&&$\{ ( 10\!:\!53\!:\!115 ), ( 10\!:\!115\!:\!53 ) \},$&$\{ ( 10\!:\!55\!:\!113 ), ( 10\!:\!113\!:\!55 ) \},$&$\{ ( 10\!:\!57\!:\!111 ), ( 10\!:\!111\!:\!57 ) \},$\\ 
&&$\{ ( 10\!:\!59\!:\!109 ), ( 10\!:\!109\!:\!59 ) \},$&$\{ ( 10\!:\!61\!:\!107 ), ( 10\!:\!107\!:\!61 ) \},$&$\{ ( 10\!:\!63\!:\!105 ), ( 10\!:\!105\!:\!63 ) \},$\\ 
&&$\{ ( 10\!:\!65\!:\!103 ), ( 10\!:\!103\!:\!65 ) \},$&$\{ ( 10\!:\!67\!:\!101 ), ( 10\!:\!101\!:\!67 ) \},$&$\{ ( 10\!:\!69\!:\!99 ), ( 10\!:\!99\!:\!69 ) \},$\\ 
&&$\{ ( 10\!:\!71\!:\!97 ), ( 10\!:\!97\!:\!71 ) \},$&$\{ ( 10\!:\!73\!:\!95 ), ( 10\!:\!95\!:\!73 ) \},$&$\{ ( 10\!:\!75\!:\!93 ), ( 10\!:\!93\!:\!75 ) \},$\\ 
&&$\{ ( 10\!:\!77\!:\!91 ), ( 10\!:\!91\!:\!77 ) \},$&$\{ ( 10\!:\!81\!:\!87 ), ( 10\!:\!87\!:\!81 ) \},$&$\{ ( 10\!:\!83\!:\!85 ), ( 10\!:\!85\!:\!83 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!155 ), ( 11\!:\!155\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!154 ), ( 11\!:\!154\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!153 ), ( 11\!:\!153\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!152 ), ( 11\!:\!152\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!151 ), ( 11\!:\!151\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!150 ), ( 11\!:\!150\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!149 ), ( 11\!:\!149\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!148 ), ( 11\!:\!148\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!147 ), ( 11\!:\!147\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!146 ), ( 11\!:\!146\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!145 ), ( 11\!:\!145\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!144 ), ( 11\!:\!144\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!143 ), ( 11\!:\!143\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!142 ), ( 11\!:\!142\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!141 ), ( 11\!:\!141\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!27\!:\!140 ), ( 11\!:\!140\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!139 ), ( 11\!:\!139\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!138 ), ( 11\!:\!138\!:\!29 ) \},$\\ 
&&$\{ ( 11\!:\!30\!:\!137 ), ( 11\!:\!137\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!136 ), ( 11\!:\!136\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!135 ), ( 11\!:\!135\!:\!32 ) \},$\\ 
&&$\{ ( 11\!:\!33\!:\!134 ), ( 11\!:\!134\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!133 ), ( 11\!:\!133\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!132 ), ( 11\!:\!132\!:\!35 ) \},$\\ 
&&$\{ ( 11\!:\!36\!:\!131 ), ( 11\!:\!131\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!130 ), ( 11\!:\!130\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!129 ), ( 11\!:\!129\!:\!38 ) \},$\\ 
&&$\{ ( 11\!:\!39\!:\!128 ), ( 11\!:\!128\!:\!39 ) \},$&$\{ ( 11\!:\!40\!:\!127 ), ( 11\!:\!127\!:\!40 ) \},$&$\{ ( 11\!:\!41\!:\!126 ), ( 11\!:\!126\!:\!41 ) \},$\\ 
&&$\{ ( 11\!:\!42\!:\!125 ), ( 11\!:\!125\!:\!42 ) \},$&$\{ ( 11\!:\!43\!:\!124 ), ( 11\!:\!124\!:\!43 ) \},$&$\{ ( 11\!:\!44\!:\!123 ), ( 11\!:\!123\!:\!44 ) \},$\\ 
&&$\{ ( 11\!:\!45\!:\!122 ), ( 11\!:\!122\!:\!45 ) \},$&$\{ ( 11\!:\!46\!:\!121 ), ( 11\!:\!121\!:\!46 ) \},$&$\{ ( 11\!:\!47\!:\!120 ), ( 11\!:\!120\!:\!47 ) \},$\\ 
&&$\{ ( 11\!:\!48\!:\!119 ), ( 11\!:\!119\!:\!48 ) \},$&$\{ ( 11\!:\!49\!:\!118 ), ( 11\!:\!118\!:\!49 ) \},$&$\{ ( 11\!:\!50\!:\!117 ), ( 11\!:\!117\!:\!50 ) \},$\\ 
&&$\{ ( 11\!:\!51\!:\!116 ), ( 11\!:\!116\!:\!51 ) \},$&$\{ ( 11\!:\!52\!:\!115 ), ( 11\!:\!115\!:\!52 ) \},$&$\{ ( 11\!:\!53\!:\!114 ), ( 11\!:\!114\!:\!53 ) \},$\\ 
&&$\{ ( 11\!:\!54\!:\!113 ), ( 11\!:\!113\!:\!54 ) \},$&$\{ ( 11\!:\!55\!:\!112 ), ( 11\!:\!112\!:\!55 ) \},$&$\{ ( 11\!:\!56\!:\!111 ), ( 11\!:\!111\!:\!56 ) \},$\\ 
&&$\{ ( 11\!:\!57\!:\!110 ), ( 11\!:\!110\!:\!57 ) \},$&$\{ ( 11\!:\!58\!:\!109 ), ( 11\!:\!109\!:\!58 ) \},$&$\{ ( 11\!:\!59\!:\!108 ), ( 11\!:\!108\!:\!59 ) \},$\\ 
&&$\{ ( 11\!:\!60\!:\!107 ), ( 11\!:\!107\!:\!60 ) \},$&$\{ ( 11\!:\!61\!:\!106 ), ( 11\!:\!106\!:\!61 ) \},$&$\{ ( 11\!:\!62\!:\!105 ), ( 11\!:\!105\!:\!62 ) \},$\\ 
&&$\{ ( 11\!:\!63\!:\!104 ), ( 11\!:\!104\!:\!63 ) \},$&$\{ ( 11\!:\!64\!:\!103 ), ( 11\!:\!103\!:\!64 ) \},$&$\{ ( 11\!:\!65\!:\!102 ), ( 11\!:\!102\!:\!65 ) \},$\\ 
&&$\{ ( 11\!:\!66\!:\!101 ), ( 11\!:\!101\!:\!66 ) \},$&$\{ ( 11\!:\!67\!:\!100 ), ( 11\!:\!100\!:\!67 ) \},$&$\{ ( 11\!:\!68\!:\!99 ), ( 11\!:\!99\!:\!68 ) \},$\\ 
&&$\{ ( 11\!:\!69\!:\!98 ), ( 11\!:\!98\!:\!69 ) \},$&$\{ ( 11\!:\!70\!:\!97 ), ( 11\!:\!97\!:\!70 ) \},$&$\{ ( 11\!:\!71\!:\!96 ), ( 11\!:\!96\!:\!71 ) \},$\\ 
&&$\{ ( 11\!:\!72\!:\!95 ), ( 11\!:\!95\!:\!72 ) \},$&$\{ ( 11\!:\!73\!:\!94 ), ( 11\!:\!94\!:\!73 ) \},$&$\{ ( 11\!:\!74\!:\!93 ), ( 11\!:\!93\!:\!74 ) \},$\\ 
&&$\{ ( 11\!:\!75\!:\!92 ), ( 11\!:\!92\!:\!75 ) \},$&$\{ ( 11\!:\!76\!:\!91 ), ( 11\!:\!91\!:\!76 ) \},$&$\{ ( 11\!:\!77\!:\!90 ), ( 11\!:\!90\!:\!77 ) \},$\\ 
&&$\{ ( 11\!:\!79\!:\!88 ), ( 11\!:\!88\!:\!79 ) \},$&$\{ ( 11\!:\!80\!:\!87 ), ( 11\!:\!87\!:\!80 ) \},$&$\{ ( 11\!:\!81\!:\!86 ), ( 11\!:\!86\!:\!81 ) \},$\\ 
&&$\{ ( 11\!:\!82\!:\!85 ), ( 11\!:\!85\!:\!82 ) \},$&$\{ ( 11\!:\!83\!:\!84 ), ( 11\!:\!84\!:\!83 ) \},$&$\{ ( 12\!:\!13\!:\!153 ), ( 12\!:\!153\!:\!13 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!151 ), ( 12\!:\!151\!:\!15 ) \},$&$\{ ( 12\!:\!17\!:\!149 ), ( 12\!:\!149\!:\!17 ) \},$&$\{ ( 12\!:\!19\!:\!147 ), ( 12\!:\!147\!:\!19 ) \},$\\ 
&&$\{ ( 12\!:\!21\!:\!145 ), ( 12\!:\!145\!:\!21 ) \},$&$\{ ( 12\!:\!23\!:\!143 ), ( 12\!:\!143\!:\!23 ) \},$&$\{ ( 12\!:\!25\!:\!141 ), ( 12\!:\!141\!:\!25 ) \},$\\ 
&&$\{ ( 12\!:\!27\!:\!139 ), ( 12\!:\!139\!:\!27 ) \},$&$\{ ( 12\!:\!29\!:\!137 ), ( 12\!:\!137\!:\!29 ) \},$&$\{ ( 12\!:\!31\!:\!135 ), ( 12\!:\!135\!:\!31 ) \},$\\ 
&&$\{ ( 12\!:\!33\!:\!133 ), ( 12\!:\!133\!:\!33 ) \},$&$\{ ( 12\!:\!35\!:\!131 ), ( 12\!:\!131\!:\!35 ) \},$&$\{ ( 12\!:\!37\!:\!129 ), ( 12\!:\!129\!:\!37 ) \},$\\ 
&&$\{ ( 12\!:\!39\!:\!127 ), ( 12\!:\!127\!:\!39 ) \},$&$\{ ( 12\!:\!41\!:\!125 ), ( 12\!:\!125\!:\!41 ) \},$&$\{ ( 12\!:\!43\!:\!123 ), ( 12\!:\!123\!:\!43 ) \},$\\ 
&&$\{ ( 12\!:\!45\!:\!121 ), ( 12\!:\!121\!:\!45 ) \},$&$\{ ( 12\!:\!47\!:\!119 ), ( 12\!:\!119\!:\!47 ) \},$&$\{ ( 12\!:\!49\!:\!117 ), ( 12\!:\!117\!:\!49 ) \},$\\ 
&&$\{ ( 12\!:\!51\!:\!115 ), ( 12\!:\!115\!:\!51 ) \},$&$\{ ( 12\!:\!53\!:\!113 ), ( 12\!:\!113\!:\!53 ) \},$&$\{ ( 12\!:\!55\!:\!111 ), ( 12\!:\!111\!:\!55 ) \},$\\ 
&&$\{ ( 12\!:\!57\!:\!109 ), ( 12\!:\!109\!:\!57 ) \},$&$\{ ( 12\!:\!59\!:\!107 ), ( 12\!:\!107\!:\!59 ) \},$&$\{ ( 12\!:\!61\!:\!105 ), ( 12\!:\!105\!:\!61 ) \},$\\ 
&&$\{ ( 12\!:\!63\!:\!103 ), ( 12\!:\!103\!:\!63 ) \},$&$\{ ( 12\!:\!65\!:\!101 ), ( 12\!:\!101\!:\!65 ) \},$&$\{ ( 12\!:\!67\!:\!99 ), ( 12\!:\!99\!:\!67 ) \},$\\ 
&&$\{ ( 12\!:\!69\!:\!97 ), ( 12\!:\!97\!:\!69 ) \},$&$\{ ( 12\!:\!71\!:\!95 ), ( 12\!:\!95\!:\!71 ) \},$&$\{ ( 12\!:\!73\!:\!93 ), ( 12\!:\!93\!:\!73 ) \},$\\ 
&&$\{ ( 12\!:\!75\!:\!91 ), ( 12\!:\!91\!:\!75 ) \},$&$\{ ( 12\!:\!79\!:\!87 ), ( 12\!:\!87\!:\!79 ) \},$&$\{ ( 12\!:\!81\!:\!85 ), ( 12\!:\!85\!:\!81 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!151 ), ( 13\!:\!151\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!150 ), ( 13\!:\!150\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!149 ), ( 13\!:\!149\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!148 ), ( 13\!:\!148\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!147 ), ( 13\!:\!147\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!146 ), ( 13\!:\!146\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!145 ), ( 13\!:\!145\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!144 ), ( 13\!:\!144\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!143 ), ( 13\!:\!143\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!142 ), ( 13\!:\!142\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!141 ), ( 13\!:\!141\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!140 ), ( 13\!:\!140\!:\!25 ) \},$\\ 
&&$\{ ( 13\!:\!26\!:\!139 ), ( 13\!:\!139\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!138 ), ( 13\!:\!138\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!137 ), ( 13\!:\!137\!:\!28 ) \},$\\ 
&&$\{ ( 13\!:\!29\!:\!136 ), ( 13\!:\!136\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!135 ), ( 13\!:\!135\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!134 ), ( 13\!:\!134\!:\!31 ) \},$\\ 
&&$\{ ( 13\!:\!32\!:\!133 ), ( 13\!:\!133\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!132 ), ( 13\!:\!132\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!131 ), ( 13\!:\!131\!:\!34 ) \},$\\ 
&&$\{ ( 13\!:\!35\!:\!130 ), ( 13\!:\!130\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!129 ), ( 13\!:\!129\!:\!36 ) \},$&$\{ ( 13\!:\!37\!:\!128 ), ( 13\!:\!128\!:\!37 ) \},$\\ 
&&$\{ ( 13\!:\!38\!:\!127 ), ( 13\!:\!127\!:\!38 ) \},$&$\{ ( 13\!:\!39\!:\!126 ), ( 13\!:\!126\!:\!39 ) \},$&$\{ ( 13\!:\!40\!:\!125 ), ( 13\!:\!125\!:\!40 ) \},$\\ 
&&$\{ ( 13\!:\!41\!:\!124 ), ( 13\!:\!124\!:\!41 ) \},$&$\{ ( 13\!:\!42\!:\!123 ), ( 13\!:\!123\!:\!42 ) \},$&$\{ ( 13\!:\!43\!:\!122 ), ( 13\!:\!122\!:\!43 ) \},$\\ 
&&$\{ ( 13\!:\!44\!:\!121 ), ( 13\!:\!121\!:\!44 ) \},$&$\{ ( 13\!:\!45\!:\!120 ), ( 13\!:\!120\!:\!45 ) \},$&$\{ ( 13\!:\!46\!:\!119 ), ( 13\!:\!119\!:\!46 ) \},$\\ 
&&$\{ ( 13\!:\!47\!:\!118 ), ( 13\!:\!118\!:\!47 ) \},$&$\{ ( 13\!:\!48\!:\!117 ), ( 13\!:\!117\!:\!48 ) \},$&$\{ ( 13\!:\!49\!:\!116 ), ( 13\!:\!116\!:\!49 ) \},$\\ 
&&$\{ ( 13\!:\!50\!:\!115 ), ( 13\!:\!115\!:\!50 ) \},$&$\{ ( 13\!:\!51\!:\!114 ), ( 13\!:\!114\!:\!51 ) \},$&$\{ ( 13\!:\!52\!:\!113 ), ( 13\!:\!113\!:\!52 ) \},$\\ 
&&$\{ ( 13\!:\!53\!:\!112 ), ( 13\!:\!112\!:\!53 ) \},$&$\{ ( 13\!:\!54\!:\!111 ), ( 13\!:\!111\!:\!54 ) \},$&$\{ ( 13\!:\!55\!:\!110 ), ( 13\!:\!110\!:\!55 ) \},$\\ 
&&$\{ ( 13\!:\!56\!:\!109 ), ( 13\!:\!109\!:\!56 ) \},$&$\{ ( 13\!:\!57\!:\!108 ), ( 13\!:\!108\!:\!57 ) \},$&$\{ ( 13\!:\!58\!:\!107 ), ( 13\!:\!107\!:\!58 ) \},$\\ 
&&$\{ ( 13\!:\!59\!:\!106 ), ( 13\!:\!106\!:\!59 ) \},$&$\{ ( 13\!:\!60\!:\!105 ), ( 13\!:\!105\!:\!60 ) \},$&$\{ ( 13\!:\!61\!:\!104 ), ( 13\!:\!104\!:\!61 ) \},$\\ 
&&$\{ ( 13\!:\!62\!:\!103 ), ( 13\!:\!103\!:\!62 ) \},$&$\{ ( 13\!:\!63\!:\!102 ), ( 13\!:\!102\!:\!63 ) \},$&$\{ ( 13\!:\!64\!:\!101 ), ( 13\!:\!101\!:\!64 ) \},$\\ 
&&$\{ ( 13\!:\!65\!:\!100 ), ( 13\!:\!100\!:\!65 ) \},$&$\{ ( 13\!:\!66\!:\!99 ), ( 13\!:\!99\!:\!66 ) \},$&$\{ ( 13\!:\!67\!:\!98 ), ( 13\!:\!98\!:\!67 ) \},$\\ 
&&$\{ ( 13\!:\!68\!:\!97 ), ( 13\!:\!97\!:\!68 ) \},$&$\{ ( 13\!:\!69\!:\!96 ), ( 13\!:\!96\!:\!69 ) \},$&$\{ ( 13\!:\!70\!:\!95 ), ( 13\!:\!95\!:\!70 ) \},$\\ 
&&$\{ ( 13\!:\!71\!:\!94 ), ( 13\!:\!94\!:\!71 ) \},$&$\{ ( 13\!:\!72\!:\!93 ), ( 13\!:\!93\!:\!72 ) \},$&$\{ ( 13\!:\!73\!:\!92 ), ( 13\!:\!92\!:\!73 ) \},$\\ 
&&$\{ ( 13\!:\!74\!:\!91 ), ( 13\!:\!91\!:\!74 ) \},$&$\{ ( 13\!:\!75\!:\!90 ), ( 13\!:\!90\!:\!75 ) \},$&$\{ ( 13\!:\!77\!:\!88 ), ( 13\!:\!88\!:\!77 ) \},$\\ 
&&$\{ ( 13\!:\!78\!:\!87 ), ( 13\!:\!87\!:\!78 ) \},$&$\{ ( 13\!:\!79\!:\!86 ), ( 13\!:\!86\!:\!79 ) \},$&$\{ ( 13\!:\!80\!:\!85 ), ( 13\!:\!85\!:\!80 ) \},$\\ 
&&$\{ ( 13\!:\!81\!:\!84 ), ( 13\!:\!84\!:\!81 ) \},$&$\{ ( 13\!:\!82\!:\!83 ), ( 13\!:\!83\!:\!82 ) \},$&$\{ ( 14\!:\!15\!:\!149 ), ( 14\!:\!149\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!17\!:\!147 ), ( 14\!:\!147\!:\!17 ) \},$&$\{ ( 14\!:\!19\!:\!145 ), ( 14\!:\!145\!:\!19 ) \},$&$\{ ( 14\!:\!21\!:\!143 ), ( 14\!:\!143\!:\!21 ) \},$\\ 
&&$\{ ( 14\!:\!23\!:\!141 ), ( 14\!:\!141\!:\!23 ) \},$&$\{ ( 14\!:\!25\!:\!139 ), ( 14\!:\!139\!:\!25 ) \},$&$\{ ( 14\!:\!27\!:\!137 ), ( 14\!:\!137\!:\!27 ) \},$\\ 
&&$\{ ( 14\!:\!29\!:\!135 ), ( 14\!:\!135\!:\!29 ) \},$&$\{ ( 14\!:\!31\!:\!133 ), ( 14\!:\!133\!:\!31 ) \},$&$\{ ( 14\!:\!33\!:\!131 ), ( 14\!:\!131\!:\!33 ) \},$\\ 
&&$\{ ( 14\!:\!35\!:\!129 ), ( 14\!:\!129\!:\!35 ) \},$&$\{ ( 14\!:\!37\!:\!127 ), ( 14\!:\!127\!:\!37 ) \},$&$\{ ( 14\!:\!39\!:\!125 ), ( 14\!:\!125\!:\!39 ) \},$\\ 
&&$\{ ( 14\!:\!41\!:\!123 ), ( 14\!:\!123\!:\!41 ) \},$&$\{ ( 14\!:\!43\!:\!121 ), ( 14\!:\!121\!:\!43 ) \},$&$\{ ( 14\!:\!45\!:\!119 ), ( 14\!:\!119\!:\!45 ) \},$\\ 
&&$\{ ( 14\!:\!47\!:\!117 ), ( 14\!:\!117\!:\!47 ) \},$&$\{ ( 14\!:\!49\!:\!115 ), ( 14\!:\!115\!:\!49 ) \},$&$\{ ( 14\!:\!51\!:\!113 ), ( 14\!:\!113\!:\!51 ) \},$\\ 
&&$\{ ( 14\!:\!53\!:\!111 ), ( 14\!:\!111\!:\!53 ) \},$&$\{ ( 14\!:\!55\!:\!109 ), ( 14\!:\!109\!:\!55 ) \},$&$\{ ( 14\!:\!57\!:\!107 ), ( 14\!:\!107\!:\!57 ) \},$\\ 
&&$\{ ( 14\!:\!59\!:\!105 ), ( 14\!:\!105\!:\!59 ) \},$&$\{ ( 14\!:\!61\!:\!103 ), ( 14\!:\!103\!:\!61 ) \},$&$\{ ( 14\!:\!63\!:\!101 ), ( 14\!:\!101\!:\!63 ) \},$\\ 
&&$\{ ( 14\!:\!65\!:\!99 ), ( 14\!:\!99\!:\!65 ) \},$&$\{ ( 14\!:\!67\!:\!97 ), ( 14\!:\!97\!:\!67 ) \},$&$\{ ( 14\!:\!69\!:\!95 ), ( 14\!:\!95\!:\!69 ) \},$\\ 
&&$\{ ( 14\!:\!71\!:\!93 ), ( 14\!:\!93\!:\!71 ) \},$&$\{ ( 14\!:\!73\!:\!91 ), ( 14\!:\!91\!:\!73 ) \},$&$\{ ( 14\!:\!77\!:\!87 ), ( 14\!:\!87\!:\!77 ) \},$\\ 
&&$\{ ( 14\!:\!79\!:\!85 ), ( 14\!:\!85\!:\!79 ) \},$&$\{ ( 14\!:\!81\!:\!83 ), ( 14\!:\!83\!:\!81 ) \},$&$\{ ( 15\!:\!16\!:\!147 ), ( 15\!:\!147\!:\!16 ) \},$\\ 
&&$\{ ( 15\!:\!17\!:\!146 ), ( 15\!:\!146\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!145 ), ( 15\!:\!145\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!144 ), ( 15\!:\!144\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!143 ), ( 15\!:\!143\!:\!20 ) \},$&$\{ ( 15\!:\!21\!:\!142 ), ( 15\!:\!142\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!141 ), ( 15\!:\!141\!:\!22 ) \},$\\ 
&&$\{ ( 15\!:\!23\!:\!140 ), ( 15\!:\!140\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!139 ), ( 15\!:\!139\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!138 ), ( 15\!:\!138\!:\!25 ) \},$\\ 
&&$\{ ( 15\!:\!26\!:\!137 ), ( 15\!:\!137\!:\!26 ) \},$&$\{ ( 15\!:\!27\!:\!136 ), ( 15\!:\!136\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!135 ), ( 15\!:\!135\!:\!28 ) \},$\\ 
&&$\{ ( 15\!:\!29\!:\!134 ), ( 15\!:\!134\!:\!29 ) \},$&$\{ ( 15\!:\!30\!:\!133 ), ( 15\!:\!133\!:\!30 ) \},$&$\{ ( 15\!:\!31\!:\!132 ), ( 15\!:\!132\!:\!31 ) \},$\\ 
&&$\{ ( 15\!:\!32\!:\!131 ), ( 15\!:\!131\!:\!32 ) \},$&$\{ ( 15\!:\!33\!:\!130 ), ( 15\!:\!130\!:\!33 ) \},$&$\{ ( 15\!:\!34\!:\!129 ), ( 15\!:\!129\!:\!34 ) \},$\\ 
&&$\{ ( 15\!:\!35\!:\!128 ), ( 15\!:\!128\!:\!35 ) \},$&$\{ ( 15\!:\!36\!:\!127 ), ( 15\!:\!127\!:\!36 ) \},$&$\{ ( 15\!:\!37\!:\!126 ), ( 15\!:\!126\!:\!37 ) \},$\\ 
&&$\{ ( 15\!:\!38\!:\!125 ), ( 15\!:\!125\!:\!38 ) \},$&$\{ ( 15\!:\!39\!:\!124 ), ( 15\!:\!124\!:\!39 ) \},$&$\{ ( 15\!:\!40\!:\!123 ), ( 15\!:\!123\!:\!40 ) \},$\\ 
&&$\{ ( 15\!:\!41\!:\!122 ), ( 15\!:\!122\!:\!41 ) \},$&$\{ ( 15\!:\!42\!:\!121 ), ( 15\!:\!121\!:\!42 ) \},$&$\{ ( 15\!:\!43\!:\!120 ), ( 15\!:\!120\!:\!43 ) \},$\\ 
&&$\{ ( 15\!:\!44\!:\!119 ), ( 15\!:\!119\!:\!44 ) \},$&$\{ ( 15\!:\!45\!:\!118 ), ( 15\!:\!118\!:\!45 ) \},$&$\{ ( 15\!:\!46\!:\!117 ), ( 15\!:\!117\!:\!46 ) \},$\\ 
&&$\{ ( 15\!:\!47\!:\!116 ), ( 15\!:\!116\!:\!47 ) \},$&$\{ ( 15\!:\!48\!:\!115 ), ( 15\!:\!115\!:\!48 ) \},$&$\{ ( 15\!:\!49\!:\!114 ), ( 15\!:\!114\!:\!49 ) \},$\\ 
&&$\{ ( 15\!:\!50\!:\!113 ), ( 15\!:\!113\!:\!50 ) \},$&$\{ ( 15\!:\!51\!:\!112 ), ( 15\!:\!112\!:\!51 ) \},$&$\{ ( 15\!:\!52\!:\!111 ), ( 15\!:\!111\!:\!52 ) \},$\\ 
&&$\{ ( 15\!:\!53\!:\!110 ), ( 15\!:\!110\!:\!53 ) \},$&$\{ ( 15\!:\!54\!:\!109 ), ( 15\!:\!109\!:\!54 ) \},$&$\{ ( 15\!:\!55\!:\!108 ), ( 15\!:\!108\!:\!55 ) \},$\\ 
&&$\{ ( 15\!:\!56\!:\!107 ), ( 15\!:\!107\!:\!56 ) \},$&$\{ ( 15\!:\!57\!:\!106 ), ( 15\!:\!106\!:\!57 ) \},$&$\{ ( 15\!:\!58\!:\!105 ), ( 15\!:\!105\!:\!58 ) \},$\\ 
&&$\{ ( 15\!:\!59\!:\!104 ), ( 15\!:\!104\!:\!59 ) \},$&$\{ ( 15\!:\!60\!:\!103 ), ( 15\!:\!103\!:\!60 ) \},$&$\{ ( 15\!:\!61\!:\!102 ), ( 15\!:\!102\!:\!61 ) \},$\\ 
&&$\{ ( 15\!:\!62\!:\!101 ), ( 15\!:\!101\!:\!62 ) \},$&$\{ ( 15\!:\!63\!:\!100 ), ( 15\!:\!100\!:\!63 ) \},$&$\{ ( 15\!:\!64\!:\!99 ), ( 15\!:\!99\!:\!64 ) \},$\\ 
&&$\{ ( 15\!:\!65\!:\!98 ), ( 15\!:\!98\!:\!65 ) \},$&$\{ ( 15\!:\!66\!:\!97 ), ( 15\!:\!97\!:\!66 ) \},$&$\{ ( 15\!:\!67\!:\!96 ), ( 15\!:\!96\!:\!67 ) \},$\\ 
&&$\{ ( 15\!:\!68\!:\!95 ), ( 15\!:\!95\!:\!68 ) \},$&$\{ ( 15\!:\!69\!:\!94 ), ( 15\!:\!94\!:\!69 ) \},$&$\{ ( 15\!:\!70\!:\!93 ), ( 15\!:\!93\!:\!70 ) \},$\\ 
&&$\{ ( 15\!:\!71\!:\!92 ), ( 15\!:\!92\!:\!71 ) \},$&$\{ ( 15\!:\!72\!:\!91 ), ( 15\!:\!91\!:\!72 ) \},$&$\{ ( 15\!:\!73\!:\!90 ), ( 15\!:\!90\!:\!73 ) \},$\\ 
&&$\{ ( 15\!:\!75\!:\!88 ), ( 15\!:\!88\!:\!75 ) \},$&$\{ ( 15\!:\!76\!:\!87 ), ( 15\!:\!87\!:\!76 ) \},$&$\{ ( 15\!:\!77\!:\!86 ), ( 15\!:\!86\!:\!77 ) \},$\\ 
&&$\{ ( 15\!:\!78\!:\!85 ), ( 15\!:\!85\!:\!78 ) \},$&$\{ ( 15\!:\!79\!:\!84 ), ( 15\!:\!84\!:\!79 ) \},$&$\{ ( 15\!:\!80\!:\!83 ), ( 15\!:\!83\!:\!80 ) \},$\\ 
&&$\{ ( 15\!:\!81\!:\!82 ), ( 15\!:\!82\!:\!81 ) \},$&$\{ ( 16\!:\!17\!:\!145 ), ( 16\!:\!145\!:\!17 ) \},$&$\{ ( 16\!:\!19\!:\!143 ), ( 16\!:\!143\!:\!19 ) \},$\\ 
&&$\{ ( 16\!:\!21\!:\!141 ), ( 16\!:\!141\!:\!21 ) \},$&$\{ ( 16\!:\!23\!:\!139 ), ( 16\!:\!139\!:\!23 ) \},$&$\{ ( 16\!:\!25\!:\!137 ), ( 16\!:\!137\!:\!25 ) \},$\\ 
&&$\{ ( 16\!:\!27\!:\!135 ), ( 16\!:\!135\!:\!27 ) \},$&$\{ ( 16\!:\!29\!:\!133 ), ( 16\!:\!133\!:\!29 ) \},$&$\{ ( 16\!:\!31\!:\!131 ), ( 16\!:\!131\!:\!31 ) \},$\\ 
&&$\{ ( 16\!:\!33\!:\!129 ), ( 16\!:\!129\!:\!33 ) \},$&$\{ ( 16\!:\!35\!:\!127 ), ( 16\!:\!127\!:\!35 ) \},$&$\{ ( 16\!:\!37\!:\!125 ), ( 16\!:\!125\!:\!37 ) \},$\\ 
&&$\{ ( 16\!:\!39\!:\!123 ), ( 16\!:\!123\!:\!39 ) \},$&$\{ ( 16\!:\!41\!:\!121 ), ( 16\!:\!121\!:\!41 ) \},$&$\{ ( 16\!:\!43\!:\!119 ), ( 16\!:\!119\!:\!43 ) \},$\\ 
&&$\{ ( 16\!:\!45\!:\!117 ), ( 16\!:\!117\!:\!45 ) \},$&$\{ ( 16\!:\!47\!:\!115 ), ( 16\!:\!115\!:\!47 ) \},$&$\{ ( 16\!:\!49\!:\!113 ), ( 16\!:\!113\!:\!49 ) \},$\\ 
&&$\{ ( 16\!:\!51\!:\!111 ), ( 16\!:\!111\!:\!51 ) \},$&$\{ ( 16\!:\!53\!:\!109 ), ( 16\!:\!109\!:\!53 ) \},$&$\{ ( 16\!:\!55\!:\!107 ), ( 16\!:\!107\!:\!55 ) \},$\\ 
&&$\{ ( 16\!:\!57\!:\!105 ), ( 16\!:\!105\!:\!57 ) \},$&$\{ ( 16\!:\!59\!:\!103 ), ( 16\!:\!103\!:\!59 ) \},$&$\{ ( 16\!:\!61\!:\!101 ), ( 16\!:\!101\!:\!61 ) \},$\\ 
&&$\{ ( 16\!:\!63\!:\!99 ), ( 16\!:\!99\!:\!63 ) \},$&$\{ ( 16\!:\!65\!:\!97 ), ( 16\!:\!97\!:\!65 ) \},$&$\{ ( 16\!:\!67\!:\!95 ), ( 16\!:\!95\!:\!67 ) \},$\\ 
&&$\{ ( 16\!:\!69\!:\!93 ), ( 16\!:\!93\!:\!69 ) \},$&$\{ ( 16\!:\!71\!:\!91 ), ( 16\!:\!91\!:\!71 ) \},$&$\{ ( 16\!:\!75\!:\!87 ), ( 16\!:\!87\!:\!75 ) \},$\\ 
&&$\{ ( 16\!:\!77\!:\!85 ), ( 16\!:\!85\!:\!77 ) \},$&$\{ ( 16\!:\!79\!:\!83 ), ( 16\!:\!83\!:\!79 ) \},$&$\{ ( 17\!:\!18\!:\!143 ), ( 17\!:\!143\!:\!18 ) \},$\\ 
&&$\{ ( 17\!:\!19\!:\!142 ), ( 17\!:\!142\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!141 ), ( 17\!:\!141\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!140 ), ( 17\!:\!140\!:\!21 ) \},$\\ 
&&$\{ ( 17\!:\!22\!:\!139 ), ( 17\!:\!139\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!138 ), ( 17\!:\!138\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!137 ), ( 17\!:\!137\!:\!24 ) \},$\\ 
&&$\{ ( 17\!:\!25\!:\!136 ), ( 17\!:\!136\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!135 ), ( 17\!:\!135\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!134 ), ( 17\!:\!134\!:\!27 ) \},$\\ 
&&$\{ ( 17\!:\!28\!:\!133 ), ( 17\!:\!133\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!132 ), ( 17\!:\!132\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!131 ), ( 17\!:\!131\!:\!30 ) \},$\\ 
&&$\{ ( 17\!:\!31\!:\!130 ), ( 17\!:\!130\!:\!31 ) \},$&$\{ ( 17\!:\!32\!:\!129 ), ( 17\!:\!129\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!128 ), ( 17\!:\!128\!:\!33 ) \},$\\ 
&&$\{ ( 17\!:\!34\!:\!127 ), ( 17\!:\!127\!:\!34 ) \},$&$\{ ( 17\!:\!35\!:\!126 ), ( 17\!:\!126\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!125 ), ( 17\!:\!125\!:\!36 ) \},$\\ 
&&$\{ ( 17\!:\!37\!:\!124 ), ( 17\!:\!124\!:\!37 ) \},$&$\{ ( 17\!:\!38\!:\!123 ), ( 17\!:\!123\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!122 ), ( 17\!:\!122\!:\!39 ) \},$\\ 
&&$\{ ( 17\!:\!40\!:\!121 ), ( 17\!:\!121\!:\!40 ) \},$&$\{ ( 17\!:\!41\!:\!120 ), ( 17\!:\!120\!:\!41 ) \},$&$\{ ( 17\!:\!42\!:\!119 ), ( 17\!:\!119\!:\!42 ) \},$\\ 
&&$\{ ( 17\!:\!43\!:\!118 ), ( 17\!:\!118\!:\!43 ) \},$&$\{ ( 17\!:\!44\!:\!117 ), ( 17\!:\!117\!:\!44 ) \},$&$\{ ( 17\!:\!45\!:\!116 ), ( 17\!:\!116\!:\!45 ) \},$\\ 
&&$\{ ( 17\!:\!46\!:\!115 ), ( 17\!:\!115\!:\!46 ) \},$&$\{ ( 17\!:\!47\!:\!114 ), ( 17\!:\!114\!:\!47 ) \},$&$\{ ( 17\!:\!48\!:\!113 ), ( 17\!:\!113\!:\!48 ) \},$\\ 
&&$\{ ( 17\!:\!49\!:\!112 ), ( 17\!:\!112\!:\!49 ) \},$&$\{ ( 17\!:\!50\!:\!111 ), ( 17\!:\!111\!:\!50 ) \},$&$\{ ( 17\!:\!51\!:\!110 ), ( 17\!:\!110\!:\!51 ) \},$\\ 
&&$\{ ( 17\!:\!52\!:\!109 ), ( 17\!:\!109\!:\!52 ) \},$&$\{ ( 17\!:\!53\!:\!108 ), ( 17\!:\!108\!:\!53 ) \},$&$\{ ( 17\!:\!54\!:\!107 ), ( 17\!:\!107\!:\!54 ) \},$\\ 
&&$\{ ( 17\!:\!55\!:\!106 ), ( 17\!:\!106\!:\!55 ) \},$&$\{ ( 17\!:\!56\!:\!105 ), ( 17\!:\!105\!:\!56 ) \},$&$\{ ( 17\!:\!57\!:\!104 ), ( 17\!:\!104\!:\!57 ) \},$\\ 
&&$\{ ( 17\!:\!58\!:\!103 ), ( 17\!:\!103\!:\!58 ) \},$&$\{ ( 17\!:\!59\!:\!102 ), ( 17\!:\!102\!:\!59 ) \},$&$\{ ( 17\!:\!60\!:\!101 ), ( 17\!:\!101\!:\!60 ) \},$\\ 
&&$\{ ( 17\!:\!61\!:\!100 ), ( 17\!:\!100\!:\!61 ) \},$&$\{ ( 17\!:\!62\!:\!99 ), ( 17\!:\!99\!:\!62 ) \},$&$\{ ( 17\!:\!63\!:\!98 ), ( 17\!:\!98\!:\!63 ) \},$\\ 
&&$\{ ( 17\!:\!64\!:\!97 ), ( 17\!:\!97\!:\!64 ) \},$&$\{ ( 17\!:\!65\!:\!96 ), ( 17\!:\!96\!:\!65 ) \},$&$\{ ( 17\!:\!66\!:\!95 ), ( 17\!:\!95\!:\!66 ) \},$\\ 
&&$\{ ( 17\!:\!67\!:\!94 ), ( 17\!:\!94\!:\!67 ) \},$&$\{ ( 17\!:\!68\!:\!93 ), ( 17\!:\!93\!:\!68 ) \},$&$\{ ( 17\!:\!69\!:\!92 ), ( 17\!:\!92\!:\!69 ) \},$\\ 
&&$\{ ( 17\!:\!70\!:\!91 ), ( 17\!:\!91\!:\!70 ) \},$&$\{ ( 17\!:\!71\!:\!90 ), ( 17\!:\!90\!:\!71 ) \},$&$\{ ( 17\!:\!73\!:\!88 ), ( 17\!:\!88\!:\!73 ) \},$\\ 
&&$\{ ( 17\!:\!74\!:\!87 ), ( 17\!:\!87\!:\!74 ) \},$&$\{ ( 17\!:\!75\!:\!86 ), ( 17\!:\!86\!:\!75 ) \},$&$\{ ( 17\!:\!76\!:\!85 ), ( 17\!:\!85\!:\!76 ) \},$\\ 
&&$\{ ( 17\!:\!77\!:\!84 ), ( 17\!:\!84\!:\!77 ) \},$&$\{ ( 17\!:\!78\!:\!83 ), ( 17\!:\!83\!:\!78 ) \},$&$\{ ( 17\!:\!79\!:\!82 ), ( 17\!:\!82\!:\!79 ) \},$\\ 
&&$\{ ( 17\!:\!80\!:\!81 ), ( 17\!:\!81\!:\!80 ) \},$&$\{ ( 18\!:\!19\!:\!141 ), ( 18\!:\!141\!:\!19 ) \},$&$\{ ( 18\!:\!21\!:\!139 ), ( 18\!:\!139\!:\!21 ) \},$\\ 
&&$\{ ( 18\!:\!23\!:\!137 ), ( 18\!:\!137\!:\!23 ) \},$&$\{ ( 18\!:\!25\!:\!135 ), ( 18\!:\!135\!:\!25 ) \},$&$\{ ( 18\!:\!27\!:\!133 ), ( 18\!:\!133\!:\!27 ) \},$\\ 
&&$\{ ( 18\!:\!29\!:\!131 ), ( 18\!:\!131\!:\!29 ) \},$&$\{ ( 18\!:\!31\!:\!129 ), ( 18\!:\!129\!:\!31 ) \},$&$\{ ( 18\!:\!33\!:\!127 ), ( 18\!:\!127\!:\!33 ) \},$\\ 
&&$\{ ( 18\!:\!35\!:\!125 ), ( 18\!:\!125\!:\!35 ) \},$&$\{ ( 18\!:\!37\!:\!123 ), ( 18\!:\!123\!:\!37 ) \},$&$\{ ( 18\!:\!39\!:\!121 ), ( 18\!:\!121\!:\!39 ) \},$\\ 
&&$\{ ( 18\!:\!41\!:\!119 ), ( 18\!:\!119\!:\!41 ) \},$&$\{ ( 18\!:\!43\!:\!117 ), ( 18\!:\!117\!:\!43 ) \},$&$\{ ( 18\!:\!45\!:\!115 ), ( 18\!:\!115\!:\!45 ) \},$\\ 
&&$\{ ( 18\!:\!47\!:\!113 ), ( 18\!:\!113\!:\!47 ) \},$&$\{ ( 18\!:\!49\!:\!111 ), ( 18\!:\!111\!:\!49 ) \},$&$\{ ( 18\!:\!51\!:\!109 ), ( 18\!:\!109\!:\!51 ) \},$\\ 
&&$\{ ( 18\!:\!53\!:\!107 ), ( 18\!:\!107\!:\!53 ) \},$&$\{ ( 18\!:\!55\!:\!105 ), ( 18\!:\!105\!:\!55 ) \},$&$\{ ( 18\!:\!57\!:\!103 ), ( 18\!:\!103\!:\!57 ) \},$\\ 
&&$\{ ( 18\!:\!59\!:\!101 ), ( 18\!:\!101\!:\!59 ) \},$&$\{ ( 18\!:\!61\!:\!99 ), ( 18\!:\!99\!:\!61 ) \},$&$\{ ( 18\!:\!63\!:\!97 ), ( 18\!:\!97\!:\!63 ) \},$\\ 
&&$\{ ( 18\!:\!65\!:\!95 ), ( 18\!:\!95\!:\!65 ) \},$&$\{ ( 18\!:\!67\!:\!93 ), ( 18\!:\!93\!:\!67 ) \},$&$\{ ( 18\!:\!69\!:\!91 ), ( 18\!:\!91\!:\!69 ) \},$\\ 
&&$\{ ( 18\!:\!73\!:\!87 ), ( 18\!:\!87\!:\!73 ) \},$&$\{ ( 18\!:\!75\!:\!85 ), ( 18\!:\!85\!:\!75 ) \},$&$\{ ( 18\!:\!77\!:\!83 ), ( 18\!:\!83\!:\!77 ) \},$\\ 
&&$\{ ( 18\!:\!79\!:\!81 ), ( 18\!:\!81\!:\!79 ) \},$&$\{ ( 19\!:\!20\!:\!139 ), ( 19\!:\!139\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!138 ), ( 19\!:\!138\!:\!21 ) \},$\\ 
&&$\{ ( 19\!:\!22\!:\!137 ), ( 19\!:\!137\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!136 ), ( 19\!:\!136\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!135 ), ( 19\!:\!135\!:\!24 ) \},$\\ 
&&$\{ ( 19\!:\!25\!:\!134 ), ( 19\!:\!134\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!133 ), ( 19\!:\!133\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!132 ), ( 19\!:\!132\!:\!27 ) \},$\\ 
&&$\{ ( 19\!:\!28\!:\!131 ), ( 19\!:\!131\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!130 ), ( 19\!:\!130\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!129 ), ( 19\!:\!129\!:\!30 ) \},$\\ 
&&$\{ ( 19\!:\!31\!:\!128 ), ( 19\!:\!128\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!127 ), ( 19\!:\!127\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!126 ), ( 19\!:\!126\!:\!33 ) \},$\\ 
&&$\{ ( 19\!:\!34\!:\!125 ), ( 19\!:\!125\!:\!34 ) \},$&$\{ ( 19\!:\!35\!:\!124 ), ( 19\!:\!124\!:\!35 ) \},$&$\{ ( 19\!:\!36\!:\!123 ), ( 19\!:\!123\!:\!36 ) \},$\\ 
&&$\{ ( 19\!:\!37\!:\!122 ), ( 19\!:\!122\!:\!37 ) \},$&$\{ ( 19\!:\!38\!:\!121 ), ( 19\!:\!121\!:\!38 ) \},$&$\{ ( 19\!:\!39\!:\!120 ), ( 19\!:\!120\!:\!39 ) \},$\\ 
&&$\{ ( 19\!:\!40\!:\!119 ), ( 19\!:\!119\!:\!40 ) \},$&$\{ ( 19\!:\!41\!:\!118 ), ( 19\!:\!118\!:\!41 ) \},$&$\{ ( 19\!:\!42\!:\!117 ), ( 19\!:\!117\!:\!42 ) \},$\\ 
&&$\{ ( 19\!:\!43\!:\!116 ), ( 19\!:\!116\!:\!43 ) \},$&$\{ ( 19\!:\!44\!:\!115 ), ( 19\!:\!115\!:\!44 ) \},$&$\{ ( 19\!:\!45\!:\!114 ), ( 19\!:\!114\!:\!45 ) \},$\\ 
&&$\{ ( 19\!:\!46\!:\!113 ), ( 19\!:\!113\!:\!46 ) \},$&$\{ ( 19\!:\!47\!:\!112 ), ( 19\!:\!112\!:\!47 ) \},$&$\{ ( 19\!:\!48\!:\!111 ), ( 19\!:\!111\!:\!48 ) \},$\\ 
&&$\{ ( 19\!:\!49\!:\!110 ), ( 19\!:\!110\!:\!49 ) \},$&$\{ ( 19\!:\!50\!:\!109 ), ( 19\!:\!109\!:\!50 ) \},$&$\{ ( 19\!:\!51\!:\!108 ), ( 19\!:\!108\!:\!51 ) \},$\\ 
&&$\{ ( 19\!:\!52\!:\!107 ), ( 19\!:\!107\!:\!52 ) \},$&$\{ ( 19\!:\!53\!:\!106 ), ( 19\!:\!106\!:\!53 ) \},$&$\{ ( 19\!:\!54\!:\!105 ), ( 19\!:\!105\!:\!54 ) \},$\\ 
&&$\{ ( 19\!:\!55\!:\!104 ), ( 19\!:\!104\!:\!55 ) \},$&$\{ ( 19\!:\!56\!:\!103 ), ( 19\!:\!103\!:\!56 ) \},$&$\{ ( 19\!:\!57\!:\!102 ), ( 19\!:\!102\!:\!57 ) \},$\\ 
&&$\{ ( 19\!:\!58\!:\!101 ), ( 19\!:\!101\!:\!58 ) \},$&$\{ ( 19\!:\!59\!:\!100 ), ( 19\!:\!100\!:\!59 ) \},$&$\{ ( 19\!:\!60\!:\!99 ), ( 19\!:\!99\!:\!60 ) \},$\\ 
&&$\{ ( 19\!:\!61\!:\!98 ), ( 19\!:\!98\!:\!61 ) \},$&$\{ ( 19\!:\!62\!:\!97 ), ( 19\!:\!97\!:\!62 ) \},$&$\{ ( 19\!:\!63\!:\!96 ), ( 19\!:\!96\!:\!63 ) \},$\\ 
&&$\{ ( 19\!:\!64\!:\!95 ), ( 19\!:\!95\!:\!64 ) \},$&$\{ ( 19\!:\!65\!:\!94 ), ( 19\!:\!94\!:\!65 ) \},$&$\{ ( 19\!:\!66\!:\!93 ), ( 19\!:\!93\!:\!66 ) \},$\\ 
&&$\{ ( 19\!:\!67\!:\!92 ), ( 19\!:\!92\!:\!67 ) \},$&$\{ ( 19\!:\!68\!:\!91 ), ( 19\!:\!91\!:\!68 ) \},$&$\{ ( 19\!:\!69\!:\!90 ), ( 19\!:\!90\!:\!69 ) \},$\\ 
&&$\{ ( 19\!:\!71\!:\!88 ), ( 19\!:\!88\!:\!71 ) \},$&$\{ ( 19\!:\!72\!:\!87 ), ( 19\!:\!87\!:\!72 ) \},$&$\{ ( 19\!:\!73\!:\!86 ), ( 19\!:\!86\!:\!73 ) \},$\\ 
&&$\{ ( 19\!:\!74\!:\!85 ), ( 19\!:\!85\!:\!74 ) \},$&$\{ ( 19\!:\!75\!:\!84 ), ( 19\!:\!84\!:\!75 ) \},$&$\{ ( 19\!:\!76\!:\!83 ), ( 19\!:\!83\!:\!76 ) \},$\\ 
&&$\{ ( 19\!:\!77\!:\!82 ), ( 19\!:\!82\!:\!77 ) \},$&$\{ ( 19\!:\!78\!:\!81 ), ( 19\!:\!81\!:\!78 ) \},$&$\{ ( 19\!:\!79\!:\!80 ), ( 19\!:\!80\!:\!79 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!137 ), ( 20\!:\!137\!:\!21 ) \},$&$\{ ( 20\!:\!23\!:\!135 ), ( 20\!:\!135\!:\!23 ) \},$&$\{ ( 20\!:\!25\!:\!133 ), ( 20\!:\!133\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!27\!:\!131 ), ( 20\!:\!131\!:\!27 ) \},$&$\{ ( 20\!:\!29\!:\!129 ), ( 20\!:\!129\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!127 ), ( 20\!:\!127\!:\!31 ) \},$\\ 
&&$\{ ( 20\!:\!33\!:\!125 ), ( 20\!:\!125\!:\!33 ) \},$&$\{ ( 20\!:\!35\!:\!123 ), ( 20\!:\!123\!:\!35 ) \},$&$\{ ( 20\!:\!37\!:\!121 ), ( 20\!:\!121\!:\!37 ) \},$\\ 
&&$\{ ( 20\!:\!39\!:\!119 ), ( 20\!:\!119\!:\!39 ) \},$&$\{ ( 20\!:\!41\!:\!117 ), ( 20\!:\!117\!:\!41 ) \},$&$\{ ( 20\!:\!43\!:\!115 ), ( 20\!:\!115\!:\!43 ) \},$\\ 
&&$\{ ( 20\!:\!45\!:\!113 ), ( 20\!:\!113\!:\!45 ) \},$&$\{ ( 20\!:\!47\!:\!111 ), ( 20\!:\!111\!:\!47 ) \},$&$\{ ( 20\!:\!49\!:\!109 ), ( 20\!:\!109\!:\!49 ) \},$\\ 
&&$\{ ( 20\!:\!51\!:\!107 ), ( 20\!:\!107\!:\!51 ) \},$&$\{ ( 20\!:\!53\!:\!105 ), ( 20\!:\!105\!:\!53 ) \},$&$\{ ( 20\!:\!55\!:\!103 ), ( 20\!:\!103\!:\!55 ) \},$\\ 
&&$\{ ( 20\!:\!57\!:\!101 ), ( 20\!:\!101\!:\!57 ) \},$&$\{ ( 20\!:\!59\!:\!99 ), ( 20\!:\!99\!:\!59 ) \},$&$\{ ( 20\!:\!61\!:\!97 ), ( 20\!:\!97\!:\!61 ) \},$\\ 
&&$\{ ( 20\!:\!63\!:\!95 ), ( 20\!:\!95\!:\!63 ) \},$&$\{ ( 20\!:\!65\!:\!93 ), ( 20\!:\!93\!:\!65 ) \},$&$\{ ( 20\!:\!67\!:\!91 ), ( 20\!:\!91\!:\!67 ) \},$\\ 
&&$\{ ( 20\!:\!71\!:\!87 ), ( 20\!:\!87\!:\!71 ) \},$&$\{ ( 20\!:\!73\!:\!85 ), ( 20\!:\!85\!:\!73 ) \},$&$\{ ( 20\!:\!75\!:\!83 ), ( 20\!:\!83\!:\!75 ) \},$\\ 
&&$\{ ( 20\!:\!77\!:\!81 ), ( 20\!:\!81\!:\!77 ) \},$&$\{ ( 21\!:\!22\!:\!135 ), ( 21\!:\!135\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!134 ), ( 21\!:\!134\!:\!23 ) \},$\\ 
&&$\{ ( 21\!:\!24\!:\!133 ), ( 21\!:\!133\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!132 ), ( 21\!:\!132\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!131 ), ( 21\!:\!131\!:\!26 ) \},$\\ 
&&$\{ ( 21\!:\!27\!:\!130 ), ( 21\!:\!130\!:\!27 ) \},$&$\{ ( 21\!:\!28\!:\!129 ), ( 21\!:\!129\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!128 ), ( 21\!:\!128\!:\!29 ) \},$\\ 
&&$\{ ( 21\!:\!30\!:\!127 ), ( 21\!:\!127\!:\!30 ) \},$&$\{ ( 21\!:\!31\!:\!126 ), ( 21\!:\!126\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!125 ), ( 21\!:\!125\!:\!32 ) \},$\\ 
&&$\{ ( 21\!:\!33\!:\!124 ), ( 21\!:\!124\!:\!33 ) \},$&$\{ ( 21\!:\!34\!:\!123 ), ( 21\!:\!123\!:\!34 ) \},$&$\{ ( 21\!:\!35\!:\!122 ), ( 21\!:\!122\!:\!35 ) \},$\\ 
&&$\{ ( 21\!:\!36\!:\!121 ), ( 21\!:\!121\!:\!36 ) \},$&$\{ ( 21\!:\!37\!:\!120 ), ( 21\!:\!120\!:\!37 ) \},$&$\{ ( 21\!:\!38\!:\!119 ), ( 21\!:\!119\!:\!38 ) \},$\\ 
&&$\{ ( 21\!:\!39\!:\!118 ), ( 21\!:\!118\!:\!39 ) \},$&$\{ ( 21\!:\!40\!:\!117 ), ( 21\!:\!117\!:\!40 ) \},$&$\{ ( 21\!:\!41\!:\!116 ), ( 21\!:\!116\!:\!41 ) \},$\\ 
&&$\{ ( 21\!:\!42\!:\!115 ), ( 21\!:\!115\!:\!42 ) \},$&$\{ ( 21\!:\!43\!:\!114 ), ( 21\!:\!114\!:\!43 ) \},$&$\{ ( 21\!:\!44\!:\!113 ), ( 21\!:\!113\!:\!44 ) \},$\\ 
&&$\{ ( 21\!:\!45\!:\!112 ), ( 21\!:\!112\!:\!45 ) \},$&$\{ ( 21\!:\!46\!:\!111 ), ( 21\!:\!111\!:\!46 ) \},$&$\{ ( 21\!:\!47\!:\!110 ), ( 21\!:\!110\!:\!47 ) \},$\\ 
&&$\{ ( 21\!:\!48\!:\!109 ), ( 21\!:\!109\!:\!48 ) \},$&$\{ ( 21\!:\!49\!:\!108 ), ( 21\!:\!108\!:\!49 ) \},$&$\{ ( 21\!:\!50\!:\!107 ), ( 21\!:\!107\!:\!50 ) \},$\\ 
&&$\{ ( 21\!:\!51\!:\!106 ), ( 21\!:\!106\!:\!51 ) \},$&$\{ ( 21\!:\!52\!:\!105 ), ( 21\!:\!105\!:\!52 ) \},$&$\{ ( 21\!:\!53\!:\!104 ), ( 21\!:\!104\!:\!53 ) \},$\\ 
&&$\{ ( 21\!:\!54\!:\!103 ), ( 21\!:\!103\!:\!54 ) \},$&$\{ ( 21\!:\!55\!:\!102 ), ( 21\!:\!102\!:\!55 ) \},$&$\{ ( 21\!:\!56\!:\!101 ), ( 21\!:\!101\!:\!56 ) \},$\\ 
&&$\{ ( 21\!:\!57\!:\!100 ), ( 21\!:\!100\!:\!57 ) \},$&$\{ ( 21\!:\!58\!:\!99 ), ( 21\!:\!99\!:\!58 ) \},$&$\{ ( 21\!:\!59\!:\!98 ), ( 21\!:\!98\!:\!59 ) \},$\\ 
&&$\{ ( 21\!:\!60\!:\!97 ), ( 21\!:\!97\!:\!60 ) \},$&$\{ ( 21\!:\!61\!:\!96 ), ( 21\!:\!96\!:\!61 ) \},$&$\{ ( 21\!:\!62\!:\!95 ), ( 21\!:\!95\!:\!62 ) \},$\\ 
&&$\{ ( 21\!:\!63\!:\!94 ), ( 21\!:\!94\!:\!63 ) \},$&$\{ ( 21\!:\!64\!:\!93 ), ( 21\!:\!93\!:\!64 ) \},$&$\{ ( 21\!:\!65\!:\!92 ), ( 21\!:\!92\!:\!65 ) \},$\\ 
&&$\{ ( 21\!:\!66\!:\!91 ), ( 21\!:\!91\!:\!66 ) \},$&$\{ ( 21\!:\!67\!:\!90 ), ( 21\!:\!90\!:\!67 ) \},$&$\{ ( 21\!:\!69\!:\!88 ), ( 21\!:\!88\!:\!69 ) \},$\\ 
&&$\{ ( 21\!:\!70\!:\!87 ), ( 21\!:\!87\!:\!70 ) \},$&$\{ ( 21\!:\!71\!:\!86 ), ( 21\!:\!86\!:\!71 ) \},$&$\{ ( 21\!:\!72\!:\!85 ), ( 21\!:\!85\!:\!72 ) \},$\\ 
&&$\{ ( 21\!:\!73\!:\!84 ), ( 21\!:\!84\!:\!73 ) \},$&$\{ ( 21\!:\!74\!:\!83 ), ( 21\!:\!83\!:\!74 ) \},$&$\{ ( 21\!:\!75\!:\!82 ), ( 21\!:\!82\!:\!75 ) \},$\\ 
&&$\{ ( 21\!:\!76\!:\!81 ), ( 21\!:\!81\!:\!76 ) \},$&$\{ ( 21\!:\!77\!:\!80 ), ( 21\!:\!80\!:\!77 ) \},$&$\{ ( 21\!:\!78\!:\!79 ), ( 21\!:\!79\!:\!78 ) \},$\\ 
&&$\{ ( 22\!:\!23\!:\!133 ), ( 22\!:\!133\!:\!23 ) \},$&$\{ ( 22\!:\!25\!:\!131 ), ( 22\!:\!131\!:\!25 ) \},$&$\{ ( 22\!:\!27\!:\!129 ), ( 22\!:\!129\!:\!27 ) \},$\\ 
&&$\{ ( 22\!:\!29\!:\!127 ), ( 22\!:\!127\!:\!29 ) \},$&$\{ ( 22\!:\!31\!:\!125 ), ( 22\!:\!125\!:\!31 ) \},$&$\{ ( 22\!:\!33\!:\!123 ), ( 22\!:\!123\!:\!33 ) \},$\\ 
&&$\{ ( 22\!:\!35\!:\!121 ), ( 22\!:\!121\!:\!35 ) \},$&$\{ ( 22\!:\!37\!:\!119 ), ( 22\!:\!119\!:\!37 ) \},$&$\{ ( 22\!:\!39\!:\!117 ), ( 22\!:\!117\!:\!39 ) \},$\\ 
&&$\{ ( 22\!:\!41\!:\!115 ), ( 22\!:\!115\!:\!41 ) \},$&$\{ ( 22\!:\!43\!:\!113 ), ( 22\!:\!113\!:\!43 ) \},$&$\{ ( 22\!:\!45\!:\!111 ), ( 22\!:\!111\!:\!45 ) \},$\\ 
&&$\{ ( 22\!:\!47\!:\!109 ), ( 22\!:\!109\!:\!47 ) \},$&$\{ ( 22\!:\!49\!:\!107 ), ( 22\!:\!107\!:\!49 ) \},$&$\{ ( 22\!:\!51\!:\!105 ), ( 22\!:\!105\!:\!51 ) \},$\\ 
&&$\{ ( 22\!:\!53\!:\!103 ), ( 22\!:\!103\!:\!53 ) \},$&$\{ ( 22\!:\!55\!:\!101 ), ( 22\!:\!101\!:\!55 ) \},$&$\{ ( 22\!:\!57\!:\!99 ), ( 22\!:\!99\!:\!57 ) \},$\\ 
&&$\{ ( 22\!:\!59\!:\!97 ), ( 22\!:\!97\!:\!59 ) \},$&$\{ ( 22\!:\!61\!:\!95 ), ( 22\!:\!95\!:\!61 ) \},$&$\{ ( 22\!:\!63\!:\!93 ), ( 22\!:\!93\!:\!63 ) \},$\\ 
&&$\{ ( 22\!:\!65\!:\!91 ), ( 22\!:\!91\!:\!65 ) \},$&$\{ ( 22\!:\!69\!:\!87 ), ( 22\!:\!87\!:\!69 ) \},$&$\{ ( 22\!:\!71\!:\!85 ), ( 22\!:\!85\!:\!71 ) \},$\\ 
&&$\{ ( 22\!:\!73\!:\!83 ), ( 22\!:\!83\!:\!73 ) \},$&$\{ ( 22\!:\!75\!:\!81 ), ( 22\!:\!81\!:\!75 ) \},$&$\{ ( 22\!:\!77\!:\!79 ), ( 22\!:\!79\!:\!77 ) \},$\\ 
&&$\{ ( 23\!:\!24\!:\!131 ), ( 23\!:\!131\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!130 ), ( 23\!:\!130\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!129 ), ( 23\!:\!129\!:\!26 ) \},$\\ 
&&$\{ ( 23\!:\!27\!:\!128 ), ( 23\!:\!128\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!127 ), ( 23\!:\!127\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!126 ), ( 23\!:\!126\!:\!29 ) \},$\\ 
&&$\{ ( 23\!:\!30\!:\!125 ), ( 23\!:\!125\!:\!30 ) \},$&$\{ ( 23\!:\!31\!:\!124 ), ( 23\!:\!124\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!123 ), ( 23\!:\!123\!:\!32 ) \},$\\ 
&&$\{ ( 23\!:\!33\!:\!122 ), ( 23\!:\!122\!:\!33 ) \},$&$\{ ( 23\!:\!34\!:\!121 ), ( 23\!:\!121\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!120 ), ( 23\!:\!120\!:\!35 ) \},$\\ 
&&$\{ ( 23\!:\!36\!:\!119 ), ( 23\!:\!119\!:\!36 ) \},$&$\{ ( 23\!:\!37\!:\!118 ), ( 23\!:\!118\!:\!37 ) \},$&$\{ ( 23\!:\!38\!:\!117 ), ( 23\!:\!117\!:\!38 ) \},$\\ 
&&$\{ ( 23\!:\!39\!:\!116 ), ( 23\!:\!116\!:\!39 ) \},$&$\{ ( 23\!:\!40\!:\!115 ), ( 23\!:\!115\!:\!40 ) \},$&$\{ ( 23\!:\!41\!:\!114 ), ( 23\!:\!114\!:\!41 ) \},$\\ 
&&$\{ ( 23\!:\!42\!:\!113 ), ( 23\!:\!113\!:\!42 ) \},$&$\{ ( 23\!:\!43\!:\!112 ), ( 23\!:\!112\!:\!43 ) \},$&$\{ ( 23\!:\!44\!:\!111 ), ( 23\!:\!111\!:\!44 ) \},$\\ 
&&$\{ ( 23\!:\!45\!:\!110 ), ( 23\!:\!110\!:\!45 ) \},$&$\{ ( 23\!:\!46\!:\!109 ), ( 23\!:\!109\!:\!46 ) \},$&$\{ ( 23\!:\!47\!:\!108 ), ( 23\!:\!108\!:\!47 ) \},$\\ 
&&$\{ ( 23\!:\!48\!:\!107 ), ( 23\!:\!107\!:\!48 ) \},$&$\{ ( 23\!:\!49\!:\!106 ), ( 23\!:\!106\!:\!49 ) \},$&$\{ ( 23\!:\!50\!:\!105 ), ( 23\!:\!105\!:\!50 ) \},$\\ 
&&$\{ ( 23\!:\!51\!:\!104 ), ( 23\!:\!104\!:\!51 ) \},$&$\{ ( 23\!:\!52\!:\!103 ), ( 23\!:\!103\!:\!52 ) \},$&$\{ ( 23\!:\!53\!:\!102 ), ( 23\!:\!102\!:\!53 ) \},$\\ 
&&$\{ ( 23\!:\!54\!:\!101 ), ( 23\!:\!101\!:\!54 ) \},$&$\{ ( 23\!:\!55\!:\!100 ), ( 23\!:\!100\!:\!55 ) \},$&$\{ ( 23\!:\!56\!:\!99 ), ( 23\!:\!99\!:\!56 ) \},$\\ 
&&$\{ ( 23\!:\!57\!:\!98 ), ( 23\!:\!98\!:\!57 ) \},$&$\{ ( 23\!:\!58\!:\!97 ), ( 23\!:\!97\!:\!58 ) \},$&$\{ ( 23\!:\!59\!:\!96 ), ( 23\!:\!96\!:\!59 ) \},$\\ 
&&$\{ ( 23\!:\!60\!:\!95 ), ( 23\!:\!95\!:\!60 ) \},$&$\{ ( 23\!:\!61\!:\!94 ), ( 23\!:\!94\!:\!61 ) \},$&$\{ ( 23\!:\!62\!:\!93 ), ( 23\!:\!93\!:\!62 ) \},$\\ 
&&$\{ ( 23\!:\!63\!:\!92 ), ( 23\!:\!92\!:\!63 ) \},$&$\{ ( 23\!:\!64\!:\!91 ), ( 23\!:\!91\!:\!64 ) \},$&$\{ ( 23\!:\!65\!:\!90 ), ( 23\!:\!90\!:\!65 ) \},$\\ 
&&$\{ ( 23\!:\!67\!:\!88 ), ( 23\!:\!88\!:\!67 ) \},$&$\{ ( 23\!:\!68\!:\!87 ), ( 23\!:\!87\!:\!68 ) \},$&$\{ ( 23\!:\!69\!:\!86 ), ( 23\!:\!86\!:\!69 ) \},$\\ 
&&$\{ ( 23\!:\!70\!:\!85 ), ( 23\!:\!85\!:\!70 ) \},$&$\{ ( 23\!:\!71\!:\!84 ), ( 23\!:\!84\!:\!71 ) \},$&$\{ ( 23\!:\!72\!:\!83 ), ( 23\!:\!83\!:\!72 ) \},$\\ 
&&$\{ ( 23\!:\!73\!:\!82 ), ( 23\!:\!82\!:\!73 ) \},$&$\{ ( 23\!:\!74\!:\!81 ), ( 23\!:\!81\!:\!74 ) \},$&$\{ ( 23\!:\!75\!:\!80 ), ( 23\!:\!80\!:\!75 ) \},$\\ 
&&$\{ ( 23\!:\!76\!:\!79 ), ( 23\!:\!79\!:\!76 ) \},$&$\{ ( 23\!:\!77\!:\!78 ), ( 23\!:\!78\!:\!77 ) \},$&$\{ ( 24\!:\!25\!:\!129 ), ( 24\!:\!129\!:\!25 ) \},$\\ 
&&$\{ ( 24\!:\!27\!:\!127 ), ( 24\!:\!127\!:\!27 ) \},$&$\{ ( 24\!:\!29\!:\!125 ), ( 24\!:\!125\!:\!29 ) \},$&$\{ ( 24\!:\!31\!:\!123 ), ( 24\!:\!123\!:\!31 ) \},$\\ 
&&$\{ ( 24\!:\!33\!:\!121 ), ( 24\!:\!121\!:\!33 ) \},$&$\{ ( 24\!:\!35\!:\!119 ), ( 24\!:\!119\!:\!35 ) \},$&$\{ ( 24\!:\!37\!:\!117 ), ( 24\!:\!117\!:\!37 ) \},$\\ 
&&$\{ ( 24\!:\!39\!:\!115 ), ( 24\!:\!115\!:\!39 ) \},$&$\{ ( 24\!:\!41\!:\!113 ), ( 24\!:\!113\!:\!41 ) \},$&$\{ ( 24\!:\!43\!:\!111 ), ( 24\!:\!111\!:\!43 ) \},$\\ 
&&$\{ ( 24\!:\!45\!:\!109 ), ( 24\!:\!109\!:\!45 ) \},$&$\{ ( 24\!:\!47\!:\!107 ), ( 24\!:\!107\!:\!47 ) \},$&$\{ ( 24\!:\!49\!:\!105 ), ( 24\!:\!105\!:\!49 ) \},$\\ 
&&$\{ ( 24\!:\!51\!:\!103 ), ( 24\!:\!103\!:\!51 ) \},$&$\{ ( 24\!:\!53\!:\!101 ), ( 24\!:\!101\!:\!53 ) \},$&$\{ ( 24\!:\!55\!:\!99 ), ( 24\!:\!99\!:\!55 ) \},$\\ 
&&$\{ ( 24\!:\!57\!:\!97 ), ( 24\!:\!97\!:\!57 ) \},$&$\{ ( 24\!:\!59\!:\!95 ), ( 24\!:\!95\!:\!59 ) \},$&$\{ ( 24\!:\!61\!:\!93 ), ( 24\!:\!93\!:\!61 ) \},$\\ 
&&$\{ ( 24\!:\!63\!:\!91 ), ( 24\!:\!91\!:\!63 ) \},$&$\{ ( 24\!:\!67\!:\!87 ), ( 24\!:\!87\!:\!67 ) \},$&$\{ ( 24\!:\!69\!:\!85 ), ( 24\!:\!85\!:\!69 ) \},$\\ 
&&$\{ ( 24\!:\!71\!:\!83 ), ( 24\!:\!83\!:\!71 ) \},$&$\{ ( 24\!:\!73\!:\!81 ), ( 24\!:\!81\!:\!73 ) \},$&$\{ ( 24\!:\!75\!:\!79 ), ( 24\!:\!79\!:\!75 ) \},$\\ 
&&$\{ ( 25\!:\!26\!:\!127 ), ( 25\!:\!127\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!126 ), ( 25\!:\!126\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!125 ), ( 25\!:\!125\!:\!28 ) \},$\\ 
&&$\{ ( 25\!:\!29\!:\!124 ), ( 25\!:\!124\!:\!29 ) \},$&$\{ ( 25\!:\!30\!:\!123 ), ( 25\!:\!123\!:\!30 ) \},$&$\{ ( 25\!:\!31\!:\!122 ), ( 25\!:\!122\!:\!31 ) \},$\\ 
&&$\{ ( 25\!:\!32\!:\!121 ), ( 25\!:\!121\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!120 ), ( 25\!:\!120\!:\!33 ) \},$&$\{ ( 25\!:\!34\!:\!119 ), ( 25\!:\!119\!:\!34 ) \},$\\ 
&&$\{ ( 25\!:\!35\!:\!118 ), ( 25\!:\!118\!:\!35 ) \},$&$\{ ( 25\!:\!36\!:\!117 ), ( 25\!:\!117\!:\!36 ) \},$&$\{ ( 25\!:\!37\!:\!116 ), ( 25\!:\!116\!:\!37 ) \},$\\ 
&&$\{ ( 25\!:\!38\!:\!115 ), ( 25\!:\!115\!:\!38 ) \},$&$\{ ( 25\!:\!39\!:\!114 ), ( 25\!:\!114\!:\!39 ) \},$&$\{ ( 25\!:\!40\!:\!113 ), ( 25\!:\!113\!:\!40 ) \},$\\ 
&&$\{ ( 25\!:\!41\!:\!112 ), ( 25\!:\!112\!:\!41 ) \},$&$\{ ( 25\!:\!42\!:\!111 ), ( 25\!:\!111\!:\!42 ) \},$&$\{ ( 25\!:\!43\!:\!110 ), ( 25\!:\!110\!:\!43 ) \},$\\ 
&&$\{ ( 25\!:\!44\!:\!109 ), ( 25\!:\!109\!:\!44 ) \},$&$\{ ( 25\!:\!45\!:\!108 ), ( 25\!:\!108\!:\!45 ) \},$&$\{ ( 25\!:\!46\!:\!107 ), ( 25\!:\!107\!:\!46 ) \},$\\ 
&&$\{ ( 25\!:\!47\!:\!106 ), ( 25\!:\!106\!:\!47 ) \},$&$\{ ( 25\!:\!48\!:\!105 ), ( 25\!:\!105\!:\!48 ) \},$&$\{ ( 25\!:\!49\!:\!104 ), ( 25\!:\!104\!:\!49 ) \},$\\ 
&&$\{ ( 25\!:\!50\!:\!103 ), ( 25\!:\!103\!:\!50 ) \},$&$\{ ( 25\!:\!51\!:\!102 ), ( 25\!:\!102\!:\!51 ) \},$&$\{ ( 25\!:\!52\!:\!101 ), ( 25\!:\!101\!:\!52 ) \},$\\ 
&&$\{ ( 25\!:\!53\!:\!100 ), ( 25\!:\!100\!:\!53 ) \},$&$\{ ( 25\!:\!54\!:\!99 ), ( 25\!:\!99\!:\!54 ) \},$&$\{ ( 25\!:\!55\!:\!98 ), ( 25\!:\!98\!:\!55 ) \},$\\ 
&&$\{ ( 25\!:\!56\!:\!97 ), ( 25\!:\!97\!:\!56 ) \},$&$\{ ( 25\!:\!57\!:\!96 ), ( 25\!:\!96\!:\!57 ) \},$&$\{ ( 25\!:\!58\!:\!95 ), ( 25\!:\!95\!:\!58 ) \},$\\ 
&&$\{ ( 25\!:\!59\!:\!94 ), ( 25\!:\!94\!:\!59 ) \},$&$\{ ( 25\!:\!60\!:\!93 ), ( 25\!:\!93\!:\!60 ) \},$&$\{ ( 25\!:\!61\!:\!92 ), ( 25\!:\!92\!:\!61 ) \},$\\ 
&&$\{ ( 25\!:\!62\!:\!91 ), ( 25\!:\!91\!:\!62 ) \},$&$\{ ( 25\!:\!63\!:\!90 ), ( 25\!:\!90\!:\!63 ) \},$&$\{ ( 25\!:\!65\!:\!88 ), ( 25\!:\!88\!:\!65 ) \},$\\ 
&&$\{ ( 25\!:\!66\!:\!87 ), ( 25\!:\!87\!:\!66 ) \},$&$\{ ( 25\!:\!67\!:\!86 ), ( 25\!:\!86\!:\!67 ) \},$&$\{ ( 25\!:\!68\!:\!85 ), ( 25\!:\!85\!:\!68 ) \},$\\ 
&&$\{ ( 25\!:\!69\!:\!84 ), ( 25\!:\!84\!:\!69 ) \},$&$\{ ( 25\!:\!70\!:\!83 ), ( 25\!:\!83\!:\!70 ) \},$&$\{ ( 25\!:\!71\!:\!82 ), ( 25\!:\!82\!:\!71 ) \},$\\ 
&&$\{ ( 25\!:\!72\!:\!81 ), ( 25\!:\!81\!:\!72 ) \},$&$\{ ( 25\!:\!73\!:\!80 ), ( 25\!:\!80\!:\!73 ) \},$&$\{ ( 25\!:\!74\!:\!79 ), ( 25\!:\!79\!:\!74 ) \},$\\ 
&&$\{ ( 25\!:\!75\!:\!78 ), ( 25\!:\!78\!:\!75 ) \},$&$\{ ( 25\!:\!76\!:\!77 ), ( 25\!:\!77\!:\!76 ) \},$&$\{ ( 26\!:\!27\!:\!125 ), ( 26\!:\!125\!:\!27 ) \},$\\ 
&&$\{ ( 26\!:\!29\!:\!123 ), ( 26\!:\!123\!:\!29 ) \},$&$\{ ( 26\!:\!31\!:\!121 ), ( 26\!:\!121\!:\!31 ) \},$&$\{ ( 26\!:\!33\!:\!119 ), ( 26\!:\!119\!:\!33 ) \},$\\ 
&&$\{ ( 26\!:\!35\!:\!117 ), ( 26\!:\!117\!:\!35 ) \},$&$\{ ( 26\!:\!37\!:\!115 ), ( 26\!:\!115\!:\!37 ) \},$&$\{ ( 26\!:\!39\!:\!113 ), ( 26\!:\!113\!:\!39 ) \},$\\ 
&&$\{ ( 26\!:\!41\!:\!111 ), ( 26\!:\!111\!:\!41 ) \},$&$\{ ( 26\!:\!43\!:\!109 ), ( 26\!:\!109\!:\!43 ) \},$&$\{ ( 26\!:\!45\!:\!107 ), ( 26\!:\!107\!:\!45 ) \},$\\ 
&&$\{ ( 26\!:\!47\!:\!105 ), ( 26\!:\!105\!:\!47 ) \},$&$\{ ( 26\!:\!49\!:\!103 ), ( 26\!:\!103\!:\!49 ) \},$&$\{ ( 26\!:\!51\!:\!101 ), ( 26\!:\!101\!:\!51 ) \},$\\ 
&&$\{ ( 26\!:\!53\!:\!99 ), ( 26\!:\!99\!:\!53 ) \},$&$\{ ( 26\!:\!55\!:\!97 ), ( 26\!:\!97\!:\!55 ) \},$&$\{ ( 26\!:\!57\!:\!95 ), ( 26\!:\!95\!:\!57 ) \},$\\ 
&&$\{ ( 26\!:\!59\!:\!93 ), ( 26\!:\!93\!:\!59 ) \},$&$\{ ( 26\!:\!61\!:\!91 ), ( 26\!:\!91\!:\!61 ) \},$&$\{ ( 26\!:\!65\!:\!87 ), ( 26\!:\!87\!:\!65 ) \},$\\ 
&&$\{ ( 26\!:\!67\!:\!85 ), ( 26\!:\!85\!:\!67 ) \},$&$\{ ( 26\!:\!69\!:\!83 ), ( 26\!:\!83\!:\!69 ) \},$&$\{ ( 26\!:\!71\!:\!81 ), ( 26\!:\!81\!:\!71 ) \},$\\ 
&&$\{ ( 26\!:\!73\!:\!79 ), ( 26\!:\!79\!:\!73 ) \},$&$\{ ( 26\!:\!75\!:\!77 ), ( 26\!:\!77\!:\!75 ) \},$&$\{ ( 27\!:\!28\!:\!123 ), ( 27\!:\!123\!:\!28 ) \},$\\ 
&&$\{ ( 27\!:\!29\!:\!122 ), ( 27\!:\!122\!:\!29 ) \},$&$\{ ( 27\!:\!30\!:\!121 ), ( 27\!:\!121\!:\!30 ) \},$&$\{ ( 27\!:\!31\!:\!120 ), ( 27\!:\!120\!:\!31 ) \},$\\ 
&&$\{ ( 27\!:\!32\!:\!119 ), ( 27\!:\!119\!:\!32 ) \},$&$\{ ( 27\!:\!33\!:\!118 ), ( 27\!:\!118\!:\!33 ) \},$&$\{ ( 27\!:\!34\!:\!117 ), ( 27\!:\!117\!:\!34 ) \},$\\ 
&&$\{ ( 27\!:\!35\!:\!116 ), ( 27\!:\!116\!:\!35 ) \},$&$\{ ( 27\!:\!36\!:\!115 ), ( 27\!:\!115\!:\!36 ) \},$&$\{ ( 27\!:\!37\!:\!114 ), ( 27\!:\!114\!:\!37 ) \},$\\ 
&&$\{ ( 27\!:\!38\!:\!113 ), ( 27\!:\!113\!:\!38 ) \},$&$\{ ( 27\!:\!39\!:\!112 ), ( 27\!:\!112\!:\!39 ) \},$&$\{ ( 27\!:\!40\!:\!111 ), ( 27\!:\!111\!:\!40 ) \},$\\ 
&&$\{ ( 27\!:\!41\!:\!110 ), ( 27\!:\!110\!:\!41 ) \},$&$\{ ( 27\!:\!42\!:\!109 ), ( 27\!:\!109\!:\!42 ) \},$&$\{ ( 27\!:\!43\!:\!108 ), ( 27\!:\!108\!:\!43 ) \},$\\ 
&&$\{ ( 27\!:\!44\!:\!107 ), ( 27\!:\!107\!:\!44 ) \},$&$\{ ( 27\!:\!45\!:\!106 ), ( 27\!:\!106\!:\!45 ) \},$&$\{ ( 27\!:\!46\!:\!105 ), ( 27\!:\!105\!:\!46 ) \},$\\ 
&&$\{ ( 27\!:\!47\!:\!104 ), ( 27\!:\!104\!:\!47 ) \},$&$\{ ( 27\!:\!48\!:\!103 ), ( 27\!:\!103\!:\!48 ) \},$&$\{ ( 27\!:\!49\!:\!102 ), ( 27\!:\!102\!:\!49 ) \},$\\ 
&&$\{ ( 27\!:\!50\!:\!101 ), ( 27\!:\!101\!:\!50 ) \},$&$\{ ( 27\!:\!51\!:\!100 ), ( 27\!:\!100\!:\!51 ) \},$&$\{ ( 27\!:\!52\!:\!99 ), ( 27\!:\!99\!:\!52 ) \},$\\ 
&&$\{ ( 27\!:\!53\!:\!98 ), ( 27\!:\!98\!:\!53 ) \},$&$\{ ( 27\!:\!54\!:\!97 ), ( 27\!:\!97\!:\!54 ) \},$&$\{ ( 27\!:\!55\!:\!96 ), ( 27\!:\!96\!:\!55 ) \},$\\ 
&&$\{ ( 27\!:\!56\!:\!95 ), ( 27\!:\!95\!:\!56 ) \},$&$\{ ( 27\!:\!57\!:\!94 ), ( 27\!:\!94\!:\!57 ) \},$&$\{ ( 27\!:\!58\!:\!93 ), ( 27\!:\!93\!:\!58 ) \},$\\ 
&&$\{ ( 27\!:\!59\!:\!92 ), ( 27\!:\!92\!:\!59 ) \},$&$\{ ( 27\!:\!60\!:\!91 ), ( 27\!:\!91\!:\!60 ) \},$&$\{ ( 27\!:\!61\!:\!90 ), ( 27\!:\!90\!:\!61 ) \},$\\ 
&&$\{ ( 27\!:\!63\!:\!88 ), ( 27\!:\!88\!:\!63 ) \},$&$\{ ( 27\!:\!64\!:\!87 ), ( 27\!:\!87\!:\!64 ) \},$&$\{ ( 27\!:\!65\!:\!86 ), ( 27\!:\!86\!:\!65 ) \},$\\ 
&&$\{ ( 27\!:\!66\!:\!85 ), ( 27\!:\!85\!:\!66 ) \},$&$\{ ( 27\!:\!67\!:\!84 ), ( 27\!:\!84\!:\!67 ) \},$&$\{ ( 27\!:\!68\!:\!83 ), ( 27\!:\!83\!:\!68 ) \},$\\ 
&&$\{ ( 27\!:\!69\!:\!82 ), ( 27\!:\!82\!:\!69 ) \},$&$\{ ( 27\!:\!70\!:\!81 ), ( 27\!:\!81\!:\!70 ) \},$&$\{ ( 27\!:\!71\!:\!80 ), ( 27\!:\!80\!:\!71 ) \},$\\ 
&&$\{ ( 27\!:\!72\!:\!79 ), ( 27\!:\!79\!:\!72 ) \},$&$\{ ( 27\!:\!73\!:\!78 ), ( 27\!:\!78\!:\!73 ) \},$&$\{ ( 27\!:\!74\!:\!77 ), ( 27\!:\!77\!:\!74 ) \},$\\ 
&&$\{ ( 27\!:\!75\!:\!76 ), ( 27\!:\!76\!:\!75 ) \},$&$\{ ( 28\!:\!29\!:\!121 ), ( 28\!:\!121\!:\!29 ) \},$&$\{ ( 28\!:\!31\!:\!119 ), ( 28\!:\!119\!:\!31 ) \},$\\ 
&&$\{ ( 28\!:\!33\!:\!117 ), ( 28\!:\!117\!:\!33 ) \},$&$\{ ( 28\!:\!35\!:\!115 ), ( 28\!:\!115\!:\!35 ) \},$&$\{ ( 28\!:\!37\!:\!113 ), ( 28\!:\!113\!:\!37 ) \},$\\ 
&&$\{ ( 28\!:\!39\!:\!111 ), ( 28\!:\!111\!:\!39 ) \},$&$\{ ( 28\!:\!41\!:\!109 ), ( 28\!:\!109\!:\!41 ) \},$&$\{ ( 28\!:\!43\!:\!107 ), ( 28\!:\!107\!:\!43 ) \},$\\ 
&&$\{ ( 28\!:\!45\!:\!105 ), ( 28\!:\!105\!:\!45 ) \},$&$\{ ( 28\!:\!47\!:\!103 ), ( 28\!:\!103\!:\!47 ) \},$&$\{ ( 28\!:\!49\!:\!101 ), ( 28\!:\!101\!:\!49 ) \},$\\ 
&&$\{ ( 28\!:\!51\!:\!99 ), ( 28\!:\!99\!:\!51 ) \},$&$\{ ( 28\!:\!53\!:\!97 ), ( 28\!:\!97\!:\!53 ) \},$&$\{ ( 28\!:\!55\!:\!95 ), ( 28\!:\!95\!:\!55 ) \},$\\ 
&&$\{ ( 28\!:\!57\!:\!93 ), ( 28\!:\!93\!:\!57 ) \},$&$\{ ( 28\!:\!59\!:\!91 ), ( 28\!:\!91\!:\!59 ) \},$&$\{ ( 28\!:\!63\!:\!87 ), ( 28\!:\!87\!:\!63 ) \},$\\ 
&&$\{ ( 28\!:\!65\!:\!85 ), ( 28\!:\!85\!:\!65 ) \},$&$\{ ( 28\!:\!67\!:\!83 ), ( 28\!:\!83\!:\!67 ) \},$&$\{ ( 28\!:\!69\!:\!81 ), ( 28\!:\!81\!:\!69 ) \},$\\ 
&&$\{ ( 28\!:\!71\!:\!79 ), ( 28\!:\!79\!:\!71 ) \},$&$\{ ( 28\!:\!73\!:\!77 ), ( 28\!:\!77\!:\!73 ) \},$&$\{ ( 29\!:\!30\!:\!119 ), ( 29\!:\!119\!:\!30 ) \},$\\ 
&&$\{ ( 29\!:\!31\!:\!118 ), ( 29\!:\!118\!:\!31 ) \},$&$\{ ( 29\!:\!32\!:\!117 ), ( 29\!:\!117\!:\!32 ) \},$&$\{ ( 29\!:\!33\!:\!116 ), ( 29\!:\!116\!:\!33 ) \},$\\ 
&&$\{ ( 29\!:\!34\!:\!115 ), ( 29\!:\!115\!:\!34 ) \},$&$\{ ( 29\!:\!35\!:\!114 ), ( 29\!:\!114\!:\!35 ) \},$&$\{ ( 29\!:\!36\!:\!113 ), ( 29\!:\!113\!:\!36 ) \},$\\ 
&&$\{ ( 29\!:\!37\!:\!112 ), ( 29\!:\!112\!:\!37 ) \},$&$\{ ( 29\!:\!38\!:\!111 ), ( 29\!:\!111\!:\!38 ) \},$&$\{ ( 29\!:\!39\!:\!110 ), ( 29\!:\!110\!:\!39 ) \},$\\ 
&&$\{ ( 29\!:\!40\!:\!109 ), ( 29\!:\!109\!:\!40 ) \},$&$\{ ( 29\!:\!41\!:\!108 ), ( 29\!:\!108\!:\!41 ) \},$&$\{ ( 29\!:\!42\!:\!107 ), ( 29\!:\!107\!:\!42 ) \},$\\ 
&&$\{ ( 29\!:\!43\!:\!106 ), ( 29\!:\!106\!:\!43 ) \},$&$\{ ( 29\!:\!44\!:\!105 ), ( 29\!:\!105\!:\!44 ) \},$&$\{ ( 29\!:\!45\!:\!104 ), ( 29\!:\!104\!:\!45 ) \},$\\ 
&&$\{ ( 29\!:\!46\!:\!103 ), ( 29\!:\!103\!:\!46 ) \},$&$\{ ( 29\!:\!47\!:\!102 ), ( 29\!:\!102\!:\!47 ) \},$&$\{ ( 29\!:\!48\!:\!101 ), ( 29\!:\!101\!:\!48 ) \},$\\ 
&&$\{ ( 29\!:\!49\!:\!100 ), ( 29\!:\!100\!:\!49 ) \},$&$\{ ( 29\!:\!50\!:\!99 ), ( 29\!:\!99\!:\!50 ) \},$&$\{ ( 29\!:\!51\!:\!98 ), ( 29\!:\!98\!:\!51 ) \},$\\ 
&&$\{ ( 29\!:\!52\!:\!97 ), ( 29\!:\!97\!:\!52 ) \},$&$\{ ( 29\!:\!53\!:\!96 ), ( 29\!:\!96\!:\!53 ) \},$&$\{ ( 29\!:\!54\!:\!95 ), ( 29\!:\!95\!:\!54 ) \},$\\ 
&&$\{ ( 29\!:\!55\!:\!94 ), ( 29\!:\!94\!:\!55 ) \},$&$\{ ( 29\!:\!56\!:\!93 ), ( 29\!:\!93\!:\!56 ) \},$&$\{ ( 29\!:\!57\!:\!92 ), ( 29\!:\!92\!:\!57 ) \},$\\ 
&&$\{ ( 29\!:\!58\!:\!91 ), ( 29\!:\!91\!:\!58 ) \},$&$\{ ( 29\!:\!59\!:\!90 ), ( 29\!:\!90\!:\!59 ) \},$&$\{ ( 29\!:\!61\!:\!88 ), ( 29\!:\!88\!:\!61 ) \},$\\ 
&&$\{ ( 29\!:\!62\!:\!87 ), ( 29\!:\!87\!:\!62 ) \},$&$\{ ( 29\!:\!63\!:\!86 ), ( 29\!:\!86\!:\!63 ) \},$&$\{ ( 29\!:\!64\!:\!85 ), ( 29\!:\!85\!:\!64 ) \},$\\ 
&&$\{ ( 29\!:\!65\!:\!84 ), ( 29\!:\!84\!:\!65 ) \},$&$\{ ( 29\!:\!66\!:\!83 ), ( 29\!:\!83\!:\!66 ) \},$&$\{ ( 29\!:\!67\!:\!82 ), ( 29\!:\!82\!:\!67 ) \},$\\ 
&&$\{ ( 29\!:\!68\!:\!81 ), ( 29\!:\!81\!:\!68 ) \},$&$\{ ( 29\!:\!69\!:\!80 ), ( 29\!:\!80\!:\!69 ) \},$&$\{ ( 29\!:\!70\!:\!79 ), ( 29\!:\!79\!:\!70 ) \},$\\ 
&&$\{ ( 29\!:\!71\!:\!78 ), ( 29\!:\!78\!:\!71 ) \},$&$\{ ( 29\!:\!72\!:\!77 ), ( 29\!:\!77\!:\!72 ) \},$&$\{ ( 29\!:\!73\!:\!76 ), ( 29\!:\!76\!:\!73 ) \},$\\ 
&&$\{ ( 29\!:\!74\!:\!75 ), ( 29\!:\!75\!:\!74 ) \},$&$\{ ( 30\!:\!31\!:\!117 ), ( 30\!:\!117\!:\!31 ) \},$&$\{ ( 30\!:\!33\!:\!115 ), ( 30\!:\!115\!:\!33 ) \},$\\ 
&&$\{ ( 30\!:\!35\!:\!113 ), ( 30\!:\!113\!:\!35 ) \},$&$\{ ( 30\!:\!37\!:\!111 ), ( 30\!:\!111\!:\!37 ) \},$&$\{ ( 30\!:\!39\!:\!109 ), ( 30\!:\!109\!:\!39 ) \},$\\ 
&&$\{ ( 30\!:\!41\!:\!107 ), ( 30\!:\!107\!:\!41 ) \},$&$\{ ( 30\!:\!43\!:\!105 ), ( 30\!:\!105\!:\!43 ) \},$&$\{ ( 30\!:\!45\!:\!103 ), ( 30\!:\!103\!:\!45 ) \},$\\ 
&&$\{ ( 30\!:\!47\!:\!101 ), ( 30\!:\!101\!:\!47 ) \},$&$\{ ( 30\!:\!49\!:\!99 ), ( 30\!:\!99\!:\!49 ) \},$&$\{ ( 30\!:\!51\!:\!97 ), ( 30\!:\!97\!:\!51 ) \},$\\ 
&&$\{ ( 30\!:\!53\!:\!95 ), ( 30\!:\!95\!:\!53 ) \},$&$\{ ( 30\!:\!55\!:\!93 ), ( 30\!:\!93\!:\!55 ) \},$&$\{ ( 30\!:\!57\!:\!91 ), ( 30\!:\!91\!:\!57 ) \},$\\ 
&&$\{ ( 30\!:\!61\!:\!87 ), ( 30\!:\!87\!:\!61 ) \},$&$\{ ( 30\!:\!63\!:\!85 ), ( 30\!:\!85\!:\!63 ) \},$&$\{ ( 30\!:\!65\!:\!83 ), ( 30\!:\!83\!:\!65 ) \},$\\ 
&&$\{ ( 30\!:\!67\!:\!81 ), ( 30\!:\!81\!:\!67 ) \},$&$\{ ( 30\!:\!69\!:\!79 ), ( 30\!:\!79\!:\!69 ) \},$&$\{ ( 30\!:\!71\!:\!77 ), ( 30\!:\!77\!:\!71 ) \},$\\ 
&&$\{ ( 30\!:\!73\!:\!75 ), ( 30\!:\!75\!:\!73 ) \},$&$\{ ( 31\!:\!32\!:\!115 ), ( 31\!:\!115\!:\!32 ) \},$&$\{ ( 31\!:\!33\!:\!114 ), ( 31\!:\!114\!:\!33 ) \},$\\ 
&&$\{ ( 31\!:\!34\!:\!113 ), ( 31\!:\!113\!:\!34 ) \},$&$\{ ( 31\!:\!35\!:\!112 ), ( 31\!:\!112\!:\!35 ) \},$&$\{ ( 31\!:\!36\!:\!111 ), ( 31\!:\!111\!:\!36 ) \},$\\ 
&&$\{ ( 31\!:\!37\!:\!110 ), ( 31\!:\!110\!:\!37 ) \},$&$\{ ( 31\!:\!38\!:\!109 ), ( 31\!:\!109\!:\!38 ) \},$&$\{ ( 31\!:\!39\!:\!108 ), ( 31\!:\!108\!:\!39 ) \},$\\ 
&&$\{ ( 31\!:\!40\!:\!107 ), ( 31\!:\!107\!:\!40 ) \},$&$\{ ( 31\!:\!41\!:\!106 ), ( 31\!:\!106\!:\!41 ) \},$&$\{ ( 31\!:\!42\!:\!105 ), ( 31\!:\!105\!:\!42 ) \},$\\ 
&&$\{ ( 31\!:\!43\!:\!104 ), ( 31\!:\!104\!:\!43 ) \},$&$\{ ( 31\!:\!44\!:\!103 ), ( 31\!:\!103\!:\!44 ) \},$&$\{ ( 31\!:\!45\!:\!102 ), ( 31\!:\!102\!:\!45 ) \},$\\ 
&&$\{ ( 31\!:\!46\!:\!101 ), ( 31\!:\!101\!:\!46 ) \},$&$\{ ( 31\!:\!47\!:\!100 ), ( 31\!:\!100\!:\!47 ) \},$&$\{ ( 31\!:\!48\!:\!99 ), ( 31\!:\!99\!:\!48 ) \},$\\ 
&&$\{ ( 31\!:\!49\!:\!98 ), ( 31\!:\!98\!:\!49 ) \},$&$\{ ( 31\!:\!50\!:\!97 ), ( 31\!:\!97\!:\!50 ) \},$&$\{ ( 31\!:\!51\!:\!96 ), ( 31\!:\!96\!:\!51 ) \},$\\ 
&&$\{ ( 31\!:\!52\!:\!95 ), ( 31\!:\!95\!:\!52 ) \},$&$\{ ( 31\!:\!53\!:\!94 ), ( 31\!:\!94\!:\!53 ) \},$&$\{ ( 31\!:\!54\!:\!93 ), ( 31\!:\!93\!:\!54 ) \},$\\ 
&&$\{ ( 31\!:\!55\!:\!92 ), ( 31\!:\!92\!:\!55 ) \},$&$\{ ( 31\!:\!56\!:\!91 ), ( 31\!:\!91\!:\!56 ) \},$&$\{ ( 31\!:\!57\!:\!90 ), ( 31\!:\!90\!:\!57 ) \},$\\ 
&&$\{ ( 31\!:\!59\!:\!88 ), ( 31\!:\!88\!:\!59 ) \},$&$\{ ( 31\!:\!60\!:\!87 ), ( 31\!:\!87\!:\!60 ) \},$&$\{ ( 31\!:\!61\!:\!86 ), ( 31\!:\!86\!:\!61 ) \},$\\ 
&&$\{ ( 31\!:\!62\!:\!85 ), ( 31\!:\!85\!:\!62 ) \},$&$\{ ( 31\!:\!63\!:\!84 ), ( 31\!:\!84\!:\!63 ) \},$&$\{ ( 31\!:\!64\!:\!83 ), ( 31\!:\!83\!:\!64 ) \},$\\ 
&&$\{ ( 31\!:\!65\!:\!82 ), ( 31\!:\!82\!:\!65 ) \},$&$\{ ( 31\!:\!66\!:\!81 ), ( 31\!:\!81\!:\!66 ) \},$&$\{ ( 31\!:\!67\!:\!80 ), ( 31\!:\!80\!:\!67 ) \},$\\ 
&&$\{ ( 31\!:\!68\!:\!79 ), ( 31\!:\!79\!:\!68 ) \},$&$\{ ( 31\!:\!69\!:\!78 ), ( 31\!:\!78\!:\!69 ) \},$&$\{ ( 31\!:\!70\!:\!77 ), ( 31\!:\!77\!:\!70 ) \},$\\ 
&&$\{ ( 31\!:\!71\!:\!76 ), ( 31\!:\!76\!:\!71 ) \},$&$\{ ( 31\!:\!72\!:\!75 ), ( 31\!:\!75\!:\!72 ) \},$&$\{ ( 31\!:\!73\!:\!74 ), ( 31\!:\!74\!:\!73 ) \},$\\ 
&&$\{ ( 32\!:\!33\!:\!113 ), ( 32\!:\!113\!:\!33 ) \},$&$\{ ( 32\!:\!35\!:\!111 ), ( 32\!:\!111\!:\!35 ) \},$&$\{ ( 32\!:\!37\!:\!109 ), ( 32\!:\!109\!:\!37 ) \},$\\ 
&&$\{ ( 32\!:\!39\!:\!107 ), ( 32\!:\!107\!:\!39 ) \},$&$\{ ( 32\!:\!41\!:\!105 ), ( 32\!:\!105\!:\!41 ) \},$&$\{ ( 32\!:\!43\!:\!103 ), ( 32\!:\!103\!:\!43 ) \},$\\ 
&&$\{ ( 32\!:\!45\!:\!101 ), ( 32\!:\!101\!:\!45 ) \},$&$\{ ( 32\!:\!47\!:\!99 ), ( 32\!:\!99\!:\!47 ) \},$&$\{ ( 32\!:\!49\!:\!97 ), ( 32\!:\!97\!:\!49 ) \},$\\ 
&&$\{ ( 32\!:\!51\!:\!95 ), ( 32\!:\!95\!:\!51 ) \},$&$\{ ( 32\!:\!53\!:\!93 ), ( 32\!:\!93\!:\!53 ) \},$&$\{ ( 32\!:\!55\!:\!91 ), ( 32\!:\!91\!:\!55 ) \},$\\ 
&&$\{ ( 32\!:\!59\!:\!87 ), ( 32\!:\!87\!:\!59 ) \},$&$\{ ( 32\!:\!61\!:\!85 ), ( 32\!:\!85\!:\!61 ) \},$&$\{ ( 32\!:\!63\!:\!83 ), ( 32\!:\!83\!:\!63 ) \},$\\ 
&&$\{ ( 32\!:\!65\!:\!81 ), ( 32\!:\!81\!:\!65 ) \},$&$\{ ( 32\!:\!67\!:\!79 ), ( 32\!:\!79\!:\!67 ) \},$&$\{ ( 32\!:\!69\!:\!77 ), ( 32\!:\!77\!:\!69 ) \},$\\ 
&&$\{ ( 32\!:\!71\!:\!75 ), ( 32\!:\!75\!:\!71 ) \},$&$\{ ( 33\!:\!34\!:\!111 ), ( 33\!:\!111\!:\!34 ) \},$&$\{ ( 33\!:\!35\!:\!110 ), ( 33\!:\!110\!:\!35 ) \},$\\ 
&&$\{ ( 33\!:\!36\!:\!109 ), ( 33\!:\!109\!:\!36 ) \},$&$\{ ( 33\!:\!37\!:\!108 ), ( 33\!:\!108\!:\!37 ) \},$&$\{ ( 33\!:\!38\!:\!107 ), ( 33\!:\!107\!:\!38 ) \},$\\ 
&&$\{ ( 33\!:\!39\!:\!106 ), ( 33\!:\!106\!:\!39 ) \},$&$\{ ( 33\!:\!40\!:\!105 ), ( 33\!:\!105\!:\!40 ) \},$&$\{ ( 33\!:\!41\!:\!104 ), ( 33\!:\!104\!:\!41 ) \},$\\ 
&&$\{ ( 33\!:\!42\!:\!103 ), ( 33\!:\!103\!:\!42 ) \},$&$\{ ( 33\!:\!43\!:\!102 ), ( 33\!:\!102\!:\!43 ) \},$&$\{ ( 33\!:\!44\!:\!101 ), ( 33\!:\!101\!:\!44 ) \},$\\ 
&&$\{ ( 33\!:\!45\!:\!100 ), ( 33\!:\!100\!:\!45 ) \},$&$\{ ( 33\!:\!46\!:\!99 ), ( 33\!:\!99\!:\!46 ) \},$&$\{ ( 33\!:\!47\!:\!98 ), ( 33\!:\!98\!:\!47 ) \},$\\ 
&&$\{ ( 33\!:\!48\!:\!97 ), ( 33\!:\!97\!:\!48 ) \},$&$\{ ( 33\!:\!49\!:\!96 ), ( 33\!:\!96\!:\!49 ) \},$&$\{ ( 33\!:\!50\!:\!95 ), ( 33\!:\!95\!:\!50 ) \},$\\ 
&&$\{ ( 33\!:\!51\!:\!94 ), ( 33\!:\!94\!:\!51 ) \},$&$\{ ( 33\!:\!52\!:\!93 ), ( 33\!:\!93\!:\!52 ) \},$&$\{ ( 33\!:\!53\!:\!92 ), ( 33\!:\!92\!:\!53 ) \},$\\ 
&&$\{ ( 33\!:\!54\!:\!91 ), ( 33\!:\!91\!:\!54 ) \},$&$\{ ( 33\!:\!55\!:\!90 ), ( 33\!:\!90\!:\!55 ) \},$&$\{ ( 33\!:\!57\!:\!88 ), ( 33\!:\!88\!:\!57 ) \},$\\ 
&&$\{ ( 33\!:\!58\!:\!87 ), ( 33\!:\!87\!:\!58 ) \},$&$\{ ( 33\!:\!59\!:\!86 ), ( 33\!:\!86\!:\!59 ) \},$&$\{ ( 33\!:\!60\!:\!85 ), ( 33\!:\!85\!:\!60 ) \},$\\ 
&&$\{ ( 33\!:\!61\!:\!84 ), ( 33\!:\!84\!:\!61 ) \},$&$\{ ( 33\!:\!62\!:\!83 ), ( 33\!:\!83\!:\!62 ) \},$&$\{ ( 33\!:\!63\!:\!82 ), ( 33\!:\!82\!:\!63 ) \},$\\ 
&&$\{ ( 33\!:\!64\!:\!81 ), ( 33\!:\!81\!:\!64 ) \},$&$\{ ( 33\!:\!65\!:\!80 ), ( 33\!:\!80\!:\!65 ) \},$&$\{ ( 33\!:\!66\!:\!79 ), ( 33\!:\!79\!:\!66 ) \},$\\ 
&&$\{ ( 33\!:\!67\!:\!78 ), ( 33\!:\!78\!:\!67 ) \},$&$\{ ( 33\!:\!68\!:\!77 ), ( 33\!:\!77\!:\!68 ) \},$&$\{ ( 33\!:\!69\!:\!76 ), ( 33\!:\!76\!:\!69 ) \},$\\ 
&&$\{ ( 33\!:\!70\!:\!75 ), ( 33\!:\!75\!:\!70 ) \},$&$\{ ( 33\!:\!71\!:\!74 ), ( 33\!:\!74\!:\!71 ) \},$&$\{ ( 33\!:\!72\!:\!73 ), ( 33\!:\!73\!:\!72 ) \},$\\ 
&&$\{ ( 34\!:\!35\!:\!109 ), ( 34\!:\!109\!:\!35 ) \},$&$\{ ( 34\!:\!37\!:\!107 ), ( 34\!:\!107\!:\!37 ) \},$&$\{ ( 34\!:\!39\!:\!105 ), ( 34\!:\!105\!:\!39 ) \},$\\ 
&&$\{ ( 34\!:\!41\!:\!103 ), ( 34\!:\!103\!:\!41 ) \},$&$\{ ( 34\!:\!43\!:\!101 ), ( 34\!:\!101\!:\!43 ) \},$&$\{ ( 34\!:\!45\!:\!99 ), ( 34\!:\!99\!:\!45 ) \},$\\ 
&&$\{ ( 34\!:\!47\!:\!97 ), ( 34\!:\!97\!:\!47 ) \},$&$\{ ( 34\!:\!49\!:\!95 ), ( 34\!:\!95\!:\!49 ) \},$&$\{ ( 34\!:\!51\!:\!93 ), ( 34\!:\!93\!:\!51 ) \},$\\ 
&&$\{ ( 34\!:\!53\!:\!91 ), ( 34\!:\!91\!:\!53 ) \},$&$\{ ( 34\!:\!57\!:\!87 ), ( 34\!:\!87\!:\!57 ) \},$&$\{ ( 34\!:\!59\!:\!85 ), ( 34\!:\!85\!:\!59 ) \},$\\ 
&&$\{ ( 34\!:\!61\!:\!83 ), ( 34\!:\!83\!:\!61 ) \},$&$\{ ( 34\!:\!63\!:\!81 ), ( 34\!:\!81\!:\!63 ) \},$&$\{ ( 34\!:\!65\!:\!79 ), ( 34\!:\!79\!:\!65 ) \},$\\ 
&&$\{ ( 34\!:\!67\!:\!77 ), ( 34\!:\!77\!:\!67 ) \},$&$\{ ( 34\!:\!69\!:\!75 ), ( 34\!:\!75\!:\!69 ) \},$&$\{ ( 34\!:\!71\!:\!73 ), ( 34\!:\!73\!:\!71 ) \},$\\ 
&&$\{ ( 35\!:\!36\!:\!107 ), ( 35\!:\!107\!:\!36 ) \},$&$\{ ( 35\!:\!37\!:\!106 ), ( 35\!:\!106\!:\!37 ) \},$&$\{ ( 35\!:\!38\!:\!105 ), ( 35\!:\!105\!:\!38 ) \},$\\ 
&&$\{ ( 35\!:\!39\!:\!104 ), ( 35\!:\!104\!:\!39 ) \},$&$\{ ( 35\!:\!40\!:\!103 ), ( 35\!:\!103\!:\!40 ) \},$&$\{ ( 35\!:\!41\!:\!102 ), ( 35\!:\!102\!:\!41 ) \},$\\ 
&&$\{ ( 35\!:\!42\!:\!101 ), ( 35\!:\!101\!:\!42 ) \},$&$\{ ( 35\!:\!43\!:\!100 ), ( 35\!:\!100\!:\!43 ) \},$&$\{ ( 35\!:\!44\!:\!99 ), ( 35\!:\!99\!:\!44 ) \},$\\ 
&&$\{ ( 35\!:\!45\!:\!98 ), ( 35\!:\!98\!:\!45 ) \},$&$\{ ( 35\!:\!46\!:\!97 ), ( 35\!:\!97\!:\!46 ) \},$&$\{ ( 35\!:\!47\!:\!96 ), ( 35\!:\!96\!:\!47 ) \},$\\ 
&&$\{ ( 35\!:\!48\!:\!95 ), ( 35\!:\!95\!:\!48 ) \},$&$\{ ( 35\!:\!49\!:\!94 ), ( 35\!:\!94\!:\!49 ) \},$&$\{ ( 35\!:\!50\!:\!93 ), ( 35\!:\!93\!:\!50 ) \},$\\ 
&&$\{ ( 35\!:\!51\!:\!92 ), ( 35\!:\!92\!:\!51 ) \},$&$\{ ( 35\!:\!52\!:\!91 ), ( 35\!:\!91\!:\!52 ) \},$&$\{ ( 35\!:\!53\!:\!90 ), ( 35\!:\!90\!:\!53 ) \},$\\ 
&&$\{ ( 35\!:\!55\!:\!88 ), ( 35\!:\!88\!:\!55 ) \},$&$\{ ( 35\!:\!56\!:\!87 ), ( 35\!:\!87\!:\!56 ) \},$&$\{ ( 35\!:\!57\!:\!86 ), ( 35\!:\!86\!:\!57 ) \},$\\ 
&&$\{ ( 35\!:\!58\!:\!85 ), ( 35\!:\!85\!:\!58 ) \},$&$\{ ( 35\!:\!59\!:\!84 ), ( 35\!:\!84\!:\!59 ) \},$&$\{ ( 35\!:\!60\!:\!83 ), ( 35\!:\!83\!:\!60 ) \},$\\ 
&&$\{ ( 35\!:\!61\!:\!82 ), ( 35\!:\!82\!:\!61 ) \},$&$\{ ( 35\!:\!62\!:\!81 ), ( 35\!:\!81\!:\!62 ) \},$&$\{ ( 35\!:\!63\!:\!80 ), ( 35\!:\!80\!:\!63 ) \},$\\ 
&&$\{ ( 35\!:\!64\!:\!79 ), ( 35\!:\!79\!:\!64 ) \},$&$\{ ( 35\!:\!65\!:\!78 ), ( 35\!:\!78\!:\!65 ) \},$&$\{ ( 35\!:\!66\!:\!77 ), ( 35\!:\!77\!:\!66 ) \},$\\ 
&&$\{ ( 35\!:\!67\!:\!76 ), ( 35\!:\!76\!:\!67 ) \},$&$\{ ( 35\!:\!68\!:\!75 ), ( 35\!:\!75\!:\!68 ) \},$&$\{ ( 35\!:\!69\!:\!74 ), ( 35\!:\!74\!:\!69 ) \},$\\ 
&&$\{ ( 35\!:\!70\!:\!73 ), ( 35\!:\!73\!:\!70 ) \},$&$\{ ( 35\!:\!71\!:\!72 ), ( 35\!:\!72\!:\!71 ) \},$&$\{ ( 36\!:\!37\!:\!105 ), ( 36\!:\!105\!:\!37 ) \},$\\ 
&&$\{ ( 36\!:\!39\!:\!103 ), ( 36\!:\!103\!:\!39 ) \},$&$\{ ( 36\!:\!41\!:\!101 ), ( 36\!:\!101\!:\!41 ) \},$&$\{ ( 36\!:\!43\!:\!99 ), ( 36\!:\!99\!:\!43 ) \},$\\ 
&&$\{ ( 36\!:\!45\!:\!97 ), ( 36\!:\!97\!:\!45 ) \},$&$\{ ( 36\!:\!47\!:\!95 ), ( 36\!:\!95\!:\!47 ) \},$&$\{ ( 36\!:\!49\!:\!93 ), ( 36\!:\!93\!:\!49 ) \},$\\ 
&&$\{ ( 36\!:\!51\!:\!91 ), ( 36\!:\!91\!:\!51 ) \},$&$\{ ( 36\!:\!55\!:\!87 ), ( 36\!:\!87\!:\!55 ) \},$&$\{ ( 36\!:\!57\!:\!85 ), ( 36\!:\!85\!:\!57 ) \},$\\ 
&&$\{ ( 36\!:\!59\!:\!83 ), ( 36\!:\!83\!:\!59 ) \},$&$\{ ( 36\!:\!61\!:\!81 ), ( 36\!:\!81\!:\!61 ) \},$&$\{ ( 36\!:\!63\!:\!79 ), ( 36\!:\!79\!:\!63 ) \},$\\ 
&&$\{ ( 36\!:\!65\!:\!77 ), ( 36\!:\!77\!:\!65 ) \},$&$\{ ( 36\!:\!67\!:\!75 ), ( 36\!:\!75\!:\!67 ) \},$&$\{ ( 36\!:\!69\!:\!73 ), ( 36\!:\!73\!:\!69 ) \},$\\ 
&&$\{ ( 37\!:\!38\!:\!103 ), ( 37\!:\!103\!:\!38 ) \},$&$\{ ( 37\!:\!39\!:\!102 ), ( 37\!:\!102\!:\!39 ) \},$&$\{ ( 37\!:\!40\!:\!101 ), ( 37\!:\!101\!:\!40 ) \},$\\ 
&&$\{ ( 37\!:\!41\!:\!100 ), ( 37\!:\!100\!:\!41 ) \},$&$\{ ( 37\!:\!42\!:\!99 ), ( 37\!:\!99\!:\!42 ) \},$&$\{ ( 37\!:\!43\!:\!98 ), ( 37\!:\!98\!:\!43 ) \},$\\ 
&&$\{ ( 37\!:\!44\!:\!97 ), ( 37\!:\!97\!:\!44 ) \},$&$\{ ( 37\!:\!45\!:\!96 ), ( 37\!:\!96\!:\!45 ) \},$&$\{ ( 37\!:\!46\!:\!95 ), ( 37\!:\!95\!:\!46 ) \},$\\ 
&&$\{ ( 37\!:\!47\!:\!94 ), ( 37\!:\!94\!:\!47 ) \},$&$\{ ( 37\!:\!48\!:\!93 ), ( 37\!:\!93\!:\!48 ) \},$&$\{ ( 37\!:\!49\!:\!92 ), ( 37\!:\!92\!:\!49 ) \},$\\ 
&&$\{ ( 37\!:\!50\!:\!91 ), ( 37\!:\!91\!:\!50 ) \},$&$\{ ( 37\!:\!51\!:\!90 ), ( 37\!:\!90\!:\!51 ) \},$&$\{ ( 37\!:\!53\!:\!88 ), ( 37\!:\!88\!:\!53 ) \},$\\ 
&&$\{ ( 37\!:\!54\!:\!87 ), ( 37\!:\!87\!:\!54 ) \},$&$\{ ( 37\!:\!55\!:\!86 ), ( 37\!:\!86\!:\!55 ) \},$&$\{ ( 37\!:\!56\!:\!85 ), ( 37\!:\!85\!:\!56 ) \},$\\ 
&&$\{ ( 37\!:\!57\!:\!84 ), ( 37\!:\!84\!:\!57 ) \},$&$\{ ( 37\!:\!58\!:\!83 ), ( 37\!:\!83\!:\!58 ) \},$&$\{ ( 37\!:\!59\!:\!82 ), ( 37\!:\!82\!:\!59 ) \},$\\ 
&&$\{ ( 37\!:\!60\!:\!81 ), ( 37\!:\!81\!:\!60 ) \},$&$\{ ( 37\!:\!61\!:\!80 ), ( 37\!:\!80\!:\!61 ) \},$&$\{ ( 37\!:\!62\!:\!79 ), ( 37\!:\!79\!:\!62 ) \},$\\ 
&&$\{ ( 37\!:\!63\!:\!78 ), ( 37\!:\!78\!:\!63 ) \},$&$\{ ( 37\!:\!64\!:\!77 ), ( 37\!:\!77\!:\!64 ) \},$&$\{ ( 37\!:\!65\!:\!76 ), ( 37\!:\!76\!:\!65 ) \},$\\ 
&&$\{ ( 37\!:\!66\!:\!75 ), ( 37\!:\!75\!:\!66 ) \},$&$\{ ( 37\!:\!67\!:\!74 ), ( 37\!:\!74\!:\!67 ) \},$&$\{ ( 37\!:\!68\!:\!73 ), ( 37\!:\!73\!:\!68 ) \},$\\ 
&&$\{ ( 37\!:\!69\!:\!72 ), ( 37\!:\!72\!:\!69 ) \},$&$\{ ( 37\!:\!70\!:\!71 ), ( 37\!:\!71\!:\!70 ) \},$&$\{ ( 38\!:\!39\!:\!101 ), ( 38\!:\!101\!:\!39 ) \},$\\ 
&&$\{ ( 38\!:\!41\!:\!99 ), ( 38\!:\!99\!:\!41 ) \},$&$\{ ( 38\!:\!43\!:\!97 ), ( 38\!:\!97\!:\!43 ) \},$&$\{ ( 38\!:\!45\!:\!95 ), ( 38\!:\!95\!:\!45 ) \},$\\ 
&&$\{ ( 38\!:\!47\!:\!93 ), ( 38\!:\!93\!:\!47 ) \},$&$\{ ( 38\!:\!49\!:\!91 ), ( 38\!:\!91\!:\!49 ) \},$&$\{ ( 38\!:\!53\!:\!87 ), ( 38\!:\!87\!:\!53 ) \},$\\ 
&&$\{ ( 38\!:\!55\!:\!85 ), ( 38\!:\!85\!:\!55 ) \},$&$\{ ( 38\!:\!57\!:\!83 ), ( 38\!:\!83\!:\!57 ) \},$&$\{ ( 38\!:\!59\!:\!81 ), ( 38\!:\!81\!:\!59 ) \},$\\ 
&&$\{ ( 38\!:\!61\!:\!79 ), ( 38\!:\!79\!:\!61 ) \},$&$\{ ( 38\!:\!63\!:\!77 ), ( 38\!:\!77\!:\!63 ) \},$&$\{ ( 38\!:\!65\!:\!75 ), ( 38\!:\!75\!:\!65 ) \},$\\ 
&&$\{ ( 38\!:\!67\!:\!73 ), ( 38\!:\!73\!:\!67 ) \},$&$\{ ( 38\!:\!69\!:\!71 ), ( 38\!:\!71\!:\!69 ) \},$&$\{ ( 39\!:\!40\!:\!99 ), ( 39\!:\!99\!:\!40 ) \},$\\ 
&&$\{ ( 39\!:\!41\!:\!98 ), ( 39\!:\!98\!:\!41 ) \},$&$\{ ( 39\!:\!42\!:\!97 ), ( 39\!:\!97\!:\!42 ) \},$&$\{ ( 39\!:\!43\!:\!96 ), ( 39\!:\!96\!:\!43 ) \},$\\ 
&&$\{ ( 39\!:\!44\!:\!95 ), ( 39\!:\!95\!:\!44 ) \},$&$\{ ( 39\!:\!45\!:\!94 ), ( 39\!:\!94\!:\!45 ) \},$&$\{ ( 39\!:\!46\!:\!93 ), ( 39\!:\!93\!:\!46 ) \},$\\ 
&&$\{ ( 39\!:\!47\!:\!92 ), ( 39\!:\!92\!:\!47 ) \},$&$\{ ( 39\!:\!48\!:\!91 ), ( 39\!:\!91\!:\!48 ) \},$&$\{ ( 39\!:\!49\!:\!90 ), ( 39\!:\!90\!:\!49 ) \},$\\ 
&&$\{ ( 39\!:\!51\!:\!88 ), ( 39\!:\!88\!:\!51 ) \},$&$\{ ( 39\!:\!52\!:\!87 ), ( 39\!:\!87\!:\!52 ) \},$&$\{ ( 39\!:\!53\!:\!86 ), ( 39\!:\!86\!:\!53 ) \},$\\ 
&&$\{ ( 39\!:\!54\!:\!85 ), ( 39\!:\!85\!:\!54 ) \},$&$\{ ( 39\!:\!55\!:\!84 ), ( 39\!:\!84\!:\!55 ) \},$&$\{ ( 39\!:\!56\!:\!83 ), ( 39\!:\!83\!:\!56 ) \},$\\ 
&&$\{ ( 39\!:\!57\!:\!82 ), ( 39\!:\!82\!:\!57 ) \},$&$\{ ( 39\!:\!58\!:\!81 ), ( 39\!:\!81\!:\!58 ) \},$&$\{ ( 39\!:\!59\!:\!80 ), ( 39\!:\!80\!:\!59 ) \},$\\ 
&&$\{ ( 39\!:\!60\!:\!79 ), ( 39\!:\!79\!:\!60 ) \},$&$\{ ( 39\!:\!61\!:\!78 ), ( 39\!:\!78\!:\!61 ) \},$&$\{ ( 39\!:\!62\!:\!77 ), ( 39\!:\!77\!:\!62 ) \},$\\ 
&&$\{ ( 39\!:\!63\!:\!76 ), ( 39\!:\!76\!:\!63 ) \},$&$\{ ( 39\!:\!64\!:\!75 ), ( 39\!:\!75\!:\!64 ) \},$&$\{ ( 39\!:\!65\!:\!74 ), ( 39\!:\!74\!:\!65 ) \},$\\ 
&&$\{ ( 39\!:\!66\!:\!73 ), ( 39\!:\!73\!:\!66 ) \},$&$\{ ( 39\!:\!67\!:\!72 ), ( 39\!:\!72\!:\!67 ) \},$&$\{ ( 39\!:\!68\!:\!71 ), ( 39\!:\!71\!:\!68 ) \},$\\ 
&&$\{ ( 39\!:\!69\!:\!70 ), ( 39\!:\!70\!:\!69 ) \},$&$\{ ( 40\!:\!41\!:\!97 ), ( 40\!:\!97\!:\!41 ) \},$&$\{ ( 40\!:\!43\!:\!95 ), ( 40\!:\!95\!:\!43 ) \},$\\ 
&&$\{ ( 40\!:\!45\!:\!93 ), ( 40\!:\!93\!:\!45 ) \},$&$\{ ( 40\!:\!47\!:\!91 ), ( 40\!:\!91\!:\!47 ) \},$&$\{ ( 40\!:\!51\!:\!87 ), ( 40\!:\!87\!:\!51 ) \},$\\ 
&&$\{ ( 40\!:\!53\!:\!85 ), ( 40\!:\!85\!:\!53 ) \},$&$\{ ( 40\!:\!55\!:\!83 ), ( 40\!:\!83\!:\!55 ) \},$&$\{ ( 40\!:\!57\!:\!81 ), ( 40\!:\!81\!:\!57 ) \},$\\ 
&&$\{ ( 40\!:\!59\!:\!79 ), ( 40\!:\!79\!:\!59 ) \},$&$\{ ( 40\!:\!61\!:\!77 ), ( 40\!:\!77\!:\!61 ) \},$&$\{ ( 40\!:\!63\!:\!75 ), ( 40\!:\!75\!:\!63 ) \},$\\ 
&&$\{ ( 40\!:\!65\!:\!73 ), ( 40\!:\!73\!:\!65 ) \},$&$\{ ( 40\!:\!67\!:\!71 ), ( 40\!:\!71\!:\!67 ) \},$&$\{ ( 41\!:\!42\!:\!95 ), ( 41\!:\!95\!:\!42 ) \},$\\ 
&&$\{ ( 41\!:\!43\!:\!94 ), ( 41\!:\!94\!:\!43 ) \},$&$\{ ( 41\!:\!44\!:\!93 ), ( 41\!:\!93\!:\!44 ) \},$&$\{ ( 41\!:\!45\!:\!92 ), ( 41\!:\!92\!:\!45 ) \},$\\ 
&&$\{ ( 41\!:\!46\!:\!91 ), ( 41\!:\!91\!:\!46 ) \},$&$\{ ( 41\!:\!47\!:\!90 ), ( 41\!:\!90\!:\!47 ) \},$&$\{ ( 41\!:\!49\!:\!88 ), ( 41\!:\!88\!:\!49 ) \},$\\ 
&&$\{ ( 41\!:\!50\!:\!87 ), ( 41\!:\!87\!:\!50 ) \},$&$\{ ( 41\!:\!51\!:\!86 ), ( 41\!:\!86\!:\!51 ) \},$&$\{ ( 41\!:\!52\!:\!85 ), ( 41\!:\!85\!:\!52 ) \},$\\ 
&&$\{ ( 41\!:\!53\!:\!84 ), ( 41\!:\!84\!:\!53 ) \},$&$\{ ( 41\!:\!54\!:\!83 ), ( 41\!:\!83\!:\!54 ) \},$&$\{ ( 41\!:\!55\!:\!82 ), ( 41\!:\!82\!:\!55 ) \},$\\ 
&&$\{ ( 41\!:\!56\!:\!81 ), ( 41\!:\!81\!:\!56 ) \},$&$\{ ( 41\!:\!57\!:\!80 ), ( 41\!:\!80\!:\!57 ) \},$&$\{ ( 41\!:\!58\!:\!79 ), ( 41\!:\!79\!:\!58 ) \},$\\ 
&&$\{ ( 41\!:\!59\!:\!78 ), ( 41\!:\!78\!:\!59 ) \},$&$\{ ( 41\!:\!60\!:\!77 ), ( 41\!:\!77\!:\!60 ) \},$&$\{ ( 41\!:\!61\!:\!76 ), ( 41\!:\!76\!:\!61 ) \},$\\ 
&&$\{ ( 41\!:\!62\!:\!75 ), ( 41\!:\!75\!:\!62 ) \},$&$\{ ( 41\!:\!63\!:\!74 ), ( 41\!:\!74\!:\!63 ) \},$&$\{ ( 41\!:\!64\!:\!73 ), ( 41\!:\!73\!:\!64 ) \},$\\ 
&&$\{ ( 41\!:\!65\!:\!72 ), ( 41\!:\!72\!:\!65 ) \},$&$\{ ( 41\!:\!66\!:\!71 ), ( 41\!:\!71\!:\!66 ) \},$&$\{ ( 41\!:\!67\!:\!70 ), ( 41\!:\!70\!:\!67 ) \},$\\ 
&&$\{ ( 41\!:\!68\!:\!69 ), ( 41\!:\!69\!:\!68 ) \},$&$\{ ( 42\!:\!43\!:\!93 ), ( 42\!:\!93\!:\!43 ) \},$&$\{ ( 42\!:\!45\!:\!91 ), ( 42\!:\!91\!:\!45 ) \},$\\ 
&&$\{ ( 42\!:\!49\!:\!87 ), ( 42\!:\!87\!:\!49 ) \},$&$\{ ( 42\!:\!51\!:\!85 ), ( 42\!:\!85\!:\!51 ) \},$&$\{ ( 42\!:\!53\!:\!83 ), ( 42\!:\!83\!:\!53 ) \},$\\ 
&&$\{ ( 42\!:\!55\!:\!81 ), ( 42\!:\!81\!:\!55 ) \},$&$\{ ( 42\!:\!57\!:\!79 ), ( 42\!:\!79\!:\!57 ) \},$&$\{ ( 42\!:\!59\!:\!77 ), ( 42\!:\!77\!:\!59 ) \},$\\ 
&&$\{ ( 42\!:\!61\!:\!75 ), ( 42\!:\!75\!:\!61 ) \},$&$\{ ( 42\!:\!63\!:\!73 ), ( 42\!:\!73\!:\!63 ) \},$&$\{ ( 42\!:\!65\!:\!71 ), ( 42\!:\!71\!:\!65 ) \},$\\ 
&&$\{ ( 42\!:\!67\!:\!69 ), ( 42\!:\!69\!:\!67 ) \},$&$\{ ( 43\!:\!44\!:\!91 ), ( 43\!:\!91\!:\!44 ) \},$&$\{ ( 43\!:\!45\!:\!90 ), ( 43\!:\!90\!:\!45 ) \},$\\ 
&&$\{ ( 43\!:\!47\!:\!88 ), ( 43\!:\!88\!:\!47 ) \},$&$\{ ( 43\!:\!48\!:\!87 ), ( 43\!:\!87\!:\!48 ) \},$&$\{ ( 43\!:\!49\!:\!86 ), ( 43\!:\!86\!:\!49 ) \},$\\ 
&&$\{ ( 43\!:\!50\!:\!85 ), ( 43\!:\!85\!:\!50 ) \},$&$\{ ( 43\!:\!51\!:\!84 ), ( 43\!:\!84\!:\!51 ) \},$&$\{ ( 43\!:\!52\!:\!83 ), ( 43\!:\!83\!:\!52 ) \},$\\ 
&&$\{ ( 43\!:\!53\!:\!82 ), ( 43\!:\!82\!:\!53 ) \},$&$\{ ( 43\!:\!54\!:\!81 ), ( 43\!:\!81\!:\!54 ) \},$&$\{ ( 43\!:\!55\!:\!80 ), ( 43\!:\!80\!:\!55 ) \},$\\ 
&&$\{ ( 43\!:\!56\!:\!79 ), ( 43\!:\!79\!:\!56 ) \},$&$\{ ( 43\!:\!57\!:\!78 ), ( 43\!:\!78\!:\!57 ) \},$&$\{ ( 43\!:\!58\!:\!77 ), ( 43\!:\!77\!:\!58 ) \},$\\ 
&&$\{ ( 43\!:\!59\!:\!76 ), ( 43\!:\!76\!:\!59 ) \},$&$\{ ( 43\!:\!60\!:\!75 ), ( 43\!:\!75\!:\!60 ) \},$&$\{ ( 43\!:\!61\!:\!74 ), ( 43\!:\!74\!:\!61 ) \},$\\ 
&&$\{ ( 43\!:\!62\!:\!73 ), ( 43\!:\!73\!:\!62 ) \},$&$\{ ( 43\!:\!63\!:\!72 ), ( 43\!:\!72\!:\!63 ) \},$&$\{ ( 43\!:\!64\!:\!71 ), ( 43\!:\!71\!:\!64 ) \},$\\ 
&&$\{ ( 43\!:\!65\!:\!70 ), ( 43\!:\!70\!:\!65 ) \},$&$\{ ( 43\!:\!66\!:\!69 ), ( 43\!:\!69\!:\!66 ) \},$&$\{ ( 43\!:\!67\!:\!68 ), ( 43\!:\!68\!:\!67 ) \},$\\ 
&&$\{ ( 44\!:\!47\!:\!87 ), ( 44\!:\!87\!:\!47 ) \},$&$\{ ( 44\!:\!49\!:\!85 ), ( 44\!:\!85\!:\!49 ) \},$&$\{ ( 44\!:\!51\!:\!83 ), ( 44\!:\!83\!:\!51 ) \},$\\ 
&&$\{ ( 44\!:\!53\!:\!81 ), ( 44\!:\!81\!:\!53 ) \},$&$\{ ( 44\!:\!55\!:\!79 ), ( 44\!:\!79\!:\!55 ) \},$&$\{ ( 44\!:\!57\!:\!77 ), ( 44\!:\!77\!:\!57 ) \},$\\ 
&&$\{ ( 44\!:\!59\!:\!75 ), ( 44\!:\!75\!:\!59 ) \},$&$\{ ( 44\!:\!61\!:\!73 ), ( 44\!:\!73\!:\!61 ) \},$&$\{ ( 44\!:\!63\!:\!71 ), ( 44\!:\!71\!:\!63 ) \},$\\ 
&&$\{ ( 44\!:\!65\!:\!69 ), ( 44\!:\!69\!:\!65 ) \},$&$\{ ( 45\!:\!46\!:\!87 ), ( 45\!:\!87\!:\!46 ) \},$&$\{ ( 45\!:\!47\!:\!86 ), ( 45\!:\!86\!:\!47 ) \},$\\ 
&&$\{ ( 45\!:\!48\!:\!85 ), ( 45\!:\!85\!:\!48 ) \},$&$\{ ( 45\!:\!49\!:\!84 ), ( 45\!:\!84\!:\!49 ) \},$&$\{ ( 45\!:\!50\!:\!83 ), ( 45\!:\!83\!:\!50 ) \},$\\ 
&&$\{ ( 45\!:\!51\!:\!82 ), ( 45\!:\!82\!:\!51 ) \},$&$\{ ( 45\!:\!52\!:\!81 ), ( 45\!:\!81\!:\!52 ) \},$&$\{ ( 45\!:\!53\!:\!80 ), ( 45\!:\!80\!:\!53 ) \},$\\ 
&&$\{ ( 45\!:\!54\!:\!79 ), ( 45\!:\!79\!:\!54 ) \},$&$\{ ( 45\!:\!55\!:\!78 ), ( 45\!:\!78\!:\!55 ) \},$&$\{ ( 45\!:\!56\!:\!77 ), ( 45\!:\!77\!:\!56 ) \},$\\ 
&&$\{ ( 45\!:\!57\!:\!76 ), ( 45\!:\!76\!:\!57 ) \},$&$\{ ( 45\!:\!58\!:\!75 ), ( 45\!:\!75\!:\!58 ) \},$&$\{ ( 45\!:\!59\!:\!74 ), ( 45\!:\!74\!:\!59 ) \},$\\ 
&&$\{ ( 45\!:\!60\!:\!73 ), ( 45\!:\!73\!:\!60 ) \},$&$\{ ( 45\!:\!61\!:\!72 ), ( 45\!:\!72\!:\!61 ) \},$&$\{ ( 45\!:\!62\!:\!71 ), ( 45\!:\!71\!:\!62 ) \},$\\ 
&&$\{ ( 45\!:\!63\!:\!70 ), ( 45\!:\!70\!:\!63 ) \},$&$\{ ( 45\!:\!64\!:\!69 ), ( 45\!:\!69\!:\!64 ) \},$&$\{ ( 45\!:\!65\!:\!68 ), ( 45\!:\!68\!:\!65 ) \},$\\ 
&&$\{ ( 45\!:\!66\!:\!67 ), ( 45\!:\!67\!:\!66 ) \},$&$\{ ( 46\!:\!47\!:\!85 ), ( 46\!:\!85\!:\!47 ) \},$&$\{ ( 46\!:\!49\!:\!83 ), ( 46\!:\!83\!:\!49 ) \},$\\ 
&&$\{ ( 46\!:\!51\!:\!81 ), ( 46\!:\!81\!:\!51 ) \},$&$\{ ( 46\!:\!53\!:\!79 ), ( 46\!:\!79\!:\!53 ) \},$&$\{ ( 46\!:\!55\!:\!77 ), ( 46\!:\!77\!:\!55 ) \},$\\ 
&&$\{ ( 46\!:\!57\!:\!75 ), ( 46\!:\!75\!:\!57 ) \},$&$\{ ( 46\!:\!59\!:\!73 ), ( 46\!:\!73\!:\!59 ) \},$&$\{ ( 46\!:\!61\!:\!71 ), ( 46\!:\!71\!:\!61 ) \},$\\ 
&&$\{ ( 46\!:\!63\!:\!69 ), ( 46\!:\!69\!:\!63 ) \},$&$\{ ( 46\!:\!65\!:\!67 ), ( 46\!:\!67\!:\!65 ) \},$&$\{ ( 47\!:\!48\!:\!83 ), ( 47\!:\!83\!:\!48 ) \},$\\ 
&&$\{ ( 47\!:\!49\!:\!82 ), ( 47\!:\!82\!:\!49 ) \},$&$\{ ( 47\!:\!50\!:\!81 ), ( 47\!:\!81\!:\!50 ) \},$&$\{ ( 47\!:\!51\!:\!80 ), ( 47\!:\!80\!:\!51 ) \},$\\ 
&&$\{ ( 47\!:\!52\!:\!79 ), ( 47\!:\!79\!:\!52 ) \},$&$\{ ( 47\!:\!53\!:\!78 ), ( 47\!:\!78\!:\!53 ) \},$&$\{ ( 47\!:\!54\!:\!77 ), ( 47\!:\!77\!:\!54 ) \},$\\ 
&&$\{ ( 47\!:\!55\!:\!76 ), ( 47\!:\!76\!:\!55 ) \},$&$\{ ( 47\!:\!56\!:\!75 ), ( 47\!:\!75\!:\!56 ) \},$&$\{ ( 47\!:\!57\!:\!74 ), ( 47\!:\!74\!:\!57 ) \},$\\ 
&&$\{ ( 47\!:\!58\!:\!73 ), ( 47\!:\!73\!:\!58 ) \},$&$\{ ( 47\!:\!59\!:\!72 ), ( 47\!:\!72\!:\!59 ) \},$&$\{ ( 47\!:\!60\!:\!71 ), ( 47\!:\!71\!:\!60 ) \},$\\ 
&&$\{ ( 47\!:\!61\!:\!70 ), ( 47\!:\!70\!:\!61 ) \},$&$\{ ( 47\!:\!62\!:\!69 ), ( 47\!:\!69\!:\!62 ) \},$&$\{ ( 47\!:\!63\!:\!68 ), ( 47\!:\!68\!:\!63 ) \},$\\ 
&&$\{ ( 47\!:\!64\!:\!67 ), ( 47\!:\!67\!:\!64 ) \},$&$\{ ( 47\!:\!65\!:\!66 ), ( 47\!:\!66\!:\!65 ) \},$&$\{ ( 48\!:\!49\!:\!81 ), ( 48\!:\!81\!:\!49 ) \},$\\ 
&&$\{ ( 48\!:\!51\!:\!79 ), ( 48\!:\!79\!:\!51 ) \},$&$\{ ( 48\!:\!53\!:\!77 ), ( 48\!:\!77\!:\!53 ) \},$&$\{ ( 48\!:\!55\!:\!75 ), ( 48\!:\!75\!:\!55 ) \},$\\ 
&&$\{ ( 48\!:\!57\!:\!73 ), ( 48\!:\!73\!:\!57 ) \},$&$\{ ( 48\!:\!59\!:\!71 ), ( 48\!:\!71\!:\!59 ) \},$&$\{ ( 48\!:\!61\!:\!69 ), ( 48\!:\!69\!:\!61 ) \},$\\ 
&&$\{ ( 48\!:\!63\!:\!67 ), ( 48\!:\!67\!:\!63 ) \},$&$\{ ( 49\!:\!50\!:\!79 ), ( 49\!:\!79\!:\!50 ) \},$&$\{ ( 49\!:\!51\!:\!78 ), ( 49\!:\!78\!:\!51 ) \},$\\ 
&&$\{ ( 49\!:\!52\!:\!77 ), ( 49\!:\!77\!:\!52 ) \},$&$\{ ( 49\!:\!53\!:\!76 ), ( 49\!:\!76\!:\!53 ) \},$&$\{ ( 49\!:\!54\!:\!75 ), ( 49\!:\!75\!:\!54 ) \},$\\ 
&&$\{ ( 49\!:\!55\!:\!74 ), ( 49\!:\!74\!:\!55 ) \},$&$\{ ( 49\!:\!56\!:\!73 ), ( 49\!:\!73\!:\!56 ) \},$&$\{ ( 49\!:\!57\!:\!72 ), ( 49\!:\!72\!:\!57 ) \},$\\ 
&&$\{ ( 49\!:\!58\!:\!71 ), ( 49\!:\!71\!:\!58 ) \},$&$\{ ( 49\!:\!59\!:\!70 ), ( 49\!:\!70\!:\!59 ) \},$&$\{ ( 49\!:\!60\!:\!69 ), ( 49\!:\!69\!:\!60 ) \},$\\ 
&&$\{ ( 49\!:\!61\!:\!68 ), ( 49\!:\!68\!:\!61 ) \},$&$\{ ( 49\!:\!62\!:\!67 ), ( 49\!:\!67\!:\!62 ) \},$&$\{ ( 49\!:\!63\!:\!66 ), ( 49\!:\!66\!:\!63 ) \},$\\ 
&&$\{ ( 49\!:\!64\!:\!65 ), ( 49\!:\!65\!:\!64 ) \},$&$\{ ( 50\!:\!51\!:\!77 ), ( 50\!:\!77\!:\!51 ) \},$&$\{ ( 50\!:\!53\!:\!75 ), ( 50\!:\!75\!:\!53 ) \},$\\ 
&&$\{ ( 50\!:\!55\!:\!73 ), ( 50\!:\!73\!:\!55 ) \},$&$\{ ( 50\!:\!57\!:\!71 ), ( 50\!:\!71\!:\!57 ) \},$&$\{ ( 50\!:\!59\!:\!69 ), ( 50\!:\!69\!:\!59 ) \},$\\ 
&&$\{ ( 50\!:\!61\!:\!67 ), ( 50\!:\!67\!:\!61 ) \},$&$\{ ( 50\!:\!63\!:\!65 ), ( 50\!:\!65\!:\!63 ) \},$&$\{ ( 51\!:\!52\!:\!75 ), ( 51\!:\!75\!:\!52 ) \},$\\ 
&&$\{ ( 51\!:\!53\!:\!74 ), ( 51\!:\!74\!:\!53 ) \},$&$\{ ( 51\!:\!54\!:\!73 ), ( 51\!:\!73\!:\!54 ) \},$&$\{ ( 51\!:\!55\!:\!72 ), ( 51\!:\!72\!:\!55 ) \},$\\ 
&&$\{ ( 51\!:\!56\!:\!71 ), ( 51\!:\!71\!:\!56 ) \},$&$\{ ( 51\!:\!57\!:\!70 ), ( 51\!:\!70\!:\!57 ) \},$&$\{ ( 51\!:\!58\!:\!69 ), ( 51\!:\!69\!:\!58 ) \},$\\ 
&&$\{ ( 51\!:\!59\!:\!68 ), ( 51\!:\!68\!:\!59 ) \},$&$\{ ( 51\!:\!60\!:\!67 ), ( 51\!:\!67\!:\!60 ) \},$&$\{ ( 51\!:\!61\!:\!66 ), ( 51\!:\!66\!:\!61 ) \},$\\ 
&&$\{ ( 51\!:\!62\!:\!65 ), ( 51\!:\!65\!:\!62 ) \},$&$\{ ( 51\!:\!63\!:\!64 ), ( 51\!:\!64\!:\!63 ) \},$&$\{ ( 52\!:\!53\!:\!73 ), ( 52\!:\!73\!:\!53 ) \},$\\ 
&&$\{ ( 52\!:\!55\!:\!71 ), ( 52\!:\!71\!:\!55 ) \},$&$\{ ( 52\!:\!57\!:\!69 ), ( 52\!:\!69\!:\!57 ) \},$&$\{ ( 52\!:\!59\!:\!67 ), ( 52\!:\!67\!:\!59 ) \},$\\ 
&&$\{ ( 52\!:\!61\!:\!65 ), ( 52\!:\!65\!:\!61 ) \},$&$\{ ( 53\!:\!54\!:\!71 ), ( 53\!:\!71\!:\!54 ) \},$&$\{ ( 53\!:\!55\!:\!70 ), ( 53\!:\!70\!:\!55 ) \},$\\ 
&&$\{ ( 53\!:\!56\!:\!69 ), ( 53\!:\!69\!:\!56 ) \},$&$\{ ( 53\!:\!57\!:\!68 ), ( 53\!:\!68\!:\!57 ) \},$&$\{ ( 53\!:\!58\!:\!67 ), ( 53\!:\!67\!:\!58 ) \},$\\ 
&&$\{ ( 53\!:\!59\!:\!66 ), ( 53\!:\!66\!:\!59 ) \},$&$\{ ( 53\!:\!60\!:\!65 ), ( 53\!:\!65\!:\!60 ) \},$&$\{ ( 53\!:\!61\!:\!64 ), ( 53\!:\!64\!:\!61 ) \},$\\ 
&&$\{ ( 53\!:\!62\!:\!63 ), ( 53\!:\!63\!:\!62 ) \},$&$\{ ( 54\!:\!55\!:\!69 ), ( 54\!:\!69\!:\!55 ) \},$&$\{ ( 54\!:\!57\!:\!67 ), ( 54\!:\!67\!:\!57 ) \},$\\ 
&&$\{ ( 54\!:\!59\!:\!65 ), ( 54\!:\!65\!:\!59 ) \},$&$\{ ( 54\!:\!61\!:\!63 ), ( 54\!:\!63\!:\!61 ) \},$&$\{ ( 55\!:\!56\!:\!67 ), ( 55\!:\!67\!:\!56 ) \},$\\ 
&&$\{ ( 55\!:\!57\!:\!66 ), ( 55\!:\!66\!:\!57 ) \},$&$\{ ( 55\!:\!58\!:\!65 ), ( 55\!:\!65\!:\!58 ) \},$&$\{ ( 55\!:\!59\!:\!64 ), ( 55\!:\!64\!:\!59 ) \},$\\ 
&&$\{ ( 55\!:\!60\!:\!63 ), ( 55\!:\!63\!:\!60 ) \},$&$\{ ( 55\!:\!61\!:\!62 ), ( 55\!:\!62\!:\!61 ) \},$&$\{ ( 56\!:\!57\!:\!65 ), ( 56\!:\!65\!:\!57 ) \},$\\ 
&&$\{ ( 56\!:\!59\!:\!63 ), ( 56\!:\!63\!:\!59 ) \},$&$\{ ( 57\!:\!58\!:\!63 ), ( 57\!:\!63\!:\!58 ) \},$&$\{ ( 57\!:\!59\!:\!62 ), ( 57\!:\!62\!:\!59 ) \},$\\ 
&&$\{ ( 57\!:\!60\!:\!61 ), ( 57\!:\!61\!:\!60 ) \},$&$\{ ( 58\!:\!59\!:\!61 ), ( 58\!:\!61\!:\!59 ) \}$&\\ 
\hline 
&$\{ 1 , 2 \} \times \mathbb{T}^2$&$\{ ( 2\!:\!4\!:\!172 ), ( 2\!:\!172\!:\!4 ) \},$&$\{ ( 2\!:\!6\!:\!170 ), ( 2\!:\!170\!:\!6 ) \},$&$\{ ( 2\!:\!8\!:\!168 ), ( 2\!:\!168\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!10\!:\!166 ), ( 2\!:\!166\!:\!10 ) \},$&$\{ ( 2\!:\!12\!:\!164 ), ( 2\!:\!164\!:\!12 ) \},$&$\{ ( 2\!:\!14\!:\!162 ), ( 2\!:\!162\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!16\!:\!160 ), ( 2\!:\!160\!:\!16 ) \},$&$\{ ( 2\!:\!18\!:\!158 ), ( 2\!:\!158\!:\!18 ) \},$&$\{ ( 2\!:\!20\!:\!156 ), ( 2\!:\!156\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!22\!:\!154 ), ( 2\!:\!154\!:\!22 ) \},$&$\{ ( 2\!:\!24\!:\!152 ), ( 2\!:\!152\!:\!24 ) \},$&$\{ ( 2\!:\!26\!:\!150 ), ( 2\!:\!150\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!28\!:\!148 ), ( 2\!:\!148\!:\!28 ) \},$&$\{ ( 2\!:\!30\!:\!146 ), ( 2\!:\!146\!:\!30 ) \},$&$\{ ( 2\!:\!32\!:\!144 ), ( 2\!:\!144\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!34\!:\!142 ), ( 2\!:\!142\!:\!34 ) \},$&$\{ ( 2\!:\!36\!:\!140 ), ( 2\!:\!140\!:\!36 ) \},$&$\{ ( 2\!:\!38\!:\!138 ), ( 2\!:\!138\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!40\!:\!136 ), ( 2\!:\!136\!:\!40 ) \},$&$\{ ( 2\!:\!42\!:\!134 ), ( 2\!:\!134\!:\!42 ) \},$&$\{ ( 2\!:\!44\!:\!132 ), ( 2\!:\!132\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!46\!:\!130 ), ( 2\!:\!130\!:\!46 ) \},$&$\{ ( 2\!:\!48\!:\!128 ), ( 2\!:\!128\!:\!48 ) \},$&$\{ ( 2\!:\!50\!:\!126 ), ( 2\!:\!126\!:\!50 ) \},$\\ 
&&$\{ ( 2\!:\!52\!:\!124 ), ( 2\!:\!124\!:\!52 ) \},$&$\{ ( 2\!:\!54\!:\!122 ), ( 2\!:\!122\!:\!54 ) \},$&$\{ ( 2\!:\!56\!:\!120 ), ( 2\!:\!120\!:\!56 ) \},$\\ 
&&$\{ ( 2\!:\!58\!:\!118 ), ( 2\!:\!118\!:\!58 ) \},$&$\{ ( 2\!:\!60\!:\!116 ), ( 2\!:\!116\!:\!60 ) \},$&$\{ ( 2\!:\!62\!:\!114 ), ( 2\!:\!114\!:\!62 ) \},$\\ 
&&$\{ ( 2\!:\!64\!:\!112 ), ( 2\!:\!112\!:\!64 ) \},$&$\{ ( 2\!:\!66\!:\!110 ), ( 2\!:\!110\!:\!66 ) \},$&$\{ ( 2\!:\!68\!:\!108 ), ( 2\!:\!108\!:\!68 ) \},$\\ 
&&$\{ ( 2\!:\!70\!:\!106 ), ( 2\!:\!106\!:\!70 ) \},$&$\{ ( 2\!:\!72\!:\!104 ), ( 2\!:\!104\!:\!72 ) \},$&$\{ ( 2\!:\!74\!:\!102 ), ( 2\!:\!102\!:\!74 ) \},$\\ 
&&$\{ ( 2\!:\!76\!:\!100 ), ( 2\!:\!100\!:\!76 ) \},$&$\{ ( 2\!:\!78\!:\!98 ), ( 2\!:\!98\!:\!78 ) \},$&$\{ ( 2\!:\!80\!:\!96 ), ( 2\!:\!96\!:\!80 ) \},$\\ 
&&$\{ ( 2\!:\!82\!:\!94 ), ( 2\!:\!94\!:\!82 ) \},$&$\{ ( 2\!:\!84\!:\!92 ), ( 2\!:\!92\!:\!84 ) \},$&$\{ ( 2\!:\!86\!:\!90 ), ( 2\!:\!90\!:\!86 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!168 ), ( 4\!:\!168\!:\!6 ) \},$&$\{ ( 4\!:\!8\!:\!166 ), ( 4\!:\!166\!:\!8 ) \},$&$\{ ( 4\!:\!10\!:\!164 ), ( 4\!:\!164\!:\!10 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!162 ), ( 4\!:\!162\!:\!12 ) \},$&$\{ ( 4\!:\!14\!:\!160 ), ( 4\!:\!160\!:\!14 ) \},$&$\{ ( 4\!:\!16\!:\!158 ), ( 4\!:\!158\!:\!16 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!156 ), ( 4\!:\!156\!:\!18 ) \},$&$\{ ( 4\!:\!20\!:\!154 ), ( 4\!:\!154\!:\!20 ) \},$&$\{ ( 4\!:\!22\!:\!152 ), ( 4\!:\!152\!:\!22 ) \},$\\ 
&&$\{ ( 4\!:\!24\!:\!150 ), ( 4\!:\!150\!:\!24 ) \},$&$\{ ( 4\!:\!26\!:\!148 ), ( 4\!:\!148\!:\!26 ) \},$&$\{ ( 4\!:\!28\!:\!146 ), ( 4\!:\!146\!:\!28 ) \},$\\ 
&&$\{ ( 4\!:\!30\!:\!144 ), ( 4\!:\!144\!:\!30 ) \},$&$\{ ( 4\!:\!32\!:\!142 ), ( 4\!:\!142\!:\!32 ) \},$&$\{ ( 4\!:\!34\!:\!140 ), ( 4\!:\!140\!:\!34 ) \},$\\ 
&&$\{ ( 4\!:\!36\!:\!138 ), ( 4\!:\!138\!:\!36 ) \},$&$\{ ( 4\!:\!38\!:\!136 ), ( 4\!:\!136\!:\!38 ) \},$&$\{ ( 4\!:\!40\!:\!134 ), ( 4\!:\!134\!:\!40 ) \},$\\ 
&&$\{ ( 4\!:\!42\!:\!132 ), ( 4\!:\!132\!:\!42 ) \},$&$\{ ( 4\!:\!44\!:\!130 ), ( 4\!:\!130\!:\!44 ) \},$&$\{ ( 4\!:\!46\!:\!128 ), ( 4\!:\!128\!:\!46 ) \},$\\ 
&&$\{ ( 4\!:\!48\!:\!126 ), ( 4\!:\!126\!:\!48 ) \},$&$\{ ( 4\!:\!50\!:\!124 ), ( 4\!:\!124\!:\!50 ) \},$&$\{ ( 4\!:\!52\!:\!122 ), ( 4\!:\!122\!:\!52 ) \},$\\ 
&&$\{ ( 4\!:\!54\!:\!120 ), ( 4\!:\!120\!:\!54 ) \},$&$\{ ( 4\!:\!56\!:\!118 ), ( 4\!:\!118\!:\!56 ) \},$&$\{ ( 4\!:\!58\!:\!116 ), ( 4\!:\!116\!:\!58 ) \},$\\ 
&&$\{ ( 4\!:\!60\!:\!114 ), ( 4\!:\!114\!:\!60 ) \},$&$\{ ( 4\!:\!62\!:\!112 ), ( 4\!:\!112\!:\!62 ) \},$&$\{ ( 4\!:\!64\!:\!110 ), ( 4\!:\!110\!:\!64 ) \},$\\ 
&&$\{ ( 4\!:\!66\!:\!108 ), ( 4\!:\!108\!:\!66 ) \},$&$\{ ( 4\!:\!68\!:\!106 ), ( 4\!:\!106\!:\!68 ) \},$&$\{ ( 4\!:\!70\!:\!104 ), ( 4\!:\!104\!:\!70 ) \},$\\ 
&&$\{ ( 4\!:\!72\!:\!102 ), ( 4\!:\!102\!:\!72 ) \},$&$\{ ( 4\!:\!74\!:\!100 ), ( 4\!:\!100\!:\!74 ) \},$&$\{ ( 4\!:\!76\!:\!98 ), ( 4\!:\!98\!:\!76 ) \},$\\ 
&&$\{ ( 4\!:\!78\!:\!96 ), ( 4\!:\!96\!:\!78 ) \},$&$\{ ( 4\!:\!80\!:\!94 ), ( 4\!:\!94\!:\!80 ) \},$&$\{ ( 4\!:\!82\!:\!92 ), ( 4\!:\!92\!:\!82 ) \},$\\ 
&&$\{ ( 4\!:\!84\!:\!90 ), ( 4\!:\!90\!:\!84 ) \},$&$\{ ( 4\!:\!86\!:\!88 ), ( 4\!:\!88\!:\!86 ) \},$&$\{ ( 6\!:\!8\!:\!164 ), ( 6\!:\!164\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!162 ), ( 6\!:\!162\!:\!10 ) \},$&$\{ ( 6\!:\!12\!:\!160 ), ( 6\!:\!160\!:\!12 ) \},$&$\{ ( 6\!:\!14\!:\!158 ), ( 6\!:\!158\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!156 ), ( 6\!:\!156\!:\!16 ) \},$&$\{ ( 6\!:\!18\!:\!154 ), ( 6\!:\!154\!:\!18 ) \},$&$\{ ( 6\!:\!20\!:\!152 ), ( 6\!:\!152\!:\!20 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!150 ), ( 6\!:\!150\!:\!22 ) \},$&$\{ ( 6\!:\!24\!:\!148 ), ( 6\!:\!148\!:\!24 ) \},$&$\{ ( 6\!:\!26\!:\!146 ), ( 6\!:\!146\!:\!26 ) \},$\\ 
&&$\{ ( 6\!:\!28\!:\!144 ), ( 6\!:\!144\!:\!28 ) \},$&$\{ ( 6\!:\!30\!:\!142 ), ( 6\!:\!142\!:\!30 ) \},$&$\{ ( 6\!:\!32\!:\!140 ), ( 6\!:\!140\!:\!32 ) \},$\\ 
&&$\{ ( 6\!:\!34\!:\!138 ), ( 6\!:\!138\!:\!34 ) \},$&$\{ ( 6\!:\!36\!:\!136 ), ( 6\!:\!136\!:\!36 ) \},$&$\{ ( 6\!:\!38\!:\!134 ), ( 6\!:\!134\!:\!38 ) \},$\\ 
&&$\{ ( 6\!:\!40\!:\!132 ), ( 6\!:\!132\!:\!40 ) \},$&$\{ ( 6\!:\!42\!:\!130 ), ( 6\!:\!130\!:\!42 ) \},$&$\{ ( 6\!:\!44\!:\!128 ), ( 6\!:\!128\!:\!44 ) \},$\\ 
&&$\{ ( 6\!:\!46\!:\!126 ), ( 6\!:\!126\!:\!46 ) \},$&$\{ ( 6\!:\!48\!:\!124 ), ( 6\!:\!124\!:\!48 ) \},$&$\{ ( 6\!:\!50\!:\!122 ), ( 6\!:\!122\!:\!50 ) \},$\\ 
&&$\{ ( 6\!:\!52\!:\!120 ), ( 6\!:\!120\!:\!52 ) \},$&$\{ ( 6\!:\!54\!:\!118 ), ( 6\!:\!118\!:\!54 ) \},$&$\{ ( 6\!:\!56\!:\!116 ), ( 6\!:\!116\!:\!56 ) \},$\\ 
&&$\{ ( 6\!:\!58\!:\!114 ), ( 6\!:\!114\!:\!58 ) \},$&$\{ ( 6\!:\!60\!:\!112 ), ( 6\!:\!112\!:\!60 ) \},$&$\{ ( 6\!:\!62\!:\!110 ), ( 6\!:\!110\!:\!62 ) \},$\\ 
&&$\{ ( 6\!:\!64\!:\!108 ), ( 6\!:\!108\!:\!64 ) \},$&$\{ ( 6\!:\!66\!:\!106 ), ( 6\!:\!106\!:\!66 ) \},$&$\{ ( 6\!:\!68\!:\!104 ), ( 6\!:\!104\!:\!68 ) \},$\\ 
&&$\{ ( 6\!:\!70\!:\!102 ), ( 6\!:\!102\!:\!70 ) \},$&$\{ ( 6\!:\!72\!:\!100 ), ( 6\!:\!100\!:\!72 ) \},$&$\{ ( 6\!:\!74\!:\!98 ), ( 6\!:\!98\!:\!74 ) \},$\\ 
&&$\{ ( 6\!:\!76\!:\!96 ), ( 6\!:\!96\!:\!76 ) \},$&$\{ ( 6\!:\!78\!:\!94 ), ( 6\!:\!94\!:\!78 ) \},$&$\{ ( 6\!:\!80\!:\!92 ), ( 6\!:\!92\!:\!80 ) \},$\\ 
&&$\{ ( 6\!:\!82\!:\!90 ), ( 6\!:\!90\!:\!82 ) \},$&$\{ ( 6\!:\!84\!:\!88 ), ( 6\!:\!88\!:\!84 ) \},$&$\{ ( 8\!:\!10\!:\!160 ), ( 8\!:\!160\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!158 ), ( 8\!:\!158\!:\!12 ) \},$&$\{ ( 8\!:\!14\!:\!156 ), ( 8\!:\!156\!:\!14 ) \},$&$\{ ( 8\!:\!16\!:\!154 ), ( 8\!:\!154\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!152 ), ( 8\!:\!152\!:\!18 ) \},$&$\{ ( 8\!:\!20\!:\!150 ), ( 8\!:\!150\!:\!20 ) \},$&$\{ ( 8\!:\!22\!:\!148 ), ( 8\!:\!148\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!146 ), ( 8\!:\!146\!:\!24 ) \},$&$\{ ( 8\!:\!26\!:\!144 ), ( 8\!:\!144\!:\!26 ) \},$&$\{ ( 8\!:\!28\!:\!142 ), ( 8\!:\!142\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!140 ), ( 8\!:\!140\!:\!30 ) \},$&$\{ ( 8\!:\!32\!:\!138 ), ( 8\!:\!138\!:\!32 ) \},$&$\{ ( 8\!:\!34\!:\!136 ), ( 8\!:\!136\!:\!34 ) \},$\\ 
&&$\{ ( 8\!:\!36\!:\!134 ), ( 8\!:\!134\!:\!36 ) \},$&$\{ ( 8\!:\!38\!:\!132 ), ( 8\!:\!132\!:\!38 ) \},$&$\{ ( 8\!:\!40\!:\!130 ), ( 8\!:\!130\!:\!40 ) \},$\\ 
&&$\{ ( 8\!:\!42\!:\!128 ), ( 8\!:\!128\!:\!42 ) \},$&$\{ ( 8\!:\!44\!:\!126 ), ( 8\!:\!126\!:\!44 ) \},$&$\{ ( 8\!:\!46\!:\!124 ), ( 8\!:\!124\!:\!46 ) \},$\\ 
&&$\{ ( 8\!:\!48\!:\!122 ), ( 8\!:\!122\!:\!48 ) \},$&$\{ ( 8\!:\!50\!:\!120 ), ( 8\!:\!120\!:\!50 ) \},$&$\{ ( 8\!:\!52\!:\!118 ), ( 8\!:\!118\!:\!52 ) \},$\\ 
&&$\{ ( 8\!:\!54\!:\!116 ), ( 8\!:\!116\!:\!54 ) \},$&$\{ ( 8\!:\!56\!:\!114 ), ( 8\!:\!114\!:\!56 ) \},$&$\{ ( 8\!:\!58\!:\!112 ), ( 8\!:\!112\!:\!58 ) \},$\\ 
&&$\{ ( 8\!:\!60\!:\!110 ), ( 8\!:\!110\!:\!60 ) \},$&$\{ ( 8\!:\!62\!:\!108 ), ( 8\!:\!108\!:\!62 ) \},$&$\{ ( 8\!:\!64\!:\!106 ), ( 8\!:\!106\!:\!64 ) \},$\\ 
&&$\{ ( 8\!:\!66\!:\!104 ), ( 8\!:\!104\!:\!66 ) \},$&$\{ ( 8\!:\!68\!:\!102 ), ( 8\!:\!102\!:\!68 ) \},$&$\{ ( 8\!:\!70\!:\!100 ), ( 8\!:\!100\!:\!70 ) \},$\\ 
&&$\{ ( 8\!:\!72\!:\!98 ), ( 8\!:\!98\!:\!72 ) \},$&$\{ ( 8\!:\!74\!:\!96 ), ( 8\!:\!96\!:\!74 ) \},$&$\{ ( 8\!:\!76\!:\!94 ), ( 8\!:\!94\!:\!76 ) \},$\\ 
&&$\{ ( 8\!:\!78\!:\!92 ), ( 8\!:\!92\!:\!78 ) \},$&$\{ ( 8\!:\!80\!:\!90 ), ( 8\!:\!90\!:\!80 ) \},$&$\{ ( 8\!:\!82\!:\!88 ), ( 8\!:\!88\!:\!82 ) \},$\\ 
&&$\{ ( 8\!:\!84\!:\!86 ), ( 8\!:\!86\!:\!84 ) \},$&$\{ ( 10\!:\!12\!:\!156 ), ( 10\!:\!156\!:\!12 ) \},$&$\{ ( 10\!:\!14\!:\!154 ), ( 10\!:\!154\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!152 ), ( 10\!:\!152\!:\!16 ) \},$&$\{ ( 10\!:\!18\!:\!150 ), ( 10\!:\!150\!:\!18 ) \},$&$\{ ( 10\!:\!20\!:\!148 ), ( 10\!:\!148\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!22\!:\!146 ), ( 10\!:\!146\!:\!22 ) \},$&$\{ ( 10\!:\!24\!:\!144 ), ( 10\!:\!144\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!142 ), ( 10\!:\!142\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!28\!:\!140 ), ( 10\!:\!140\!:\!28 ) \},$&$\{ ( 10\!:\!30\!:\!138 ), ( 10\!:\!138\!:\!30 ) \},$&$\{ ( 10\!:\!32\!:\!136 ), ( 10\!:\!136\!:\!32 ) \},$\\ 
&&$\{ ( 10\!:\!34\!:\!134 ), ( 10\!:\!134\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!132 ), ( 10\!:\!132\!:\!36 ) \},$&$\{ ( 10\!:\!38\!:\!130 ), ( 10\!:\!130\!:\!38 ) \},$\\ 
&&$\{ ( 10\!:\!40\!:\!128 ), ( 10\!:\!128\!:\!40 ) \},$&$\{ ( 10\!:\!42\!:\!126 ), ( 10\!:\!126\!:\!42 ) \},$&$\{ ( 10\!:\!44\!:\!124 ), ( 10\!:\!124\!:\!44 ) \},$\\ 
&&$\{ ( 10\!:\!46\!:\!122 ), ( 10\!:\!122\!:\!46 ) \},$&$\{ ( 10\!:\!48\!:\!120 ), ( 10\!:\!120\!:\!48 ) \},$&$\{ ( 10\!:\!50\!:\!118 ), ( 10\!:\!118\!:\!50 ) \},$\\ 
&&$\{ ( 10\!:\!52\!:\!116 ), ( 10\!:\!116\!:\!52 ) \},$&$\{ ( 10\!:\!54\!:\!114 ), ( 10\!:\!114\!:\!54 ) \},$&$\{ ( 10\!:\!56\!:\!112 ), ( 10\!:\!112\!:\!56 ) \},$\\ 
&&$\{ ( 10\!:\!58\!:\!110 ), ( 10\!:\!110\!:\!58 ) \},$&$\{ ( 10\!:\!60\!:\!108 ), ( 10\!:\!108\!:\!60 ) \},$&$\{ ( 10\!:\!62\!:\!106 ), ( 10\!:\!106\!:\!62 ) \},$\\ 
&&$\{ ( 10\!:\!64\!:\!104 ), ( 10\!:\!104\!:\!64 ) \},$&$\{ ( 10\!:\!66\!:\!102 ), ( 10\!:\!102\!:\!66 ) \},$&$\{ ( 10\!:\!68\!:\!100 ), ( 10\!:\!100\!:\!68 ) \},$\\ 
&&$\{ ( 10\!:\!70\!:\!98 ), ( 10\!:\!98\!:\!70 ) \},$&$\{ ( 10\!:\!72\!:\!96 ), ( 10\!:\!96\!:\!72 ) \},$&$\{ ( 10\!:\!74\!:\!94 ), ( 10\!:\!94\!:\!74 ) \},$\\ 
&&$\{ ( 10\!:\!76\!:\!92 ), ( 10\!:\!92\!:\!76 ) \},$&$\{ ( 10\!:\!78\!:\!90 ), ( 10\!:\!90\!:\!78 ) \},$&$\{ ( 10\!:\!80\!:\!88 ), ( 10\!:\!88\!:\!80 ) \},$\\ 
&&$\{ ( 10\!:\!82\!:\!86 ), ( 10\!:\!86\!:\!82 ) \},$&$\{ ( 12\!:\!14\!:\!152 ), ( 12\!:\!152\!:\!14 ) \},$&$\{ ( 12\!:\!16\!:\!150 ), ( 12\!:\!150\!:\!16 ) \},$\\ 
&&$\{ ( 12\!:\!18\!:\!148 ), ( 12\!:\!148\!:\!18 ) \},$&$\{ ( 12\!:\!20\!:\!146 ), ( 12\!:\!146\!:\!20 ) \},$&$\{ ( 12\!:\!22\!:\!144 ), ( 12\!:\!144\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!24\!:\!142 ), ( 12\!:\!142\!:\!24 ) \},$&$\{ ( 12\!:\!26\!:\!140 ), ( 12\!:\!140\!:\!26 ) \},$&$\{ ( 12\!:\!28\!:\!138 ), ( 12\!:\!138\!:\!28 ) \},$\\ 
&&$\{ ( 12\!:\!30\!:\!136 ), ( 12\!:\!136\!:\!30 ) \},$&$\{ ( 12\!:\!32\!:\!134 ), ( 12\!:\!134\!:\!32 ) \},$&$\{ ( 12\!:\!34\!:\!132 ), ( 12\!:\!132\!:\!34 ) \},$\\ 
&&$\{ ( 12\!:\!36\!:\!130 ), ( 12\!:\!130\!:\!36 ) \},$&$\{ ( 12\!:\!38\!:\!128 ), ( 12\!:\!128\!:\!38 ) \},$&$\{ ( 12\!:\!40\!:\!126 ), ( 12\!:\!126\!:\!40 ) \},$\\ 
&&$\{ ( 12\!:\!42\!:\!124 ), ( 12\!:\!124\!:\!42 ) \},$&$\{ ( 12\!:\!44\!:\!122 ), ( 12\!:\!122\!:\!44 ) \},$&$\{ ( 12\!:\!46\!:\!120 ), ( 12\!:\!120\!:\!46 ) \},$\\ 
&&$\{ ( 12\!:\!48\!:\!118 ), ( 12\!:\!118\!:\!48 ) \},$&$\{ ( 12\!:\!50\!:\!116 ), ( 12\!:\!116\!:\!50 ) \},$&$\{ ( 12\!:\!52\!:\!114 ), ( 12\!:\!114\!:\!52 ) \},$\\ 
&&$\{ ( 12\!:\!54\!:\!112 ), ( 12\!:\!112\!:\!54 ) \},$&$\{ ( 12\!:\!56\!:\!110 ), ( 12\!:\!110\!:\!56 ) \},$&$\{ ( 12\!:\!58\!:\!108 ), ( 12\!:\!108\!:\!58 ) \},$\\ 
&&$\{ ( 12\!:\!60\!:\!106 ), ( 12\!:\!106\!:\!60 ) \},$&$\{ ( 12\!:\!62\!:\!104 ), ( 12\!:\!104\!:\!62 ) \},$&$\{ ( 12\!:\!64\!:\!102 ), ( 12\!:\!102\!:\!64 ) \},$\\ 
&&$\{ ( 12\!:\!66\!:\!100 ), ( 12\!:\!100\!:\!66 ) \},$&$\{ ( 12\!:\!68\!:\!98 ), ( 12\!:\!98\!:\!68 ) \},$&$\{ ( 12\!:\!70\!:\!96 ), ( 12\!:\!96\!:\!70 ) \},$\\ 
&&$\{ ( 12\!:\!72\!:\!94 ), ( 12\!:\!94\!:\!72 ) \},$&$\{ ( 12\!:\!74\!:\!92 ), ( 12\!:\!92\!:\!74 ) \},$&$\{ ( 12\!:\!76\!:\!90 ), ( 12\!:\!90\!:\!76 ) \},$\\ 
&&$\{ ( 12\!:\!78\!:\!88 ), ( 12\!:\!88\!:\!78 ) \},$&$\{ ( 12\!:\!80\!:\!86 ), ( 12\!:\!86\!:\!80 ) \},$&$\{ ( 12\!:\!82\!:\!84 ), ( 12\!:\!84\!:\!82 ) \},$\\ 
&&$\{ ( 14\!:\!16\!:\!148 ), ( 14\!:\!148\!:\!16 ) \},$&$\{ ( 14\!:\!18\!:\!146 ), ( 14\!:\!146\!:\!18 ) \},$&$\{ ( 14\!:\!20\!:\!144 ), ( 14\!:\!144\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!22\!:\!142 ), ( 14\!:\!142\!:\!22 ) \},$&$\{ ( 14\!:\!24\!:\!140 ), ( 14\!:\!140\!:\!24 ) \},$&$\{ ( 14\!:\!26\!:\!138 ), ( 14\!:\!138\!:\!26 ) \},$\\ 
&&$\{ ( 14\!:\!28\!:\!136 ), ( 14\!:\!136\!:\!28 ) \},$&$\{ ( 14\!:\!30\!:\!134 ), ( 14\!:\!134\!:\!30 ) \},$&$\{ ( 14\!:\!32\!:\!132 ), ( 14\!:\!132\!:\!32 ) \},$\\ 
&&$\{ ( 14\!:\!34\!:\!130 ), ( 14\!:\!130\!:\!34 ) \},$&$\{ ( 14\!:\!36\!:\!128 ), ( 14\!:\!128\!:\!36 ) \},$&$\{ ( 14\!:\!38\!:\!126 ), ( 14\!:\!126\!:\!38 ) \},$\\ 
&&$\{ ( 14\!:\!40\!:\!124 ), ( 14\!:\!124\!:\!40 ) \},$&$\{ ( 14\!:\!42\!:\!122 ), ( 14\!:\!122\!:\!42 ) \},$&$\{ ( 14\!:\!44\!:\!120 ), ( 14\!:\!120\!:\!44 ) \},$\\ 
&&$\{ ( 14\!:\!46\!:\!118 ), ( 14\!:\!118\!:\!46 ) \},$&$\{ ( 14\!:\!48\!:\!116 ), ( 14\!:\!116\!:\!48 ) \},$&$\{ ( 14\!:\!50\!:\!114 ), ( 14\!:\!114\!:\!50 ) \},$\\ 
&&$\{ ( 14\!:\!52\!:\!112 ), ( 14\!:\!112\!:\!52 ) \},$&$\{ ( 14\!:\!54\!:\!110 ), ( 14\!:\!110\!:\!54 ) \},$&$\{ ( 14\!:\!56\!:\!108 ), ( 14\!:\!108\!:\!56 ) \},$\\ 
&&$\{ ( 14\!:\!58\!:\!106 ), ( 14\!:\!106\!:\!58 ) \},$&$\{ ( 14\!:\!60\!:\!104 ), ( 14\!:\!104\!:\!60 ) \},$&$\{ ( 14\!:\!62\!:\!102 ), ( 14\!:\!102\!:\!62 ) \},$\\ 
&&$\{ ( 14\!:\!64\!:\!100 ), ( 14\!:\!100\!:\!64 ) \},$&$\{ ( 14\!:\!66\!:\!98 ), ( 14\!:\!98\!:\!66 ) \},$&$\{ ( 14\!:\!68\!:\!96 ), ( 14\!:\!96\!:\!68 ) \},$\\ 
&&$\{ ( 14\!:\!70\!:\!94 ), ( 14\!:\!94\!:\!70 ) \},$&$\{ ( 14\!:\!72\!:\!92 ), ( 14\!:\!92\!:\!72 ) \},$&$\{ ( 14\!:\!74\!:\!90 ), ( 14\!:\!90\!:\!74 ) \},$\\ 
&&$\{ ( 14\!:\!76\!:\!88 ), ( 14\!:\!88\!:\!76 ) \},$&$\{ ( 14\!:\!78\!:\!86 ), ( 14\!:\!86\!:\!78 ) \},$&$\{ ( 14\!:\!80\!:\!84 ), ( 14\!:\!84\!:\!80 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!144 ), ( 16\!:\!144\!:\!18 ) \},$&$\{ ( 16\!:\!20\!:\!142 ), ( 16\!:\!142\!:\!20 ) \},$&$\{ ( 16\!:\!22\!:\!140 ), ( 16\!:\!140\!:\!22 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!138 ), ( 16\!:\!138\!:\!24 ) \},$&$\{ ( 16\!:\!26\!:\!136 ), ( 16\!:\!136\!:\!26 ) \},$&$\{ ( 16\!:\!28\!:\!134 ), ( 16\!:\!134\!:\!28 ) \},$\\ 
&&$\{ ( 16\!:\!30\!:\!132 ), ( 16\!:\!132\!:\!30 ) \},$&$\{ ( 16\!:\!32\!:\!130 ), ( 16\!:\!130\!:\!32 ) \},$&$\{ ( 16\!:\!34\!:\!128 ), ( 16\!:\!128\!:\!34 ) \},$\\ 
&&$\{ ( 16\!:\!36\!:\!126 ), ( 16\!:\!126\!:\!36 ) \},$&$\{ ( 16\!:\!38\!:\!124 ), ( 16\!:\!124\!:\!38 ) \},$&$\{ ( 16\!:\!40\!:\!122 ), ( 16\!:\!122\!:\!40 ) \},$\\ 
&&$\{ ( 16\!:\!42\!:\!120 ), ( 16\!:\!120\!:\!42 ) \},$&$\{ ( 16\!:\!44\!:\!118 ), ( 16\!:\!118\!:\!44 ) \},$&$\{ ( 16\!:\!46\!:\!116 ), ( 16\!:\!116\!:\!46 ) \},$\\ 
&&$\{ ( 16\!:\!48\!:\!114 ), ( 16\!:\!114\!:\!48 ) \},$&$\{ ( 16\!:\!50\!:\!112 ), ( 16\!:\!112\!:\!50 ) \},$&$\{ ( 16\!:\!52\!:\!110 ), ( 16\!:\!110\!:\!52 ) \},$\\ 
&&$\{ ( 16\!:\!54\!:\!108 ), ( 16\!:\!108\!:\!54 ) \},$&$\{ ( 16\!:\!56\!:\!106 ), ( 16\!:\!106\!:\!56 ) \},$&$\{ ( 16\!:\!58\!:\!104 ), ( 16\!:\!104\!:\!58 ) \},$\\ 
&&$\{ ( 16\!:\!60\!:\!102 ), ( 16\!:\!102\!:\!60 ) \},$&$\{ ( 16\!:\!62\!:\!100 ), ( 16\!:\!100\!:\!62 ) \},$&$\{ ( 16\!:\!64\!:\!98 ), ( 16\!:\!98\!:\!64 ) \},$\\ 
&&$\{ ( 16\!:\!66\!:\!96 ), ( 16\!:\!96\!:\!66 ) \},$&$\{ ( 16\!:\!68\!:\!94 ), ( 16\!:\!94\!:\!68 ) \},$&$\{ ( 16\!:\!70\!:\!92 ), ( 16\!:\!92\!:\!70 ) \},$\\ 
&&$\{ ( 16\!:\!72\!:\!90 ), ( 16\!:\!90\!:\!72 ) \},$&$\{ ( 16\!:\!74\!:\!88 ), ( 16\!:\!88\!:\!74 ) \},$&$\{ ( 16\!:\!76\!:\!86 ), ( 16\!:\!86\!:\!76 ) \},$\\ 
&&$\{ ( 16\!:\!78\!:\!84 ), ( 16\!:\!84\!:\!78 ) \},$&$\{ ( 16\!:\!80\!:\!82 ), ( 16\!:\!82\!:\!80 ) \},$&$\{ ( 18\!:\!20\!:\!140 ), ( 18\!:\!140\!:\!20 ) \},$\\ 
&&$\{ ( 18\!:\!22\!:\!138 ), ( 18\!:\!138\!:\!22 ) \},$&$\{ ( 18\!:\!24\!:\!136 ), ( 18\!:\!136\!:\!24 ) \},$&$\{ ( 18\!:\!26\!:\!134 ), ( 18\!:\!134\!:\!26 ) \},$\\ 
&&$\{ ( 18\!:\!28\!:\!132 ), ( 18\!:\!132\!:\!28 ) \},$&$\{ ( 18\!:\!30\!:\!130 ), ( 18\!:\!130\!:\!30 ) \},$&$\{ ( 18\!:\!32\!:\!128 ), ( 18\!:\!128\!:\!32 ) \},$\\ 
&&$\{ ( 18\!:\!34\!:\!126 ), ( 18\!:\!126\!:\!34 ) \},$&$\{ ( 18\!:\!36\!:\!124 ), ( 18\!:\!124\!:\!36 ) \},$&$\{ ( 18\!:\!38\!:\!122 ), ( 18\!:\!122\!:\!38 ) \},$\\ 
&&$\{ ( 18\!:\!40\!:\!120 ), ( 18\!:\!120\!:\!40 ) \},$&$\{ ( 18\!:\!42\!:\!118 ), ( 18\!:\!118\!:\!42 ) \},$&$\{ ( 18\!:\!44\!:\!116 ), ( 18\!:\!116\!:\!44 ) \},$\\ 
&&$\{ ( 18\!:\!46\!:\!114 ), ( 18\!:\!114\!:\!46 ) \},$&$\{ ( 18\!:\!48\!:\!112 ), ( 18\!:\!112\!:\!48 ) \},$&$\{ ( 18\!:\!50\!:\!110 ), ( 18\!:\!110\!:\!50 ) \},$\\ 
&&$\{ ( 18\!:\!52\!:\!108 ), ( 18\!:\!108\!:\!52 ) \},$&$\{ ( 18\!:\!54\!:\!106 ), ( 18\!:\!106\!:\!54 ) \},$&$\{ ( 18\!:\!56\!:\!104 ), ( 18\!:\!104\!:\!56 ) \},$\\ 
&&$\{ ( 18\!:\!58\!:\!102 ), ( 18\!:\!102\!:\!58 ) \},$&$\{ ( 18\!:\!60\!:\!100 ), ( 18\!:\!100\!:\!60 ) \},$&$\{ ( 18\!:\!62\!:\!98 ), ( 18\!:\!98\!:\!62 ) \},$\\ 
&&$\{ ( 18\!:\!64\!:\!96 ), ( 18\!:\!96\!:\!64 ) \},$&$\{ ( 18\!:\!66\!:\!94 ), ( 18\!:\!94\!:\!66 ) \},$&$\{ ( 18\!:\!68\!:\!92 ), ( 18\!:\!92\!:\!68 ) \},$\\ 
&&$\{ ( 18\!:\!70\!:\!90 ), ( 18\!:\!90\!:\!70 ) \},$&$\{ ( 18\!:\!72\!:\!88 ), ( 18\!:\!88\!:\!72 ) \},$&$\{ ( 18\!:\!74\!:\!86 ), ( 18\!:\!86\!:\!74 ) \},$\\ 
&&$\{ ( 18\!:\!76\!:\!84 ), ( 18\!:\!84\!:\!76 ) \},$&$\{ ( 18\!:\!78\!:\!82 ), ( 18\!:\!82\!:\!78 ) \},$&$\{ ( 20\!:\!22\!:\!136 ), ( 20\!:\!136\!:\!22 ) \},$\\ 
&&$\{ ( 20\!:\!24\!:\!134 ), ( 20\!:\!134\!:\!24 ) \},$&$\{ ( 20\!:\!26\!:\!132 ), ( 20\!:\!132\!:\!26 ) \},$&$\{ ( 20\!:\!28\!:\!130 ), ( 20\!:\!130\!:\!28 ) \},$\\ 
&&$\{ ( 20\!:\!30\!:\!128 ), ( 20\!:\!128\!:\!30 ) \},$&$\{ ( 20\!:\!32\!:\!126 ), ( 20\!:\!126\!:\!32 ) \},$&$\{ ( 20\!:\!34\!:\!124 ), ( 20\!:\!124\!:\!34 ) \},$\\ 
&&$\{ ( 20\!:\!36\!:\!122 ), ( 20\!:\!122\!:\!36 ) \},$&$\{ ( 20\!:\!38\!:\!120 ), ( 20\!:\!120\!:\!38 ) \},$&$\{ ( 20\!:\!40\!:\!118 ), ( 20\!:\!118\!:\!40 ) \},$\\ 
&&$\{ ( 20\!:\!42\!:\!116 ), ( 20\!:\!116\!:\!42 ) \},$&$\{ ( 20\!:\!44\!:\!114 ), ( 20\!:\!114\!:\!44 ) \},$&$\{ ( 20\!:\!46\!:\!112 ), ( 20\!:\!112\!:\!46 ) \},$\\ 
&&$\{ ( 20\!:\!48\!:\!110 ), ( 20\!:\!110\!:\!48 ) \},$&$\{ ( 20\!:\!50\!:\!108 ), ( 20\!:\!108\!:\!50 ) \},$&$\{ ( 20\!:\!52\!:\!106 ), ( 20\!:\!106\!:\!52 ) \},$\\ 
&&$\{ ( 20\!:\!54\!:\!104 ), ( 20\!:\!104\!:\!54 ) \},$&$\{ ( 20\!:\!56\!:\!102 ), ( 20\!:\!102\!:\!56 ) \},$&$\{ ( 20\!:\!58\!:\!100 ), ( 20\!:\!100\!:\!58 ) \},$\\ 
&&$\{ ( 20\!:\!60\!:\!98 ), ( 20\!:\!98\!:\!60 ) \},$&$\{ ( 20\!:\!62\!:\!96 ), ( 20\!:\!96\!:\!62 ) \},$&$\{ ( 20\!:\!64\!:\!94 ), ( 20\!:\!94\!:\!64 ) \},$\\ 
&&$\{ ( 20\!:\!66\!:\!92 ), ( 20\!:\!92\!:\!66 ) \},$&$\{ ( 20\!:\!68\!:\!90 ), ( 20\!:\!90\!:\!68 ) \},$&$\{ ( 20\!:\!70\!:\!88 ), ( 20\!:\!88\!:\!70 ) \},$\\ 
&&$\{ ( 20\!:\!72\!:\!86 ), ( 20\!:\!86\!:\!72 ) \},$&$\{ ( 20\!:\!74\!:\!84 ), ( 20\!:\!84\!:\!74 ) \},$&$\{ ( 20\!:\!76\!:\!82 ), ( 20\!:\!82\!:\!76 ) \},$\\ 
&&$\{ ( 20\!:\!78\!:\!80 ), ( 20\!:\!80\!:\!78 ) \},$&$\{ ( 22\!:\!24\!:\!132 ), ( 22\!:\!132\!:\!24 ) \},$&$\{ ( 22\!:\!26\!:\!130 ), ( 22\!:\!130\!:\!26 ) \},$\\ 
&&$\{ ( 22\!:\!28\!:\!128 ), ( 22\!:\!128\!:\!28 ) \},$&$\{ ( 22\!:\!30\!:\!126 ), ( 22\!:\!126\!:\!30 ) \},$&$\{ ( 22\!:\!32\!:\!124 ), ( 22\!:\!124\!:\!32 ) \},$\\ 
&&$\{ ( 22\!:\!34\!:\!122 ), ( 22\!:\!122\!:\!34 ) \},$&$\{ ( 22\!:\!36\!:\!120 ), ( 22\!:\!120\!:\!36 ) \},$&$\{ ( 22\!:\!38\!:\!118 ), ( 22\!:\!118\!:\!38 ) \},$\\ 
&&$\{ ( 22\!:\!40\!:\!116 ), ( 22\!:\!116\!:\!40 ) \},$&$\{ ( 22\!:\!42\!:\!114 ), ( 22\!:\!114\!:\!42 ) \},$&$\{ ( 22\!:\!44\!:\!112 ), ( 22\!:\!112\!:\!44 ) \},$\\ 
&&$\{ ( 22\!:\!46\!:\!110 ), ( 22\!:\!110\!:\!46 ) \},$&$\{ ( 22\!:\!48\!:\!108 ), ( 22\!:\!108\!:\!48 ) \},$&$\{ ( 22\!:\!50\!:\!106 ), ( 22\!:\!106\!:\!50 ) \},$\\ 
&&$\{ ( 22\!:\!52\!:\!104 ), ( 22\!:\!104\!:\!52 ) \},$&$\{ ( 22\!:\!54\!:\!102 ), ( 22\!:\!102\!:\!54 ) \},$&$\{ ( 22\!:\!56\!:\!100 ), ( 22\!:\!100\!:\!56 ) \},$\\ 
&&$\{ ( 22\!:\!58\!:\!98 ), ( 22\!:\!98\!:\!58 ) \},$&$\{ ( 22\!:\!60\!:\!96 ), ( 22\!:\!96\!:\!60 ) \},$&$\{ ( 22\!:\!62\!:\!94 ), ( 22\!:\!94\!:\!62 ) \},$\\ 
&&$\{ ( 22\!:\!64\!:\!92 ), ( 22\!:\!92\!:\!64 ) \},$&$\{ ( 22\!:\!66\!:\!90 ), ( 22\!:\!90\!:\!66 ) \},$&$\{ ( 22\!:\!68\!:\!88 ), ( 22\!:\!88\!:\!68 ) \},$\\ 
&&$\{ ( 22\!:\!70\!:\!86 ), ( 22\!:\!86\!:\!70 ) \},$&$\{ ( 22\!:\!72\!:\!84 ), ( 22\!:\!84\!:\!72 ) \},$&$\{ ( 22\!:\!74\!:\!82 ), ( 22\!:\!82\!:\!74 ) \},$\\ 
&&$\{ ( 22\!:\!76\!:\!80 ), ( 22\!:\!80\!:\!76 ) \},$&$\{ ( 24\!:\!26\!:\!128 ), ( 24\!:\!128\!:\!26 ) \},$&$\{ ( 24\!:\!28\!:\!126 ), ( 24\!:\!126\!:\!28 ) \},$\\ 
&&$\{ ( 24\!:\!30\!:\!124 ), ( 24\!:\!124\!:\!30 ) \},$&$\{ ( 24\!:\!32\!:\!122 ), ( 24\!:\!122\!:\!32 ) \},$&$\{ ( 24\!:\!34\!:\!120 ), ( 24\!:\!120\!:\!34 ) \},$\\ 
&&$\{ ( 24\!:\!36\!:\!118 ), ( 24\!:\!118\!:\!36 ) \},$&$\{ ( 24\!:\!38\!:\!116 ), ( 24\!:\!116\!:\!38 ) \},$&$\{ ( 24\!:\!40\!:\!114 ), ( 24\!:\!114\!:\!40 ) \},$\\ 
&&$\{ ( 24\!:\!42\!:\!112 ), ( 24\!:\!112\!:\!42 ) \},$&$\{ ( 24\!:\!44\!:\!110 ), ( 24\!:\!110\!:\!44 ) \},$&$\{ ( 24\!:\!46\!:\!108 ), ( 24\!:\!108\!:\!46 ) \},$\\ 
&&$\{ ( 24\!:\!48\!:\!106 ), ( 24\!:\!106\!:\!48 ) \},$&$\{ ( 24\!:\!50\!:\!104 ), ( 24\!:\!104\!:\!50 ) \},$&$\{ ( 24\!:\!52\!:\!102 ), ( 24\!:\!102\!:\!52 ) \},$\\ 
&&$\{ ( 24\!:\!54\!:\!100 ), ( 24\!:\!100\!:\!54 ) \},$&$\{ ( 24\!:\!56\!:\!98 ), ( 24\!:\!98\!:\!56 ) \},$&$\{ ( 24\!:\!58\!:\!96 ), ( 24\!:\!96\!:\!58 ) \},$\\ 
&&$\{ ( 24\!:\!60\!:\!94 ), ( 24\!:\!94\!:\!60 ) \},$&$\{ ( 24\!:\!62\!:\!92 ), ( 24\!:\!92\!:\!62 ) \},$&$\{ ( 24\!:\!64\!:\!90 ), ( 24\!:\!90\!:\!64 ) \},$\\ 
&&$\{ ( 24\!:\!66\!:\!88 ), ( 24\!:\!88\!:\!66 ) \},$&$\{ ( 24\!:\!68\!:\!86 ), ( 24\!:\!86\!:\!68 ) \},$&$\{ ( 24\!:\!70\!:\!84 ), ( 24\!:\!84\!:\!70 ) \},$\\ 
&&$\{ ( 24\!:\!72\!:\!82 ), ( 24\!:\!82\!:\!72 ) \},$&$\{ ( 24\!:\!74\!:\!80 ), ( 24\!:\!80\!:\!74 ) \},$&$\{ ( 24\!:\!76\!:\!78 ), ( 24\!:\!78\!:\!76 ) \},$\\ 
&&$\{ ( 26\!:\!28\!:\!124 ), ( 26\!:\!124\!:\!28 ) \},$&$\{ ( 26\!:\!30\!:\!122 ), ( 26\!:\!122\!:\!30 ) \},$&$\{ ( 26\!:\!32\!:\!120 ), ( 26\!:\!120\!:\!32 ) \},$\\ 
&&$\{ ( 26\!:\!34\!:\!118 ), ( 26\!:\!118\!:\!34 ) \},$&$\{ ( 26\!:\!36\!:\!116 ), ( 26\!:\!116\!:\!36 ) \},$&$\{ ( 26\!:\!38\!:\!114 ), ( 26\!:\!114\!:\!38 ) \},$\\ 
&&$\{ ( 26\!:\!40\!:\!112 ), ( 26\!:\!112\!:\!40 ) \},$&$\{ ( 26\!:\!42\!:\!110 ), ( 26\!:\!110\!:\!42 ) \},$&$\{ ( 26\!:\!44\!:\!108 ), ( 26\!:\!108\!:\!44 ) \},$\\ 
&&$\{ ( 26\!:\!46\!:\!106 ), ( 26\!:\!106\!:\!46 ) \},$&$\{ ( 26\!:\!48\!:\!104 ), ( 26\!:\!104\!:\!48 ) \},$&$\{ ( 26\!:\!50\!:\!102 ), ( 26\!:\!102\!:\!50 ) \},$\\ 
&&$\{ ( 26\!:\!52\!:\!100 ), ( 26\!:\!100\!:\!52 ) \},$&$\{ ( 26\!:\!54\!:\!98 ), ( 26\!:\!98\!:\!54 ) \},$&$\{ ( 26\!:\!56\!:\!96 ), ( 26\!:\!96\!:\!56 ) \},$\\ 
&&$\{ ( 26\!:\!58\!:\!94 ), ( 26\!:\!94\!:\!58 ) \},$&$\{ ( 26\!:\!60\!:\!92 ), ( 26\!:\!92\!:\!60 ) \},$&$\{ ( 26\!:\!62\!:\!90 ), ( 26\!:\!90\!:\!62 ) \},$\\ 
&&$\{ ( 26\!:\!64\!:\!88 ), ( 26\!:\!88\!:\!64 ) \},$&$\{ ( 26\!:\!66\!:\!86 ), ( 26\!:\!86\!:\!66 ) \},$&$\{ ( 26\!:\!68\!:\!84 ), ( 26\!:\!84\!:\!68 ) \},$\\ 
&&$\{ ( 26\!:\!70\!:\!82 ), ( 26\!:\!82\!:\!70 ) \},$&$\{ ( 26\!:\!72\!:\!80 ), ( 26\!:\!80\!:\!72 ) \},$&$\{ ( 26\!:\!74\!:\!78 ), ( 26\!:\!78\!:\!74 ) \},$\\ 
&&$\{ ( 28\!:\!30\!:\!120 ), ( 28\!:\!120\!:\!30 ) \},$&$\{ ( 28\!:\!32\!:\!118 ), ( 28\!:\!118\!:\!32 ) \},$&$\{ ( 28\!:\!34\!:\!116 ), ( 28\!:\!116\!:\!34 ) \},$\\ 
&&$\{ ( 28\!:\!36\!:\!114 ), ( 28\!:\!114\!:\!36 ) \},$&$\{ ( 28\!:\!38\!:\!112 ), ( 28\!:\!112\!:\!38 ) \},$&$\{ ( 28\!:\!40\!:\!110 ), ( 28\!:\!110\!:\!40 ) \},$\\ 
&&$\{ ( 28\!:\!42\!:\!108 ), ( 28\!:\!108\!:\!42 ) \},$&$\{ ( 28\!:\!44\!:\!106 ), ( 28\!:\!106\!:\!44 ) \},$&$\{ ( 28\!:\!46\!:\!104 ), ( 28\!:\!104\!:\!46 ) \},$\\ 
&&$\{ ( 28\!:\!48\!:\!102 ), ( 28\!:\!102\!:\!48 ) \},$&$\{ ( 28\!:\!50\!:\!100 ), ( 28\!:\!100\!:\!50 ) \},$&$\{ ( 28\!:\!52\!:\!98 ), ( 28\!:\!98\!:\!52 ) \},$\\ 
&&$\{ ( 28\!:\!54\!:\!96 ), ( 28\!:\!96\!:\!54 ) \},$&$\{ ( 28\!:\!56\!:\!94 ), ( 28\!:\!94\!:\!56 ) \},$&$\{ ( 28\!:\!58\!:\!92 ), ( 28\!:\!92\!:\!58 ) \},$\\ 
&&$\{ ( 28\!:\!60\!:\!90 ), ( 28\!:\!90\!:\!60 ) \},$&$\{ ( 28\!:\!62\!:\!88 ), ( 28\!:\!88\!:\!62 ) \},$&$\{ ( 28\!:\!64\!:\!86 ), ( 28\!:\!86\!:\!64 ) \},$\\ 
&&$\{ ( 28\!:\!66\!:\!84 ), ( 28\!:\!84\!:\!66 ) \},$&$\{ ( 28\!:\!68\!:\!82 ), ( 28\!:\!82\!:\!68 ) \},$&$\{ ( 28\!:\!70\!:\!80 ), ( 28\!:\!80\!:\!70 ) \},$\\ 
&&$\{ ( 28\!:\!72\!:\!78 ), ( 28\!:\!78\!:\!72 ) \},$&$\{ ( 28\!:\!74\!:\!76 ), ( 28\!:\!76\!:\!74 ) \},$&$\{ ( 30\!:\!32\!:\!116 ), ( 30\!:\!116\!:\!32 ) \},$\\ 
&&$\{ ( 30\!:\!34\!:\!114 ), ( 30\!:\!114\!:\!34 ) \},$&$\{ ( 30\!:\!36\!:\!112 ), ( 30\!:\!112\!:\!36 ) \},$&$\{ ( 30\!:\!38\!:\!110 ), ( 30\!:\!110\!:\!38 ) \},$\\ 
&&$\{ ( 30\!:\!40\!:\!108 ), ( 30\!:\!108\!:\!40 ) \},$&$\{ ( 30\!:\!42\!:\!106 ), ( 30\!:\!106\!:\!42 ) \},$&$\{ ( 30\!:\!44\!:\!104 ), ( 30\!:\!104\!:\!44 ) \},$\\ 
&&$\{ ( 30\!:\!46\!:\!102 ), ( 30\!:\!102\!:\!46 ) \},$&$\{ ( 30\!:\!48\!:\!100 ), ( 30\!:\!100\!:\!48 ) \},$&$\{ ( 30\!:\!50\!:\!98 ), ( 30\!:\!98\!:\!50 ) \},$\\ 
&&$\{ ( 30\!:\!52\!:\!96 ), ( 30\!:\!96\!:\!52 ) \},$&$\{ ( 30\!:\!54\!:\!94 ), ( 30\!:\!94\!:\!54 ) \},$&$\{ ( 30\!:\!56\!:\!92 ), ( 30\!:\!92\!:\!56 ) \},$\\ 
&&$\{ ( 30\!:\!58\!:\!90 ), ( 30\!:\!90\!:\!58 ) \},$&$\{ ( 30\!:\!60\!:\!88 ), ( 30\!:\!88\!:\!60 ) \},$&$\{ ( 30\!:\!62\!:\!86 ), ( 30\!:\!86\!:\!62 ) \},$\\ 
&&$\{ ( 30\!:\!64\!:\!84 ), ( 30\!:\!84\!:\!64 ) \},$&$\{ ( 30\!:\!66\!:\!82 ), ( 30\!:\!82\!:\!66 ) \},$&$\{ ( 30\!:\!68\!:\!80 ), ( 30\!:\!80\!:\!68 ) \},$\\ 
&&$\{ ( 30\!:\!70\!:\!78 ), ( 30\!:\!78\!:\!70 ) \},$&$\{ ( 30\!:\!72\!:\!76 ), ( 30\!:\!76\!:\!72 ) \},$&$\{ ( 32\!:\!34\!:\!112 ), ( 32\!:\!112\!:\!34 ) \},$\\ 
&&$\{ ( 32\!:\!36\!:\!110 ), ( 32\!:\!110\!:\!36 ) \},$&$\{ ( 32\!:\!38\!:\!108 ), ( 32\!:\!108\!:\!38 ) \},$&$\{ ( 32\!:\!40\!:\!106 ), ( 32\!:\!106\!:\!40 ) \},$\\ 
&&$\{ ( 32\!:\!42\!:\!104 ), ( 32\!:\!104\!:\!42 ) \},$&$\{ ( 32\!:\!44\!:\!102 ), ( 32\!:\!102\!:\!44 ) \},$&$\{ ( 32\!:\!46\!:\!100 ), ( 32\!:\!100\!:\!46 ) \},$\\ 
&&$\{ ( 32\!:\!48\!:\!98 ), ( 32\!:\!98\!:\!48 ) \},$&$\{ ( 32\!:\!50\!:\!96 ), ( 32\!:\!96\!:\!50 ) \},$&$\{ ( 32\!:\!52\!:\!94 ), ( 32\!:\!94\!:\!52 ) \},$\\ 
&&$\{ ( 32\!:\!54\!:\!92 ), ( 32\!:\!92\!:\!54 ) \},$&$\{ ( 32\!:\!56\!:\!90 ), ( 32\!:\!90\!:\!56 ) \},$&$\{ ( 32\!:\!58\!:\!88 ), ( 32\!:\!88\!:\!58 ) \},$\\ 
&&$\{ ( 32\!:\!60\!:\!86 ), ( 32\!:\!86\!:\!60 ) \},$&$\{ ( 32\!:\!62\!:\!84 ), ( 32\!:\!84\!:\!62 ) \},$&$\{ ( 32\!:\!64\!:\!82 ), ( 32\!:\!82\!:\!64 ) \},$\\ 
&&$\{ ( 32\!:\!66\!:\!80 ), ( 32\!:\!80\!:\!66 ) \},$&$\{ ( 32\!:\!68\!:\!78 ), ( 32\!:\!78\!:\!68 ) \},$&$\{ ( 32\!:\!70\!:\!76 ), ( 32\!:\!76\!:\!70 ) \},$\\ 
&&$\{ ( 32\!:\!72\!:\!74 ), ( 32\!:\!74\!:\!72 ) \},$&$\{ ( 34\!:\!36\!:\!108 ), ( 34\!:\!108\!:\!36 ) \},$&$\{ ( 34\!:\!38\!:\!106 ), ( 34\!:\!106\!:\!38 ) \},$\\ 
&&$\{ ( 34\!:\!40\!:\!104 ), ( 34\!:\!104\!:\!40 ) \},$&$\{ ( 34\!:\!42\!:\!102 ), ( 34\!:\!102\!:\!42 ) \},$&$\{ ( 34\!:\!44\!:\!100 ), ( 34\!:\!100\!:\!44 ) \},$\\ 
&&$\{ ( 34\!:\!46\!:\!98 ), ( 34\!:\!98\!:\!46 ) \},$&$\{ ( 34\!:\!48\!:\!96 ), ( 34\!:\!96\!:\!48 ) \},$&$\{ ( 34\!:\!50\!:\!94 ), ( 34\!:\!94\!:\!50 ) \},$\\ 
&&$\{ ( 34\!:\!52\!:\!92 ), ( 34\!:\!92\!:\!52 ) \},$&$\{ ( 34\!:\!54\!:\!90 ), ( 34\!:\!90\!:\!54 ) \},$&$\{ ( 34\!:\!56\!:\!88 ), ( 34\!:\!88\!:\!56 ) \},$\\ 
&&$\{ ( 34\!:\!58\!:\!86 ), ( 34\!:\!86\!:\!58 ) \},$&$\{ ( 34\!:\!60\!:\!84 ), ( 34\!:\!84\!:\!60 ) \},$&$\{ ( 34\!:\!62\!:\!82 ), ( 34\!:\!82\!:\!62 ) \},$\\ 
&&$\{ ( 34\!:\!64\!:\!80 ), ( 34\!:\!80\!:\!64 ) \},$&$\{ ( 34\!:\!66\!:\!78 ), ( 34\!:\!78\!:\!66 ) \},$&$\{ ( 34\!:\!68\!:\!76 ), ( 34\!:\!76\!:\!68 ) \},$\\ 
&&$\{ ( 34\!:\!70\!:\!74 ), ( 34\!:\!74\!:\!70 ) \},$&$\{ ( 36\!:\!38\!:\!104 ), ( 36\!:\!104\!:\!38 ) \},$&$\{ ( 36\!:\!40\!:\!102 ), ( 36\!:\!102\!:\!40 ) \},$\\ 
&&$\{ ( 36\!:\!42\!:\!100 ), ( 36\!:\!100\!:\!42 ) \},$&$\{ ( 36\!:\!44\!:\!98 ), ( 36\!:\!98\!:\!44 ) \},$&$\{ ( 36\!:\!46\!:\!96 ), ( 36\!:\!96\!:\!46 ) \},$\\ 
&&$\{ ( 36\!:\!48\!:\!94 ), ( 36\!:\!94\!:\!48 ) \},$&$\{ ( 36\!:\!50\!:\!92 ), ( 36\!:\!92\!:\!50 ) \},$&$\{ ( 36\!:\!52\!:\!90 ), ( 36\!:\!90\!:\!52 ) \},$\\ 
&&$\{ ( 36\!:\!54\!:\!88 ), ( 36\!:\!88\!:\!54 ) \},$&$\{ ( 36\!:\!56\!:\!86 ), ( 36\!:\!86\!:\!56 ) \},$&$\{ ( 36\!:\!58\!:\!84 ), ( 36\!:\!84\!:\!58 ) \},$\\ 
&&$\{ ( 36\!:\!60\!:\!82 ), ( 36\!:\!82\!:\!60 ) \},$&$\{ ( 36\!:\!62\!:\!80 ), ( 36\!:\!80\!:\!62 ) \},$&$\{ ( 36\!:\!64\!:\!78 ), ( 36\!:\!78\!:\!64 ) \},$\\ 
&&$\{ ( 36\!:\!66\!:\!76 ), ( 36\!:\!76\!:\!66 ) \},$&$\{ ( 36\!:\!68\!:\!74 ), ( 36\!:\!74\!:\!68 ) \},$&$\{ ( 36\!:\!70\!:\!72 ), ( 36\!:\!72\!:\!70 ) \},$\\ 
&&$\{ ( 38\!:\!40\!:\!100 ), ( 38\!:\!100\!:\!40 ) \},$&$\{ ( 38\!:\!42\!:\!98 ), ( 38\!:\!98\!:\!42 ) \},$&$\{ ( 38\!:\!44\!:\!96 ), ( 38\!:\!96\!:\!44 ) \},$\\ 
&&$\{ ( 38\!:\!46\!:\!94 ), ( 38\!:\!94\!:\!46 ) \},$&$\{ ( 38\!:\!48\!:\!92 ), ( 38\!:\!92\!:\!48 ) \},$&$\{ ( 38\!:\!50\!:\!90 ), ( 38\!:\!90\!:\!50 ) \},$\\ 
&&$\{ ( 38\!:\!52\!:\!88 ), ( 38\!:\!88\!:\!52 ) \},$&$\{ ( 38\!:\!54\!:\!86 ), ( 38\!:\!86\!:\!54 ) \},$&$\{ ( 38\!:\!56\!:\!84 ), ( 38\!:\!84\!:\!56 ) \},$\\ 
&&$\{ ( 38\!:\!58\!:\!82 ), ( 38\!:\!82\!:\!58 ) \},$&$\{ ( 38\!:\!60\!:\!80 ), ( 38\!:\!80\!:\!60 ) \},$&$\{ ( 38\!:\!62\!:\!78 ), ( 38\!:\!78\!:\!62 ) \},$\\ 
&&$\{ ( 38\!:\!64\!:\!76 ), ( 38\!:\!76\!:\!64 ) \},$&$\{ ( 38\!:\!66\!:\!74 ), ( 38\!:\!74\!:\!66 ) \},$&$\{ ( 38\!:\!68\!:\!72 ), ( 38\!:\!72\!:\!68 ) \},$\\ 
&&$\{ ( 40\!:\!42\!:\!96 ), ( 40\!:\!96\!:\!42 ) \},$&$\{ ( 40\!:\!44\!:\!94 ), ( 40\!:\!94\!:\!44 ) \},$&$\{ ( 40\!:\!46\!:\!92 ), ( 40\!:\!92\!:\!46 ) \},$\\ 
&&$\{ ( 40\!:\!48\!:\!90 ), ( 40\!:\!90\!:\!48 ) \},$&$\{ ( 40\!:\!50\!:\!88 ), ( 40\!:\!88\!:\!50 ) \},$&$\{ ( 40\!:\!52\!:\!86 ), ( 40\!:\!86\!:\!52 ) \},$\\ 
&&$\{ ( 40\!:\!54\!:\!84 ), ( 40\!:\!84\!:\!54 ) \},$&$\{ ( 40\!:\!56\!:\!82 ), ( 40\!:\!82\!:\!56 ) \},$&$\{ ( 40\!:\!58\!:\!80 ), ( 40\!:\!80\!:\!58 ) \},$\\ 
&&$\{ ( 40\!:\!60\!:\!78 ), ( 40\!:\!78\!:\!60 ) \},$&$\{ ( 40\!:\!62\!:\!76 ), ( 40\!:\!76\!:\!62 ) \},$&$\{ ( 40\!:\!64\!:\!74 ), ( 40\!:\!74\!:\!64 ) \},$\\ 
&&$\{ ( 40\!:\!66\!:\!72 ), ( 40\!:\!72\!:\!66 ) \},$&$\{ ( 40\!:\!68\!:\!70 ), ( 40\!:\!70\!:\!68 ) \},$&$\{ ( 42\!:\!44\!:\!92 ), ( 42\!:\!92\!:\!44 ) \},$\\ 
&&$\{ ( 42\!:\!46\!:\!90 ), ( 42\!:\!90\!:\!46 ) \},$&$\{ ( 42\!:\!48\!:\!88 ), ( 42\!:\!88\!:\!48 ) \},$&$\{ ( 42\!:\!50\!:\!86 ), ( 42\!:\!86\!:\!50 ) \},$\\ 
&&$\{ ( 42\!:\!52\!:\!84 ), ( 42\!:\!84\!:\!52 ) \},$&$\{ ( 42\!:\!54\!:\!82 ), ( 42\!:\!82\!:\!54 ) \},$&$\{ ( 42\!:\!56\!:\!80 ), ( 42\!:\!80\!:\!56 ) \},$\\ 
&&$\{ ( 42\!:\!58\!:\!78 ), ( 42\!:\!78\!:\!58 ) \},$&$\{ ( 42\!:\!60\!:\!76 ), ( 42\!:\!76\!:\!60 ) \},$&$\{ ( 42\!:\!62\!:\!74 ), ( 42\!:\!74\!:\!62 ) \},$\\ 
&&$\{ ( 42\!:\!64\!:\!72 ), ( 42\!:\!72\!:\!64 ) \},$&$\{ ( 42\!:\!66\!:\!70 ), ( 42\!:\!70\!:\!66 ) \},$&$\{ ( 44\!:\!46\!:\!88 ), ( 44\!:\!88\!:\!46 ) \},$\\ 
&&$\{ ( 44\!:\!48\!:\!86 ), ( 44\!:\!86\!:\!48 ) \},$&$\{ ( 44\!:\!50\!:\!84 ), ( 44\!:\!84\!:\!50 ) \},$&$\{ ( 44\!:\!52\!:\!82 ), ( 44\!:\!82\!:\!52 ) \},$\\ 
&&$\{ ( 44\!:\!54\!:\!80 ), ( 44\!:\!80\!:\!54 ) \},$&$\{ ( 44\!:\!56\!:\!78 ), ( 44\!:\!78\!:\!56 ) \},$&$\{ ( 44\!:\!58\!:\!76 ), ( 44\!:\!76\!:\!58 ) \},$\\ 
&&$\{ ( 44\!:\!60\!:\!74 ), ( 44\!:\!74\!:\!60 ) \},$&$\{ ( 44\!:\!62\!:\!72 ), ( 44\!:\!72\!:\!62 ) \},$&$\{ ( 44\!:\!64\!:\!70 ), ( 44\!:\!70\!:\!64 ) \},$\\ 
&&$\{ ( 44\!:\!66\!:\!68 ), ( 44\!:\!68\!:\!66 ) \},$&$\{ ( 46\!:\!48\!:\!84 ), ( 46\!:\!84\!:\!48 ) \},$&$\{ ( 46\!:\!50\!:\!82 ), ( 46\!:\!82\!:\!50 ) \},$\\ 
&&$\{ ( 46\!:\!52\!:\!80 ), ( 46\!:\!80\!:\!52 ) \},$&$\{ ( 46\!:\!54\!:\!78 ), ( 46\!:\!78\!:\!54 ) \},$&$\{ ( 46\!:\!56\!:\!76 ), ( 46\!:\!76\!:\!56 ) \},$\\ 
&&$\{ ( 46\!:\!58\!:\!74 ), ( 46\!:\!74\!:\!58 ) \},$&$\{ ( 46\!:\!60\!:\!72 ), ( 46\!:\!72\!:\!60 ) \},$&$\{ ( 46\!:\!62\!:\!70 ), ( 46\!:\!70\!:\!62 ) \},$\\ 
&&$\{ ( 46\!:\!64\!:\!68 ), ( 46\!:\!68\!:\!64 ) \},$&$\{ ( 48\!:\!50\!:\!80 ), ( 48\!:\!80\!:\!50 ) \},$&$\{ ( 48\!:\!52\!:\!78 ), ( 48\!:\!78\!:\!52 ) \},$\\ 
&&$\{ ( 48\!:\!54\!:\!76 ), ( 48\!:\!76\!:\!54 ) \},$&$\{ ( 48\!:\!56\!:\!74 ), ( 48\!:\!74\!:\!56 ) \},$&$\{ ( 48\!:\!58\!:\!72 ), ( 48\!:\!72\!:\!58 ) \},$\\ 
&&$\{ ( 48\!:\!60\!:\!70 ), ( 48\!:\!70\!:\!60 ) \},$&$\{ ( 48\!:\!62\!:\!68 ), ( 48\!:\!68\!:\!62 ) \},$&$\{ ( 48\!:\!64\!:\!66 ), ( 48\!:\!66\!:\!64 ) \},$\\ 
&&$\{ ( 50\!:\!52\!:\!76 ), ( 50\!:\!76\!:\!52 ) \},$&$\{ ( 50\!:\!54\!:\!74 ), ( 50\!:\!74\!:\!54 ) \},$&$\{ ( 50\!:\!56\!:\!72 ), ( 50\!:\!72\!:\!56 ) \},$\\ 
&&$\{ ( 50\!:\!58\!:\!70 ), ( 50\!:\!70\!:\!58 ) \},$&$\{ ( 50\!:\!60\!:\!68 ), ( 50\!:\!68\!:\!60 ) \},$&$\{ ( 50\!:\!62\!:\!66 ), ( 50\!:\!66\!:\!62 ) \},$\\ 
&&$\{ ( 52\!:\!54\!:\!72 ), ( 52\!:\!72\!:\!54 ) \},$&$\{ ( 52\!:\!56\!:\!70 ), ( 52\!:\!70\!:\!56 ) \},$&$\{ ( 52\!:\!58\!:\!68 ), ( 52\!:\!68\!:\!58 ) \},$\\ 
&&$\{ ( 52\!:\!60\!:\!66 ), ( 52\!:\!66\!:\!60 ) \},$&$\{ ( 52\!:\!62\!:\!64 ), ( 52\!:\!64\!:\!62 ) \},$&$\{ ( 54\!:\!56\!:\!68 ), ( 54\!:\!68\!:\!56 ) \},$\\ 
&&$\{ ( 54\!:\!58\!:\!66 ), ( 54\!:\!66\!:\!58 ) \},$&$\{ ( 54\!:\!60\!:\!64 ), ( 54\!:\!64\!:\!60 ) \},$&$\{ ( 56\!:\!58\!:\!64 ), ( 56\!:\!64\!:\!58 ) \},$\\ 
&&$\{ ( 56\!:\!60\!:\!62 ), ( 56\!:\!62\!:\!60 ) \}$&&\\ 
\hline 
&$\mathbb{K}^2$&$\{ ( 1\!:\!1\!:\!176 ), ( 88\!:\!88\!:\!2 ) \},$&$\{ ( 2\!:\!2\!:\!174 ), ( 87\!:\!87\!:\!4 ) \},$&$\{ ( 3\!:\!3\!:\!172 ), ( 86\!:\!86\!:\!6 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!170 ), ( 85\!:\!85\!:\!8 ) \},$&$\{ ( 5\!:\!5\!:\!168 ), ( 84\!:\!84\!:\!10 ) \},$&$\{ ( 6\!:\!6\!:\!166 ), ( 83\!:\!83\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!164 ), ( 82\!:\!82\!:\!14 ) \},$&$\{ ( 8\!:\!8\!:\!162 ), ( 81\!:\!81\!:\!16 ) \},$&$\{ ( 9\!:\!9\!:\!160 ), ( 80\!:\!80\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!158 ), ( 79\!:\!79\!:\!20 ) \},$&$\{ ( 11\!:\!11\!:\!156 ), ( 78\!:\!78\!:\!22 ) \},$&$\{ ( 12\!:\!12\!:\!154 ), ( 77\!:\!77\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!152 ), ( 76\!:\!76\!:\!26 ) \},$&$\{ ( 14\!:\!14\!:\!150 ), ( 75\!:\!75\!:\!28 ) \},$&$\{ ( 15\!:\!15\!:\!148 ), ( 74\!:\!74\!:\!30 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!146 ), ( 73\!:\!73\!:\!32 ) \},$&$\{ ( 17\!:\!17\!:\!144 ), ( 72\!:\!72\!:\!34 ) \},$&$\{ ( 18\!:\!18\!:\!142 ), ( 71\!:\!71\!:\!36 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!140 ), ( 70\!:\!70\!:\!38 ) \},$&$\{ ( 20\!:\!20\!:\!138 ), ( 69\!:\!69\!:\!40 ) \},$&$\{ ( 21\!:\!21\!:\!136 ), ( 68\!:\!68\!:\!42 ) \},$\\ 
&&$\{ ( 22\!:\!22\!:\!134 ), ( 67\!:\!67\!:\!44 ) \},$&$\{ ( 23\!:\!23\!:\!132 ), ( 66\!:\!66\!:\!46 ) \},$&$\{ ( 24\!:\!24\!:\!130 ), ( 65\!:\!65\!:\!48 ) \},$\\ 
&&$\{ ( 25\!:\!25\!:\!128 ), ( 64\!:\!64\!:\!50 ) \},$&$\{ ( 26\!:\!26\!:\!126 ), ( 63\!:\!63\!:\!52 ) \},$&$\{ ( 27\!:\!27\!:\!124 ), ( 62\!:\!62\!:\!54 ) \},$\\ 
&&$\{ ( 28\!:\!28\!:\!122 ), ( 61\!:\!61\!:\!56 ) \},$&$\{ ( 29\!:\!29\!:\!120 ), ( 60\!:\!60\!:\!58 ) \},$&$\{ ( 30\!:\!30\!:\!118 ), ( 59\!:\!59\!:\!60 ) \},$\\ 
&&$\{ ( 31\!:\!31\!:\!116 ), ( 58\!:\!58\!:\!62 ) \},$&$\{ ( 32\!:\!32\!:\!114 ), ( 57\!:\!57\!:\!64 ) \},$&$\{ ( 33\!:\!33\!:\!112 ), ( 56\!:\!56\!:\!66 ) \},$\\ 
&&$\{ ( 34\!:\!34\!:\!110 ), ( 55\!:\!55\!:\!68 ) \},$&$\{ ( 35\!:\!35\!:\!108 ), ( 54\!:\!54\!:\!70 ) \},$&$\{ ( 36\!:\!36\!:\!106 ), ( 53\!:\!53\!:\!72 ) \},$\\ 
&&$\{ ( 37\!:\!37\!:\!104 ), ( 52\!:\!52\!:\!74 ) \},$&$\{ ( 38\!:\!38\!:\!102 ), ( 51\!:\!51\!:\!76 ) \},$&$\{ ( 39\!:\!39\!:\!100 ), ( 50\!:\!50\!:\!78 ) \},$\\ 
&&$\{ ( 40\!:\!40\!:\!98 ), ( 49\!:\!49\!:\!80 ) \},$&$\{ ( 41\!:\!41\!:\!96 ), ( 48\!:\!48\!:\!82 ) \},$&$\{ ( 42\!:\!42\!:\!94 ), ( 47\!:\!47\!:\!84 ) \},$\\ 
&&$\{ ( 43\!:\!43\!:\!92 ), ( 46\!:\!46\!:\!86 ) \},$&$\{ ( 44\!:\!44\!:\!90 ), ( 45\!:\!45\!:\!88 ) \}$&\\ 
\hline 
\hline 
		\end{longtable}
\end{center}

\scriptsize

\begin{center}
	\begin{longtable}{|l|l|l@{}l@{}l|}
		\caption{The decomposition of the $2$-skeleton of $\Delta^{k-1}$ ($k \leq 100 $) by topological types.} \label{tab:listDelta} \\
		
		\hline \multicolumn{1}{|l|}{$k$} & \multicolumn{1}{l|}{\textbf{topological type}} & \multicolumn{3}{l|}{\textbf{difference cycles}} \\ \hline 
		\endfirsthead

		\multicolumn{5}{l}%
		{ \tablename\ \thetable{} -- continued from previous page} \\
		\hline \multicolumn{1}{|l|}{$k$} & \multicolumn{1}{l|}{\textbf{topological type}} & \multicolumn{3}{l|}{\textbf{difference cycles}} \\ \hline 
		\endhead

		\hline \multicolumn{5}{r}{{continued on next page --}} \\
		\endfoot

		\hline \hline
		\endlastfoot

$5$&$\mathbb{M}^2$&$\{ ( 1\!:\!1\!:\!3 ) \},$&$\{ ( 2\!:\!2\!:\!1 ) \}$&\\ 
\hline 
\hline 
$7$&$\mathbb{M}^2$&$\{ ( 1\!:\!1\!:\!5 ) \},$&$\{ ( 2\!:\!2\!:\!3 ) \},$&$\{ ( 3\!:\!3\!:\!1 ) \}$\\ 
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!4 ), ( 1\!:\!4\!:\!2 ) \}$&&\\ 
\hline 
\hline 
$11$&$\mathbb{M}^2$&$\{ ( 1\!:\!1\!:\!9 ) \},$&$\{ ( 2\!:\!2\!:\!7 ) \},$&$\{ ( 3\!:\!3\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!3 ) \},$&$\{ ( 5\!:\!5\!:\!1 ) \}$&\\ 
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!8 ), ( 1\!:\!8\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!7 ), ( 1\!:\!7\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!6 ), ( 1\!:\!6\!:\!4 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!6 ), ( 2\!:\!6\!:\!3 ) \},$&$\{ ( 2\!:\!4\!:\!5 ), ( 2\!:\!5\!:\!4 ) \}$&\\ 
\hline 
\hline 
$13$&$\mathbb{M}^2$&$\{ ( 1\!:\!1\!:\!11 ) \},$&$\{ ( 2\!:\!2\!:\!9 ) \},$&$\{ ( 3\!:\!3\!:\!7 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!5 ) \},$&$\{ ( 5\!:\!5\!:\!3 ) \},$&$\{ ( 6\!:\!6\!:\!1 ) \}$\\ 
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!10 ), ( 1\!:\!10\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!9 ), ( 1\!:\!9\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!8 ), ( 1\!:\!8\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!7 ), ( 1\!:\!7\!:\!5 ) \},$&$\{ ( 2\!:\!3\!:\!8 ), ( 2\!:\!8\!:\!3 ) \},$&$\{ ( 2\!:\!4\!:\!7 ), ( 2\!:\!7\!:\!4 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!6 ), ( 2\!:\!6\!:\!5 ) \},$&$\{ ( 3\!:\!4\!:\!6 ), ( 3\!:\!6\!:\!4 ) \}$&\\ 
\hline 
\hline 
$17$&$\mathbb{M}^2$&$\{ ( 1\!:\!1\!:\!15 ) \},$&$\{ ( 2\!:\!2\!:\!13 ) \},$&$\{ ( 3\!:\!3\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!9 ) \},$&$\{ ( 5\!:\!5\!:\!7 ) \},$&$\{ ( 6\!:\!6\!:\!5 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!3 ) \},$&$\{ ( 8\!:\!8\!:\!1 ) \}$&\\ 
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!14 ), ( 1\!:\!14\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!13 ), ( 1\!:\!13\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!12 ), ( 1\!:\!12\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!11 ), ( 1\!:\!11\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!10 ), ( 1\!:\!10\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!9 ), ( 1\!:\!9\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!12 ), ( 2\!:\!12\!:\!3 ) \},$&$\{ ( 2\!:\!4\!:\!11 ), ( 2\!:\!11\!:\!4 ) \},$&$\{ ( 2\!:\!5\!:\!10 ), ( 2\!:\!10\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!6\!:\!9 ), ( 2\!:\!9\!:\!6 ) \},$&$\{ ( 2\!:\!7\!:\!8 ), ( 2\!:\!8\!:\!7 ) \},$&$\{ ( 3\!:\!4\!:\!10 ), ( 3\!:\!10\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!9 ), ( 3\!:\!9\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!8 ), ( 3\!:\!8\!:\!6 ) \},$&$\{ ( 4\!:\!5\!:\!8 ), ( 4\!:\!8\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!7 ), ( 4\!:\!7\!:\!6 ) \}$&&\\ 
\hline 
\hline 
$19$&$\mathbb{M}^2$&$\{ ( 1\!:\!1\!:\!17 ) \},$&$\{ ( 2\!:\!2\!:\!15 ) \},$&$\{ ( 3\!:\!3\!:\!13 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!11 ) \},$&$\{ ( 5\!:\!5\!:\!9 ) \},$&$\{ ( 6\!:\!6\!:\!7 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!5 ) \},$&$\{ ( 8\!:\!8\!:\!3 ) \},$&$\{ ( 9\!:\!9\!:\!1 ) \}$\\ 
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!16 ), ( 1\!:\!16\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!15 ), ( 1\!:\!15\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!14 ), ( 1\!:\!14\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!13 ), ( 1\!:\!13\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!12 ), ( 1\!:\!12\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!11 ), ( 1\!:\!11\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!10 ), ( 1\!:\!10\!:\!8 ) \},$&$\{ ( 2\!:\!3\!:\!14 ), ( 2\!:\!14\!:\!3 ) \},$&$\{ ( 2\!:\!4\!:\!13 ), ( 2\!:\!13\!:\!4 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!12 ), ( 2\!:\!12\!:\!5 ) \},$&$\{ ( 2\!:\!6\!:\!11 ), ( 2\!:\!11\!:\!6 ) \},$&$\{ ( 2\!:\!7\!:\!10 ), ( 2\!:\!10\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!8\!:\!9 ), ( 2\!:\!9\!:\!8 ) \},$&$\{ ( 3\!:\!4\!:\!12 ), ( 3\!:\!12\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!11 ), ( 3\!:\!11\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!10 ), ( 3\!:\!10\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!9 ), ( 3\!:\!9\!:\!7 ) \},$&$\{ ( 4\!:\!5\!:\!10 ), ( 4\!:\!10\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!9 ), ( 4\!:\!9\!:\!6 ) \},$&$\{ ( 4\!:\!7\!:\!8 ), ( 4\!:\!8\!:\!7 ) \},$&$\{ ( 5\!:\!6\!:\!8 ), ( 5\!:\!8\!:\!6 ) \}$\\ 
\hline 
\hline 
$23$&$\mathbb{M}^2$&$\{ ( 1\!:\!1\!:\!21 ) \},$&$\{ ( 2\!:\!2\!:\!19 ) \},$&$\{ ( 3\!:\!3\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!15 ) \},$&$\{ ( 5\!:\!5\!:\!13 ) \},$&$\{ ( 6\!:\!6\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!9 ) \},$&$\{ ( 8\!:\!8\!:\!7 ) \},$&$\{ ( 9\!:\!9\!:\!5 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!3 ) \},$&$\{ ( 11\!:\!11\!:\!1 ) \}$&\\ 
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!20 ), ( 1\!:\!20\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!19 ), ( 1\!:\!19\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!18 ), ( 1\!:\!18\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!17 ), ( 1\!:\!17\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!16 ), ( 1\!:\!16\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!15 ), ( 1\!:\!15\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!14 ), ( 1\!:\!14\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!13 ), ( 1\!:\!13\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!12 ), ( 1\!:\!12\!:\!10 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!18 ), ( 2\!:\!18\!:\!3 ) \},$&$\{ ( 2\!:\!4\!:\!17 ), ( 2\!:\!17\!:\!4 ) \},$&$\{ ( 2\!:\!5\!:\!16 ), ( 2\!:\!16\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!6\!:\!15 ), ( 2\!:\!15\!:\!6 ) \},$&$\{ ( 2\!:\!7\!:\!14 ), ( 2\!:\!14\!:\!7 ) \},$&$\{ ( 2\!:\!8\!:\!13 ), ( 2\!:\!13\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!12 ), ( 2\!:\!12\!:\!9 ) \},$&$\{ ( 2\!:\!10\!:\!11 ), ( 2\!:\!11\!:\!10 ) \},$&$\{ ( 3\!:\!4\!:\!16 ), ( 3\!:\!16\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!15 ), ( 3\!:\!15\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!14 ), ( 3\!:\!14\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!13 ), ( 3\!:\!13\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!12 ), ( 3\!:\!12\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!11 ), ( 3\!:\!11\!:\!9 ) \},$&$\{ ( 4\!:\!5\!:\!14 ), ( 4\!:\!14\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!13 ), ( 4\!:\!13\!:\!6 ) \},$&$\{ ( 4\!:\!7\!:\!12 ), ( 4\!:\!12\!:\!7 ) \},$&$\{ ( 4\!:\!8\!:\!11 ), ( 4\!:\!11\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!10 ), ( 4\!:\!10\!:\!9 ) \},$&$\{ ( 5\!:\!6\!:\!12 ), ( 5\!:\!12\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!11 ), ( 5\!:\!11\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!10 ), ( 5\!:\!10\!:\!8 ) \},$&$\{ ( 6\!:\!7\!:\!10 ), ( 6\!:\!10\!:\!7 ) \},$&$\{ ( 6\!:\!8\!:\!9 ), ( 6\!:\!9\!:\!8 ) \}$\\ 
\hline 
\hline 
$25$&$\mathbb{M}^2$&$\{ ( 1\!:\!1\!:\!23 ) \},$&$\{ ( 2\!:\!2\!:\!21 ) \},$&$\{ ( 3\!:\!3\!:\!19 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!17 ) \},$&$\{ ( 6\!:\!6\!:\!13 ) \},$&$\{ ( 7\!:\!7\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!8\!:\!9 ) \},$&$\{ ( 9\!:\!9\!:\!7 ) \},$&$\{ ( 11\!:\!11\!:\!3 ) \},$\\ 
&&$\{ ( 12\!:\!12\!:\!1 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 5 \} \times \mathbb{M}^2$&$\{ ( 5\!:\!5\!:\!15 ) \},$&$\{ ( 10\!:\!10\!:\!5 ) \}$&\\ 
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!22 ), ( 1\!:\!22\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!21 ), ( 1\!:\!21\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!20 ), ( 1\!:\!20\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!19 ), ( 1\!:\!19\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!18 ), ( 1\!:\!18\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!17 ), ( 1\!:\!17\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!16 ), ( 1\!:\!16\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!15 ), ( 1\!:\!15\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!14 ), ( 1\!:\!14\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!13 ), ( 1\!:\!13\!:\!11 ) \},$&$\{ ( 2\!:\!3\!:\!20 ), ( 2\!:\!20\!:\!3 ) \},$&$\{ ( 2\!:\!4\!:\!19 ), ( 2\!:\!19\!:\!4 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!18 ), ( 2\!:\!18\!:\!5 ) \},$&$\{ ( 2\!:\!6\!:\!17 ), ( 2\!:\!17\!:\!6 ) \},$&$\{ ( 2\!:\!7\!:\!16 ), ( 2\!:\!16\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!8\!:\!15 ), ( 2\!:\!15\!:\!8 ) \},$&$\{ ( 2\!:\!9\!:\!14 ), ( 2\!:\!14\!:\!9 ) \},$&$\{ ( 2\!:\!10\!:\!13 ), ( 2\!:\!13\!:\!10 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!12 ), ( 2\!:\!12\!:\!11 ) \},$&$\{ ( 3\!:\!4\!:\!18 ), ( 3\!:\!18\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!17 ), ( 3\!:\!17\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!16 ), ( 3\!:\!16\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!15 ), ( 3\!:\!15\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!14 ), ( 3\!:\!14\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!13 ), ( 3\!:\!13\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!12 ), ( 3\!:\!12\!:\!10 ) \},$&$\{ ( 4\!:\!5\!:\!16 ), ( 4\!:\!16\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!15 ), ( 4\!:\!15\!:\!6 ) \},$&$\{ ( 4\!:\!7\!:\!14 ), ( 4\!:\!14\!:\!7 ) \},$&$\{ ( 4\!:\!8\!:\!13 ), ( 4\!:\!13\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!12 ), ( 4\!:\!12\!:\!9 ) \},$&$\{ ( 4\!:\!10\!:\!11 ), ( 4\!:\!11\!:\!10 ) \},$&$\{ ( 5\!:\!6\!:\!14 ), ( 5\!:\!14\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!13 ), ( 5\!:\!13\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!12 ), ( 5\!:\!12\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!11 ), ( 5\!:\!11\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!12 ), ( 6\!:\!12\!:\!7 ) \},$&$\{ ( 6\!:\!8\!:\!11 ), ( 6\!:\!11\!:\!8 ) \},$&$\{ ( 6\!:\!9\!:\!10 ), ( 6\!:\!10\!:\!9 ) \},$\\ 
&&$\{ ( 7\!:\!8\!:\!10 ), ( 7\!:\!10\!:\!8 ) \}$&&\\ 
\hline 
\hline 
$29$&$\mathbb{M}^2$&$\{ ( 1\!:\!1\!:\!27 ) \},$&$\{ ( 2\!:\!2\!:\!25 ) \},$&$\{ ( 3\!:\!3\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!21 ) \},$&$\{ ( 5\!:\!5\!:\!19 ) \},$&$\{ ( 6\!:\!6\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!15 ) \},$&$\{ ( 8\!:\!8\!:\!13 ) \},$&$\{ ( 9\!:\!9\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!9 ) \},$&$\{ ( 11\!:\!11\!:\!7 ) \},$&$\{ ( 12\!:\!12\!:\!5 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!3 ) \},$&$\{ ( 14\!:\!14\!:\!1 ) \}$&\\ 
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!26 ), ( 1\!:\!26\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!25 ), ( 1\!:\!25\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!24 ), ( 1\!:\!24\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!23 ), ( 1\!:\!23\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!22 ), ( 1\!:\!22\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!21 ), ( 1\!:\!21\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!20 ), ( 1\!:\!20\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!19 ), ( 1\!:\!19\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!18 ), ( 1\!:\!18\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!17 ), ( 1\!:\!17\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!16 ), ( 1\!:\!16\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!15 ), ( 1\!:\!15\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!24 ), ( 2\!:\!24\!:\!3 ) \},$&$\{ ( 2\!:\!4\!:\!23 ), ( 2\!:\!23\!:\!4 ) \},$&$\{ ( 2\!:\!5\!:\!22 ), ( 2\!:\!22\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!6\!:\!21 ), ( 2\!:\!21\!:\!6 ) \},$&$\{ ( 2\!:\!7\!:\!20 ), ( 2\!:\!20\!:\!7 ) \},$&$\{ ( 2\!:\!8\!:\!19 ), ( 2\!:\!19\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!18 ), ( 2\!:\!18\!:\!9 ) \},$&$\{ ( 2\!:\!10\!:\!17 ), ( 2\!:\!17\!:\!10 ) \},$&$\{ ( 2\!:\!11\!:\!16 ), ( 2\!:\!16\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!12\!:\!15 ), ( 2\!:\!15\!:\!12 ) \},$&$\{ ( 2\!:\!13\!:\!14 ), ( 2\!:\!14\!:\!13 ) \},$&$\{ ( 3\!:\!4\!:\!22 ), ( 3\!:\!22\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!21 ), ( 3\!:\!21\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!20 ), ( 3\!:\!20\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!19 ), ( 3\!:\!19\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!18 ), ( 3\!:\!18\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!17 ), ( 3\!:\!17\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!16 ), ( 3\!:\!16\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!15 ), ( 3\!:\!15\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!14 ), ( 3\!:\!14\!:\!12 ) \},$&$\{ ( 4\!:\!5\!:\!20 ), ( 4\!:\!20\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!19 ), ( 4\!:\!19\!:\!6 ) \},$&$\{ ( 4\!:\!7\!:\!18 ), ( 4\!:\!18\!:\!7 ) \},$&$\{ ( 4\!:\!8\!:\!17 ), ( 4\!:\!17\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!16 ), ( 4\!:\!16\!:\!9 ) \},$&$\{ ( 4\!:\!10\!:\!15 ), ( 4\!:\!15\!:\!10 ) \},$&$\{ ( 4\!:\!11\!:\!14 ), ( 4\!:\!14\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!13 ), ( 4\!:\!13\!:\!12 ) \},$&$\{ ( 5\!:\!6\!:\!18 ), ( 5\!:\!18\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!17 ), ( 5\!:\!17\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!16 ), ( 5\!:\!16\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!15 ), ( 5\!:\!15\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!14 ), ( 5\!:\!14\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!13 ), ( 5\!:\!13\!:\!11 ) \},$&$\{ ( 6\!:\!7\!:\!16 ), ( 6\!:\!16\!:\!7 ) \},$&$\{ ( 6\!:\!8\!:\!15 ), ( 6\!:\!15\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!9\!:\!14 ), ( 6\!:\!14\!:\!9 ) \},$&$\{ ( 6\!:\!10\!:\!13 ), ( 6\!:\!13\!:\!10 ) \},$&$\{ ( 6\!:\!11\!:\!12 ), ( 6\!:\!12\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!8\!:\!14 ), ( 7\!:\!14\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!13 ), ( 7\!:\!13\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!12 ), ( 7\!:\!12\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!12 ), ( 8\!:\!12\!:\!9 ) \},$&$\{ ( 8\!:\!10\!:\!11 ), ( 8\!:\!11\!:\!10 ) \}$&\\ 
\hline 
\hline 
$31$&$\mathbb{M}^2$&$\{ ( 1\!:\!1\!:\!29 ) \},$&$\{ ( 2\!:\!2\!:\!27 ) \},$&$\{ ( 3\!:\!3\!:\!25 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!23 ) \},$&$\{ ( 5\!:\!5\!:\!21 ) \},$&$\{ ( 6\!:\!6\!:\!19 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!17 ) \},$&$\{ ( 8\!:\!8\!:\!15 ) \},$&$\{ ( 9\!:\!9\!:\!13 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!11 ) \},$&$\{ ( 11\!:\!11\!:\!9 ) \},$&$\{ ( 12\!:\!12\!:\!7 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!5 ) \},$&$\{ ( 14\!:\!14\!:\!3 ) \},$&$\{ ( 15\!:\!15\!:\!1 ) \}$\\ 
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!28 ), ( 1\!:\!28\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!27 ), ( 1\!:\!27\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!26 ), ( 1\!:\!26\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!25 ), ( 1\!:\!25\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!24 ), ( 1\!:\!24\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!23 ), ( 1\!:\!23\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!22 ), ( 1\!:\!22\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!21 ), ( 1\!:\!21\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!20 ), ( 1\!:\!20\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!19 ), ( 1\!:\!19\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!18 ), ( 1\!:\!18\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!17 ), ( 1\!:\!17\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!16 ), ( 1\!:\!16\!:\!14 ) \},$&$\{ ( 2\!:\!3\!:\!26 ), ( 2\!:\!26\!:\!3 ) \},$&$\{ ( 2\!:\!4\!:\!25 ), ( 2\!:\!25\!:\!4 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!24 ), ( 2\!:\!24\!:\!5 ) \},$&$\{ ( 2\!:\!6\!:\!23 ), ( 2\!:\!23\!:\!6 ) \},$&$\{ ( 2\!:\!7\!:\!22 ), ( 2\!:\!22\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!8\!:\!21 ), ( 2\!:\!21\!:\!8 ) \},$&$\{ ( 2\!:\!9\!:\!20 ), ( 2\!:\!20\!:\!9 ) \},$&$\{ ( 2\!:\!10\!:\!19 ), ( 2\!:\!19\!:\!10 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!18 ), ( 2\!:\!18\!:\!11 ) \},$&$\{ ( 2\!:\!12\!:\!17 ), ( 2\!:\!17\!:\!12 ) \},$&$\{ ( 2\!:\!13\!:\!16 ), ( 2\!:\!16\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!14\!:\!15 ), ( 2\!:\!15\!:\!14 ) \},$&$\{ ( 3\!:\!4\!:\!24 ), ( 3\!:\!24\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!23 ), ( 3\!:\!23\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!22 ), ( 3\!:\!22\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!21 ), ( 3\!:\!21\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!20 ), ( 3\!:\!20\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!19 ), ( 3\!:\!19\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!18 ), ( 3\!:\!18\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!17 ), ( 3\!:\!17\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!16 ), ( 3\!:\!16\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!15 ), ( 3\!:\!15\!:\!13 ) \},$&$\{ ( 4\!:\!5\!:\!22 ), ( 4\!:\!22\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!21 ), ( 4\!:\!21\!:\!6 ) \},$&$\{ ( 4\!:\!7\!:\!20 ), ( 4\!:\!20\!:\!7 ) \},$&$\{ ( 4\!:\!8\!:\!19 ), ( 4\!:\!19\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!18 ), ( 4\!:\!18\!:\!9 ) \},$&$\{ ( 4\!:\!10\!:\!17 ), ( 4\!:\!17\!:\!10 ) \},$&$\{ ( 4\!:\!11\!:\!16 ), ( 4\!:\!16\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!15 ), ( 4\!:\!15\!:\!12 ) \},$&$\{ ( 4\!:\!13\!:\!14 ), ( 4\!:\!14\!:\!13 ) \},$&$\{ ( 5\!:\!6\!:\!20 ), ( 5\!:\!20\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!19 ), ( 5\!:\!19\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!18 ), ( 5\!:\!18\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!17 ), ( 5\!:\!17\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!16 ), ( 5\!:\!16\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!15 ), ( 5\!:\!15\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!14 ), ( 5\!:\!14\!:\!12 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!18 ), ( 6\!:\!18\!:\!7 ) \},$&$\{ ( 6\!:\!8\!:\!17 ), ( 6\!:\!17\!:\!8 ) \},$&$\{ ( 6\!:\!9\!:\!16 ), ( 6\!:\!16\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!15 ), ( 6\!:\!15\!:\!10 ) \},$&$\{ ( 6\!:\!11\!:\!14 ), ( 6\!:\!14\!:\!11 ) \},$&$\{ ( 6\!:\!12\!:\!13 ), ( 6\!:\!13\!:\!12 ) \},$\\ 
&&$\{ ( 7\!:\!8\!:\!16 ), ( 7\!:\!16\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!15 ), ( 7\!:\!15\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!14 ), ( 7\!:\!14\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!11\!:\!13 ), ( 7\!:\!13\!:\!11 ) \},$&$\{ ( 8\!:\!9\!:\!14 ), ( 8\!:\!14\!:\!9 ) \},$&$\{ ( 8\!:\!10\!:\!13 ), ( 8\!:\!13\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!12 ), ( 8\!:\!12\!:\!11 ) \},$&$\{ ( 9\!:\!10\!:\!12 ), ( 9\!:\!12\!:\!10 ) \}$&\\ 
\hline 
\hline 
$35$&$\mathbb{M}^2$&$\{ ( 1\!:\!1\!:\!33 ) \},$&$\{ ( 2\!:\!2\!:\!31 ) \},$&$\{ ( 3\!:\!3\!:\!29 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!27 ) \},$&$\{ ( 6\!:\!6\!:\!23 ) \},$&$\{ ( 8\!:\!8\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!9\!:\!17 ) \},$&$\{ ( 11\!:\!11\!:\!13 ) \},$&$\{ ( 12\!:\!12\!:\!11 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!9 ) \},$&$\{ ( 16\!:\!16\!:\!3 ) \},$&$\{ ( 17\!:\!17\!:\!1 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 5 \} \times \mathbb{M}^2$&$\{ ( 5\!:\!5\!:\!25 ) \},$&$\{ ( 10\!:\!10\!:\!15 ) \},$&$\{ ( 15\!:\!15\!:\!5 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 7 \} \times \mathbb{M}^2$&$\{ ( 7\!:\!7\!:\!21 ) \},$&$\{ ( 14\!:\!14\!:\!7 ) \}$&\\ 
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!32 ), ( 1\!:\!32\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!31 ), ( 1\!:\!31\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!30 ), ( 1\!:\!30\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!29 ), ( 1\!:\!29\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!28 ), ( 1\!:\!28\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!27 ), ( 1\!:\!27\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!26 ), ( 1\!:\!26\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!25 ), ( 1\!:\!25\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!24 ), ( 1\!:\!24\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!23 ), ( 1\!:\!23\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!22 ), ( 1\!:\!22\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!21 ), ( 1\!:\!21\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!20 ), ( 1\!:\!20\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!19 ), ( 1\!:\!19\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!18 ), ( 1\!:\!18\!:\!16 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!30 ), ( 2\!:\!30\!:\!3 ) \},$&$\{ ( 2\!:\!4\!:\!29 ), ( 2\!:\!29\!:\!4 ) \},$&$\{ ( 2\!:\!5\!:\!28 ), ( 2\!:\!28\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!6\!:\!27 ), ( 2\!:\!27\!:\!6 ) \},$&$\{ ( 2\!:\!7\!:\!26 ), ( 2\!:\!26\!:\!7 ) \},$&$\{ ( 2\!:\!8\!:\!25 ), ( 2\!:\!25\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!24 ), ( 2\!:\!24\!:\!9 ) \},$&$\{ ( 2\!:\!10\!:\!23 ), ( 2\!:\!23\!:\!10 ) \},$&$\{ ( 2\!:\!11\!:\!22 ), ( 2\!:\!22\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!12\!:\!21 ), ( 2\!:\!21\!:\!12 ) \},$&$\{ ( 2\!:\!13\!:\!20 ), ( 2\!:\!20\!:\!13 ) \},$&$\{ ( 2\!:\!14\!:\!19 ), ( 2\!:\!19\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!18 ), ( 2\!:\!18\!:\!15 ) \},$&$\{ ( 2\!:\!16\!:\!17 ), ( 2\!:\!17\!:\!16 ) \},$&$\{ ( 3\!:\!4\!:\!28 ), ( 3\!:\!28\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!27 ), ( 3\!:\!27\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!26 ), ( 3\!:\!26\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!25 ), ( 3\!:\!25\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!24 ), ( 3\!:\!24\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!23 ), ( 3\!:\!23\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!22 ), ( 3\!:\!22\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!21 ), ( 3\!:\!21\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!20 ), ( 3\!:\!20\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!19 ), ( 3\!:\!19\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!18 ), ( 3\!:\!18\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!17 ), ( 3\!:\!17\!:\!15 ) \},$&$\{ ( 4\!:\!5\!:\!26 ), ( 4\!:\!26\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!25 ), ( 4\!:\!25\!:\!6 ) \},$&$\{ ( 4\!:\!7\!:\!24 ), ( 4\!:\!24\!:\!7 ) \},$&$\{ ( 4\!:\!8\!:\!23 ), ( 4\!:\!23\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!22 ), ( 4\!:\!22\!:\!9 ) \},$&$\{ ( 4\!:\!10\!:\!21 ), ( 4\!:\!21\!:\!10 ) \},$&$\{ ( 4\!:\!11\!:\!20 ), ( 4\!:\!20\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!19 ), ( 4\!:\!19\!:\!12 ) \},$&$\{ ( 4\!:\!13\!:\!18 ), ( 4\!:\!18\!:\!13 ) \},$&$\{ ( 4\!:\!14\!:\!17 ), ( 4\!:\!17\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!16 ), ( 4\!:\!16\!:\!15 ) \},$&$\{ ( 5\!:\!6\!:\!24 ), ( 5\!:\!24\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!23 ), ( 5\!:\!23\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!22 ), ( 5\!:\!22\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!21 ), ( 5\!:\!21\!:\!9 ) \},$&$\{ ( 5\!:\!11\!:\!19 ), ( 5\!:\!19\!:\!11 ) \},$\\ 
&&$\{ ( 5\!:\!12\!:\!18 ), ( 5\!:\!18\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!17 ), ( 5\!:\!17\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!16 ), ( 5\!:\!16\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!22 ), ( 6\!:\!22\!:\!7 ) \},$&$\{ ( 6\!:\!8\!:\!21 ), ( 6\!:\!21\!:\!8 ) \},$&$\{ ( 6\!:\!9\!:\!20 ), ( 6\!:\!20\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!19 ), ( 6\!:\!19\!:\!10 ) \},$&$\{ ( 6\!:\!11\!:\!18 ), ( 6\!:\!18\!:\!11 ) \},$&$\{ ( 6\!:\!12\!:\!17 ), ( 6\!:\!17\!:\!12 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!16 ), ( 6\!:\!16\!:\!13 ) \},$&$\{ ( 6\!:\!14\!:\!15 ), ( 6\!:\!15\!:\!14 ) \},$&$\{ ( 7\!:\!8\!:\!20 ), ( 7\!:\!20\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!19 ), ( 7\!:\!19\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!18 ), ( 7\!:\!18\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!17 ), ( 7\!:\!17\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!16 ), ( 7\!:\!16\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!15 ), ( 7\!:\!15\!:\!13 ) \},$&$\{ ( 8\!:\!9\!:\!18 ), ( 8\!:\!18\!:\!9 ) \},$\\ 
&&$\{ ( 8\!:\!10\!:\!17 ), ( 8\!:\!17\!:\!10 ) \},$&$\{ ( 8\!:\!11\!:\!16 ), ( 8\!:\!16\!:\!11 ) \},$&$\{ ( 8\!:\!12\!:\!15 ), ( 8\!:\!15\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!13\!:\!14 ), ( 8\!:\!14\!:\!13 ) \},$&$\{ ( 9\!:\!10\!:\!16 ), ( 9\!:\!16\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!15 ), ( 9\!:\!15\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!14 ), ( 9\!:\!14\!:\!12 ) \},$&$\{ ( 10\!:\!11\!:\!14 ), ( 10\!:\!14\!:\!11 ) \},$&$\{ ( 10\!:\!12\!:\!13 ), ( 10\!:\!13\!:\!12 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 5 \} \times \mathbb{T}^2$&$\{ ( 5\!:\!10\!:\!20 ), ( 5\!:\!20\!:\!10 ) \}$&&\\ 
\hline 
\hline 
$37$&$\mathbb{M}^2$&$\{ ( 1\!:\!1\!:\!35 ) \},$&$\{ ( 2\!:\!2\!:\!33 ) \},$&$\{ ( 3\!:\!3\!:\!31 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!29 ) \},$&$\{ ( 5\!:\!5\!:\!27 ) \},$&$\{ ( 6\!:\!6\!:\!25 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!23 ) \},$&$\{ ( 8\!:\!8\!:\!21 ) \},$&$\{ ( 9\!:\!9\!:\!19 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!17 ) \},$&$\{ ( 11\!:\!11\!:\!15 ) \},$&$\{ ( 12\!:\!12\!:\!13 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!11 ) \},$&$\{ ( 14\!:\!14\!:\!9 ) \},$&$\{ ( 15\!:\!15\!:\!7 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!5 ) \},$&$\{ ( 17\!:\!17\!:\!3 ) \},$&$\{ ( 18\!:\!18\!:\!1 ) \}$\\ 
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!34 ), ( 1\!:\!34\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!33 ), ( 1\!:\!33\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!32 ), ( 1\!:\!32\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!31 ), ( 1\!:\!31\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!30 ), ( 1\!:\!30\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!29 ), ( 1\!:\!29\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!28 ), ( 1\!:\!28\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!27 ), ( 1\!:\!27\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!26 ), ( 1\!:\!26\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!25 ), ( 1\!:\!25\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!24 ), ( 1\!:\!24\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!23 ), ( 1\!:\!23\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!22 ), ( 1\!:\!22\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!21 ), ( 1\!:\!21\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!20 ), ( 1\!:\!20\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!19 ), ( 1\!:\!19\!:\!17 ) \},$&$\{ ( 2\!:\!3\!:\!32 ), ( 2\!:\!32\!:\!3 ) \},$&$\{ ( 2\!:\!4\!:\!31 ), ( 2\!:\!31\!:\!4 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!30 ), ( 2\!:\!30\!:\!5 ) \},$&$\{ ( 2\!:\!6\!:\!29 ), ( 2\!:\!29\!:\!6 ) \},$&$\{ ( 2\!:\!7\!:\!28 ), ( 2\!:\!28\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!8\!:\!27 ), ( 2\!:\!27\!:\!8 ) \},$&$\{ ( 2\!:\!9\!:\!26 ), ( 2\!:\!26\!:\!9 ) \},$&$\{ ( 2\!:\!10\!:\!25 ), ( 2\!:\!25\!:\!10 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!24 ), ( 2\!:\!24\!:\!11 ) \},$&$\{ ( 2\!:\!12\!:\!23 ), ( 2\!:\!23\!:\!12 ) \},$&$\{ ( 2\!:\!13\!:\!22 ), ( 2\!:\!22\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!14\!:\!21 ), ( 2\!:\!21\!:\!14 ) \},$&$\{ ( 2\!:\!15\!:\!20 ), ( 2\!:\!20\!:\!15 ) \},$&$\{ ( 2\!:\!16\!:\!19 ), ( 2\!:\!19\!:\!16 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!18 ), ( 2\!:\!18\!:\!17 ) \},$&$\{ ( 3\!:\!4\!:\!30 ), ( 3\!:\!30\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!29 ), ( 3\!:\!29\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!28 ), ( 3\!:\!28\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!27 ), ( 3\!:\!27\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!26 ), ( 3\!:\!26\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!25 ), ( 3\!:\!25\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!24 ), ( 3\!:\!24\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!23 ), ( 3\!:\!23\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!22 ), ( 3\!:\!22\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!21 ), ( 3\!:\!21\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!20 ), ( 3\!:\!20\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!19 ), ( 3\!:\!19\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!18 ), ( 3\!:\!18\!:\!16 ) \},$&$\{ ( 4\!:\!5\!:\!28 ), ( 4\!:\!28\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!27 ), ( 4\!:\!27\!:\!6 ) \},$&$\{ ( 4\!:\!7\!:\!26 ), ( 4\!:\!26\!:\!7 ) \},$&$\{ ( 4\!:\!8\!:\!25 ), ( 4\!:\!25\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!24 ), ( 4\!:\!24\!:\!9 ) \},$&$\{ ( 4\!:\!10\!:\!23 ), ( 4\!:\!23\!:\!10 ) \},$&$\{ ( 4\!:\!11\!:\!22 ), ( 4\!:\!22\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!21 ), ( 4\!:\!21\!:\!12 ) \},$&$\{ ( 4\!:\!13\!:\!20 ), ( 4\!:\!20\!:\!13 ) \},$&$\{ ( 4\!:\!14\!:\!19 ), ( 4\!:\!19\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!18 ), ( 4\!:\!18\!:\!15 ) \},$&$\{ ( 4\!:\!16\!:\!17 ), ( 4\!:\!17\!:\!16 ) \},$&$\{ ( 5\!:\!6\!:\!26 ), ( 5\!:\!26\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!25 ), ( 5\!:\!25\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!24 ), ( 5\!:\!24\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!23 ), ( 5\!:\!23\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!22 ), ( 5\!:\!22\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!21 ), ( 5\!:\!21\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!20 ), ( 5\!:\!20\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!19 ), ( 5\!:\!19\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!18 ), ( 5\!:\!18\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!17 ), ( 5\!:\!17\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!24 ), ( 6\!:\!24\!:\!7 ) \},$&$\{ ( 6\!:\!8\!:\!23 ), ( 6\!:\!23\!:\!8 ) \},$&$\{ ( 6\!:\!9\!:\!22 ), ( 6\!:\!22\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!21 ), ( 6\!:\!21\!:\!10 ) \},$&$\{ ( 6\!:\!11\!:\!20 ), ( 6\!:\!20\!:\!11 ) \},$&$\{ ( 6\!:\!12\!:\!19 ), ( 6\!:\!19\!:\!12 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!18 ), ( 6\!:\!18\!:\!13 ) \},$&$\{ ( 6\!:\!14\!:\!17 ), ( 6\!:\!17\!:\!14 ) \},$&$\{ ( 6\!:\!15\!:\!16 ), ( 6\!:\!16\!:\!15 ) \},$\\ 
&&$\{ ( 7\!:\!8\!:\!22 ), ( 7\!:\!22\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!21 ), ( 7\!:\!21\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!20 ), ( 7\!:\!20\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!11\!:\!19 ), ( 7\!:\!19\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!18 ), ( 7\!:\!18\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!17 ), ( 7\!:\!17\!:\!13 ) \},$\\ 
&&$\{ ( 7\!:\!14\!:\!16 ), ( 7\!:\!16\!:\!14 ) \},$&$\{ ( 8\!:\!9\!:\!20 ), ( 8\!:\!20\!:\!9 ) \},$&$\{ ( 8\!:\!10\!:\!19 ), ( 8\!:\!19\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!18 ), ( 8\!:\!18\!:\!11 ) \},$&$\{ ( 8\!:\!12\!:\!17 ), ( 8\!:\!17\!:\!12 ) \},$&$\{ ( 8\!:\!13\!:\!16 ), ( 8\!:\!16\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!14\!:\!15 ), ( 8\!:\!15\!:\!14 ) \},$&$\{ ( 9\!:\!10\!:\!18 ), ( 9\!:\!18\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!17 ), ( 9\!:\!17\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!16 ), ( 9\!:\!16\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!15 ), ( 9\!:\!15\!:\!13 ) \},$&$\{ ( 10\!:\!11\!:\!16 ), ( 10\!:\!16\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!12\!:\!15 ), ( 10\!:\!15\!:\!12 ) \},$&$\{ ( 10\!:\!13\!:\!14 ), ( 10\!:\!14\!:\!13 ) \},$&$\{ ( 11\!:\!12\!:\!14 ), ( 11\!:\!14\!:\!12 ) \}$\\ 
\hline 
\hline 
$41$&$\mathbb{M}^2$&$\{ ( 1\!:\!1\!:\!39 ) \},$&$\{ ( 2\!:\!2\!:\!37 ) \},$&$\{ ( 3\!:\!3\!:\!35 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!33 ) \},$&$\{ ( 5\!:\!5\!:\!31 ) \},$&$\{ ( 6\!:\!6\!:\!29 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!27 ) \},$&$\{ ( 8\!:\!8\!:\!25 ) \},$&$\{ ( 9\!:\!9\!:\!23 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!21 ) \},$&$\{ ( 11\!:\!11\!:\!19 ) \},$&$\{ ( 12\!:\!12\!:\!17 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!15 ) \},$&$\{ ( 14\!:\!14\!:\!13 ) \},$&$\{ ( 15\!:\!15\!:\!11 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!9 ) \},$&$\{ ( 17\!:\!17\!:\!7 ) \},$&$\{ ( 18\!:\!18\!:\!5 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!3 ) \},$&$\{ ( 20\!:\!20\!:\!1 ) \}$&\\ 
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!38 ), ( 1\!:\!38\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!37 ), ( 1\!:\!37\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!36 ), ( 1\!:\!36\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!35 ), ( 1\!:\!35\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!34 ), ( 1\!:\!34\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!33 ), ( 1\!:\!33\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!32 ), ( 1\!:\!32\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!31 ), ( 1\!:\!31\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!30 ), ( 1\!:\!30\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!29 ), ( 1\!:\!29\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!28 ), ( 1\!:\!28\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!27 ), ( 1\!:\!27\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!26 ), ( 1\!:\!26\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!25 ), ( 1\!:\!25\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!24 ), ( 1\!:\!24\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!23 ), ( 1\!:\!23\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!22 ), ( 1\!:\!22\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!21 ), ( 1\!:\!21\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!36 ), ( 2\!:\!36\!:\!3 ) \},$&$\{ ( 2\!:\!4\!:\!35 ), ( 2\!:\!35\!:\!4 ) \},$&$\{ ( 2\!:\!5\!:\!34 ), ( 2\!:\!34\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!6\!:\!33 ), ( 2\!:\!33\!:\!6 ) \},$&$\{ ( 2\!:\!7\!:\!32 ), ( 2\!:\!32\!:\!7 ) \},$&$\{ ( 2\!:\!8\!:\!31 ), ( 2\!:\!31\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!30 ), ( 2\!:\!30\!:\!9 ) \},$&$\{ ( 2\!:\!10\!:\!29 ), ( 2\!:\!29\!:\!10 ) \},$&$\{ ( 2\!:\!11\!:\!28 ), ( 2\!:\!28\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!12\!:\!27 ), ( 2\!:\!27\!:\!12 ) \},$&$\{ ( 2\!:\!13\!:\!26 ), ( 2\!:\!26\!:\!13 ) \},$&$\{ ( 2\!:\!14\!:\!25 ), ( 2\!:\!25\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!24 ), ( 2\!:\!24\!:\!15 ) \},$&$\{ ( 2\!:\!16\!:\!23 ), ( 2\!:\!23\!:\!16 ) \},$&$\{ ( 2\!:\!17\!:\!22 ), ( 2\!:\!22\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!18\!:\!21 ), ( 2\!:\!21\!:\!18 ) \},$&$\{ ( 2\!:\!19\!:\!20 ), ( 2\!:\!20\!:\!19 ) \},$&$\{ ( 3\!:\!4\!:\!34 ), ( 3\!:\!34\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!33 ), ( 3\!:\!33\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!32 ), ( 3\!:\!32\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!31 ), ( 3\!:\!31\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!30 ), ( 3\!:\!30\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!29 ), ( 3\!:\!29\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!28 ), ( 3\!:\!28\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!27 ), ( 3\!:\!27\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!26 ), ( 3\!:\!26\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!25 ), ( 3\!:\!25\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!24 ), ( 3\!:\!24\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!23 ), ( 3\!:\!23\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!22 ), ( 3\!:\!22\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!21 ), ( 3\!:\!21\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!20 ), ( 3\!:\!20\!:\!18 ) \},$&$\{ ( 4\!:\!5\!:\!32 ), ( 4\!:\!32\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!31 ), ( 4\!:\!31\!:\!6 ) \},$&$\{ ( 4\!:\!7\!:\!30 ), ( 4\!:\!30\!:\!7 ) \},$&$\{ ( 4\!:\!8\!:\!29 ), ( 4\!:\!29\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!28 ), ( 4\!:\!28\!:\!9 ) \},$&$\{ ( 4\!:\!10\!:\!27 ), ( 4\!:\!27\!:\!10 ) \},$&$\{ ( 4\!:\!11\!:\!26 ), ( 4\!:\!26\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!25 ), ( 4\!:\!25\!:\!12 ) \},$&$\{ ( 4\!:\!13\!:\!24 ), ( 4\!:\!24\!:\!13 ) \},$&$\{ ( 4\!:\!14\!:\!23 ), ( 4\!:\!23\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!22 ), ( 4\!:\!22\!:\!15 ) \},$&$\{ ( 4\!:\!16\!:\!21 ), ( 4\!:\!21\!:\!16 ) \},$&$\{ ( 4\!:\!17\!:\!20 ), ( 4\!:\!20\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!19 ), ( 4\!:\!19\!:\!18 ) \},$&$\{ ( 5\!:\!6\!:\!30 ), ( 5\!:\!30\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!29 ), ( 5\!:\!29\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!28 ), ( 5\!:\!28\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!27 ), ( 5\!:\!27\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!26 ), ( 5\!:\!26\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!25 ), ( 5\!:\!25\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!24 ), ( 5\!:\!24\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!23 ), ( 5\!:\!23\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!22 ), ( 5\!:\!22\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!21 ), ( 5\!:\!21\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!20 ), ( 5\!:\!20\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!17\!:\!19 ), ( 5\!:\!19\!:\!17 ) \},$&$\{ ( 6\!:\!7\!:\!28 ), ( 6\!:\!28\!:\!7 ) \},$&$\{ ( 6\!:\!8\!:\!27 ), ( 6\!:\!27\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!9\!:\!26 ), ( 6\!:\!26\!:\!9 ) \},$&$\{ ( 6\!:\!10\!:\!25 ), ( 6\!:\!25\!:\!10 ) \},$&$\{ ( 6\!:\!11\!:\!24 ), ( 6\!:\!24\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!12\!:\!23 ), ( 6\!:\!23\!:\!12 ) \},$&$\{ ( 6\!:\!13\!:\!22 ), ( 6\!:\!22\!:\!13 ) \},$&$\{ ( 6\!:\!14\!:\!21 ), ( 6\!:\!21\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!15\!:\!20 ), ( 6\!:\!20\!:\!15 ) \},$&$\{ ( 6\!:\!16\!:\!19 ), ( 6\!:\!19\!:\!16 ) \},$&$\{ ( 6\!:\!17\!:\!18 ), ( 6\!:\!18\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!8\!:\!26 ), ( 7\!:\!26\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!25 ), ( 7\!:\!25\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!24 ), ( 7\!:\!24\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!11\!:\!23 ), ( 7\!:\!23\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!22 ), ( 7\!:\!22\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!21 ), ( 7\!:\!21\!:\!13 ) \},$\\ 
&&$\{ ( 7\!:\!14\!:\!20 ), ( 7\!:\!20\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!19 ), ( 7\!:\!19\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!18 ), ( 7\!:\!18\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!24 ), ( 8\!:\!24\!:\!9 ) \},$&$\{ ( 8\!:\!10\!:\!23 ), ( 8\!:\!23\!:\!10 ) \},$&$\{ ( 8\!:\!11\!:\!22 ), ( 8\!:\!22\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!21 ), ( 8\!:\!21\!:\!12 ) \},$&$\{ ( 8\!:\!13\!:\!20 ), ( 8\!:\!20\!:\!13 ) \},$&$\{ ( 8\!:\!14\!:\!19 ), ( 8\!:\!19\!:\!14 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!18 ), ( 8\!:\!18\!:\!15 ) \},$&$\{ ( 8\!:\!16\!:\!17 ), ( 8\!:\!17\!:\!16 ) \},$&$\{ ( 9\!:\!10\!:\!22 ), ( 9\!:\!22\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!21 ), ( 9\!:\!21\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!20 ), ( 9\!:\!20\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!19 ), ( 9\!:\!19\!:\!13 ) \},$\\ 
&&$\{ ( 9\!:\!14\!:\!18 ), ( 9\!:\!18\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!17 ), ( 9\!:\!17\!:\!15 ) \},$&$\{ ( 10\!:\!11\!:\!20 ), ( 10\!:\!20\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!12\!:\!19 ), ( 10\!:\!19\!:\!12 ) \},$&$\{ ( 10\!:\!13\!:\!18 ), ( 10\!:\!18\!:\!13 ) \},$&$\{ ( 10\!:\!14\!:\!17 ), ( 10\!:\!17\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!16 ), ( 10\!:\!16\!:\!15 ) \},$&$\{ ( 11\!:\!12\!:\!18 ), ( 11\!:\!18\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!17 ), ( 11\!:\!17\!:\!13 ) \},$\\ 
&&$\{ ( 11\!:\!14\!:\!16 ), ( 11\!:\!16\!:\!14 ) \},$&$\{ ( 12\!:\!13\!:\!16 ), ( 12\!:\!16\!:\!13 ) \},$&$\{ ( 12\!:\!14\!:\!15 ), ( 12\!:\!15\!:\!14 ) \}$\\ 
\hline 
\hline 
$43$&$\mathbb{M}^2$&$\{ ( 1\!:\!1\!:\!41 ) \},$&$\{ ( 2\!:\!2\!:\!39 ) \},$&$\{ ( 3\!:\!3\!:\!37 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!35 ) \},$&$\{ ( 5\!:\!5\!:\!33 ) \},$&$\{ ( 6\!:\!6\!:\!31 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!29 ) \},$&$\{ ( 8\!:\!8\!:\!27 ) \},$&$\{ ( 9\!:\!9\!:\!25 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!23 ) \},$&$\{ ( 11\!:\!11\!:\!21 ) \},$&$\{ ( 12\!:\!12\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!17 ) \},$&$\{ ( 14\!:\!14\!:\!15 ) \},$&$\{ ( 15\!:\!15\!:\!13 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!11 ) \},$&$\{ ( 17\!:\!17\!:\!9 ) \},$&$\{ ( 18\!:\!18\!:\!7 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!5 ) \},$&$\{ ( 20\!:\!20\!:\!3 ) \},$&$\{ ( 21\!:\!21\!:\!1 ) \}$\\ 
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!40 ), ( 1\!:\!40\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!39 ), ( 1\!:\!39\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!38 ), ( 1\!:\!38\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!37 ), ( 1\!:\!37\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!36 ), ( 1\!:\!36\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!35 ), ( 1\!:\!35\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!34 ), ( 1\!:\!34\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!33 ), ( 1\!:\!33\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!32 ), ( 1\!:\!32\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!31 ), ( 1\!:\!31\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!30 ), ( 1\!:\!30\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!29 ), ( 1\!:\!29\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!28 ), ( 1\!:\!28\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!27 ), ( 1\!:\!27\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!26 ), ( 1\!:\!26\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!25 ), ( 1\!:\!25\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!24 ), ( 1\!:\!24\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!23 ), ( 1\!:\!23\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!22 ), ( 1\!:\!22\!:\!20 ) \},$&$\{ ( 2\!:\!3\!:\!38 ), ( 2\!:\!38\!:\!3 ) \},$&$\{ ( 2\!:\!4\!:\!37 ), ( 2\!:\!37\!:\!4 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!36 ), ( 2\!:\!36\!:\!5 ) \},$&$\{ ( 2\!:\!6\!:\!35 ), ( 2\!:\!35\!:\!6 ) \},$&$\{ ( 2\!:\!7\!:\!34 ), ( 2\!:\!34\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!8\!:\!33 ), ( 2\!:\!33\!:\!8 ) \},$&$\{ ( 2\!:\!9\!:\!32 ), ( 2\!:\!32\!:\!9 ) \},$&$\{ ( 2\!:\!10\!:\!31 ), ( 2\!:\!31\!:\!10 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!30 ), ( 2\!:\!30\!:\!11 ) \},$&$\{ ( 2\!:\!12\!:\!29 ), ( 2\!:\!29\!:\!12 ) \},$&$\{ ( 2\!:\!13\!:\!28 ), ( 2\!:\!28\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!14\!:\!27 ), ( 2\!:\!27\!:\!14 ) \},$&$\{ ( 2\!:\!15\!:\!26 ), ( 2\!:\!26\!:\!15 ) \},$&$\{ ( 2\!:\!16\!:\!25 ), ( 2\!:\!25\!:\!16 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!24 ), ( 2\!:\!24\!:\!17 ) \},$&$\{ ( 2\!:\!18\!:\!23 ), ( 2\!:\!23\!:\!18 ) \},$&$\{ ( 2\!:\!19\!:\!22 ), ( 2\!:\!22\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!20\!:\!21 ), ( 2\!:\!21\!:\!20 ) \},$&$\{ ( 3\!:\!4\!:\!36 ), ( 3\!:\!36\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!35 ), ( 3\!:\!35\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!34 ), ( 3\!:\!34\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!33 ), ( 3\!:\!33\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!32 ), ( 3\!:\!32\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!31 ), ( 3\!:\!31\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!30 ), ( 3\!:\!30\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!29 ), ( 3\!:\!29\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!28 ), ( 3\!:\!28\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!27 ), ( 3\!:\!27\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!26 ), ( 3\!:\!26\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!25 ), ( 3\!:\!25\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!24 ), ( 3\!:\!24\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!23 ), ( 3\!:\!23\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!22 ), ( 3\!:\!22\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!21 ), ( 3\!:\!21\!:\!19 ) \},$&$\{ ( 4\!:\!5\!:\!34 ), ( 4\!:\!34\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!33 ), ( 4\!:\!33\!:\!6 ) \},$&$\{ ( 4\!:\!7\!:\!32 ), ( 4\!:\!32\!:\!7 ) \},$&$\{ ( 4\!:\!8\!:\!31 ), ( 4\!:\!31\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!30 ), ( 4\!:\!30\!:\!9 ) \},$&$\{ ( 4\!:\!10\!:\!29 ), ( 4\!:\!29\!:\!10 ) \},$&$\{ ( 4\!:\!11\!:\!28 ), ( 4\!:\!28\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!27 ), ( 4\!:\!27\!:\!12 ) \},$&$\{ ( 4\!:\!13\!:\!26 ), ( 4\!:\!26\!:\!13 ) \},$&$\{ ( 4\!:\!14\!:\!25 ), ( 4\!:\!25\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!24 ), ( 4\!:\!24\!:\!15 ) \},$&$\{ ( 4\!:\!16\!:\!23 ), ( 4\!:\!23\!:\!16 ) \},$&$\{ ( 4\!:\!17\!:\!22 ), ( 4\!:\!22\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!21 ), ( 4\!:\!21\!:\!18 ) \},$&$\{ ( 4\!:\!19\!:\!20 ), ( 4\!:\!20\!:\!19 ) \},$&$\{ ( 5\!:\!6\!:\!32 ), ( 5\!:\!32\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!31 ), ( 5\!:\!31\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!30 ), ( 5\!:\!30\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!29 ), ( 5\!:\!29\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!28 ), ( 5\!:\!28\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!27 ), ( 5\!:\!27\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!26 ), ( 5\!:\!26\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!25 ), ( 5\!:\!25\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!24 ), ( 5\!:\!24\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!23 ), ( 5\!:\!23\!:\!15 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!22 ), ( 5\!:\!22\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!21 ), ( 5\!:\!21\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!20 ), ( 5\!:\!20\!:\!18 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!30 ), ( 6\!:\!30\!:\!7 ) \},$&$\{ ( 6\!:\!8\!:\!29 ), ( 6\!:\!29\!:\!8 ) \},$&$\{ ( 6\!:\!9\!:\!28 ), ( 6\!:\!28\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!27 ), ( 6\!:\!27\!:\!10 ) \},$&$\{ ( 6\!:\!11\!:\!26 ), ( 6\!:\!26\!:\!11 ) \},$&$\{ ( 6\!:\!12\!:\!25 ), ( 6\!:\!25\!:\!12 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!24 ), ( 6\!:\!24\!:\!13 ) \},$&$\{ ( 6\!:\!14\!:\!23 ), ( 6\!:\!23\!:\!14 ) \},$&$\{ ( 6\!:\!15\!:\!22 ), ( 6\!:\!22\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!21 ), ( 6\!:\!21\!:\!16 ) \},$&$\{ ( 6\!:\!17\!:\!20 ), ( 6\!:\!20\!:\!17 ) \},$&$\{ ( 6\!:\!18\!:\!19 ), ( 6\!:\!19\!:\!18 ) \},$\\ 
&&$\{ ( 7\!:\!8\!:\!28 ), ( 7\!:\!28\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!27 ), ( 7\!:\!27\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!26 ), ( 7\!:\!26\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!11\!:\!25 ), ( 7\!:\!25\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!24 ), ( 7\!:\!24\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!23 ), ( 7\!:\!23\!:\!13 ) \},$\\ 
&&$\{ ( 7\!:\!14\!:\!22 ), ( 7\!:\!22\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!21 ), ( 7\!:\!21\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!20 ), ( 7\!:\!20\!:\!16 ) \},$\\ 
&&$\{ ( 7\!:\!17\!:\!19 ), ( 7\!:\!19\!:\!17 ) \},$&$\{ ( 8\!:\!9\!:\!26 ), ( 8\!:\!26\!:\!9 ) \},$&$\{ ( 8\!:\!10\!:\!25 ), ( 8\!:\!25\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!24 ), ( 8\!:\!24\!:\!11 ) \},$&$\{ ( 8\!:\!12\!:\!23 ), ( 8\!:\!23\!:\!12 ) \},$&$\{ ( 8\!:\!13\!:\!22 ), ( 8\!:\!22\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!14\!:\!21 ), ( 8\!:\!21\!:\!14 ) \},$&$\{ ( 8\!:\!15\!:\!20 ), ( 8\!:\!20\!:\!15 ) \},$&$\{ ( 8\!:\!16\!:\!19 ), ( 8\!:\!19\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!17\!:\!18 ), ( 8\!:\!18\!:\!17 ) \},$&$\{ ( 9\!:\!10\!:\!24 ), ( 9\!:\!24\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!23 ), ( 9\!:\!23\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!22 ), ( 9\!:\!22\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!21 ), ( 9\!:\!21\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!20 ), ( 9\!:\!20\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!19 ), ( 9\!:\!19\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!18 ), ( 9\!:\!18\!:\!16 ) \},$&$\{ ( 10\!:\!11\!:\!22 ), ( 10\!:\!22\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!12\!:\!21 ), ( 10\!:\!21\!:\!12 ) \},$&$\{ ( 10\!:\!13\!:\!20 ), ( 10\!:\!20\!:\!13 ) \},$&$\{ ( 10\!:\!14\!:\!19 ), ( 10\!:\!19\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!18 ), ( 10\!:\!18\!:\!15 ) \},$&$\{ ( 10\!:\!16\!:\!17 ), ( 10\!:\!17\!:\!16 ) \},$&$\{ ( 11\!:\!12\!:\!20 ), ( 11\!:\!20\!:\!12 ) \},$\\ 
&&$\{ ( 11\!:\!13\!:\!19 ), ( 11\!:\!19\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!18 ), ( 11\!:\!18\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!17 ), ( 11\!:\!17\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!13\!:\!18 ), ( 12\!:\!18\!:\!13 ) \},$&$\{ ( 12\!:\!14\!:\!17 ), ( 12\!:\!17\!:\!14 ) \},$&$\{ ( 12\!:\!15\!:\!16 ), ( 12\!:\!16\!:\!15 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!16 ), ( 13\!:\!16\!:\!14 ) \}$&&\\ 
\hline 
\hline 
$47$&$\mathbb{M}^2$&$\{ ( 1\!:\!1\!:\!45 ) \},$&$\{ ( 2\!:\!2\!:\!43 ) \},$&$\{ ( 3\!:\!3\!:\!41 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!39 ) \},$&$\{ ( 5\!:\!5\!:\!37 ) \},$&$\{ ( 6\!:\!6\!:\!35 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!33 ) \},$&$\{ ( 8\!:\!8\!:\!31 ) \},$&$\{ ( 9\!:\!9\!:\!29 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!27 ) \},$&$\{ ( 11\!:\!11\!:\!25 ) \},$&$\{ ( 12\!:\!12\!:\!23 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!21 ) \},$&$\{ ( 14\!:\!14\!:\!19 ) \},$&$\{ ( 15\!:\!15\!:\!17 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!15 ) \},$&$\{ ( 17\!:\!17\!:\!13 ) \},$&$\{ ( 18\!:\!18\!:\!11 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!9 ) \},$&$\{ ( 20\!:\!20\!:\!7 ) \},$&$\{ ( 21\!:\!21\!:\!5 ) \},$\\ 
&&$\{ ( 22\!:\!22\!:\!3 ) \},$&$\{ ( 23\!:\!23\!:\!1 ) \}$&\\ 
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!44 ), ( 1\!:\!44\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!43 ), ( 1\!:\!43\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!42 ), ( 1\!:\!42\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!41 ), ( 1\!:\!41\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!40 ), ( 1\!:\!40\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!39 ), ( 1\!:\!39\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!38 ), ( 1\!:\!38\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!37 ), ( 1\!:\!37\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!36 ), ( 1\!:\!36\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!35 ), ( 1\!:\!35\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!34 ), ( 1\!:\!34\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!33 ), ( 1\!:\!33\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!32 ), ( 1\!:\!32\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!31 ), ( 1\!:\!31\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!30 ), ( 1\!:\!30\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!29 ), ( 1\!:\!29\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!28 ), ( 1\!:\!28\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!27 ), ( 1\!:\!27\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!26 ), ( 1\!:\!26\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!25 ), ( 1\!:\!25\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!24 ), ( 1\!:\!24\!:\!22 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!42 ), ( 2\!:\!42\!:\!3 ) \},$&$\{ ( 2\!:\!4\!:\!41 ), ( 2\!:\!41\!:\!4 ) \},$&$\{ ( 2\!:\!5\!:\!40 ), ( 2\!:\!40\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!6\!:\!39 ), ( 2\!:\!39\!:\!6 ) \},$&$\{ ( 2\!:\!7\!:\!38 ), ( 2\!:\!38\!:\!7 ) \},$&$\{ ( 2\!:\!8\!:\!37 ), ( 2\!:\!37\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!36 ), ( 2\!:\!36\!:\!9 ) \},$&$\{ ( 2\!:\!10\!:\!35 ), ( 2\!:\!35\!:\!10 ) \},$&$\{ ( 2\!:\!11\!:\!34 ), ( 2\!:\!34\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!12\!:\!33 ), ( 2\!:\!33\!:\!12 ) \},$&$\{ ( 2\!:\!13\!:\!32 ), ( 2\!:\!32\!:\!13 ) \},$&$\{ ( 2\!:\!14\!:\!31 ), ( 2\!:\!31\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!30 ), ( 2\!:\!30\!:\!15 ) \},$&$\{ ( 2\!:\!16\!:\!29 ), ( 2\!:\!29\!:\!16 ) \},$&$\{ ( 2\!:\!17\!:\!28 ), ( 2\!:\!28\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!18\!:\!27 ), ( 2\!:\!27\!:\!18 ) \},$&$\{ ( 2\!:\!19\!:\!26 ), ( 2\!:\!26\!:\!19 ) \},$&$\{ ( 2\!:\!20\!:\!25 ), ( 2\!:\!25\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!21\!:\!24 ), ( 2\!:\!24\!:\!21 ) \},$&$\{ ( 2\!:\!22\!:\!23 ), ( 2\!:\!23\!:\!22 ) \},$&$\{ ( 3\!:\!4\!:\!40 ), ( 3\!:\!40\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!39 ), ( 3\!:\!39\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!38 ), ( 3\!:\!38\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!37 ), ( 3\!:\!37\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!36 ), ( 3\!:\!36\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!35 ), ( 3\!:\!35\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!34 ), ( 3\!:\!34\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!33 ), ( 3\!:\!33\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!32 ), ( 3\!:\!32\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!31 ), ( 3\!:\!31\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!30 ), ( 3\!:\!30\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!29 ), ( 3\!:\!29\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!28 ), ( 3\!:\!28\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!27 ), ( 3\!:\!27\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!26 ), ( 3\!:\!26\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!25 ), ( 3\!:\!25\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!24 ), ( 3\!:\!24\!:\!20 ) \},$&$\{ ( 3\!:\!21\!:\!23 ), ( 3\!:\!23\!:\!21 ) \},$&$\{ ( 4\!:\!5\!:\!38 ), ( 4\!:\!38\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!37 ), ( 4\!:\!37\!:\!6 ) \},$&$\{ ( 4\!:\!7\!:\!36 ), ( 4\!:\!36\!:\!7 ) \},$&$\{ ( 4\!:\!8\!:\!35 ), ( 4\!:\!35\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!34 ), ( 4\!:\!34\!:\!9 ) \},$&$\{ ( 4\!:\!10\!:\!33 ), ( 4\!:\!33\!:\!10 ) \},$&$\{ ( 4\!:\!11\!:\!32 ), ( 4\!:\!32\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!31 ), ( 4\!:\!31\!:\!12 ) \},$&$\{ ( 4\!:\!13\!:\!30 ), ( 4\!:\!30\!:\!13 ) \},$&$\{ ( 4\!:\!14\!:\!29 ), ( 4\!:\!29\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!28 ), ( 4\!:\!28\!:\!15 ) \},$&$\{ ( 4\!:\!16\!:\!27 ), ( 4\!:\!27\!:\!16 ) \},$&$\{ ( 4\!:\!17\!:\!26 ), ( 4\!:\!26\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!25 ), ( 4\!:\!25\!:\!18 ) \},$&$\{ ( 4\!:\!19\!:\!24 ), ( 4\!:\!24\!:\!19 ) \},$&$\{ ( 4\!:\!20\!:\!23 ), ( 4\!:\!23\!:\!20 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!22 ), ( 4\!:\!22\!:\!21 ) \},$&$\{ ( 5\!:\!6\!:\!36 ), ( 5\!:\!36\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!35 ), ( 5\!:\!35\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!34 ), ( 5\!:\!34\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!33 ), ( 5\!:\!33\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!32 ), ( 5\!:\!32\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!31 ), ( 5\!:\!31\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!30 ), ( 5\!:\!30\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!29 ), ( 5\!:\!29\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!28 ), ( 5\!:\!28\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!27 ), ( 5\!:\!27\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!26 ), ( 5\!:\!26\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!17\!:\!25 ), ( 5\!:\!25\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!24 ), ( 5\!:\!24\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!23 ), ( 5\!:\!23\!:\!19 ) \},$\\ 
&&$\{ ( 5\!:\!20\!:\!22 ), ( 5\!:\!22\!:\!20 ) \},$&$\{ ( 6\!:\!7\!:\!34 ), ( 6\!:\!34\!:\!7 ) \},$&$\{ ( 6\!:\!8\!:\!33 ), ( 6\!:\!33\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!9\!:\!32 ), ( 6\!:\!32\!:\!9 ) \},$&$\{ ( 6\!:\!10\!:\!31 ), ( 6\!:\!31\!:\!10 ) \},$&$\{ ( 6\!:\!11\!:\!30 ), ( 6\!:\!30\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!12\!:\!29 ), ( 6\!:\!29\!:\!12 ) \},$&$\{ ( 6\!:\!13\!:\!28 ), ( 6\!:\!28\!:\!13 ) \},$&$\{ ( 6\!:\!14\!:\!27 ), ( 6\!:\!27\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!15\!:\!26 ), ( 6\!:\!26\!:\!15 ) \},$&$\{ ( 6\!:\!16\!:\!25 ), ( 6\!:\!25\!:\!16 ) \},$&$\{ ( 6\!:\!17\!:\!24 ), ( 6\!:\!24\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!18\!:\!23 ), ( 6\!:\!23\!:\!18 ) \},$&$\{ ( 6\!:\!19\!:\!22 ), ( 6\!:\!22\!:\!19 ) \},$&$\{ ( 6\!:\!20\!:\!21 ), ( 6\!:\!21\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!8\!:\!32 ), ( 7\!:\!32\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!31 ), ( 7\!:\!31\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!30 ), ( 7\!:\!30\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!11\!:\!29 ), ( 7\!:\!29\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!28 ), ( 7\!:\!28\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!27 ), ( 7\!:\!27\!:\!13 ) \},$\\ 
&&$\{ ( 7\!:\!14\!:\!26 ), ( 7\!:\!26\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!25 ), ( 7\!:\!25\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!24 ), ( 7\!:\!24\!:\!16 ) \},$\\ 
&&$\{ ( 7\!:\!17\!:\!23 ), ( 7\!:\!23\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!22 ), ( 7\!:\!22\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!21 ), ( 7\!:\!21\!:\!19 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!30 ), ( 8\!:\!30\!:\!9 ) \},$&$\{ ( 8\!:\!10\!:\!29 ), ( 8\!:\!29\!:\!10 ) \},$&$\{ ( 8\!:\!11\!:\!28 ), ( 8\!:\!28\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!27 ), ( 8\!:\!27\!:\!12 ) \},$&$\{ ( 8\!:\!13\!:\!26 ), ( 8\!:\!26\!:\!13 ) \},$&$\{ ( 8\!:\!14\!:\!25 ), ( 8\!:\!25\!:\!14 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!24 ), ( 8\!:\!24\!:\!15 ) \},$&$\{ ( 8\!:\!16\!:\!23 ), ( 8\!:\!23\!:\!16 ) \},$&$\{ ( 8\!:\!17\!:\!22 ), ( 8\!:\!22\!:\!17 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!21 ), ( 8\!:\!21\!:\!18 ) \},$&$\{ ( 8\!:\!19\!:\!20 ), ( 8\!:\!20\!:\!19 ) \},$&$\{ ( 9\!:\!10\!:\!28 ), ( 9\!:\!28\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!27 ), ( 9\!:\!27\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!26 ), ( 9\!:\!26\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!25 ), ( 9\!:\!25\!:\!13 ) \},$\\ 
&&$\{ ( 9\!:\!14\!:\!24 ), ( 9\!:\!24\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!23 ), ( 9\!:\!23\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!22 ), ( 9\!:\!22\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!21 ), ( 9\!:\!21\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!20 ), ( 9\!:\!20\!:\!18 ) \},$&$\{ ( 10\!:\!11\!:\!26 ), ( 10\!:\!26\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!12\!:\!25 ), ( 10\!:\!25\!:\!12 ) \},$&$\{ ( 10\!:\!13\!:\!24 ), ( 10\!:\!24\!:\!13 ) \},$&$\{ ( 10\!:\!14\!:\!23 ), ( 10\!:\!23\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!22 ), ( 10\!:\!22\!:\!15 ) \},$&$\{ ( 10\!:\!16\!:\!21 ), ( 10\!:\!21\!:\!16 ) \},$&$\{ ( 10\!:\!17\!:\!20 ), ( 10\!:\!20\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!18\!:\!19 ), ( 10\!:\!19\!:\!18 ) \},$&$\{ ( 11\!:\!12\!:\!24 ), ( 11\!:\!24\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!23 ), ( 11\!:\!23\!:\!13 ) \},$\\ 
&&$\{ ( 11\!:\!14\!:\!22 ), ( 11\!:\!22\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!21 ), ( 11\!:\!21\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!20 ), ( 11\!:\!20\!:\!16 ) \},$\\ 
&&$\{ ( 11\!:\!17\!:\!19 ), ( 11\!:\!19\!:\!17 ) \},$&$\{ ( 12\!:\!13\!:\!22 ), ( 12\!:\!22\!:\!13 ) \},$&$\{ ( 12\!:\!14\!:\!21 ), ( 12\!:\!21\!:\!14 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!20 ), ( 12\!:\!20\!:\!15 ) \},$&$\{ ( 12\!:\!16\!:\!19 ), ( 12\!:\!19\!:\!16 ) \},$&$\{ ( 12\!:\!17\!:\!18 ), ( 12\!:\!18\!:\!17 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!20 ), ( 13\!:\!20\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!19 ), ( 13\!:\!19\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!18 ), ( 13\!:\!18\!:\!16 ) \},$\\ 
&&$\{ ( 14\!:\!15\!:\!18 ), ( 14\!:\!18\!:\!15 ) \},$&$\{ ( 14\!:\!16\!:\!17 ), ( 14\!:\!17\!:\!16 ) \}$&\\ 
\hline 
\hline 
$49$&$\mathbb{M}^2$&$\{ ( 1\!:\!1\!:\!47 ) \},$&$\{ ( 2\!:\!2\!:\!45 ) \},$&$\{ ( 3\!:\!3\!:\!43 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!41 ) \},$&$\{ ( 5\!:\!5\!:\!39 ) \},$&$\{ ( 6\!:\!6\!:\!37 ) \},$\\ 
&&$\{ ( 8\!:\!8\!:\!33 ) \},$&$\{ ( 9\!:\!9\!:\!31 ) \},$&$\{ ( 10\!:\!10\!:\!29 ) \},$\\ 
&&$\{ ( 11\!:\!11\!:\!27 ) \},$&$\{ ( 12\!:\!12\!:\!25 ) \},$&$\{ ( 13\!:\!13\!:\!23 ) \},$\\ 
&&$\{ ( 15\!:\!15\!:\!19 ) \},$&$\{ ( 16\!:\!16\!:\!17 ) \},$&$\{ ( 17\!:\!17\!:\!15 ) \},$\\ 
&&$\{ ( 18\!:\!18\!:\!13 ) \},$&$\{ ( 19\!:\!19\!:\!11 ) \},$&$\{ ( 20\!:\!20\!:\!9 ) \},$\\ 
&&$\{ ( 22\!:\!22\!:\!5 ) \},$&$\{ ( 23\!:\!23\!:\!3 ) \},$&$\{ ( 24\!:\!24\!:\!1 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 7 \} \times \mathbb{M}^2$&$\{ ( 7\!:\!7\!:\!35 ) \},$&$\{ ( 14\!:\!14\!:\!21 ) \},$&$\{ ( 21\!:\!21\!:\!7 ) \}$\\ 
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!46 ), ( 1\!:\!46\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!45 ), ( 1\!:\!45\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!44 ), ( 1\!:\!44\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!43 ), ( 1\!:\!43\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!42 ), ( 1\!:\!42\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!41 ), ( 1\!:\!41\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!40 ), ( 1\!:\!40\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!39 ), ( 1\!:\!39\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!38 ), ( 1\!:\!38\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!37 ), ( 1\!:\!37\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!36 ), ( 1\!:\!36\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!35 ), ( 1\!:\!35\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!34 ), ( 1\!:\!34\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!33 ), ( 1\!:\!33\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!32 ), ( 1\!:\!32\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!31 ), ( 1\!:\!31\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!30 ), ( 1\!:\!30\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!29 ), ( 1\!:\!29\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!28 ), ( 1\!:\!28\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!27 ), ( 1\!:\!27\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!26 ), ( 1\!:\!26\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!25 ), ( 1\!:\!25\!:\!23 ) \},$&$\{ ( 2\!:\!3\!:\!44 ), ( 2\!:\!44\!:\!3 ) \},$&$\{ ( 2\!:\!4\!:\!43 ), ( 2\!:\!43\!:\!4 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!42 ), ( 2\!:\!42\!:\!5 ) \},$&$\{ ( 2\!:\!6\!:\!41 ), ( 2\!:\!41\!:\!6 ) \},$&$\{ ( 2\!:\!7\!:\!40 ), ( 2\!:\!40\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!8\!:\!39 ), ( 2\!:\!39\!:\!8 ) \},$&$\{ ( 2\!:\!9\!:\!38 ), ( 2\!:\!38\!:\!9 ) \},$&$\{ ( 2\!:\!10\!:\!37 ), ( 2\!:\!37\!:\!10 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!36 ), ( 2\!:\!36\!:\!11 ) \},$&$\{ ( 2\!:\!12\!:\!35 ), ( 2\!:\!35\!:\!12 ) \},$&$\{ ( 2\!:\!13\!:\!34 ), ( 2\!:\!34\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!14\!:\!33 ), ( 2\!:\!33\!:\!14 ) \},$&$\{ ( 2\!:\!15\!:\!32 ), ( 2\!:\!32\!:\!15 ) \},$&$\{ ( 2\!:\!16\!:\!31 ), ( 2\!:\!31\!:\!16 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!30 ), ( 2\!:\!30\!:\!17 ) \},$&$\{ ( 2\!:\!18\!:\!29 ), ( 2\!:\!29\!:\!18 ) \},$&$\{ ( 2\!:\!19\!:\!28 ), ( 2\!:\!28\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!20\!:\!27 ), ( 2\!:\!27\!:\!20 ) \},$&$\{ ( 2\!:\!21\!:\!26 ), ( 2\!:\!26\!:\!21 ) \},$&$\{ ( 2\!:\!22\!:\!25 ), ( 2\!:\!25\!:\!22 ) \},$\\ 
&&$\{ ( 2\!:\!23\!:\!24 ), ( 2\!:\!24\!:\!23 ) \},$&$\{ ( 3\!:\!4\!:\!42 ), ( 3\!:\!42\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!41 ), ( 3\!:\!41\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!40 ), ( 3\!:\!40\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!39 ), ( 3\!:\!39\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!38 ), ( 3\!:\!38\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!37 ), ( 3\!:\!37\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!36 ), ( 3\!:\!36\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!35 ), ( 3\!:\!35\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!34 ), ( 3\!:\!34\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!33 ), ( 3\!:\!33\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!32 ), ( 3\!:\!32\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!31 ), ( 3\!:\!31\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!30 ), ( 3\!:\!30\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!29 ), ( 3\!:\!29\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!28 ), ( 3\!:\!28\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!27 ), ( 3\!:\!27\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!26 ), ( 3\!:\!26\!:\!20 ) \},$\\ 
&&$\{ ( 3\!:\!21\!:\!25 ), ( 3\!:\!25\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!24 ), ( 3\!:\!24\!:\!22 ) \},$&$\{ ( 4\!:\!5\!:\!40 ), ( 4\!:\!40\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!39 ), ( 4\!:\!39\!:\!6 ) \},$&$\{ ( 4\!:\!7\!:\!38 ), ( 4\!:\!38\!:\!7 ) \},$&$\{ ( 4\!:\!8\!:\!37 ), ( 4\!:\!37\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!36 ), ( 4\!:\!36\!:\!9 ) \},$&$\{ ( 4\!:\!10\!:\!35 ), ( 4\!:\!35\!:\!10 ) \},$&$\{ ( 4\!:\!11\!:\!34 ), ( 4\!:\!34\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!33 ), ( 4\!:\!33\!:\!12 ) \},$&$\{ ( 4\!:\!13\!:\!32 ), ( 4\!:\!32\!:\!13 ) \},$&$\{ ( 4\!:\!14\!:\!31 ), ( 4\!:\!31\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!30 ), ( 4\!:\!30\!:\!15 ) \},$&$\{ ( 4\!:\!16\!:\!29 ), ( 4\!:\!29\!:\!16 ) \},$&$\{ ( 4\!:\!17\!:\!28 ), ( 4\!:\!28\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!27 ), ( 4\!:\!27\!:\!18 ) \},$&$\{ ( 4\!:\!19\!:\!26 ), ( 4\!:\!26\!:\!19 ) \},$&$\{ ( 4\!:\!20\!:\!25 ), ( 4\!:\!25\!:\!20 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!24 ), ( 4\!:\!24\!:\!21 ) \},$&$\{ ( 4\!:\!22\!:\!23 ), ( 4\!:\!23\!:\!22 ) \},$&$\{ ( 5\!:\!6\!:\!38 ), ( 5\!:\!38\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!37 ), ( 5\!:\!37\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!36 ), ( 5\!:\!36\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!35 ), ( 5\!:\!35\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!34 ), ( 5\!:\!34\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!33 ), ( 5\!:\!33\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!32 ), ( 5\!:\!32\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!31 ), ( 5\!:\!31\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!30 ), ( 5\!:\!30\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!29 ), ( 5\!:\!29\!:\!15 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!28 ), ( 5\!:\!28\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!27 ), ( 5\!:\!27\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!26 ), ( 5\!:\!26\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!25 ), ( 5\!:\!25\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!24 ), ( 5\!:\!24\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!23 ), ( 5\!:\!23\!:\!21 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!36 ), ( 6\!:\!36\!:\!7 ) \},$&$\{ ( 6\!:\!8\!:\!35 ), ( 6\!:\!35\!:\!8 ) \},$&$\{ ( 6\!:\!9\!:\!34 ), ( 6\!:\!34\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!33 ), ( 6\!:\!33\!:\!10 ) \},$&$\{ ( 6\!:\!11\!:\!32 ), ( 6\!:\!32\!:\!11 ) \},$&$\{ ( 6\!:\!12\!:\!31 ), ( 6\!:\!31\!:\!12 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!30 ), ( 6\!:\!30\!:\!13 ) \},$&$\{ ( 6\!:\!14\!:\!29 ), ( 6\!:\!29\!:\!14 ) \},$&$\{ ( 6\!:\!15\!:\!28 ), ( 6\!:\!28\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!27 ), ( 6\!:\!27\!:\!16 ) \},$&$\{ ( 6\!:\!17\!:\!26 ), ( 6\!:\!26\!:\!17 ) \},$&$\{ ( 6\!:\!18\!:\!25 ), ( 6\!:\!25\!:\!18 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!24 ), ( 6\!:\!24\!:\!19 ) \},$&$\{ ( 6\!:\!20\!:\!23 ), ( 6\!:\!23\!:\!20 ) \},$&$\{ ( 6\!:\!21\!:\!22 ), ( 6\!:\!22\!:\!21 ) \},$\\ 
&&$\{ ( 7\!:\!8\!:\!34 ), ( 7\!:\!34\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!33 ), ( 7\!:\!33\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!32 ), ( 7\!:\!32\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!11\!:\!31 ), ( 7\!:\!31\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!30 ), ( 7\!:\!30\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!29 ), ( 7\!:\!29\!:\!13 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!27 ), ( 7\!:\!27\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!26 ), ( 7\!:\!26\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!25 ), ( 7\!:\!25\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!24 ), ( 7\!:\!24\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!23 ), ( 7\!:\!23\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!22 ), ( 7\!:\!22\!:\!20 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!32 ), ( 8\!:\!32\!:\!9 ) \},$&$\{ ( 8\!:\!10\!:\!31 ), ( 8\!:\!31\!:\!10 ) \},$&$\{ ( 8\!:\!11\!:\!30 ), ( 8\!:\!30\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!29 ), ( 8\!:\!29\!:\!12 ) \},$&$\{ ( 8\!:\!13\!:\!28 ), ( 8\!:\!28\!:\!13 ) \},$&$\{ ( 8\!:\!14\!:\!27 ), ( 8\!:\!27\!:\!14 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!26 ), ( 8\!:\!26\!:\!15 ) \},$&$\{ ( 8\!:\!16\!:\!25 ), ( 8\!:\!25\!:\!16 ) \},$&$\{ ( 8\!:\!17\!:\!24 ), ( 8\!:\!24\!:\!17 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!23 ), ( 8\!:\!23\!:\!18 ) \},$&$\{ ( 8\!:\!19\!:\!22 ), ( 8\!:\!22\!:\!19 ) \},$&$\{ ( 8\!:\!20\!:\!21 ), ( 8\!:\!21\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!10\!:\!30 ), ( 9\!:\!30\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!29 ), ( 9\!:\!29\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!28 ), ( 9\!:\!28\!:\!12 ) \},$\\ 
&&$\{ ( 9\!:\!13\!:\!27 ), ( 9\!:\!27\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!26 ), ( 9\!:\!26\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!25 ), ( 9\!:\!25\!:\!15 ) \},$\\ 
&&$\{ ( 9\!:\!16\!:\!24 ), ( 9\!:\!24\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!23 ), ( 9\!:\!23\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!22 ), ( 9\!:\!22\!:\!18 ) \},$\\ 
&&$\{ ( 9\!:\!19\!:\!21 ), ( 9\!:\!21\!:\!19 ) \},$&$\{ ( 10\!:\!11\!:\!28 ), ( 10\!:\!28\!:\!11 ) \},$&$\{ ( 10\!:\!12\!:\!27 ), ( 10\!:\!27\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!13\!:\!26 ), ( 10\!:\!26\!:\!13 ) \},$&$\{ ( 10\!:\!14\!:\!25 ), ( 10\!:\!25\!:\!14 ) \},$&$\{ ( 10\!:\!15\!:\!24 ), ( 10\!:\!24\!:\!15 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!23 ), ( 10\!:\!23\!:\!16 ) \},$&$\{ ( 10\!:\!17\!:\!22 ), ( 10\!:\!22\!:\!17 ) \},$&$\{ ( 10\!:\!18\!:\!21 ), ( 10\!:\!21\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!19\!:\!20 ), ( 10\!:\!20\!:\!19 ) \},$&$\{ ( 11\!:\!12\!:\!26 ), ( 11\!:\!26\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!25 ), ( 11\!:\!25\!:\!13 ) \},$\\ 
&&$\{ ( 11\!:\!14\!:\!24 ), ( 11\!:\!24\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!23 ), ( 11\!:\!23\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!22 ), ( 11\!:\!22\!:\!16 ) \},$\\ 
&&$\{ ( 11\!:\!17\!:\!21 ), ( 11\!:\!21\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!20 ), ( 11\!:\!20\!:\!18 ) \},$&$\{ ( 12\!:\!13\!:\!24 ), ( 12\!:\!24\!:\!13 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!23 ), ( 12\!:\!23\!:\!14 ) \},$&$\{ ( 12\!:\!15\!:\!22 ), ( 12\!:\!22\!:\!15 ) \},$&$\{ ( 12\!:\!16\!:\!21 ), ( 12\!:\!21\!:\!16 ) \},$\\ 
&&$\{ ( 12\!:\!17\!:\!20 ), ( 12\!:\!20\!:\!17 ) \},$&$\{ ( 12\!:\!18\!:\!19 ), ( 12\!:\!19\!:\!18 ) \},$&$\{ ( 13\!:\!14\!:\!22 ), ( 13\!:\!22\!:\!14 ) \},$\\ 
&&$\{ ( 13\!:\!15\!:\!21 ), ( 13\!:\!21\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!20 ), ( 13\!:\!20\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!19 ), ( 13\!:\!19\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!15\!:\!20 ), ( 14\!:\!20\!:\!15 ) \},$&$\{ ( 14\!:\!16\!:\!19 ), ( 14\!:\!19\!:\!16 ) \},$&$\{ ( 14\!:\!17\!:\!18 ), ( 14\!:\!18\!:\!17 ) \},$\\ 
&&$\{ ( 15\!:\!16\!:\!18 ), ( 15\!:\!18\!:\!16 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 7 \} \times \mathbb{T}^2$&$\{ ( 7\!:\!14\!:\!28 ), ( 7\!:\!28\!:\!14 ) \}$&&\\ 
\hline 
\hline 
$53$&$\mathbb{M}^2$&$\{ ( 1\!:\!1\!:\!51 ) \},$&$\{ ( 2\!:\!2\!:\!49 ) \},$&$\{ ( 3\!:\!3\!:\!47 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!45 ) \},$&$\{ ( 5\!:\!5\!:\!43 ) \},$&$\{ ( 6\!:\!6\!:\!41 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!39 ) \},$&$\{ ( 8\!:\!8\!:\!37 ) \},$&$\{ ( 9\!:\!9\!:\!35 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!33 ) \},$&$\{ ( 11\!:\!11\!:\!31 ) \},$&$\{ ( 12\!:\!12\!:\!29 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!27 ) \},$&$\{ ( 14\!:\!14\!:\!25 ) \},$&$\{ ( 15\!:\!15\!:\!23 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!21 ) \},$&$\{ ( 17\!:\!17\!:\!19 ) \},$&$\{ ( 18\!:\!18\!:\!17 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!15 ) \},$&$\{ ( 20\!:\!20\!:\!13 ) \},$&$\{ ( 21\!:\!21\!:\!11 ) \},$\\ 
&&$\{ ( 22\!:\!22\!:\!9 ) \},$&$\{ ( 23\!:\!23\!:\!7 ) \},$&$\{ ( 24\!:\!24\!:\!5 ) \},$\\ 
&&$\{ ( 25\!:\!25\!:\!3 ) \},$&$\{ ( 26\!:\!26\!:\!1 ) \}$&\\ 
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!50 ), ( 1\!:\!50\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!49 ), ( 1\!:\!49\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!48 ), ( 1\!:\!48\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!47 ), ( 1\!:\!47\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!46 ), ( 1\!:\!46\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!45 ), ( 1\!:\!45\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!44 ), ( 1\!:\!44\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!43 ), ( 1\!:\!43\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!42 ), ( 1\!:\!42\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!41 ), ( 1\!:\!41\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!40 ), ( 1\!:\!40\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!39 ), ( 1\!:\!39\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!38 ), ( 1\!:\!38\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!37 ), ( 1\!:\!37\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!36 ), ( 1\!:\!36\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!35 ), ( 1\!:\!35\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!34 ), ( 1\!:\!34\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!33 ), ( 1\!:\!33\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!32 ), ( 1\!:\!32\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!31 ), ( 1\!:\!31\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!30 ), ( 1\!:\!30\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!29 ), ( 1\!:\!29\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!28 ), ( 1\!:\!28\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!27 ), ( 1\!:\!27\!:\!25 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!48 ), ( 2\!:\!48\!:\!3 ) \},$&$\{ ( 2\!:\!4\!:\!47 ), ( 2\!:\!47\!:\!4 ) \},$&$\{ ( 2\!:\!5\!:\!46 ), ( 2\!:\!46\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!6\!:\!45 ), ( 2\!:\!45\!:\!6 ) \},$&$\{ ( 2\!:\!7\!:\!44 ), ( 2\!:\!44\!:\!7 ) \},$&$\{ ( 2\!:\!8\!:\!43 ), ( 2\!:\!43\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!42 ), ( 2\!:\!42\!:\!9 ) \},$&$\{ ( 2\!:\!10\!:\!41 ), ( 2\!:\!41\!:\!10 ) \},$&$\{ ( 2\!:\!11\!:\!40 ), ( 2\!:\!40\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!12\!:\!39 ), ( 2\!:\!39\!:\!12 ) \},$&$\{ ( 2\!:\!13\!:\!38 ), ( 2\!:\!38\!:\!13 ) \},$&$\{ ( 2\!:\!14\!:\!37 ), ( 2\!:\!37\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!36 ), ( 2\!:\!36\!:\!15 ) \},$&$\{ ( 2\!:\!16\!:\!35 ), ( 2\!:\!35\!:\!16 ) \},$&$\{ ( 2\!:\!17\!:\!34 ), ( 2\!:\!34\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!18\!:\!33 ), ( 2\!:\!33\!:\!18 ) \},$&$\{ ( 2\!:\!19\!:\!32 ), ( 2\!:\!32\!:\!19 ) \},$&$\{ ( 2\!:\!20\!:\!31 ), ( 2\!:\!31\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!21\!:\!30 ), ( 2\!:\!30\!:\!21 ) \},$&$\{ ( 2\!:\!22\!:\!29 ), ( 2\!:\!29\!:\!22 ) \},$&$\{ ( 2\!:\!23\!:\!28 ), ( 2\!:\!28\!:\!23 ) \},$\\ 
&&$\{ ( 2\!:\!24\!:\!27 ), ( 2\!:\!27\!:\!24 ) \},$&$\{ ( 2\!:\!25\!:\!26 ), ( 2\!:\!26\!:\!25 ) \},$&$\{ ( 3\!:\!4\!:\!46 ), ( 3\!:\!46\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!45 ), ( 3\!:\!45\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!44 ), ( 3\!:\!44\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!43 ), ( 3\!:\!43\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!42 ), ( 3\!:\!42\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!41 ), ( 3\!:\!41\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!40 ), ( 3\!:\!40\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!39 ), ( 3\!:\!39\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!38 ), ( 3\!:\!38\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!37 ), ( 3\!:\!37\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!36 ), ( 3\!:\!36\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!35 ), ( 3\!:\!35\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!34 ), ( 3\!:\!34\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!33 ), ( 3\!:\!33\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!32 ), ( 3\!:\!32\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!31 ), ( 3\!:\!31\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!30 ), ( 3\!:\!30\!:\!20 ) \},$&$\{ ( 3\!:\!21\!:\!29 ), ( 3\!:\!29\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!28 ), ( 3\!:\!28\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!27 ), ( 3\!:\!27\!:\!23 ) \},$&$\{ ( 3\!:\!24\!:\!26 ), ( 3\!:\!26\!:\!24 ) \},$&$\{ ( 4\!:\!5\!:\!44 ), ( 4\!:\!44\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!43 ), ( 4\!:\!43\!:\!6 ) \},$&$\{ ( 4\!:\!7\!:\!42 ), ( 4\!:\!42\!:\!7 ) \},$&$\{ ( 4\!:\!8\!:\!41 ), ( 4\!:\!41\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!40 ), ( 4\!:\!40\!:\!9 ) \},$&$\{ ( 4\!:\!10\!:\!39 ), ( 4\!:\!39\!:\!10 ) \},$&$\{ ( 4\!:\!11\!:\!38 ), ( 4\!:\!38\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!37 ), ( 4\!:\!37\!:\!12 ) \},$&$\{ ( 4\!:\!13\!:\!36 ), ( 4\!:\!36\!:\!13 ) \},$&$\{ ( 4\!:\!14\!:\!35 ), ( 4\!:\!35\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!34 ), ( 4\!:\!34\!:\!15 ) \},$&$\{ ( 4\!:\!16\!:\!33 ), ( 4\!:\!33\!:\!16 ) \},$&$\{ ( 4\!:\!17\!:\!32 ), ( 4\!:\!32\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!31 ), ( 4\!:\!31\!:\!18 ) \},$&$\{ ( 4\!:\!19\!:\!30 ), ( 4\!:\!30\!:\!19 ) \},$&$\{ ( 4\!:\!20\!:\!29 ), ( 4\!:\!29\!:\!20 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!28 ), ( 4\!:\!28\!:\!21 ) \},$&$\{ ( 4\!:\!22\!:\!27 ), ( 4\!:\!27\!:\!22 ) \},$&$\{ ( 4\!:\!23\!:\!26 ), ( 4\!:\!26\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!24\!:\!25 ), ( 4\!:\!25\!:\!24 ) \},$&$\{ ( 5\!:\!6\!:\!42 ), ( 5\!:\!42\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!41 ), ( 5\!:\!41\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!40 ), ( 5\!:\!40\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!39 ), ( 5\!:\!39\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!38 ), ( 5\!:\!38\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!37 ), ( 5\!:\!37\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!36 ), ( 5\!:\!36\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!35 ), ( 5\!:\!35\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!34 ), ( 5\!:\!34\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!33 ), ( 5\!:\!33\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!32 ), ( 5\!:\!32\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!17\!:\!31 ), ( 5\!:\!31\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!30 ), ( 5\!:\!30\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!29 ), ( 5\!:\!29\!:\!19 ) \},$\\ 
&&$\{ ( 5\!:\!20\!:\!28 ), ( 5\!:\!28\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!27 ), ( 5\!:\!27\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!26 ), ( 5\!:\!26\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!25 ), ( 5\!:\!25\!:\!23 ) \},$&$\{ ( 6\!:\!7\!:\!40 ), ( 6\!:\!40\!:\!7 ) \},$&$\{ ( 6\!:\!8\!:\!39 ), ( 6\!:\!39\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!9\!:\!38 ), ( 6\!:\!38\!:\!9 ) \},$&$\{ ( 6\!:\!10\!:\!37 ), ( 6\!:\!37\!:\!10 ) \},$&$\{ ( 6\!:\!11\!:\!36 ), ( 6\!:\!36\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!12\!:\!35 ), ( 6\!:\!35\!:\!12 ) \},$&$\{ ( 6\!:\!13\!:\!34 ), ( 6\!:\!34\!:\!13 ) \},$&$\{ ( 6\!:\!14\!:\!33 ), ( 6\!:\!33\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!15\!:\!32 ), ( 6\!:\!32\!:\!15 ) \},$&$\{ ( 6\!:\!16\!:\!31 ), ( 6\!:\!31\!:\!16 ) \},$&$\{ ( 6\!:\!17\!:\!30 ), ( 6\!:\!30\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!18\!:\!29 ), ( 6\!:\!29\!:\!18 ) \},$&$\{ ( 6\!:\!19\!:\!28 ), ( 6\!:\!28\!:\!19 ) \},$&$\{ ( 6\!:\!20\!:\!27 ), ( 6\!:\!27\!:\!20 ) \},$\\ 
&&$\{ ( 6\!:\!21\!:\!26 ), ( 6\!:\!26\!:\!21 ) \},$&$\{ ( 6\!:\!22\!:\!25 ), ( 6\!:\!25\!:\!22 ) \},$&$\{ ( 6\!:\!23\!:\!24 ), ( 6\!:\!24\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!8\!:\!38 ), ( 7\!:\!38\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!37 ), ( 7\!:\!37\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!36 ), ( 7\!:\!36\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!11\!:\!35 ), ( 7\!:\!35\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!34 ), ( 7\!:\!34\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!33 ), ( 7\!:\!33\!:\!13 ) \},$\\ 
&&$\{ ( 7\!:\!14\!:\!32 ), ( 7\!:\!32\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!31 ), ( 7\!:\!31\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!30 ), ( 7\!:\!30\!:\!16 ) \},$\\ 
&&$\{ ( 7\!:\!17\!:\!29 ), ( 7\!:\!29\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!28 ), ( 7\!:\!28\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!27 ), ( 7\!:\!27\!:\!19 ) \},$\\ 
&&$\{ ( 7\!:\!20\!:\!26 ), ( 7\!:\!26\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!25 ), ( 7\!:\!25\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!24 ), ( 7\!:\!24\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!36 ), ( 8\!:\!36\!:\!9 ) \},$&$\{ ( 8\!:\!10\!:\!35 ), ( 8\!:\!35\!:\!10 ) \},$&$\{ ( 8\!:\!11\!:\!34 ), ( 8\!:\!34\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!33 ), ( 8\!:\!33\!:\!12 ) \},$&$\{ ( 8\!:\!13\!:\!32 ), ( 8\!:\!32\!:\!13 ) \},$&$\{ ( 8\!:\!14\!:\!31 ), ( 8\!:\!31\!:\!14 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!30 ), ( 8\!:\!30\!:\!15 ) \},$&$\{ ( 8\!:\!16\!:\!29 ), ( 8\!:\!29\!:\!16 ) \},$&$\{ ( 8\!:\!17\!:\!28 ), ( 8\!:\!28\!:\!17 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!27 ), ( 8\!:\!27\!:\!18 ) \},$&$\{ ( 8\!:\!19\!:\!26 ), ( 8\!:\!26\!:\!19 ) \},$&$\{ ( 8\!:\!20\!:\!25 ), ( 8\!:\!25\!:\!20 ) \},$\\ 
&&$\{ ( 8\!:\!21\!:\!24 ), ( 8\!:\!24\!:\!21 ) \},$&$\{ ( 8\!:\!22\!:\!23 ), ( 8\!:\!23\!:\!22 ) \},$&$\{ ( 9\!:\!10\!:\!34 ), ( 9\!:\!34\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!33 ), ( 9\!:\!33\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!32 ), ( 9\!:\!32\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!31 ), ( 9\!:\!31\!:\!13 ) \},$\\ 
&&$\{ ( 9\!:\!14\!:\!30 ), ( 9\!:\!30\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!29 ), ( 9\!:\!29\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!28 ), ( 9\!:\!28\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!27 ), ( 9\!:\!27\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!26 ), ( 9\!:\!26\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!25 ), ( 9\!:\!25\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!24 ), ( 9\!:\!24\!:\!20 ) \},$&$\{ ( 9\!:\!21\!:\!23 ), ( 9\!:\!23\!:\!21 ) \},$&$\{ ( 10\!:\!11\!:\!32 ), ( 10\!:\!32\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!12\!:\!31 ), ( 10\!:\!31\!:\!12 ) \},$&$\{ ( 10\!:\!13\!:\!30 ), ( 10\!:\!30\!:\!13 ) \},$&$\{ ( 10\!:\!14\!:\!29 ), ( 10\!:\!29\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!28 ), ( 10\!:\!28\!:\!15 ) \},$&$\{ ( 10\!:\!16\!:\!27 ), ( 10\!:\!27\!:\!16 ) \},$&$\{ ( 10\!:\!17\!:\!26 ), ( 10\!:\!26\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!18\!:\!25 ), ( 10\!:\!25\!:\!18 ) \},$&$\{ ( 10\!:\!19\!:\!24 ), ( 10\!:\!24\!:\!19 ) \},$&$\{ ( 10\!:\!20\!:\!23 ), ( 10\!:\!23\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!21\!:\!22 ), ( 10\!:\!22\!:\!21 ) \},$&$\{ ( 11\!:\!12\!:\!30 ), ( 11\!:\!30\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!29 ), ( 11\!:\!29\!:\!13 ) \},$\\ 
&&$\{ ( 11\!:\!14\!:\!28 ), ( 11\!:\!28\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!27 ), ( 11\!:\!27\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!26 ), ( 11\!:\!26\!:\!16 ) \},$\\ 
&&$\{ ( 11\!:\!17\!:\!25 ), ( 11\!:\!25\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!24 ), ( 11\!:\!24\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!23 ), ( 11\!:\!23\!:\!19 ) \},$\\ 
&&$\{ ( 11\!:\!20\!:\!22 ), ( 11\!:\!22\!:\!20 ) \},$&$\{ ( 12\!:\!13\!:\!28 ), ( 12\!:\!28\!:\!13 ) \},$&$\{ ( 12\!:\!14\!:\!27 ), ( 12\!:\!27\!:\!14 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!26 ), ( 12\!:\!26\!:\!15 ) \},$&$\{ ( 12\!:\!16\!:\!25 ), ( 12\!:\!25\!:\!16 ) \},$&$\{ ( 12\!:\!17\!:\!24 ), ( 12\!:\!24\!:\!17 ) \},$\\ 
&&$\{ ( 12\!:\!18\!:\!23 ), ( 12\!:\!23\!:\!18 ) \},$&$\{ ( 12\!:\!19\!:\!22 ), ( 12\!:\!22\!:\!19 ) \},$&$\{ ( 12\!:\!20\!:\!21 ), ( 12\!:\!21\!:\!20 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!26 ), ( 13\!:\!26\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!25 ), ( 13\!:\!25\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!24 ), ( 13\!:\!24\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!23 ), ( 13\!:\!23\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!22 ), ( 13\!:\!22\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!21 ), ( 13\!:\!21\!:\!19 ) \},$\\ 
&&$\{ ( 14\!:\!15\!:\!24 ), ( 14\!:\!24\!:\!15 ) \},$&$\{ ( 14\!:\!16\!:\!23 ), ( 14\!:\!23\!:\!16 ) \},$&$\{ ( 14\!:\!17\!:\!22 ), ( 14\!:\!22\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!18\!:\!21 ), ( 14\!:\!21\!:\!18 ) \},$&$\{ ( 14\!:\!19\!:\!20 ), ( 14\!:\!20\!:\!19 ) \},$&$\{ ( 15\!:\!16\!:\!22 ), ( 15\!:\!22\!:\!16 ) \},$\\ 
&&$\{ ( 15\!:\!17\!:\!21 ), ( 15\!:\!21\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!20 ), ( 15\!:\!20\!:\!18 ) \},$&$\{ ( 16\!:\!17\!:\!20 ), ( 16\!:\!20\!:\!17 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!19 ), ( 16\!:\!19\!:\!18 ) \}$&&\\ 
\hline 
\hline 
$55$&$\mathbb{M}^2$&$\{ ( 1\!:\!1\!:\!53 ) \},$&$\{ ( 2\!:\!2\!:\!51 ) \},$&$\{ ( 3\!:\!3\!:\!49 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!47 ) \},$&$\{ ( 6\!:\!6\!:\!43 ) \},$&$\{ ( 7\!:\!7\!:\!41 ) \},$\\ 
&&$\{ ( 8\!:\!8\!:\!39 ) \},$&$\{ ( 9\!:\!9\!:\!37 ) \},$&$\{ ( 12\!:\!12\!:\!31 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!29 ) \},$&$\{ ( 14\!:\!14\!:\!27 ) \},$&$\{ ( 16\!:\!16\!:\!23 ) \},$\\ 
&&$\{ ( 17\!:\!17\!:\!21 ) \},$&$\{ ( 18\!:\!18\!:\!19 ) \},$&$\{ ( 19\!:\!19\!:\!17 ) \},$\\ 
&&$\{ ( 21\!:\!21\!:\!13 ) \},$&$\{ ( 23\!:\!23\!:\!9 ) \},$&$\{ ( 24\!:\!24\!:\!7 ) \},$\\ 
&&$\{ ( 26\!:\!26\!:\!3 ) \},$&$\{ ( 27\!:\!27\!:\!1 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 5 \} \times \mathbb{M}^2$&$\{ ( 5\!:\!5\!:\!45 ) \},$&$\{ ( 10\!:\!10\!:\!35 ) \},$&$\{ ( 15\!:\!15\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!20\!:\!15 ) \},$&$\{ ( 25\!:\!25\!:\!5 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 11 \} \times \mathbb{M}^2$&$\{ ( 11\!:\!11\!:\!33 ) \},$&$\{ ( 22\!:\!22\!:\!11 ) \}$&\\ 
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!52 ), ( 1\!:\!52\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!51 ), ( 1\!:\!51\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!50 ), ( 1\!:\!50\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!49 ), ( 1\!:\!49\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!48 ), ( 1\!:\!48\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!47 ), ( 1\!:\!47\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!46 ), ( 1\!:\!46\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!45 ), ( 1\!:\!45\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!44 ), ( 1\!:\!44\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!43 ), ( 1\!:\!43\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!42 ), ( 1\!:\!42\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!41 ), ( 1\!:\!41\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!40 ), ( 1\!:\!40\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!39 ), ( 1\!:\!39\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!38 ), ( 1\!:\!38\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!37 ), ( 1\!:\!37\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!36 ), ( 1\!:\!36\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!35 ), ( 1\!:\!35\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!34 ), ( 1\!:\!34\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!33 ), ( 1\!:\!33\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!32 ), ( 1\!:\!32\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!31 ), ( 1\!:\!31\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!30 ), ( 1\!:\!30\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!29 ), ( 1\!:\!29\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!28 ), ( 1\!:\!28\!:\!26 ) \},$&$\{ ( 2\!:\!3\!:\!50 ), ( 2\!:\!50\!:\!3 ) \},$&$\{ ( 2\!:\!4\!:\!49 ), ( 2\!:\!49\!:\!4 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!48 ), ( 2\!:\!48\!:\!5 ) \},$&$\{ ( 2\!:\!6\!:\!47 ), ( 2\!:\!47\!:\!6 ) \},$&$\{ ( 2\!:\!7\!:\!46 ), ( 2\!:\!46\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!8\!:\!45 ), ( 2\!:\!45\!:\!8 ) \},$&$\{ ( 2\!:\!9\!:\!44 ), ( 2\!:\!44\!:\!9 ) \},$&$\{ ( 2\!:\!10\!:\!43 ), ( 2\!:\!43\!:\!10 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!42 ), ( 2\!:\!42\!:\!11 ) \},$&$\{ ( 2\!:\!12\!:\!41 ), ( 2\!:\!41\!:\!12 ) \},$&$\{ ( 2\!:\!13\!:\!40 ), ( 2\!:\!40\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!14\!:\!39 ), ( 2\!:\!39\!:\!14 ) \},$&$\{ ( 2\!:\!15\!:\!38 ), ( 2\!:\!38\!:\!15 ) \},$&$\{ ( 2\!:\!16\!:\!37 ), ( 2\!:\!37\!:\!16 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!36 ), ( 2\!:\!36\!:\!17 ) \},$&$\{ ( 2\!:\!18\!:\!35 ), ( 2\!:\!35\!:\!18 ) \},$&$\{ ( 2\!:\!19\!:\!34 ), ( 2\!:\!34\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!20\!:\!33 ), ( 2\!:\!33\!:\!20 ) \},$&$\{ ( 2\!:\!21\!:\!32 ), ( 2\!:\!32\!:\!21 ) \},$&$\{ ( 2\!:\!22\!:\!31 ), ( 2\!:\!31\!:\!22 ) \},$\\ 
&&$\{ ( 2\!:\!23\!:\!30 ), ( 2\!:\!30\!:\!23 ) \},$&$\{ ( 2\!:\!24\!:\!29 ), ( 2\!:\!29\!:\!24 ) \},$&$\{ ( 2\!:\!25\!:\!28 ), ( 2\!:\!28\!:\!25 ) \},$\\ 
&&$\{ ( 2\!:\!26\!:\!27 ), ( 2\!:\!27\!:\!26 ) \},$&$\{ ( 3\!:\!4\!:\!48 ), ( 3\!:\!48\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!47 ), ( 3\!:\!47\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!46 ), ( 3\!:\!46\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!45 ), ( 3\!:\!45\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!44 ), ( 3\!:\!44\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!43 ), ( 3\!:\!43\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!42 ), ( 3\!:\!42\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!41 ), ( 3\!:\!41\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!40 ), ( 3\!:\!40\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!39 ), ( 3\!:\!39\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!38 ), ( 3\!:\!38\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!37 ), ( 3\!:\!37\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!36 ), ( 3\!:\!36\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!35 ), ( 3\!:\!35\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!34 ), ( 3\!:\!34\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!33 ), ( 3\!:\!33\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!32 ), ( 3\!:\!32\!:\!20 ) \},$\\ 
&&$\{ ( 3\!:\!21\!:\!31 ), ( 3\!:\!31\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!30 ), ( 3\!:\!30\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!29 ), ( 3\!:\!29\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!28 ), ( 3\!:\!28\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!27 ), ( 3\!:\!27\!:\!25 ) \},$&$\{ ( 4\!:\!5\!:\!46 ), ( 4\!:\!46\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!45 ), ( 4\!:\!45\!:\!6 ) \},$&$\{ ( 4\!:\!7\!:\!44 ), ( 4\!:\!44\!:\!7 ) \},$&$\{ ( 4\!:\!8\!:\!43 ), ( 4\!:\!43\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!42 ), ( 4\!:\!42\!:\!9 ) \},$&$\{ ( 4\!:\!10\!:\!41 ), ( 4\!:\!41\!:\!10 ) \},$&$\{ ( 4\!:\!11\!:\!40 ), ( 4\!:\!40\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!39 ), ( 4\!:\!39\!:\!12 ) \},$&$\{ ( 4\!:\!13\!:\!38 ), ( 4\!:\!38\!:\!13 ) \},$&$\{ ( 4\!:\!14\!:\!37 ), ( 4\!:\!37\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!36 ), ( 4\!:\!36\!:\!15 ) \},$&$\{ ( 4\!:\!16\!:\!35 ), ( 4\!:\!35\!:\!16 ) \},$&$\{ ( 4\!:\!17\!:\!34 ), ( 4\!:\!34\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!33 ), ( 4\!:\!33\!:\!18 ) \},$&$\{ ( 4\!:\!19\!:\!32 ), ( 4\!:\!32\!:\!19 ) \},$&$\{ ( 4\!:\!20\!:\!31 ), ( 4\!:\!31\!:\!20 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!30 ), ( 4\!:\!30\!:\!21 ) \},$&$\{ ( 4\!:\!22\!:\!29 ), ( 4\!:\!29\!:\!22 ) \},$&$\{ ( 4\!:\!23\!:\!28 ), ( 4\!:\!28\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!24\!:\!27 ), ( 4\!:\!27\!:\!24 ) \},$&$\{ ( 4\!:\!25\!:\!26 ), ( 4\!:\!26\!:\!25 ) \},$&$\{ ( 5\!:\!6\!:\!44 ), ( 5\!:\!44\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!43 ), ( 5\!:\!43\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!42 ), ( 5\!:\!42\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!41 ), ( 5\!:\!41\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!39 ), ( 5\!:\!39\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!38 ), ( 5\!:\!38\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!37 ), ( 5\!:\!37\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!36 ), ( 5\!:\!36\!:\!14 ) \},$&$\{ ( 5\!:\!16\!:\!34 ), ( 5\!:\!34\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!33 ), ( 5\!:\!33\!:\!17 ) \},$\\ 
&&$\{ ( 5\!:\!18\!:\!32 ), ( 5\!:\!32\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!31 ), ( 5\!:\!31\!:\!19 ) \},$&$\{ ( 5\!:\!21\!:\!29 ), ( 5\!:\!29\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!28 ), ( 5\!:\!28\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!27 ), ( 5\!:\!27\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!26 ), ( 5\!:\!26\!:\!24 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!42 ), ( 6\!:\!42\!:\!7 ) \},$&$\{ ( 6\!:\!8\!:\!41 ), ( 6\!:\!41\!:\!8 ) \},$&$\{ ( 6\!:\!9\!:\!40 ), ( 6\!:\!40\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!39 ), ( 6\!:\!39\!:\!10 ) \},$&$\{ ( 6\!:\!11\!:\!38 ), ( 6\!:\!38\!:\!11 ) \},$&$\{ ( 6\!:\!12\!:\!37 ), ( 6\!:\!37\!:\!12 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!36 ), ( 6\!:\!36\!:\!13 ) \},$&$\{ ( 6\!:\!14\!:\!35 ), ( 6\!:\!35\!:\!14 ) \},$&$\{ ( 6\!:\!15\!:\!34 ), ( 6\!:\!34\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!33 ), ( 6\!:\!33\!:\!16 ) \},$&$\{ ( 6\!:\!17\!:\!32 ), ( 6\!:\!32\!:\!17 ) \},$&$\{ ( 6\!:\!18\!:\!31 ), ( 6\!:\!31\!:\!18 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!30 ), ( 6\!:\!30\!:\!19 ) \},$&$\{ ( 6\!:\!20\!:\!29 ), ( 6\!:\!29\!:\!20 ) \},$&$\{ ( 6\!:\!21\!:\!28 ), ( 6\!:\!28\!:\!21 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!27 ), ( 6\!:\!27\!:\!22 ) \},$&$\{ ( 6\!:\!23\!:\!26 ), ( 6\!:\!26\!:\!23 ) \},$&$\{ ( 6\!:\!24\!:\!25 ), ( 6\!:\!25\!:\!24 ) \},$\\ 
&&$\{ ( 7\!:\!8\!:\!40 ), ( 7\!:\!40\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!39 ), ( 7\!:\!39\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!38 ), ( 7\!:\!38\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!11\!:\!37 ), ( 7\!:\!37\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!36 ), ( 7\!:\!36\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!35 ), ( 7\!:\!35\!:\!13 ) \},$\\ 
&&$\{ ( 7\!:\!14\!:\!34 ), ( 7\!:\!34\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!33 ), ( 7\!:\!33\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!32 ), ( 7\!:\!32\!:\!16 ) \},$\\ 
&&$\{ ( 7\!:\!17\!:\!31 ), ( 7\!:\!31\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!30 ), ( 7\!:\!30\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!29 ), ( 7\!:\!29\!:\!19 ) \},$\\ 
&&$\{ ( 7\!:\!20\!:\!28 ), ( 7\!:\!28\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!27 ), ( 7\!:\!27\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!26 ), ( 7\!:\!26\!:\!22 ) \},$\\ 
&&$\{ ( 7\!:\!23\!:\!25 ), ( 7\!:\!25\!:\!23 ) \},$&$\{ ( 8\!:\!9\!:\!38 ), ( 8\!:\!38\!:\!9 ) \},$&$\{ ( 8\!:\!10\!:\!37 ), ( 8\!:\!37\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!36 ), ( 8\!:\!36\!:\!11 ) \},$&$\{ ( 8\!:\!12\!:\!35 ), ( 8\!:\!35\!:\!12 ) \},$&$\{ ( 8\!:\!13\!:\!34 ), ( 8\!:\!34\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!14\!:\!33 ), ( 8\!:\!33\!:\!14 ) \},$&$\{ ( 8\!:\!15\!:\!32 ), ( 8\!:\!32\!:\!15 ) \},$&$\{ ( 8\!:\!16\!:\!31 ), ( 8\!:\!31\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!17\!:\!30 ), ( 8\!:\!30\!:\!17 ) \},$&$\{ ( 8\!:\!18\!:\!29 ), ( 8\!:\!29\!:\!18 ) \},$&$\{ ( 8\!:\!19\!:\!28 ), ( 8\!:\!28\!:\!19 ) \},$\\ 
&&$\{ ( 8\!:\!20\!:\!27 ), ( 8\!:\!27\!:\!20 ) \},$&$\{ ( 8\!:\!21\!:\!26 ), ( 8\!:\!26\!:\!21 ) \},$&$\{ ( 8\!:\!22\!:\!25 ), ( 8\!:\!25\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!23\!:\!24 ), ( 8\!:\!24\!:\!23 ) \},$&$\{ ( 9\!:\!10\!:\!36 ), ( 9\!:\!36\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!35 ), ( 9\!:\!35\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!34 ), ( 9\!:\!34\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!33 ), ( 9\!:\!33\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!32 ), ( 9\!:\!32\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!31 ), ( 9\!:\!31\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!30 ), ( 9\!:\!30\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!29 ), ( 9\!:\!29\!:\!17 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!28 ), ( 9\!:\!28\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!27 ), ( 9\!:\!27\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!26 ), ( 9\!:\!26\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!21\!:\!25 ), ( 9\!:\!25\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!24 ), ( 9\!:\!24\!:\!22 ) \},$&$\{ ( 10\!:\!11\!:\!34 ), ( 10\!:\!34\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!12\!:\!33 ), ( 10\!:\!33\!:\!12 ) \},$&$\{ ( 10\!:\!13\!:\!32 ), ( 10\!:\!32\!:\!13 ) \},$&$\{ ( 10\!:\!14\!:\!31 ), ( 10\!:\!31\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!29 ), ( 10\!:\!29\!:\!16 ) \},$&$\{ ( 10\!:\!17\!:\!28 ), ( 10\!:\!28\!:\!17 ) \},$&$\{ ( 10\!:\!18\!:\!27 ), ( 10\!:\!27\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!19\!:\!26 ), ( 10\!:\!26\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!24 ), ( 10\!:\!24\!:\!21 ) \},$&$\{ ( 10\!:\!22\!:\!23 ), ( 10\!:\!23\!:\!22 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!32 ), ( 11\!:\!32\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!31 ), ( 11\!:\!31\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!30 ), ( 11\!:\!30\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!29 ), ( 11\!:\!29\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!28 ), ( 11\!:\!28\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!27 ), ( 11\!:\!27\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!26 ), ( 11\!:\!26\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!25 ), ( 11\!:\!25\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!24 ), ( 11\!:\!24\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!23 ), ( 11\!:\!23\!:\!21 ) \},$&$\{ ( 12\!:\!13\!:\!30 ), ( 12\!:\!30\!:\!13 ) \},$&$\{ ( 12\!:\!14\!:\!29 ), ( 12\!:\!29\!:\!14 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!28 ), ( 12\!:\!28\!:\!15 ) \},$&$\{ ( 12\!:\!16\!:\!27 ), ( 12\!:\!27\!:\!16 ) \},$&$\{ ( 12\!:\!17\!:\!26 ), ( 12\!:\!26\!:\!17 ) \},$\\ 
&&$\{ ( 12\!:\!18\!:\!25 ), ( 12\!:\!25\!:\!18 ) \},$&$\{ ( 12\!:\!19\!:\!24 ), ( 12\!:\!24\!:\!19 ) \},$&$\{ ( 12\!:\!20\!:\!23 ), ( 12\!:\!23\!:\!20 ) \},$\\ 
&&$\{ ( 12\!:\!21\!:\!22 ), ( 12\!:\!22\!:\!21 ) \},$&$\{ ( 13\!:\!14\!:\!28 ), ( 13\!:\!28\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!27 ), ( 13\!:\!27\!:\!15 ) \},$\\ 
&&$\{ ( 13\!:\!16\!:\!26 ), ( 13\!:\!26\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!25 ), ( 13\!:\!25\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!24 ), ( 13\!:\!24\!:\!18 ) \},$\\ 
&&$\{ ( 13\!:\!19\!:\!23 ), ( 13\!:\!23\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!22 ), ( 13\!:\!22\!:\!20 ) \},$&$\{ ( 14\!:\!15\!:\!26 ), ( 14\!:\!26\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!16\!:\!25 ), ( 14\!:\!25\!:\!16 ) \},$&$\{ ( 14\!:\!17\!:\!24 ), ( 14\!:\!24\!:\!17 ) \},$&$\{ ( 14\!:\!18\!:\!23 ), ( 14\!:\!23\!:\!18 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!22 ), ( 14\!:\!22\!:\!19 ) \},$&$\{ ( 14\!:\!20\!:\!21 ), ( 14\!:\!21\!:\!20 ) \},$&$\{ ( 15\!:\!16\!:\!24 ), ( 15\!:\!24\!:\!16 ) \},$\\ 
&&$\{ ( 15\!:\!17\!:\!23 ), ( 15\!:\!23\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!22 ), ( 15\!:\!22\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!21 ), ( 15\!:\!21\!:\!19 ) \},$\\ 
&&$\{ ( 16\!:\!17\!:\!22 ), ( 16\!:\!22\!:\!17 ) \},$&$\{ ( 16\!:\!18\!:\!21 ), ( 16\!:\!21\!:\!18 ) \},$&$\{ ( 16\!:\!19\!:\!20 ), ( 16\!:\!20\!:\!19 ) \},$\\ 
&&$\{ ( 17\!:\!18\!:\!20 ), ( 17\!:\!20\!:\!18 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 5 \} \times \mathbb{T}^2$&$\{ ( 5\!:\!10\!:\!40 ), ( 5\!:\!40\!:\!10 ) \},$&$\{ ( 5\!:\!15\!:\!35 ), ( 5\!:\!35\!:\!15 ) \},$&$\{ ( 5\!:\!20\!:\!30 ), ( 5\!:\!30\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!30 ), ( 10\!:\!30\!:\!15 ) \},$&$\{ ( 10\!:\!20\!:\!25 ), ( 10\!:\!25\!:\!20 ) \}$&\\ 
\hline 
\hline 
$59$&$\mathbb{M}^2$&$\{ ( 1\!:\!1\!:\!57 ) \},$&$\{ ( 2\!:\!2\!:\!55 ) \},$&$\{ ( 3\!:\!3\!:\!53 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!51 ) \},$&$\{ ( 5\!:\!5\!:\!49 ) \},$&$\{ ( 6\!:\!6\!:\!47 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!45 ) \},$&$\{ ( 8\!:\!8\!:\!43 ) \},$&$\{ ( 9\!:\!9\!:\!41 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!39 ) \},$&$\{ ( 11\!:\!11\!:\!37 ) \},$&$\{ ( 12\!:\!12\!:\!35 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!33 ) \},$&$\{ ( 14\!:\!14\!:\!31 ) \},$&$\{ ( 15\!:\!15\!:\!29 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!27 ) \},$&$\{ ( 17\!:\!17\!:\!25 ) \},$&$\{ ( 18\!:\!18\!:\!23 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!21 ) \},$&$\{ ( 20\!:\!20\!:\!19 ) \},$&$\{ ( 21\!:\!21\!:\!17 ) \},$\\ 
&&$\{ ( 22\!:\!22\!:\!15 ) \},$&$\{ ( 23\!:\!23\!:\!13 ) \},$&$\{ ( 24\!:\!24\!:\!11 ) \},$\\ 
&&$\{ ( 25\!:\!25\!:\!9 ) \},$&$\{ ( 26\!:\!26\!:\!7 ) \},$&$\{ ( 27\!:\!27\!:\!5 ) \},$\\ 
&&$\{ ( 28\!:\!28\!:\!3 ) \},$&$\{ ( 29\!:\!29\!:\!1 ) \}$&\\ 
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!56 ), ( 1\!:\!56\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!55 ), ( 1\!:\!55\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!54 ), ( 1\!:\!54\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!53 ), ( 1\!:\!53\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!52 ), ( 1\!:\!52\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!51 ), ( 1\!:\!51\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!50 ), ( 1\!:\!50\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!49 ), ( 1\!:\!49\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!48 ), ( 1\!:\!48\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!47 ), ( 1\!:\!47\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!46 ), ( 1\!:\!46\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!45 ), ( 1\!:\!45\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!44 ), ( 1\!:\!44\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!43 ), ( 1\!:\!43\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!42 ), ( 1\!:\!42\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!41 ), ( 1\!:\!41\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!40 ), ( 1\!:\!40\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!39 ), ( 1\!:\!39\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!38 ), ( 1\!:\!38\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!37 ), ( 1\!:\!37\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!36 ), ( 1\!:\!36\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!35 ), ( 1\!:\!35\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!34 ), ( 1\!:\!34\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!33 ), ( 1\!:\!33\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!32 ), ( 1\!:\!32\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!31 ), ( 1\!:\!31\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!30 ), ( 1\!:\!30\!:\!28 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!54 ), ( 2\!:\!54\!:\!3 ) \},$&$\{ ( 2\!:\!4\!:\!53 ), ( 2\!:\!53\!:\!4 ) \},$&$\{ ( 2\!:\!5\!:\!52 ), ( 2\!:\!52\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!6\!:\!51 ), ( 2\!:\!51\!:\!6 ) \},$&$\{ ( 2\!:\!7\!:\!50 ), ( 2\!:\!50\!:\!7 ) \},$&$\{ ( 2\!:\!8\!:\!49 ), ( 2\!:\!49\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!48 ), ( 2\!:\!48\!:\!9 ) \},$&$\{ ( 2\!:\!10\!:\!47 ), ( 2\!:\!47\!:\!10 ) \},$&$\{ ( 2\!:\!11\!:\!46 ), ( 2\!:\!46\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!12\!:\!45 ), ( 2\!:\!45\!:\!12 ) \},$&$\{ ( 2\!:\!13\!:\!44 ), ( 2\!:\!44\!:\!13 ) \},$&$\{ ( 2\!:\!14\!:\!43 ), ( 2\!:\!43\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!42 ), ( 2\!:\!42\!:\!15 ) \},$&$\{ ( 2\!:\!16\!:\!41 ), ( 2\!:\!41\!:\!16 ) \},$&$\{ ( 2\!:\!17\!:\!40 ), ( 2\!:\!40\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!18\!:\!39 ), ( 2\!:\!39\!:\!18 ) \},$&$\{ ( 2\!:\!19\!:\!38 ), ( 2\!:\!38\!:\!19 ) \},$&$\{ ( 2\!:\!20\!:\!37 ), ( 2\!:\!37\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!21\!:\!36 ), ( 2\!:\!36\!:\!21 ) \},$&$\{ ( 2\!:\!22\!:\!35 ), ( 2\!:\!35\!:\!22 ) \},$&$\{ ( 2\!:\!23\!:\!34 ), ( 2\!:\!34\!:\!23 ) \},$\\ 
&&$\{ ( 2\!:\!24\!:\!33 ), ( 2\!:\!33\!:\!24 ) \},$&$\{ ( 2\!:\!25\!:\!32 ), ( 2\!:\!32\!:\!25 ) \},$&$\{ ( 2\!:\!26\!:\!31 ), ( 2\!:\!31\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!27\!:\!30 ), ( 2\!:\!30\!:\!27 ) \},$&$\{ ( 2\!:\!28\!:\!29 ), ( 2\!:\!29\!:\!28 ) \},$&$\{ ( 3\!:\!4\!:\!52 ), ( 3\!:\!52\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!51 ), ( 3\!:\!51\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!50 ), ( 3\!:\!50\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!49 ), ( 3\!:\!49\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!48 ), ( 3\!:\!48\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!47 ), ( 3\!:\!47\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!46 ), ( 3\!:\!46\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!45 ), ( 3\!:\!45\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!44 ), ( 3\!:\!44\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!43 ), ( 3\!:\!43\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!42 ), ( 3\!:\!42\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!41 ), ( 3\!:\!41\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!40 ), ( 3\!:\!40\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!39 ), ( 3\!:\!39\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!38 ), ( 3\!:\!38\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!37 ), ( 3\!:\!37\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!36 ), ( 3\!:\!36\!:\!20 ) \},$&$\{ ( 3\!:\!21\!:\!35 ), ( 3\!:\!35\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!34 ), ( 3\!:\!34\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!33 ), ( 3\!:\!33\!:\!23 ) \},$&$\{ ( 3\!:\!24\!:\!32 ), ( 3\!:\!32\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!31 ), ( 3\!:\!31\!:\!25 ) \},$\\ 
&&$\{ ( 3\!:\!26\!:\!30 ), ( 3\!:\!30\!:\!26 ) \},$&$\{ ( 3\!:\!27\!:\!29 ), ( 3\!:\!29\!:\!27 ) \},$&$\{ ( 4\!:\!5\!:\!50 ), ( 4\!:\!50\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!49 ), ( 4\!:\!49\!:\!6 ) \},$&$\{ ( 4\!:\!7\!:\!48 ), ( 4\!:\!48\!:\!7 ) \},$&$\{ ( 4\!:\!8\!:\!47 ), ( 4\!:\!47\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!46 ), ( 4\!:\!46\!:\!9 ) \},$&$\{ ( 4\!:\!10\!:\!45 ), ( 4\!:\!45\!:\!10 ) \},$&$\{ ( 4\!:\!11\!:\!44 ), ( 4\!:\!44\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!43 ), ( 4\!:\!43\!:\!12 ) \},$&$\{ ( 4\!:\!13\!:\!42 ), ( 4\!:\!42\!:\!13 ) \},$&$\{ ( 4\!:\!14\!:\!41 ), ( 4\!:\!41\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!40 ), ( 4\!:\!40\!:\!15 ) \},$&$\{ ( 4\!:\!16\!:\!39 ), ( 4\!:\!39\!:\!16 ) \},$&$\{ ( 4\!:\!17\!:\!38 ), ( 4\!:\!38\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!37 ), ( 4\!:\!37\!:\!18 ) \},$&$\{ ( 4\!:\!19\!:\!36 ), ( 4\!:\!36\!:\!19 ) \},$&$\{ ( 4\!:\!20\!:\!35 ), ( 4\!:\!35\!:\!20 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!34 ), ( 4\!:\!34\!:\!21 ) \},$&$\{ ( 4\!:\!22\!:\!33 ), ( 4\!:\!33\!:\!22 ) \},$&$\{ ( 4\!:\!23\!:\!32 ), ( 4\!:\!32\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!24\!:\!31 ), ( 4\!:\!31\!:\!24 ) \},$&$\{ ( 4\!:\!25\!:\!30 ), ( 4\!:\!30\!:\!25 ) \},$&$\{ ( 4\!:\!26\!:\!29 ), ( 4\!:\!29\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!27\!:\!28 ), ( 4\!:\!28\!:\!27 ) \},$&$\{ ( 5\!:\!6\!:\!48 ), ( 5\!:\!48\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!47 ), ( 5\!:\!47\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!46 ), ( 5\!:\!46\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!45 ), ( 5\!:\!45\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!44 ), ( 5\!:\!44\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!43 ), ( 5\!:\!43\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!42 ), ( 5\!:\!42\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!41 ), ( 5\!:\!41\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!40 ), ( 5\!:\!40\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!39 ), ( 5\!:\!39\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!38 ), ( 5\!:\!38\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!17\!:\!37 ), ( 5\!:\!37\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!36 ), ( 5\!:\!36\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!35 ), ( 5\!:\!35\!:\!19 ) \},$\\ 
&&$\{ ( 5\!:\!20\!:\!34 ), ( 5\!:\!34\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!33 ), ( 5\!:\!33\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!32 ), ( 5\!:\!32\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!31 ), ( 5\!:\!31\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!30 ), ( 5\!:\!30\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!29 ), ( 5\!:\!29\!:\!25 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!28 ), ( 5\!:\!28\!:\!26 ) \},$&$\{ ( 6\!:\!7\!:\!46 ), ( 6\!:\!46\!:\!7 ) \},$&$\{ ( 6\!:\!8\!:\!45 ), ( 6\!:\!45\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!9\!:\!44 ), ( 6\!:\!44\!:\!9 ) \},$&$\{ ( 6\!:\!10\!:\!43 ), ( 6\!:\!43\!:\!10 ) \},$&$\{ ( 6\!:\!11\!:\!42 ), ( 6\!:\!42\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!12\!:\!41 ), ( 6\!:\!41\!:\!12 ) \},$&$\{ ( 6\!:\!13\!:\!40 ), ( 6\!:\!40\!:\!13 ) \},$&$\{ ( 6\!:\!14\!:\!39 ), ( 6\!:\!39\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!15\!:\!38 ), ( 6\!:\!38\!:\!15 ) \},$&$\{ ( 6\!:\!16\!:\!37 ), ( 6\!:\!37\!:\!16 ) \},$&$\{ ( 6\!:\!17\!:\!36 ), ( 6\!:\!36\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!18\!:\!35 ), ( 6\!:\!35\!:\!18 ) \},$&$\{ ( 6\!:\!19\!:\!34 ), ( 6\!:\!34\!:\!19 ) \},$&$\{ ( 6\!:\!20\!:\!33 ), ( 6\!:\!33\!:\!20 ) \},$\\ 
&&$\{ ( 6\!:\!21\!:\!32 ), ( 6\!:\!32\!:\!21 ) \},$&$\{ ( 6\!:\!22\!:\!31 ), ( 6\!:\!31\!:\!22 ) \},$&$\{ ( 6\!:\!23\!:\!30 ), ( 6\!:\!30\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!24\!:\!29 ), ( 6\!:\!29\!:\!24 ) \},$&$\{ ( 6\!:\!25\!:\!28 ), ( 6\!:\!28\!:\!25 ) \},$&$\{ ( 6\!:\!26\!:\!27 ), ( 6\!:\!27\!:\!26 ) \},$\\ 
&&$\{ ( 7\!:\!8\!:\!44 ), ( 7\!:\!44\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!43 ), ( 7\!:\!43\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!42 ), ( 7\!:\!42\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!11\!:\!41 ), ( 7\!:\!41\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!40 ), ( 7\!:\!40\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!39 ), ( 7\!:\!39\!:\!13 ) \},$\\ 
&&$\{ ( 7\!:\!14\!:\!38 ), ( 7\!:\!38\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!37 ), ( 7\!:\!37\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!36 ), ( 7\!:\!36\!:\!16 ) \},$\\ 
&&$\{ ( 7\!:\!17\!:\!35 ), ( 7\!:\!35\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!34 ), ( 7\!:\!34\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!33 ), ( 7\!:\!33\!:\!19 ) \},$\\ 
&&$\{ ( 7\!:\!20\!:\!32 ), ( 7\!:\!32\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!31 ), ( 7\!:\!31\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!30 ), ( 7\!:\!30\!:\!22 ) \},$\\ 
&&$\{ ( 7\!:\!23\!:\!29 ), ( 7\!:\!29\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!28 ), ( 7\!:\!28\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!27 ), ( 7\!:\!27\!:\!25 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!42 ), ( 8\!:\!42\!:\!9 ) \},$&$\{ ( 8\!:\!10\!:\!41 ), ( 8\!:\!41\!:\!10 ) \},$&$\{ ( 8\!:\!11\!:\!40 ), ( 8\!:\!40\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!39 ), ( 8\!:\!39\!:\!12 ) \},$&$\{ ( 8\!:\!13\!:\!38 ), ( 8\!:\!38\!:\!13 ) \},$&$\{ ( 8\!:\!14\!:\!37 ), ( 8\!:\!37\!:\!14 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!36 ), ( 8\!:\!36\!:\!15 ) \},$&$\{ ( 8\!:\!16\!:\!35 ), ( 8\!:\!35\!:\!16 ) \},$&$\{ ( 8\!:\!17\!:\!34 ), ( 8\!:\!34\!:\!17 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!33 ), ( 8\!:\!33\!:\!18 ) \},$&$\{ ( 8\!:\!19\!:\!32 ), ( 8\!:\!32\!:\!19 ) \},$&$\{ ( 8\!:\!20\!:\!31 ), ( 8\!:\!31\!:\!20 ) \},$\\ 
&&$\{ ( 8\!:\!21\!:\!30 ), ( 8\!:\!30\!:\!21 ) \},$&$\{ ( 8\!:\!22\!:\!29 ), ( 8\!:\!29\!:\!22 ) \},$&$\{ ( 8\!:\!23\!:\!28 ), ( 8\!:\!28\!:\!23 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!27 ), ( 8\!:\!27\!:\!24 ) \},$&$\{ ( 8\!:\!25\!:\!26 ), ( 8\!:\!26\!:\!25 ) \},$&$\{ ( 9\!:\!10\!:\!40 ), ( 9\!:\!40\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!39 ), ( 9\!:\!39\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!38 ), ( 9\!:\!38\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!37 ), ( 9\!:\!37\!:\!13 ) \},$\\ 
&&$\{ ( 9\!:\!14\!:\!36 ), ( 9\!:\!36\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!35 ), ( 9\!:\!35\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!34 ), ( 9\!:\!34\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!33 ), ( 9\!:\!33\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!32 ), ( 9\!:\!32\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!31 ), ( 9\!:\!31\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!30 ), ( 9\!:\!30\!:\!20 ) \},$&$\{ ( 9\!:\!21\!:\!29 ), ( 9\!:\!29\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!28 ), ( 9\!:\!28\!:\!22 ) \},$\\ 
&&$\{ ( 9\!:\!23\!:\!27 ), ( 9\!:\!27\!:\!23 ) \},$&$\{ ( 9\!:\!24\!:\!26 ), ( 9\!:\!26\!:\!24 ) \},$&$\{ ( 10\!:\!11\!:\!38 ), ( 10\!:\!38\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!12\!:\!37 ), ( 10\!:\!37\!:\!12 ) \},$&$\{ ( 10\!:\!13\!:\!36 ), ( 10\!:\!36\!:\!13 ) \},$&$\{ ( 10\!:\!14\!:\!35 ), ( 10\!:\!35\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!34 ), ( 10\!:\!34\!:\!15 ) \},$&$\{ ( 10\!:\!16\!:\!33 ), ( 10\!:\!33\!:\!16 ) \},$&$\{ ( 10\!:\!17\!:\!32 ), ( 10\!:\!32\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!18\!:\!31 ), ( 10\!:\!31\!:\!18 ) \},$&$\{ ( 10\!:\!19\!:\!30 ), ( 10\!:\!30\!:\!19 ) \},$&$\{ ( 10\!:\!20\!:\!29 ), ( 10\!:\!29\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!21\!:\!28 ), ( 10\!:\!28\!:\!21 ) \},$&$\{ ( 10\!:\!22\!:\!27 ), ( 10\!:\!27\!:\!22 ) \},$&$\{ ( 10\!:\!23\!:\!26 ), ( 10\!:\!26\!:\!23 ) \},$\\ 
&&$\{ ( 10\!:\!24\!:\!25 ), ( 10\!:\!25\!:\!24 ) \},$&$\{ ( 11\!:\!12\!:\!36 ), ( 11\!:\!36\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!35 ), ( 11\!:\!35\!:\!13 ) \},$\\ 
&&$\{ ( 11\!:\!14\!:\!34 ), ( 11\!:\!34\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!33 ), ( 11\!:\!33\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!32 ), ( 11\!:\!32\!:\!16 ) \},$\\ 
&&$\{ ( 11\!:\!17\!:\!31 ), ( 11\!:\!31\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!30 ), ( 11\!:\!30\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!29 ), ( 11\!:\!29\!:\!19 ) \},$\\ 
&&$\{ ( 11\!:\!20\!:\!28 ), ( 11\!:\!28\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!27 ), ( 11\!:\!27\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!26 ), ( 11\!:\!26\!:\!22 ) \},$\\ 
&&$\{ ( 11\!:\!23\!:\!25 ), ( 11\!:\!25\!:\!23 ) \},$&$\{ ( 12\!:\!13\!:\!34 ), ( 12\!:\!34\!:\!13 ) \},$&$\{ ( 12\!:\!14\!:\!33 ), ( 12\!:\!33\!:\!14 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!32 ), ( 12\!:\!32\!:\!15 ) \},$&$\{ ( 12\!:\!16\!:\!31 ), ( 12\!:\!31\!:\!16 ) \},$&$\{ ( 12\!:\!17\!:\!30 ), ( 12\!:\!30\!:\!17 ) \},$\\ 
&&$\{ ( 12\!:\!18\!:\!29 ), ( 12\!:\!29\!:\!18 ) \},$&$\{ ( 12\!:\!19\!:\!28 ), ( 12\!:\!28\!:\!19 ) \},$&$\{ ( 12\!:\!20\!:\!27 ), ( 12\!:\!27\!:\!20 ) \},$\\ 
&&$\{ ( 12\!:\!21\!:\!26 ), ( 12\!:\!26\!:\!21 ) \},$&$\{ ( 12\!:\!22\!:\!25 ), ( 12\!:\!25\!:\!22 ) \},$&$\{ ( 12\!:\!23\!:\!24 ), ( 12\!:\!24\!:\!23 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!32 ), ( 13\!:\!32\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!31 ), ( 13\!:\!31\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!30 ), ( 13\!:\!30\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!29 ), ( 13\!:\!29\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!28 ), ( 13\!:\!28\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!27 ), ( 13\!:\!27\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!26 ), ( 13\!:\!26\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!25 ), ( 13\!:\!25\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!24 ), ( 13\!:\!24\!:\!22 ) \},$\\ 
&&$\{ ( 14\!:\!15\!:\!30 ), ( 14\!:\!30\!:\!15 ) \},$&$\{ ( 14\!:\!16\!:\!29 ), ( 14\!:\!29\!:\!16 ) \},$&$\{ ( 14\!:\!17\!:\!28 ), ( 14\!:\!28\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!18\!:\!27 ), ( 14\!:\!27\!:\!18 ) \},$&$\{ ( 14\!:\!19\!:\!26 ), ( 14\!:\!26\!:\!19 ) \},$&$\{ ( 14\!:\!20\!:\!25 ), ( 14\!:\!25\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!21\!:\!24 ), ( 14\!:\!24\!:\!21 ) \},$&$\{ ( 14\!:\!22\!:\!23 ), ( 14\!:\!23\!:\!22 ) \},$&$\{ ( 15\!:\!16\!:\!28 ), ( 15\!:\!28\!:\!16 ) \},$\\ 
&&$\{ ( 15\!:\!17\!:\!27 ), ( 15\!:\!27\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!26 ), ( 15\!:\!26\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!25 ), ( 15\!:\!25\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!24 ), ( 15\!:\!24\!:\!20 ) \},$&$\{ ( 15\!:\!21\!:\!23 ), ( 15\!:\!23\!:\!21 ) \},$&$\{ ( 16\!:\!17\!:\!26 ), ( 16\!:\!26\!:\!17 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!25 ), ( 16\!:\!25\!:\!18 ) \},$&$\{ ( 16\!:\!19\!:\!24 ), ( 16\!:\!24\!:\!19 ) \},$&$\{ ( 16\!:\!20\!:\!23 ), ( 16\!:\!23\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!21\!:\!22 ), ( 16\!:\!22\!:\!21 ) \},$&$\{ ( 17\!:\!18\!:\!24 ), ( 17\!:\!24\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!23 ), ( 17\!:\!23\!:\!19 ) \},$\\ 
&&$\{ ( 17\!:\!20\!:\!22 ), ( 17\!:\!22\!:\!20 ) \},$&$\{ ( 18\!:\!19\!:\!22 ), ( 18\!:\!22\!:\!19 ) \},$&$\{ ( 18\!:\!20\!:\!21 ), ( 18\!:\!21\!:\!20 ) \}$\\ 
\hline 
\hline 
$61$&$\mathbb{M}^2$&$\{ ( 1\!:\!1\!:\!59 ) \},$&$\{ ( 2\!:\!2\!:\!57 ) \},$&$\{ ( 3\!:\!3\!:\!55 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!53 ) \},$&$\{ ( 5\!:\!5\!:\!51 ) \},$&$\{ ( 6\!:\!6\!:\!49 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!47 ) \},$&$\{ ( 8\!:\!8\!:\!45 ) \},$&$\{ ( 9\!:\!9\!:\!43 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!41 ) \},$&$\{ ( 11\!:\!11\!:\!39 ) \},$&$\{ ( 12\!:\!12\!:\!37 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!35 ) \},$&$\{ ( 14\!:\!14\!:\!33 ) \},$&$\{ ( 15\!:\!15\!:\!31 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!29 ) \},$&$\{ ( 17\!:\!17\!:\!27 ) \},$&$\{ ( 18\!:\!18\!:\!25 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!23 ) \},$&$\{ ( 20\!:\!20\!:\!21 ) \},$&$\{ ( 21\!:\!21\!:\!19 ) \},$\\ 
&&$\{ ( 22\!:\!22\!:\!17 ) \},$&$\{ ( 23\!:\!23\!:\!15 ) \},$&$\{ ( 24\!:\!24\!:\!13 ) \},$\\ 
&&$\{ ( 25\!:\!25\!:\!11 ) \},$&$\{ ( 26\!:\!26\!:\!9 ) \},$&$\{ ( 27\!:\!27\!:\!7 ) \},$\\ 
&&$\{ ( 28\!:\!28\!:\!5 ) \},$&$\{ ( 29\!:\!29\!:\!3 ) \},$&$\{ ( 30\!:\!30\!:\!1 ) \}$\\ 
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!58 ), ( 1\!:\!58\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!57 ), ( 1\!:\!57\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!56 ), ( 1\!:\!56\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!55 ), ( 1\!:\!55\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!54 ), ( 1\!:\!54\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!53 ), ( 1\!:\!53\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!52 ), ( 1\!:\!52\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!51 ), ( 1\!:\!51\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!50 ), ( 1\!:\!50\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!49 ), ( 1\!:\!49\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!48 ), ( 1\!:\!48\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!47 ), ( 1\!:\!47\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!46 ), ( 1\!:\!46\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!45 ), ( 1\!:\!45\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!44 ), ( 1\!:\!44\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!43 ), ( 1\!:\!43\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!42 ), ( 1\!:\!42\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!41 ), ( 1\!:\!41\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!40 ), ( 1\!:\!40\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!39 ), ( 1\!:\!39\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!38 ), ( 1\!:\!38\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!37 ), ( 1\!:\!37\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!36 ), ( 1\!:\!36\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!35 ), ( 1\!:\!35\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!34 ), ( 1\!:\!34\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!33 ), ( 1\!:\!33\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!32 ), ( 1\!:\!32\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!31 ), ( 1\!:\!31\!:\!29 ) \},$&$\{ ( 2\!:\!3\!:\!56 ), ( 2\!:\!56\!:\!3 ) \},$&$\{ ( 2\!:\!4\!:\!55 ), ( 2\!:\!55\!:\!4 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!54 ), ( 2\!:\!54\!:\!5 ) \},$&$\{ ( 2\!:\!6\!:\!53 ), ( 2\!:\!53\!:\!6 ) \},$&$\{ ( 2\!:\!7\!:\!52 ), ( 2\!:\!52\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!8\!:\!51 ), ( 2\!:\!51\!:\!8 ) \},$&$\{ ( 2\!:\!9\!:\!50 ), ( 2\!:\!50\!:\!9 ) \},$&$\{ ( 2\!:\!10\!:\!49 ), ( 2\!:\!49\!:\!10 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!48 ), ( 2\!:\!48\!:\!11 ) \},$&$\{ ( 2\!:\!12\!:\!47 ), ( 2\!:\!47\!:\!12 ) \},$&$\{ ( 2\!:\!13\!:\!46 ), ( 2\!:\!46\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!14\!:\!45 ), ( 2\!:\!45\!:\!14 ) \},$&$\{ ( 2\!:\!15\!:\!44 ), ( 2\!:\!44\!:\!15 ) \},$&$\{ ( 2\!:\!16\!:\!43 ), ( 2\!:\!43\!:\!16 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!42 ), ( 2\!:\!42\!:\!17 ) \},$&$\{ ( 2\!:\!18\!:\!41 ), ( 2\!:\!41\!:\!18 ) \},$&$\{ ( 2\!:\!19\!:\!40 ), ( 2\!:\!40\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!20\!:\!39 ), ( 2\!:\!39\!:\!20 ) \},$&$\{ ( 2\!:\!21\!:\!38 ), ( 2\!:\!38\!:\!21 ) \},$&$\{ ( 2\!:\!22\!:\!37 ), ( 2\!:\!37\!:\!22 ) \},$\\ 
&&$\{ ( 2\!:\!23\!:\!36 ), ( 2\!:\!36\!:\!23 ) \},$&$\{ ( 2\!:\!24\!:\!35 ), ( 2\!:\!35\!:\!24 ) \},$&$\{ ( 2\!:\!25\!:\!34 ), ( 2\!:\!34\!:\!25 ) \},$\\ 
&&$\{ ( 2\!:\!26\!:\!33 ), ( 2\!:\!33\!:\!26 ) \},$&$\{ ( 2\!:\!27\!:\!32 ), ( 2\!:\!32\!:\!27 ) \},$&$\{ ( 2\!:\!28\!:\!31 ), ( 2\!:\!31\!:\!28 ) \},$\\ 
&&$\{ ( 2\!:\!29\!:\!30 ), ( 2\!:\!30\!:\!29 ) \},$&$\{ ( 3\!:\!4\!:\!54 ), ( 3\!:\!54\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!53 ), ( 3\!:\!53\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!52 ), ( 3\!:\!52\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!51 ), ( 3\!:\!51\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!50 ), ( 3\!:\!50\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!49 ), ( 3\!:\!49\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!48 ), ( 3\!:\!48\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!47 ), ( 3\!:\!47\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!46 ), ( 3\!:\!46\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!45 ), ( 3\!:\!45\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!44 ), ( 3\!:\!44\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!43 ), ( 3\!:\!43\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!42 ), ( 3\!:\!42\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!41 ), ( 3\!:\!41\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!40 ), ( 3\!:\!40\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!39 ), ( 3\!:\!39\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!38 ), ( 3\!:\!38\!:\!20 ) \},$\\ 
&&$\{ ( 3\!:\!21\!:\!37 ), ( 3\!:\!37\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!36 ), ( 3\!:\!36\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!35 ), ( 3\!:\!35\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!34 ), ( 3\!:\!34\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!33 ), ( 3\!:\!33\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!32 ), ( 3\!:\!32\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!27\!:\!31 ), ( 3\!:\!31\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!30 ), ( 3\!:\!30\!:\!28 ) \},$&$\{ ( 4\!:\!5\!:\!52 ), ( 4\!:\!52\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!51 ), ( 4\!:\!51\!:\!6 ) \},$&$\{ ( 4\!:\!7\!:\!50 ), ( 4\!:\!50\!:\!7 ) \},$&$\{ ( 4\!:\!8\!:\!49 ), ( 4\!:\!49\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!48 ), ( 4\!:\!48\!:\!9 ) \},$&$\{ ( 4\!:\!10\!:\!47 ), ( 4\!:\!47\!:\!10 ) \},$&$\{ ( 4\!:\!11\!:\!46 ), ( 4\!:\!46\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!45 ), ( 4\!:\!45\!:\!12 ) \},$&$\{ ( 4\!:\!13\!:\!44 ), ( 4\!:\!44\!:\!13 ) \},$&$\{ ( 4\!:\!14\!:\!43 ), ( 4\!:\!43\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!42 ), ( 4\!:\!42\!:\!15 ) \},$&$\{ ( 4\!:\!16\!:\!41 ), ( 4\!:\!41\!:\!16 ) \},$&$\{ ( 4\!:\!17\!:\!40 ), ( 4\!:\!40\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!39 ), ( 4\!:\!39\!:\!18 ) \},$&$\{ ( 4\!:\!19\!:\!38 ), ( 4\!:\!38\!:\!19 ) \},$&$\{ ( 4\!:\!20\!:\!37 ), ( 4\!:\!37\!:\!20 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!36 ), ( 4\!:\!36\!:\!21 ) \},$&$\{ ( 4\!:\!22\!:\!35 ), ( 4\!:\!35\!:\!22 ) \},$&$\{ ( 4\!:\!23\!:\!34 ), ( 4\!:\!34\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!24\!:\!33 ), ( 4\!:\!33\!:\!24 ) \},$&$\{ ( 4\!:\!25\!:\!32 ), ( 4\!:\!32\!:\!25 ) \},$&$\{ ( 4\!:\!26\!:\!31 ), ( 4\!:\!31\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!27\!:\!30 ), ( 4\!:\!30\!:\!27 ) \},$&$\{ ( 4\!:\!28\!:\!29 ), ( 4\!:\!29\!:\!28 ) \},$&$\{ ( 5\!:\!6\!:\!50 ), ( 5\!:\!50\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!49 ), ( 5\!:\!49\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!48 ), ( 5\!:\!48\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!47 ), ( 5\!:\!47\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!46 ), ( 5\!:\!46\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!45 ), ( 5\!:\!45\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!44 ), ( 5\!:\!44\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!43 ), ( 5\!:\!43\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!42 ), ( 5\!:\!42\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!41 ), ( 5\!:\!41\!:\!15 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!40 ), ( 5\!:\!40\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!39 ), ( 5\!:\!39\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!38 ), ( 5\!:\!38\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!37 ), ( 5\!:\!37\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!36 ), ( 5\!:\!36\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!35 ), ( 5\!:\!35\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!34 ), ( 5\!:\!34\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!33 ), ( 5\!:\!33\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!32 ), ( 5\!:\!32\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!31 ), ( 5\!:\!31\!:\!25 ) \},$&$\{ ( 5\!:\!26\!:\!30 ), ( 5\!:\!30\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!29 ), ( 5\!:\!29\!:\!27 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!48 ), ( 6\!:\!48\!:\!7 ) \},$&$\{ ( 6\!:\!8\!:\!47 ), ( 6\!:\!47\!:\!8 ) \},$&$\{ ( 6\!:\!9\!:\!46 ), ( 6\!:\!46\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!45 ), ( 6\!:\!45\!:\!10 ) \},$&$\{ ( 6\!:\!11\!:\!44 ), ( 6\!:\!44\!:\!11 ) \},$&$\{ ( 6\!:\!12\!:\!43 ), ( 6\!:\!43\!:\!12 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!42 ), ( 6\!:\!42\!:\!13 ) \},$&$\{ ( 6\!:\!14\!:\!41 ), ( 6\!:\!41\!:\!14 ) \},$&$\{ ( 6\!:\!15\!:\!40 ), ( 6\!:\!40\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!39 ), ( 6\!:\!39\!:\!16 ) \},$&$\{ ( 6\!:\!17\!:\!38 ), ( 6\!:\!38\!:\!17 ) \},$&$\{ ( 6\!:\!18\!:\!37 ), ( 6\!:\!37\!:\!18 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!36 ), ( 6\!:\!36\!:\!19 ) \},$&$\{ ( 6\!:\!20\!:\!35 ), ( 6\!:\!35\!:\!20 ) \},$&$\{ ( 6\!:\!21\!:\!34 ), ( 6\!:\!34\!:\!21 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!33 ), ( 6\!:\!33\!:\!22 ) \},$&$\{ ( 6\!:\!23\!:\!32 ), ( 6\!:\!32\!:\!23 ) \},$&$\{ ( 6\!:\!24\!:\!31 ), ( 6\!:\!31\!:\!24 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!30 ), ( 6\!:\!30\!:\!25 ) \},$&$\{ ( 6\!:\!26\!:\!29 ), ( 6\!:\!29\!:\!26 ) \},$&$\{ ( 6\!:\!27\!:\!28 ), ( 6\!:\!28\!:\!27 ) \},$\\ 
&&$\{ ( 7\!:\!8\!:\!46 ), ( 7\!:\!46\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!45 ), ( 7\!:\!45\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!44 ), ( 7\!:\!44\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!11\!:\!43 ), ( 7\!:\!43\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!42 ), ( 7\!:\!42\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!41 ), ( 7\!:\!41\!:\!13 ) \},$\\ 
&&$\{ ( 7\!:\!14\!:\!40 ), ( 7\!:\!40\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!39 ), ( 7\!:\!39\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!38 ), ( 7\!:\!38\!:\!16 ) \},$\\ 
&&$\{ ( 7\!:\!17\!:\!37 ), ( 7\!:\!37\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!36 ), ( 7\!:\!36\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!35 ), ( 7\!:\!35\!:\!19 ) \},$\\ 
&&$\{ ( 7\!:\!20\!:\!34 ), ( 7\!:\!34\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!33 ), ( 7\!:\!33\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!32 ), ( 7\!:\!32\!:\!22 ) \},$\\ 
&&$\{ ( 7\!:\!23\!:\!31 ), ( 7\!:\!31\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!30 ), ( 7\!:\!30\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!29 ), ( 7\!:\!29\!:\!25 ) \},$\\ 
&&$\{ ( 7\!:\!26\!:\!28 ), ( 7\!:\!28\!:\!26 ) \},$&$\{ ( 8\!:\!9\!:\!44 ), ( 8\!:\!44\!:\!9 ) \},$&$\{ ( 8\!:\!10\!:\!43 ), ( 8\!:\!43\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!42 ), ( 8\!:\!42\!:\!11 ) \},$&$\{ ( 8\!:\!12\!:\!41 ), ( 8\!:\!41\!:\!12 ) \},$&$\{ ( 8\!:\!13\!:\!40 ), ( 8\!:\!40\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!14\!:\!39 ), ( 8\!:\!39\!:\!14 ) \},$&$\{ ( 8\!:\!15\!:\!38 ), ( 8\!:\!38\!:\!15 ) \},$&$\{ ( 8\!:\!16\!:\!37 ), ( 8\!:\!37\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!17\!:\!36 ), ( 8\!:\!36\!:\!17 ) \},$&$\{ ( 8\!:\!18\!:\!35 ), ( 8\!:\!35\!:\!18 ) \},$&$\{ ( 8\!:\!19\!:\!34 ), ( 8\!:\!34\!:\!19 ) \},$\\ 
&&$\{ ( 8\!:\!20\!:\!33 ), ( 8\!:\!33\!:\!20 ) \},$&$\{ ( 8\!:\!21\!:\!32 ), ( 8\!:\!32\!:\!21 ) \},$&$\{ ( 8\!:\!22\!:\!31 ), ( 8\!:\!31\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!23\!:\!30 ), ( 8\!:\!30\!:\!23 ) \},$&$\{ ( 8\!:\!24\!:\!29 ), ( 8\!:\!29\!:\!24 ) \},$&$\{ ( 8\!:\!25\!:\!28 ), ( 8\!:\!28\!:\!25 ) \},$\\ 
&&$\{ ( 8\!:\!26\!:\!27 ), ( 8\!:\!27\!:\!26 ) \},$&$\{ ( 9\!:\!10\!:\!42 ), ( 9\!:\!42\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!41 ), ( 9\!:\!41\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!40 ), ( 9\!:\!40\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!39 ), ( 9\!:\!39\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!38 ), ( 9\!:\!38\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!37 ), ( 9\!:\!37\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!36 ), ( 9\!:\!36\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!35 ), ( 9\!:\!35\!:\!17 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!34 ), ( 9\!:\!34\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!33 ), ( 9\!:\!33\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!32 ), ( 9\!:\!32\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!21\!:\!31 ), ( 9\!:\!31\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!30 ), ( 9\!:\!30\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!29 ), ( 9\!:\!29\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!24\!:\!28 ), ( 9\!:\!28\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!27 ), ( 9\!:\!27\!:\!25 ) \},$&$\{ ( 10\!:\!11\!:\!40 ), ( 10\!:\!40\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!12\!:\!39 ), ( 10\!:\!39\!:\!12 ) \},$&$\{ ( 10\!:\!13\!:\!38 ), ( 10\!:\!38\!:\!13 ) \},$&$\{ ( 10\!:\!14\!:\!37 ), ( 10\!:\!37\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!36 ), ( 10\!:\!36\!:\!15 ) \},$&$\{ ( 10\!:\!16\!:\!35 ), ( 10\!:\!35\!:\!16 ) \},$&$\{ ( 10\!:\!17\!:\!34 ), ( 10\!:\!34\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!18\!:\!33 ), ( 10\!:\!33\!:\!18 ) \},$&$\{ ( 10\!:\!19\!:\!32 ), ( 10\!:\!32\!:\!19 ) \},$&$\{ ( 10\!:\!20\!:\!31 ), ( 10\!:\!31\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!21\!:\!30 ), ( 10\!:\!30\!:\!21 ) \},$&$\{ ( 10\!:\!22\!:\!29 ), ( 10\!:\!29\!:\!22 ) \},$&$\{ ( 10\!:\!23\!:\!28 ), ( 10\!:\!28\!:\!23 ) \},$\\ 
&&$\{ ( 10\!:\!24\!:\!27 ), ( 10\!:\!27\!:\!24 ) \},$&$\{ ( 10\!:\!25\!:\!26 ), ( 10\!:\!26\!:\!25 ) \},$&$\{ ( 11\!:\!12\!:\!38 ), ( 11\!:\!38\!:\!12 ) \},$\\ 
&&$\{ ( 11\!:\!13\!:\!37 ), ( 11\!:\!37\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!36 ), ( 11\!:\!36\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!35 ), ( 11\!:\!35\!:\!15 ) \},$\\ 
&&$\{ ( 11\!:\!16\!:\!34 ), ( 11\!:\!34\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!33 ), ( 11\!:\!33\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!32 ), ( 11\!:\!32\!:\!18 ) \},$\\ 
&&$\{ ( 11\!:\!19\!:\!31 ), ( 11\!:\!31\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!30 ), ( 11\!:\!30\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!29 ), ( 11\!:\!29\!:\!21 ) \},$\\ 
&&$\{ ( 11\!:\!22\!:\!28 ), ( 11\!:\!28\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!27 ), ( 11\!:\!27\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!26 ), ( 11\!:\!26\!:\!24 ) \},$\\ 
&&$\{ ( 12\!:\!13\!:\!36 ), ( 12\!:\!36\!:\!13 ) \},$&$\{ ( 12\!:\!14\!:\!35 ), ( 12\!:\!35\!:\!14 ) \},$&$\{ ( 12\!:\!15\!:\!34 ), ( 12\!:\!34\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!16\!:\!33 ), ( 12\!:\!33\!:\!16 ) \},$&$\{ ( 12\!:\!17\!:\!32 ), ( 12\!:\!32\!:\!17 ) \},$&$\{ ( 12\!:\!18\!:\!31 ), ( 12\!:\!31\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!19\!:\!30 ), ( 12\!:\!30\!:\!19 ) \},$&$\{ ( 12\!:\!20\!:\!29 ), ( 12\!:\!29\!:\!20 ) \},$&$\{ ( 12\!:\!21\!:\!28 ), ( 12\!:\!28\!:\!21 ) \},$\\ 
&&$\{ ( 12\!:\!22\!:\!27 ), ( 12\!:\!27\!:\!22 ) \},$&$\{ ( 12\!:\!23\!:\!26 ), ( 12\!:\!26\!:\!23 ) \},$&$\{ ( 12\!:\!24\!:\!25 ), ( 12\!:\!25\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!34 ), ( 13\!:\!34\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!33 ), ( 13\!:\!33\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!32 ), ( 13\!:\!32\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!31 ), ( 13\!:\!31\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!30 ), ( 13\!:\!30\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!29 ), ( 13\!:\!29\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!28 ), ( 13\!:\!28\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!27 ), ( 13\!:\!27\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!26 ), ( 13\!:\!26\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!25 ), ( 13\!:\!25\!:\!23 ) \},$&$\{ ( 14\!:\!15\!:\!32 ), ( 14\!:\!32\!:\!15 ) \},$&$\{ ( 14\!:\!16\!:\!31 ), ( 14\!:\!31\!:\!16 ) \},$\\ 
&&$\{ ( 14\!:\!17\!:\!30 ), ( 14\!:\!30\!:\!17 ) \},$&$\{ ( 14\!:\!18\!:\!29 ), ( 14\!:\!29\!:\!18 ) \},$&$\{ ( 14\!:\!19\!:\!28 ), ( 14\!:\!28\!:\!19 ) \},$\\ 
&&$\{ ( 14\!:\!20\!:\!27 ), ( 14\!:\!27\!:\!20 ) \},$&$\{ ( 14\!:\!21\!:\!26 ), ( 14\!:\!26\!:\!21 ) \},$&$\{ ( 14\!:\!22\!:\!25 ), ( 14\!:\!25\!:\!22 ) \},$\\ 
&&$\{ ( 14\!:\!23\!:\!24 ), ( 14\!:\!24\!:\!23 ) \},$&$\{ ( 15\!:\!16\!:\!30 ), ( 15\!:\!30\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!29 ), ( 15\!:\!29\!:\!17 ) \},$\\ 
&&$\{ ( 15\!:\!18\!:\!28 ), ( 15\!:\!28\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!27 ), ( 15\!:\!27\!:\!19 ) \},$&$\{ ( 15\!:\!20\!:\!26 ), ( 15\!:\!26\!:\!20 ) \},$\\ 
&&$\{ ( 15\!:\!21\!:\!25 ), ( 15\!:\!25\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!24 ), ( 15\!:\!24\!:\!22 ) \},$&$\{ ( 16\!:\!17\!:\!28 ), ( 16\!:\!28\!:\!17 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!27 ), ( 16\!:\!27\!:\!18 ) \},$&$\{ ( 16\!:\!19\!:\!26 ), ( 16\!:\!26\!:\!19 ) \},$&$\{ ( 16\!:\!20\!:\!25 ), ( 16\!:\!25\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!21\!:\!24 ), ( 16\!:\!24\!:\!21 ) \},$&$\{ ( 16\!:\!22\!:\!23 ), ( 16\!:\!23\!:\!22 ) \},$&$\{ ( 17\!:\!18\!:\!26 ), ( 17\!:\!26\!:\!18 ) \},$\\ 
&&$\{ ( 17\!:\!19\!:\!25 ), ( 17\!:\!25\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!24 ), ( 17\!:\!24\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!23 ), ( 17\!:\!23\!:\!21 ) \},$\\ 
&&$\{ ( 18\!:\!19\!:\!24 ), ( 18\!:\!24\!:\!19 ) \},$&$\{ ( 18\!:\!20\!:\!23 ), ( 18\!:\!23\!:\!20 ) \},$&$\{ ( 18\!:\!21\!:\!22 ), ( 18\!:\!22\!:\!21 ) \},$\\ 
&&$\{ ( 19\!:\!20\!:\!22 ), ( 19\!:\!22\!:\!20 ) \}$&&\\ 
\hline 
\hline 
$65$&$\mathbb{M}^2$&$\{ ( 1\!:\!1\!:\!63 ) \},$&$\{ ( 2\!:\!2\!:\!61 ) \},$&$\{ ( 3\!:\!3\!:\!59 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!57 ) \},$&$\{ ( 6\!:\!6\!:\!53 ) \},$&$\{ ( 7\!:\!7\!:\!51 ) \},$\\ 
&&$\{ ( 8\!:\!8\!:\!49 ) \},$&$\{ ( 9\!:\!9\!:\!47 ) \},$&$\{ ( 11\!:\!11\!:\!43 ) \},$\\ 
&&$\{ ( 12\!:\!12\!:\!41 ) \},$&$\{ ( 14\!:\!14\!:\!37 ) \},$&$\{ ( 16\!:\!16\!:\!33 ) \},$\\ 
&&$\{ ( 17\!:\!17\!:\!31 ) \},$&$\{ ( 18\!:\!18\!:\!29 ) \},$&$\{ ( 19\!:\!19\!:\!27 ) \},$\\ 
&&$\{ ( 21\!:\!21\!:\!23 ) \},$&$\{ ( 22\!:\!22\!:\!21 ) \},$&$\{ ( 23\!:\!23\!:\!19 ) \},$\\ 
&&$\{ ( 24\!:\!24\!:\!17 ) \},$&$\{ ( 27\!:\!27\!:\!11 ) \},$&$\{ ( 28\!:\!28\!:\!9 ) \},$\\ 
&&$\{ ( 29\!:\!29\!:\!7 ) \},$&$\{ ( 31\!:\!31\!:\!3 ) \},$&$\{ ( 32\!:\!32\!:\!1 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 5 \} \times \mathbb{M}^2$&$\{ ( 5\!:\!5\!:\!55 ) \},$&$\{ ( 10\!:\!10\!:\!45 ) \},$&$\{ ( 15\!:\!15\!:\!35 ) \},$\\ 
&&$\{ ( 20\!:\!20\!:\!25 ) \},$&$\{ ( 25\!:\!25\!:\!15 ) \},$&$\{ ( 30\!:\!30\!:\!5 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 13 \} \times \mathbb{M}^2$&$\{ ( 13\!:\!13\!:\!39 ) \},$&$\{ ( 26\!:\!26\!:\!13 ) \}$&\\ 
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!62 ), ( 1\!:\!62\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!61 ), ( 1\!:\!61\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!60 ), ( 1\!:\!60\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!59 ), ( 1\!:\!59\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!58 ), ( 1\!:\!58\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!57 ), ( 1\!:\!57\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!56 ), ( 1\!:\!56\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!55 ), ( 1\!:\!55\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!54 ), ( 1\!:\!54\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!53 ), ( 1\!:\!53\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!52 ), ( 1\!:\!52\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!51 ), ( 1\!:\!51\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!50 ), ( 1\!:\!50\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!49 ), ( 1\!:\!49\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!48 ), ( 1\!:\!48\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!47 ), ( 1\!:\!47\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!46 ), ( 1\!:\!46\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!45 ), ( 1\!:\!45\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!44 ), ( 1\!:\!44\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!43 ), ( 1\!:\!43\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!42 ), ( 1\!:\!42\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!41 ), ( 1\!:\!41\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!40 ), ( 1\!:\!40\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!39 ), ( 1\!:\!39\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!38 ), ( 1\!:\!38\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!37 ), ( 1\!:\!37\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!36 ), ( 1\!:\!36\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!35 ), ( 1\!:\!35\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!34 ), ( 1\!:\!34\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!33 ), ( 1\!:\!33\!:\!31 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!60 ), ( 2\!:\!60\!:\!3 ) \},$&$\{ ( 2\!:\!4\!:\!59 ), ( 2\!:\!59\!:\!4 ) \},$&$\{ ( 2\!:\!5\!:\!58 ), ( 2\!:\!58\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!6\!:\!57 ), ( 2\!:\!57\!:\!6 ) \},$&$\{ ( 2\!:\!7\!:\!56 ), ( 2\!:\!56\!:\!7 ) \},$&$\{ ( 2\!:\!8\!:\!55 ), ( 2\!:\!55\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!54 ), ( 2\!:\!54\!:\!9 ) \},$&$\{ ( 2\!:\!10\!:\!53 ), ( 2\!:\!53\!:\!10 ) \},$&$\{ ( 2\!:\!11\!:\!52 ), ( 2\!:\!52\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!12\!:\!51 ), ( 2\!:\!51\!:\!12 ) \},$&$\{ ( 2\!:\!13\!:\!50 ), ( 2\!:\!50\!:\!13 ) \},$&$\{ ( 2\!:\!14\!:\!49 ), ( 2\!:\!49\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!48 ), ( 2\!:\!48\!:\!15 ) \},$&$\{ ( 2\!:\!16\!:\!47 ), ( 2\!:\!47\!:\!16 ) \},$&$\{ ( 2\!:\!17\!:\!46 ), ( 2\!:\!46\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!18\!:\!45 ), ( 2\!:\!45\!:\!18 ) \},$&$\{ ( 2\!:\!19\!:\!44 ), ( 2\!:\!44\!:\!19 ) \},$&$\{ ( 2\!:\!20\!:\!43 ), ( 2\!:\!43\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!21\!:\!42 ), ( 2\!:\!42\!:\!21 ) \},$&$\{ ( 2\!:\!22\!:\!41 ), ( 2\!:\!41\!:\!22 ) \},$&$\{ ( 2\!:\!23\!:\!40 ), ( 2\!:\!40\!:\!23 ) \},$\\ 
&&$\{ ( 2\!:\!24\!:\!39 ), ( 2\!:\!39\!:\!24 ) \},$&$\{ ( 2\!:\!25\!:\!38 ), ( 2\!:\!38\!:\!25 ) \},$&$\{ ( 2\!:\!26\!:\!37 ), ( 2\!:\!37\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!27\!:\!36 ), ( 2\!:\!36\!:\!27 ) \},$&$\{ ( 2\!:\!28\!:\!35 ), ( 2\!:\!35\!:\!28 ) \},$&$\{ ( 2\!:\!29\!:\!34 ), ( 2\!:\!34\!:\!29 ) \},$\\ 
&&$\{ ( 2\!:\!30\!:\!33 ), ( 2\!:\!33\!:\!30 ) \},$&$\{ ( 2\!:\!31\!:\!32 ), ( 2\!:\!32\!:\!31 ) \},$&$\{ ( 3\!:\!4\!:\!58 ), ( 3\!:\!58\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!57 ), ( 3\!:\!57\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!56 ), ( 3\!:\!56\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!55 ), ( 3\!:\!55\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!54 ), ( 3\!:\!54\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!53 ), ( 3\!:\!53\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!52 ), ( 3\!:\!52\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!51 ), ( 3\!:\!51\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!50 ), ( 3\!:\!50\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!49 ), ( 3\!:\!49\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!48 ), ( 3\!:\!48\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!47 ), ( 3\!:\!47\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!46 ), ( 3\!:\!46\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!45 ), ( 3\!:\!45\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!44 ), ( 3\!:\!44\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!43 ), ( 3\!:\!43\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!42 ), ( 3\!:\!42\!:\!20 ) \},$&$\{ ( 3\!:\!21\!:\!41 ), ( 3\!:\!41\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!40 ), ( 3\!:\!40\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!39 ), ( 3\!:\!39\!:\!23 ) \},$&$\{ ( 3\!:\!24\!:\!38 ), ( 3\!:\!38\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!37 ), ( 3\!:\!37\!:\!25 ) \},$\\ 
&&$\{ ( 3\!:\!26\!:\!36 ), ( 3\!:\!36\!:\!26 ) \},$&$\{ ( 3\!:\!27\!:\!35 ), ( 3\!:\!35\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!34 ), ( 3\!:\!34\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!33 ), ( 3\!:\!33\!:\!29 ) \},$&$\{ ( 3\!:\!30\!:\!32 ), ( 3\!:\!32\!:\!30 ) \},$&$\{ ( 4\!:\!5\!:\!56 ), ( 4\!:\!56\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!55 ), ( 4\!:\!55\!:\!6 ) \},$&$\{ ( 4\!:\!7\!:\!54 ), ( 4\!:\!54\!:\!7 ) \},$&$\{ ( 4\!:\!8\!:\!53 ), ( 4\!:\!53\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!52 ), ( 4\!:\!52\!:\!9 ) \},$&$\{ ( 4\!:\!10\!:\!51 ), ( 4\!:\!51\!:\!10 ) \},$&$\{ ( 4\!:\!11\!:\!50 ), ( 4\!:\!50\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!49 ), ( 4\!:\!49\!:\!12 ) \},$&$\{ ( 4\!:\!13\!:\!48 ), ( 4\!:\!48\!:\!13 ) \},$&$\{ ( 4\!:\!14\!:\!47 ), ( 4\!:\!47\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!46 ), ( 4\!:\!46\!:\!15 ) \},$&$\{ ( 4\!:\!16\!:\!45 ), ( 4\!:\!45\!:\!16 ) \},$&$\{ ( 4\!:\!17\!:\!44 ), ( 4\!:\!44\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!43 ), ( 4\!:\!43\!:\!18 ) \},$&$\{ ( 4\!:\!19\!:\!42 ), ( 4\!:\!42\!:\!19 ) \},$&$\{ ( 4\!:\!20\!:\!41 ), ( 4\!:\!41\!:\!20 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!40 ), ( 4\!:\!40\!:\!21 ) \},$&$\{ ( 4\!:\!22\!:\!39 ), ( 4\!:\!39\!:\!22 ) \},$&$\{ ( 4\!:\!23\!:\!38 ), ( 4\!:\!38\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!24\!:\!37 ), ( 4\!:\!37\!:\!24 ) \},$&$\{ ( 4\!:\!25\!:\!36 ), ( 4\!:\!36\!:\!25 ) \},$&$\{ ( 4\!:\!26\!:\!35 ), ( 4\!:\!35\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!27\!:\!34 ), ( 4\!:\!34\!:\!27 ) \},$&$\{ ( 4\!:\!28\!:\!33 ), ( 4\!:\!33\!:\!28 ) \},$&$\{ ( 4\!:\!29\!:\!32 ), ( 4\!:\!32\!:\!29 ) \},$\\ 
&&$\{ ( 4\!:\!30\!:\!31 ), ( 4\!:\!31\!:\!30 ) \},$&$\{ ( 5\!:\!6\!:\!54 ), ( 5\!:\!54\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!53 ), ( 5\!:\!53\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!52 ), ( 5\!:\!52\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!51 ), ( 5\!:\!51\!:\!9 ) \},$&$\{ ( 5\!:\!11\!:\!49 ), ( 5\!:\!49\!:\!11 ) \},$\\ 
&&$\{ ( 5\!:\!12\!:\!48 ), ( 5\!:\!48\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!47 ), ( 5\!:\!47\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!46 ), ( 5\!:\!46\!:\!14 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!44 ), ( 5\!:\!44\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!43 ), ( 5\!:\!43\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!42 ), ( 5\!:\!42\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!41 ), ( 5\!:\!41\!:\!19 ) \},$&$\{ ( 5\!:\!21\!:\!39 ), ( 5\!:\!39\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!38 ), ( 5\!:\!38\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!37 ), ( 5\!:\!37\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!36 ), ( 5\!:\!36\!:\!24 ) \},$&$\{ ( 5\!:\!26\!:\!34 ), ( 5\!:\!34\!:\!26 ) \},$\\ 
&&$\{ ( 5\!:\!27\!:\!33 ), ( 5\!:\!33\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!32 ), ( 5\!:\!32\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!31 ), ( 5\!:\!31\!:\!29 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!52 ), ( 6\!:\!52\!:\!7 ) \},$&$\{ ( 6\!:\!8\!:\!51 ), ( 6\!:\!51\!:\!8 ) \},$&$\{ ( 6\!:\!9\!:\!50 ), ( 6\!:\!50\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!49 ), ( 6\!:\!49\!:\!10 ) \},$&$\{ ( 6\!:\!11\!:\!48 ), ( 6\!:\!48\!:\!11 ) \},$&$\{ ( 6\!:\!12\!:\!47 ), ( 6\!:\!47\!:\!12 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!46 ), ( 6\!:\!46\!:\!13 ) \},$&$\{ ( 6\!:\!14\!:\!45 ), ( 6\!:\!45\!:\!14 ) \},$&$\{ ( 6\!:\!15\!:\!44 ), ( 6\!:\!44\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!43 ), ( 6\!:\!43\!:\!16 ) \},$&$\{ ( 6\!:\!17\!:\!42 ), ( 6\!:\!42\!:\!17 ) \},$&$\{ ( 6\!:\!18\!:\!41 ), ( 6\!:\!41\!:\!18 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!40 ), ( 6\!:\!40\!:\!19 ) \},$&$\{ ( 6\!:\!20\!:\!39 ), ( 6\!:\!39\!:\!20 ) \},$&$\{ ( 6\!:\!21\!:\!38 ), ( 6\!:\!38\!:\!21 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!37 ), ( 6\!:\!37\!:\!22 ) \},$&$\{ ( 6\!:\!23\!:\!36 ), ( 6\!:\!36\!:\!23 ) \},$&$\{ ( 6\!:\!24\!:\!35 ), ( 6\!:\!35\!:\!24 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!34 ), ( 6\!:\!34\!:\!25 ) \},$&$\{ ( 6\!:\!26\!:\!33 ), ( 6\!:\!33\!:\!26 ) \},$&$\{ ( 6\!:\!27\!:\!32 ), ( 6\!:\!32\!:\!27 ) \},$\\ 
&&$\{ ( 6\!:\!28\!:\!31 ), ( 6\!:\!31\!:\!28 ) \},$&$\{ ( 6\!:\!29\!:\!30 ), ( 6\!:\!30\!:\!29 ) \},$&$\{ ( 7\!:\!8\!:\!50 ), ( 7\!:\!50\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!49 ), ( 7\!:\!49\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!48 ), ( 7\!:\!48\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!47 ), ( 7\!:\!47\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!46 ), ( 7\!:\!46\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!45 ), ( 7\!:\!45\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!44 ), ( 7\!:\!44\!:\!14 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!43 ), ( 7\!:\!43\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!42 ), ( 7\!:\!42\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!41 ), ( 7\!:\!41\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!40 ), ( 7\!:\!40\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!39 ), ( 7\!:\!39\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!38 ), ( 7\!:\!38\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!21\!:\!37 ), ( 7\!:\!37\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!36 ), ( 7\!:\!36\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!35 ), ( 7\!:\!35\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!24\!:\!34 ), ( 7\!:\!34\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!33 ), ( 7\!:\!33\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!32 ), ( 7\!:\!32\!:\!26 ) \},$\\ 
&&$\{ ( 7\!:\!27\!:\!31 ), ( 7\!:\!31\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!30 ), ( 7\!:\!30\!:\!28 ) \},$&$\{ ( 8\!:\!9\!:\!48 ), ( 8\!:\!48\!:\!9 ) \},$\\ 
&&$\{ ( 8\!:\!10\!:\!47 ), ( 8\!:\!47\!:\!10 ) \},$&$\{ ( 8\!:\!11\!:\!46 ), ( 8\!:\!46\!:\!11 ) \},$&$\{ ( 8\!:\!12\!:\!45 ), ( 8\!:\!45\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!13\!:\!44 ), ( 8\!:\!44\!:\!13 ) \},$&$\{ ( 8\!:\!14\!:\!43 ), ( 8\!:\!43\!:\!14 ) \},$&$\{ ( 8\!:\!15\!:\!42 ), ( 8\!:\!42\!:\!15 ) \},$\\ 
&&$\{ ( 8\!:\!16\!:\!41 ), ( 8\!:\!41\!:\!16 ) \},$&$\{ ( 8\!:\!17\!:\!40 ), ( 8\!:\!40\!:\!17 ) \},$&$\{ ( 8\!:\!18\!:\!39 ), ( 8\!:\!39\!:\!18 ) \},$\\ 
&&$\{ ( 8\!:\!19\!:\!38 ), ( 8\!:\!38\!:\!19 ) \},$&$\{ ( 8\!:\!20\!:\!37 ), ( 8\!:\!37\!:\!20 ) \},$&$\{ ( 8\!:\!21\!:\!36 ), ( 8\!:\!36\!:\!21 ) \},$\\ 
&&$\{ ( 8\!:\!22\!:\!35 ), ( 8\!:\!35\!:\!22 ) \},$&$\{ ( 8\!:\!23\!:\!34 ), ( 8\!:\!34\!:\!23 ) \},$&$\{ ( 8\!:\!24\!:\!33 ), ( 8\!:\!33\!:\!24 ) \},$\\ 
&&$\{ ( 8\!:\!25\!:\!32 ), ( 8\!:\!32\!:\!25 ) \},$&$\{ ( 8\!:\!26\!:\!31 ), ( 8\!:\!31\!:\!26 ) \},$&$\{ ( 8\!:\!27\!:\!30 ), ( 8\!:\!30\!:\!27 ) \},$\\ 
&&$\{ ( 8\!:\!28\!:\!29 ), ( 8\!:\!29\!:\!28 ) \},$&$\{ ( 9\!:\!10\!:\!46 ), ( 9\!:\!46\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!45 ), ( 9\!:\!45\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!44 ), ( 9\!:\!44\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!43 ), ( 9\!:\!43\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!42 ), ( 9\!:\!42\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!41 ), ( 9\!:\!41\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!40 ), ( 9\!:\!40\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!39 ), ( 9\!:\!39\!:\!17 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!38 ), ( 9\!:\!38\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!37 ), ( 9\!:\!37\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!36 ), ( 9\!:\!36\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!21\!:\!35 ), ( 9\!:\!35\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!34 ), ( 9\!:\!34\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!33 ), ( 9\!:\!33\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!24\!:\!32 ), ( 9\!:\!32\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!31 ), ( 9\!:\!31\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!30 ), ( 9\!:\!30\!:\!26 ) \},$\\ 
&&$\{ ( 9\!:\!27\!:\!29 ), ( 9\!:\!29\!:\!27 ) \},$&$\{ ( 10\!:\!11\!:\!44 ), ( 10\!:\!44\!:\!11 ) \},$&$\{ ( 10\!:\!12\!:\!43 ), ( 10\!:\!43\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!13\!:\!42 ), ( 10\!:\!42\!:\!13 ) \},$&$\{ ( 10\!:\!14\!:\!41 ), ( 10\!:\!41\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!39 ), ( 10\!:\!39\!:\!16 ) \},$\\ 
&&$\{ ( 10\!:\!17\!:\!38 ), ( 10\!:\!38\!:\!17 ) \},$&$\{ ( 10\!:\!18\!:\!37 ), ( 10\!:\!37\!:\!18 ) \},$&$\{ ( 10\!:\!19\!:\!36 ), ( 10\!:\!36\!:\!19 ) \},$\\ 
&&$\{ ( 10\!:\!21\!:\!34 ), ( 10\!:\!34\!:\!21 ) \},$&$\{ ( 10\!:\!22\!:\!33 ), ( 10\!:\!33\!:\!22 ) \},$&$\{ ( 10\!:\!23\!:\!32 ), ( 10\!:\!32\!:\!23 ) \},$\\ 
&&$\{ ( 10\!:\!24\!:\!31 ), ( 10\!:\!31\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!29 ), ( 10\!:\!29\!:\!26 ) \},$&$\{ ( 10\!:\!27\!:\!28 ), ( 10\!:\!28\!:\!27 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!42 ), ( 11\!:\!42\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!41 ), ( 11\!:\!41\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!40 ), ( 11\!:\!40\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!39 ), ( 11\!:\!39\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!38 ), ( 11\!:\!38\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!37 ), ( 11\!:\!37\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!36 ), ( 11\!:\!36\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!35 ), ( 11\!:\!35\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!34 ), ( 11\!:\!34\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!33 ), ( 11\!:\!33\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!32 ), ( 11\!:\!32\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!31 ), ( 11\!:\!31\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!30 ), ( 11\!:\!30\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!29 ), ( 11\!:\!29\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!28 ), ( 11\!:\!28\!:\!26 ) \},$\\ 
&&$\{ ( 12\!:\!13\!:\!40 ), ( 12\!:\!40\!:\!13 ) \},$&$\{ ( 12\!:\!14\!:\!39 ), ( 12\!:\!39\!:\!14 ) \},$&$\{ ( 12\!:\!15\!:\!38 ), ( 12\!:\!38\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!16\!:\!37 ), ( 12\!:\!37\!:\!16 ) \},$&$\{ ( 12\!:\!17\!:\!36 ), ( 12\!:\!36\!:\!17 ) \},$&$\{ ( 12\!:\!18\!:\!35 ), ( 12\!:\!35\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!19\!:\!34 ), ( 12\!:\!34\!:\!19 ) \},$&$\{ ( 12\!:\!20\!:\!33 ), ( 12\!:\!33\!:\!20 ) \},$&$\{ ( 12\!:\!21\!:\!32 ), ( 12\!:\!32\!:\!21 ) \},$\\ 
&&$\{ ( 12\!:\!22\!:\!31 ), ( 12\!:\!31\!:\!22 ) \},$&$\{ ( 12\!:\!23\!:\!30 ), ( 12\!:\!30\!:\!23 ) \},$&$\{ ( 12\!:\!24\!:\!29 ), ( 12\!:\!29\!:\!24 ) \},$\\ 
&&$\{ ( 12\!:\!25\!:\!28 ), ( 12\!:\!28\!:\!25 ) \},$&$\{ ( 12\!:\!26\!:\!27 ), ( 12\!:\!27\!:\!26 ) \},$&$\{ ( 13\!:\!14\!:\!38 ), ( 13\!:\!38\!:\!14 ) \},$\\ 
&&$\{ ( 13\!:\!15\!:\!37 ), ( 13\!:\!37\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!36 ), ( 13\!:\!36\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!35 ), ( 13\!:\!35\!:\!17 ) \},$\\ 
&&$\{ ( 13\!:\!18\!:\!34 ), ( 13\!:\!34\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!33 ), ( 13\!:\!33\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!32 ), ( 13\!:\!32\!:\!20 ) \},$\\ 
&&$\{ ( 13\!:\!21\!:\!31 ), ( 13\!:\!31\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!30 ), ( 13\!:\!30\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!29 ), ( 13\!:\!29\!:\!23 ) \},$\\ 
&&$\{ ( 13\!:\!24\!:\!28 ), ( 13\!:\!28\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!27 ), ( 13\!:\!27\!:\!25 ) \},$&$\{ ( 14\!:\!15\!:\!36 ), ( 14\!:\!36\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!16\!:\!35 ), ( 14\!:\!35\!:\!16 ) \},$&$\{ ( 14\!:\!17\!:\!34 ), ( 14\!:\!34\!:\!17 ) \},$&$\{ ( 14\!:\!18\!:\!33 ), ( 14\!:\!33\!:\!18 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!32 ), ( 14\!:\!32\!:\!19 ) \},$&$\{ ( 14\!:\!20\!:\!31 ), ( 14\!:\!31\!:\!20 ) \},$&$\{ ( 14\!:\!21\!:\!30 ), ( 14\!:\!30\!:\!21 ) \},$\\ 
&&$\{ ( 14\!:\!22\!:\!29 ), ( 14\!:\!29\!:\!22 ) \},$&$\{ ( 14\!:\!23\!:\!28 ), ( 14\!:\!28\!:\!23 ) \},$&$\{ ( 14\!:\!24\!:\!27 ), ( 14\!:\!27\!:\!24 ) \},$\\ 
&&$\{ ( 14\!:\!25\!:\!26 ), ( 14\!:\!26\!:\!25 ) \},$&$\{ ( 15\!:\!16\!:\!34 ), ( 15\!:\!34\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!33 ), ( 15\!:\!33\!:\!17 ) \},$\\ 
&&$\{ ( 15\!:\!18\!:\!32 ), ( 15\!:\!32\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!31 ), ( 15\!:\!31\!:\!19 ) \},$&$\{ ( 15\!:\!21\!:\!29 ), ( 15\!:\!29\!:\!21 ) \},$\\ 
&&$\{ ( 15\!:\!22\!:\!28 ), ( 15\!:\!28\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!27 ), ( 15\!:\!27\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!26 ), ( 15\!:\!26\!:\!24 ) \},$\\ 
&&$\{ ( 16\!:\!17\!:\!32 ), ( 16\!:\!32\!:\!17 ) \},$&$\{ ( 16\!:\!18\!:\!31 ), ( 16\!:\!31\!:\!18 ) \},$&$\{ ( 16\!:\!19\!:\!30 ), ( 16\!:\!30\!:\!19 ) \},$\\ 
&&$\{ ( 16\!:\!20\!:\!29 ), ( 16\!:\!29\!:\!20 ) \},$&$\{ ( 16\!:\!21\!:\!28 ), ( 16\!:\!28\!:\!21 ) \},$&$\{ ( 16\!:\!22\!:\!27 ), ( 16\!:\!27\!:\!22 ) \},$\\ 
&&$\{ ( 16\!:\!23\!:\!26 ), ( 16\!:\!26\!:\!23 ) \},$&$\{ ( 16\!:\!24\!:\!25 ), ( 16\!:\!25\!:\!24 ) \},$&$\{ ( 17\!:\!18\!:\!30 ), ( 17\!:\!30\!:\!18 ) \},$\\ 
&&$\{ ( 17\!:\!19\!:\!29 ), ( 17\!:\!29\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!28 ), ( 17\!:\!28\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!27 ), ( 17\!:\!27\!:\!21 ) \},$\\ 
&&$\{ ( 17\!:\!22\!:\!26 ), ( 17\!:\!26\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!25 ), ( 17\!:\!25\!:\!23 ) \},$&$\{ ( 18\!:\!19\!:\!28 ), ( 18\!:\!28\!:\!19 ) \},$\\ 
&&$\{ ( 18\!:\!20\!:\!27 ), ( 18\!:\!27\!:\!20 ) \},$&$\{ ( 18\!:\!21\!:\!26 ), ( 18\!:\!26\!:\!21 ) \},$&$\{ ( 18\!:\!22\!:\!25 ), ( 18\!:\!25\!:\!22 ) \},$\\ 
&&$\{ ( 18\!:\!23\!:\!24 ), ( 18\!:\!24\!:\!23 ) \},$&$\{ ( 19\!:\!20\!:\!26 ), ( 19\!:\!26\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!25 ), ( 19\!:\!25\!:\!21 ) \},$\\ 
&&$\{ ( 19\!:\!22\!:\!24 ), ( 19\!:\!24\!:\!22 ) \},$&$\{ ( 20\!:\!21\!:\!24 ), ( 20\!:\!24\!:\!21 ) \},$&$\{ ( 20\!:\!22\!:\!23 ), ( 20\!:\!23\!:\!22 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 5 \} \times \mathbb{T}^2$&$\{ ( 5\!:\!10\!:\!50 ), ( 5\!:\!50\!:\!10 ) \},$&$\{ ( 5\!:\!15\!:\!45 ), ( 5\!:\!45\!:\!15 ) \},$&$\{ ( 5\!:\!20\!:\!40 ), ( 5\!:\!40\!:\!20 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!35 ), ( 5\!:\!35\!:\!25 ) \},$&$\{ ( 10\!:\!15\!:\!40 ), ( 10\!:\!40\!:\!15 ) \},$&$\{ ( 10\!:\!20\!:\!35 ), ( 10\!:\!35\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!25\!:\!30 ), ( 10\!:\!30\!:\!25 ) \},$&$\{ ( 15\!:\!20\!:\!30 ), ( 15\!:\!30\!:\!20 ) \}$&\\ 
\hline 
\hline 
$67$&$\mathbb{M}^2$&$\{ ( 1\!:\!1\!:\!65 ) \},$&$\{ ( 2\!:\!2\!:\!63 ) \},$&$\{ ( 3\!:\!3\!:\!61 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!59 ) \},$&$\{ ( 5\!:\!5\!:\!57 ) \},$&$\{ ( 6\!:\!6\!:\!55 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!53 ) \},$&$\{ ( 8\!:\!8\!:\!51 ) \},$&$\{ ( 9\!:\!9\!:\!49 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!47 ) \},$&$\{ ( 11\!:\!11\!:\!45 ) \},$&$\{ ( 12\!:\!12\!:\!43 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!41 ) \},$&$\{ ( 14\!:\!14\!:\!39 ) \},$&$\{ ( 15\!:\!15\!:\!37 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!35 ) \},$&$\{ ( 17\!:\!17\!:\!33 ) \},$&$\{ ( 18\!:\!18\!:\!31 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!29 ) \},$&$\{ ( 20\!:\!20\!:\!27 ) \},$&$\{ ( 21\!:\!21\!:\!25 ) \},$\\ 
&&$\{ ( 22\!:\!22\!:\!23 ) \},$&$\{ ( 23\!:\!23\!:\!21 ) \},$&$\{ ( 24\!:\!24\!:\!19 ) \},$\\ 
&&$\{ ( 25\!:\!25\!:\!17 ) \},$&$\{ ( 26\!:\!26\!:\!15 ) \},$&$\{ ( 27\!:\!27\!:\!13 ) \},$\\ 
&&$\{ ( 28\!:\!28\!:\!11 ) \},$&$\{ ( 29\!:\!29\!:\!9 ) \},$&$\{ ( 30\!:\!30\!:\!7 ) \},$\\ 
&&$\{ ( 31\!:\!31\!:\!5 ) \},$&$\{ ( 32\!:\!32\!:\!3 ) \},$&$\{ ( 33\!:\!33\!:\!1 ) \}$\\ 
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!64 ), ( 1\!:\!64\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!63 ), ( 1\!:\!63\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!62 ), ( 1\!:\!62\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!61 ), ( 1\!:\!61\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!60 ), ( 1\!:\!60\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!59 ), ( 1\!:\!59\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!58 ), ( 1\!:\!58\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!57 ), ( 1\!:\!57\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!56 ), ( 1\!:\!56\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!55 ), ( 1\!:\!55\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!54 ), ( 1\!:\!54\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!53 ), ( 1\!:\!53\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!52 ), ( 1\!:\!52\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!51 ), ( 1\!:\!51\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!50 ), ( 1\!:\!50\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!49 ), ( 1\!:\!49\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!48 ), ( 1\!:\!48\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!47 ), ( 1\!:\!47\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!46 ), ( 1\!:\!46\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!45 ), ( 1\!:\!45\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!44 ), ( 1\!:\!44\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!43 ), ( 1\!:\!43\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!42 ), ( 1\!:\!42\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!41 ), ( 1\!:\!41\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!40 ), ( 1\!:\!40\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!39 ), ( 1\!:\!39\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!38 ), ( 1\!:\!38\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!37 ), ( 1\!:\!37\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!36 ), ( 1\!:\!36\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!35 ), ( 1\!:\!35\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!34 ), ( 1\!:\!34\!:\!32 ) \},$&$\{ ( 2\!:\!3\!:\!62 ), ( 2\!:\!62\!:\!3 ) \},$&$\{ ( 2\!:\!4\!:\!61 ), ( 2\!:\!61\!:\!4 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!60 ), ( 2\!:\!60\!:\!5 ) \},$&$\{ ( 2\!:\!6\!:\!59 ), ( 2\!:\!59\!:\!6 ) \},$&$\{ ( 2\!:\!7\!:\!58 ), ( 2\!:\!58\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!8\!:\!57 ), ( 2\!:\!57\!:\!8 ) \},$&$\{ ( 2\!:\!9\!:\!56 ), ( 2\!:\!56\!:\!9 ) \},$&$\{ ( 2\!:\!10\!:\!55 ), ( 2\!:\!55\!:\!10 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!54 ), ( 2\!:\!54\!:\!11 ) \},$&$\{ ( 2\!:\!12\!:\!53 ), ( 2\!:\!53\!:\!12 ) \},$&$\{ ( 2\!:\!13\!:\!52 ), ( 2\!:\!52\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!14\!:\!51 ), ( 2\!:\!51\!:\!14 ) \},$&$\{ ( 2\!:\!15\!:\!50 ), ( 2\!:\!50\!:\!15 ) \},$&$\{ ( 2\!:\!16\!:\!49 ), ( 2\!:\!49\!:\!16 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!48 ), ( 2\!:\!48\!:\!17 ) \},$&$\{ ( 2\!:\!18\!:\!47 ), ( 2\!:\!47\!:\!18 ) \},$&$\{ ( 2\!:\!19\!:\!46 ), ( 2\!:\!46\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!20\!:\!45 ), ( 2\!:\!45\!:\!20 ) \},$&$\{ ( 2\!:\!21\!:\!44 ), ( 2\!:\!44\!:\!21 ) \},$&$\{ ( 2\!:\!22\!:\!43 ), ( 2\!:\!43\!:\!22 ) \},$\\ 
&&$\{ ( 2\!:\!23\!:\!42 ), ( 2\!:\!42\!:\!23 ) \},$&$\{ ( 2\!:\!24\!:\!41 ), ( 2\!:\!41\!:\!24 ) \},$&$\{ ( 2\!:\!25\!:\!40 ), ( 2\!:\!40\!:\!25 ) \},$\\ 
&&$\{ ( 2\!:\!26\!:\!39 ), ( 2\!:\!39\!:\!26 ) \},$&$\{ ( 2\!:\!27\!:\!38 ), ( 2\!:\!38\!:\!27 ) \},$&$\{ ( 2\!:\!28\!:\!37 ), ( 2\!:\!37\!:\!28 ) \},$\\ 
&&$\{ ( 2\!:\!29\!:\!36 ), ( 2\!:\!36\!:\!29 ) \},$&$\{ ( 2\!:\!30\!:\!35 ), ( 2\!:\!35\!:\!30 ) \},$&$\{ ( 2\!:\!31\!:\!34 ), ( 2\!:\!34\!:\!31 ) \},$\\ 
&&$\{ ( 2\!:\!32\!:\!33 ), ( 2\!:\!33\!:\!32 ) \},$&$\{ ( 3\!:\!4\!:\!60 ), ( 3\!:\!60\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!59 ), ( 3\!:\!59\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!58 ), ( 3\!:\!58\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!57 ), ( 3\!:\!57\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!56 ), ( 3\!:\!56\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!55 ), ( 3\!:\!55\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!54 ), ( 3\!:\!54\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!53 ), ( 3\!:\!53\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!52 ), ( 3\!:\!52\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!51 ), ( 3\!:\!51\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!50 ), ( 3\!:\!50\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!49 ), ( 3\!:\!49\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!48 ), ( 3\!:\!48\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!47 ), ( 3\!:\!47\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!46 ), ( 3\!:\!46\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!45 ), ( 3\!:\!45\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!44 ), ( 3\!:\!44\!:\!20 ) \},$\\ 
&&$\{ ( 3\!:\!21\!:\!43 ), ( 3\!:\!43\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!42 ), ( 3\!:\!42\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!41 ), ( 3\!:\!41\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!40 ), ( 3\!:\!40\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!39 ), ( 3\!:\!39\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!38 ), ( 3\!:\!38\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!27\!:\!37 ), ( 3\!:\!37\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!36 ), ( 3\!:\!36\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!35 ), ( 3\!:\!35\!:\!29 ) \},$\\ 
&&$\{ ( 3\!:\!30\!:\!34 ), ( 3\!:\!34\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!33 ), ( 3\!:\!33\!:\!31 ) \},$&$\{ ( 4\!:\!5\!:\!58 ), ( 4\!:\!58\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!57 ), ( 4\!:\!57\!:\!6 ) \},$&$\{ ( 4\!:\!7\!:\!56 ), ( 4\!:\!56\!:\!7 ) \},$&$\{ ( 4\!:\!8\!:\!55 ), ( 4\!:\!55\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!54 ), ( 4\!:\!54\!:\!9 ) \},$&$\{ ( 4\!:\!10\!:\!53 ), ( 4\!:\!53\!:\!10 ) \},$&$\{ ( 4\!:\!11\!:\!52 ), ( 4\!:\!52\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!51 ), ( 4\!:\!51\!:\!12 ) \},$&$\{ ( 4\!:\!13\!:\!50 ), ( 4\!:\!50\!:\!13 ) \},$&$\{ ( 4\!:\!14\!:\!49 ), ( 4\!:\!49\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!48 ), ( 4\!:\!48\!:\!15 ) \},$&$\{ ( 4\!:\!16\!:\!47 ), ( 4\!:\!47\!:\!16 ) \},$&$\{ ( 4\!:\!17\!:\!46 ), ( 4\!:\!46\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!45 ), ( 4\!:\!45\!:\!18 ) \},$&$\{ ( 4\!:\!19\!:\!44 ), ( 4\!:\!44\!:\!19 ) \},$&$\{ ( 4\!:\!20\!:\!43 ), ( 4\!:\!43\!:\!20 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!42 ), ( 4\!:\!42\!:\!21 ) \},$&$\{ ( 4\!:\!22\!:\!41 ), ( 4\!:\!41\!:\!22 ) \},$&$\{ ( 4\!:\!23\!:\!40 ), ( 4\!:\!40\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!24\!:\!39 ), ( 4\!:\!39\!:\!24 ) \},$&$\{ ( 4\!:\!25\!:\!38 ), ( 4\!:\!38\!:\!25 ) \},$&$\{ ( 4\!:\!26\!:\!37 ), ( 4\!:\!37\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!27\!:\!36 ), ( 4\!:\!36\!:\!27 ) \},$&$\{ ( 4\!:\!28\!:\!35 ), ( 4\!:\!35\!:\!28 ) \},$&$\{ ( 4\!:\!29\!:\!34 ), ( 4\!:\!34\!:\!29 ) \},$\\ 
&&$\{ ( 4\!:\!30\!:\!33 ), ( 4\!:\!33\!:\!30 ) \},$&$\{ ( 4\!:\!31\!:\!32 ), ( 4\!:\!32\!:\!31 ) \},$&$\{ ( 5\!:\!6\!:\!56 ), ( 5\!:\!56\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!55 ), ( 5\!:\!55\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!54 ), ( 5\!:\!54\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!53 ), ( 5\!:\!53\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!52 ), ( 5\!:\!52\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!51 ), ( 5\!:\!51\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!50 ), ( 5\!:\!50\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!49 ), ( 5\!:\!49\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!48 ), ( 5\!:\!48\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!47 ), ( 5\!:\!47\!:\!15 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!46 ), ( 5\!:\!46\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!45 ), ( 5\!:\!45\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!44 ), ( 5\!:\!44\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!43 ), ( 5\!:\!43\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!42 ), ( 5\!:\!42\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!41 ), ( 5\!:\!41\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!40 ), ( 5\!:\!40\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!39 ), ( 5\!:\!39\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!38 ), ( 5\!:\!38\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!37 ), ( 5\!:\!37\!:\!25 ) \},$&$\{ ( 5\!:\!26\!:\!36 ), ( 5\!:\!36\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!35 ), ( 5\!:\!35\!:\!27 ) \},$\\ 
&&$\{ ( 5\!:\!28\!:\!34 ), ( 5\!:\!34\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!33 ), ( 5\!:\!33\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!32 ), ( 5\!:\!32\!:\!30 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!54 ), ( 6\!:\!54\!:\!7 ) \},$&$\{ ( 6\!:\!8\!:\!53 ), ( 6\!:\!53\!:\!8 ) \},$&$\{ ( 6\!:\!9\!:\!52 ), ( 6\!:\!52\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!51 ), ( 6\!:\!51\!:\!10 ) \},$&$\{ ( 6\!:\!11\!:\!50 ), ( 6\!:\!50\!:\!11 ) \},$&$\{ ( 6\!:\!12\!:\!49 ), ( 6\!:\!49\!:\!12 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!48 ), ( 6\!:\!48\!:\!13 ) \},$&$\{ ( 6\!:\!14\!:\!47 ), ( 6\!:\!47\!:\!14 ) \},$&$\{ ( 6\!:\!15\!:\!46 ), ( 6\!:\!46\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!45 ), ( 6\!:\!45\!:\!16 ) \},$&$\{ ( 6\!:\!17\!:\!44 ), ( 6\!:\!44\!:\!17 ) \},$&$\{ ( 6\!:\!18\!:\!43 ), ( 6\!:\!43\!:\!18 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!42 ), ( 6\!:\!42\!:\!19 ) \},$&$\{ ( 6\!:\!20\!:\!41 ), ( 6\!:\!41\!:\!20 ) \},$&$\{ ( 6\!:\!21\!:\!40 ), ( 6\!:\!40\!:\!21 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!39 ), ( 6\!:\!39\!:\!22 ) \},$&$\{ ( 6\!:\!23\!:\!38 ), ( 6\!:\!38\!:\!23 ) \},$&$\{ ( 6\!:\!24\!:\!37 ), ( 6\!:\!37\!:\!24 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!36 ), ( 6\!:\!36\!:\!25 ) \},$&$\{ ( 6\!:\!26\!:\!35 ), ( 6\!:\!35\!:\!26 ) \},$&$\{ ( 6\!:\!27\!:\!34 ), ( 6\!:\!34\!:\!27 ) \},$\\ 
&&$\{ ( 6\!:\!28\!:\!33 ), ( 6\!:\!33\!:\!28 ) \},$&$\{ ( 6\!:\!29\!:\!32 ), ( 6\!:\!32\!:\!29 ) \},$&$\{ ( 6\!:\!30\!:\!31 ), ( 6\!:\!31\!:\!30 ) \},$\\ 
&&$\{ ( 7\!:\!8\!:\!52 ), ( 7\!:\!52\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!51 ), ( 7\!:\!51\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!50 ), ( 7\!:\!50\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!11\!:\!49 ), ( 7\!:\!49\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!48 ), ( 7\!:\!48\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!47 ), ( 7\!:\!47\!:\!13 ) \},$\\ 
&&$\{ ( 7\!:\!14\!:\!46 ), ( 7\!:\!46\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!45 ), ( 7\!:\!45\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!44 ), ( 7\!:\!44\!:\!16 ) \},$\\ 
&&$\{ ( 7\!:\!17\!:\!43 ), ( 7\!:\!43\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!42 ), ( 7\!:\!42\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!41 ), ( 7\!:\!41\!:\!19 ) \},$\\ 
&&$\{ ( 7\!:\!20\!:\!40 ), ( 7\!:\!40\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!39 ), ( 7\!:\!39\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!38 ), ( 7\!:\!38\!:\!22 ) \},$\\ 
&&$\{ ( 7\!:\!23\!:\!37 ), ( 7\!:\!37\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!36 ), ( 7\!:\!36\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!35 ), ( 7\!:\!35\!:\!25 ) \},$\\ 
&&$\{ ( 7\!:\!26\!:\!34 ), ( 7\!:\!34\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!33 ), ( 7\!:\!33\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!32 ), ( 7\!:\!32\!:\!28 ) \},$\\ 
&&$\{ ( 7\!:\!29\!:\!31 ), ( 7\!:\!31\!:\!29 ) \},$&$\{ ( 8\!:\!9\!:\!50 ), ( 8\!:\!50\!:\!9 ) \},$&$\{ ( 8\!:\!10\!:\!49 ), ( 8\!:\!49\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!48 ), ( 8\!:\!48\!:\!11 ) \},$&$\{ ( 8\!:\!12\!:\!47 ), ( 8\!:\!47\!:\!12 ) \},$&$\{ ( 8\!:\!13\!:\!46 ), ( 8\!:\!46\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!14\!:\!45 ), ( 8\!:\!45\!:\!14 ) \},$&$\{ ( 8\!:\!15\!:\!44 ), ( 8\!:\!44\!:\!15 ) \},$&$\{ ( 8\!:\!16\!:\!43 ), ( 8\!:\!43\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!17\!:\!42 ), ( 8\!:\!42\!:\!17 ) \},$&$\{ ( 8\!:\!18\!:\!41 ), ( 8\!:\!41\!:\!18 ) \},$&$\{ ( 8\!:\!19\!:\!40 ), ( 8\!:\!40\!:\!19 ) \},$\\ 
&&$\{ ( 8\!:\!20\!:\!39 ), ( 8\!:\!39\!:\!20 ) \},$&$\{ ( 8\!:\!21\!:\!38 ), ( 8\!:\!38\!:\!21 ) \},$&$\{ ( 8\!:\!22\!:\!37 ), ( 8\!:\!37\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!23\!:\!36 ), ( 8\!:\!36\!:\!23 ) \},$&$\{ ( 8\!:\!24\!:\!35 ), ( 8\!:\!35\!:\!24 ) \},$&$\{ ( 8\!:\!25\!:\!34 ), ( 8\!:\!34\!:\!25 ) \},$\\ 
&&$\{ ( 8\!:\!26\!:\!33 ), ( 8\!:\!33\!:\!26 ) \},$&$\{ ( 8\!:\!27\!:\!32 ), ( 8\!:\!32\!:\!27 ) \},$&$\{ ( 8\!:\!28\!:\!31 ), ( 8\!:\!31\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!29\!:\!30 ), ( 8\!:\!30\!:\!29 ) \},$&$\{ ( 9\!:\!10\!:\!48 ), ( 9\!:\!48\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!47 ), ( 9\!:\!47\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!46 ), ( 9\!:\!46\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!45 ), ( 9\!:\!45\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!44 ), ( 9\!:\!44\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!43 ), ( 9\!:\!43\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!42 ), ( 9\!:\!42\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!41 ), ( 9\!:\!41\!:\!17 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!40 ), ( 9\!:\!40\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!39 ), ( 9\!:\!39\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!38 ), ( 9\!:\!38\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!21\!:\!37 ), ( 9\!:\!37\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!36 ), ( 9\!:\!36\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!35 ), ( 9\!:\!35\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!24\!:\!34 ), ( 9\!:\!34\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!33 ), ( 9\!:\!33\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!32 ), ( 9\!:\!32\!:\!26 ) \},$\\ 
&&$\{ ( 9\!:\!27\!:\!31 ), ( 9\!:\!31\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!30 ), ( 9\!:\!30\!:\!28 ) \},$&$\{ ( 10\!:\!11\!:\!46 ), ( 10\!:\!46\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!12\!:\!45 ), ( 10\!:\!45\!:\!12 ) \},$&$\{ ( 10\!:\!13\!:\!44 ), ( 10\!:\!44\!:\!13 ) \},$&$\{ ( 10\!:\!14\!:\!43 ), ( 10\!:\!43\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!42 ), ( 10\!:\!42\!:\!15 ) \},$&$\{ ( 10\!:\!16\!:\!41 ), ( 10\!:\!41\!:\!16 ) \},$&$\{ ( 10\!:\!17\!:\!40 ), ( 10\!:\!40\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!18\!:\!39 ), ( 10\!:\!39\!:\!18 ) \},$&$\{ ( 10\!:\!19\!:\!38 ), ( 10\!:\!38\!:\!19 ) \},$&$\{ ( 10\!:\!20\!:\!37 ), ( 10\!:\!37\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!21\!:\!36 ), ( 10\!:\!36\!:\!21 ) \},$&$\{ ( 10\!:\!22\!:\!35 ), ( 10\!:\!35\!:\!22 ) \},$&$\{ ( 10\!:\!23\!:\!34 ), ( 10\!:\!34\!:\!23 ) \},$\\ 
&&$\{ ( 10\!:\!24\!:\!33 ), ( 10\!:\!33\!:\!24 ) \},$&$\{ ( 10\!:\!25\!:\!32 ), ( 10\!:\!32\!:\!25 ) \},$&$\{ ( 10\!:\!26\!:\!31 ), ( 10\!:\!31\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!27\!:\!30 ), ( 10\!:\!30\!:\!27 ) \},$&$\{ ( 10\!:\!28\!:\!29 ), ( 10\!:\!29\!:\!28 ) \},$&$\{ ( 11\!:\!12\!:\!44 ), ( 11\!:\!44\!:\!12 ) \},$\\ 
&&$\{ ( 11\!:\!13\!:\!43 ), ( 11\!:\!43\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!42 ), ( 11\!:\!42\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!41 ), ( 11\!:\!41\!:\!15 ) \},$\\ 
&&$\{ ( 11\!:\!16\!:\!40 ), ( 11\!:\!40\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!39 ), ( 11\!:\!39\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!38 ), ( 11\!:\!38\!:\!18 ) \},$\\ 
&&$\{ ( 11\!:\!19\!:\!37 ), ( 11\!:\!37\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!36 ), ( 11\!:\!36\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!35 ), ( 11\!:\!35\!:\!21 ) \},$\\ 
&&$\{ ( 11\!:\!22\!:\!34 ), ( 11\!:\!34\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!33 ), ( 11\!:\!33\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!32 ), ( 11\!:\!32\!:\!24 ) \},$\\ 
&&$\{ ( 11\!:\!25\!:\!31 ), ( 11\!:\!31\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!30 ), ( 11\!:\!30\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!29 ), ( 11\!:\!29\!:\!27 ) \},$\\ 
&&$\{ ( 12\!:\!13\!:\!42 ), ( 12\!:\!42\!:\!13 ) \},$&$\{ ( 12\!:\!14\!:\!41 ), ( 12\!:\!41\!:\!14 ) \},$&$\{ ( 12\!:\!15\!:\!40 ), ( 12\!:\!40\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!16\!:\!39 ), ( 12\!:\!39\!:\!16 ) \},$&$\{ ( 12\!:\!17\!:\!38 ), ( 12\!:\!38\!:\!17 ) \},$&$\{ ( 12\!:\!18\!:\!37 ), ( 12\!:\!37\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!19\!:\!36 ), ( 12\!:\!36\!:\!19 ) \},$&$\{ ( 12\!:\!20\!:\!35 ), ( 12\!:\!35\!:\!20 ) \},$&$\{ ( 12\!:\!21\!:\!34 ), ( 12\!:\!34\!:\!21 ) \},$\\ 
&&$\{ ( 12\!:\!22\!:\!33 ), ( 12\!:\!33\!:\!22 ) \},$&$\{ ( 12\!:\!23\!:\!32 ), ( 12\!:\!32\!:\!23 ) \},$&$\{ ( 12\!:\!24\!:\!31 ), ( 12\!:\!31\!:\!24 ) \},$\\ 
&&$\{ ( 12\!:\!25\!:\!30 ), ( 12\!:\!30\!:\!25 ) \},$&$\{ ( 12\!:\!26\!:\!29 ), ( 12\!:\!29\!:\!26 ) \},$&$\{ ( 12\!:\!27\!:\!28 ), ( 12\!:\!28\!:\!27 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!40 ), ( 13\!:\!40\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!39 ), ( 13\!:\!39\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!38 ), ( 13\!:\!38\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!37 ), ( 13\!:\!37\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!36 ), ( 13\!:\!36\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!35 ), ( 13\!:\!35\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!34 ), ( 13\!:\!34\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!33 ), ( 13\!:\!33\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!32 ), ( 13\!:\!32\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!31 ), ( 13\!:\!31\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!30 ), ( 13\!:\!30\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!29 ), ( 13\!:\!29\!:\!25 ) \},$\\ 
&&$\{ ( 13\!:\!26\!:\!28 ), ( 13\!:\!28\!:\!26 ) \},$&$\{ ( 14\!:\!15\!:\!38 ), ( 14\!:\!38\!:\!15 ) \},$&$\{ ( 14\!:\!16\!:\!37 ), ( 14\!:\!37\!:\!16 ) \},$\\ 
&&$\{ ( 14\!:\!17\!:\!36 ), ( 14\!:\!36\!:\!17 ) \},$&$\{ ( 14\!:\!18\!:\!35 ), ( 14\!:\!35\!:\!18 ) \},$&$\{ ( 14\!:\!19\!:\!34 ), ( 14\!:\!34\!:\!19 ) \},$\\ 
&&$\{ ( 14\!:\!20\!:\!33 ), ( 14\!:\!33\!:\!20 ) \},$&$\{ ( 14\!:\!21\!:\!32 ), ( 14\!:\!32\!:\!21 ) \},$&$\{ ( 14\!:\!22\!:\!31 ), ( 14\!:\!31\!:\!22 ) \},$\\ 
&&$\{ ( 14\!:\!23\!:\!30 ), ( 14\!:\!30\!:\!23 ) \},$&$\{ ( 14\!:\!24\!:\!29 ), ( 14\!:\!29\!:\!24 ) \},$&$\{ ( 14\!:\!25\!:\!28 ), ( 14\!:\!28\!:\!25 ) \},$\\ 
&&$\{ ( 14\!:\!26\!:\!27 ), ( 14\!:\!27\!:\!26 ) \},$&$\{ ( 15\!:\!16\!:\!36 ), ( 15\!:\!36\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!35 ), ( 15\!:\!35\!:\!17 ) \},$\\ 
&&$\{ ( 15\!:\!18\!:\!34 ), ( 15\!:\!34\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!33 ), ( 15\!:\!33\!:\!19 ) \},$&$\{ ( 15\!:\!20\!:\!32 ), ( 15\!:\!32\!:\!20 ) \},$\\ 
&&$\{ ( 15\!:\!21\!:\!31 ), ( 15\!:\!31\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!30 ), ( 15\!:\!30\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!29 ), ( 15\!:\!29\!:\!23 ) \},$\\ 
&&$\{ ( 15\!:\!24\!:\!28 ), ( 15\!:\!28\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!27 ), ( 15\!:\!27\!:\!25 ) \},$&$\{ ( 16\!:\!17\!:\!34 ), ( 16\!:\!34\!:\!17 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!33 ), ( 16\!:\!33\!:\!18 ) \},$&$\{ ( 16\!:\!19\!:\!32 ), ( 16\!:\!32\!:\!19 ) \},$&$\{ ( 16\!:\!20\!:\!31 ), ( 16\!:\!31\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!21\!:\!30 ), ( 16\!:\!30\!:\!21 ) \},$&$\{ ( 16\!:\!22\!:\!29 ), ( 16\!:\!29\!:\!22 ) \},$&$\{ ( 16\!:\!23\!:\!28 ), ( 16\!:\!28\!:\!23 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!27 ), ( 16\!:\!27\!:\!24 ) \},$&$\{ ( 16\!:\!25\!:\!26 ), ( 16\!:\!26\!:\!25 ) \},$&$\{ ( 17\!:\!18\!:\!32 ), ( 17\!:\!32\!:\!18 ) \},$\\ 
&&$\{ ( 17\!:\!19\!:\!31 ), ( 17\!:\!31\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!30 ), ( 17\!:\!30\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!29 ), ( 17\!:\!29\!:\!21 ) \},$\\ 
&&$\{ ( 17\!:\!22\!:\!28 ), ( 17\!:\!28\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!27 ), ( 17\!:\!27\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!26 ), ( 17\!:\!26\!:\!24 ) \},$\\ 
&&$\{ ( 18\!:\!19\!:\!30 ), ( 18\!:\!30\!:\!19 ) \},$&$\{ ( 18\!:\!20\!:\!29 ), ( 18\!:\!29\!:\!20 ) \},$&$\{ ( 18\!:\!21\!:\!28 ), ( 18\!:\!28\!:\!21 ) \},$\\ 
&&$\{ ( 18\!:\!22\!:\!27 ), ( 18\!:\!27\!:\!22 ) \},$&$\{ ( 18\!:\!23\!:\!26 ), ( 18\!:\!26\!:\!23 ) \},$&$\{ ( 18\!:\!24\!:\!25 ), ( 18\!:\!25\!:\!24 ) \},$\\ 
&&$\{ ( 19\!:\!20\!:\!28 ), ( 19\!:\!28\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!27 ), ( 19\!:\!27\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!26 ), ( 19\!:\!26\!:\!22 ) \},$\\ 
&&$\{ ( 19\!:\!23\!:\!25 ), ( 19\!:\!25\!:\!23 ) \},$&$\{ ( 20\!:\!21\!:\!26 ), ( 20\!:\!26\!:\!21 ) \},$&$\{ ( 20\!:\!22\!:\!25 ), ( 20\!:\!25\!:\!22 ) \},$\\ 
&&$\{ ( 20\!:\!23\!:\!24 ), ( 20\!:\!24\!:\!23 ) \},$&$\{ ( 21\!:\!22\!:\!24 ), ( 21\!:\!24\!:\!22 ) \}$&\\ 
\hline 
\hline 
$71$&$\mathbb{M}^2$&$\{ ( 1\!:\!1\!:\!69 ) \},$&$\{ ( 2\!:\!2\!:\!67 ) \},$&$\{ ( 3\!:\!3\!:\!65 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!63 ) \},$&$\{ ( 5\!:\!5\!:\!61 ) \},$&$\{ ( 6\!:\!6\!:\!59 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!57 ) \},$&$\{ ( 8\!:\!8\!:\!55 ) \},$&$\{ ( 9\!:\!9\!:\!53 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!51 ) \},$&$\{ ( 11\!:\!11\!:\!49 ) \},$&$\{ ( 12\!:\!12\!:\!47 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!45 ) \},$&$\{ ( 14\!:\!14\!:\!43 ) \},$&$\{ ( 15\!:\!15\!:\!41 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!39 ) \},$&$\{ ( 17\!:\!17\!:\!37 ) \},$&$\{ ( 18\!:\!18\!:\!35 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!33 ) \},$&$\{ ( 20\!:\!20\!:\!31 ) \},$&$\{ ( 21\!:\!21\!:\!29 ) \},$\\ 
&&$\{ ( 22\!:\!22\!:\!27 ) \},$&$\{ ( 23\!:\!23\!:\!25 ) \},$&$\{ ( 24\!:\!24\!:\!23 ) \},$\\ 
&&$\{ ( 25\!:\!25\!:\!21 ) \},$&$\{ ( 26\!:\!26\!:\!19 ) \},$&$\{ ( 27\!:\!27\!:\!17 ) \},$\\ 
&&$\{ ( 28\!:\!28\!:\!15 ) \},$&$\{ ( 29\!:\!29\!:\!13 ) \},$&$\{ ( 30\!:\!30\!:\!11 ) \},$\\ 
&&$\{ ( 31\!:\!31\!:\!9 ) \},$&$\{ ( 32\!:\!32\!:\!7 ) \},$&$\{ ( 33\!:\!33\!:\!5 ) \},$\\ 
&&$\{ ( 34\!:\!34\!:\!3 ) \},$&$\{ ( 35\!:\!35\!:\!1 ) \}$&\\ 
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!68 ), ( 1\!:\!68\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!67 ), ( 1\!:\!67\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!66 ), ( 1\!:\!66\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!65 ), ( 1\!:\!65\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!64 ), ( 1\!:\!64\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!63 ), ( 1\!:\!63\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!62 ), ( 1\!:\!62\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!61 ), ( 1\!:\!61\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!60 ), ( 1\!:\!60\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!59 ), ( 1\!:\!59\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!58 ), ( 1\!:\!58\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!57 ), ( 1\!:\!57\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!56 ), ( 1\!:\!56\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!55 ), ( 1\!:\!55\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!54 ), ( 1\!:\!54\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!53 ), ( 1\!:\!53\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!52 ), ( 1\!:\!52\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!51 ), ( 1\!:\!51\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!50 ), ( 1\!:\!50\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!49 ), ( 1\!:\!49\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!48 ), ( 1\!:\!48\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!47 ), ( 1\!:\!47\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!46 ), ( 1\!:\!46\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!45 ), ( 1\!:\!45\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!44 ), ( 1\!:\!44\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!43 ), ( 1\!:\!43\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!42 ), ( 1\!:\!42\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!41 ), ( 1\!:\!41\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!40 ), ( 1\!:\!40\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!39 ), ( 1\!:\!39\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!38 ), ( 1\!:\!38\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!37 ), ( 1\!:\!37\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!36 ), ( 1\!:\!36\!:\!34 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!66 ), ( 2\!:\!66\!:\!3 ) \},$&$\{ ( 2\!:\!4\!:\!65 ), ( 2\!:\!65\!:\!4 ) \},$&$\{ ( 2\!:\!5\!:\!64 ), ( 2\!:\!64\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!6\!:\!63 ), ( 2\!:\!63\!:\!6 ) \},$&$\{ ( 2\!:\!7\!:\!62 ), ( 2\!:\!62\!:\!7 ) \},$&$\{ ( 2\!:\!8\!:\!61 ), ( 2\!:\!61\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!60 ), ( 2\!:\!60\!:\!9 ) \},$&$\{ ( 2\!:\!10\!:\!59 ), ( 2\!:\!59\!:\!10 ) \},$&$\{ ( 2\!:\!11\!:\!58 ), ( 2\!:\!58\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!12\!:\!57 ), ( 2\!:\!57\!:\!12 ) \},$&$\{ ( 2\!:\!13\!:\!56 ), ( 2\!:\!56\!:\!13 ) \},$&$\{ ( 2\!:\!14\!:\!55 ), ( 2\!:\!55\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!54 ), ( 2\!:\!54\!:\!15 ) \},$&$\{ ( 2\!:\!16\!:\!53 ), ( 2\!:\!53\!:\!16 ) \},$&$\{ ( 2\!:\!17\!:\!52 ), ( 2\!:\!52\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!18\!:\!51 ), ( 2\!:\!51\!:\!18 ) \},$&$\{ ( 2\!:\!19\!:\!50 ), ( 2\!:\!50\!:\!19 ) \},$&$\{ ( 2\!:\!20\!:\!49 ), ( 2\!:\!49\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!21\!:\!48 ), ( 2\!:\!48\!:\!21 ) \},$&$\{ ( 2\!:\!22\!:\!47 ), ( 2\!:\!47\!:\!22 ) \},$&$\{ ( 2\!:\!23\!:\!46 ), ( 2\!:\!46\!:\!23 ) \},$\\ 
&&$\{ ( 2\!:\!24\!:\!45 ), ( 2\!:\!45\!:\!24 ) \},$&$\{ ( 2\!:\!25\!:\!44 ), ( 2\!:\!44\!:\!25 ) \},$&$\{ ( 2\!:\!26\!:\!43 ), ( 2\!:\!43\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!27\!:\!42 ), ( 2\!:\!42\!:\!27 ) \},$&$\{ ( 2\!:\!28\!:\!41 ), ( 2\!:\!41\!:\!28 ) \},$&$\{ ( 2\!:\!29\!:\!40 ), ( 2\!:\!40\!:\!29 ) \},$\\ 
&&$\{ ( 2\!:\!30\!:\!39 ), ( 2\!:\!39\!:\!30 ) \},$&$\{ ( 2\!:\!31\!:\!38 ), ( 2\!:\!38\!:\!31 ) \},$&$\{ ( 2\!:\!32\!:\!37 ), ( 2\!:\!37\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!33\!:\!36 ), ( 2\!:\!36\!:\!33 ) \},$&$\{ ( 2\!:\!34\!:\!35 ), ( 2\!:\!35\!:\!34 ) \},$&$\{ ( 3\!:\!4\!:\!64 ), ( 3\!:\!64\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!63 ), ( 3\!:\!63\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!62 ), ( 3\!:\!62\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!61 ), ( 3\!:\!61\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!60 ), ( 3\!:\!60\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!59 ), ( 3\!:\!59\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!58 ), ( 3\!:\!58\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!57 ), ( 3\!:\!57\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!56 ), ( 3\!:\!56\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!55 ), ( 3\!:\!55\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!54 ), ( 3\!:\!54\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!53 ), ( 3\!:\!53\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!52 ), ( 3\!:\!52\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!51 ), ( 3\!:\!51\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!50 ), ( 3\!:\!50\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!49 ), ( 3\!:\!49\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!48 ), ( 3\!:\!48\!:\!20 ) \},$&$\{ ( 3\!:\!21\!:\!47 ), ( 3\!:\!47\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!46 ), ( 3\!:\!46\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!45 ), ( 3\!:\!45\!:\!23 ) \},$&$\{ ( 3\!:\!24\!:\!44 ), ( 3\!:\!44\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!43 ), ( 3\!:\!43\!:\!25 ) \},$\\ 
&&$\{ ( 3\!:\!26\!:\!42 ), ( 3\!:\!42\!:\!26 ) \},$&$\{ ( 3\!:\!27\!:\!41 ), ( 3\!:\!41\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!40 ), ( 3\!:\!40\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!39 ), ( 3\!:\!39\!:\!29 ) \},$&$\{ ( 3\!:\!30\!:\!38 ), ( 3\!:\!38\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!37 ), ( 3\!:\!37\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!32\!:\!36 ), ( 3\!:\!36\!:\!32 ) \},$&$\{ ( 3\!:\!33\!:\!35 ), ( 3\!:\!35\!:\!33 ) \},$&$\{ ( 4\!:\!5\!:\!62 ), ( 4\!:\!62\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!61 ), ( 4\!:\!61\!:\!6 ) \},$&$\{ ( 4\!:\!7\!:\!60 ), ( 4\!:\!60\!:\!7 ) \},$&$\{ ( 4\!:\!8\!:\!59 ), ( 4\!:\!59\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!58 ), ( 4\!:\!58\!:\!9 ) \},$&$\{ ( 4\!:\!10\!:\!57 ), ( 4\!:\!57\!:\!10 ) \},$&$\{ ( 4\!:\!11\!:\!56 ), ( 4\!:\!56\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!55 ), ( 4\!:\!55\!:\!12 ) \},$&$\{ ( 4\!:\!13\!:\!54 ), ( 4\!:\!54\!:\!13 ) \},$&$\{ ( 4\!:\!14\!:\!53 ), ( 4\!:\!53\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!52 ), ( 4\!:\!52\!:\!15 ) \},$&$\{ ( 4\!:\!16\!:\!51 ), ( 4\!:\!51\!:\!16 ) \},$&$\{ ( 4\!:\!17\!:\!50 ), ( 4\!:\!50\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!49 ), ( 4\!:\!49\!:\!18 ) \},$&$\{ ( 4\!:\!19\!:\!48 ), ( 4\!:\!48\!:\!19 ) \},$&$\{ ( 4\!:\!20\!:\!47 ), ( 4\!:\!47\!:\!20 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!46 ), ( 4\!:\!46\!:\!21 ) \},$&$\{ ( 4\!:\!22\!:\!45 ), ( 4\!:\!45\!:\!22 ) \},$&$\{ ( 4\!:\!23\!:\!44 ), ( 4\!:\!44\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!24\!:\!43 ), ( 4\!:\!43\!:\!24 ) \},$&$\{ ( 4\!:\!25\!:\!42 ), ( 4\!:\!42\!:\!25 ) \},$&$\{ ( 4\!:\!26\!:\!41 ), ( 4\!:\!41\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!27\!:\!40 ), ( 4\!:\!40\!:\!27 ) \},$&$\{ ( 4\!:\!28\!:\!39 ), ( 4\!:\!39\!:\!28 ) \},$&$\{ ( 4\!:\!29\!:\!38 ), ( 4\!:\!38\!:\!29 ) \},$\\ 
&&$\{ ( 4\!:\!30\!:\!37 ), ( 4\!:\!37\!:\!30 ) \},$&$\{ ( 4\!:\!31\!:\!36 ), ( 4\!:\!36\!:\!31 ) \},$&$\{ ( 4\!:\!32\!:\!35 ), ( 4\!:\!35\!:\!32 ) \},$\\ 
&&$\{ ( 4\!:\!33\!:\!34 ), ( 4\!:\!34\!:\!33 ) \},$&$\{ ( 5\!:\!6\!:\!60 ), ( 5\!:\!60\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!59 ), ( 5\!:\!59\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!58 ), ( 5\!:\!58\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!57 ), ( 5\!:\!57\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!56 ), ( 5\!:\!56\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!55 ), ( 5\!:\!55\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!54 ), ( 5\!:\!54\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!53 ), ( 5\!:\!53\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!52 ), ( 5\!:\!52\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!51 ), ( 5\!:\!51\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!50 ), ( 5\!:\!50\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!17\!:\!49 ), ( 5\!:\!49\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!48 ), ( 5\!:\!48\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!47 ), ( 5\!:\!47\!:\!19 ) \},$\\ 
&&$\{ ( 5\!:\!20\!:\!46 ), ( 5\!:\!46\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!45 ), ( 5\!:\!45\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!44 ), ( 5\!:\!44\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!43 ), ( 5\!:\!43\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!42 ), ( 5\!:\!42\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!41 ), ( 5\!:\!41\!:\!25 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!40 ), ( 5\!:\!40\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!39 ), ( 5\!:\!39\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!38 ), ( 5\!:\!38\!:\!28 ) \},$\\ 
&&$\{ ( 5\!:\!29\!:\!37 ), ( 5\!:\!37\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!36 ), ( 5\!:\!36\!:\!30 ) \},$&$\{ ( 5\!:\!31\!:\!35 ), ( 5\!:\!35\!:\!31 ) \},$\\ 
&&$\{ ( 5\!:\!32\!:\!34 ), ( 5\!:\!34\!:\!32 ) \},$&$\{ ( 6\!:\!7\!:\!58 ), ( 6\!:\!58\!:\!7 ) \},$&$\{ ( 6\!:\!8\!:\!57 ), ( 6\!:\!57\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!9\!:\!56 ), ( 6\!:\!56\!:\!9 ) \},$&$\{ ( 6\!:\!10\!:\!55 ), ( 6\!:\!55\!:\!10 ) \},$&$\{ ( 6\!:\!11\!:\!54 ), ( 6\!:\!54\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!12\!:\!53 ), ( 6\!:\!53\!:\!12 ) \},$&$\{ ( 6\!:\!13\!:\!52 ), ( 6\!:\!52\!:\!13 ) \},$&$\{ ( 6\!:\!14\!:\!51 ), ( 6\!:\!51\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!15\!:\!50 ), ( 6\!:\!50\!:\!15 ) \},$&$\{ ( 6\!:\!16\!:\!49 ), ( 6\!:\!49\!:\!16 ) \},$&$\{ ( 6\!:\!17\!:\!48 ), ( 6\!:\!48\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!18\!:\!47 ), ( 6\!:\!47\!:\!18 ) \},$&$\{ ( 6\!:\!19\!:\!46 ), ( 6\!:\!46\!:\!19 ) \},$&$\{ ( 6\!:\!20\!:\!45 ), ( 6\!:\!45\!:\!20 ) \},$\\ 
&&$\{ ( 6\!:\!21\!:\!44 ), ( 6\!:\!44\!:\!21 ) \},$&$\{ ( 6\!:\!22\!:\!43 ), ( 6\!:\!43\!:\!22 ) \},$&$\{ ( 6\!:\!23\!:\!42 ), ( 6\!:\!42\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!24\!:\!41 ), ( 6\!:\!41\!:\!24 ) \},$&$\{ ( 6\!:\!25\!:\!40 ), ( 6\!:\!40\!:\!25 ) \},$&$\{ ( 6\!:\!26\!:\!39 ), ( 6\!:\!39\!:\!26 ) \},$\\ 
&&$\{ ( 6\!:\!27\!:\!38 ), ( 6\!:\!38\!:\!27 ) \},$&$\{ ( 6\!:\!28\!:\!37 ), ( 6\!:\!37\!:\!28 ) \},$&$\{ ( 6\!:\!29\!:\!36 ), ( 6\!:\!36\!:\!29 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!35 ), ( 6\!:\!35\!:\!30 ) \},$&$\{ ( 6\!:\!31\!:\!34 ), ( 6\!:\!34\!:\!31 ) \},$&$\{ ( 6\!:\!32\!:\!33 ), ( 6\!:\!33\!:\!32 ) \},$\\ 
&&$\{ ( 7\!:\!8\!:\!56 ), ( 7\!:\!56\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!55 ), ( 7\!:\!55\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!54 ), ( 7\!:\!54\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!11\!:\!53 ), ( 7\!:\!53\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!52 ), ( 7\!:\!52\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!51 ), ( 7\!:\!51\!:\!13 ) \},$\\ 
&&$\{ ( 7\!:\!14\!:\!50 ), ( 7\!:\!50\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!49 ), ( 7\!:\!49\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!48 ), ( 7\!:\!48\!:\!16 ) \},$\\ 
&&$\{ ( 7\!:\!17\!:\!47 ), ( 7\!:\!47\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!46 ), ( 7\!:\!46\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!45 ), ( 7\!:\!45\!:\!19 ) \},$\\ 
&&$\{ ( 7\!:\!20\!:\!44 ), ( 7\!:\!44\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!43 ), ( 7\!:\!43\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!42 ), ( 7\!:\!42\!:\!22 ) \},$\\ 
&&$\{ ( 7\!:\!23\!:\!41 ), ( 7\!:\!41\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!40 ), ( 7\!:\!40\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!39 ), ( 7\!:\!39\!:\!25 ) \},$\\ 
&&$\{ ( 7\!:\!26\!:\!38 ), ( 7\!:\!38\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!37 ), ( 7\!:\!37\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!36 ), ( 7\!:\!36\!:\!28 ) \},$\\ 
&&$\{ ( 7\!:\!29\!:\!35 ), ( 7\!:\!35\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!34 ), ( 7\!:\!34\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!33 ), ( 7\!:\!33\!:\!31 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!54 ), ( 8\!:\!54\!:\!9 ) \},$&$\{ ( 8\!:\!10\!:\!53 ), ( 8\!:\!53\!:\!10 ) \},$&$\{ ( 8\!:\!11\!:\!52 ), ( 8\!:\!52\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!51 ), ( 8\!:\!51\!:\!12 ) \},$&$\{ ( 8\!:\!13\!:\!50 ), ( 8\!:\!50\!:\!13 ) \},$&$\{ ( 8\!:\!14\!:\!49 ), ( 8\!:\!49\!:\!14 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!48 ), ( 8\!:\!48\!:\!15 ) \},$&$\{ ( 8\!:\!16\!:\!47 ), ( 8\!:\!47\!:\!16 ) \},$&$\{ ( 8\!:\!17\!:\!46 ), ( 8\!:\!46\!:\!17 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!45 ), ( 8\!:\!45\!:\!18 ) \},$&$\{ ( 8\!:\!19\!:\!44 ), ( 8\!:\!44\!:\!19 ) \},$&$\{ ( 8\!:\!20\!:\!43 ), ( 8\!:\!43\!:\!20 ) \},$\\ 
&&$\{ ( 8\!:\!21\!:\!42 ), ( 8\!:\!42\!:\!21 ) \},$&$\{ ( 8\!:\!22\!:\!41 ), ( 8\!:\!41\!:\!22 ) \},$&$\{ ( 8\!:\!23\!:\!40 ), ( 8\!:\!40\!:\!23 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!39 ), ( 8\!:\!39\!:\!24 ) \},$&$\{ ( 8\!:\!25\!:\!38 ), ( 8\!:\!38\!:\!25 ) \},$&$\{ ( 8\!:\!26\!:\!37 ), ( 8\!:\!37\!:\!26 ) \},$\\ 
&&$\{ ( 8\!:\!27\!:\!36 ), ( 8\!:\!36\!:\!27 ) \},$&$\{ ( 8\!:\!28\!:\!35 ), ( 8\!:\!35\!:\!28 ) \},$&$\{ ( 8\!:\!29\!:\!34 ), ( 8\!:\!34\!:\!29 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!33 ), ( 8\!:\!33\!:\!30 ) \},$&$\{ ( 8\!:\!31\!:\!32 ), ( 8\!:\!32\!:\!31 ) \},$&$\{ ( 9\!:\!10\!:\!52 ), ( 9\!:\!52\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!51 ), ( 9\!:\!51\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!50 ), ( 9\!:\!50\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!49 ), ( 9\!:\!49\!:\!13 ) \},$\\ 
&&$\{ ( 9\!:\!14\!:\!48 ), ( 9\!:\!48\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!47 ), ( 9\!:\!47\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!46 ), ( 9\!:\!46\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!45 ), ( 9\!:\!45\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!44 ), ( 9\!:\!44\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!43 ), ( 9\!:\!43\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!42 ), ( 9\!:\!42\!:\!20 ) \},$&$\{ ( 9\!:\!21\!:\!41 ), ( 9\!:\!41\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!40 ), ( 9\!:\!40\!:\!22 ) \},$\\ 
&&$\{ ( 9\!:\!23\!:\!39 ), ( 9\!:\!39\!:\!23 ) \},$&$\{ ( 9\!:\!24\!:\!38 ), ( 9\!:\!38\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!37 ), ( 9\!:\!37\!:\!25 ) \},$\\ 
&&$\{ ( 9\!:\!26\!:\!36 ), ( 9\!:\!36\!:\!26 ) \},$&$\{ ( 9\!:\!27\!:\!35 ), ( 9\!:\!35\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!34 ), ( 9\!:\!34\!:\!28 ) \},$\\ 
&&$\{ ( 9\!:\!29\!:\!33 ), ( 9\!:\!33\!:\!29 ) \},$&$\{ ( 9\!:\!30\!:\!32 ), ( 9\!:\!32\!:\!30 ) \},$&$\{ ( 10\!:\!11\!:\!50 ), ( 10\!:\!50\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!12\!:\!49 ), ( 10\!:\!49\!:\!12 ) \},$&$\{ ( 10\!:\!13\!:\!48 ), ( 10\!:\!48\!:\!13 ) \},$&$\{ ( 10\!:\!14\!:\!47 ), ( 10\!:\!47\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!46 ), ( 10\!:\!46\!:\!15 ) \},$&$\{ ( 10\!:\!16\!:\!45 ), ( 10\!:\!45\!:\!16 ) \},$&$\{ ( 10\!:\!17\!:\!44 ), ( 10\!:\!44\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!18\!:\!43 ), ( 10\!:\!43\!:\!18 ) \},$&$\{ ( 10\!:\!19\!:\!42 ), ( 10\!:\!42\!:\!19 ) \},$&$\{ ( 10\!:\!20\!:\!41 ), ( 10\!:\!41\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!21\!:\!40 ), ( 10\!:\!40\!:\!21 ) \},$&$\{ ( 10\!:\!22\!:\!39 ), ( 10\!:\!39\!:\!22 ) \},$&$\{ ( 10\!:\!23\!:\!38 ), ( 10\!:\!38\!:\!23 ) \},$\\ 
&&$\{ ( 10\!:\!24\!:\!37 ), ( 10\!:\!37\!:\!24 ) \},$&$\{ ( 10\!:\!25\!:\!36 ), ( 10\!:\!36\!:\!25 ) \},$&$\{ ( 10\!:\!26\!:\!35 ), ( 10\!:\!35\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!27\!:\!34 ), ( 10\!:\!34\!:\!27 ) \},$&$\{ ( 10\!:\!28\!:\!33 ), ( 10\!:\!33\!:\!28 ) \},$&$\{ ( 10\!:\!29\!:\!32 ), ( 10\!:\!32\!:\!29 ) \},$\\ 
&&$\{ ( 10\!:\!30\!:\!31 ), ( 10\!:\!31\!:\!30 ) \},$&$\{ ( 11\!:\!12\!:\!48 ), ( 11\!:\!48\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!47 ), ( 11\!:\!47\!:\!13 ) \},$\\ 
&&$\{ ( 11\!:\!14\!:\!46 ), ( 11\!:\!46\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!45 ), ( 11\!:\!45\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!44 ), ( 11\!:\!44\!:\!16 ) \},$\\ 
&&$\{ ( 11\!:\!17\!:\!43 ), ( 11\!:\!43\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!42 ), ( 11\!:\!42\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!41 ), ( 11\!:\!41\!:\!19 ) \},$\\ 
&&$\{ ( 11\!:\!20\!:\!40 ), ( 11\!:\!40\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!39 ), ( 11\!:\!39\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!38 ), ( 11\!:\!38\!:\!22 ) \},$\\ 
&&$\{ ( 11\!:\!23\!:\!37 ), ( 11\!:\!37\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!36 ), ( 11\!:\!36\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!35 ), ( 11\!:\!35\!:\!25 ) \},$\\ 
&&$\{ ( 11\!:\!26\!:\!34 ), ( 11\!:\!34\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!33 ), ( 11\!:\!33\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!32 ), ( 11\!:\!32\!:\!28 ) \},$\\ 
&&$\{ ( 11\!:\!29\!:\!31 ), ( 11\!:\!31\!:\!29 ) \},$&$\{ ( 12\!:\!13\!:\!46 ), ( 12\!:\!46\!:\!13 ) \},$&$\{ ( 12\!:\!14\!:\!45 ), ( 12\!:\!45\!:\!14 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!44 ), ( 12\!:\!44\!:\!15 ) \},$&$\{ ( 12\!:\!16\!:\!43 ), ( 12\!:\!43\!:\!16 ) \},$&$\{ ( 12\!:\!17\!:\!42 ), ( 12\!:\!42\!:\!17 ) \},$\\ 
&&$\{ ( 12\!:\!18\!:\!41 ), ( 12\!:\!41\!:\!18 ) \},$&$\{ ( 12\!:\!19\!:\!40 ), ( 12\!:\!40\!:\!19 ) \},$&$\{ ( 12\!:\!20\!:\!39 ), ( 12\!:\!39\!:\!20 ) \},$\\ 
&&$\{ ( 12\!:\!21\!:\!38 ), ( 12\!:\!38\!:\!21 ) \},$&$\{ ( 12\!:\!22\!:\!37 ), ( 12\!:\!37\!:\!22 ) \},$&$\{ ( 12\!:\!23\!:\!36 ), ( 12\!:\!36\!:\!23 ) \},$\\ 
&&$\{ ( 12\!:\!24\!:\!35 ), ( 12\!:\!35\!:\!24 ) \},$&$\{ ( 12\!:\!25\!:\!34 ), ( 12\!:\!34\!:\!25 ) \},$&$\{ ( 12\!:\!26\!:\!33 ), ( 12\!:\!33\!:\!26 ) \},$\\ 
&&$\{ ( 12\!:\!27\!:\!32 ), ( 12\!:\!32\!:\!27 ) \},$&$\{ ( 12\!:\!28\!:\!31 ), ( 12\!:\!31\!:\!28 ) \},$&$\{ ( 12\!:\!29\!:\!30 ), ( 12\!:\!30\!:\!29 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!44 ), ( 13\!:\!44\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!43 ), ( 13\!:\!43\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!42 ), ( 13\!:\!42\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!41 ), ( 13\!:\!41\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!40 ), ( 13\!:\!40\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!39 ), ( 13\!:\!39\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!38 ), ( 13\!:\!38\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!37 ), ( 13\!:\!37\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!36 ), ( 13\!:\!36\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!35 ), ( 13\!:\!35\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!34 ), ( 13\!:\!34\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!33 ), ( 13\!:\!33\!:\!25 ) \},$\\ 
&&$\{ ( 13\!:\!26\!:\!32 ), ( 13\!:\!32\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!31 ), ( 13\!:\!31\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!30 ), ( 13\!:\!30\!:\!28 ) \},$\\ 
&&$\{ ( 14\!:\!15\!:\!42 ), ( 14\!:\!42\!:\!15 ) \},$&$\{ ( 14\!:\!16\!:\!41 ), ( 14\!:\!41\!:\!16 ) \},$&$\{ ( 14\!:\!17\!:\!40 ), ( 14\!:\!40\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!18\!:\!39 ), ( 14\!:\!39\!:\!18 ) \},$&$\{ ( 14\!:\!19\!:\!38 ), ( 14\!:\!38\!:\!19 ) \},$&$\{ ( 14\!:\!20\!:\!37 ), ( 14\!:\!37\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!21\!:\!36 ), ( 14\!:\!36\!:\!21 ) \},$&$\{ ( 14\!:\!22\!:\!35 ), ( 14\!:\!35\!:\!22 ) \},$&$\{ ( 14\!:\!23\!:\!34 ), ( 14\!:\!34\!:\!23 ) \},$\\ 
&&$\{ ( 14\!:\!24\!:\!33 ), ( 14\!:\!33\!:\!24 ) \},$&$\{ ( 14\!:\!25\!:\!32 ), ( 14\!:\!32\!:\!25 ) \},$&$\{ ( 14\!:\!26\!:\!31 ), ( 14\!:\!31\!:\!26 ) \},$\\ 
&&$\{ ( 14\!:\!27\!:\!30 ), ( 14\!:\!30\!:\!27 ) \},$&$\{ ( 14\!:\!28\!:\!29 ), ( 14\!:\!29\!:\!28 ) \},$&$\{ ( 15\!:\!16\!:\!40 ), ( 15\!:\!40\!:\!16 ) \},$\\ 
&&$\{ ( 15\!:\!17\!:\!39 ), ( 15\!:\!39\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!38 ), ( 15\!:\!38\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!37 ), ( 15\!:\!37\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!36 ), ( 15\!:\!36\!:\!20 ) \},$&$\{ ( 15\!:\!21\!:\!35 ), ( 15\!:\!35\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!34 ), ( 15\!:\!34\!:\!22 ) \},$\\ 
&&$\{ ( 15\!:\!23\!:\!33 ), ( 15\!:\!33\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!32 ), ( 15\!:\!32\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!31 ), ( 15\!:\!31\!:\!25 ) \},$\\ 
&&$\{ ( 15\!:\!26\!:\!30 ), ( 15\!:\!30\!:\!26 ) \},$&$\{ ( 15\!:\!27\!:\!29 ), ( 15\!:\!29\!:\!27 ) \},$&$\{ ( 16\!:\!17\!:\!38 ), ( 16\!:\!38\!:\!17 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!37 ), ( 16\!:\!37\!:\!18 ) \},$&$\{ ( 16\!:\!19\!:\!36 ), ( 16\!:\!36\!:\!19 ) \},$&$\{ ( 16\!:\!20\!:\!35 ), ( 16\!:\!35\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!21\!:\!34 ), ( 16\!:\!34\!:\!21 ) \},$&$\{ ( 16\!:\!22\!:\!33 ), ( 16\!:\!33\!:\!22 ) \},$&$\{ ( 16\!:\!23\!:\!32 ), ( 16\!:\!32\!:\!23 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!31 ), ( 16\!:\!31\!:\!24 ) \},$&$\{ ( 16\!:\!25\!:\!30 ), ( 16\!:\!30\!:\!25 ) \},$&$\{ ( 16\!:\!26\!:\!29 ), ( 16\!:\!29\!:\!26 ) \},$\\ 
&&$\{ ( 16\!:\!27\!:\!28 ), ( 16\!:\!28\!:\!27 ) \},$&$\{ ( 17\!:\!18\!:\!36 ), ( 17\!:\!36\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!35 ), ( 17\!:\!35\!:\!19 ) \},$\\ 
&&$\{ ( 17\!:\!20\!:\!34 ), ( 17\!:\!34\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!33 ), ( 17\!:\!33\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!32 ), ( 17\!:\!32\!:\!22 ) \},$\\ 
&&$\{ ( 17\!:\!23\!:\!31 ), ( 17\!:\!31\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!30 ), ( 17\!:\!30\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!29 ), ( 17\!:\!29\!:\!25 ) \},$\\ 
&&$\{ ( 17\!:\!26\!:\!28 ), ( 17\!:\!28\!:\!26 ) \},$&$\{ ( 18\!:\!19\!:\!34 ), ( 18\!:\!34\!:\!19 ) \},$&$\{ ( 18\!:\!20\!:\!33 ), ( 18\!:\!33\!:\!20 ) \},$\\ 
&&$\{ ( 18\!:\!21\!:\!32 ), ( 18\!:\!32\!:\!21 ) \},$&$\{ ( 18\!:\!22\!:\!31 ), ( 18\!:\!31\!:\!22 ) \},$&$\{ ( 18\!:\!23\!:\!30 ), ( 18\!:\!30\!:\!23 ) \},$\\ 
&&$\{ ( 18\!:\!24\!:\!29 ), ( 18\!:\!29\!:\!24 ) \},$&$\{ ( 18\!:\!25\!:\!28 ), ( 18\!:\!28\!:\!25 ) \},$&$\{ ( 18\!:\!26\!:\!27 ), ( 18\!:\!27\!:\!26 ) \},$\\ 
&&$\{ ( 19\!:\!20\!:\!32 ), ( 19\!:\!32\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!31 ), ( 19\!:\!31\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!30 ), ( 19\!:\!30\!:\!22 ) \},$\\ 
&&$\{ ( 19\!:\!23\!:\!29 ), ( 19\!:\!29\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!28 ), ( 19\!:\!28\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!27 ), ( 19\!:\!27\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!30 ), ( 20\!:\!30\!:\!21 ) \},$&$\{ ( 20\!:\!22\!:\!29 ), ( 20\!:\!29\!:\!22 ) \},$&$\{ ( 20\!:\!23\!:\!28 ), ( 20\!:\!28\!:\!23 ) \},$\\ 
&&$\{ ( 20\!:\!24\!:\!27 ), ( 20\!:\!27\!:\!24 ) \},$&$\{ ( 20\!:\!25\!:\!26 ), ( 20\!:\!26\!:\!25 ) \},$&$\{ ( 21\!:\!22\!:\!28 ), ( 21\!:\!28\!:\!22 ) \},$\\ 
&&$\{ ( 21\!:\!23\!:\!27 ), ( 21\!:\!27\!:\!23 ) \},$&$\{ ( 21\!:\!24\!:\!26 ), ( 21\!:\!26\!:\!24 ) \},$&$\{ ( 22\!:\!23\!:\!26 ), ( 22\!:\!26\!:\!23 ) \},$\\ 
&&$\{ ( 22\!:\!24\!:\!25 ), ( 22\!:\!25\!:\!24 ) \}$&&\\ 
\hline 
\hline 
$73$&$\mathbb{M}^2$&$\{ ( 1\!:\!1\!:\!71 ) \},$&$\{ ( 2\!:\!2\!:\!69 ) \},$&$\{ ( 3\!:\!3\!:\!67 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!65 ) \},$&$\{ ( 5\!:\!5\!:\!63 ) \},$&$\{ ( 6\!:\!6\!:\!61 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!59 ) \},$&$\{ ( 8\!:\!8\!:\!57 ) \},$&$\{ ( 9\!:\!9\!:\!55 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!53 ) \},$&$\{ ( 11\!:\!11\!:\!51 ) \},$&$\{ ( 12\!:\!12\!:\!49 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!47 ) \},$&$\{ ( 14\!:\!14\!:\!45 ) \},$&$\{ ( 15\!:\!15\!:\!43 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!41 ) \},$&$\{ ( 17\!:\!17\!:\!39 ) \},$&$\{ ( 18\!:\!18\!:\!37 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!35 ) \},$&$\{ ( 20\!:\!20\!:\!33 ) \},$&$\{ ( 21\!:\!21\!:\!31 ) \},$\\ 
&&$\{ ( 22\!:\!22\!:\!29 ) \},$&$\{ ( 23\!:\!23\!:\!27 ) \},$&$\{ ( 24\!:\!24\!:\!25 ) \},$\\ 
&&$\{ ( 25\!:\!25\!:\!23 ) \},$&$\{ ( 26\!:\!26\!:\!21 ) \},$&$\{ ( 27\!:\!27\!:\!19 ) \},$\\ 
&&$\{ ( 28\!:\!28\!:\!17 ) \},$&$\{ ( 29\!:\!29\!:\!15 ) \},$&$\{ ( 30\!:\!30\!:\!13 ) \},$\\ 
&&$\{ ( 31\!:\!31\!:\!11 ) \},$&$\{ ( 32\!:\!32\!:\!9 ) \},$&$\{ ( 33\!:\!33\!:\!7 ) \},$\\ 
&&$\{ ( 34\!:\!34\!:\!5 ) \},$&$\{ ( 35\!:\!35\!:\!3 ) \},$&$\{ ( 36\!:\!36\!:\!1 ) \}$\\ 
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!70 ), ( 1\!:\!70\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!69 ), ( 1\!:\!69\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!68 ), ( 1\!:\!68\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!67 ), ( 1\!:\!67\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!66 ), ( 1\!:\!66\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!65 ), ( 1\!:\!65\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!64 ), ( 1\!:\!64\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!63 ), ( 1\!:\!63\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!62 ), ( 1\!:\!62\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!61 ), ( 1\!:\!61\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!60 ), ( 1\!:\!60\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!59 ), ( 1\!:\!59\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!58 ), ( 1\!:\!58\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!57 ), ( 1\!:\!57\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!56 ), ( 1\!:\!56\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!55 ), ( 1\!:\!55\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!54 ), ( 1\!:\!54\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!53 ), ( 1\!:\!53\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!52 ), ( 1\!:\!52\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!51 ), ( 1\!:\!51\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!50 ), ( 1\!:\!50\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!49 ), ( 1\!:\!49\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!48 ), ( 1\!:\!48\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!47 ), ( 1\!:\!47\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!46 ), ( 1\!:\!46\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!45 ), ( 1\!:\!45\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!44 ), ( 1\!:\!44\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!43 ), ( 1\!:\!43\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!42 ), ( 1\!:\!42\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!41 ), ( 1\!:\!41\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!40 ), ( 1\!:\!40\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!39 ), ( 1\!:\!39\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!38 ), ( 1\!:\!38\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!37 ), ( 1\!:\!37\!:\!35 ) \},$&$\{ ( 2\!:\!3\!:\!68 ), ( 2\!:\!68\!:\!3 ) \},$&$\{ ( 2\!:\!4\!:\!67 ), ( 2\!:\!67\!:\!4 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!66 ), ( 2\!:\!66\!:\!5 ) \},$&$\{ ( 2\!:\!6\!:\!65 ), ( 2\!:\!65\!:\!6 ) \},$&$\{ ( 2\!:\!7\!:\!64 ), ( 2\!:\!64\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!8\!:\!63 ), ( 2\!:\!63\!:\!8 ) \},$&$\{ ( 2\!:\!9\!:\!62 ), ( 2\!:\!62\!:\!9 ) \},$&$\{ ( 2\!:\!10\!:\!61 ), ( 2\!:\!61\!:\!10 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!60 ), ( 2\!:\!60\!:\!11 ) \},$&$\{ ( 2\!:\!12\!:\!59 ), ( 2\!:\!59\!:\!12 ) \},$&$\{ ( 2\!:\!13\!:\!58 ), ( 2\!:\!58\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!14\!:\!57 ), ( 2\!:\!57\!:\!14 ) \},$&$\{ ( 2\!:\!15\!:\!56 ), ( 2\!:\!56\!:\!15 ) \},$&$\{ ( 2\!:\!16\!:\!55 ), ( 2\!:\!55\!:\!16 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!54 ), ( 2\!:\!54\!:\!17 ) \},$&$\{ ( 2\!:\!18\!:\!53 ), ( 2\!:\!53\!:\!18 ) \},$&$\{ ( 2\!:\!19\!:\!52 ), ( 2\!:\!52\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!20\!:\!51 ), ( 2\!:\!51\!:\!20 ) \},$&$\{ ( 2\!:\!21\!:\!50 ), ( 2\!:\!50\!:\!21 ) \},$&$\{ ( 2\!:\!22\!:\!49 ), ( 2\!:\!49\!:\!22 ) \},$\\ 
&&$\{ ( 2\!:\!23\!:\!48 ), ( 2\!:\!48\!:\!23 ) \},$&$\{ ( 2\!:\!24\!:\!47 ), ( 2\!:\!47\!:\!24 ) \},$&$\{ ( 2\!:\!25\!:\!46 ), ( 2\!:\!46\!:\!25 ) \},$\\ 
&&$\{ ( 2\!:\!26\!:\!45 ), ( 2\!:\!45\!:\!26 ) \},$&$\{ ( 2\!:\!27\!:\!44 ), ( 2\!:\!44\!:\!27 ) \},$&$\{ ( 2\!:\!28\!:\!43 ), ( 2\!:\!43\!:\!28 ) \},$\\ 
&&$\{ ( 2\!:\!29\!:\!42 ), ( 2\!:\!42\!:\!29 ) \},$&$\{ ( 2\!:\!30\!:\!41 ), ( 2\!:\!41\!:\!30 ) \},$&$\{ ( 2\!:\!31\!:\!40 ), ( 2\!:\!40\!:\!31 ) \},$\\ 
&&$\{ ( 2\!:\!32\!:\!39 ), ( 2\!:\!39\!:\!32 ) \},$&$\{ ( 2\!:\!33\!:\!38 ), ( 2\!:\!38\!:\!33 ) \},$&$\{ ( 2\!:\!34\!:\!37 ), ( 2\!:\!37\!:\!34 ) \},$\\ 
&&$\{ ( 2\!:\!35\!:\!36 ), ( 2\!:\!36\!:\!35 ) \},$&$\{ ( 3\!:\!4\!:\!66 ), ( 3\!:\!66\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!65 ), ( 3\!:\!65\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!64 ), ( 3\!:\!64\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!63 ), ( 3\!:\!63\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!62 ), ( 3\!:\!62\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!61 ), ( 3\!:\!61\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!60 ), ( 3\!:\!60\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!59 ), ( 3\!:\!59\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!58 ), ( 3\!:\!58\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!57 ), ( 3\!:\!57\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!56 ), ( 3\!:\!56\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!55 ), ( 3\!:\!55\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!54 ), ( 3\!:\!54\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!53 ), ( 3\!:\!53\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!52 ), ( 3\!:\!52\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!51 ), ( 3\!:\!51\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!50 ), ( 3\!:\!50\!:\!20 ) \},$\\ 
&&$\{ ( 3\!:\!21\!:\!49 ), ( 3\!:\!49\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!48 ), ( 3\!:\!48\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!47 ), ( 3\!:\!47\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!46 ), ( 3\!:\!46\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!45 ), ( 3\!:\!45\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!44 ), ( 3\!:\!44\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!27\!:\!43 ), ( 3\!:\!43\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!42 ), ( 3\!:\!42\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!41 ), ( 3\!:\!41\!:\!29 ) \},$\\ 
&&$\{ ( 3\!:\!30\!:\!40 ), ( 3\!:\!40\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!39 ), ( 3\!:\!39\!:\!31 ) \},$&$\{ ( 3\!:\!32\!:\!38 ), ( 3\!:\!38\!:\!32 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!37 ), ( 3\!:\!37\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!36 ), ( 3\!:\!36\!:\!34 ) \},$&$\{ ( 4\!:\!5\!:\!64 ), ( 4\!:\!64\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!63 ), ( 4\!:\!63\!:\!6 ) \},$&$\{ ( 4\!:\!7\!:\!62 ), ( 4\!:\!62\!:\!7 ) \},$&$\{ ( 4\!:\!8\!:\!61 ), ( 4\!:\!61\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!60 ), ( 4\!:\!60\!:\!9 ) \},$&$\{ ( 4\!:\!10\!:\!59 ), ( 4\!:\!59\!:\!10 ) \},$&$\{ ( 4\!:\!11\!:\!58 ), ( 4\!:\!58\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!57 ), ( 4\!:\!57\!:\!12 ) \},$&$\{ ( 4\!:\!13\!:\!56 ), ( 4\!:\!56\!:\!13 ) \},$&$\{ ( 4\!:\!14\!:\!55 ), ( 4\!:\!55\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!54 ), ( 4\!:\!54\!:\!15 ) \},$&$\{ ( 4\!:\!16\!:\!53 ), ( 4\!:\!53\!:\!16 ) \},$&$\{ ( 4\!:\!17\!:\!52 ), ( 4\!:\!52\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!51 ), ( 4\!:\!51\!:\!18 ) \},$&$\{ ( 4\!:\!19\!:\!50 ), ( 4\!:\!50\!:\!19 ) \},$&$\{ ( 4\!:\!20\!:\!49 ), ( 4\!:\!49\!:\!20 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!48 ), ( 4\!:\!48\!:\!21 ) \},$&$\{ ( 4\!:\!22\!:\!47 ), ( 4\!:\!47\!:\!22 ) \},$&$\{ ( 4\!:\!23\!:\!46 ), ( 4\!:\!46\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!24\!:\!45 ), ( 4\!:\!45\!:\!24 ) \},$&$\{ ( 4\!:\!25\!:\!44 ), ( 4\!:\!44\!:\!25 ) \},$&$\{ ( 4\!:\!26\!:\!43 ), ( 4\!:\!43\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!27\!:\!42 ), ( 4\!:\!42\!:\!27 ) \},$&$\{ ( 4\!:\!28\!:\!41 ), ( 4\!:\!41\!:\!28 ) \},$&$\{ ( 4\!:\!29\!:\!40 ), ( 4\!:\!40\!:\!29 ) \},$\\ 
&&$\{ ( 4\!:\!30\!:\!39 ), ( 4\!:\!39\!:\!30 ) \},$&$\{ ( 4\!:\!31\!:\!38 ), ( 4\!:\!38\!:\!31 ) \},$&$\{ ( 4\!:\!32\!:\!37 ), ( 4\!:\!37\!:\!32 ) \},$\\ 
&&$\{ ( 4\!:\!33\!:\!36 ), ( 4\!:\!36\!:\!33 ) \},$&$\{ ( 4\!:\!34\!:\!35 ), ( 4\!:\!35\!:\!34 ) \},$&$\{ ( 5\!:\!6\!:\!62 ), ( 5\!:\!62\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!61 ), ( 5\!:\!61\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!60 ), ( 5\!:\!60\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!59 ), ( 5\!:\!59\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!58 ), ( 5\!:\!58\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!57 ), ( 5\!:\!57\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!56 ), ( 5\!:\!56\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!55 ), ( 5\!:\!55\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!54 ), ( 5\!:\!54\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!53 ), ( 5\!:\!53\!:\!15 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!52 ), ( 5\!:\!52\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!51 ), ( 5\!:\!51\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!50 ), ( 5\!:\!50\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!49 ), ( 5\!:\!49\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!48 ), ( 5\!:\!48\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!47 ), ( 5\!:\!47\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!46 ), ( 5\!:\!46\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!45 ), ( 5\!:\!45\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!44 ), ( 5\!:\!44\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!43 ), ( 5\!:\!43\!:\!25 ) \},$&$\{ ( 5\!:\!26\!:\!42 ), ( 5\!:\!42\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!41 ), ( 5\!:\!41\!:\!27 ) \},$\\ 
&&$\{ ( 5\!:\!28\!:\!40 ), ( 5\!:\!40\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!39 ), ( 5\!:\!39\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!38 ), ( 5\!:\!38\!:\!30 ) \},$\\ 
&&$\{ ( 5\!:\!31\!:\!37 ), ( 5\!:\!37\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!36 ), ( 5\!:\!36\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!35 ), ( 5\!:\!35\!:\!33 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!60 ), ( 6\!:\!60\!:\!7 ) \},$&$\{ ( 6\!:\!8\!:\!59 ), ( 6\!:\!59\!:\!8 ) \},$&$\{ ( 6\!:\!9\!:\!58 ), ( 6\!:\!58\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!57 ), ( 6\!:\!57\!:\!10 ) \},$&$\{ ( 6\!:\!11\!:\!56 ), ( 6\!:\!56\!:\!11 ) \},$&$\{ ( 6\!:\!12\!:\!55 ), ( 6\!:\!55\!:\!12 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!54 ), ( 6\!:\!54\!:\!13 ) \},$&$\{ ( 6\!:\!14\!:\!53 ), ( 6\!:\!53\!:\!14 ) \},$&$\{ ( 6\!:\!15\!:\!52 ), ( 6\!:\!52\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!51 ), ( 6\!:\!51\!:\!16 ) \},$&$\{ ( 6\!:\!17\!:\!50 ), ( 6\!:\!50\!:\!17 ) \},$&$\{ ( 6\!:\!18\!:\!49 ), ( 6\!:\!49\!:\!18 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!48 ), ( 6\!:\!48\!:\!19 ) \},$&$\{ ( 6\!:\!20\!:\!47 ), ( 6\!:\!47\!:\!20 ) \},$&$\{ ( 6\!:\!21\!:\!46 ), ( 6\!:\!46\!:\!21 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!45 ), ( 6\!:\!45\!:\!22 ) \},$&$\{ ( 6\!:\!23\!:\!44 ), ( 6\!:\!44\!:\!23 ) \},$&$\{ ( 6\!:\!24\!:\!43 ), ( 6\!:\!43\!:\!24 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!42 ), ( 6\!:\!42\!:\!25 ) \},$&$\{ ( 6\!:\!26\!:\!41 ), ( 6\!:\!41\!:\!26 ) \},$&$\{ ( 6\!:\!27\!:\!40 ), ( 6\!:\!40\!:\!27 ) \},$\\ 
&&$\{ ( 6\!:\!28\!:\!39 ), ( 6\!:\!39\!:\!28 ) \},$&$\{ ( 6\!:\!29\!:\!38 ), ( 6\!:\!38\!:\!29 ) \},$&$\{ ( 6\!:\!30\!:\!37 ), ( 6\!:\!37\!:\!30 ) \},$\\ 
&&$\{ ( 6\!:\!31\!:\!36 ), ( 6\!:\!36\!:\!31 ) \},$&$\{ ( 6\!:\!32\!:\!35 ), ( 6\!:\!35\!:\!32 ) \},$&$\{ ( 6\!:\!33\!:\!34 ), ( 6\!:\!34\!:\!33 ) \},$\\ 
&&$\{ ( 7\!:\!8\!:\!58 ), ( 7\!:\!58\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!57 ), ( 7\!:\!57\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!56 ), ( 7\!:\!56\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!11\!:\!55 ), ( 7\!:\!55\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!54 ), ( 7\!:\!54\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!53 ), ( 7\!:\!53\!:\!13 ) \},$\\ 
&&$\{ ( 7\!:\!14\!:\!52 ), ( 7\!:\!52\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!51 ), ( 7\!:\!51\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!50 ), ( 7\!:\!50\!:\!16 ) \},$\\ 
&&$\{ ( 7\!:\!17\!:\!49 ), ( 7\!:\!49\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!48 ), ( 7\!:\!48\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!47 ), ( 7\!:\!47\!:\!19 ) \},$\\ 
&&$\{ ( 7\!:\!20\!:\!46 ), ( 7\!:\!46\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!45 ), ( 7\!:\!45\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!44 ), ( 7\!:\!44\!:\!22 ) \},$\\ 
&&$\{ ( 7\!:\!23\!:\!43 ), ( 7\!:\!43\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!42 ), ( 7\!:\!42\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!41 ), ( 7\!:\!41\!:\!25 ) \},$\\ 
&&$\{ ( 7\!:\!26\!:\!40 ), ( 7\!:\!40\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!39 ), ( 7\!:\!39\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!38 ), ( 7\!:\!38\!:\!28 ) \},$\\ 
&&$\{ ( 7\!:\!29\!:\!37 ), ( 7\!:\!37\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!36 ), ( 7\!:\!36\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!35 ), ( 7\!:\!35\!:\!31 ) \},$\\ 
&&$\{ ( 7\!:\!32\!:\!34 ), ( 7\!:\!34\!:\!32 ) \},$&$\{ ( 8\!:\!9\!:\!56 ), ( 8\!:\!56\!:\!9 ) \},$&$\{ ( 8\!:\!10\!:\!55 ), ( 8\!:\!55\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!54 ), ( 8\!:\!54\!:\!11 ) \},$&$\{ ( 8\!:\!12\!:\!53 ), ( 8\!:\!53\!:\!12 ) \},$&$\{ ( 8\!:\!13\!:\!52 ), ( 8\!:\!52\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!14\!:\!51 ), ( 8\!:\!51\!:\!14 ) \},$&$\{ ( 8\!:\!15\!:\!50 ), ( 8\!:\!50\!:\!15 ) \},$&$\{ ( 8\!:\!16\!:\!49 ), ( 8\!:\!49\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!17\!:\!48 ), ( 8\!:\!48\!:\!17 ) \},$&$\{ ( 8\!:\!18\!:\!47 ), ( 8\!:\!47\!:\!18 ) \},$&$\{ ( 8\!:\!19\!:\!46 ), ( 8\!:\!46\!:\!19 ) \},$\\ 
&&$\{ ( 8\!:\!20\!:\!45 ), ( 8\!:\!45\!:\!20 ) \},$&$\{ ( 8\!:\!21\!:\!44 ), ( 8\!:\!44\!:\!21 ) \},$&$\{ ( 8\!:\!22\!:\!43 ), ( 8\!:\!43\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!23\!:\!42 ), ( 8\!:\!42\!:\!23 ) \},$&$\{ ( 8\!:\!24\!:\!41 ), ( 8\!:\!41\!:\!24 ) \},$&$\{ ( 8\!:\!25\!:\!40 ), ( 8\!:\!40\!:\!25 ) \},$\\ 
&&$\{ ( 8\!:\!26\!:\!39 ), ( 8\!:\!39\!:\!26 ) \},$&$\{ ( 8\!:\!27\!:\!38 ), ( 8\!:\!38\!:\!27 ) \},$&$\{ ( 8\!:\!28\!:\!37 ), ( 8\!:\!37\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!29\!:\!36 ), ( 8\!:\!36\!:\!29 ) \},$&$\{ ( 8\!:\!30\!:\!35 ), ( 8\!:\!35\!:\!30 ) \},$&$\{ ( 8\!:\!31\!:\!34 ), ( 8\!:\!34\!:\!31 ) \},$\\ 
&&$\{ ( 8\!:\!32\!:\!33 ), ( 8\!:\!33\!:\!32 ) \},$&$\{ ( 9\!:\!10\!:\!54 ), ( 9\!:\!54\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!53 ), ( 9\!:\!53\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!52 ), ( 9\!:\!52\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!51 ), ( 9\!:\!51\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!50 ), ( 9\!:\!50\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!49 ), ( 9\!:\!49\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!48 ), ( 9\!:\!48\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!47 ), ( 9\!:\!47\!:\!17 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!46 ), ( 9\!:\!46\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!45 ), ( 9\!:\!45\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!44 ), ( 9\!:\!44\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!21\!:\!43 ), ( 9\!:\!43\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!42 ), ( 9\!:\!42\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!41 ), ( 9\!:\!41\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!24\!:\!40 ), ( 9\!:\!40\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!39 ), ( 9\!:\!39\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!38 ), ( 9\!:\!38\!:\!26 ) \},$\\ 
&&$\{ ( 9\!:\!27\!:\!37 ), ( 9\!:\!37\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!36 ), ( 9\!:\!36\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!35 ), ( 9\!:\!35\!:\!29 ) \},$\\ 
&&$\{ ( 9\!:\!30\!:\!34 ), ( 9\!:\!34\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!33 ), ( 9\!:\!33\!:\!31 ) \},$&$\{ ( 10\!:\!11\!:\!52 ), ( 10\!:\!52\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!12\!:\!51 ), ( 10\!:\!51\!:\!12 ) \},$&$\{ ( 10\!:\!13\!:\!50 ), ( 10\!:\!50\!:\!13 ) \},$&$\{ ( 10\!:\!14\!:\!49 ), ( 10\!:\!49\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!48 ), ( 10\!:\!48\!:\!15 ) \},$&$\{ ( 10\!:\!16\!:\!47 ), ( 10\!:\!47\!:\!16 ) \},$&$\{ ( 10\!:\!17\!:\!46 ), ( 10\!:\!46\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!18\!:\!45 ), ( 10\!:\!45\!:\!18 ) \},$&$\{ ( 10\!:\!19\!:\!44 ), ( 10\!:\!44\!:\!19 ) \},$&$\{ ( 10\!:\!20\!:\!43 ), ( 10\!:\!43\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!21\!:\!42 ), ( 10\!:\!42\!:\!21 ) \},$&$\{ ( 10\!:\!22\!:\!41 ), ( 10\!:\!41\!:\!22 ) \},$&$\{ ( 10\!:\!23\!:\!40 ), ( 10\!:\!40\!:\!23 ) \},$\\ 
&&$\{ ( 10\!:\!24\!:\!39 ), ( 10\!:\!39\!:\!24 ) \},$&$\{ ( 10\!:\!25\!:\!38 ), ( 10\!:\!38\!:\!25 ) \},$&$\{ ( 10\!:\!26\!:\!37 ), ( 10\!:\!37\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!27\!:\!36 ), ( 10\!:\!36\!:\!27 ) \},$&$\{ ( 10\!:\!28\!:\!35 ), ( 10\!:\!35\!:\!28 ) \},$&$\{ ( 10\!:\!29\!:\!34 ), ( 10\!:\!34\!:\!29 ) \},$\\ 
&&$\{ ( 10\!:\!30\!:\!33 ), ( 10\!:\!33\!:\!30 ) \},$&$\{ ( 10\!:\!31\!:\!32 ), ( 10\!:\!32\!:\!31 ) \},$&$\{ ( 11\!:\!12\!:\!50 ), ( 11\!:\!50\!:\!12 ) \},$\\ 
&&$\{ ( 11\!:\!13\!:\!49 ), ( 11\!:\!49\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!48 ), ( 11\!:\!48\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!47 ), ( 11\!:\!47\!:\!15 ) \},$\\ 
&&$\{ ( 11\!:\!16\!:\!46 ), ( 11\!:\!46\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!45 ), ( 11\!:\!45\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!44 ), ( 11\!:\!44\!:\!18 ) \},$\\ 
&&$\{ ( 11\!:\!19\!:\!43 ), ( 11\!:\!43\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!42 ), ( 11\!:\!42\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!41 ), ( 11\!:\!41\!:\!21 ) \},$\\ 
&&$\{ ( 11\!:\!22\!:\!40 ), ( 11\!:\!40\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!39 ), ( 11\!:\!39\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!38 ), ( 11\!:\!38\!:\!24 ) \},$\\ 
&&$\{ ( 11\!:\!25\!:\!37 ), ( 11\!:\!37\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!36 ), ( 11\!:\!36\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!35 ), ( 11\!:\!35\!:\!27 ) \},$\\ 
&&$\{ ( 11\!:\!28\!:\!34 ), ( 11\!:\!34\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!33 ), ( 11\!:\!33\!:\!29 ) \},$&$\{ ( 11\!:\!30\!:\!32 ), ( 11\!:\!32\!:\!30 ) \},$\\ 
&&$\{ ( 12\!:\!13\!:\!48 ), ( 12\!:\!48\!:\!13 ) \},$&$\{ ( 12\!:\!14\!:\!47 ), ( 12\!:\!47\!:\!14 ) \},$&$\{ ( 12\!:\!15\!:\!46 ), ( 12\!:\!46\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!16\!:\!45 ), ( 12\!:\!45\!:\!16 ) \},$&$\{ ( 12\!:\!17\!:\!44 ), ( 12\!:\!44\!:\!17 ) \},$&$\{ ( 12\!:\!18\!:\!43 ), ( 12\!:\!43\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!19\!:\!42 ), ( 12\!:\!42\!:\!19 ) \},$&$\{ ( 12\!:\!20\!:\!41 ), ( 12\!:\!41\!:\!20 ) \},$&$\{ ( 12\!:\!21\!:\!40 ), ( 12\!:\!40\!:\!21 ) \},$\\ 
&&$\{ ( 12\!:\!22\!:\!39 ), ( 12\!:\!39\!:\!22 ) \},$&$\{ ( 12\!:\!23\!:\!38 ), ( 12\!:\!38\!:\!23 ) \},$&$\{ ( 12\!:\!24\!:\!37 ), ( 12\!:\!37\!:\!24 ) \},$\\ 
&&$\{ ( 12\!:\!25\!:\!36 ), ( 12\!:\!36\!:\!25 ) \},$&$\{ ( 12\!:\!26\!:\!35 ), ( 12\!:\!35\!:\!26 ) \},$&$\{ ( 12\!:\!27\!:\!34 ), ( 12\!:\!34\!:\!27 ) \},$\\ 
&&$\{ ( 12\!:\!28\!:\!33 ), ( 12\!:\!33\!:\!28 ) \},$&$\{ ( 12\!:\!29\!:\!32 ), ( 12\!:\!32\!:\!29 ) \},$&$\{ ( 12\!:\!30\!:\!31 ), ( 12\!:\!31\!:\!30 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!46 ), ( 13\!:\!46\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!45 ), ( 13\!:\!45\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!44 ), ( 13\!:\!44\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!43 ), ( 13\!:\!43\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!42 ), ( 13\!:\!42\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!41 ), ( 13\!:\!41\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!40 ), ( 13\!:\!40\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!39 ), ( 13\!:\!39\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!38 ), ( 13\!:\!38\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!37 ), ( 13\!:\!37\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!36 ), ( 13\!:\!36\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!35 ), ( 13\!:\!35\!:\!25 ) \},$\\ 
&&$\{ ( 13\!:\!26\!:\!34 ), ( 13\!:\!34\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!33 ), ( 13\!:\!33\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!32 ), ( 13\!:\!32\!:\!28 ) \},$\\ 
&&$\{ ( 13\!:\!29\!:\!31 ), ( 13\!:\!31\!:\!29 ) \},$&$\{ ( 14\!:\!15\!:\!44 ), ( 14\!:\!44\!:\!15 ) \},$&$\{ ( 14\!:\!16\!:\!43 ), ( 14\!:\!43\!:\!16 ) \},$\\ 
&&$\{ ( 14\!:\!17\!:\!42 ), ( 14\!:\!42\!:\!17 ) \},$&$\{ ( 14\!:\!18\!:\!41 ), ( 14\!:\!41\!:\!18 ) \},$&$\{ ( 14\!:\!19\!:\!40 ), ( 14\!:\!40\!:\!19 ) \},$\\ 
&&$\{ ( 14\!:\!20\!:\!39 ), ( 14\!:\!39\!:\!20 ) \},$&$\{ ( 14\!:\!21\!:\!38 ), ( 14\!:\!38\!:\!21 ) \},$&$\{ ( 14\!:\!22\!:\!37 ), ( 14\!:\!37\!:\!22 ) \},$\\ 
&&$\{ ( 14\!:\!23\!:\!36 ), ( 14\!:\!36\!:\!23 ) \},$&$\{ ( 14\!:\!24\!:\!35 ), ( 14\!:\!35\!:\!24 ) \},$&$\{ ( 14\!:\!25\!:\!34 ), ( 14\!:\!34\!:\!25 ) \},$\\ 
&&$\{ ( 14\!:\!26\!:\!33 ), ( 14\!:\!33\!:\!26 ) \},$&$\{ ( 14\!:\!27\!:\!32 ), ( 14\!:\!32\!:\!27 ) \},$&$\{ ( 14\!:\!28\!:\!31 ), ( 14\!:\!31\!:\!28 ) \},$\\ 
&&$\{ ( 14\!:\!29\!:\!30 ), ( 14\!:\!30\!:\!29 ) \},$&$\{ ( 15\!:\!16\!:\!42 ), ( 15\!:\!42\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!41 ), ( 15\!:\!41\!:\!17 ) \},$\\ 
&&$\{ ( 15\!:\!18\!:\!40 ), ( 15\!:\!40\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!39 ), ( 15\!:\!39\!:\!19 ) \},$&$\{ ( 15\!:\!20\!:\!38 ), ( 15\!:\!38\!:\!20 ) \},$\\ 
&&$\{ ( 15\!:\!21\!:\!37 ), ( 15\!:\!37\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!36 ), ( 15\!:\!36\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!35 ), ( 15\!:\!35\!:\!23 ) \},$\\ 
&&$\{ ( 15\!:\!24\!:\!34 ), ( 15\!:\!34\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!33 ), ( 15\!:\!33\!:\!25 ) \},$&$\{ ( 15\!:\!26\!:\!32 ), ( 15\!:\!32\!:\!26 ) \},$\\ 
&&$\{ ( 15\!:\!27\!:\!31 ), ( 15\!:\!31\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!30 ), ( 15\!:\!30\!:\!28 ) \},$&$\{ ( 16\!:\!17\!:\!40 ), ( 16\!:\!40\!:\!17 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!39 ), ( 16\!:\!39\!:\!18 ) \},$&$\{ ( 16\!:\!19\!:\!38 ), ( 16\!:\!38\!:\!19 ) \},$&$\{ ( 16\!:\!20\!:\!37 ), ( 16\!:\!37\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!21\!:\!36 ), ( 16\!:\!36\!:\!21 ) \},$&$\{ ( 16\!:\!22\!:\!35 ), ( 16\!:\!35\!:\!22 ) \},$&$\{ ( 16\!:\!23\!:\!34 ), ( 16\!:\!34\!:\!23 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!33 ), ( 16\!:\!33\!:\!24 ) \},$&$\{ ( 16\!:\!25\!:\!32 ), ( 16\!:\!32\!:\!25 ) \},$&$\{ ( 16\!:\!26\!:\!31 ), ( 16\!:\!31\!:\!26 ) \},$\\ 
&&$\{ ( 16\!:\!27\!:\!30 ), ( 16\!:\!30\!:\!27 ) \},$&$\{ ( 16\!:\!28\!:\!29 ), ( 16\!:\!29\!:\!28 ) \},$&$\{ ( 17\!:\!18\!:\!38 ), ( 17\!:\!38\!:\!18 ) \},$\\ 
&&$\{ ( 17\!:\!19\!:\!37 ), ( 17\!:\!37\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!36 ), ( 17\!:\!36\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!35 ), ( 17\!:\!35\!:\!21 ) \},$\\ 
&&$\{ ( 17\!:\!22\!:\!34 ), ( 17\!:\!34\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!33 ), ( 17\!:\!33\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!32 ), ( 17\!:\!32\!:\!24 ) \},$\\ 
&&$\{ ( 17\!:\!25\!:\!31 ), ( 17\!:\!31\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!30 ), ( 17\!:\!30\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!29 ), ( 17\!:\!29\!:\!27 ) \},$\\ 
&&$\{ ( 18\!:\!19\!:\!36 ), ( 18\!:\!36\!:\!19 ) \},$&$\{ ( 18\!:\!20\!:\!35 ), ( 18\!:\!35\!:\!20 ) \},$&$\{ ( 18\!:\!21\!:\!34 ), ( 18\!:\!34\!:\!21 ) \},$\\ 
&&$\{ ( 18\!:\!22\!:\!33 ), ( 18\!:\!33\!:\!22 ) \},$&$\{ ( 18\!:\!23\!:\!32 ), ( 18\!:\!32\!:\!23 ) \},$&$\{ ( 18\!:\!24\!:\!31 ), ( 18\!:\!31\!:\!24 ) \},$\\ 
&&$\{ ( 18\!:\!25\!:\!30 ), ( 18\!:\!30\!:\!25 ) \},$&$\{ ( 18\!:\!26\!:\!29 ), ( 18\!:\!29\!:\!26 ) \},$&$\{ ( 18\!:\!27\!:\!28 ), ( 18\!:\!28\!:\!27 ) \},$\\ 
&&$\{ ( 19\!:\!20\!:\!34 ), ( 19\!:\!34\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!33 ), ( 19\!:\!33\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!32 ), ( 19\!:\!32\!:\!22 ) \},$\\ 
&&$\{ ( 19\!:\!23\!:\!31 ), ( 19\!:\!31\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!30 ), ( 19\!:\!30\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!29 ), ( 19\!:\!29\!:\!25 ) \},$\\ 
&&$\{ ( 19\!:\!26\!:\!28 ), ( 19\!:\!28\!:\!26 ) \},$&$\{ ( 20\!:\!21\!:\!32 ), ( 20\!:\!32\!:\!21 ) \},$&$\{ ( 20\!:\!22\!:\!31 ), ( 20\!:\!31\!:\!22 ) \},$\\ 
&&$\{ ( 20\!:\!23\!:\!30 ), ( 20\!:\!30\!:\!23 ) \},$&$\{ ( 20\!:\!24\!:\!29 ), ( 20\!:\!29\!:\!24 ) \},$&$\{ ( 20\!:\!25\!:\!28 ), ( 20\!:\!28\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!26\!:\!27 ), ( 20\!:\!27\!:\!26 ) \},$&$\{ ( 21\!:\!22\!:\!30 ), ( 21\!:\!30\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!29 ), ( 21\!:\!29\!:\!23 ) \},$\\ 
&&$\{ ( 21\!:\!24\!:\!28 ), ( 21\!:\!28\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!27 ), ( 21\!:\!27\!:\!25 ) \},$&$\{ ( 22\!:\!23\!:\!28 ), ( 22\!:\!28\!:\!23 ) \},$\\ 
&&$\{ ( 22\!:\!24\!:\!27 ), ( 22\!:\!27\!:\!24 ) \},$&$\{ ( 22\!:\!25\!:\!26 ), ( 22\!:\!26\!:\!25 ) \},$&$\{ ( 23\!:\!24\!:\!26 ), ( 23\!:\!26\!:\!24 ) \}$\\ 
\hline 
\hline 
$77$&$\mathbb{M}^2$&$\{ ( 1\!:\!1\!:\!75 ) \},$&$\{ ( 2\!:\!2\!:\!73 ) \},$&$\{ ( 3\!:\!3\!:\!71 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!69 ) \},$&$\{ ( 5\!:\!5\!:\!67 ) \},$&$\{ ( 6\!:\!6\!:\!65 ) \},$\\ 
&&$\{ ( 8\!:\!8\!:\!61 ) \},$&$\{ ( 9\!:\!9\!:\!59 ) \},$&$\{ ( 10\!:\!10\!:\!57 ) \},$\\ 
&&$\{ ( 12\!:\!12\!:\!53 ) \},$&$\{ ( 13\!:\!13\!:\!51 ) \},$&$\{ ( 15\!:\!15\!:\!47 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!45 ) \},$&$\{ ( 17\!:\!17\!:\!43 ) \},$&$\{ ( 18\!:\!18\!:\!41 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!39 ) \},$&$\{ ( 20\!:\!20\!:\!37 ) \},$&$\{ ( 23\!:\!23\!:\!31 ) \},$\\ 
&&$\{ ( 24\!:\!24\!:\!29 ) \},$&$\{ ( 25\!:\!25\!:\!27 ) \},$&$\{ ( 26\!:\!26\!:\!25 ) \},$\\ 
&&$\{ ( 27\!:\!27\!:\!23 ) \},$&$\{ ( 29\!:\!29\!:\!19 ) \},$&$\{ ( 30\!:\!30\!:\!17 ) \},$\\ 
&&$\{ ( 31\!:\!31\!:\!15 ) \},$&$\{ ( 32\!:\!32\!:\!13 ) \},$&$\{ ( 34\!:\!34\!:\!9 ) \},$\\ 
&&$\{ ( 36\!:\!36\!:\!5 ) \},$&$\{ ( 37\!:\!37\!:\!3 ) \},$&$\{ ( 38\!:\!38\!:\!1 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 7 \} \times \mathbb{M}^2$&$\{ ( 7\!:\!7\!:\!63 ) \},$&$\{ ( 14\!:\!14\!:\!49 ) \},$&$\{ ( 21\!:\!21\!:\!35 ) \},$\\ 
&&$\{ ( 28\!:\!28\!:\!21 ) \},$&$\{ ( 35\!:\!35\!:\!7 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 11 \} \times \mathbb{M}^2$&$\{ ( 11\!:\!11\!:\!55 ) \},$&$\{ ( 22\!:\!22\!:\!33 ) \},$&$\{ ( 33\!:\!33\!:\!11 ) \}$\\ 
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!74 ), ( 1\!:\!74\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!73 ), ( 1\!:\!73\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!72 ), ( 1\!:\!72\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!71 ), ( 1\!:\!71\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!70 ), ( 1\!:\!70\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!69 ), ( 1\!:\!69\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!68 ), ( 1\!:\!68\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!67 ), ( 1\!:\!67\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!66 ), ( 1\!:\!66\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!65 ), ( 1\!:\!65\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!64 ), ( 1\!:\!64\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!63 ), ( 1\!:\!63\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!62 ), ( 1\!:\!62\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!61 ), ( 1\!:\!61\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!60 ), ( 1\!:\!60\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!59 ), ( 1\!:\!59\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!58 ), ( 1\!:\!58\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!57 ), ( 1\!:\!57\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!56 ), ( 1\!:\!56\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!55 ), ( 1\!:\!55\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!54 ), ( 1\!:\!54\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!53 ), ( 1\!:\!53\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!52 ), ( 1\!:\!52\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!51 ), ( 1\!:\!51\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!50 ), ( 1\!:\!50\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!49 ), ( 1\!:\!49\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!48 ), ( 1\!:\!48\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!47 ), ( 1\!:\!47\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!46 ), ( 1\!:\!46\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!45 ), ( 1\!:\!45\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!44 ), ( 1\!:\!44\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!43 ), ( 1\!:\!43\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!42 ), ( 1\!:\!42\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!41 ), ( 1\!:\!41\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!40 ), ( 1\!:\!40\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!39 ), ( 1\!:\!39\!:\!37 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!72 ), ( 2\!:\!72\!:\!3 ) \},$&$\{ ( 2\!:\!4\!:\!71 ), ( 2\!:\!71\!:\!4 ) \},$&$\{ ( 2\!:\!5\!:\!70 ), ( 2\!:\!70\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!6\!:\!69 ), ( 2\!:\!69\!:\!6 ) \},$&$\{ ( 2\!:\!7\!:\!68 ), ( 2\!:\!68\!:\!7 ) \},$&$\{ ( 2\!:\!8\!:\!67 ), ( 2\!:\!67\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!66 ), ( 2\!:\!66\!:\!9 ) \},$&$\{ ( 2\!:\!10\!:\!65 ), ( 2\!:\!65\!:\!10 ) \},$&$\{ ( 2\!:\!11\!:\!64 ), ( 2\!:\!64\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!12\!:\!63 ), ( 2\!:\!63\!:\!12 ) \},$&$\{ ( 2\!:\!13\!:\!62 ), ( 2\!:\!62\!:\!13 ) \},$&$\{ ( 2\!:\!14\!:\!61 ), ( 2\!:\!61\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!60 ), ( 2\!:\!60\!:\!15 ) \},$&$\{ ( 2\!:\!16\!:\!59 ), ( 2\!:\!59\!:\!16 ) \},$&$\{ ( 2\!:\!17\!:\!58 ), ( 2\!:\!58\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!18\!:\!57 ), ( 2\!:\!57\!:\!18 ) \},$&$\{ ( 2\!:\!19\!:\!56 ), ( 2\!:\!56\!:\!19 ) \},$&$\{ ( 2\!:\!20\!:\!55 ), ( 2\!:\!55\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!21\!:\!54 ), ( 2\!:\!54\!:\!21 ) \},$&$\{ ( 2\!:\!22\!:\!53 ), ( 2\!:\!53\!:\!22 ) \},$&$\{ ( 2\!:\!23\!:\!52 ), ( 2\!:\!52\!:\!23 ) \},$\\ 
&&$\{ ( 2\!:\!24\!:\!51 ), ( 2\!:\!51\!:\!24 ) \},$&$\{ ( 2\!:\!25\!:\!50 ), ( 2\!:\!50\!:\!25 ) \},$&$\{ ( 2\!:\!26\!:\!49 ), ( 2\!:\!49\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!27\!:\!48 ), ( 2\!:\!48\!:\!27 ) \},$&$\{ ( 2\!:\!28\!:\!47 ), ( 2\!:\!47\!:\!28 ) \},$&$\{ ( 2\!:\!29\!:\!46 ), ( 2\!:\!46\!:\!29 ) \},$\\ 
&&$\{ ( 2\!:\!30\!:\!45 ), ( 2\!:\!45\!:\!30 ) \},$&$\{ ( 2\!:\!31\!:\!44 ), ( 2\!:\!44\!:\!31 ) \},$&$\{ ( 2\!:\!32\!:\!43 ), ( 2\!:\!43\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!33\!:\!42 ), ( 2\!:\!42\!:\!33 ) \},$&$\{ ( 2\!:\!34\!:\!41 ), ( 2\!:\!41\!:\!34 ) \},$&$\{ ( 2\!:\!35\!:\!40 ), ( 2\!:\!40\!:\!35 ) \},$\\ 
&&$\{ ( 2\!:\!36\!:\!39 ), ( 2\!:\!39\!:\!36 ) \},$&$\{ ( 2\!:\!37\!:\!38 ), ( 2\!:\!38\!:\!37 ) \},$&$\{ ( 3\!:\!4\!:\!70 ), ( 3\!:\!70\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!69 ), ( 3\!:\!69\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!68 ), ( 3\!:\!68\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!67 ), ( 3\!:\!67\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!66 ), ( 3\!:\!66\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!65 ), ( 3\!:\!65\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!64 ), ( 3\!:\!64\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!63 ), ( 3\!:\!63\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!62 ), ( 3\!:\!62\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!61 ), ( 3\!:\!61\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!60 ), ( 3\!:\!60\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!59 ), ( 3\!:\!59\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!58 ), ( 3\!:\!58\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!57 ), ( 3\!:\!57\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!56 ), ( 3\!:\!56\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!55 ), ( 3\!:\!55\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!54 ), ( 3\!:\!54\!:\!20 ) \},$&$\{ ( 3\!:\!21\!:\!53 ), ( 3\!:\!53\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!52 ), ( 3\!:\!52\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!51 ), ( 3\!:\!51\!:\!23 ) \},$&$\{ ( 3\!:\!24\!:\!50 ), ( 3\!:\!50\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!49 ), ( 3\!:\!49\!:\!25 ) \},$\\ 
&&$\{ ( 3\!:\!26\!:\!48 ), ( 3\!:\!48\!:\!26 ) \},$&$\{ ( 3\!:\!27\!:\!47 ), ( 3\!:\!47\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!46 ), ( 3\!:\!46\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!45 ), ( 3\!:\!45\!:\!29 ) \},$&$\{ ( 3\!:\!30\!:\!44 ), ( 3\!:\!44\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!43 ), ( 3\!:\!43\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!32\!:\!42 ), ( 3\!:\!42\!:\!32 ) \},$&$\{ ( 3\!:\!33\!:\!41 ), ( 3\!:\!41\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!40 ), ( 3\!:\!40\!:\!34 ) \},$\\ 
&&$\{ ( 3\!:\!35\!:\!39 ), ( 3\!:\!39\!:\!35 ) \},$&$\{ ( 3\!:\!36\!:\!38 ), ( 3\!:\!38\!:\!36 ) \},$&$\{ ( 4\!:\!5\!:\!68 ), ( 4\!:\!68\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!67 ), ( 4\!:\!67\!:\!6 ) \},$&$\{ ( 4\!:\!7\!:\!66 ), ( 4\!:\!66\!:\!7 ) \},$&$\{ ( 4\!:\!8\!:\!65 ), ( 4\!:\!65\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!64 ), ( 4\!:\!64\!:\!9 ) \},$&$\{ ( 4\!:\!10\!:\!63 ), ( 4\!:\!63\!:\!10 ) \},$&$\{ ( 4\!:\!11\!:\!62 ), ( 4\!:\!62\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!61 ), ( 4\!:\!61\!:\!12 ) \},$&$\{ ( 4\!:\!13\!:\!60 ), ( 4\!:\!60\!:\!13 ) \},$&$\{ ( 4\!:\!14\!:\!59 ), ( 4\!:\!59\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!58 ), ( 4\!:\!58\!:\!15 ) \},$&$\{ ( 4\!:\!16\!:\!57 ), ( 4\!:\!57\!:\!16 ) \},$&$\{ ( 4\!:\!17\!:\!56 ), ( 4\!:\!56\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!55 ), ( 4\!:\!55\!:\!18 ) \},$&$\{ ( 4\!:\!19\!:\!54 ), ( 4\!:\!54\!:\!19 ) \},$&$\{ ( 4\!:\!20\!:\!53 ), ( 4\!:\!53\!:\!20 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!52 ), ( 4\!:\!52\!:\!21 ) \},$&$\{ ( 4\!:\!22\!:\!51 ), ( 4\!:\!51\!:\!22 ) \},$&$\{ ( 4\!:\!23\!:\!50 ), ( 4\!:\!50\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!24\!:\!49 ), ( 4\!:\!49\!:\!24 ) \},$&$\{ ( 4\!:\!25\!:\!48 ), ( 4\!:\!48\!:\!25 ) \},$&$\{ ( 4\!:\!26\!:\!47 ), ( 4\!:\!47\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!27\!:\!46 ), ( 4\!:\!46\!:\!27 ) \},$&$\{ ( 4\!:\!28\!:\!45 ), ( 4\!:\!45\!:\!28 ) \},$&$\{ ( 4\!:\!29\!:\!44 ), ( 4\!:\!44\!:\!29 ) \},$\\ 
&&$\{ ( 4\!:\!30\!:\!43 ), ( 4\!:\!43\!:\!30 ) \},$&$\{ ( 4\!:\!31\!:\!42 ), ( 4\!:\!42\!:\!31 ) \},$&$\{ ( 4\!:\!32\!:\!41 ), ( 4\!:\!41\!:\!32 ) \},$\\ 
&&$\{ ( 4\!:\!33\!:\!40 ), ( 4\!:\!40\!:\!33 ) \},$&$\{ ( 4\!:\!34\!:\!39 ), ( 4\!:\!39\!:\!34 ) \},$&$\{ ( 4\!:\!35\!:\!38 ), ( 4\!:\!38\!:\!35 ) \},$\\ 
&&$\{ ( 4\!:\!36\!:\!37 ), ( 4\!:\!37\!:\!36 ) \},$&$\{ ( 5\!:\!6\!:\!66 ), ( 5\!:\!66\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!65 ), ( 5\!:\!65\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!64 ), ( 5\!:\!64\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!63 ), ( 5\!:\!63\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!62 ), ( 5\!:\!62\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!61 ), ( 5\!:\!61\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!60 ), ( 5\!:\!60\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!59 ), ( 5\!:\!59\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!58 ), ( 5\!:\!58\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!57 ), ( 5\!:\!57\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!56 ), ( 5\!:\!56\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!17\!:\!55 ), ( 5\!:\!55\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!54 ), ( 5\!:\!54\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!53 ), ( 5\!:\!53\!:\!19 ) \},$\\ 
&&$\{ ( 5\!:\!20\!:\!52 ), ( 5\!:\!52\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!51 ), ( 5\!:\!51\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!50 ), ( 5\!:\!50\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!49 ), ( 5\!:\!49\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!48 ), ( 5\!:\!48\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!47 ), ( 5\!:\!47\!:\!25 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!46 ), ( 5\!:\!46\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!45 ), ( 5\!:\!45\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!44 ), ( 5\!:\!44\!:\!28 ) \},$\\ 
&&$\{ ( 5\!:\!29\!:\!43 ), ( 5\!:\!43\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!42 ), ( 5\!:\!42\!:\!30 ) \},$&$\{ ( 5\!:\!31\!:\!41 ), ( 5\!:\!41\!:\!31 ) \},$\\ 
&&$\{ ( 5\!:\!32\!:\!40 ), ( 5\!:\!40\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!39 ), ( 5\!:\!39\!:\!33 ) \},$&$\{ ( 5\!:\!34\!:\!38 ), ( 5\!:\!38\!:\!34 ) \},$\\ 
&&$\{ ( 5\!:\!35\!:\!37 ), ( 5\!:\!37\!:\!35 ) \},$&$\{ ( 6\!:\!7\!:\!64 ), ( 6\!:\!64\!:\!7 ) \},$&$\{ ( 6\!:\!8\!:\!63 ), ( 6\!:\!63\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!9\!:\!62 ), ( 6\!:\!62\!:\!9 ) \},$&$\{ ( 6\!:\!10\!:\!61 ), ( 6\!:\!61\!:\!10 ) \},$&$\{ ( 6\!:\!11\!:\!60 ), ( 6\!:\!60\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!12\!:\!59 ), ( 6\!:\!59\!:\!12 ) \},$&$\{ ( 6\!:\!13\!:\!58 ), ( 6\!:\!58\!:\!13 ) \},$&$\{ ( 6\!:\!14\!:\!57 ), ( 6\!:\!57\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!15\!:\!56 ), ( 6\!:\!56\!:\!15 ) \},$&$\{ ( 6\!:\!16\!:\!55 ), ( 6\!:\!55\!:\!16 ) \},$&$\{ ( 6\!:\!17\!:\!54 ), ( 6\!:\!54\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!18\!:\!53 ), ( 6\!:\!53\!:\!18 ) \},$&$\{ ( 6\!:\!19\!:\!52 ), ( 6\!:\!52\!:\!19 ) \},$&$\{ ( 6\!:\!20\!:\!51 ), ( 6\!:\!51\!:\!20 ) \},$\\ 
&&$\{ ( 6\!:\!21\!:\!50 ), ( 6\!:\!50\!:\!21 ) \},$&$\{ ( 6\!:\!22\!:\!49 ), ( 6\!:\!49\!:\!22 ) \},$&$\{ ( 6\!:\!23\!:\!48 ), ( 6\!:\!48\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!24\!:\!47 ), ( 6\!:\!47\!:\!24 ) \},$&$\{ ( 6\!:\!25\!:\!46 ), ( 6\!:\!46\!:\!25 ) \},$&$\{ ( 6\!:\!26\!:\!45 ), ( 6\!:\!45\!:\!26 ) \},$\\ 
&&$\{ ( 6\!:\!27\!:\!44 ), ( 6\!:\!44\!:\!27 ) \},$&$\{ ( 6\!:\!28\!:\!43 ), ( 6\!:\!43\!:\!28 ) \},$&$\{ ( 6\!:\!29\!:\!42 ), ( 6\!:\!42\!:\!29 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!41 ), ( 6\!:\!41\!:\!30 ) \},$&$\{ ( 6\!:\!31\!:\!40 ), ( 6\!:\!40\!:\!31 ) \},$&$\{ ( 6\!:\!32\!:\!39 ), ( 6\!:\!39\!:\!32 ) \},$\\ 
&&$\{ ( 6\!:\!33\!:\!38 ), ( 6\!:\!38\!:\!33 ) \},$&$\{ ( 6\!:\!34\!:\!37 ), ( 6\!:\!37\!:\!34 ) \},$&$\{ ( 6\!:\!35\!:\!36 ), ( 6\!:\!36\!:\!35 ) \},$\\ 
&&$\{ ( 7\!:\!8\!:\!62 ), ( 7\!:\!62\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!61 ), ( 7\!:\!61\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!60 ), ( 7\!:\!60\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!11\!:\!59 ), ( 7\!:\!59\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!58 ), ( 7\!:\!58\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!57 ), ( 7\!:\!57\!:\!13 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!55 ), ( 7\!:\!55\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!54 ), ( 7\!:\!54\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!53 ), ( 7\!:\!53\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!52 ), ( 7\!:\!52\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!51 ), ( 7\!:\!51\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!50 ), ( 7\!:\!50\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!22\!:\!48 ), ( 7\!:\!48\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!47 ), ( 7\!:\!47\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!46 ), ( 7\!:\!46\!:\!24 ) \},$\\ 
&&$\{ ( 7\!:\!25\!:\!45 ), ( 7\!:\!45\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!44 ), ( 7\!:\!44\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!43 ), ( 7\!:\!43\!:\!27 ) \},$\\ 
&&$\{ ( 7\!:\!29\!:\!41 ), ( 7\!:\!41\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!40 ), ( 7\!:\!40\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!39 ), ( 7\!:\!39\!:\!31 ) \},$\\ 
&&$\{ ( 7\!:\!32\!:\!38 ), ( 7\!:\!38\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!37 ), ( 7\!:\!37\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!36 ), ( 7\!:\!36\!:\!34 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!60 ), ( 8\!:\!60\!:\!9 ) \},$&$\{ ( 8\!:\!10\!:\!59 ), ( 8\!:\!59\!:\!10 ) \},$&$\{ ( 8\!:\!11\!:\!58 ), ( 8\!:\!58\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!57 ), ( 8\!:\!57\!:\!12 ) \},$&$\{ ( 8\!:\!13\!:\!56 ), ( 8\!:\!56\!:\!13 ) \},$&$\{ ( 8\!:\!14\!:\!55 ), ( 8\!:\!55\!:\!14 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!54 ), ( 8\!:\!54\!:\!15 ) \},$&$\{ ( 8\!:\!16\!:\!53 ), ( 8\!:\!53\!:\!16 ) \},$&$\{ ( 8\!:\!17\!:\!52 ), ( 8\!:\!52\!:\!17 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!51 ), ( 8\!:\!51\!:\!18 ) \},$&$\{ ( 8\!:\!19\!:\!50 ), ( 8\!:\!50\!:\!19 ) \},$&$\{ ( 8\!:\!20\!:\!49 ), ( 8\!:\!49\!:\!20 ) \},$\\ 
&&$\{ ( 8\!:\!21\!:\!48 ), ( 8\!:\!48\!:\!21 ) \},$&$\{ ( 8\!:\!22\!:\!47 ), ( 8\!:\!47\!:\!22 ) \},$&$\{ ( 8\!:\!23\!:\!46 ), ( 8\!:\!46\!:\!23 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!45 ), ( 8\!:\!45\!:\!24 ) \},$&$\{ ( 8\!:\!25\!:\!44 ), ( 8\!:\!44\!:\!25 ) \},$&$\{ ( 8\!:\!26\!:\!43 ), ( 8\!:\!43\!:\!26 ) \},$\\ 
&&$\{ ( 8\!:\!27\!:\!42 ), ( 8\!:\!42\!:\!27 ) \},$&$\{ ( 8\!:\!28\!:\!41 ), ( 8\!:\!41\!:\!28 ) \},$&$\{ ( 8\!:\!29\!:\!40 ), ( 8\!:\!40\!:\!29 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!39 ), ( 8\!:\!39\!:\!30 ) \},$&$\{ ( 8\!:\!31\!:\!38 ), ( 8\!:\!38\!:\!31 ) \},$&$\{ ( 8\!:\!32\!:\!37 ), ( 8\!:\!37\!:\!32 ) \},$\\ 
&&$\{ ( 8\!:\!33\!:\!36 ), ( 8\!:\!36\!:\!33 ) \},$&$\{ ( 8\!:\!34\!:\!35 ), ( 8\!:\!35\!:\!34 ) \},$&$\{ ( 9\!:\!10\!:\!58 ), ( 9\!:\!58\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!57 ), ( 9\!:\!57\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!56 ), ( 9\!:\!56\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!55 ), ( 9\!:\!55\!:\!13 ) \},$\\ 
&&$\{ ( 9\!:\!14\!:\!54 ), ( 9\!:\!54\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!53 ), ( 9\!:\!53\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!52 ), ( 9\!:\!52\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!51 ), ( 9\!:\!51\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!50 ), ( 9\!:\!50\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!49 ), ( 9\!:\!49\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!48 ), ( 9\!:\!48\!:\!20 ) \},$&$\{ ( 9\!:\!21\!:\!47 ), ( 9\!:\!47\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!46 ), ( 9\!:\!46\!:\!22 ) \},$\\ 
&&$\{ ( 9\!:\!23\!:\!45 ), ( 9\!:\!45\!:\!23 ) \},$&$\{ ( 9\!:\!24\!:\!44 ), ( 9\!:\!44\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!43 ), ( 9\!:\!43\!:\!25 ) \},$\\ 
&&$\{ ( 9\!:\!26\!:\!42 ), ( 9\!:\!42\!:\!26 ) \},$&$\{ ( 9\!:\!27\!:\!41 ), ( 9\!:\!41\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!40 ), ( 9\!:\!40\!:\!28 ) \},$\\ 
&&$\{ ( 9\!:\!29\!:\!39 ), ( 9\!:\!39\!:\!29 ) \},$&$\{ ( 9\!:\!30\!:\!38 ), ( 9\!:\!38\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!37 ), ( 9\!:\!37\!:\!31 ) \},$\\ 
&&$\{ ( 9\!:\!32\!:\!36 ), ( 9\!:\!36\!:\!32 ) \},$&$\{ ( 9\!:\!33\!:\!35 ), ( 9\!:\!35\!:\!33 ) \},$&$\{ ( 10\!:\!11\!:\!56 ), ( 10\!:\!56\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!12\!:\!55 ), ( 10\!:\!55\!:\!12 ) \},$&$\{ ( 10\!:\!13\!:\!54 ), ( 10\!:\!54\!:\!13 ) \},$&$\{ ( 10\!:\!14\!:\!53 ), ( 10\!:\!53\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!52 ), ( 10\!:\!52\!:\!15 ) \},$&$\{ ( 10\!:\!16\!:\!51 ), ( 10\!:\!51\!:\!16 ) \},$&$\{ ( 10\!:\!17\!:\!50 ), ( 10\!:\!50\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!18\!:\!49 ), ( 10\!:\!49\!:\!18 ) \},$&$\{ ( 10\!:\!19\!:\!48 ), ( 10\!:\!48\!:\!19 ) \},$&$\{ ( 10\!:\!20\!:\!47 ), ( 10\!:\!47\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!21\!:\!46 ), ( 10\!:\!46\!:\!21 ) \},$&$\{ ( 10\!:\!22\!:\!45 ), ( 10\!:\!45\!:\!22 ) \},$&$\{ ( 10\!:\!23\!:\!44 ), ( 10\!:\!44\!:\!23 ) \},$\\ 
&&$\{ ( 10\!:\!24\!:\!43 ), ( 10\!:\!43\!:\!24 ) \},$&$\{ ( 10\!:\!25\!:\!42 ), ( 10\!:\!42\!:\!25 ) \},$&$\{ ( 10\!:\!26\!:\!41 ), ( 10\!:\!41\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!27\!:\!40 ), ( 10\!:\!40\!:\!27 ) \},$&$\{ ( 10\!:\!28\!:\!39 ), ( 10\!:\!39\!:\!28 ) \},$&$\{ ( 10\!:\!29\!:\!38 ), ( 10\!:\!38\!:\!29 ) \},$\\ 
&&$\{ ( 10\!:\!30\!:\!37 ), ( 10\!:\!37\!:\!30 ) \},$&$\{ ( 10\!:\!31\!:\!36 ), ( 10\!:\!36\!:\!31 ) \},$&$\{ ( 10\!:\!32\!:\!35 ), ( 10\!:\!35\!:\!32 ) \},$\\ 
&&$\{ ( 10\!:\!33\!:\!34 ), ( 10\!:\!34\!:\!33 ) \},$&$\{ ( 11\!:\!12\!:\!54 ), ( 11\!:\!54\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!53 ), ( 11\!:\!53\!:\!13 ) \},$\\ 
&&$\{ ( 11\!:\!14\!:\!52 ), ( 11\!:\!52\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!51 ), ( 11\!:\!51\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!50 ), ( 11\!:\!50\!:\!16 ) \},$\\ 
&&$\{ ( 11\!:\!17\!:\!49 ), ( 11\!:\!49\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!48 ), ( 11\!:\!48\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!47 ), ( 11\!:\!47\!:\!19 ) \},$\\ 
&&$\{ ( 11\!:\!20\!:\!46 ), ( 11\!:\!46\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!45 ), ( 11\!:\!45\!:\!21 ) \},$&$\{ ( 11\!:\!23\!:\!43 ), ( 11\!:\!43\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!42 ), ( 11\!:\!42\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!41 ), ( 11\!:\!41\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!40 ), ( 11\!:\!40\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!27\!:\!39 ), ( 11\!:\!39\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!38 ), ( 11\!:\!38\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!37 ), ( 11\!:\!37\!:\!29 ) \},$\\ 
&&$\{ ( 11\!:\!30\!:\!36 ), ( 11\!:\!36\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!35 ), ( 11\!:\!35\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!34 ), ( 11\!:\!34\!:\!32 ) \},$\\ 
&&$\{ ( 12\!:\!13\!:\!52 ), ( 12\!:\!52\!:\!13 ) \},$&$\{ ( 12\!:\!14\!:\!51 ), ( 12\!:\!51\!:\!14 ) \},$&$\{ ( 12\!:\!15\!:\!50 ), ( 12\!:\!50\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!16\!:\!49 ), ( 12\!:\!49\!:\!16 ) \},$&$\{ ( 12\!:\!17\!:\!48 ), ( 12\!:\!48\!:\!17 ) \},$&$\{ ( 12\!:\!18\!:\!47 ), ( 12\!:\!47\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!19\!:\!46 ), ( 12\!:\!46\!:\!19 ) \},$&$\{ ( 12\!:\!20\!:\!45 ), ( 12\!:\!45\!:\!20 ) \},$&$\{ ( 12\!:\!21\!:\!44 ), ( 12\!:\!44\!:\!21 ) \},$\\ 
&&$\{ ( 12\!:\!22\!:\!43 ), ( 12\!:\!43\!:\!22 ) \},$&$\{ ( 12\!:\!23\!:\!42 ), ( 12\!:\!42\!:\!23 ) \},$&$\{ ( 12\!:\!24\!:\!41 ), ( 12\!:\!41\!:\!24 ) \},$\\ 
&&$\{ ( 12\!:\!25\!:\!40 ), ( 12\!:\!40\!:\!25 ) \},$&$\{ ( 12\!:\!26\!:\!39 ), ( 12\!:\!39\!:\!26 ) \},$&$\{ ( 12\!:\!27\!:\!38 ), ( 12\!:\!38\!:\!27 ) \},$\\ 
&&$\{ ( 12\!:\!28\!:\!37 ), ( 12\!:\!37\!:\!28 ) \},$&$\{ ( 12\!:\!29\!:\!36 ), ( 12\!:\!36\!:\!29 ) \},$&$\{ ( 12\!:\!30\!:\!35 ), ( 12\!:\!35\!:\!30 ) \},$\\ 
&&$\{ ( 12\!:\!31\!:\!34 ), ( 12\!:\!34\!:\!31 ) \},$&$\{ ( 12\!:\!32\!:\!33 ), ( 12\!:\!33\!:\!32 ) \},$&$\{ ( 13\!:\!14\!:\!50 ), ( 13\!:\!50\!:\!14 ) \},$\\ 
&&$\{ ( 13\!:\!15\!:\!49 ), ( 13\!:\!49\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!48 ), ( 13\!:\!48\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!47 ), ( 13\!:\!47\!:\!17 ) \},$\\ 
&&$\{ ( 13\!:\!18\!:\!46 ), ( 13\!:\!46\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!45 ), ( 13\!:\!45\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!44 ), ( 13\!:\!44\!:\!20 ) \},$\\ 
&&$\{ ( 13\!:\!21\!:\!43 ), ( 13\!:\!43\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!42 ), ( 13\!:\!42\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!41 ), ( 13\!:\!41\!:\!23 ) \},$\\ 
&&$\{ ( 13\!:\!24\!:\!40 ), ( 13\!:\!40\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!39 ), ( 13\!:\!39\!:\!25 ) \},$&$\{ ( 13\!:\!26\!:\!38 ), ( 13\!:\!38\!:\!26 ) \},$\\ 
&&$\{ ( 13\!:\!27\!:\!37 ), ( 13\!:\!37\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!36 ), ( 13\!:\!36\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!35 ), ( 13\!:\!35\!:\!29 ) \},$\\ 
&&$\{ ( 13\!:\!30\!:\!34 ), ( 13\!:\!34\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!33 ), ( 13\!:\!33\!:\!31 ) \},$&$\{ ( 14\!:\!15\!:\!48 ), ( 14\!:\!48\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!16\!:\!47 ), ( 14\!:\!47\!:\!16 ) \},$&$\{ ( 14\!:\!17\!:\!46 ), ( 14\!:\!46\!:\!17 ) \},$&$\{ ( 14\!:\!18\!:\!45 ), ( 14\!:\!45\!:\!18 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!44 ), ( 14\!:\!44\!:\!19 ) \},$&$\{ ( 14\!:\!20\!:\!43 ), ( 14\!:\!43\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!41 ), ( 14\!:\!41\!:\!22 ) \},$\\ 
&&$\{ ( 14\!:\!23\!:\!40 ), ( 14\!:\!40\!:\!23 ) \},$&$\{ ( 14\!:\!24\!:\!39 ), ( 14\!:\!39\!:\!24 ) \},$&$\{ ( 14\!:\!25\!:\!38 ), ( 14\!:\!38\!:\!25 ) \},$\\ 
&&$\{ ( 14\!:\!26\!:\!37 ), ( 14\!:\!37\!:\!26 ) \},$&$\{ ( 14\!:\!27\!:\!36 ), ( 14\!:\!36\!:\!27 ) \},$&$\{ ( 14\!:\!29\!:\!34 ), ( 14\!:\!34\!:\!29 ) \},$\\ 
&&$\{ ( 14\!:\!30\!:\!33 ), ( 14\!:\!33\!:\!30 ) \},$&$\{ ( 14\!:\!31\!:\!32 ), ( 14\!:\!32\!:\!31 ) \},$&$\{ ( 15\!:\!16\!:\!46 ), ( 15\!:\!46\!:\!16 ) \},$\\ 
&&$\{ ( 15\!:\!17\!:\!45 ), ( 15\!:\!45\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!44 ), ( 15\!:\!44\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!43 ), ( 15\!:\!43\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!42 ), ( 15\!:\!42\!:\!20 ) \},$&$\{ ( 15\!:\!21\!:\!41 ), ( 15\!:\!41\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!40 ), ( 15\!:\!40\!:\!22 ) \},$\\ 
&&$\{ ( 15\!:\!23\!:\!39 ), ( 15\!:\!39\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!38 ), ( 15\!:\!38\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!37 ), ( 15\!:\!37\!:\!25 ) \},$\\ 
&&$\{ ( 15\!:\!26\!:\!36 ), ( 15\!:\!36\!:\!26 ) \},$&$\{ ( 15\!:\!27\!:\!35 ), ( 15\!:\!35\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!34 ), ( 15\!:\!34\!:\!28 ) \},$\\ 
&&$\{ ( 15\!:\!29\!:\!33 ), ( 15\!:\!33\!:\!29 ) \},$&$\{ ( 15\!:\!30\!:\!32 ), ( 15\!:\!32\!:\!30 ) \},$&$\{ ( 16\!:\!17\!:\!44 ), ( 16\!:\!44\!:\!17 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!43 ), ( 16\!:\!43\!:\!18 ) \},$&$\{ ( 16\!:\!19\!:\!42 ), ( 16\!:\!42\!:\!19 ) \},$&$\{ ( 16\!:\!20\!:\!41 ), ( 16\!:\!41\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!21\!:\!40 ), ( 16\!:\!40\!:\!21 ) \},$&$\{ ( 16\!:\!22\!:\!39 ), ( 16\!:\!39\!:\!22 ) \},$&$\{ ( 16\!:\!23\!:\!38 ), ( 16\!:\!38\!:\!23 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!37 ), ( 16\!:\!37\!:\!24 ) \},$&$\{ ( 16\!:\!25\!:\!36 ), ( 16\!:\!36\!:\!25 ) \},$&$\{ ( 16\!:\!26\!:\!35 ), ( 16\!:\!35\!:\!26 ) \},$\\ 
&&$\{ ( 16\!:\!27\!:\!34 ), ( 16\!:\!34\!:\!27 ) \},$&$\{ ( 16\!:\!28\!:\!33 ), ( 16\!:\!33\!:\!28 ) \},$&$\{ ( 16\!:\!29\!:\!32 ), ( 16\!:\!32\!:\!29 ) \},$\\ 
&&$\{ ( 16\!:\!30\!:\!31 ), ( 16\!:\!31\!:\!30 ) \},$&$\{ ( 17\!:\!18\!:\!42 ), ( 17\!:\!42\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!41 ), ( 17\!:\!41\!:\!19 ) \},$\\ 
&&$\{ ( 17\!:\!20\!:\!40 ), ( 17\!:\!40\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!39 ), ( 17\!:\!39\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!38 ), ( 17\!:\!38\!:\!22 ) \},$\\ 
&&$\{ ( 17\!:\!23\!:\!37 ), ( 17\!:\!37\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!36 ), ( 17\!:\!36\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!35 ), ( 17\!:\!35\!:\!25 ) \},$\\ 
&&$\{ ( 17\!:\!26\!:\!34 ), ( 17\!:\!34\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!33 ), ( 17\!:\!33\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!32 ), ( 17\!:\!32\!:\!28 ) \},$\\ 
&&$\{ ( 17\!:\!29\!:\!31 ), ( 17\!:\!31\!:\!29 ) \},$&$\{ ( 18\!:\!19\!:\!40 ), ( 18\!:\!40\!:\!19 ) \},$&$\{ ( 18\!:\!20\!:\!39 ), ( 18\!:\!39\!:\!20 ) \},$\\ 
&&$\{ ( 18\!:\!21\!:\!38 ), ( 18\!:\!38\!:\!21 ) \},$&$\{ ( 18\!:\!22\!:\!37 ), ( 18\!:\!37\!:\!22 ) \},$&$\{ ( 18\!:\!23\!:\!36 ), ( 18\!:\!36\!:\!23 ) \},$\\ 
&&$\{ ( 18\!:\!24\!:\!35 ), ( 18\!:\!35\!:\!24 ) \},$&$\{ ( 18\!:\!25\!:\!34 ), ( 18\!:\!34\!:\!25 ) \},$&$\{ ( 18\!:\!26\!:\!33 ), ( 18\!:\!33\!:\!26 ) \},$\\ 
&&$\{ ( 18\!:\!27\!:\!32 ), ( 18\!:\!32\!:\!27 ) \},$&$\{ ( 18\!:\!28\!:\!31 ), ( 18\!:\!31\!:\!28 ) \},$&$\{ ( 18\!:\!29\!:\!30 ), ( 18\!:\!30\!:\!29 ) \},$\\ 
&&$\{ ( 19\!:\!20\!:\!38 ), ( 19\!:\!38\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!37 ), ( 19\!:\!37\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!36 ), ( 19\!:\!36\!:\!22 ) \},$\\ 
&&$\{ ( 19\!:\!23\!:\!35 ), ( 19\!:\!35\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!34 ), ( 19\!:\!34\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!33 ), ( 19\!:\!33\!:\!25 ) \},$\\ 
&&$\{ ( 19\!:\!26\!:\!32 ), ( 19\!:\!32\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!31 ), ( 19\!:\!31\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!30 ), ( 19\!:\!30\!:\!28 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!36 ), ( 20\!:\!36\!:\!21 ) \},$&$\{ ( 20\!:\!22\!:\!35 ), ( 20\!:\!35\!:\!22 ) \},$&$\{ ( 20\!:\!23\!:\!34 ), ( 20\!:\!34\!:\!23 ) \},$\\ 
&&$\{ ( 20\!:\!24\!:\!33 ), ( 20\!:\!33\!:\!24 ) \},$&$\{ ( 20\!:\!25\!:\!32 ), ( 20\!:\!32\!:\!25 ) \},$&$\{ ( 20\!:\!26\!:\!31 ), ( 20\!:\!31\!:\!26 ) \},$\\ 
&&$\{ ( 20\!:\!27\!:\!30 ), ( 20\!:\!30\!:\!27 ) \},$&$\{ ( 20\!:\!28\!:\!29 ), ( 20\!:\!29\!:\!28 ) \},$&$\{ ( 21\!:\!22\!:\!34 ), ( 21\!:\!34\!:\!22 ) \},$\\ 
&&$\{ ( 21\!:\!23\!:\!33 ), ( 21\!:\!33\!:\!23 ) \},$&$\{ ( 21\!:\!24\!:\!32 ), ( 21\!:\!32\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!31 ), ( 21\!:\!31\!:\!25 ) \},$\\ 
&&$\{ ( 21\!:\!26\!:\!30 ), ( 21\!:\!30\!:\!26 ) \},$&$\{ ( 21\!:\!27\!:\!29 ), ( 21\!:\!29\!:\!27 ) \},$&$\{ ( 22\!:\!23\!:\!32 ), ( 22\!:\!32\!:\!23 ) \},$\\ 
&&$\{ ( 22\!:\!24\!:\!31 ), ( 22\!:\!31\!:\!24 ) \},$&$\{ ( 22\!:\!25\!:\!30 ), ( 22\!:\!30\!:\!25 ) \},$&$\{ ( 22\!:\!26\!:\!29 ), ( 22\!:\!29\!:\!26 ) \},$\\ 
&&$\{ ( 22\!:\!27\!:\!28 ), ( 22\!:\!28\!:\!27 ) \},$&$\{ ( 23\!:\!24\!:\!30 ), ( 23\!:\!30\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!29 ), ( 23\!:\!29\!:\!25 ) \},$\\ 
&&$\{ ( 23\!:\!26\!:\!28 ), ( 23\!:\!28\!:\!26 ) \},$&$\{ ( 24\!:\!25\!:\!28 ), ( 24\!:\!28\!:\!25 ) \},$&$\{ ( 24\!:\!26\!:\!27 ), ( 24\!:\!27\!:\!26 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 7 \} \times \mathbb{T}^2$&$\{ ( 7\!:\!14\!:\!56 ), ( 7\!:\!56\!:\!14 ) \},$&$\{ ( 7\!:\!21\!:\!49 ), ( 7\!:\!49\!:\!21 ) \},$&$\{ ( 7\!:\!28\!:\!42 ), ( 7\!:\!42\!:\!28 ) \},$\\ 
&&$\{ ( 14\!:\!21\!:\!42 ), ( 14\!:\!42\!:\!21 ) \},$&$\{ ( 14\!:\!28\!:\!35 ), ( 14\!:\!35\!:\!28 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 11 \} \times \mathbb{T}^2$&$\{ ( 11\!:\!22\!:\!44 ), ( 11\!:\!44\!:\!22 ) \}$&&\\ 
\hline 
\hline 
$79$&$\mathbb{M}^2$&$\{ ( 1\!:\!1\!:\!77 ) \},$&$\{ ( 2\!:\!2\!:\!75 ) \},$&$\{ ( 3\!:\!3\!:\!73 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!71 ) \},$&$\{ ( 5\!:\!5\!:\!69 ) \},$&$\{ ( 6\!:\!6\!:\!67 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!65 ) \},$&$\{ ( 8\!:\!8\!:\!63 ) \},$&$\{ ( 9\!:\!9\!:\!61 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!59 ) \},$&$\{ ( 11\!:\!11\!:\!57 ) \},$&$\{ ( 12\!:\!12\!:\!55 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!53 ) \},$&$\{ ( 14\!:\!14\!:\!51 ) \},$&$\{ ( 15\!:\!15\!:\!49 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!47 ) \},$&$\{ ( 17\!:\!17\!:\!45 ) \},$&$\{ ( 18\!:\!18\!:\!43 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!41 ) \},$&$\{ ( 20\!:\!20\!:\!39 ) \},$&$\{ ( 21\!:\!21\!:\!37 ) \},$\\ 
&&$\{ ( 22\!:\!22\!:\!35 ) \},$&$\{ ( 23\!:\!23\!:\!33 ) \},$&$\{ ( 24\!:\!24\!:\!31 ) \},$\\ 
&&$\{ ( 25\!:\!25\!:\!29 ) \},$&$\{ ( 26\!:\!26\!:\!27 ) \},$&$\{ ( 27\!:\!27\!:\!25 ) \},$\\ 
&&$\{ ( 28\!:\!28\!:\!23 ) \},$&$\{ ( 29\!:\!29\!:\!21 ) \},$&$\{ ( 30\!:\!30\!:\!19 ) \},$\\ 
&&$\{ ( 31\!:\!31\!:\!17 ) \},$&$\{ ( 32\!:\!32\!:\!15 ) \},$&$\{ ( 33\!:\!33\!:\!13 ) \},$\\ 
&&$\{ ( 34\!:\!34\!:\!11 ) \},$&$\{ ( 35\!:\!35\!:\!9 ) \},$&$\{ ( 36\!:\!36\!:\!7 ) \},$\\ 
&&$\{ ( 37\!:\!37\!:\!5 ) \},$&$\{ ( 38\!:\!38\!:\!3 ) \},$&$\{ ( 39\!:\!39\!:\!1 ) \}$\\ 
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!76 ), ( 1\!:\!76\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!75 ), ( 1\!:\!75\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!74 ), ( 1\!:\!74\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!73 ), ( 1\!:\!73\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!72 ), ( 1\!:\!72\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!71 ), ( 1\!:\!71\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!70 ), ( 1\!:\!70\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!69 ), ( 1\!:\!69\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!68 ), ( 1\!:\!68\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!67 ), ( 1\!:\!67\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!66 ), ( 1\!:\!66\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!65 ), ( 1\!:\!65\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!64 ), ( 1\!:\!64\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!63 ), ( 1\!:\!63\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!62 ), ( 1\!:\!62\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!61 ), ( 1\!:\!61\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!60 ), ( 1\!:\!60\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!59 ), ( 1\!:\!59\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!58 ), ( 1\!:\!58\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!57 ), ( 1\!:\!57\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!56 ), ( 1\!:\!56\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!55 ), ( 1\!:\!55\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!54 ), ( 1\!:\!54\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!53 ), ( 1\!:\!53\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!52 ), ( 1\!:\!52\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!51 ), ( 1\!:\!51\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!50 ), ( 1\!:\!50\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!49 ), ( 1\!:\!49\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!48 ), ( 1\!:\!48\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!47 ), ( 1\!:\!47\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!46 ), ( 1\!:\!46\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!45 ), ( 1\!:\!45\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!44 ), ( 1\!:\!44\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!43 ), ( 1\!:\!43\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!42 ), ( 1\!:\!42\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!41 ), ( 1\!:\!41\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!40 ), ( 1\!:\!40\!:\!38 ) \},$&$\{ ( 2\!:\!3\!:\!74 ), ( 2\!:\!74\!:\!3 ) \},$&$\{ ( 2\!:\!4\!:\!73 ), ( 2\!:\!73\!:\!4 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!72 ), ( 2\!:\!72\!:\!5 ) \},$&$\{ ( 2\!:\!6\!:\!71 ), ( 2\!:\!71\!:\!6 ) \},$&$\{ ( 2\!:\!7\!:\!70 ), ( 2\!:\!70\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!8\!:\!69 ), ( 2\!:\!69\!:\!8 ) \},$&$\{ ( 2\!:\!9\!:\!68 ), ( 2\!:\!68\!:\!9 ) \},$&$\{ ( 2\!:\!10\!:\!67 ), ( 2\!:\!67\!:\!10 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!66 ), ( 2\!:\!66\!:\!11 ) \},$&$\{ ( 2\!:\!12\!:\!65 ), ( 2\!:\!65\!:\!12 ) \},$&$\{ ( 2\!:\!13\!:\!64 ), ( 2\!:\!64\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!14\!:\!63 ), ( 2\!:\!63\!:\!14 ) \},$&$\{ ( 2\!:\!15\!:\!62 ), ( 2\!:\!62\!:\!15 ) \},$&$\{ ( 2\!:\!16\!:\!61 ), ( 2\!:\!61\!:\!16 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!60 ), ( 2\!:\!60\!:\!17 ) \},$&$\{ ( 2\!:\!18\!:\!59 ), ( 2\!:\!59\!:\!18 ) \},$&$\{ ( 2\!:\!19\!:\!58 ), ( 2\!:\!58\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!20\!:\!57 ), ( 2\!:\!57\!:\!20 ) \},$&$\{ ( 2\!:\!21\!:\!56 ), ( 2\!:\!56\!:\!21 ) \},$&$\{ ( 2\!:\!22\!:\!55 ), ( 2\!:\!55\!:\!22 ) \},$\\ 
&&$\{ ( 2\!:\!23\!:\!54 ), ( 2\!:\!54\!:\!23 ) \},$&$\{ ( 2\!:\!24\!:\!53 ), ( 2\!:\!53\!:\!24 ) \},$&$\{ ( 2\!:\!25\!:\!52 ), ( 2\!:\!52\!:\!25 ) \},$\\ 
&&$\{ ( 2\!:\!26\!:\!51 ), ( 2\!:\!51\!:\!26 ) \},$&$\{ ( 2\!:\!27\!:\!50 ), ( 2\!:\!50\!:\!27 ) \},$&$\{ ( 2\!:\!28\!:\!49 ), ( 2\!:\!49\!:\!28 ) \},$\\ 
&&$\{ ( 2\!:\!29\!:\!48 ), ( 2\!:\!48\!:\!29 ) \},$&$\{ ( 2\!:\!30\!:\!47 ), ( 2\!:\!47\!:\!30 ) \},$&$\{ ( 2\!:\!31\!:\!46 ), ( 2\!:\!46\!:\!31 ) \},$\\ 
&&$\{ ( 2\!:\!32\!:\!45 ), ( 2\!:\!45\!:\!32 ) \},$&$\{ ( 2\!:\!33\!:\!44 ), ( 2\!:\!44\!:\!33 ) \},$&$\{ ( 2\!:\!34\!:\!43 ), ( 2\!:\!43\!:\!34 ) \},$\\ 
&&$\{ ( 2\!:\!35\!:\!42 ), ( 2\!:\!42\!:\!35 ) \},$&$\{ ( 2\!:\!36\!:\!41 ), ( 2\!:\!41\!:\!36 ) \},$&$\{ ( 2\!:\!37\!:\!40 ), ( 2\!:\!40\!:\!37 ) \},$\\ 
&&$\{ ( 2\!:\!38\!:\!39 ), ( 2\!:\!39\!:\!38 ) \},$&$\{ ( 3\!:\!4\!:\!72 ), ( 3\!:\!72\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!71 ), ( 3\!:\!71\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!70 ), ( 3\!:\!70\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!69 ), ( 3\!:\!69\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!68 ), ( 3\!:\!68\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!67 ), ( 3\!:\!67\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!66 ), ( 3\!:\!66\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!65 ), ( 3\!:\!65\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!64 ), ( 3\!:\!64\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!63 ), ( 3\!:\!63\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!62 ), ( 3\!:\!62\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!61 ), ( 3\!:\!61\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!60 ), ( 3\!:\!60\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!59 ), ( 3\!:\!59\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!58 ), ( 3\!:\!58\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!57 ), ( 3\!:\!57\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!56 ), ( 3\!:\!56\!:\!20 ) \},$\\ 
&&$\{ ( 3\!:\!21\!:\!55 ), ( 3\!:\!55\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!54 ), ( 3\!:\!54\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!53 ), ( 3\!:\!53\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!52 ), ( 3\!:\!52\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!51 ), ( 3\!:\!51\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!50 ), ( 3\!:\!50\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!27\!:\!49 ), ( 3\!:\!49\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!48 ), ( 3\!:\!48\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!47 ), ( 3\!:\!47\!:\!29 ) \},$\\ 
&&$\{ ( 3\!:\!30\!:\!46 ), ( 3\!:\!46\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!45 ), ( 3\!:\!45\!:\!31 ) \},$&$\{ ( 3\!:\!32\!:\!44 ), ( 3\!:\!44\!:\!32 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!43 ), ( 3\!:\!43\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!42 ), ( 3\!:\!42\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!41 ), ( 3\!:\!41\!:\!35 ) \},$\\ 
&&$\{ ( 3\!:\!36\!:\!40 ), ( 3\!:\!40\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!39 ), ( 3\!:\!39\!:\!37 ) \},$&$\{ ( 4\!:\!5\!:\!70 ), ( 4\!:\!70\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!69 ), ( 4\!:\!69\!:\!6 ) \},$&$\{ ( 4\!:\!7\!:\!68 ), ( 4\!:\!68\!:\!7 ) \},$&$\{ ( 4\!:\!8\!:\!67 ), ( 4\!:\!67\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!66 ), ( 4\!:\!66\!:\!9 ) \},$&$\{ ( 4\!:\!10\!:\!65 ), ( 4\!:\!65\!:\!10 ) \},$&$\{ ( 4\!:\!11\!:\!64 ), ( 4\!:\!64\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!63 ), ( 4\!:\!63\!:\!12 ) \},$&$\{ ( 4\!:\!13\!:\!62 ), ( 4\!:\!62\!:\!13 ) \},$&$\{ ( 4\!:\!14\!:\!61 ), ( 4\!:\!61\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!60 ), ( 4\!:\!60\!:\!15 ) \},$&$\{ ( 4\!:\!16\!:\!59 ), ( 4\!:\!59\!:\!16 ) \},$&$\{ ( 4\!:\!17\!:\!58 ), ( 4\!:\!58\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!57 ), ( 4\!:\!57\!:\!18 ) \},$&$\{ ( 4\!:\!19\!:\!56 ), ( 4\!:\!56\!:\!19 ) \},$&$\{ ( 4\!:\!20\!:\!55 ), ( 4\!:\!55\!:\!20 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!54 ), ( 4\!:\!54\!:\!21 ) \},$&$\{ ( 4\!:\!22\!:\!53 ), ( 4\!:\!53\!:\!22 ) \},$&$\{ ( 4\!:\!23\!:\!52 ), ( 4\!:\!52\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!24\!:\!51 ), ( 4\!:\!51\!:\!24 ) \},$&$\{ ( 4\!:\!25\!:\!50 ), ( 4\!:\!50\!:\!25 ) \},$&$\{ ( 4\!:\!26\!:\!49 ), ( 4\!:\!49\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!27\!:\!48 ), ( 4\!:\!48\!:\!27 ) \},$&$\{ ( 4\!:\!28\!:\!47 ), ( 4\!:\!47\!:\!28 ) \},$&$\{ ( 4\!:\!29\!:\!46 ), ( 4\!:\!46\!:\!29 ) \},$\\ 
&&$\{ ( 4\!:\!30\!:\!45 ), ( 4\!:\!45\!:\!30 ) \},$&$\{ ( 4\!:\!31\!:\!44 ), ( 4\!:\!44\!:\!31 ) \},$&$\{ ( 4\!:\!32\!:\!43 ), ( 4\!:\!43\!:\!32 ) \},$\\ 
&&$\{ ( 4\!:\!33\!:\!42 ), ( 4\!:\!42\!:\!33 ) \},$&$\{ ( 4\!:\!34\!:\!41 ), ( 4\!:\!41\!:\!34 ) \},$&$\{ ( 4\!:\!35\!:\!40 ), ( 4\!:\!40\!:\!35 ) \},$\\ 
&&$\{ ( 4\!:\!36\!:\!39 ), ( 4\!:\!39\!:\!36 ) \},$&$\{ ( 4\!:\!37\!:\!38 ), ( 4\!:\!38\!:\!37 ) \},$&$\{ ( 5\!:\!6\!:\!68 ), ( 5\!:\!68\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!67 ), ( 5\!:\!67\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!66 ), ( 5\!:\!66\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!65 ), ( 5\!:\!65\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!64 ), ( 5\!:\!64\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!63 ), ( 5\!:\!63\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!62 ), ( 5\!:\!62\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!61 ), ( 5\!:\!61\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!60 ), ( 5\!:\!60\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!59 ), ( 5\!:\!59\!:\!15 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!58 ), ( 5\!:\!58\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!57 ), ( 5\!:\!57\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!56 ), ( 5\!:\!56\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!55 ), ( 5\!:\!55\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!54 ), ( 5\!:\!54\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!53 ), ( 5\!:\!53\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!52 ), ( 5\!:\!52\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!51 ), ( 5\!:\!51\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!50 ), ( 5\!:\!50\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!49 ), ( 5\!:\!49\!:\!25 ) \},$&$\{ ( 5\!:\!26\!:\!48 ), ( 5\!:\!48\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!47 ), ( 5\!:\!47\!:\!27 ) \},$\\ 
&&$\{ ( 5\!:\!28\!:\!46 ), ( 5\!:\!46\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!45 ), ( 5\!:\!45\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!44 ), ( 5\!:\!44\!:\!30 ) \},$\\ 
&&$\{ ( 5\!:\!31\!:\!43 ), ( 5\!:\!43\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!42 ), ( 5\!:\!42\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!41 ), ( 5\!:\!41\!:\!33 ) \},$\\ 
&&$\{ ( 5\!:\!34\!:\!40 ), ( 5\!:\!40\!:\!34 ) \},$&$\{ ( 5\!:\!35\!:\!39 ), ( 5\!:\!39\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!38 ), ( 5\!:\!38\!:\!36 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!66 ), ( 6\!:\!66\!:\!7 ) \},$&$\{ ( 6\!:\!8\!:\!65 ), ( 6\!:\!65\!:\!8 ) \},$&$\{ ( 6\!:\!9\!:\!64 ), ( 6\!:\!64\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!63 ), ( 6\!:\!63\!:\!10 ) \},$&$\{ ( 6\!:\!11\!:\!62 ), ( 6\!:\!62\!:\!11 ) \},$&$\{ ( 6\!:\!12\!:\!61 ), ( 6\!:\!61\!:\!12 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!60 ), ( 6\!:\!60\!:\!13 ) \},$&$\{ ( 6\!:\!14\!:\!59 ), ( 6\!:\!59\!:\!14 ) \},$&$\{ ( 6\!:\!15\!:\!58 ), ( 6\!:\!58\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!57 ), ( 6\!:\!57\!:\!16 ) \},$&$\{ ( 6\!:\!17\!:\!56 ), ( 6\!:\!56\!:\!17 ) \},$&$\{ ( 6\!:\!18\!:\!55 ), ( 6\!:\!55\!:\!18 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!54 ), ( 6\!:\!54\!:\!19 ) \},$&$\{ ( 6\!:\!20\!:\!53 ), ( 6\!:\!53\!:\!20 ) \},$&$\{ ( 6\!:\!21\!:\!52 ), ( 6\!:\!52\!:\!21 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!51 ), ( 6\!:\!51\!:\!22 ) \},$&$\{ ( 6\!:\!23\!:\!50 ), ( 6\!:\!50\!:\!23 ) \},$&$\{ ( 6\!:\!24\!:\!49 ), ( 6\!:\!49\!:\!24 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!48 ), ( 6\!:\!48\!:\!25 ) \},$&$\{ ( 6\!:\!26\!:\!47 ), ( 6\!:\!47\!:\!26 ) \},$&$\{ ( 6\!:\!27\!:\!46 ), ( 6\!:\!46\!:\!27 ) \},$\\ 
&&$\{ ( 6\!:\!28\!:\!45 ), ( 6\!:\!45\!:\!28 ) \},$&$\{ ( 6\!:\!29\!:\!44 ), ( 6\!:\!44\!:\!29 ) \},$&$\{ ( 6\!:\!30\!:\!43 ), ( 6\!:\!43\!:\!30 ) \},$\\ 
&&$\{ ( 6\!:\!31\!:\!42 ), ( 6\!:\!42\!:\!31 ) \},$&$\{ ( 6\!:\!32\!:\!41 ), ( 6\!:\!41\!:\!32 ) \},$&$\{ ( 6\!:\!33\!:\!40 ), ( 6\!:\!40\!:\!33 ) \},$\\ 
&&$\{ ( 6\!:\!34\!:\!39 ), ( 6\!:\!39\!:\!34 ) \},$&$\{ ( 6\!:\!35\!:\!38 ), ( 6\!:\!38\!:\!35 ) \},$&$\{ ( 6\!:\!36\!:\!37 ), ( 6\!:\!37\!:\!36 ) \},$\\ 
&&$\{ ( 7\!:\!8\!:\!64 ), ( 7\!:\!64\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!63 ), ( 7\!:\!63\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!62 ), ( 7\!:\!62\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!11\!:\!61 ), ( 7\!:\!61\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!60 ), ( 7\!:\!60\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!59 ), ( 7\!:\!59\!:\!13 ) \},$\\ 
&&$\{ ( 7\!:\!14\!:\!58 ), ( 7\!:\!58\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!57 ), ( 7\!:\!57\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!56 ), ( 7\!:\!56\!:\!16 ) \},$\\ 
&&$\{ ( 7\!:\!17\!:\!55 ), ( 7\!:\!55\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!54 ), ( 7\!:\!54\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!53 ), ( 7\!:\!53\!:\!19 ) \},$\\ 
&&$\{ ( 7\!:\!20\!:\!52 ), ( 7\!:\!52\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!51 ), ( 7\!:\!51\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!50 ), ( 7\!:\!50\!:\!22 ) \},$\\ 
&&$\{ ( 7\!:\!23\!:\!49 ), ( 7\!:\!49\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!48 ), ( 7\!:\!48\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!47 ), ( 7\!:\!47\!:\!25 ) \},$\\ 
&&$\{ ( 7\!:\!26\!:\!46 ), ( 7\!:\!46\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!45 ), ( 7\!:\!45\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!44 ), ( 7\!:\!44\!:\!28 ) \},$\\ 
&&$\{ ( 7\!:\!29\!:\!43 ), ( 7\!:\!43\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!42 ), ( 7\!:\!42\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!41 ), ( 7\!:\!41\!:\!31 ) \},$\\ 
&&$\{ ( 7\!:\!32\!:\!40 ), ( 7\!:\!40\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!39 ), ( 7\!:\!39\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!38 ), ( 7\!:\!38\!:\!34 ) \},$\\ 
&&$\{ ( 7\!:\!35\!:\!37 ), ( 7\!:\!37\!:\!35 ) \},$&$\{ ( 8\!:\!9\!:\!62 ), ( 8\!:\!62\!:\!9 ) \},$&$\{ ( 8\!:\!10\!:\!61 ), ( 8\!:\!61\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!60 ), ( 8\!:\!60\!:\!11 ) \},$&$\{ ( 8\!:\!12\!:\!59 ), ( 8\!:\!59\!:\!12 ) \},$&$\{ ( 8\!:\!13\!:\!58 ), ( 8\!:\!58\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!14\!:\!57 ), ( 8\!:\!57\!:\!14 ) \},$&$\{ ( 8\!:\!15\!:\!56 ), ( 8\!:\!56\!:\!15 ) \},$&$\{ ( 8\!:\!16\!:\!55 ), ( 8\!:\!55\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!17\!:\!54 ), ( 8\!:\!54\!:\!17 ) \},$&$\{ ( 8\!:\!18\!:\!53 ), ( 8\!:\!53\!:\!18 ) \},$&$\{ ( 8\!:\!19\!:\!52 ), ( 8\!:\!52\!:\!19 ) \},$\\ 
&&$\{ ( 8\!:\!20\!:\!51 ), ( 8\!:\!51\!:\!20 ) \},$&$\{ ( 8\!:\!21\!:\!50 ), ( 8\!:\!50\!:\!21 ) \},$&$\{ ( 8\!:\!22\!:\!49 ), ( 8\!:\!49\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!23\!:\!48 ), ( 8\!:\!48\!:\!23 ) \},$&$\{ ( 8\!:\!24\!:\!47 ), ( 8\!:\!47\!:\!24 ) \},$&$\{ ( 8\!:\!25\!:\!46 ), ( 8\!:\!46\!:\!25 ) \},$\\ 
&&$\{ ( 8\!:\!26\!:\!45 ), ( 8\!:\!45\!:\!26 ) \},$&$\{ ( 8\!:\!27\!:\!44 ), ( 8\!:\!44\!:\!27 ) \},$&$\{ ( 8\!:\!28\!:\!43 ), ( 8\!:\!43\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!29\!:\!42 ), ( 8\!:\!42\!:\!29 ) \},$&$\{ ( 8\!:\!30\!:\!41 ), ( 8\!:\!41\!:\!30 ) \},$&$\{ ( 8\!:\!31\!:\!40 ), ( 8\!:\!40\!:\!31 ) \},$\\ 
&&$\{ ( 8\!:\!32\!:\!39 ), ( 8\!:\!39\!:\!32 ) \},$&$\{ ( 8\!:\!33\!:\!38 ), ( 8\!:\!38\!:\!33 ) \},$&$\{ ( 8\!:\!34\!:\!37 ), ( 8\!:\!37\!:\!34 ) \},$\\ 
&&$\{ ( 8\!:\!35\!:\!36 ), ( 8\!:\!36\!:\!35 ) \},$&$\{ ( 9\!:\!10\!:\!60 ), ( 9\!:\!60\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!59 ), ( 9\!:\!59\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!58 ), ( 9\!:\!58\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!57 ), ( 9\!:\!57\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!56 ), ( 9\!:\!56\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!55 ), ( 9\!:\!55\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!54 ), ( 9\!:\!54\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!53 ), ( 9\!:\!53\!:\!17 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!52 ), ( 9\!:\!52\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!51 ), ( 9\!:\!51\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!50 ), ( 9\!:\!50\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!21\!:\!49 ), ( 9\!:\!49\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!48 ), ( 9\!:\!48\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!47 ), ( 9\!:\!47\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!24\!:\!46 ), ( 9\!:\!46\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!45 ), ( 9\!:\!45\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!44 ), ( 9\!:\!44\!:\!26 ) \},$\\ 
&&$\{ ( 9\!:\!27\!:\!43 ), ( 9\!:\!43\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!42 ), ( 9\!:\!42\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!41 ), ( 9\!:\!41\!:\!29 ) \},$\\ 
&&$\{ ( 9\!:\!30\!:\!40 ), ( 9\!:\!40\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!39 ), ( 9\!:\!39\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!38 ), ( 9\!:\!38\!:\!32 ) \},$\\ 
&&$\{ ( 9\!:\!33\!:\!37 ), ( 9\!:\!37\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!36 ), ( 9\!:\!36\!:\!34 ) \},$&$\{ ( 10\!:\!11\!:\!58 ), ( 10\!:\!58\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!12\!:\!57 ), ( 10\!:\!57\!:\!12 ) \},$&$\{ ( 10\!:\!13\!:\!56 ), ( 10\!:\!56\!:\!13 ) \},$&$\{ ( 10\!:\!14\!:\!55 ), ( 10\!:\!55\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!54 ), ( 10\!:\!54\!:\!15 ) \},$&$\{ ( 10\!:\!16\!:\!53 ), ( 10\!:\!53\!:\!16 ) \},$&$\{ ( 10\!:\!17\!:\!52 ), ( 10\!:\!52\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!18\!:\!51 ), ( 10\!:\!51\!:\!18 ) \},$&$\{ ( 10\!:\!19\!:\!50 ), ( 10\!:\!50\!:\!19 ) \},$&$\{ ( 10\!:\!20\!:\!49 ), ( 10\!:\!49\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!21\!:\!48 ), ( 10\!:\!48\!:\!21 ) \},$&$\{ ( 10\!:\!22\!:\!47 ), ( 10\!:\!47\!:\!22 ) \},$&$\{ ( 10\!:\!23\!:\!46 ), ( 10\!:\!46\!:\!23 ) \},$\\ 
&&$\{ ( 10\!:\!24\!:\!45 ), ( 10\!:\!45\!:\!24 ) \},$&$\{ ( 10\!:\!25\!:\!44 ), ( 10\!:\!44\!:\!25 ) \},$&$\{ ( 10\!:\!26\!:\!43 ), ( 10\!:\!43\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!27\!:\!42 ), ( 10\!:\!42\!:\!27 ) \},$&$\{ ( 10\!:\!28\!:\!41 ), ( 10\!:\!41\!:\!28 ) \},$&$\{ ( 10\!:\!29\!:\!40 ), ( 10\!:\!40\!:\!29 ) \},$\\ 
&&$\{ ( 10\!:\!30\!:\!39 ), ( 10\!:\!39\!:\!30 ) \},$&$\{ ( 10\!:\!31\!:\!38 ), ( 10\!:\!38\!:\!31 ) \},$&$\{ ( 10\!:\!32\!:\!37 ), ( 10\!:\!37\!:\!32 ) \},$\\ 
&&$\{ ( 10\!:\!33\!:\!36 ), ( 10\!:\!36\!:\!33 ) \},$&$\{ ( 10\!:\!34\!:\!35 ), ( 10\!:\!35\!:\!34 ) \},$&$\{ ( 11\!:\!12\!:\!56 ), ( 11\!:\!56\!:\!12 ) \},$\\ 
&&$\{ ( 11\!:\!13\!:\!55 ), ( 11\!:\!55\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!54 ), ( 11\!:\!54\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!53 ), ( 11\!:\!53\!:\!15 ) \},$\\ 
&&$\{ ( 11\!:\!16\!:\!52 ), ( 11\!:\!52\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!51 ), ( 11\!:\!51\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!50 ), ( 11\!:\!50\!:\!18 ) \},$\\ 
&&$\{ ( 11\!:\!19\!:\!49 ), ( 11\!:\!49\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!48 ), ( 11\!:\!48\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!47 ), ( 11\!:\!47\!:\!21 ) \},$\\ 
&&$\{ ( 11\!:\!22\!:\!46 ), ( 11\!:\!46\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!45 ), ( 11\!:\!45\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!44 ), ( 11\!:\!44\!:\!24 ) \},$\\ 
&&$\{ ( 11\!:\!25\!:\!43 ), ( 11\!:\!43\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!42 ), ( 11\!:\!42\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!41 ), ( 11\!:\!41\!:\!27 ) \},$\\ 
&&$\{ ( 11\!:\!28\!:\!40 ), ( 11\!:\!40\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!39 ), ( 11\!:\!39\!:\!29 ) \},$&$\{ ( 11\!:\!30\!:\!38 ), ( 11\!:\!38\!:\!30 ) \},$\\ 
&&$\{ ( 11\!:\!31\!:\!37 ), ( 11\!:\!37\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!36 ), ( 11\!:\!36\!:\!32 ) \},$&$\{ ( 11\!:\!33\!:\!35 ), ( 11\!:\!35\!:\!33 ) \},$\\ 
&&$\{ ( 12\!:\!13\!:\!54 ), ( 12\!:\!54\!:\!13 ) \},$&$\{ ( 12\!:\!14\!:\!53 ), ( 12\!:\!53\!:\!14 ) \},$&$\{ ( 12\!:\!15\!:\!52 ), ( 12\!:\!52\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!16\!:\!51 ), ( 12\!:\!51\!:\!16 ) \},$&$\{ ( 12\!:\!17\!:\!50 ), ( 12\!:\!50\!:\!17 ) \},$&$\{ ( 12\!:\!18\!:\!49 ), ( 12\!:\!49\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!19\!:\!48 ), ( 12\!:\!48\!:\!19 ) \},$&$\{ ( 12\!:\!20\!:\!47 ), ( 12\!:\!47\!:\!20 ) \},$&$\{ ( 12\!:\!21\!:\!46 ), ( 12\!:\!46\!:\!21 ) \},$\\ 
&&$\{ ( 12\!:\!22\!:\!45 ), ( 12\!:\!45\!:\!22 ) \},$&$\{ ( 12\!:\!23\!:\!44 ), ( 12\!:\!44\!:\!23 ) \},$&$\{ ( 12\!:\!24\!:\!43 ), ( 12\!:\!43\!:\!24 ) \},$\\ 
&&$\{ ( 12\!:\!25\!:\!42 ), ( 12\!:\!42\!:\!25 ) \},$&$\{ ( 12\!:\!26\!:\!41 ), ( 12\!:\!41\!:\!26 ) \},$&$\{ ( 12\!:\!27\!:\!40 ), ( 12\!:\!40\!:\!27 ) \},$\\ 
&&$\{ ( 12\!:\!28\!:\!39 ), ( 12\!:\!39\!:\!28 ) \},$&$\{ ( 12\!:\!29\!:\!38 ), ( 12\!:\!38\!:\!29 ) \},$&$\{ ( 12\!:\!30\!:\!37 ), ( 12\!:\!37\!:\!30 ) \},$\\ 
&&$\{ ( 12\!:\!31\!:\!36 ), ( 12\!:\!36\!:\!31 ) \},$&$\{ ( 12\!:\!32\!:\!35 ), ( 12\!:\!35\!:\!32 ) \},$&$\{ ( 12\!:\!33\!:\!34 ), ( 12\!:\!34\!:\!33 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!52 ), ( 13\!:\!52\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!51 ), ( 13\!:\!51\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!50 ), ( 13\!:\!50\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!49 ), ( 13\!:\!49\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!48 ), ( 13\!:\!48\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!47 ), ( 13\!:\!47\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!46 ), ( 13\!:\!46\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!45 ), ( 13\!:\!45\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!44 ), ( 13\!:\!44\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!43 ), ( 13\!:\!43\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!42 ), ( 13\!:\!42\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!41 ), ( 13\!:\!41\!:\!25 ) \},$\\ 
&&$\{ ( 13\!:\!26\!:\!40 ), ( 13\!:\!40\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!39 ), ( 13\!:\!39\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!38 ), ( 13\!:\!38\!:\!28 ) \},$\\ 
&&$\{ ( 13\!:\!29\!:\!37 ), ( 13\!:\!37\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!36 ), ( 13\!:\!36\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!35 ), ( 13\!:\!35\!:\!31 ) \},$\\ 
&&$\{ ( 13\!:\!32\!:\!34 ), ( 13\!:\!34\!:\!32 ) \},$&$\{ ( 14\!:\!15\!:\!50 ), ( 14\!:\!50\!:\!15 ) \},$&$\{ ( 14\!:\!16\!:\!49 ), ( 14\!:\!49\!:\!16 ) \},$\\ 
&&$\{ ( 14\!:\!17\!:\!48 ), ( 14\!:\!48\!:\!17 ) \},$&$\{ ( 14\!:\!18\!:\!47 ), ( 14\!:\!47\!:\!18 ) \},$&$\{ ( 14\!:\!19\!:\!46 ), ( 14\!:\!46\!:\!19 ) \},$\\ 
&&$\{ ( 14\!:\!20\!:\!45 ), ( 14\!:\!45\!:\!20 ) \},$&$\{ ( 14\!:\!21\!:\!44 ), ( 14\!:\!44\!:\!21 ) \},$&$\{ ( 14\!:\!22\!:\!43 ), ( 14\!:\!43\!:\!22 ) \},$\\ 
&&$\{ ( 14\!:\!23\!:\!42 ), ( 14\!:\!42\!:\!23 ) \},$&$\{ ( 14\!:\!24\!:\!41 ), ( 14\!:\!41\!:\!24 ) \},$&$\{ ( 14\!:\!25\!:\!40 ), ( 14\!:\!40\!:\!25 ) \},$\\ 
&&$\{ ( 14\!:\!26\!:\!39 ), ( 14\!:\!39\!:\!26 ) \},$&$\{ ( 14\!:\!27\!:\!38 ), ( 14\!:\!38\!:\!27 ) \},$&$\{ ( 14\!:\!28\!:\!37 ), ( 14\!:\!37\!:\!28 ) \},$\\ 
&&$\{ ( 14\!:\!29\!:\!36 ), ( 14\!:\!36\!:\!29 ) \},$&$\{ ( 14\!:\!30\!:\!35 ), ( 14\!:\!35\!:\!30 ) \},$&$\{ ( 14\!:\!31\!:\!34 ), ( 14\!:\!34\!:\!31 ) \},$\\ 
&&$\{ ( 14\!:\!32\!:\!33 ), ( 14\!:\!33\!:\!32 ) \},$&$\{ ( 15\!:\!16\!:\!48 ), ( 15\!:\!48\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!47 ), ( 15\!:\!47\!:\!17 ) \},$\\ 
&&$\{ ( 15\!:\!18\!:\!46 ), ( 15\!:\!46\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!45 ), ( 15\!:\!45\!:\!19 ) \},$&$\{ ( 15\!:\!20\!:\!44 ), ( 15\!:\!44\!:\!20 ) \},$\\ 
&&$\{ ( 15\!:\!21\!:\!43 ), ( 15\!:\!43\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!42 ), ( 15\!:\!42\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!41 ), ( 15\!:\!41\!:\!23 ) \},$\\ 
&&$\{ ( 15\!:\!24\!:\!40 ), ( 15\!:\!40\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!39 ), ( 15\!:\!39\!:\!25 ) \},$&$\{ ( 15\!:\!26\!:\!38 ), ( 15\!:\!38\!:\!26 ) \},$\\ 
&&$\{ ( 15\!:\!27\!:\!37 ), ( 15\!:\!37\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!36 ), ( 15\!:\!36\!:\!28 ) \},$&$\{ ( 15\!:\!29\!:\!35 ), ( 15\!:\!35\!:\!29 ) \},$\\ 
&&$\{ ( 15\!:\!30\!:\!34 ), ( 15\!:\!34\!:\!30 ) \},$&$\{ ( 15\!:\!31\!:\!33 ), ( 15\!:\!33\!:\!31 ) \},$&$\{ ( 16\!:\!17\!:\!46 ), ( 16\!:\!46\!:\!17 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!45 ), ( 16\!:\!45\!:\!18 ) \},$&$\{ ( 16\!:\!19\!:\!44 ), ( 16\!:\!44\!:\!19 ) \},$&$\{ ( 16\!:\!20\!:\!43 ), ( 16\!:\!43\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!21\!:\!42 ), ( 16\!:\!42\!:\!21 ) \},$&$\{ ( 16\!:\!22\!:\!41 ), ( 16\!:\!41\!:\!22 ) \},$&$\{ ( 16\!:\!23\!:\!40 ), ( 16\!:\!40\!:\!23 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!39 ), ( 16\!:\!39\!:\!24 ) \},$&$\{ ( 16\!:\!25\!:\!38 ), ( 16\!:\!38\!:\!25 ) \},$&$\{ ( 16\!:\!26\!:\!37 ), ( 16\!:\!37\!:\!26 ) \},$\\ 
&&$\{ ( 16\!:\!27\!:\!36 ), ( 16\!:\!36\!:\!27 ) \},$&$\{ ( 16\!:\!28\!:\!35 ), ( 16\!:\!35\!:\!28 ) \},$&$\{ ( 16\!:\!29\!:\!34 ), ( 16\!:\!34\!:\!29 ) \},$\\ 
&&$\{ ( 16\!:\!30\!:\!33 ), ( 16\!:\!33\!:\!30 ) \},$&$\{ ( 16\!:\!31\!:\!32 ), ( 16\!:\!32\!:\!31 ) \},$&$\{ ( 17\!:\!18\!:\!44 ), ( 17\!:\!44\!:\!18 ) \},$\\ 
&&$\{ ( 17\!:\!19\!:\!43 ), ( 17\!:\!43\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!42 ), ( 17\!:\!42\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!41 ), ( 17\!:\!41\!:\!21 ) \},$\\ 
&&$\{ ( 17\!:\!22\!:\!40 ), ( 17\!:\!40\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!39 ), ( 17\!:\!39\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!38 ), ( 17\!:\!38\!:\!24 ) \},$\\ 
&&$\{ ( 17\!:\!25\!:\!37 ), ( 17\!:\!37\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!36 ), ( 17\!:\!36\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!35 ), ( 17\!:\!35\!:\!27 ) \},$\\ 
&&$\{ ( 17\!:\!28\!:\!34 ), ( 17\!:\!34\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!33 ), ( 17\!:\!33\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!32 ), ( 17\!:\!32\!:\!30 ) \},$\\ 
&&$\{ ( 18\!:\!19\!:\!42 ), ( 18\!:\!42\!:\!19 ) \},$&$\{ ( 18\!:\!20\!:\!41 ), ( 18\!:\!41\!:\!20 ) \},$&$\{ ( 18\!:\!21\!:\!40 ), ( 18\!:\!40\!:\!21 ) \},$\\ 
&&$\{ ( 18\!:\!22\!:\!39 ), ( 18\!:\!39\!:\!22 ) \},$&$\{ ( 18\!:\!23\!:\!38 ), ( 18\!:\!38\!:\!23 ) \},$&$\{ ( 18\!:\!24\!:\!37 ), ( 18\!:\!37\!:\!24 ) \},$\\ 
&&$\{ ( 18\!:\!25\!:\!36 ), ( 18\!:\!36\!:\!25 ) \},$&$\{ ( 18\!:\!26\!:\!35 ), ( 18\!:\!35\!:\!26 ) \},$&$\{ ( 18\!:\!27\!:\!34 ), ( 18\!:\!34\!:\!27 ) \},$\\ 
&&$\{ ( 18\!:\!28\!:\!33 ), ( 18\!:\!33\!:\!28 ) \},$&$\{ ( 18\!:\!29\!:\!32 ), ( 18\!:\!32\!:\!29 ) \},$&$\{ ( 18\!:\!30\!:\!31 ), ( 18\!:\!31\!:\!30 ) \},$\\ 
&&$\{ ( 19\!:\!20\!:\!40 ), ( 19\!:\!40\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!39 ), ( 19\!:\!39\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!38 ), ( 19\!:\!38\!:\!22 ) \},$\\ 
&&$\{ ( 19\!:\!23\!:\!37 ), ( 19\!:\!37\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!36 ), ( 19\!:\!36\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!35 ), ( 19\!:\!35\!:\!25 ) \},$\\ 
&&$\{ ( 19\!:\!26\!:\!34 ), ( 19\!:\!34\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!33 ), ( 19\!:\!33\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!32 ), ( 19\!:\!32\!:\!28 ) \},$\\ 
&&$\{ ( 19\!:\!29\!:\!31 ), ( 19\!:\!31\!:\!29 ) \},$&$\{ ( 20\!:\!21\!:\!38 ), ( 20\!:\!38\!:\!21 ) \},$&$\{ ( 20\!:\!22\!:\!37 ), ( 20\!:\!37\!:\!22 ) \},$\\ 
&&$\{ ( 20\!:\!23\!:\!36 ), ( 20\!:\!36\!:\!23 ) \},$&$\{ ( 20\!:\!24\!:\!35 ), ( 20\!:\!35\!:\!24 ) \},$&$\{ ( 20\!:\!25\!:\!34 ), ( 20\!:\!34\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!26\!:\!33 ), ( 20\!:\!33\!:\!26 ) \},$&$\{ ( 20\!:\!27\!:\!32 ), ( 20\!:\!32\!:\!27 ) \},$&$\{ ( 20\!:\!28\!:\!31 ), ( 20\!:\!31\!:\!28 ) \},$\\ 
&&$\{ ( 20\!:\!29\!:\!30 ), ( 20\!:\!30\!:\!29 ) \},$&$\{ ( 21\!:\!22\!:\!36 ), ( 21\!:\!36\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!35 ), ( 21\!:\!35\!:\!23 ) \},$\\ 
&&$\{ ( 21\!:\!24\!:\!34 ), ( 21\!:\!34\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!33 ), ( 21\!:\!33\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!32 ), ( 21\!:\!32\!:\!26 ) \},$\\ 
&&$\{ ( 21\!:\!27\!:\!31 ), ( 21\!:\!31\!:\!27 ) \},$&$\{ ( 21\!:\!28\!:\!30 ), ( 21\!:\!30\!:\!28 ) \},$&$\{ ( 22\!:\!23\!:\!34 ), ( 22\!:\!34\!:\!23 ) \},$\\ 
&&$\{ ( 22\!:\!24\!:\!33 ), ( 22\!:\!33\!:\!24 ) \},$&$\{ ( 22\!:\!25\!:\!32 ), ( 22\!:\!32\!:\!25 ) \},$&$\{ ( 22\!:\!26\!:\!31 ), ( 22\!:\!31\!:\!26 ) \},$\\ 
&&$\{ ( 22\!:\!27\!:\!30 ), ( 22\!:\!30\!:\!27 ) \},$&$\{ ( 22\!:\!28\!:\!29 ), ( 22\!:\!29\!:\!28 ) \},$&$\{ ( 23\!:\!24\!:\!32 ), ( 23\!:\!32\!:\!24 ) \},$\\ 
&&$\{ ( 23\!:\!25\!:\!31 ), ( 23\!:\!31\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!30 ), ( 23\!:\!30\!:\!26 ) \},$&$\{ ( 23\!:\!27\!:\!29 ), ( 23\!:\!29\!:\!27 ) \},$\\ 
&&$\{ ( 24\!:\!25\!:\!30 ), ( 24\!:\!30\!:\!25 ) \},$&$\{ ( 24\!:\!26\!:\!29 ), ( 24\!:\!29\!:\!26 ) \},$&$\{ ( 24\!:\!27\!:\!28 ), ( 24\!:\!28\!:\!27 ) \},$\\ 
&&$\{ ( 25\!:\!26\!:\!28 ), ( 25\!:\!28\!:\!26 ) \}$&&\\ 
\hline 
\hline 
$83$&$\mathbb{M}^2$&$\{ ( 1\!:\!1\!:\!81 ) \},$&$\{ ( 2\!:\!2\!:\!79 ) \},$&$\{ ( 3\!:\!3\!:\!77 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!75 ) \},$&$\{ ( 5\!:\!5\!:\!73 ) \},$&$\{ ( 6\!:\!6\!:\!71 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!69 ) \},$&$\{ ( 8\!:\!8\!:\!67 ) \},$&$\{ ( 9\!:\!9\!:\!65 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!63 ) \},$&$\{ ( 11\!:\!11\!:\!61 ) \},$&$\{ ( 12\!:\!12\!:\!59 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!57 ) \},$&$\{ ( 14\!:\!14\!:\!55 ) \},$&$\{ ( 15\!:\!15\!:\!53 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!51 ) \},$&$\{ ( 17\!:\!17\!:\!49 ) \},$&$\{ ( 18\!:\!18\!:\!47 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!45 ) \},$&$\{ ( 20\!:\!20\!:\!43 ) \},$&$\{ ( 21\!:\!21\!:\!41 ) \},$\\ 
&&$\{ ( 22\!:\!22\!:\!39 ) \},$&$\{ ( 23\!:\!23\!:\!37 ) \},$&$\{ ( 24\!:\!24\!:\!35 ) \},$\\ 
&&$\{ ( 25\!:\!25\!:\!33 ) \},$&$\{ ( 26\!:\!26\!:\!31 ) \},$&$\{ ( 27\!:\!27\!:\!29 ) \},$\\ 
&&$\{ ( 28\!:\!28\!:\!27 ) \},$&$\{ ( 29\!:\!29\!:\!25 ) \},$&$\{ ( 30\!:\!30\!:\!23 ) \},$\\ 
&&$\{ ( 31\!:\!31\!:\!21 ) \},$&$\{ ( 32\!:\!32\!:\!19 ) \},$&$\{ ( 33\!:\!33\!:\!17 ) \},$\\ 
&&$\{ ( 34\!:\!34\!:\!15 ) \},$&$\{ ( 35\!:\!35\!:\!13 ) \},$&$\{ ( 36\!:\!36\!:\!11 ) \},$\\ 
&&$\{ ( 37\!:\!37\!:\!9 ) \},$&$\{ ( 38\!:\!38\!:\!7 ) \},$&$\{ ( 39\!:\!39\!:\!5 ) \},$\\ 
&&$\{ ( 40\!:\!40\!:\!3 ) \},$&$\{ ( 41\!:\!41\!:\!1 ) \}$&\\ 
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!80 ), ( 1\!:\!80\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!79 ), ( 1\!:\!79\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!78 ), ( 1\!:\!78\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!77 ), ( 1\!:\!77\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!76 ), ( 1\!:\!76\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!75 ), ( 1\!:\!75\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!74 ), ( 1\!:\!74\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!73 ), ( 1\!:\!73\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!72 ), ( 1\!:\!72\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!71 ), ( 1\!:\!71\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!70 ), ( 1\!:\!70\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!69 ), ( 1\!:\!69\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!68 ), ( 1\!:\!68\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!67 ), ( 1\!:\!67\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!66 ), ( 1\!:\!66\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!65 ), ( 1\!:\!65\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!64 ), ( 1\!:\!64\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!63 ), ( 1\!:\!63\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!62 ), ( 1\!:\!62\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!61 ), ( 1\!:\!61\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!60 ), ( 1\!:\!60\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!59 ), ( 1\!:\!59\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!58 ), ( 1\!:\!58\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!57 ), ( 1\!:\!57\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!56 ), ( 1\!:\!56\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!55 ), ( 1\!:\!55\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!54 ), ( 1\!:\!54\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!53 ), ( 1\!:\!53\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!52 ), ( 1\!:\!52\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!51 ), ( 1\!:\!51\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!50 ), ( 1\!:\!50\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!49 ), ( 1\!:\!49\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!48 ), ( 1\!:\!48\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!47 ), ( 1\!:\!47\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!46 ), ( 1\!:\!46\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!45 ), ( 1\!:\!45\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!44 ), ( 1\!:\!44\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!43 ), ( 1\!:\!43\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!42 ), ( 1\!:\!42\!:\!40 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!78 ), ( 2\!:\!78\!:\!3 ) \},$&$\{ ( 2\!:\!4\!:\!77 ), ( 2\!:\!77\!:\!4 ) \},$&$\{ ( 2\!:\!5\!:\!76 ), ( 2\!:\!76\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!6\!:\!75 ), ( 2\!:\!75\!:\!6 ) \},$&$\{ ( 2\!:\!7\!:\!74 ), ( 2\!:\!74\!:\!7 ) \},$&$\{ ( 2\!:\!8\!:\!73 ), ( 2\!:\!73\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!72 ), ( 2\!:\!72\!:\!9 ) \},$&$\{ ( 2\!:\!10\!:\!71 ), ( 2\!:\!71\!:\!10 ) \},$&$\{ ( 2\!:\!11\!:\!70 ), ( 2\!:\!70\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!12\!:\!69 ), ( 2\!:\!69\!:\!12 ) \},$&$\{ ( 2\!:\!13\!:\!68 ), ( 2\!:\!68\!:\!13 ) \},$&$\{ ( 2\!:\!14\!:\!67 ), ( 2\!:\!67\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!66 ), ( 2\!:\!66\!:\!15 ) \},$&$\{ ( 2\!:\!16\!:\!65 ), ( 2\!:\!65\!:\!16 ) \},$&$\{ ( 2\!:\!17\!:\!64 ), ( 2\!:\!64\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!18\!:\!63 ), ( 2\!:\!63\!:\!18 ) \},$&$\{ ( 2\!:\!19\!:\!62 ), ( 2\!:\!62\!:\!19 ) \},$&$\{ ( 2\!:\!20\!:\!61 ), ( 2\!:\!61\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!21\!:\!60 ), ( 2\!:\!60\!:\!21 ) \},$&$\{ ( 2\!:\!22\!:\!59 ), ( 2\!:\!59\!:\!22 ) \},$&$\{ ( 2\!:\!23\!:\!58 ), ( 2\!:\!58\!:\!23 ) \},$\\ 
&&$\{ ( 2\!:\!24\!:\!57 ), ( 2\!:\!57\!:\!24 ) \},$&$\{ ( 2\!:\!25\!:\!56 ), ( 2\!:\!56\!:\!25 ) \},$&$\{ ( 2\!:\!26\!:\!55 ), ( 2\!:\!55\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!27\!:\!54 ), ( 2\!:\!54\!:\!27 ) \},$&$\{ ( 2\!:\!28\!:\!53 ), ( 2\!:\!53\!:\!28 ) \},$&$\{ ( 2\!:\!29\!:\!52 ), ( 2\!:\!52\!:\!29 ) \},$\\ 
&&$\{ ( 2\!:\!30\!:\!51 ), ( 2\!:\!51\!:\!30 ) \},$&$\{ ( 2\!:\!31\!:\!50 ), ( 2\!:\!50\!:\!31 ) \},$&$\{ ( 2\!:\!32\!:\!49 ), ( 2\!:\!49\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!33\!:\!48 ), ( 2\!:\!48\!:\!33 ) \},$&$\{ ( 2\!:\!34\!:\!47 ), ( 2\!:\!47\!:\!34 ) \},$&$\{ ( 2\!:\!35\!:\!46 ), ( 2\!:\!46\!:\!35 ) \},$\\ 
&&$\{ ( 2\!:\!36\!:\!45 ), ( 2\!:\!45\!:\!36 ) \},$&$\{ ( 2\!:\!37\!:\!44 ), ( 2\!:\!44\!:\!37 ) \},$&$\{ ( 2\!:\!38\!:\!43 ), ( 2\!:\!43\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!39\!:\!42 ), ( 2\!:\!42\!:\!39 ) \},$&$\{ ( 2\!:\!40\!:\!41 ), ( 2\!:\!41\!:\!40 ) \},$&$\{ ( 3\!:\!4\!:\!76 ), ( 3\!:\!76\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!75 ), ( 3\!:\!75\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!74 ), ( 3\!:\!74\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!73 ), ( 3\!:\!73\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!72 ), ( 3\!:\!72\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!71 ), ( 3\!:\!71\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!70 ), ( 3\!:\!70\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!69 ), ( 3\!:\!69\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!68 ), ( 3\!:\!68\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!67 ), ( 3\!:\!67\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!66 ), ( 3\!:\!66\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!65 ), ( 3\!:\!65\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!64 ), ( 3\!:\!64\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!63 ), ( 3\!:\!63\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!62 ), ( 3\!:\!62\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!61 ), ( 3\!:\!61\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!60 ), ( 3\!:\!60\!:\!20 ) \},$&$\{ ( 3\!:\!21\!:\!59 ), ( 3\!:\!59\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!58 ), ( 3\!:\!58\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!57 ), ( 3\!:\!57\!:\!23 ) \},$&$\{ ( 3\!:\!24\!:\!56 ), ( 3\!:\!56\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!55 ), ( 3\!:\!55\!:\!25 ) \},$\\ 
&&$\{ ( 3\!:\!26\!:\!54 ), ( 3\!:\!54\!:\!26 ) \},$&$\{ ( 3\!:\!27\!:\!53 ), ( 3\!:\!53\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!52 ), ( 3\!:\!52\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!51 ), ( 3\!:\!51\!:\!29 ) \},$&$\{ ( 3\!:\!30\!:\!50 ), ( 3\!:\!50\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!49 ), ( 3\!:\!49\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!32\!:\!48 ), ( 3\!:\!48\!:\!32 ) \},$&$\{ ( 3\!:\!33\!:\!47 ), ( 3\!:\!47\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!46 ), ( 3\!:\!46\!:\!34 ) \},$\\ 
&&$\{ ( 3\!:\!35\!:\!45 ), ( 3\!:\!45\!:\!35 ) \},$&$\{ ( 3\!:\!36\!:\!44 ), ( 3\!:\!44\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!43 ), ( 3\!:\!43\!:\!37 ) \},$\\ 
&&$\{ ( 3\!:\!38\!:\!42 ), ( 3\!:\!42\!:\!38 ) \},$&$\{ ( 3\!:\!39\!:\!41 ), ( 3\!:\!41\!:\!39 ) \},$&$\{ ( 4\!:\!5\!:\!74 ), ( 4\!:\!74\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!73 ), ( 4\!:\!73\!:\!6 ) \},$&$\{ ( 4\!:\!7\!:\!72 ), ( 4\!:\!72\!:\!7 ) \},$&$\{ ( 4\!:\!8\!:\!71 ), ( 4\!:\!71\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!70 ), ( 4\!:\!70\!:\!9 ) \},$&$\{ ( 4\!:\!10\!:\!69 ), ( 4\!:\!69\!:\!10 ) \},$&$\{ ( 4\!:\!11\!:\!68 ), ( 4\!:\!68\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!67 ), ( 4\!:\!67\!:\!12 ) \},$&$\{ ( 4\!:\!13\!:\!66 ), ( 4\!:\!66\!:\!13 ) \},$&$\{ ( 4\!:\!14\!:\!65 ), ( 4\!:\!65\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!64 ), ( 4\!:\!64\!:\!15 ) \},$&$\{ ( 4\!:\!16\!:\!63 ), ( 4\!:\!63\!:\!16 ) \},$&$\{ ( 4\!:\!17\!:\!62 ), ( 4\!:\!62\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!61 ), ( 4\!:\!61\!:\!18 ) \},$&$\{ ( 4\!:\!19\!:\!60 ), ( 4\!:\!60\!:\!19 ) \},$&$\{ ( 4\!:\!20\!:\!59 ), ( 4\!:\!59\!:\!20 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!58 ), ( 4\!:\!58\!:\!21 ) \},$&$\{ ( 4\!:\!22\!:\!57 ), ( 4\!:\!57\!:\!22 ) \},$&$\{ ( 4\!:\!23\!:\!56 ), ( 4\!:\!56\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!24\!:\!55 ), ( 4\!:\!55\!:\!24 ) \},$&$\{ ( 4\!:\!25\!:\!54 ), ( 4\!:\!54\!:\!25 ) \},$&$\{ ( 4\!:\!26\!:\!53 ), ( 4\!:\!53\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!27\!:\!52 ), ( 4\!:\!52\!:\!27 ) \},$&$\{ ( 4\!:\!28\!:\!51 ), ( 4\!:\!51\!:\!28 ) \},$&$\{ ( 4\!:\!29\!:\!50 ), ( 4\!:\!50\!:\!29 ) \},$\\ 
&&$\{ ( 4\!:\!30\!:\!49 ), ( 4\!:\!49\!:\!30 ) \},$&$\{ ( 4\!:\!31\!:\!48 ), ( 4\!:\!48\!:\!31 ) \},$&$\{ ( 4\!:\!32\!:\!47 ), ( 4\!:\!47\!:\!32 ) \},$\\ 
&&$\{ ( 4\!:\!33\!:\!46 ), ( 4\!:\!46\!:\!33 ) \},$&$\{ ( 4\!:\!34\!:\!45 ), ( 4\!:\!45\!:\!34 ) \},$&$\{ ( 4\!:\!35\!:\!44 ), ( 4\!:\!44\!:\!35 ) \},$\\ 
&&$\{ ( 4\!:\!36\!:\!43 ), ( 4\!:\!43\!:\!36 ) \},$&$\{ ( 4\!:\!37\!:\!42 ), ( 4\!:\!42\!:\!37 ) \},$&$\{ ( 4\!:\!38\!:\!41 ), ( 4\!:\!41\!:\!38 ) \},$\\ 
&&$\{ ( 4\!:\!39\!:\!40 ), ( 4\!:\!40\!:\!39 ) \},$&$\{ ( 5\!:\!6\!:\!72 ), ( 5\!:\!72\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!71 ), ( 5\!:\!71\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!70 ), ( 5\!:\!70\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!69 ), ( 5\!:\!69\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!68 ), ( 5\!:\!68\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!67 ), ( 5\!:\!67\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!66 ), ( 5\!:\!66\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!65 ), ( 5\!:\!65\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!64 ), ( 5\!:\!64\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!63 ), ( 5\!:\!63\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!62 ), ( 5\!:\!62\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!17\!:\!61 ), ( 5\!:\!61\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!60 ), ( 5\!:\!60\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!59 ), ( 5\!:\!59\!:\!19 ) \},$\\ 
&&$\{ ( 5\!:\!20\!:\!58 ), ( 5\!:\!58\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!57 ), ( 5\!:\!57\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!56 ), ( 5\!:\!56\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!55 ), ( 5\!:\!55\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!54 ), ( 5\!:\!54\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!53 ), ( 5\!:\!53\!:\!25 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!52 ), ( 5\!:\!52\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!51 ), ( 5\!:\!51\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!50 ), ( 5\!:\!50\!:\!28 ) \},$\\ 
&&$\{ ( 5\!:\!29\!:\!49 ), ( 5\!:\!49\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!48 ), ( 5\!:\!48\!:\!30 ) \},$&$\{ ( 5\!:\!31\!:\!47 ), ( 5\!:\!47\!:\!31 ) \},$\\ 
&&$\{ ( 5\!:\!32\!:\!46 ), ( 5\!:\!46\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!45 ), ( 5\!:\!45\!:\!33 ) \},$&$\{ ( 5\!:\!34\!:\!44 ), ( 5\!:\!44\!:\!34 ) \},$\\ 
&&$\{ ( 5\!:\!35\!:\!43 ), ( 5\!:\!43\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!42 ), ( 5\!:\!42\!:\!36 ) \},$&$\{ ( 5\!:\!37\!:\!41 ), ( 5\!:\!41\!:\!37 ) \},$\\ 
&&$\{ ( 5\!:\!38\!:\!40 ), ( 5\!:\!40\!:\!38 ) \},$&$\{ ( 6\!:\!7\!:\!70 ), ( 6\!:\!70\!:\!7 ) \},$&$\{ ( 6\!:\!8\!:\!69 ), ( 6\!:\!69\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!9\!:\!68 ), ( 6\!:\!68\!:\!9 ) \},$&$\{ ( 6\!:\!10\!:\!67 ), ( 6\!:\!67\!:\!10 ) \},$&$\{ ( 6\!:\!11\!:\!66 ), ( 6\!:\!66\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!12\!:\!65 ), ( 6\!:\!65\!:\!12 ) \},$&$\{ ( 6\!:\!13\!:\!64 ), ( 6\!:\!64\!:\!13 ) \},$&$\{ ( 6\!:\!14\!:\!63 ), ( 6\!:\!63\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!15\!:\!62 ), ( 6\!:\!62\!:\!15 ) \},$&$\{ ( 6\!:\!16\!:\!61 ), ( 6\!:\!61\!:\!16 ) \},$&$\{ ( 6\!:\!17\!:\!60 ), ( 6\!:\!60\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!18\!:\!59 ), ( 6\!:\!59\!:\!18 ) \},$&$\{ ( 6\!:\!19\!:\!58 ), ( 6\!:\!58\!:\!19 ) \},$&$\{ ( 6\!:\!20\!:\!57 ), ( 6\!:\!57\!:\!20 ) \},$\\ 
&&$\{ ( 6\!:\!21\!:\!56 ), ( 6\!:\!56\!:\!21 ) \},$&$\{ ( 6\!:\!22\!:\!55 ), ( 6\!:\!55\!:\!22 ) \},$&$\{ ( 6\!:\!23\!:\!54 ), ( 6\!:\!54\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!24\!:\!53 ), ( 6\!:\!53\!:\!24 ) \},$&$\{ ( 6\!:\!25\!:\!52 ), ( 6\!:\!52\!:\!25 ) \},$&$\{ ( 6\!:\!26\!:\!51 ), ( 6\!:\!51\!:\!26 ) \},$\\ 
&&$\{ ( 6\!:\!27\!:\!50 ), ( 6\!:\!50\!:\!27 ) \},$&$\{ ( 6\!:\!28\!:\!49 ), ( 6\!:\!49\!:\!28 ) \},$&$\{ ( 6\!:\!29\!:\!48 ), ( 6\!:\!48\!:\!29 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!47 ), ( 6\!:\!47\!:\!30 ) \},$&$\{ ( 6\!:\!31\!:\!46 ), ( 6\!:\!46\!:\!31 ) \},$&$\{ ( 6\!:\!32\!:\!45 ), ( 6\!:\!45\!:\!32 ) \},$\\ 
&&$\{ ( 6\!:\!33\!:\!44 ), ( 6\!:\!44\!:\!33 ) \},$&$\{ ( 6\!:\!34\!:\!43 ), ( 6\!:\!43\!:\!34 ) \},$&$\{ ( 6\!:\!35\!:\!42 ), ( 6\!:\!42\!:\!35 ) \},$\\ 
&&$\{ ( 6\!:\!36\!:\!41 ), ( 6\!:\!41\!:\!36 ) \},$&$\{ ( 6\!:\!37\!:\!40 ), ( 6\!:\!40\!:\!37 ) \},$&$\{ ( 6\!:\!38\!:\!39 ), ( 6\!:\!39\!:\!38 ) \},$\\ 
&&$\{ ( 7\!:\!8\!:\!68 ), ( 7\!:\!68\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!67 ), ( 7\!:\!67\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!66 ), ( 7\!:\!66\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!11\!:\!65 ), ( 7\!:\!65\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!64 ), ( 7\!:\!64\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!63 ), ( 7\!:\!63\!:\!13 ) \},$\\ 
&&$\{ ( 7\!:\!14\!:\!62 ), ( 7\!:\!62\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!61 ), ( 7\!:\!61\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!60 ), ( 7\!:\!60\!:\!16 ) \},$\\ 
&&$\{ ( 7\!:\!17\!:\!59 ), ( 7\!:\!59\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!58 ), ( 7\!:\!58\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!57 ), ( 7\!:\!57\!:\!19 ) \},$\\ 
&&$\{ ( 7\!:\!20\!:\!56 ), ( 7\!:\!56\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!55 ), ( 7\!:\!55\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!54 ), ( 7\!:\!54\!:\!22 ) \},$\\ 
&&$\{ ( 7\!:\!23\!:\!53 ), ( 7\!:\!53\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!52 ), ( 7\!:\!52\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!51 ), ( 7\!:\!51\!:\!25 ) \},$\\ 
&&$\{ ( 7\!:\!26\!:\!50 ), ( 7\!:\!50\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!49 ), ( 7\!:\!49\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!48 ), ( 7\!:\!48\!:\!28 ) \},$\\ 
&&$\{ ( 7\!:\!29\!:\!47 ), ( 7\!:\!47\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!46 ), ( 7\!:\!46\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!45 ), ( 7\!:\!45\!:\!31 ) \},$\\ 
&&$\{ ( 7\!:\!32\!:\!44 ), ( 7\!:\!44\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!43 ), ( 7\!:\!43\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!42 ), ( 7\!:\!42\!:\!34 ) \},$\\ 
&&$\{ ( 7\!:\!35\!:\!41 ), ( 7\!:\!41\!:\!35 ) \},$&$\{ ( 7\!:\!36\!:\!40 ), ( 7\!:\!40\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!39 ), ( 7\!:\!39\!:\!37 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!66 ), ( 8\!:\!66\!:\!9 ) \},$&$\{ ( 8\!:\!10\!:\!65 ), ( 8\!:\!65\!:\!10 ) \},$&$\{ ( 8\!:\!11\!:\!64 ), ( 8\!:\!64\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!63 ), ( 8\!:\!63\!:\!12 ) \},$&$\{ ( 8\!:\!13\!:\!62 ), ( 8\!:\!62\!:\!13 ) \},$&$\{ ( 8\!:\!14\!:\!61 ), ( 8\!:\!61\!:\!14 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!60 ), ( 8\!:\!60\!:\!15 ) \},$&$\{ ( 8\!:\!16\!:\!59 ), ( 8\!:\!59\!:\!16 ) \},$&$\{ ( 8\!:\!17\!:\!58 ), ( 8\!:\!58\!:\!17 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!57 ), ( 8\!:\!57\!:\!18 ) \},$&$\{ ( 8\!:\!19\!:\!56 ), ( 8\!:\!56\!:\!19 ) \},$&$\{ ( 8\!:\!20\!:\!55 ), ( 8\!:\!55\!:\!20 ) \},$\\ 
&&$\{ ( 8\!:\!21\!:\!54 ), ( 8\!:\!54\!:\!21 ) \},$&$\{ ( 8\!:\!22\!:\!53 ), ( 8\!:\!53\!:\!22 ) \},$&$\{ ( 8\!:\!23\!:\!52 ), ( 8\!:\!52\!:\!23 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!51 ), ( 8\!:\!51\!:\!24 ) \},$&$\{ ( 8\!:\!25\!:\!50 ), ( 8\!:\!50\!:\!25 ) \},$&$\{ ( 8\!:\!26\!:\!49 ), ( 8\!:\!49\!:\!26 ) \},$\\ 
&&$\{ ( 8\!:\!27\!:\!48 ), ( 8\!:\!48\!:\!27 ) \},$&$\{ ( 8\!:\!28\!:\!47 ), ( 8\!:\!47\!:\!28 ) \},$&$\{ ( 8\!:\!29\!:\!46 ), ( 8\!:\!46\!:\!29 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!45 ), ( 8\!:\!45\!:\!30 ) \},$&$\{ ( 8\!:\!31\!:\!44 ), ( 8\!:\!44\!:\!31 ) \},$&$\{ ( 8\!:\!32\!:\!43 ), ( 8\!:\!43\!:\!32 ) \},$\\ 
&&$\{ ( 8\!:\!33\!:\!42 ), ( 8\!:\!42\!:\!33 ) \},$&$\{ ( 8\!:\!34\!:\!41 ), ( 8\!:\!41\!:\!34 ) \},$&$\{ ( 8\!:\!35\!:\!40 ), ( 8\!:\!40\!:\!35 ) \},$\\ 
&&$\{ ( 8\!:\!36\!:\!39 ), ( 8\!:\!39\!:\!36 ) \},$&$\{ ( 8\!:\!37\!:\!38 ), ( 8\!:\!38\!:\!37 ) \},$&$\{ ( 9\!:\!10\!:\!64 ), ( 9\!:\!64\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!63 ), ( 9\!:\!63\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!62 ), ( 9\!:\!62\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!61 ), ( 9\!:\!61\!:\!13 ) \},$\\ 
&&$\{ ( 9\!:\!14\!:\!60 ), ( 9\!:\!60\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!59 ), ( 9\!:\!59\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!58 ), ( 9\!:\!58\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!57 ), ( 9\!:\!57\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!56 ), ( 9\!:\!56\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!55 ), ( 9\!:\!55\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!54 ), ( 9\!:\!54\!:\!20 ) \},$&$\{ ( 9\!:\!21\!:\!53 ), ( 9\!:\!53\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!52 ), ( 9\!:\!52\!:\!22 ) \},$\\ 
&&$\{ ( 9\!:\!23\!:\!51 ), ( 9\!:\!51\!:\!23 ) \},$&$\{ ( 9\!:\!24\!:\!50 ), ( 9\!:\!50\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!49 ), ( 9\!:\!49\!:\!25 ) \},$\\ 
&&$\{ ( 9\!:\!26\!:\!48 ), ( 9\!:\!48\!:\!26 ) \},$&$\{ ( 9\!:\!27\!:\!47 ), ( 9\!:\!47\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!46 ), ( 9\!:\!46\!:\!28 ) \},$\\ 
&&$\{ ( 9\!:\!29\!:\!45 ), ( 9\!:\!45\!:\!29 ) \},$&$\{ ( 9\!:\!30\!:\!44 ), ( 9\!:\!44\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!43 ), ( 9\!:\!43\!:\!31 ) \},$\\ 
&&$\{ ( 9\!:\!32\!:\!42 ), ( 9\!:\!42\!:\!32 ) \},$&$\{ ( 9\!:\!33\!:\!41 ), ( 9\!:\!41\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!40 ), ( 9\!:\!40\!:\!34 ) \},$\\ 
&&$\{ ( 9\!:\!35\!:\!39 ), ( 9\!:\!39\!:\!35 ) \},$&$\{ ( 9\!:\!36\!:\!38 ), ( 9\!:\!38\!:\!36 ) \},$&$\{ ( 10\!:\!11\!:\!62 ), ( 10\!:\!62\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!12\!:\!61 ), ( 10\!:\!61\!:\!12 ) \},$&$\{ ( 10\!:\!13\!:\!60 ), ( 10\!:\!60\!:\!13 ) \},$&$\{ ( 10\!:\!14\!:\!59 ), ( 10\!:\!59\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!58 ), ( 10\!:\!58\!:\!15 ) \},$&$\{ ( 10\!:\!16\!:\!57 ), ( 10\!:\!57\!:\!16 ) \},$&$\{ ( 10\!:\!17\!:\!56 ), ( 10\!:\!56\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!18\!:\!55 ), ( 10\!:\!55\!:\!18 ) \},$&$\{ ( 10\!:\!19\!:\!54 ), ( 10\!:\!54\!:\!19 ) \},$&$\{ ( 10\!:\!20\!:\!53 ), ( 10\!:\!53\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!21\!:\!52 ), ( 10\!:\!52\!:\!21 ) \},$&$\{ ( 10\!:\!22\!:\!51 ), ( 10\!:\!51\!:\!22 ) \},$&$\{ ( 10\!:\!23\!:\!50 ), ( 10\!:\!50\!:\!23 ) \},$\\ 
&&$\{ ( 10\!:\!24\!:\!49 ), ( 10\!:\!49\!:\!24 ) \},$&$\{ ( 10\!:\!25\!:\!48 ), ( 10\!:\!48\!:\!25 ) \},$&$\{ ( 10\!:\!26\!:\!47 ), ( 10\!:\!47\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!27\!:\!46 ), ( 10\!:\!46\!:\!27 ) \},$&$\{ ( 10\!:\!28\!:\!45 ), ( 10\!:\!45\!:\!28 ) \},$&$\{ ( 10\!:\!29\!:\!44 ), ( 10\!:\!44\!:\!29 ) \},$\\ 
&&$\{ ( 10\!:\!30\!:\!43 ), ( 10\!:\!43\!:\!30 ) \},$&$\{ ( 10\!:\!31\!:\!42 ), ( 10\!:\!42\!:\!31 ) \},$&$\{ ( 10\!:\!32\!:\!41 ), ( 10\!:\!41\!:\!32 ) \},$\\ 
&&$\{ ( 10\!:\!33\!:\!40 ), ( 10\!:\!40\!:\!33 ) \},$&$\{ ( 10\!:\!34\!:\!39 ), ( 10\!:\!39\!:\!34 ) \},$&$\{ ( 10\!:\!35\!:\!38 ), ( 10\!:\!38\!:\!35 ) \},$\\ 
&&$\{ ( 10\!:\!36\!:\!37 ), ( 10\!:\!37\!:\!36 ) \},$&$\{ ( 11\!:\!12\!:\!60 ), ( 11\!:\!60\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!59 ), ( 11\!:\!59\!:\!13 ) \},$\\ 
&&$\{ ( 11\!:\!14\!:\!58 ), ( 11\!:\!58\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!57 ), ( 11\!:\!57\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!56 ), ( 11\!:\!56\!:\!16 ) \},$\\ 
&&$\{ ( 11\!:\!17\!:\!55 ), ( 11\!:\!55\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!54 ), ( 11\!:\!54\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!53 ), ( 11\!:\!53\!:\!19 ) \},$\\ 
&&$\{ ( 11\!:\!20\!:\!52 ), ( 11\!:\!52\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!51 ), ( 11\!:\!51\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!50 ), ( 11\!:\!50\!:\!22 ) \},$\\ 
&&$\{ ( 11\!:\!23\!:\!49 ), ( 11\!:\!49\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!48 ), ( 11\!:\!48\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!47 ), ( 11\!:\!47\!:\!25 ) \},$\\ 
&&$\{ ( 11\!:\!26\!:\!46 ), ( 11\!:\!46\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!45 ), ( 11\!:\!45\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!44 ), ( 11\!:\!44\!:\!28 ) \},$\\ 
&&$\{ ( 11\!:\!29\!:\!43 ), ( 11\!:\!43\!:\!29 ) \},$&$\{ ( 11\!:\!30\!:\!42 ), ( 11\!:\!42\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!41 ), ( 11\!:\!41\!:\!31 ) \},$\\ 
&&$\{ ( 11\!:\!32\!:\!40 ), ( 11\!:\!40\!:\!32 ) \},$&$\{ ( 11\!:\!33\!:\!39 ), ( 11\!:\!39\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!38 ), ( 11\!:\!38\!:\!34 ) \},$\\ 
&&$\{ ( 11\!:\!35\!:\!37 ), ( 11\!:\!37\!:\!35 ) \},$&$\{ ( 12\!:\!13\!:\!58 ), ( 12\!:\!58\!:\!13 ) \},$&$\{ ( 12\!:\!14\!:\!57 ), ( 12\!:\!57\!:\!14 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!56 ), ( 12\!:\!56\!:\!15 ) \},$&$\{ ( 12\!:\!16\!:\!55 ), ( 12\!:\!55\!:\!16 ) \},$&$\{ ( 12\!:\!17\!:\!54 ), ( 12\!:\!54\!:\!17 ) \},$\\ 
&&$\{ ( 12\!:\!18\!:\!53 ), ( 12\!:\!53\!:\!18 ) \},$&$\{ ( 12\!:\!19\!:\!52 ), ( 12\!:\!52\!:\!19 ) \},$&$\{ ( 12\!:\!20\!:\!51 ), ( 12\!:\!51\!:\!20 ) \},$\\ 
&&$\{ ( 12\!:\!21\!:\!50 ), ( 12\!:\!50\!:\!21 ) \},$&$\{ ( 12\!:\!22\!:\!49 ), ( 12\!:\!49\!:\!22 ) \},$&$\{ ( 12\!:\!23\!:\!48 ), ( 12\!:\!48\!:\!23 ) \},$\\ 
&&$\{ ( 12\!:\!24\!:\!47 ), ( 12\!:\!47\!:\!24 ) \},$&$\{ ( 12\!:\!25\!:\!46 ), ( 12\!:\!46\!:\!25 ) \},$&$\{ ( 12\!:\!26\!:\!45 ), ( 12\!:\!45\!:\!26 ) \},$\\ 
&&$\{ ( 12\!:\!27\!:\!44 ), ( 12\!:\!44\!:\!27 ) \},$&$\{ ( 12\!:\!28\!:\!43 ), ( 12\!:\!43\!:\!28 ) \},$&$\{ ( 12\!:\!29\!:\!42 ), ( 12\!:\!42\!:\!29 ) \},$\\ 
&&$\{ ( 12\!:\!30\!:\!41 ), ( 12\!:\!41\!:\!30 ) \},$&$\{ ( 12\!:\!31\!:\!40 ), ( 12\!:\!40\!:\!31 ) \},$&$\{ ( 12\!:\!32\!:\!39 ), ( 12\!:\!39\!:\!32 ) \},$\\ 
&&$\{ ( 12\!:\!33\!:\!38 ), ( 12\!:\!38\!:\!33 ) \},$&$\{ ( 12\!:\!34\!:\!37 ), ( 12\!:\!37\!:\!34 ) \},$&$\{ ( 12\!:\!35\!:\!36 ), ( 12\!:\!36\!:\!35 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!56 ), ( 13\!:\!56\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!55 ), ( 13\!:\!55\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!54 ), ( 13\!:\!54\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!53 ), ( 13\!:\!53\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!52 ), ( 13\!:\!52\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!51 ), ( 13\!:\!51\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!50 ), ( 13\!:\!50\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!49 ), ( 13\!:\!49\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!48 ), ( 13\!:\!48\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!47 ), ( 13\!:\!47\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!46 ), ( 13\!:\!46\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!45 ), ( 13\!:\!45\!:\!25 ) \},$\\ 
&&$\{ ( 13\!:\!26\!:\!44 ), ( 13\!:\!44\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!43 ), ( 13\!:\!43\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!42 ), ( 13\!:\!42\!:\!28 ) \},$\\ 
&&$\{ ( 13\!:\!29\!:\!41 ), ( 13\!:\!41\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!40 ), ( 13\!:\!40\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!39 ), ( 13\!:\!39\!:\!31 ) \},$\\ 
&&$\{ ( 13\!:\!32\!:\!38 ), ( 13\!:\!38\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!37 ), ( 13\!:\!37\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!36 ), ( 13\!:\!36\!:\!34 ) \},$\\ 
&&$\{ ( 14\!:\!15\!:\!54 ), ( 14\!:\!54\!:\!15 ) \},$&$\{ ( 14\!:\!16\!:\!53 ), ( 14\!:\!53\!:\!16 ) \},$&$\{ ( 14\!:\!17\!:\!52 ), ( 14\!:\!52\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!18\!:\!51 ), ( 14\!:\!51\!:\!18 ) \},$&$\{ ( 14\!:\!19\!:\!50 ), ( 14\!:\!50\!:\!19 ) \},$&$\{ ( 14\!:\!20\!:\!49 ), ( 14\!:\!49\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!21\!:\!48 ), ( 14\!:\!48\!:\!21 ) \},$&$\{ ( 14\!:\!22\!:\!47 ), ( 14\!:\!47\!:\!22 ) \},$&$\{ ( 14\!:\!23\!:\!46 ), ( 14\!:\!46\!:\!23 ) \},$\\ 
&&$\{ ( 14\!:\!24\!:\!45 ), ( 14\!:\!45\!:\!24 ) \},$&$\{ ( 14\!:\!25\!:\!44 ), ( 14\!:\!44\!:\!25 ) \},$&$\{ ( 14\!:\!26\!:\!43 ), ( 14\!:\!43\!:\!26 ) \},$\\ 
&&$\{ ( 14\!:\!27\!:\!42 ), ( 14\!:\!42\!:\!27 ) \},$&$\{ ( 14\!:\!28\!:\!41 ), ( 14\!:\!41\!:\!28 ) \},$&$\{ ( 14\!:\!29\!:\!40 ), ( 14\!:\!40\!:\!29 ) \},$\\ 
&&$\{ ( 14\!:\!30\!:\!39 ), ( 14\!:\!39\!:\!30 ) \},$&$\{ ( 14\!:\!31\!:\!38 ), ( 14\!:\!38\!:\!31 ) \},$&$\{ ( 14\!:\!32\!:\!37 ), ( 14\!:\!37\!:\!32 ) \},$\\ 
&&$\{ ( 14\!:\!33\!:\!36 ), ( 14\!:\!36\!:\!33 ) \},$&$\{ ( 14\!:\!34\!:\!35 ), ( 14\!:\!35\!:\!34 ) \},$&$\{ ( 15\!:\!16\!:\!52 ), ( 15\!:\!52\!:\!16 ) \},$\\ 
&&$\{ ( 15\!:\!17\!:\!51 ), ( 15\!:\!51\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!50 ), ( 15\!:\!50\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!49 ), ( 15\!:\!49\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!48 ), ( 15\!:\!48\!:\!20 ) \},$&$\{ ( 15\!:\!21\!:\!47 ), ( 15\!:\!47\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!46 ), ( 15\!:\!46\!:\!22 ) \},$\\ 
&&$\{ ( 15\!:\!23\!:\!45 ), ( 15\!:\!45\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!44 ), ( 15\!:\!44\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!43 ), ( 15\!:\!43\!:\!25 ) \},$\\ 
&&$\{ ( 15\!:\!26\!:\!42 ), ( 15\!:\!42\!:\!26 ) \},$&$\{ ( 15\!:\!27\!:\!41 ), ( 15\!:\!41\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!40 ), ( 15\!:\!40\!:\!28 ) \},$\\ 
&&$\{ ( 15\!:\!29\!:\!39 ), ( 15\!:\!39\!:\!29 ) \},$&$\{ ( 15\!:\!30\!:\!38 ), ( 15\!:\!38\!:\!30 ) \},$&$\{ ( 15\!:\!31\!:\!37 ), ( 15\!:\!37\!:\!31 ) \},$\\ 
&&$\{ ( 15\!:\!32\!:\!36 ), ( 15\!:\!36\!:\!32 ) \},$&$\{ ( 15\!:\!33\!:\!35 ), ( 15\!:\!35\!:\!33 ) \},$&$\{ ( 16\!:\!17\!:\!50 ), ( 16\!:\!50\!:\!17 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!49 ), ( 16\!:\!49\!:\!18 ) \},$&$\{ ( 16\!:\!19\!:\!48 ), ( 16\!:\!48\!:\!19 ) \},$&$\{ ( 16\!:\!20\!:\!47 ), ( 16\!:\!47\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!21\!:\!46 ), ( 16\!:\!46\!:\!21 ) \},$&$\{ ( 16\!:\!22\!:\!45 ), ( 16\!:\!45\!:\!22 ) \},$&$\{ ( 16\!:\!23\!:\!44 ), ( 16\!:\!44\!:\!23 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!43 ), ( 16\!:\!43\!:\!24 ) \},$&$\{ ( 16\!:\!25\!:\!42 ), ( 16\!:\!42\!:\!25 ) \},$&$\{ ( 16\!:\!26\!:\!41 ), ( 16\!:\!41\!:\!26 ) \},$\\ 
&&$\{ ( 16\!:\!27\!:\!40 ), ( 16\!:\!40\!:\!27 ) \},$&$\{ ( 16\!:\!28\!:\!39 ), ( 16\!:\!39\!:\!28 ) \},$&$\{ ( 16\!:\!29\!:\!38 ), ( 16\!:\!38\!:\!29 ) \},$\\ 
&&$\{ ( 16\!:\!30\!:\!37 ), ( 16\!:\!37\!:\!30 ) \},$&$\{ ( 16\!:\!31\!:\!36 ), ( 16\!:\!36\!:\!31 ) \},$&$\{ ( 16\!:\!32\!:\!35 ), ( 16\!:\!35\!:\!32 ) \},$\\ 
&&$\{ ( 16\!:\!33\!:\!34 ), ( 16\!:\!34\!:\!33 ) \},$&$\{ ( 17\!:\!18\!:\!48 ), ( 17\!:\!48\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!47 ), ( 17\!:\!47\!:\!19 ) \},$\\ 
&&$\{ ( 17\!:\!20\!:\!46 ), ( 17\!:\!46\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!45 ), ( 17\!:\!45\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!44 ), ( 17\!:\!44\!:\!22 ) \},$\\ 
&&$\{ ( 17\!:\!23\!:\!43 ), ( 17\!:\!43\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!42 ), ( 17\!:\!42\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!41 ), ( 17\!:\!41\!:\!25 ) \},$\\ 
&&$\{ ( 17\!:\!26\!:\!40 ), ( 17\!:\!40\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!39 ), ( 17\!:\!39\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!38 ), ( 17\!:\!38\!:\!28 ) \},$\\ 
&&$\{ ( 17\!:\!29\!:\!37 ), ( 17\!:\!37\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!36 ), ( 17\!:\!36\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!35 ), ( 17\!:\!35\!:\!31 ) \},$\\ 
&&$\{ ( 17\!:\!32\!:\!34 ), ( 17\!:\!34\!:\!32 ) \},$&$\{ ( 18\!:\!19\!:\!46 ), ( 18\!:\!46\!:\!19 ) \},$&$\{ ( 18\!:\!20\!:\!45 ), ( 18\!:\!45\!:\!20 ) \},$\\ 
&&$\{ ( 18\!:\!21\!:\!44 ), ( 18\!:\!44\!:\!21 ) \},$&$\{ ( 18\!:\!22\!:\!43 ), ( 18\!:\!43\!:\!22 ) \},$&$\{ ( 18\!:\!23\!:\!42 ), ( 18\!:\!42\!:\!23 ) \},$\\ 
&&$\{ ( 18\!:\!24\!:\!41 ), ( 18\!:\!41\!:\!24 ) \},$&$\{ ( 18\!:\!25\!:\!40 ), ( 18\!:\!40\!:\!25 ) \},$&$\{ ( 18\!:\!26\!:\!39 ), ( 18\!:\!39\!:\!26 ) \},$\\ 
&&$\{ ( 18\!:\!27\!:\!38 ), ( 18\!:\!38\!:\!27 ) \},$&$\{ ( 18\!:\!28\!:\!37 ), ( 18\!:\!37\!:\!28 ) \},$&$\{ ( 18\!:\!29\!:\!36 ), ( 18\!:\!36\!:\!29 ) \},$\\ 
&&$\{ ( 18\!:\!30\!:\!35 ), ( 18\!:\!35\!:\!30 ) \},$&$\{ ( 18\!:\!31\!:\!34 ), ( 18\!:\!34\!:\!31 ) \},$&$\{ ( 18\!:\!32\!:\!33 ), ( 18\!:\!33\!:\!32 ) \},$\\ 
&&$\{ ( 19\!:\!20\!:\!44 ), ( 19\!:\!44\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!43 ), ( 19\!:\!43\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!42 ), ( 19\!:\!42\!:\!22 ) \},$\\ 
&&$\{ ( 19\!:\!23\!:\!41 ), ( 19\!:\!41\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!40 ), ( 19\!:\!40\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!39 ), ( 19\!:\!39\!:\!25 ) \},$\\ 
&&$\{ ( 19\!:\!26\!:\!38 ), ( 19\!:\!38\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!37 ), ( 19\!:\!37\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!36 ), ( 19\!:\!36\!:\!28 ) \},$\\ 
&&$\{ ( 19\!:\!29\!:\!35 ), ( 19\!:\!35\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!34 ), ( 19\!:\!34\!:\!30 ) \},$&$\{ ( 19\!:\!31\!:\!33 ), ( 19\!:\!33\!:\!31 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!42 ), ( 20\!:\!42\!:\!21 ) \},$&$\{ ( 20\!:\!22\!:\!41 ), ( 20\!:\!41\!:\!22 ) \},$&$\{ ( 20\!:\!23\!:\!40 ), ( 20\!:\!40\!:\!23 ) \},$\\ 
&&$\{ ( 20\!:\!24\!:\!39 ), ( 20\!:\!39\!:\!24 ) \},$&$\{ ( 20\!:\!25\!:\!38 ), ( 20\!:\!38\!:\!25 ) \},$&$\{ ( 20\!:\!26\!:\!37 ), ( 20\!:\!37\!:\!26 ) \},$\\ 
&&$\{ ( 20\!:\!27\!:\!36 ), ( 20\!:\!36\!:\!27 ) \},$&$\{ ( 20\!:\!28\!:\!35 ), ( 20\!:\!35\!:\!28 ) \},$&$\{ ( 20\!:\!29\!:\!34 ), ( 20\!:\!34\!:\!29 ) \},$\\ 
&&$\{ ( 20\!:\!30\!:\!33 ), ( 20\!:\!33\!:\!30 ) \},$&$\{ ( 20\!:\!31\!:\!32 ), ( 20\!:\!32\!:\!31 ) \},$&$\{ ( 21\!:\!22\!:\!40 ), ( 21\!:\!40\!:\!22 ) \},$\\ 
&&$\{ ( 21\!:\!23\!:\!39 ), ( 21\!:\!39\!:\!23 ) \},$&$\{ ( 21\!:\!24\!:\!38 ), ( 21\!:\!38\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!37 ), ( 21\!:\!37\!:\!25 ) \},$\\ 
&&$\{ ( 21\!:\!26\!:\!36 ), ( 21\!:\!36\!:\!26 ) \},$&$\{ ( 21\!:\!27\!:\!35 ), ( 21\!:\!35\!:\!27 ) \},$&$\{ ( 21\!:\!28\!:\!34 ), ( 21\!:\!34\!:\!28 ) \},$\\ 
&&$\{ ( 21\!:\!29\!:\!33 ), ( 21\!:\!33\!:\!29 ) \},$&$\{ ( 21\!:\!30\!:\!32 ), ( 21\!:\!32\!:\!30 ) \},$&$\{ ( 22\!:\!23\!:\!38 ), ( 22\!:\!38\!:\!23 ) \},$\\ 
&&$\{ ( 22\!:\!24\!:\!37 ), ( 22\!:\!37\!:\!24 ) \},$&$\{ ( 22\!:\!25\!:\!36 ), ( 22\!:\!36\!:\!25 ) \},$&$\{ ( 22\!:\!26\!:\!35 ), ( 22\!:\!35\!:\!26 ) \},$\\ 
&&$\{ ( 22\!:\!27\!:\!34 ), ( 22\!:\!34\!:\!27 ) \},$&$\{ ( 22\!:\!28\!:\!33 ), ( 22\!:\!33\!:\!28 ) \},$&$\{ ( 22\!:\!29\!:\!32 ), ( 22\!:\!32\!:\!29 ) \},$\\ 
&&$\{ ( 22\!:\!30\!:\!31 ), ( 22\!:\!31\!:\!30 ) \},$&$\{ ( 23\!:\!24\!:\!36 ), ( 23\!:\!36\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!35 ), ( 23\!:\!35\!:\!25 ) \},$\\ 
&&$\{ ( 23\!:\!26\!:\!34 ), ( 23\!:\!34\!:\!26 ) \},$&$\{ ( 23\!:\!27\!:\!33 ), ( 23\!:\!33\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!32 ), ( 23\!:\!32\!:\!28 ) \},$\\ 
&&$\{ ( 23\!:\!29\!:\!31 ), ( 23\!:\!31\!:\!29 ) \},$&$\{ ( 24\!:\!25\!:\!34 ), ( 24\!:\!34\!:\!25 ) \},$&$\{ ( 24\!:\!26\!:\!33 ), ( 24\!:\!33\!:\!26 ) \},$\\ 
&&$\{ ( 24\!:\!27\!:\!32 ), ( 24\!:\!32\!:\!27 ) \},$&$\{ ( 24\!:\!28\!:\!31 ), ( 24\!:\!31\!:\!28 ) \},$&$\{ ( 24\!:\!29\!:\!30 ), ( 24\!:\!30\!:\!29 ) \},$\\ 
&&$\{ ( 25\!:\!26\!:\!32 ), ( 25\!:\!32\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!31 ), ( 25\!:\!31\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!30 ), ( 25\!:\!30\!:\!28 ) \},$\\ 
&&$\{ ( 26\!:\!27\!:\!30 ), ( 26\!:\!30\!:\!27 ) \},$&$\{ ( 26\!:\!28\!:\!29 ), ( 26\!:\!29\!:\!28 ) \}$&\\ 
\hline 
\hline 
$85$&$\mathbb{M}^2$&$\{ ( 1\!:\!1\!:\!83 ) \},$&$\{ ( 2\!:\!2\!:\!81 ) \},$&$\{ ( 3\!:\!3\!:\!79 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!77 ) \},$&$\{ ( 6\!:\!6\!:\!73 ) \},$&$\{ ( 7\!:\!7\!:\!71 ) \},$\\ 
&&$\{ ( 8\!:\!8\!:\!69 ) \},$&$\{ ( 9\!:\!9\!:\!67 ) \},$&$\{ ( 11\!:\!11\!:\!63 ) \},$\\ 
&&$\{ ( 12\!:\!12\!:\!61 ) \},$&$\{ ( 13\!:\!13\!:\!59 ) \},$&$\{ ( 14\!:\!14\!:\!57 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!53 ) \},$&$\{ ( 18\!:\!18\!:\!49 ) \},$&$\{ ( 19\!:\!19\!:\!47 ) \},$\\ 
&&$\{ ( 21\!:\!21\!:\!43 ) \},$&$\{ ( 22\!:\!22\!:\!41 ) \},$&$\{ ( 23\!:\!23\!:\!39 ) \},$\\ 
&&$\{ ( 24\!:\!24\!:\!37 ) \},$&$\{ ( 26\!:\!26\!:\!33 ) \},$&$\{ ( 27\!:\!27\!:\!31 ) \},$\\ 
&&$\{ ( 28\!:\!28\!:\!29 ) \},$&$\{ ( 29\!:\!29\!:\!27 ) \},$&$\{ ( 31\!:\!31\!:\!23 ) \},$\\ 
&&$\{ ( 32\!:\!32\!:\!21 ) \},$&$\{ ( 33\!:\!33\!:\!19 ) \},$&$\{ ( 36\!:\!36\!:\!13 ) \},$\\ 
&&$\{ ( 37\!:\!37\!:\!11 ) \},$&$\{ ( 38\!:\!38\!:\!9 ) \},$&$\{ ( 39\!:\!39\!:\!7 ) \},$\\ 
&&$\{ ( 41\!:\!41\!:\!3 ) \},$&$\{ ( 42\!:\!42\!:\!1 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 5 \} \times \mathbb{M}^2$&$\{ ( 5\!:\!5\!:\!75 ) \},$&$\{ ( 10\!:\!10\!:\!65 ) \},$&$\{ ( 15\!:\!15\!:\!55 ) \},$\\ 
&&$\{ ( 20\!:\!20\!:\!45 ) \},$&$\{ ( 25\!:\!25\!:\!35 ) \},$&$\{ ( 30\!:\!30\!:\!25 ) \},$\\ 
&&$\{ ( 35\!:\!35\!:\!15 ) \},$&$\{ ( 40\!:\!40\!:\!5 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 17 \} \times \mathbb{M}^2$&$\{ ( 17\!:\!17\!:\!51 ) \},$&$\{ ( 34\!:\!34\!:\!17 ) \}$&\\ 
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!82 ), ( 1\!:\!82\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!81 ), ( 1\!:\!81\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!80 ), ( 1\!:\!80\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!79 ), ( 1\!:\!79\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!78 ), ( 1\!:\!78\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!77 ), ( 1\!:\!77\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!76 ), ( 1\!:\!76\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!75 ), ( 1\!:\!75\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!74 ), ( 1\!:\!74\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!73 ), ( 1\!:\!73\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!72 ), ( 1\!:\!72\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!71 ), ( 1\!:\!71\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!70 ), ( 1\!:\!70\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!69 ), ( 1\!:\!69\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!68 ), ( 1\!:\!68\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!67 ), ( 1\!:\!67\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!66 ), ( 1\!:\!66\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!65 ), ( 1\!:\!65\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!64 ), ( 1\!:\!64\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!63 ), ( 1\!:\!63\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!62 ), ( 1\!:\!62\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!61 ), ( 1\!:\!61\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!60 ), ( 1\!:\!60\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!59 ), ( 1\!:\!59\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!58 ), ( 1\!:\!58\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!57 ), ( 1\!:\!57\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!56 ), ( 1\!:\!56\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!55 ), ( 1\!:\!55\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!54 ), ( 1\!:\!54\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!53 ), ( 1\!:\!53\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!52 ), ( 1\!:\!52\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!51 ), ( 1\!:\!51\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!50 ), ( 1\!:\!50\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!49 ), ( 1\!:\!49\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!48 ), ( 1\!:\!48\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!47 ), ( 1\!:\!47\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!46 ), ( 1\!:\!46\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!45 ), ( 1\!:\!45\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!44 ), ( 1\!:\!44\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!43 ), ( 1\!:\!43\!:\!41 ) \},$&$\{ ( 2\!:\!3\!:\!80 ), ( 2\!:\!80\!:\!3 ) \},$&$\{ ( 2\!:\!4\!:\!79 ), ( 2\!:\!79\!:\!4 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!78 ), ( 2\!:\!78\!:\!5 ) \},$&$\{ ( 2\!:\!6\!:\!77 ), ( 2\!:\!77\!:\!6 ) \},$&$\{ ( 2\!:\!7\!:\!76 ), ( 2\!:\!76\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!8\!:\!75 ), ( 2\!:\!75\!:\!8 ) \},$&$\{ ( 2\!:\!9\!:\!74 ), ( 2\!:\!74\!:\!9 ) \},$&$\{ ( 2\!:\!10\!:\!73 ), ( 2\!:\!73\!:\!10 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!72 ), ( 2\!:\!72\!:\!11 ) \},$&$\{ ( 2\!:\!12\!:\!71 ), ( 2\!:\!71\!:\!12 ) \},$&$\{ ( 2\!:\!13\!:\!70 ), ( 2\!:\!70\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!14\!:\!69 ), ( 2\!:\!69\!:\!14 ) \},$&$\{ ( 2\!:\!15\!:\!68 ), ( 2\!:\!68\!:\!15 ) \},$&$\{ ( 2\!:\!16\!:\!67 ), ( 2\!:\!67\!:\!16 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!66 ), ( 2\!:\!66\!:\!17 ) \},$&$\{ ( 2\!:\!18\!:\!65 ), ( 2\!:\!65\!:\!18 ) \},$&$\{ ( 2\!:\!19\!:\!64 ), ( 2\!:\!64\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!20\!:\!63 ), ( 2\!:\!63\!:\!20 ) \},$&$\{ ( 2\!:\!21\!:\!62 ), ( 2\!:\!62\!:\!21 ) \},$&$\{ ( 2\!:\!22\!:\!61 ), ( 2\!:\!61\!:\!22 ) \},$\\ 
&&$\{ ( 2\!:\!23\!:\!60 ), ( 2\!:\!60\!:\!23 ) \},$&$\{ ( 2\!:\!24\!:\!59 ), ( 2\!:\!59\!:\!24 ) \},$&$\{ ( 2\!:\!25\!:\!58 ), ( 2\!:\!58\!:\!25 ) \},$\\ 
&&$\{ ( 2\!:\!26\!:\!57 ), ( 2\!:\!57\!:\!26 ) \},$&$\{ ( 2\!:\!27\!:\!56 ), ( 2\!:\!56\!:\!27 ) \},$&$\{ ( 2\!:\!28\!:\!55 ), ( 2\!:\!55\!:\!28 ) \},$\\ 
&&$\{ ( 2\!:\!29\!:\!54 ), ( 2\!:\!54\!:\!29 ) \},$&$\{ ( 2\!:\!30\!:\!53 ), ( 2\!:\!53\!:\!30 ) \},$&$\{ ( 2\!:\!31\!:\!52 ), ( 2\!:\!52\!:\!31 ) \},$\\ 
&&$\{ ( 2\!:\!32\!:\!51 ), ( 2\!:\!51\!:\!32 ) \},$&$\{ ( 2\!:\!33\!:\!50 ), ( 2\!:\!50\!:\!33 ) \},$&$\{ ( 2\!:\!34\!:\!49 ), ( 2\!:\!49\!:\!34 ) \},$\\ 
&&$\{ ( 2\!:\!35\!:\!48 ), ( 2\!:\!48\!:\!35 ) \},$&$\{ ( 2\!:\!36\!:\!47 ), ( 2\!:\!47\!:\!36 ) \},$&$\{ ( 2\!:\!37\!:\!46 ), ( 2\!:\!46\!:\!37 ) \},$\\ 
&&$\{ ( 2\!:\!38\!:\!45 ), ( 2\!:\!45\!:\!38 ) \},$&$\{ ( 2\!:\!39\!:\!44 ), ( 2\!:\!44\!:\!39 ) \},$&$\{ ( 2\!:\!40\!:\!43 ), ( 2\!:\!43\!:\!40 ) \},$\\ 
&&$\{ ( 2\!:\!41\!:\!42 ), ( 2\!:\!42\!:\!41 ) \},$&$\{ ( 3\!:\!4\!:\!78 ), ( 3\!:\!78\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!77 ), ( 3\!:\!77\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!76 ), ( 3\!:\!76\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!75 ), ( 3\!:\!75\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!74 ), ( 3\!:\!74\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!73 ), ( 3\!:\!73\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!72 ), ( 3\!:\!72\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!71 ), ( 3\!:\!71\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!70 ), ( 3\!:\!70\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!69 ), ( 3\!:\!69\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!68 ), ( 3\!:\!68\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!67 ), ( 3\!:\!67\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!66 ), ( 3\!:\!66\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!65 ), ( 3\!:\!65\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!64 ), ( 3\!:\!64\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!63 ), ( 3\!:\!63\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!62 ), ( 3\!:\!62\!:\!20 ) \},$\\ 
&&$\{ ( 3\!:\!21\!:\!61 ), ( 3\!:\!61\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!60 ), ( 3\!:\!60\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!59 ), ( 3\!:\!59\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!58 ), ( 3\!:\!58\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!57 ), ( 3\!:\!57\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!56 ), ( 3\!:\!56\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!27\!:\!55 ), ( 3\!:\!55\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!54 ), ( 3\!:\!54\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!53 ), ( 3\!:\!53\!:\!29 ) \},$\\ 
&&$\{ ( 3\!:\!30\!:\!52 ), ( 3\!:\!52\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!51 ), ( 3\!:\!51\!:\!31 ) \},$&$\{ ( 3\!:\!32\!:\!50 ), ( 3\!:\!50\!:\!32 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!49 ), ( 3\!:\!49\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!48 ), ( 3\!:\!48\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!47 ), ( 3\!:\!47\!:\!35 ) \},$\\ 
&&$\{ ( 3\!:\!36\!:\!46 ), ( 3\!:\!46\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!45 ), ( 3\!:\!45\!:\!37 ) \},$&$\{ ( 3\!:\!38\!:\!44 ), ( 3\!:\!44\!:\!38 ) \},$\\ 
&&$\{ ( 3\!:\!39\!:\!43 ), ( 3\!:\!43\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!42 ), ( 3\!:\!42\!:\!40 ) \},$&$\{ ( 4\!:\!5\!:\!76 ), ( 4\!:\!76\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!75 ), ( 4\!:\!75\!:\!6 ) \},$&$\{ ( 4\!:\!7\!:\!74 ), ( 4\!:\!74\!:\!7 ) \},$&$\{ ( 4\!:\!8\!:\!73 ), ( 4\!:\!73\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!72 ), ( 4\!:\!72\!:\!9 ) \},$&$\{ ( 4\!:\!10\!:\!71 ), ( 4\!:\!71\!:\!10 ) \},$&$\{ ( 4\!:\!11\!:\!70 ), ( 4\!:\!70\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!69 ), ( 4\!:\!69\!:\!12 ) \},$&$\{ ( 4\!:\!13\!:\!68 ), ( 4\!:\!68\!:\!13 ) \},$&$\{ ( 4\!:\!14\!:\!67 ), ( 4\!:\!67\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!66 ), ( 4\!:\!66\!:\!15 ) \},$&$\{ ( 4\!:\!16\!:\!65 ), ( 4\!:\!65\!:\!16 ) \},$&$\{ ( 4\!:\!17\!:\!64 ), ( 4\!:\!64\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!63 ), ( 4\!:\!63\!:\!18 ) \},$&$\{ ( 4\!:\!19\!:\!62 ), ( 4\!:\!62\!:\!19 ) \},$&$\{ ( 4\!:\!20\!:\!61 ), ( 4\!:\!61\!:\!20 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!60 ), ( 4\!:\!60\!:\!21 ) \},$&$\{ ( 4\!:\!22\!:\!59 ), ( 4\!:\!59\!:\!22 ) \},$&$\{ ( 4\!:\!23\!:\!58 ), ( 4\!:\!58\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!24\!:\!57 ), ( 4\!:\!57\!:\!24 ) \},$&$\{ ( 4\!:\!25\!:\!56 ), ( 4\!:\!56\!:\!25 ) \},$&$\{ ( 4\!:\!26\!:\!55 ), ( 4\!:\!55\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!27\!:\!54 ), ( 4\!:\!54\!:\!27 ) \},$&$\{ ( 4\!:\!28\!:\!53 ), ( 4\!:\!53\!:\!28 ) \},$&$\{ ( 4\!:\!29\!:\!52 ), ( 4\!:\!52\!:\!29 ) \},$\\ 
&&$\{ ( 4\!:\!30\!:\!51 ), ( 4\!:\!51\!:\!30 ) \},$&$\{ ( 4\!:\!31\!:\!50 ), ( 4\!:\!50\!:\!31 ) \},$&$\{ ( 4\!:\!32\!:\!49 ), ( 4\!:\!49\!:\!32 ) \},$\\ 
&&$\{ ( 4\!:\!33\!:\!48 ), ( 4\!:\!48\!:\!33 ) \},$&$\{ ( 4\!:\!34\!:\!47 ), ( 4\!:\!47\!:\!34 ) \},$&$\{ ( 4\!:\!35\!:\!46 ), ( 4\!:\!46\!:\!35 ) \},$\\ 
&&$\{ ( 4\!:\!36\!:\!45 ), ( 4\!:\!45\!:\!36 ) \},$&$\{ ( 4\!:\!37\!:\!44 ), ( 4\!:\!44\!:\!37 ) \},$&$\{ ( 4\!:\!38\!:\!43 ), ( 4\!:\!43\!:\!38 ) \},$\\ 
&&$\{ ( 4\!:\!39\!:\!42 ), ( 4\!:\!42\!:\!39 ) \},$&$\{ ( 4\!:\!40\!:\!41 ), ( 4\!:\!41\!:\!40 ) \},$&$\{ ( 5\!:\!6\!:\!74 ), ( 5\!:\!74\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!73 ), ( 5\!:\!73\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!72 ), ( 5\!:\!72\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!71 ), ( 5\!:\!71\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!69 ), ( 5\!:\!69\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!68 ), ( 5\!:\!68\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!67 ), ( 5\!:\!67\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!66 ), ( 5\!:\!66\!:\!14 ) \},$&$\{ ( 5\!:\!16\!:\!64 ), ( 5\!:\!64\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!63 ), ( 5\!:\!63\!:\!17 ) \},$\\ 
&&$\{ ( 5\!:\!18\!:\!62 ), ( 5\!:\!62\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!61 ), ( 5\!:\!61\!:\!19 ) \},$&$\{ ( 5\!:\!21\!:\!59 ), ( 5\!:\!59\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!58 ), ( 5\!:\!58\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!57 ), ( 5\!:\!57\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!56 ), ( 5\!:\!56\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!54 ), ( 5\!:\!54\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!53 ), ( 5\!:\!53\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!52 ), ( 5\!:\!52\!:\!28 ) \},$\\ 
&&$\{ ( 5\!:\!29\!:\!51 ), ( 5\!:\!51\!:\!29 ) \},$&$\{ ( 5\!:\!31\!:\!49 ), ( 5\!:\!49\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!48 ), ( 5\!:\!48\!:\!32 ) \},$\\ 
&&$\{ ( 5\!:\!33\!:\!47 ), ( 5\!:\!47\!:\!33 ) \},$&$\{ ( 5\!:\!34\!:\!46 ), ( 5\!:\!46\!:\!34 ) \},$&$\{ ( 5\!:\!36\!:\!44 ), ( 5\!:\!44\!:\!36 ) \},$\\ 
&&$\{ ( 5\!:\!37\!:\!43 ), ( 5\!:\!43\!:\!37 ) \},$&$\{ ( 5\!:\!38\!:\!42 ), ( 5\!:\!42\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!41 ), ( 5\!:\!41\!:\!39 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!72 ), ( 6\!:\!72\!:\!7 ) \},$&$\{ ( 6\!:\!8\!:\!71 ), ( 6\!:\!71\!:\!8 ) \},$&$\{ ( 6\!:\!9\!:\!70 ), ( 6\!:\!70\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!69 ), ( 6\!:\!69\!:\!10 ) \},$&$\{ ( 6\!:\!11\!:\!68 ), ( 6\!:\!68\!:\!11 ) \},$&$\{ ( 6\!:\!12\!:\!67 ), ( 6\!:\!67\!:\!12 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!66 ), ( 6\!:\!66\!:\!13 ) \},$&$\{ ( 6\!:\!14\!:\!65 ), ( 6\!:\!65\!:\!14 ) \},$&$\{ ( 6\!:\!15\!:\!64 ), ( 6\!:\!64\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!63 ), ( 6\!:\!63\!:\!16 ) \},$&$\{ ( 6\!:\!17\!:\!62 ), ( 6\!:\!62\!:\!17 ) \},$&$\{ ( 6\!:\!18\!:\!61 ), ( 6\!:\!61\!:\!18 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!60 ), ( 6\!:\!60\!:\!19 ) \},$&$\{ ( 6\!:\!20\!:\!59 ), ( 6\!:\!59\!:\!20 ) \},$&$\{ ( 6\!:\!21\!:\!58 ), ( 6\!:\!58\!:\!21 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!57 ), ( 6\!:\!57\!:\!22 ) \},$&$\{ ( 6\!:\!23\!:\!56 ), ( 6\!:\!56\!:\!23 ) \},$&$\{ ( 6\!:\!24\!:\!55 ), ( 6\!:\!55\!:\!24 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!54 ), ( 6\!:\!54\!:\!25 ) \},$&$\{ ( 6\!:\!26\!:\!53 ), ( 6\!:\!53\!:\!26 ) \},$&$\{ ( 6\!:\!27\!:\!52 ), ( 6\!:\!52\!:\!27 ) \},$\\ 
&&$\{ ( 6\!:\!28\!:\!51 ), ( 6\!:\!51\!:\!28 ) \},$&$\{ ( 6\!:\!29\!:\!50 ), ( 6\!:\!50\!:\!29 ) \},$&$\{ ( 6\!:\!30\!:\!49 ), ( 6\!:\!49\!:\!30 ) \},$\\ 
&&$\{ ( 6\!:\!31\!:\!48 ), ( 6\!:\!48\!:\!31 ) \},$&$\{ ( 6\!:\!32\!:\!47 ), ( 6\!:\!47\!:\!32 ) \},$&$\{ ( 6\!:\!33\!:\!46 ), ( 6\!:\!46\!:\!33 ) \},$\\ 
&&$\{ ( 6\!:\!34\!:\!45 ), ( 6\!:\!45\!:\!34 ) \},$&$\{ ( 6\!:\!35\!:\!44 ), ( 6\!:\!44\!:\!35 ) \},$&$\{ ( 6\!:\!36\!:\!43 ), ( 6\!:\!43\!:\!36 ) \},$\\ 
&&$\{ ( 6\!:\!37\!:\!42 ), ( 6\!:\!42\!:\!37 ) \},$&$\{ ( 6\!:\!38\!:\!41 ), ( 6\!:\!41\!:\!38 ) \},$&$\{ ( 6\!:\!39\!:\!40 ), ( 6\!:\!40\!:\!39 ) \},$\\ 
&&$\{ ( 7\!:\!8\!:\!70 ), ( 7\!:\!70\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!69 ), ( 7\!:\!69\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!68 ), ( 7\!:\!68\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!11\!:\!67 ), ( 7\!:\!67\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!66 ), ( 7\!:\!66\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!65 ), ( 7\!:\!65\!:\!13 ) \},$\\ 
&&$\{ ( 7\!:\!14\!:\!64 ), ( 7\!:\!64\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!63 ), ( 7\!:\!63\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!62 ), ( 7\!:\!62\!:\!16 ) \},$\\ 
&&$\{ ( 7\!:\!17\!:\!61 ), ( 7\!:\!61\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!60 ), ( 7\!:\!60\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!59 ), ( 7\!:\!59\!:\!19 ) \},$\\ 
&&$\{ ( 7\!:\!20\!:\!58 ), ( 7\!:\!58\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!57 ), ( 7\!:\!57\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!56 ), ( 7\!:\!56\!:\!22 ) \},$\\ 
&&$\{ ( 7\!:\!23\!:\!55 ), ( 7\!:\!55\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!54 ), ( 7\!:\!54\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!53 ), ( 7\!:\!53\!:\!25 ) \},$\\ 
&&$\{ ( 7\!:\!26\!:\!52 ), ( 7\!:\!52\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!51 ), ( 7\!:\!51\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!50 ), ( 7\!:\!50\!:\!28 ) \},$\\ 
&&$\{ ( 7\!:\!29\!:\!49 ), ( 7\!:\!49\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!48 ), ( 7\!:\!48\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!47 ), ( 7\!:\!47\!:\!31 ) \},$\\ 
&&$\{ ( 7\!:\!32\!:\!46 ), ( 7\!:\!46\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!45 ), ( 7\!:\!45\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!44 ), ( 7\!:\!44\!:\!34 ) \},$\\ 
&&$\{ ( 7\!:\!35\!:\!43 ), ( 7\!:\!43\!:\!35 ) \},$&$\{ ( 7\!:\!36\!:\!42 ), ( 7\!:\!42\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!41 ), ( 7\!:\!41\!:\!37 ) \},$\\ 
&&$\{ ( 7\!:\!38\!:\!40 ), ( 7\!:\!40\!:\!38 ) \},$&$\{ ( 8\!:\!9\!:\!68 ), ( 8\!:\!68\!:\!9 ) \},$&$\{ ( 8\!:\!10\!:\!67 ), ( 8\!:\!67\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!66 ), ( 8\!:\!66\!:\!11 ) \},$&$\{ ( 8\!:\!12\!:\!65 ), ( 8\!:\!65\!:\!12 ) \},$&$\{ ( 8\!:\!13\!:\!64 ), ( 8\!:\!64\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!14\!:\!63 ), ( 8\!:\!63\!:\!14 ) \},$&$\{ ( 8\!:\!15\!:\!62 ), ( 8\!:\!62\!:\!15 ) \},$&$\{ ( 8\!:\!16\!:\!61 ), ( 8\!:\!61\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!17\!:\!60 ), ( 8\!:\!60\!:\!17 ) \},$&$\{ ( 8\!:\!18\!:\!59 ), ( 8\!:\!59\!:\!18 ) \},$&$\{ ( 8\!:\!19\!:\!58 ), ( 8\!:\!58\!:\!19 ) \},$\\ 
&&$\{ ( 8\!:\!20\!:\!57 ), ( 8\!:\!57\!:\!20 ) \},$&$\{ ( 8\!:\!21\!:\!56 ), ( 8\!:\!56\!:\!21 ) \},$&$\{ ( 8\!:\!22\!:\!55 ), ( 8\!:\!55\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!23\!:\!54 ), ( 8\!:\!54\!:\!23 ) \},$&$\{ ( 8\!:\!24\!:\!53 ), ( 8\!:\!53\!:\!24 ) \},$&$\{ ( 8\!:\!25\!:\!52 ), ( 8\!:\!52\!:\!25 ) \},$\\ 
&&$\{ ( 8\!:\!26\!:\!51 ), ( 8\!:\!51\!:\!26 ) \},$&$\{ ( 8\!:\!27\!:\!50 ), ( 8\!:\!50\!:\!27 ) \},$&$\{ ( 8\!:\!28\!:\!49 ), ( 8\!:\!49\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!29\!:\!48 ), ( 8\!:\!48\!:\!29 ) \},$&$\{ ( 8\!:\!30\!:\!47 ), ( 8\!:\!47\!:\!30 ) \},$&$\{ ( 8\!:\!31\!:\!46 ), ( 8\!:\!46\!:\!31 ) \},$\\ 
&&$\{ ( 8\!:\!32\!:\!45 ), ( 8\!:\!45\!:\!32 ) \},$&$\{ ( 8\!:\!33\!:\!44 ), ( 8\!:\!44\!:\!33 ) \},$&$\{ ( 8\!:\!34\!:\!43 ), ( 8\!:\!43\!:\!34 ) \},$\\ 
&&$\{ ( 8\!:\!35\!:\!42 ), ( 8\!:\!42\!:\!35 ) \},$&$\{ ( 8\!:\!36\!:\!41 ), ( 8\!:\!41\!:\!36 ) \},$&$\{ ( 8\!:\!37\!:\!40 ), ( 8\!:\!40\!:\!37 ) \},$\\ 
&&$\{ ( 8\!:\!38\!:\!39 ), ( 8\!:\!39\!:\!38 ) \},$&$\{ ( 9\!:\!10\!:\!66 ), ( 9\!:\!66\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!65 ), ( 9\!:\!65\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!64 ), ( 9\!:\!64\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!63 ), ( 9\!:\!63\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!62 ), ( 9\!:\!62\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!61 ), ( 9\!:\!61\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!60 ), ( 9\!:\!60\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!59 ), ( 9\!:\!59\!:\!17 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!58 ), ( 9\!:\!58\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!57 ), ( 9\!:\!57\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!56 ), ( 9\!:\!56\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!21\!:\!55 ), ( 9\!:\!55\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!54 ), ( 9\!:\!54\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!53 ), ( 9\!:\!53\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!24\!:\!52 ), ( 9\!:\!52\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!51 ), ( 9\!:\!51\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!50 ), ( 9\!:\!50\!:\!26 ) \},$\\ 
&&$\{ ( 9\!:\!27\!:\!49 ), ( 9\!:\!49\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!48 ), ( 9\!:\!48\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!47 ), ( 9\!:\!47\!:\!29 ) \},$\\ 
&&$\{ ( 9\!:\!30\!:\!46 ), ( 9\!:\!46\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!45 ), ( 9\!:\!45\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!44 ), ( 9\!:\!44\!:\!32 ) \},$\\ 
&&$\{ ( 9\!:\!33\!:\!43 ), ( 9\!:\!43\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!42 ), ( 9\!:\!42\!:\!34 ) \},$&$\{ ( 9\!:\!35\!:\!41 ), ( 9\!:\!41\!:\!35 ) \},$\\ 
&&$\{ ( 9\!:\!36\!:\!40 ), ( 9\!:\!40\!:\!36 ) \},$&$\{ ( 9\!:\!37\!:\!39 ), ( 9\!:\!39\!:\!37 ) \},$&$\{ ( 10\!:\!11\!:\!64 ), ( 10\!:\!64\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!12\!:\!63 ), ( 10\!:\!63\!:\!12 ) \},$&$\{ ( 10\!:\!13\!:\!62 ), ( 10\!:\!62\!:\!13 ) \},$&$\{ ( 10\!:\!14\!:\!61 ), ( 10\!:\!61\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!59 ), ( 10\!:\!59\!:\!16 ) \},$&$\{ ( 10\!:\!17\!:\!58 ), ( 10\!:\!58\!:\!17 ) \},$&$\{ ( 10\!:\!18\!:\!57 ), ( 10\!:\!57\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!19\!:\!56 ), ( 10\!:\!56\!:\!19 ) \},$&$\{ ( 10\!:\!21\!:\!54 ), ( 10\!:\!54\!:\!21 ) \},$&$\{ ( 10\!:\!22\!:\!53 ), ( 10\!:\!53\!:\!22 ) \},$\\ 
&&$\{ ( 10\!:\!23\!:\!52 ), ( 10\!:\!52\!:\!23 ) \},$&$\{ ( 10\!:\!24\!:\!51 ), ( 10\!:\!51\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!49 ), ( 10\!:\!49\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!27\!:\!48 ), ( 10\!:\!48\!:\!27 ) \},$&$\{ ( 10\!:\!28\!:\!47 ), ( 10\!:\!47\!:\!28 ) \},$&$\{ ( 10\!:\!29\!:\!46 ), ( 10\!:\!46\!:\!29 ) \},$\\ 
&&$\{ ( 10\!:\!31\!:\!44 ), ( 10\!:\!44\!:\!31 ) \},$&$\{ ( 10\!:\!32\!:\!43 ), ( 10\!:\!43\!:\!32 ) \},$&$\{ ( 10\!:\!33\!:\!42 ), ( 10\!:\!42\!:\!33 ) \},$\\ 
&&$\{ ( 10\!:\!34\!:\!41 ), ( 10\!:\!41\!:\!34 ) \},$&$\{ ( 10\!:\!36\!:\!39 ), ( 10\!:\!39\!:\!36 ) \},$&$\{ ( 10\!:\!37\!:\!38 ), ( 10\!:\!38\!:\!37 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!62 ), ( 11\!:\!62\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!61 ), ( 11\!:\!61\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!60 ), ( 11\!:\!60\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!59 ), ( 11\!:\!59\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!58 ), ( 11\!:\!58\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!57 ), ( 11\!:\!57\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!56 ), ( 11\!:\!56\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!55 ), ( 11\!:\!55\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!54 ), ( 11\!:\!54\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!53 ), ( 11\!:\!53\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!52 ), ( 11\!:\!52\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!51 ), ( 11\!:\!51\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!50 ), ( 11\!:\!50\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!49 ), ( 11\!:\!49\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!48 ), ( 11\!:\!48\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!27\!:\!47 ), ( 11\!:\!47\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!46 ), ( 11\!:\!46\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!45 ), ( 11\!:\!45\!:\!29 ) \},$\\ 
&&$\{ ( 11\!:\!30\!:\!44 ), ( 11\!:\!44\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!43 ), ( 11\!:\!43\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!42 ), ( 11\!:\!42\!:\!32 ) \},$\\ 
&&$\{ ( 11\!:\!33\!:\!41 ), ( 11\!:\!41\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!40 ), ( 11\!:\!40\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!39 ), ( 11\!:\!39\!:\!35 ) \},$\\ 
&&$\{ ( 11\!:\!36\!:\!38 ), ( 11\!:\!38\!:\!36 ) \},$&$\{ ( 12\!:\!13\!:\!60 ), ( 12\!:\!60\!:\!13 ) \},$&$\{ ( 12\!:\!14\!:\!59 ), ( 12\!:\!59\!:\!14 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!58 ), ( 12\!:\!58\!:\!15 ) \},$&$\{ ( 12\!:\!16\!:\!57 ), ( 12\!:\!57\!:\!16 ) \},$&$\{ ( 12\!:\!17\!:\!56 ), ( 12\!:\!56\!:\!17 ) \},$\\ 
&&$\{ ( 12\!:\!18\!:\!55 ), ( 12\!:\!55\!:\!18 ) \},$&$\{ ( 12\!:\!19\!:\!54 ), ( 12\!:\!54\!:\!19 ) \},$&$\{ ( 12\!:\!20\!:\!53 ), ( 12\!:\!53\!:\!20 ) \},$\\ 
&&$\{ ( 12\!:\!21\!:\!52 ), ( 12\!:\!52\!:\!21 ) \},$&$\{ ( 12\!:\!22\!:\!51 ), ( 12\!:\!51\!:\!22 ) \},$&$\{ ( 12\!:\!23\!:\!50 ), ( 12\!:\!50\!:\!23 ) \},$\\ 
&&$\{ ( 12\!:\!24\!:\!49 ), ( 12\!:\!49\!:\!24 ) \},$&$\{ ( 12\!:\!25\!:\!48 ), ( 12\!:\!48\!:\!25 ) \},$&$\{ ( 12\!:\!26\!:\!47 ), ( 12\!:\!47\!:\!26 ) \},$\\ 
&&$\{ ( 12\!:\!27\!:\!46 ), ( 12\!:\!46\!:\!27 ) \},$&$\{ ( 12\!:\!28\!:\!45 ), ( 12\!:\!45\!:\!28 ) \},$&$\{ ( 12\!:\!29\!:\!44 ), ( 12\!:\!44\!:\!29 ) \},$\\ 
&&$\{ ( 12\!:\!30\!:\!43 ), ( 12\!:\!43\!:\!30 ) \},$&$\{ ( 12\!:\!31\!:\!42 ), ( 12\!:\!42\!:\!31 ) \},$&$\{ ( 12\!:\!32\!:\!41 ), ( 12\!:\!41\!:\!32 ) \},$\\ 
&&$\{ ( 12\!:\!33\!:\!40 ), ( 12\!:\!40\!:\!33 ) \},$&$\{ ( 12\!:\!34\!:\!39 ), ( 12\!:\!39\!:\!34 ) \},$&$\{ ( 12\!:\!35\!:\!38 ), ( 12\!:\!38\!:\!35 ) \},$\\ 
&&$\{ ( 12\!:\!36\!:\!37 ), ( 12\!:\!37\!:\!36 ) \},$&$\{ ( 13\!:\!14\!:\!58 ), ( 13\!:\!58\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!57 ), ( 13\!:\!57\!:\!15 ) \},$\\ 
&&$\{ ( 13\!:\!16\!:\!56 ), ( 13\!:\!56\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!55 ), ( 13\!:\!55\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!54 ), ( 13\!:\!54\!:\!18 ) \},$\\ 
&&$\{ ( 13\!:\!19\!:\!53 ), ( 13\!:\!53\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!52 ), ( 13\!:\!52\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!51 ), ( 13\!:\!51\!:\!21 ) \},$\\ 
&&$\{ ( 13\!:\!22\!:\!50 ), ( 13\!:\!50\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!49 ), ( 13\!:\!49\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!48 ), ( 13\!:\!48\!:\!24 ) \},$\\ 
&&$\{ ( 13\!:\!25\!:\!47 ), ( 13\!:\!47\!:\!25 ) \},$&$\{ ( 13\!:\!26\!:\!46 ), ( 13\!:\!46\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!45 ), ( 13\!:\!45\!:\!27 ) \},$\\ 
&&$\{ ( 13\!:\!28\!:\!44 ), ( 13\!:\!44\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!43 ), ( 13\!:\!43\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!42 ), ( 13\!:\!42\!:\!30 ) \},$\\ 
&&$\{ ( 13\!:\!31\!:\!41 ), ( 13\!:\!41\!:\!31 ) \},$&$\{ ( 13\!:\!32\!:\!40 ), ( 13\!:\!40\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!39 ), ( 13\!:\!39\!:\!33 ) \},$\\ 
&&$\{ ( 13\!:\!34\!:\!38 ), ( 13\!:\!38\!:\!34 ) \},$&$\{ ( 13\!:\!35\!:\!37 ), ( 13\!:\!37\!:\!35 ) \},$&$\{ ( 14\!:\!15\!:\!56 ), ( 14\!:\!56\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!16\!:\!55 ), ( 14\!:\!55\!:\!16 ) \},$&$\{ ( 14\!:\!17\!:\!54 ), ( 14\!:\!54\!:\!17 ) \},$&$\{ ( 14\!:\!18\!:\!53 ), ( 14\!:\!53\!:\!18 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!52 ), ( 14\!:\!52\!:\!19 ) \},$&$\{ ( 14\!:\!20\!:\!51 ), ( 14\!:\!51\!:\!20 ) \},$&$\{ ( 14\!:\!21\!:\!50 ), ( 14\!:\!50\!:\!21 ) \},$\\ 
&&$\{ ( 14\!:\!22\!:\!49 ), ( 14\!:\!49\!:\!22 ) \},$&$\{ ( 14\!:\!23\!:\!48 ), ( 14\!:\!48\!:\!23 ) \},$&$\{ ( 14\!:\!24\!:\!47 ), ( 14\!:\!47\!:\!24 ) \},$\\ 
&&$\{ ( 14\!:\!25\!:\!46 ), ( 14\!:\!46\!:\!25 ) \},$&$\{ ( 14\!:\!26\!:\!45 ), ( 14\!:\!45\!:\!26 ) \},$&$\{ ( 14\!:\!27\!:\!44 ), ( 14\!:\!44\!:\!27 ) \},$\\ 
&&$\{ ( 14\!:\!28\!:\!43 ), ( 14\!:\!43\!:\!28 ) \},$&$\{ ( 14\!:\!29\!:\!42 ), ( 14\!:\!42\!:\!29 ) \},$&$\{ ( 14\!:\!30\!:\!41 ), ( 14\!:\!41\!:\!30 ) \},$\\ 
&&$\{ ( 14\!:\!31\!:\!40 ), ( 14\!:\!40\!:\!31 ) \},$&$\{ ( 14\!:\!32\!:\!39 ), ( 14\!:\!39\!:\!32 ) \},$&$\{ ( 14\!:\!33\!:\!38 ), ( 14\!:\!38\!:\!33 ) \},$\\ 
&&$\{ ( 14\!:\!34\!:\!37 ), ( 14\!:\!37\!:\!34 ) \},$&$\{ ( 14\!:\!35\!:\!36 ), ( 14\!:\!36\!:\!35 ) \},$&$\{ ( 15\!:\!16\!:\!54 ), ( 15\!:\!54\!:\!16 ) \},$\\ 
&&$\{ ( 15\!:\!17\!:\!53 ), ( 15\!:\!53\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!52 ), ( 15\!:\!52\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!51 ), ( 15\!:\!51\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!21\!:\!49 ), ( 15\!:\!49\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!48 ), ( 15\!:\!48\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!47 ), ( 15\!:\!47\!:\!23 ) \},$\\ 
&&$\{ ( 15\!:\!24\!:\!46 ), ( 15\!:\!46\!:\!24 ) \},$&$\{ ( 15\!:\!26\!:\!44 ), ( 15\!:\!44\!:\!26 ) \},$&$\{ ( 15\!:\!27\!:\!43 ), ( 15\!:\!43\!:\!27 ) \},$\\ 
&&$\{ ( 15\!:\!28\!:\!42 ), ( 15\!:\!42\!:\!28 ) \},$&$\{ ( 15\!:\!29\!:\!41 ), ( 15\!:\!41\!:\!29 ) \},$&$\{ ( 15\!:\!31\!:\!39 ), ( 15\!:\!39\!:\!31 ) \},$\\ 
&&$\{ ( 15\!:\!32\!:\!38 ), ( 15\!:\!38\!:\!32 ) \},$&$\{ ( 15\!:\!33\!:\!37 ), ( 15\!:\!37\!:\!33 ) \},$&$\{ ( 15\!:\!34\!:\!36 ), ( 15\!:\!36\!:\!34 ) \},$\\ 
&&$\{ ( 16\!:\!17\!:\!52 ), ( 16\!:\!52\!:\!17 ) \},$&$\{ ( 16\!:\!18\!:\!51 ), ( 16\!:\!51\!:\!18 ) \},$&$\{ ( 16\!:\!19\!:\!50 ), ( 16\!:\!50\!:\!19 ) \},$\\ 
&&$\{ ( 16\!:\!20\!:\!49 ), ( 16\!:\!49\!:\!20 ) \},$&$\{ ( 16\!:\!21\!:\!48 ), ( 16\!:\!48\!:\!21 ) \},$&$\{ ( 16\!:\!22\!:\!47 ), ( 16\!:\!47\!:\!22 ) \},$\\ 
&&$\{ ( 16\!:\!23\!:\!46 ), ( 16\!:\!46\!:\!23 ) \},$&$\{ ( 16\!:\!24\!:\!45 ), ( 16\!:\!45\!:\!24 ) \},$&$\{ ( 16\!:\!25\!:\!44 ), ( 16\!:\!44\!:\!25 ) \},$\\ 
&&$\{ ( 16\!:\!26\!:\!43 ), ( 16\!:\!43\!:\!26 ) \},$&$\{ ( 16\!:\!27\!:\!42 ), ( 16\!:\!42\!:\!27 ) \},$&$\{ ( 16\!:\!28\!:\!41 ), ( 16\!:\!41\!:\!28 ) \},$\\ 
&&$\{ ( 16\!:\!29\!:\!40 ), ( 16\!:\!40\!:\!29 ) \},$&$\{ ( 16\!:\!30\!:\!39 ), ( 16\!:\!39\!:\!30 ) \},$&$\{ ( 16\!:\!31\!:\!38 ), ( 16\!:\!38\!:\!31 ) \},$\\ 
&&$\{ ( 16\!:\!32\!:\!37 ), ( 16\!:\!37\!:\!32 ) \},$&$\{ ( 16\!:\!33\!:\!36 ), ( 16\!:\!36\!:\!33 ) \},$&$\{ ( 16\!:\!34\!:\!35 ), ( 16\!:\!35\!:\!34 ) \},$\\ 
&&$\{ ( 17\!:\!18\!:\!50 ), ( 17\!:\!50\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!49 ), ( 17\!:\!49\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!48 ), ( 17\!:\!48\!:\!20 ) \},$\\ 
&&$\{ ( 17\!:\!21\!:\!47 ), ( 17\!:\!47\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!46 ), ( 17\!:\!46\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!45 ), ( 17\!:\!45\!:\!23 ) \},$\\ 
&&$\{ ( 17\!:\!24\!:\!44 ), ( 17\!:\!44\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!43 ), ( 17\!:\!43\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!42 ), ( 17\!:\!42\!:\!26 ) \},$\\ 
&&$\{ ( 17\!:\!27\!:\!41 ), ( 17\!:\!41\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!40 ), ( 17\!:\!40\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!39 ), ( 17\!:\!39\!:\!29 ) \},$\\ 
&&$\{ ( 17\!:\!30\!:\!38 ), ( 17\!:\!38\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!37 ), ( 17\!:\!37\!:\!31 ) \},$&$\{ ( 17\!:\!32\!:\!36 ), ( 17\!:\!36\!:\!32 ) \},$\\ 
&&$\{ ( 17\!:\!33\!:\!35 ), ( 17\!:\!35\!:\!33 ) \},$&$\{ ( 18\!:\!19\!:\!48 ), ( 18\!:\!48\!:\!19 ) \},$&$\{ ( 18\!:\!20\!:\!47 ), ( 18\!:\!47\!:\!20 ) \},$\\ 
&&$\{ ( 18\!:\!21\!:\!46 ), ( 18\!:\!46\!:\!21 ) \},$&$\{ ( 18\!:\!22\!:\!45 ), ( 18\!:\!45\!:\!22 ) \},$&$\{ ( 18\!:\!23\!:\!44 ), ( 18\!:\!44\!:\!23 ) \},$\\ 
&&$\{ ( 18\!:\!24\!:\!43 ), ( 18\!:\!43\!:\!24 ) \},$&$\{ ( 18\!:\!25\!:\!42 ), ( 18\!:\!42\!:\!25 ) \},$&$\{ ( 18\!:\!26\!:\!41 ), ( 18\!:\!41\!:\!26 ) \},$\\ 
&&$\{ ( 18\!:\!27\!:\!40 ), ( 18\!:\!40\!:\!27 ) \},$&$\{ ( 18\!:\!28\!:\!39 ), ( 18\!:\!39\!:\!28 ) \},$&$\{ ( 18\!:\!29\!:\!38 ), ( 18\!:\!38\!:\!29 ) \},$\\ 
&&$\{ ( 18\!:\!30\!:\!37 ), ( 18\!:\!37\!:\!30 ) \},$&$\{ ( 18\!:\!31\!:\!36 ), ( 18\!:\!36\!:\!31 ) \},$&$\{ ( 18\!:\!32\!:\!35 ), ( 18\!:\!35\!:\!32 ) \},$\\ 
&&$\{ ( 18\!:\!33\!:\!34 ), ( 18\!:\!34\!:\!33 ) \},$&$\{ ( 19\!:\!20\!:\!46 ), ( 19\!:\!46\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!45 ), ( 19\!:\!45\!:\!21 ) \},$\\ 
&&$\{ ( 19\!:\!22\!:\!44 ), ( 19\!:\!44\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!43 ), ( 19\!:\!43\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!42 ), ( 19\!:\!42\!:\!24 ) \},$\\ 
&&$\{ ( 19\!:\!25\!:\!41 ), ( 19\!:\!41\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!40 ), ( 19\!:\!40\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!39 ), ( 19\!:\!39\!:\!27 ) \},$\\ 
&&$\{ ( 19\!:\!28\!:\!38 ), ( 19\!:\!38\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!37 ), ( 19\!:\!37\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!36 ), ( 19\!:\!36\!:\!30 ) \},$\\ 
&&$\{ ( 19\!:\!31\!:\!35 ), ( 19\!:\!35\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!34 ), ( 19\!:\!34\!:\!32 ) \},$&$\{ ( 20\!:\!21\!:\!44 ), ( 20\!:\!44\!:\!21 ) \},$\\ 
&&$\{ ( 20\!:\!22\!:\!43 ), ( 20\!:\!43\!:\!22 ) \},$&$\{ ( 20\!:\!23\!:\!42 ), ( 20\!:\!42\!:\!23 ) \},$&$\{ ( 20\!:\!24\!:\!41 ), ( 20\!:\!41\!:\!24 ) \},$\\ 
&&$\{ ( 20\!:\!26\!:\!39 ), ( 20\!:\!39\!:\!26 ) \},$&$\{ ( 20\!:\!27\!:\!38 ), ( 20\!:\!38\!:\!27 ) \},$&$\{ ( 20\!:\!28\!:\!37 ), ( 20\!:\!37\!:\!28 ) \},$\\ 
&&$\{ ( 20\!:\!29\!:\!36 ), ( 20\!:\!36\!:\!29 ) \},$&$\{ ( 20\!:\!31\!:\!34 ), ( 20\!:\!34\!:\!31 ) \},$&$\{ ( 20\!:\!32\!:\!33 ), ( 20\!:\!33\!:\!32 ) \},$\\ 
&&$\{ ( 21\!:\!22\!:\!42 ), ( 21\!:\!42\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!41 ), ( 21\!:\!41\!:\!23 ) \},$&$\{ ( 21\!:\!24\!:\!40 ), ( 21\!:\!40\!:\!24 ) \},$\\ 
&&$\{ ( 21\!:\!25\!:\!39 ), ( 21\!:\!39\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!38 ), ( 21\!:\!38\!:\!26 ) \},$&$\{ ( 21\!:\!27\!:\!37 ), ( 21\!:\!37\!:\!27 ) \},$\\ 
&&$\{ ( 21\!:\!28\!:\!36 ), ( 21\!:\!36\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!35 ), ( 21\!:\!35\!:\!29 ) \},$&$\{ ( 21\!:\!30\!:\!34 ), ( 21\!:\!34\!:\!30 ) \},$\\ 
&&$\{ ( 21\!:\!31\!:\!33 ), ( 21\!:\!33\!:\!31 ) \},$&$\{ ( 22\!:\!23\!:\!40 ), ( 22\!:\!40\!:\!23 ) \},$&$\{ ( 22\!:\!24\!:\!39 ), ( 22\!:\!39\!:\!24 ) \},$\\ 
&&$\{ ( 22\!:\!25\!:\!38 ), ( 22\!:\!38\!:\!25 ) \},$&$\{ ( 22\!:\!26\!:\!37 ), ( 22\!:\!37\!:\!26 ) \},$&$\{ ( 22\!:\!27\!:\!36 ), ( 22\!:\!36\!:\!27 ) \},$\\ 
&&$\{ ( 22\!:\!28\!:\!35 ), ( 22\!:\!35\!:\!28 ) \},$&$\{ ( 22\!:\!29\!:\!34 ), ( 22\!:\!34\!:\!29 ) \},$&$\{ ( 22\!:\!30\!:\!33 ), ( 22\!:\!33\!:\!30 ) \},$\\ 
&&$\{ ( 22\!:\!31\!:\!32 ), ( 22\!:\!32\!:\!31 ) \},$&$\{ ( 23\!:\!24\!:\!38 ), ( 23\!:\!38\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!37 ), ( 23\!:\!37\!:\!25 ) \},$\\ 
&&$\{ ( 23\!:\!26\!:\!36 ), ( 23\!:\!36\!:\!26 ) \},$&$\{ ( 23\!:\!27\!:\!35 ), ( 23\!:\!35\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!34 ), ( 23\!:\!34\!:\!28 ) \},$\\ 
&&$\{ ( 23\!:\!29\!:\!33 ), ( 23\!:\!33\!:\!29 ) \},$&$\{ ( 23\!:\!30\!:\!32 ), ( 23\!:\!32\!:\!30 ) \},$&$\{ ( 24\!:\!25\!:\!36 ), ( 24\!:\!36\!:\!25 ) \},$\\ 
&&$\{ ( 24\!:\!26\!:\!35 ), ( 24\!:\!35\!:\!26 ) \},$&$\{ ( 24\!:\!27\!:\!34 ), ( 24\!:\!34\!:\!27 ) \},$&$\{ ( 24\!:\!28\!:\!33 ), ( 24\!:\!33\!:\!28 ) \},$\\ 
&&$\{ ( 24\!:\!29\!:\!32 ), ( 24\!:\!32\!:\!29 ) \},$&$\{ ( 24\!:\!30\!:\!31 ), ( 24\!:\!31\!:\!30 ) \},$&$\{ ( 25\!:\!26\!:\!34 ), ( 25\!:\!34\!:\!26 ) \},$\\ 
&&$\{ ( 25\!:\!27\!:\!33 ), ( 25\!:\!33\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!32 ), ( 25\!:\!32\!:\!28 ) \},$&$\{ ( 25\!:\!29\!:\!31 ), ( 25\!:\!31\!:\!29 ) \},$\\ 
&&$\{ ( 26\!:\!27\!:\!32 ), ( 26\!:\!32\!:\!27 ) \},$&$\{ ( 26\!:\!28\!:\!31 ), ( 26\!:\!31\!:\!28 ) \},$&$\{ ( 26\!:\!29\!:\!30 ), ( 26\!:\!30\!:\!29 ) \},$\\ 
&&$\{ ( 27\!:\!28\!:\!30 ), ( 27\!:\!30\!:\!28 ) \}$&&\\ 
\hline 
&$\{ 1 , \ldots , 5 \} \times \mathbb{T}^2$&$\{ ( 5\!:\!10\!:\!70 ), ( 5\!:\!70\!:\!10 ) \},$&$\{ ( 5\!:\!15\!:\!65 ), ( 5\!:\!65\!:\!15 ) \},$&$\{ ( 5\!:\!20\!:\!60 ), ( 5\!:\!60\!:\!20 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!55 ), ( 5\!:\!55\!:\!25 ) \},$&$\{ ( 5\!:\!30\!:\!50 ), ( 5\!:\!50\!:\!30 ) \},$&$\{ ( 5\!:\!35\!:\!45 ), ( 5\!:\!45\!:\!35 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!60 ), ( 10\!:\!60\!:\!15 ) \},$&$\{ ( 10\!:\!20\!:\!55 ), ( 10\!:\!55\!:\!20 ) \},$&$\{ ( 10\!:\!25\!:\!50 ), ( 10\!:\!50\!:\!25 ) \},$\\ 
&&$\{ ( 10\!:\!30\!:\!45 ), ( 10\!:\!45\!:\!30 ) \},$&$\{ ( 10\!:\!35\!:\!40 ), ( 10\!:\!40\!:\!35 ) \},$&$\{ ( 15\!:\!20\!:\!50 ), ( 15\!:\!50\!:\!20 ) \},$\\ 
&&$\{ ( 15\!:\!25\!:\!45 ), ( 15\!:\!45\!:\!25 ) \},$&$\{ ( 15\!:\!30\!:\!40 ), ( 15\!:\!40\!:\!30 ) \},$&$\{ ( 20\!:\!25\!:\!40 ), ( 20\!:\!40\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!30\!:\!35 ), ( 20\!:\!35\!:\!30 ) \}$&&\\ 
\hline 
\hline 
$89$&$\mathbb{M}^2$&$\{ ( 1\!:\!1\!:\!87 ) \},$&$\{ ( 2\!:\!2\!:\!85 ) \},$&$\{ ( 3\!:\!3\!:\!83 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!81 ) \},$&$\{ ( 5\!:\!5\!:\!79 ) \},$&$\{ ( 6\!:\!6\!:\!77 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!75 ) \},$&$\{ ( 8\!:\!8\!:\!73 ) \},$&$\{ ( 9\!:\!9\!:\!71 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!69 ) \},$&$\{ ( 11\!:\!11\!:\!67 ) \},$&$\{ ( 12\!:\!12\!:\!65 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!63 ) \},$&$\{ ( 14\!:\!14\!:\!61 ) \},$&$\{ ( 15\!:\!15\!:\!59 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!57 ) \},$&$\{ ( 17\!:\!17\!:\!55 ) \},$&$\{ ( 18\!:\!18\!:\!53 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!51 ) \},$&$\{ ( 20\!:\!20\!:\!49 ) \},$&$\{ ( 21\!:\!21\!:\!47 ) \},$\\ 
&&$\{ ( 22\!:\!22\!:\!45 ) \},$&$\{ ( 23\!:\!23\!:\!43 ) \},$&$\{ ( 24\!:\!24\!:\!41 ) \},$\\ 
&&$\{ ( 25\!:\!25\!:\!39 ) \},$&$\{ ( 26\!:\!26\!:\!37 ) \},$&$\{ ( 27\!:\!27\!:\!35 ) \},$\\ 
&&$\{ ( 28\!:\!28\!:\!33 ) \},$&$\{ ( 29\!:\!29\!:\!31 ) \},$&$\{ ( 30\!:\!30\!:\!29 ) \},$\\ 
&&$\{ ( 31\!:\!31\!:\!27 ) \},$&$\{ ( 32\!:\!32\!:\!25 ) \},$&$\{ ( 33\!:\!33\!:\!23 ) \},$\\ 
&&$\{ ( 34\!:\!34\!:\!21 ) \},$&$\{ ( 35\!:\!35\!:\!19 ) \},$&$\{ ( 36\!:\!36\!:\!17 ) \},$\\ 
&&$\{ ( 37\!:\!37\!:\!15 ) \},$&$\{ ( 38\!:\!38\!:\!13 ) \},$&$\{ ( 39\!:\!39\!:\!11 ) \},$\\ 
&&$\{ ( 40\!:\!40\!:\!9 ) \},$&$\{ ( 41\!:\!41\!:\!7 ) \},$&$\{ ( 42\!:\!42\!:\!5 ) \},$\\ 
&&$\{ ( 43\!:\!43\!:\!3 ) \},$&$\{ ( 44\!:\!44\!:\!1 ) \}$&\\ 
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!86 ), ( 1\!:\!86\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!85 ), ( 1\!:\!85\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!84 ), ( 1\!:\!84\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!83 ), ( 1\!:\!83\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!82 ), ( 1\!:\!82\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!81 ), ( 1\!:\!81\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!80 ), ( 1\!:\!80\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!79 ), ( 1\!:\!79\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!78 ), ( 1\!:\!78\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!77 ), ( 1\!:\!77\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!76 ), ( 1\!:\!76\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!75 ), ( 1\!:\!75\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!74 ), ( 1\!:\!74\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!73 ), ( 1\!:\!73\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!72 ), ( 1\!:\!72\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!71 ), ( 1\!:\!71\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!70 ), ( 1\!:\!70\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!69 ), ( 1\!:\!69\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!68 ), ( 1\!:\!68\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!67 ), ( 1\!:\!67\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!66 ), ( 1\!:\!66\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!65 ), ( 1\!:\!65\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!64 ), ( 1\!:\!64\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!63 ), ( 1\!:\!63\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!62 ), ( 1\!:\!62\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!61 ), ( 1\!:\!61\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!60 ), ( 1\!:\!60\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!59 ), ( 1\!:\!59\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!58 ), ( 1\!:\!58\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!57 ), ( 1\!:\!57\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!56 ), ( 1\!:\!56\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!55 ), ( 1\!:\!55\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!54 ), ( 1\!:\!54\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!53 ), ( 1\!:\!53\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!52 ), ( 1\!:\!52\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!51 ), ( 1\!:\!51\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!50 ), ( 1\!:\!50\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!49 ), ( 1\!:\!49\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!48 ), ( 1\!:\!48\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!47 ), ( 1\!:\!47\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!46 ), ( 1\!:\!46\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!45 ), ( 1\!:\!45\!:\!43 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!84 ), ( 2\!:\!84\!:\!3 ) \},$&$\{ ( 2\!:\!4\!:\!83 ), ( 2\!:\!83\!:\!4 ) \},$&$\{ ( 2\!:\!5\!:\!82 ), ( 2\!:\!82\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!6\!:\!81 ), ( 2\!:\!81\!:\!6 ) \},$&$\{ ( 2\!:\!7\!:\!80 ), ( 2\!:\!80\!:\!7 ) \},$&$\{ ( 2\!:\!8\!:\!79 ), ( 2\!:\!79\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!78 ), ( 2\!:\!78\!:\!9 ) \},$&$\{ ( 2\!:\!10\!:\!77 ), ( 2\!:\!77\!:\!10 ) \},$&$\{ ( 2\!:\!11\!:\!76 ), ( 2\!:\!76\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!12\!:\!75 ), ( 2\!:\!75\!:\!12 ) \},$&$\{ ( 2\!:\!13\!:\!74 ), ( 2\!:\!74\!:\!13 ) \},$&$\{ ( 2\!:\!14\!:\!73 ), ( 2\!:\!73\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!72 ), ( 2\!:\!72\!:\!15 ) \},$&$\{ ( 2\!:\!16\!:\!71 ), ( 2\!:\!71\!:\!16 ) \},$&$\{ ( 2\!:\!17\!:\!70 ), ( 2\!:\!70\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!18\!:\!69 ), ( 2\!:\!69\!:\!18 ) \},$&$\{ ( 2\!:\!19\!:\!68 ), ( 2\!:\!68\!:\!19 ) \},$&$\{ ( 2\!:\!20\!:\!67 ), ( 2\!:\!67\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!21\!:\!66 ), ( 2\!:\!66\!:\!21 ) \},$&$\{ ( 2\!:\!22\!:\!65 ), ( 2\!:\!65\!:\!22 ) \},$&$\{ ( 2\!:\!23\!:\!64 ), ( 2\!:\!64\!:\!23 ) \},$\\ 
&&$\{ ( 2\!:\!24\!:\!63 ), ( 2\!:\!63\!:\!24 ) \},$&$\{ ( 2\!:\!25\!:\!62 ), ( 2\!:\!62\!:\!25 ) \},$&$\{ ( 2\!:\!26\!:\!61 ), ( 2\!:\!61\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!27\!:\!60 ), ( 2\!:\!60\!:\!27 ) \},$&$\{ ( 2\!:\!28\!:\!59 ), ( 2\!:\!59\!:\!28 ) \},$&$\{ ( 2\!:\!29\!:\!58 ), ( 2\!:\!58\!:\!29 ) \},$\\ 
&&$\{ ( 2\!:\!30\!:\!57 ), ( 2\!:\!57\!:\!30 ) \},$&$\{ ( 2\!:\!31\!:\!56 ), ( 2\!:\!56\!:\!31 ) \},$&$\{ ( 2\!:\!32\!:\!55 ), ( 2\!:\!55\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!33\!:\!54 ), ( 2\!:\!54\!:\!33 ) \},$&$\{ ( 2\!:\!34\!:\!53 ), ( 2\!:\!53\!:\!34 ) \},$&$\{ ( 2\!:\!35\!:\!52 ), ( 2\!:\!52\!:\!35 ) \},$\\ 
&&$\{ ( 2\!:\!36\!:\!51 ), ( 2\!:\!51\!:\!36 ) \},$&$\{ ( 2\!:\!37\!:\!50 ), ( 2\!:\!50\!:\!37 ) \},$&$\{ ( 2\!:\!38\!:\!49 ), ( 2\!:\!49\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!39\!:\!48 ), ( 2\!:\!48\!:\!39 ) \},$&$\{ ( 2\!:\!40\!:\!47 ), ( 2\!:\!47\!:\!40 ) \},$&$\{ ( 2\!:\!41\!:\!46 ), ( 2\!:\!46\!:\!41 ) \},$\\ 
&&$\{ ( 2\!:\!42\!:\!45 ), ( 2\!:\!45\!:\!42 ) \},$&$\{ ( 2\!:\!43\!:\!44 ), ( 2\!:\!44\!:\!43 ) \},$&$\{ ( 3\!:\!4\!:\!82 ), ( 3\!:\!82\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!81 ), ( 3\!:\!81\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!80 ), ( 3\!:\!80\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!79 ), ( 3\!:\!79\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!78 ), ( 3\!:\!78\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!77 ), ( 3\!:\!77\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!76 ), ( 3\!:\!76\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!75 ), ( 3\!:\!75\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!74 ), ( 3\!:\!74\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!73 ), ( 3\!:\!73\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!72 ), ( 3\!:\!72\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!71 ), ( 3\!:\!71\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!70 ), ( 3\!:\!70\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!69 ), ( 3\!:\!69\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!68 ), ( 3\!:\!68\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!67 ), ( 3\!:\!67\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!66 ), ( 3\!:\!66\!:\!20 ) \},$&$\{ ( 3\!:\!21\!:\!65 ), ( 3\!:\!65\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!64 ), ( 3\!:\!64\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!63 ), ( 3\!:\!63\!:\!23 ) \},$&$\{ ( 3\!:\!24\!:\!62 ), ( 3\!:\!62\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!61 ), ( 3\!:\!61\!:\!25 ) \},$\\ 
&&$\{ ( 3\!:\!26\!:\!60 ), ( 3\!:\!60\!:\!26 ) \},$&$\{ ( 3\!:\!27\!:\!59 ), ( 3\!:\!59\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!58 ), ( 3\!:\!58\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!57 ), ( 3\!:\!57\!:\!29 ) \},$&$\{ ( 3\!:\!30\!:\!56 ), ( 3\!:\!56\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!55 ), ( 3\!:\!55\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!32\!:\!54 ), ( 3\!:\!54\!:\!32 ) \},$&$\{ ( 3\!:\!33\!:\!53 ), ( 3\!:\!53\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!52 ), ( 3\!:\!52\!:\!34 ) \},$\\ 
&&$\{ ( 3\!:\!35\!:\!51 ), ( 3\!:\!51\!:\!35 ) \},$&$\{ ( 3\!:\!36\!:\!50 ), ( 3\!:\!50\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!49 ), ( 3\!:\!49\!:\!37 ) \},$\\ 
&&$\{ ( 3\!:\!38\!:\!48 ), ( 3\!:\!48\!:\!38 ) \},$&$\{ ( 3\!:\!39\!:\!47 ), ( 3\!:\!47\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!46 ), ( 3\!:\!46\!:\!40 ) \},$\\ 
&&$\{ ( 3\!:\!41\!:\!45 ), ( 3\!:\!45\!:\!41 ) \},$&$\{ ( 3\!:\!42\!:\!44 ), ( 3\!:\!44\!:\!42 ) \},$&$\{ ( 4\!:\!5\!:\!80 ), ( 4\!:\!80\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!79 ), ( 4\!:\!79\!:\!6 ) \},$&$\{ ( 4\!:\!7\!:\!78 ), ( 4\!:\!78\!:\!7 ) \},$&$\{ ( 4\!:\!8\!:\!77 ), ( 4\!:\!77\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!76 ), ( 4\!:\!76\!:\!9 ) \},$&$\{ ( 4\!:\!10\!:\!75 ), ( 4\!:\!75\!:\!10 ) \},$&$\{ ( 4\!:\!11\!:\!74 ), ( 4\!:\!74\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!73 ), ( 4\!:\!73\!:\!12 ) \},$&$\{ ( 4\!:\!13\!:\!72 ), ( 4\!:\!72\!:\!13 ) \},$&$\{ ( 4\!:\!14\!:\!71 ), ( 4\!:\!71\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!70 ), ( 4\!:\!70\!:\!15 ) \},$&$\{ ( 4\!:\!16\!:\!69 ), ( 4\!:\!69\!:\!16 ) \},$&$\{ ( 4\!:\!17\!:\!68 ), ( 4\!:\!68\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!67 ), ( 4\!:\!67\!:\!18 ) \},$&$\{ ( 4\!:\!19\!:\!66 ), ( 4\!:\!66\!:\!19 ) \},$&$\{ ( 4\!:\!20\!:\!65 ), ( 4\!:\!65\!:\!20 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!64 ), ( 4\!:\!64\!:\!21 ) \},$&$\{ ( 4\!:\!22\!:\!63 ), ( 4\!:\!63\!:\!22 ) \},$&$\{ ( 4\!:\!23\!:\!62 ), ( 4\!:\!62\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!24\!:\!61 ), ( 4\!:\!61\!:\!24 ) \},$&$\{ ( 4\!:\!25\!:\!60 ), ( 4\!:\!60\!:\!25 ) \},$&$\{ ( 4\!:\!26\!:\!59 ), ( 4\!:\!59\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!27\!:\!58 ), ( 4\!:\!58\!:\!27 ) \},$&$\{ ( 4\!:\!28\!:\!57 ), ( 4\!:\!57\!:\!28 ) \},$&$\{ ( 4\!:\!29\!:\!56 ), ( 4\!:\!56\!:\!29 ) \},$\\ 
&&$\{ ( 4\!:\!30\!:\!55 ), ( 4\!:\!55\!:\!30 ) \},$&$\{ ( 4\!:\!31\!:\!54 ), ( 4\!:\!54\!:\!31 ) \},$&$\{ ( 4\!:\!32\!:\!53 ), ( 4\!:\!53\!:\!32 ) \},$\\ 
&&$\{ ( 4\!:\!33\!:\!52 ), ( 4\!:\!52\!:\!33 ) \},$&$\{ ( 4\!:\!34\!:\!51 ), ( 4\!:\!51\!:\!34 ) \},$&$\{ ( 4\!:\!35\!:\!50 ), ( 4\!:\!50\!:\!35 ) \},$\\ 
&&$\{ ( 4\!:\!36\!:\!49 ), ( 4\!:\!49\!:\!36 ) \},$&$\{ ( 4\!:\!37\!:\!48 ), ( 4\!:\!48\!:\!37 ) \},$&$\{ ( 4\!:\!38\!:\!47 ), ( 4\!:\!47\!:\!38 ) \},$\\ 
&&$\{ ( 4\!:\!39\!:\!46 ), ( 4\!:\!46\!:\!39 ) \},$&$\{ ( 4\!:\!40\!:\!45 ), ( 4\!:\!45\!:\!40 ) \},$&$\{ ( 4\!:\!41\!:\!44 ), ( 4\!:\!44\!:\!41 ) \},$\\ 
&&$\{ ( 4\!:\!42\!:\!43 ), ( 4\!:\!43\!:\!42 ) \},$&$\{ ( 5\!:\!6\!:\!78 ), ( 5\!:\!78\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!77 ), ( 5\!:\!77\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!76 ), ( 5\!:\!76\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!75 ), ( 5\!:\!75\!:\!9 ) \},$&$\{ ( 5\!:\!10\!:\!74 ), ( 5\!:\!74\!:\!10 ) \},$\\ 
&&$\{ ( 5\!:\!11\!:\!73 ), ( 5\!:\!73\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!72 ), ( 5\!:\!72\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!71 ), ( 5\!:\!71\!:\!13 ) \},$\\ 
&&$\{ ( 5\!:\!14\!:\!70 ), ( 5\!:\!70\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!69 ), ( 5\!:\!69\!:\!15 ) \},$&$\{ ( 5\!:\!16\!:\!68 ), ( 5\!:\!68\!:\!16 ) \},$\\ 
&&$\{ ( 5\!:\!17\!:\!67 ), ( 5\!:\!67\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!66 ), ( 5\!:\!66\!:\!18 ) \},$&$\{ ( 5\!:\!19\!:\!65 ), ( 5\!:\!65\!:\!19 ) \},$\\ 
&&$\{ ( 5\!:\!20\!:\!64 ), ( 5\!:\!64\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!63 ), ( 5\!:\!63\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!62 ), ( 5\!:\!62\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!61 ), ( 5\!:\!61\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!60 ), ( 5\!:\!60\!:\!24 ) \},$&$\{ ( 5\!:\!25\!:\!59 ), ( 5\!:\!59\!:\!25 ) \},$\\ 
&&$\{ ( 5\!:\!26\!:\!58 ), ( 5\!:\!58\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!57 ), ( 5\!:\!57\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!56 ), ( 5\!:\!56\!:\!28 ) \},$\\ 
&&$\{ ( 5\!:\!29\!:\!55 ), ( 5\!:\!55\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!54 ), ( 5\!:\!54\!:\!30 ) \},$&$\{ ( 5\!:\!31\!:\!53 ), ( 5\!:\!53\!:\!31 ) \},$\\ 
&&$\{ ( 5\!:\!32\!:\!52 ), ( 5\!:\!52\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!51 ), ( 5\!:\!51\!:\!33 ) \},$&$\{ ( 5\!:\!34\!:\!50 ), ( 5\!:\!50\!:\!34 ) \},$\\ 
&&$\{ ( 5\!:\!35\!:\!49 ), ( 5\!:\!49\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!48 ), ( 5\!:\!48\!:\!36 ) \},$&$\{ ( 5\!:\!37\!:\!47 ), ( 5\!:\!47\!:\!37 ) \},$\\ 
&&$\{ ( 5\!:\!38\!:\!46 ), ( 5\!:\!46\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!45 ), ( 5\!:\!45\!:\!39 ) \},$&$\{ ( 5\!:\!40\!:\!44 ), ( 5\!:\!44\!:\!40 ) \},$\\ 
&&$\{ ( 5\!:\!41\!:\!43 ), ( 5\!:\!43\!:\!41 ) \},$&$\{ ( 6\!:\!7\!:\!76 ), ( 6\!:\!76\!:\!7 ) \},$&$\{ ( 6\!:\!8\!:\!75 ), ( 6\!:\!75\!:\!8 ) \},$\\ 
&&$\{ ( 6\!:\!9\!:\!74 ), ( 6\!:\!74\!:\!9 ) \},$&$\{ ( 6\!:\!10\!:\!73 ), ( 6\!:\!73\!:\!10 ) \},$&$\{ ( 6\!:\!11\!:\!72 ), ( 6\!:\!72\!:\!11 ) \},$\\ 
&&$\{ ( 6\!:\!12\!:\!71 ), ( 6\!:\!71\!:\!12 ) \},$&$\{ ( 6\!:\!13\!:\!70 ), ( 6\!:\!70\!:\!13 ) \},$&$\{ ( 6\!:\!14\!:\!69 ), ( 6\!:\!69\!:\!14 ) \},$\\ 
&&$\{ ( 6\!:\!15\!:\!68 ), ( 6\!:\!68\!:\!15 ) \},$&$\{ ( 6\!:\!16\!:\!67 ), ( 6\!:\!67\!:\!16 ) \},$&$\{ ( 6\!:\!17\!:\!66 ), ( 6\!:\!66\!:\!17 ) \},$\\ 
&&$\{ ( 6\!:\!18\!:\!65 ), ( 6\!:\!65\!:\!18 ) \},$&$\{ ( 6\!:\!19\!:\!64 ), ( 6\!:\!64\!:\!19 ) \},$&$\{ ( 6\!:\!20\!:\!63 ), ( 6\!:\!63\!:\!20 ) \},$\\ 
&&$\{ ( 6\!:\!21\!:\!62 ), ( 6\!:\!62\!:\!21 ) \},$&$\{ ( 6\!:\!22\!:\!61 ), ( 6\!:\!61\!:\!22 ) \},$&$\{ ( 6\!:\!23\!:\!60 ), ( 6\!:\!60\!:\!23 ) \},$\\ 
&&$\{ ( 6\!:\!24\!:\!59 ), ( 6\!:\!59\!:\!24 ) \},$&$\{ ( 6\!:\!25\!:\!58 ), ( 6\!:\!58\!:\!25 ) \},$&$\{ ( 6\!:\!26\!:\!57 ), ( 6\!:\!57\!:\!26 ) \},$\\ 
&&$\{ ( 6\!:\!27\!:\!56 ), ( 6\!:\!56\!:\!27 ) \},$&$\{ ( 6\!:\!28\!:\!55 ), ( 6\!:\!55\!:\!28 ) \},$&$\{ ( 6\!:\!29\!:\!54 ), ( 6\!:\!54\!:\!29 ) \},$\\ 
&&$\{ ( 6\!:\!30\!:\!53 ), ( 6\!:\!53\!:\!30 ) \},$&$\{ ( 6\!:\!31\!:\!52 ), ( 6\!:\!52\!:\!31 ) \},$&$\{ ( 6\!:\!32\!:\!51 ), ( 6\!:\!51\!:\!32 ) \},$\\ 
&&$\{ ( 6\!:\!33\!:\!50 ), ( 6\!:\!50\!:\!33 ) \},$&$\{ ( 6\!:\!34\!:\!49 ), ( 6\!:\!49\!:\!34 ) \},$&$\{ ( 6\!:\!35\!:\!48 ), ( 6\!:\!48\!:\!35 ) \},$\\ 
&&$\{ ( 6\!:\!36\!:\!47 ), ( 6\!:\!47\!:\!36 ) \},$&$\{ ( 6\!:\!37\!:\!46 ), ( 6\!:\!46\!:\!37 ) \},$&$\{ ( 6\!:\!38\!:\!45 ), ( 6\!:\!45\!:\!38 ) \},$\\ 
&&$\{ ( 6\!:\!39\!:\!44 ), ( 6\!:\!44\!:\!39 ) \},$&$\{ ( 6\!:\!40\!:\!43 ), ( 6\!:\!43\!:\!40 ) \},$&$\{ ( 6\!:\!41\!:\!42 ), ( 6\!:\!42\!:\!41 ) \},$\\ 
&&$\{ ( 7\!:\!8\!:\!74 ), ( 7\!:\!74\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!73 ), ( 7\!:\!73\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!72 ), ( 7\!:\!72\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!11\!:\!71 ), ( 7\!:\!71\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!70 ), ( 7\!:\!70\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!69 ), ( 7\!:\!69\!:\!13 ) \},$\\ 
&&$\{ ( 7\!:\!14\!:\!68 ), ( 7\!:\!68\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!67 ), ( 7\!:\!67\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!66 ), ( 7\!:\!66\!:\!16 ) \},$\\ 
&&$\{ ( 7\!:\!17\!:\!65 ), ( 7\!:\!65\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!64 ), ( 7\!:\!64\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!63 ), ( 7\!:\!63\!:\!19 ) \},$\\ 
&&$\{ ( 7\!:\!20\!:\!62 ), ( 7\!:\!62\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!61 ), ( 7\!:\!61\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!60 ), ( 7\!:\!60\!:\!22 ) \},$\\ 
&&$\{ ( 7\!:\!23\!:\!59 ), ( 7\!:\!59\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!58 ), ( 7\!:\!58\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!57 ), ( 7\!:\!57\!:\!25 ) \},$\\ 
&&$\{ ( 7\!:\!26\!:\!56 ), ( 7\!:\!56\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!55 ), ( 7\!:\!55\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!54 ), ( 7\!:\!54\!:\!28 ) \},$\\ 
&&$\{ ( 7\!:\!29\!:\!53 ), ( 7\!:\!53\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!52 ), ( 7\!:\!52\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!51 ), ( 7\!:\!51\!:\!31 ) \},$\\ 
&&$\{ ( 7\!:\!32\!:\!50 ), ( 7\!:\!50\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!49 ), ( 7\!:\!49\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!48 ), ( 7\!:\!48\!:\!34 ) \},$\\ 
&&$\{ ( 7\!:\!35\!:\!47 ), ( 7\!:\!47\!:\!35 ) \},$&$\{ ( 7\!:\!36\!:\!46 ), ( 7\!:\!46\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!45 ), ( 7\!:\!45\!:\!37 ) \},$\\ 
&&$\{ ( 7\!:\!38\!:\!44 ), ( 7\!:\!44\!:\!38 ) \},$&$\{ ( 7\!:\!39\!:\!43 ), ( 7\!:\!43\!:\!39 ) \},$&$\{ ( 7\!:\!40\!:\!42 ), ( 7\!:\!42\!:\!40 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!72 ), ( 8\!:\!72\!:\!9 ) \},$&$\{ ( 8\!:\!10\!:\!71 ), ( 8\!:\!71\!:\!10 ) \},$&$\{ ( 8\!:\!11\!:\!70 ), ( 8\!:\!70\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!69 ), ( 8\!:\!69\!:\!12 ) \},$&$\{ ( 8\!:\!13\!:\!68 ), ( 8\!:\!68\!:\!13 ) \},$&$\{ ( 8\!:\!14\!:\!67 ), ( 8\!:\!67\!:\!14 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!66 ), ( 8\!:\!66\!:\!15 ) \},$&$\{ ( 8\!:\!16\!:\!65 ), ( 8\!:\!65\!:\!16 ) \},$&$\{ ( 8\!:\!17\!:\!64 ), ( 8\!:\!64\!:\!17 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!63 ), ( 8\!:\!63\!:\!18 ) \},$&$\{ ( 8\!:\!19\!:\!62 ), ( 8\!:\!62\!:\!19 ) \},$&$\{ ( 8\!:\!20\!:\!61 ), ( 8\!:\!61\!:\!20 ) \},$\\ 
&&$\{ ( 8\!:\!21\!:\!60 ), ( 8\!:\!60\!:\!21 ) \},$&$\{ ( 8\!:\!22\!:\!59 ), ( 8\!:\!59\!:\!22 ) \},$&$\{ ( 8\!:\!23\!:\!58 ), ( 8\!:\!58\!:\!23 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!57 ), ( 8\!:\!57\!:\!24 ) \},$&$\{ ( 8\!:\!25\!:\!56 ), ( 8\!:\!56\!:\!25 ) \},$&$\{ ( 8\!:\!26\!:\!55 ), ( 8\!:\!55\!:\!26 ) \},$\\ 
&&$\{ ( 8\!:\!27\!:\!54 ), ( 8\!:\!54\!:\!27 ) \},$&$\{ ( 8\!:\!28\!:\!53 ), ( 8\!:\!53\!:\!28 ) \},$&$\{ ( 8\!:\!29\!:\!52 ), ( 8\!:\!52\!:\!29 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!51 ), ( 8\!:\!51\!:\!30 ) \},$&$\{ ( 8\!:\!31\!:\!50 ), ( 8\!:\!50\!:\!31 ) \},$&$\{ ( 8\!:\!32\!:\!49 ), ( 8\!:\!49\!:\!32 ) \},$\\ 
&&$\{ ( 8\!:\!33\!:\!48 ), ( 8\!:\!48\!:\!33 ) \},$&$\{ ( 8\!:\!34\!:\!47 ), ( 8\!:\!47\!:\!34 ) \},$&$\{ ( 8\!:\!35\!:\!46 ), ( 8\!:\!46\!:\!35 ) \},$\\ 
&&$\{ ( 8\!:\!36\!:\!45 ), ( 8\!:\!45\!:\!36 ) \},$&$\{ ( 8\!:\!37\!:\!44 ), ( 8\!:\!44\!:\!37 ) \},$&$\{ ( 8\!:\!38\!:\!43 ), ( 8\!:\!43\!:\!38 ) \},$\\ 
&&$\{ ( 8\!:\!39\!:\!42 ), ( 8\!:\!42\!:\!39 ) \},$&$\{ ( 8\!:\!40\!:\!41 ), ( 8\!:\!41\!:\!40 ) \},$&$\{ ( 9\!:\!10\!:\!70 ), ( 9\!:\!70\!:\!10 ) \},$\\ 
&&$\{ ( 9\!:\!11\!:\!69 ), ( 9\!:\!69\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!68 ), ( 9\!:\!68\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!67 ), ( 9\!:\!67\!:\!13 ) \},$\\ 
&&$\{ ( 9\!:\!14\!:\!66 ), ( 9\!:\!66\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!65 ), ( 9\!:\!65\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!64 ), ( 9\!:\!64\!:\!16 ) \},$\\ 
&&$\{ ( 9\!:\!17\!:\!63 ), ( 9\!:\!63\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!62 ), ( 9\!:\!62\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!61 ), ( 9\!:\!61\!:\!19 ) \},$\\ 
&&$\{ ( 9\!:\!20\!:\!60 ), ( 9\!:\!60\!:\!20 ) \},$&$\{ ( 9\!:\!21\!:\!59 ), ( 9\!:\!59\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!58 ), ( 9\!:\!58\!:\!22 ) \},$\\ 
&&$\{ ( 9\!:\!23\!:\!57 ), ( 9\!:\!57\!:\!23 ) \},$&$\{ ( 9\!:\!24\!:\!56 ), ( 9\!:\!56\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!55 ), ( 9\!:\!55\!:\!25 ) \},$\\ 
&&$\{ ( 9\!:\!26\!:\!54 ), ( 9\!:\!54\!:\!26 ) \},$&$\{ ( 9\!:\!27\!:\!53 ), ( 9\!:\!53\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!52 ), ( 9\!:\!52\!:\!28 ) \},$\\ 
&&$\{ ( 9\!:\!29\!:\!51 ), ( 9\!:\!51\!:\!29 ) \},$&$\{ ( 9\!:\!30\!:\!50 ), ( 9\!:\!50\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!49 ), ( 9\!:\!49\!:\!31 ) \},$\\ 
&&$\{ ( 9\!:\!32\!:\!48 ), ( 9\!:\!48\!:\!32 ) \},$&$\{ ( 9\!:\!33\!:\!47 ), ( 9\!:\!47\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!46 ), ( 9\!:\!46\!:\!34 ) \},$\\ 
&&$\{ ( 9\!:\!35\!:\!45 ), ( 9\!:\!45\!:\!35 ) \},$&$\{ ( 9\!:\!36\!:\!44 ), ( 9\!:\!44\!:\!36 ) \},$&$\{ ( 9\!:\!37\!:\!43 ), ( 9\!:\!43\!:\!37 ) \},$\\ 
&&$\{ ( 9\!:\!38\!:\!42 ), ( 9\!:\!42\!:\!38 ) \},$&$\{ ( 9\!:\!39\!:\!41 ), ( 9\!:\!41\!:\!39 ) \},$&$\{ ( 10\!:\!11\!:\!68 ), ( 10\!:\!68\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!12\!:\!67 ), ( 10\!:\!67\!:\!12 ) \},$&$\{ ( 10\!:\!13\!:\!66 ), ( 10\!:\!66\!:\!13 ) \},$&$\{ ( 10\!:\!14\!:\!65 ), ( 10\!:\!65\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!64 ), ( 10\!:\!64\!:\!15 ) \},$&$\{ ( 10\!:\!16\!:\!63 ), ( 10\!:\!63\!:\!16 ) \},$&$\{ ( 10\!:\!17\!:\!62 ), ( 10\!:\!62\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!18\!:\!61 ), ( 10\!:\!61\!:\!18 ) \},$&$\{ ( 10\!:\!19\!:\!60 ), ( 10\!:\!60\!:\!19 ) \},$&$\{ ( 10\!:\!20\!:\!59 ), ( 10\!:\!59\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!21\!:\!58 ), ( 10\!:\!58\!:\!21 ) \},$&$\{ ( 10\!:\!22\!:\!57 ), ( 10\!:\!57\!:\!22 ) \},$&$\{ ( 10\!:\!23\!:\!56 ), ( 10\!:\!56\!:\!23 ) \},$\\ 
&&$\{ ( 10\!:\!24\!:\!55 ), ( 10\!:\!55\!:\!24 ) \},$&$\{ ( 10\!:\!25\!:\!54 ), ( 10\!:\!54\!:\!25 ) \},$&$\{ ( 10\!:\!26\!:\!53 ), ( 10\!:\!53\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!27\!:\!52 ), ( 10\!:\!52\!:\!27 ) \},$&$\{ ( 10\!:\!28\!:\!51 ), ( 10\!:\!51\!:\!28 ) \},$&$\{ ( 10\!:\!29\!:\!50 ), ( 10\!:\!50\!:\!29 ) \},$\\ 
&&$\{ ( 10\!:\!30\!:\!49 ), ( 10\!:\!49\!:\!30 ) \},$&$\{ ( 10\!:\!31\!:\!48 ), ( 10\!:\!48\!:\!31 ) \},$&$\{ ( 10\!:\!32\!:\!47 ), ( 10\!:\!47\!:\!32 ) \},$\\ 
&&$\{ ( 10\!:\!33\!:\!46 ), ( 10\!:\!46\!:\!33 ) \},$&$\{ ( 10\!:\!34\!:\!45 ), ( 10\!:\!45\!:\!34 ) \},$&$\{ ( 10\!:\!35\!:\!44 ), ( 10\!:\!44\!:\!35 ) \},$\\ 
&&$\{ ( 10\!:\!36\!:\!43 ), ( 10\!:\!43\!:\!36 ) \},$&$\{ ( 10\!:\!37\!:\!42 ), ( 10\!:\!42\!:\!37 ) \},$&$\{ ( 10\!:\!38\!:\!41 ), ( 10\!:\!41\!:\!38 ) \},$\\ 
&&$\{ ( 10\!:\!39\!:\!40 ), ( 10\!:\!40\!:\!39 ) \},$&$\{ ( 11\!:\!12\!:\!66 ), ( 11\!:\!66\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!65 ), ( 11\!:\!65\!:\!13 ) \},$\\ 
&&$\{ ( 11\!:\!14\!:\!64 ), ( 11\!:\!64\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!63 ), ( 11\!:\!63\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!62 ), ( 11\!:\!62\!:\!16 ) \},$\\ 
&&$\{ ( 11\!:\!17\!:\!61 ), ( 11\!:\!61\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!60 ), ( 11\!:\!60\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!59 ), ( 11\!:\!59\!:\!19 ) \},$\\ 
&&$\{ ( 11\!:\!20\!:\!58 ), ( 11\!:\!58\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!57 ), ( 11\!:\!57\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!56 ), ( 11\!:\!56\!:\!22 ) \},$\\ 
&&$\{ ( 11\!:\!23\!:\!55 ), ( 11\!:\!55\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!54 ), ( 11\!:\!54\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!53 ), ( 11\!:\!53\!:\!25 ) \},$\\ 
&&$\{ ( 11\!:\!26\!:\!52 ), ( 11\!:\!52\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!51 ), ( 11\!:\!51\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!50 ), ( 11\!:\!50\!:\!28 ) \},$\\ 
&&$\{ ( 11\!:\!29\!:\!49 ), ( 11\!:\!49\!:\!29 ) \},$&$\{ ( 11\!:\!30\!:\!48 ), ( 11\!:\!48\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!47 ), ( 11\!:\!47\!:\!31 ) \},$\\ 
&&$\{ ( 11\!:\!32\!:\!46 ), ( 11\!:\!46\!:\!32 ) \},$&$\{ ( 11\!:\!33\!:\!45 ), ( 11\!:\!45\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!44 ), ( 11\!:\!44\!:\!34 ) \},$\\ 
&&$\{ ( 11\!:\!35\!:\!43 ), ( 11\!:\!43\!:\!35 ) \},$&$\{ ( 11\!:\!36\!:\!42 ), ( 11\!:\!42\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!41 ), ( 11\!:\!41\!:\!37 ) \},$\\ 
&&$\{ ( 11\!:\!38\!:\!40 ), ( 11\!:\!40\!:\!38 ) \},$&$\{ ( 12\!:\!13\!:\!64 ), ( 12\!:\!64\!:\!13 ) \},$&$\{ ( 12\!:\!14\!:\!63 ), ( 12\!:\!63\!:\!14 ) \},$\\ 
&&$\{ ( 12\!:\!15\!:\!62 ), ( 12\!:\!62\!:\!15 ) \},$&$\{ ( 12\!:\!16\!:\!61 ), ( 12\!:\!61\!:\!16 ) \},$&$\{ ( 12\!:\!17\!:\!60 ), ( 12\!:\!60\!:\!17 ) \},$\\ 
&&$\{ ( 12\!:\!18\!:\!59 ), ( 12\!:\!59\!:\!18 ) \},$&$\{ ( 12\!:\!19\!:\!58 ), ( 12\!:\!58\!:\!19 ) \},$&$\{ ( 12\!:\!20\!:\!57 ), ( 12\!:\!57\!:\!20 ) \},$\\ 
&&$\{ ( 12\!:\!21\!:\!56 ), ( 12\!:\!56\!:\!21 ) \},$&$\{ ( 12\!:\!22\!:\!55 ), ( 12\!:\!55\!:\!22 ) \},$&$\{ ( 12\!:\!23\!:\!54 ), ( 12\!:\!54\!:\!23 ) \},$\\ 
&&$\{ ( 12\!:\!24\!:\!53 ), ( 12\!:\!53\!:\!24 ) \},$&$\{ ( 12\!:\!25\!:\!52 ), ( 12\!:\!52\!:\!25 ) \},$&$\{ ( 12\!:\!26\!:\!51 ), ( 12\!:\!51\!:\!26 ) \},$\\ 
&&$\{ ( 12\!:\!27\!:\!50 ), ( 12\!:\!50\!:\!27 ) \},$&$\{ ( 12\!:\!28\!:\!49 ), ( 12\!:\!49\!:\!28 ) \},$&$\{ ( 12\!:\!29\!:\!48 ), ( 12\!:\!48\!:\!29 ) \},$\\ 
&&$\{ ( 12\!:\!30\!:\!47 ), ( 12\!:\!47\!:\!30 ) \},$&$\{ ( 12\!:\!31\!:\!46 ), ( 12\!:\!46\!:\!31 ) \},$&$\{ ( 12\!:\!32\!:\!45 ), ( 12\!:\!45\!:\!32 ) \},$\\ 
&&$\{ ( 12\!:\!33\!:\!44 ), ( 12\!:\!44\!:\!33 ) \},$&$\{ ( 12\!:\!34\!:\!43 ), ( 12\!:\!43\!:\!34 ) \},$&$\{ ( 12\!:\!35\!:\!42 ), ( 12\!:\!42\!:\!35 ) \},$\\ 
&&$\{ ( 12\!:\!36\!:\!41 ), ( 12\!:\!41\!:\!36 ) \},$&$\{ ( 12\!:\!37\!:\!40 ), ( 12\!:\!40\!:\!37 ) \},$&$\{ ( 12\!:\!38\!:\!39 ), ( 12\!:\!39\!:\!38 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!62 ), ( 13\!:\!62\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!61 ), ( 13\!:\!61\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!60 ), ( 13\!:\!60\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!59 ), ( 13\!:\!59\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!58 ), ( 13\!:\!58\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!57 ), ( 13\!:\!57\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!56 ), ( 13\!:\!56\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!55 ), ( 13\!:\!55\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!54 ), ( 13\!:\!54\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!53 ), ( 13\!:\!53\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!52 ), ( 13\!:\!52\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!51 ), ( 13\!:\!51\!:\!25 ) \},$\\ 
&&$\{ ( 13\!:\!26\!:\!50 ), ( 13\!:\!50\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!49 ), ( 13\!:\!49\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!48 ), ( 13\!:\!48\!:\!28 ) \},$\\ 
&&$\{ ( 13\!:\!29\!:\!47 ), ( 13\!:\!47\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!46 ), ( 13\!:\!46\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!45 ), ( 13\!:\!45\!:\!31 ) \},$\\ 
&&$\{ ( 13\!:\!32\!:\!44 ), ( 13\!:\!44\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!43 ), ( 13\!:\!43\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!42 ), ( 13\!:\!42\!:\!34 ) \},$\\ 
&&$\{ ( 13\!:\!35\!:\!41 ), ( 13\!:\!41\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!40 ), ( 13\!:\!40\!:\!36 ) \},$&$\{ ( 13\!:\!37\!:\!39 ), ( 13\!:\!39\!:\!37 ) \},$\\ 
&&$\{ ( 14\!:\!15\!:\!60 ), ( 14\!:\!60\!:\!15 ) \},$&$\{ ( 14\!:\!16\!:\!59 ), ( 14\!:\!59\!:\!16 ) \},$&$\{ ( 14\!:\!17\!:\!58 ), ( 14\!:\!58\!:\!17 ) \},$\\ 
&&$\{ ( 14\!:\!18\!:\!57 ), ( 14\!:\!57\!:\!18 ) \},$&$\{ ( 14\!:\!19\!:\!56 ), ( 14\!:\!56\!:\!19 ) \},$&$\{ ( 14\!:\!20\!:\!55 ), ( 14\!:\!55\!:\!20 ) \},$\\ 
&&$\{ ( 14\!:\!21\!:\!54 ), ( 14\!:\!54\!:\!21 ) \},$&$\{ ( 14\!:\!22\!:\!53 ), ( 14\!:\!53\!:\!22 ) \},$&$\{ ( 14\!:\!23\!:\!52 ), ( 14\!:\!52\!:\!23 ) \},$\\ 
&&$\{ ( 14\!:\!24\!:\!51 ), ( 14\!:\!51\!:\!24 ) \},$&$\{ ( 14\!:\!25\!:\!50 ), ( 14\!:\!50\!:\!25 ) \},$&$\{ ( 14\!:\!26\!:\!49 ), ( 14\!:\!49\!:\!26 ) \},$\\ 
&&$\{ ( 14\!:\!27\!:\!48 ), ( 14\!:\!48\!:\!27 ) \},$&$\{ ( 14\!:\!28\!:\!47 ), ( 14\!:\!47\!:\!28 ) \},$&$\{ ( 14\!:\!29\!:\!46 ), ( 14\!:\!46\!:\!29 ) \},$\\ 
&&$\{ ( 14\!:\!30\!:\!45 ), ( 14\!:\!45\!:\!30 ) \},$&$\{ ( 14\!:\!31\!:\!44 ), ( 14\!:\!44\!:\!31 ) \},$&$\{ ( 14\!:\!32\!:\!43 ), ( 14\!:\!43\!:\!32 ) \},$\\ 
&&$\{ ( 14\!:\!33\!:\!42 ), ( 14\!:\!42\!:\!33 ) \},$&$\{ ( 14\!:\!34\!:\!41 ), ( 14\!:\!41\!:\!34 ) \},$&$\{ ( 14\!:\!35\!:\!40 ), ( 14\!:\!40\!:\!35 ) \},$\\ 
&&$\{ ( 14\!:\!36\!:\!39 ), ( 14\!:\!39\!:\!36 ) \},$&$\{ ( 14\!:\!37\!:\!38 ), ( 14\!:\!38\!:\!37 ) \},$&$\{ ( 15\!:\!16\!:\!58 ), ( 15\!:\!58\!:\!16 ) \},$\\ 
&&$\{ ( 15\!:\!17\!:\!57 ), ( 15\!:\!57\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!56 ), ( 15\!:\!56\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!55 ), ( 15\!:\!55\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!54 ), ( 15\!:\!54\!:\!20 ) \},$&$\{ ( 15\!:\!21\!:\!53 ), ( 15\!:\!53\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!52 ), ( 15\!:\!52\!:\!22 ) \},$\\ 
&&$\{ ( 15\!:\!23\!:\!51 ), ( 15\!:\!51\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!50 ), ( 15\!:\!50\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!49 ), ( 15\!:\!49\!:\!25 ) \},$\\ 
&&$\{ ( 15\!:\!26\!:\!48 ), ( 15\!:\!48\!:\!26 ) \},$&$\{ ( 15\!:\!27\!:\!47 ), ( 15\!:\!47\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!46 ), ( 15\!:\!46\!:\!28 ) \},$\\ 
&&$\{ ( 15\!:\!29\!:\!45 ), ( 15\!:\!45\!:\!29 ) \},$&$\{ ( 15\!:\!30\!:\!44 ), ( 15\!:\!44\!:\!30 ) \},$&$\{ ( 15\!:\!31\!:\!43 ), ( 15\!:\!43\!:\!31 ) \},$\\ 
&&$\{ ( 15\!:\!32\!:\!42 ), ( 15\!:\!42\!:\!32 ) \},$&$\{ ( 15\!:\!33\!:\!41 ), ( 15\!:\!41\!:\!33 ) \},$&$\{ ( 15\!:\!34\!:\!40 ), ( 15\!:\!40\!:\!34 ) \},$\\ 
&&$\{ ( 15\!:\!35\!:\!39 ), ( 15\!:\!39\!:\!35 ) \},$&$\{ ( 15\!:\!36\!:\!38 ), ( 15\!:\!38\!:\!36 ) \},$&$\{ ( 16\!:\!17\!:\!56 ), ( 16\!:\!56\!:\!17 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!55 ), ( 16\!:\!55\!:\!18 ) \},$&$\{ ( 16\!:\!19\!:\!54 ), ( 16\!:\!54\!:\!19 ) \},$&$\{ ( 16\!:\!20\!:\!53 ), ( 16\!:\!53\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!21\!:\!52 ), ( 16\!:\!52\!:\!21 ) \},$&$\{ ( 16\!:\!22\!:\!51 ), ( 16\!:\!51\!:\!22 ) \},$&$\{ ( 16\!:\!23\!:\!50 ), ( 16\!:\!50\!:\!23 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!49 ), ( 16\!:\!49\!:\!24 ) \},$&$\{ ( 16\!:\!25\!:\!48 ), ( 16\!:\!48\!:\!25 ) \},$&$\{ ( 16\!:\!26\!:\!47 ), ( 16\!:\!47\!:\!26 ) \},$\\ 
&&$\{ ( 16\!:\!27\!:\!46 ), ( 16\!:\!46\!:\!27 ) \},$&$\{ ( 16\!:\!28\!:\!45 ), ( 16\!:\!45\!:\!28 ) \},$&$\{ ( 16\!:\!29\!:\!44 ), ( 16\!:\!44\!:\!29 ) \},$\\ 
&&$\{ ( 16\!:\!30\!:\!43 ), ( 16\!:\!43\!:\!30 ) \},$&$\{ ( 16\!:\!31\!:\!42 ), ( 16\!:\!42\!:\!31 ) \},$&$\{ ( 16\!:\!32\!:\!41 ), ( 16\!:\!41\!:\!32 ) \},$\\ 
&&$\{ ( 16\!:\!33\!:\!40 ), ( 16\!:\!40\!:\!33 ) \},$&$\{ ( 16\!:\!34\!:\!39 ), ( 16\!:\!39\!:\!34 ) \},$&$\{ ( 16\!:\!35\!:\!38 ), ( 16\!:\!38\!:\!35 ) \},$\\ 
&&$\{ ( 16\!:\!36\!:\!37 ), ( 16\!:\!37\!:\!36 ) \},$&$\{ ( 17\!:\!18\!:\!54 ), ( 17\!:\!54\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!53 ), ( 17\!:\!53\!:\!19 ) \},$\\ 
&&$\{ ( 17\!:\!20\!:\!52 ), ( 17\!:\!52\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!51 ), ( 17\!:\!51\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!50 ), ( 17\!:\!50\!:\!22 ) \},$\\ 
&&$\{ ( 17\!:\!23\!:\!49 ), ( 17\!:\!49\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!48 ), ( 17\!:\!48\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!47 ), ( 17\!:\!47\!:\!25 ) \},$\\ 
&&$\{ ( 17\!:\!26\!:\!46 ), ( 17\!:\!46\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!45 ), ( 17\!:\!45\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!44 ), ( 17\!:\!44\!:\!28 ) \},$\\ 
&&$\{ ( 17\!:\!29\!:\!43 ), ( 17\!:\!43\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!42 ), ( 17\!:\!42\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!41 ), ( 17\!:\!41\!:\!31 ) \},$\\ 
&&$\{ ( 17\!:\!32\!:\!40 ), ( 17\!:\!40\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!39 ), ( 17\!:\!39\!:\!33 ) \},$&$\{ ( 17\!:\!34\!:\!38 ), ( 17\!:\!38\!:\!34 ) \},$\\ 
&&$\{ ( 17\!:\!35\!:\!37 ), ( 17\!:\!37\!:\!35 ) \},$&$\{ ( 18\!:\!19\!:\!52 ), ( 18\!:\!52\!:\!19 ) \},$&$\{ ( 18\!:\!20\!:\!51 ), ( 18\!:\!51\!:\!20 ) \},$\\ 
&&$\{ ( 18\!:\!21\!:\!50 ), ( 18\!:\!50\!:\!21 ) \},$&$\{ ( 18\!:\!22\!:\!49 ), ( 18\!:\!49\!:\!22 ) \},$&$\{ ( 18\!:\!23\!:\!48 ), ( 18\!:\!48\!:\!23 ) \},$\\ 
&&$\{ ( 18\!:\!24\!:\!47 ), ( 18\!:\!47\!:\!24 ) \},$&$\{ ( 18\!:\!25\!:\!46 ), ( 18\!:\!46\!:\!25 ) \},$&$\{ ( 18\!:\!26\!:\!45 ), ( 18\!:\!45\!:\!26 ) \},$\\ 
&&$\{ ( 18\!:\!27\!:\!44 ), ( 18\!:\!44\!:\!27 ) \},$&$\{ ( 18\!:\!28\!:\!43 ), ( 18\!:\!43\!:\!28 ) \},$&$\{ ( 18\!:\!29\!:\!42 ), ( 18\!:\!42\!:\!29 ) \},$\\ 
&&$\{ ( 18\!:\!30\!:\!41 ), ( 18\!:\!41\!:\!30 ) \},$&$\{ ( 18\!:\!31\!:\!40 ), ( 18\!:\!40\!:\!31 ) \},$&$\{ ( 18\!:\!32\!:\!39 ), ( 18\!:\!39\!:\!32 ) \},$\\ 
&&$\{ ( 18\!:\!33\!:\!38 ), ( 18\!:\!38\!:\!33 ) \},$&$\{ ( 18\!:\!34\!:\!37 ), ( 18\!:\!37\!:\!34 ) \},$&$\{ ( 18\!:\!35\!:\!36 ), ( 18\!:\!36\!:\!35 ) \},$\\ 
&&$\{ ( 19\!:\!20\!:\!50 ), ( 19\!:\!50\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!49 ), ( 19\!:\!49\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!48 ), ( 19\!:\!48\!:\!22 ) \},$\\ 
&&$\{ ( 19\!:\!23\!:\!47 ), ( 19\!:\!47\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!46 ), ( 19\!:\!46\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!45 ), ( 19\!:\!45\!:\!25 ) \},$\\ 
&&$\{ ( 19\!:\!26\!:\!44 ), ( 19\!:\!44\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!43 ), ( 19\!:\!43\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!42 ), ( 19\!:\!42\!:\!28 ) \},$\\ 
&&$\{ ( 19\!:\!29\!:\!41 ), ( 19\!:\!41\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!40 ), ( 19\!:\!40\!:\!30 ) \},$&$\{ ( 19\!:\!31\!:\!39 ), ( 19\!:\!39\!:\!31 ) \},$\\ 
&&$\{ ( 19\!:\!32\!:\!38 ), ( 19\!:\!38\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!37 ), ( 19\!:\!37\!:\!33 ) \},$&$\{ ( 19\!:\!34\!:\!36 ), ( 19\!:\!36\!:\!34 ) \},$\\ 
&&$\{ ( 20\!:\!21\!:\!48 ), ( 20\!:\!48\!:\!21 ) \},$&$\{ ( 20\!:\!22\!:\!47 ), ( 20\!:\!47\!:\!22 ) \},$&$\{ ( 20\!:\!23\!:\!46 ), ( 20\!:\!46\!:\!23 ) \},$\\ 
&&$\{ ( 20\!:\!24\!:\!45 ), ( 20\!:\!45\!:\!24 ) \},$&$\{ ( 20\!:\!25\!:\!44 ), ( 20\!:\!44\!:\!25 ) \},$&$\{ ( 20\!:\!26\!:\!43 ), ( 20\!:\!43\!:\!26 ) \},$\\ 
&&$\{ ( 20\!:\!27\!:\!42 ), ( 20\!:\!42\!:\!27 ) \},$&$\{ ( 20\!:\!28\!:\!41 ), ( 20\!:\!41\!:\!28 ) \},$&$\{ ( 20\!:\!29\!:\!40 ), ( 20\!:\!40\!:\!29 ) \},$\\ 
&&$\{ ( 20\!:\!30\!:\!39 ), ( 20\!:\!39\!:\!30 ) \},$&$\{ ( 20\!:\!31\!:\!38 ), ( 20\!:\!38\!:\!31 ) \},$&$\{ ( 20\!:\!32\!:\!37 ), ( 20\!:\!37\!:\!32 ) \},$\\ 
&&$\{ ( 20\!:\!33\!:\!36 ), ( 20\!:\!36\!:\!33 ) \},$&$\{ ( 20\!:\!34\!:\!35 ), ( 20\!:\!35\!:\!34 ) \},$&$\{ ( 21\!:\!22\!:\!46 ), ( 21\!:\!46\!:\!22 ) \},$\\ 
&&$\{ ( 21\!:\!23\!:\!45 ), ( 21\!:\!45\!:\!23 ) \},$&$\{ ( 21\!:\!24\!:\!44 ), ( 21\!:\!44\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!43 ), ( 21\!:\!43\!:\!25 ) \},$\\ 
&&$\{ ( 21\!:\!26\!:\!42 ), ( 21\!:\!42\!:\!26 ) \},$&$\{ ( 21\!:\!27\!:\!41 ), ( 21\!:\!41\!:\!27 ) \},$&$\{ ( 21\!:\!28\!:\!40 ), ( 21\!:\!40\!:\!28 ) \},$\\ 
&&$\{ ( 21\!:\!29\!:\!39 ), ( 21\!:\!39\!:\!29 ) \},$&$\{ ( 21\!:\!30\!:\!38 ), ( 21\!:\!38\!:\!30 ) \},$&$\{ ( 21\!:\!31\!:\!37 ), ( 21\!:\!37\!:\!31 ) \},$\\ 
&&$\{ ( 21\!:\!32\!:\!36 ), ( 21\!:\!36\!:\!32 ) \},$&$\{ ( 21\!:\!33\!:\!35 ), ( 21\!:\!35\!:\!33 ) \},$&$\{ ( 22\!:\!23\!:\!44 ), ( 22\!:\!44\!:\!23 ) \},$\\ 
&&$\{ ( 22\!:\!24\!:\!43 ), ( 22\!:\!43\!:\!24 ) \},$&$\{ ( 22\!:\!25\!:\!42 ), ( 22\!:\!42\!:\!25 ) \},$&$\{ ( 22\!:\!26\!:\!41 ), ( 22\!:\!41\!:\!26 ) \},$\\ 
&&$\{ ( 22\!:\!27\!:\!40 ), ( 22\!:\!40\!:\!27 ) \},$&$\{ ( 22\!:\!28\!:\!39 ), ( 22\!:\!39\!:\!28 ) \},$&$\{ ( 22\!:\!29\!:\!38 ), ( 22\!:\!38\!:\!29 ) \},$\\ 
&&$\{ ( 22\!:\!30\!:\!37 ), ( 22\!:\!37\!:\!30 ) \},$&$\{ ( 22\!:\!31\!:\!36 ), ( 22\!:\!36\!:\!31 ) \},$&$\{ ( 22\!:\!32\!:\!35 ), ( 22\!:\!35\!:\!32 ) \},$\\ 
&&$\{ ( 22\!:\!33\!:\!34 ), ( 22\!:\!34\!:\!33 ) \},$&$\{ ( 23\!:\!24\!:\!42 ), ( 23\!:\!42\!:\!24 ) \},$&$\{ ( 23\!:\!25\!:\!41 ), ( 23\!:\!41\!:\!25 ) \},$\\ 
&&$\{ ( 23\!:\!26\!:\!40 ), ( 23\!:\!40\!:\!26 ) \},$&$\{ ( 23\!:\!27\!:\!39 ), ( 23\!:\!39\!:\!27 ) \},$&$\{ ( 23\!:\!28\!:\!38 ), ( 23\!:\!38\!:\!28 ) \},$\\ 
&&$\{ ( 23\!:\!29\!:\!37 ), ( 23\!:\!37\!:\!29 ) \},$&$\{ ( 23\!:\!30\!:\!36 ), ( 23\!:\!36\!:\!30 ) \},$&$\{ ( 23\!:\!31\!:\!35 ), ( 23\!:\!35\!:\!31 ) \},$\\ 
&&$\{ ( 23\!:\!32\!:\!34 ), ( 23\!:\!34\!:\!32 ) \},$&$\{ ( 24\!:\!25\!:\!40 ), ( 24\!:\!40\!:\!25 ) \},$&$\{ ( 24\!:\!26\!:\!39 ), ( 24\!:\!39\!:\!26 ) \},$\\ 
&&$\{ ( 24\!:\!27\!:\!38 ), ( 24\!:\!38\!:\!27 ) \},$&$\{ ( 24\!:\!28\!:\!37 ), ( 24\!:\!37\!:\!28 ) \},$&$\{ ( 24\!:\!29\!:\!36 ), ( 24\!:\!36\!:\!29 ) \},$\\ 
&&$\{ ( 24\!:\!30\!:\!35 ), ( 24\!:\!35\!:\!30 ) \},$&$\{ ( 24\!:\!31\!:\!34 ), ( 24\!:\!34\!:\!31 ) \},$&$\{ ( 24\!:\!32\!:\!33 ), ( 24\!:\!33\!:\!32 ) \},$\\ 
&&$\{ ( 25\!:\!26\!:\!38 ), ( 25\!:\!38\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!37 ), ( 25\!:\!37\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!36 ), ( 25\!:\!36\!:\!28 ) \},$\\ 
&&$\{ ( 25\!:\!29\!:\!35 ), ( 25\!:\!35\!:\!29 ) \},$&$\{ ( 25\!:\!30\!:\!34 ), ( 25\!:\!34\!:\!30 ) \},$&$\{ ( 25\!:\!31\!:\!33 ), ( 25\!:\!33\!:\!31 ) \},$\\ 
&&$\{ ( 26\!:\!27\!:\!36 ), ( 26\!:\!36\!:\!27 ) \},$&$\{ ( 26\!:\!28\!:\!35 ), ( 26\!:\!35\!:\!28 ) \},$&$\{ ( 26\!:\!29\!:\!34 ), ( 26\!:\!34\!:\!29 ) \},$\\ 
&&$\{ ( 26\!:\!30\!:\!33 ), ( 26\!:\!33\!:\!30 ) \},$&$\{ ( 26\!:\!31\!:\!32 ), ( 26\!:\!32\!:\!31 ) \},$&$\{ ( 27\!:\!28\!:\!34 ), ( 27\!:\!34\!:\!28 ) \},$\\ 
&&$\{ ( 27\!:\!29\!:\!33 ), ( 27\!:\!33\!:\!29 ) \},$&$\{ ( 27\!:\!30\!:\!32 ), ( 27\!:\!32\!:\!30 ) \},$&$\{ ( 28\!:\!29\!:\!32 ), ( 28\!:\!32\!:\!29 ) \},$\\ 
&&$\{ ( 28\!:\!30\!:\!31 ), ( 28\!:\!31\!:\!30 ) \}$&&\\ 
\hline 
\hline 
$91$&$\mathbb{M}^2$&$\{ ( 1\!:\!1\!:\!89 ) \},$&$\{ ( 2\!:\!2\!:\!87 ) \},$&$\{ ( 3\!:\!3\!:\!85 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!83 ) \},$&$\{ ( 5\!:\!5\!:\!81 ) \},$&$\{ ( 6\!:\!6\!:\!79 ) \},$\\ 
&&$\{ ( 8\!:\!8\!:\!75 ) \},$&$\{ ( 9\!:\!9\!:\!73 ) \},$&$\{ ( 10\!:\!10\!:\!71 ) \},$\\ 
&&$\{ ( 11\!:\!11\!:\!69 ) \},$&$\{ ( 12\!:\!12\!:\!67 ) \},$&$\{ ( 15\!:\!15\!:\!61 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!59 ) \},$&$\{ ( 17\!:\!17\!:\!57 ) \},$&$\{ ( 18\!:\!18\!:\!55 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!53 ) \},$&$\{ ( 20\!:\!20\!:\!51 ) \},$&$\{ ( 22\!:\!22\!:\!47 ) \},$\\ 
&&$\{ ( 23\!:\!23\!:\!45 ) \},$&$\{ ( 24\!:\!24\!:\!43 ) \},$&$\{ ( 25\!:\!25\!:\!41 ) \},$\\ 
&&$\{ ( 27\!:\!27\!:\!37 ) \},$&$\{ ( 29\!:\!29\!:\!33 ) \},$&$\{ ( 30\!:\!30\!:\!31 ) \},$\\ 
&&$\{ ( 31\!:\!31\!:\!29 ) \},$&$\{ ( 32\!:\!32\!:\!27 ) \},$&$\{ ( 33\!:\!33\!:\!25 ) \},$\\ 
&&$\{ ( 34\!:\!34\!:\!23 ) \},$&$\{ ( 36\!:\!36\!:\!19 ) \},$&$\{ ( 37\!:\!37\!:\!17 ) \},$\\ 
&&$\{ ( 38\!:\!38\!:\!15 ) \},$&$\{ ( 40\!:\!40\!:\!11 ) \},$&$\{ ( 41\!:\!41\!:\!9 ) \},$\\ 
&&$\{ ( 43\!:\!43\!:\!5 ) \},$&$\{ ( 44\!:\!44\!:\!3 ) \},$&$\{ ( 45\!:\!45\!:\!1 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 7 \} \times \mathbb{M}^2$&$\{ ( 7\!:\!7\!:\!77 ) \},$&$\{ ( 14\!:\!14\!:\!63 ) \},$&$\{ ( 21\!:\!21\!:\!49 ) \},$\\ 
&&$\{ ( 28\!:\!28\!:\!35 ) \},$&$\{ ( 35\!:\!35\!:\!21 ) \},$&$\{ ( 42\!:\!42\!:\!7 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 13 \} \times \mathbb{M}^2$&$\{ ( 13\!:\!13\!:\!65 ) \},$&$\{ ( 26\!:\!26\!:\!39 ) \},$&$\{ ( 39\!:\!39\!:\!13 ) \}$\\ 
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!88 ), ( 1\!:\!88\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!87 ), ( 1\!:\!87\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!86 ), ( 1\!:\!86\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!85 ), ( 1\!:\!85\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!84 ), ( 1\!:\!84\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!83 ), ( 1\!:\!83\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!82 ), ( 1\!:\!82\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!81 ), ( 1\!:\!81\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!80 ), ( 1\!:\!80\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!79 ), ( 1\!:\!79\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!78 ), ( 1\!:\!78\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!77 ), ( 1\!:\!77\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!76 ), ( 1\!:\!76\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!75 ), ( 1\!:\!75\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!74 ), ( 1\!:\!74\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!73 ), ( 1\!:\!73\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!72 ), ( 1\!:\!72\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!71 ), ( 1\!:\!71\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!70 ), ( 1\!:\!70\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!69 ), ( 1\!:\!69\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!68 ), ( 1\!:\!68\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!67 ), ( 1\!:\!67\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!66 ), ( 1\!:\!66\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!65 ), ( 1\!:\!65\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!64 ), ( 1\!:\!64\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!63 ), ( 1\!:\!63\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!62 ), ( 1\!:\!62\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!61 ), ( 1\!:\!61\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!60 ), ( 1\!:\!60\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!59 ), ( 1\!:\!59\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!58 ), ( 1\!:\!58\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!57 ), ( 1\!:\!57\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!56 ), ( 1\!:\!56\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!55 ), ( 1\!:\!55\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!54 ), ( 1\!:\!54\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!53 ), ( 1\!:\!53\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!52 ), ( 1\!:\!52\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!51 ), ( 1\!:\!51\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!50 ), ( 1\!:\!50\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!49 ), ( 1\!:\!49\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!48 ), ( 1\!:\!48\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!47 ), ( 1\!:\!47\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!46 ), ( 1\!:\!46\!:\!44 ) \},$&$\{ ( 2\!:\!3\!:\!86 ), ( 2\!:\!86\!:\!3 ) \},$&$\{ ( 2\!:\!4\!:\!85 ), ( 2\!:\!85\!:\!4 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!84 ), ( 2\!:\!84\!:\!5 ) \},$&$\{ ( 2\!:\!6\!:\!83 ), ( 2\!:\!83\!:\!6 ) \},$&$\{ ( 2\!:\!7\!:\!82 ), ( 2\!:\!82\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!8\!:\!81 ), ( 2\!:\!81\!:\!8 ) \},$&$\{ ( 2\!:\!9\!:\!80 ), ( 2\!:\!80\!:\!9 ) \},$&$\{ ( 2\!:\!10\!:\!79 ), ( 2\!:\!79\!:\!10 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!78 ), ( 2\!:\!78\!:\!11 ) \},$&$\{ ( 2\!:\!12\!:\!77 ), ( 2\!:\!77\!:\!12 ) \},$&$\{ ( 2\!:\!13\!:\!76 ), ( 2\!:\!76\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!14\!:\!75 ), ( 2\!:\!75\!:\!14 ) \},$&$\{ ( 2\!:\!15\!:\!74 ), ( 2\!:\!74\!:\!15 ) \},$&$\{ ( 2\!:\!16\!:\!73 ), ( 2\!:\!73\!:\!16 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!72 ), ( 2\!:\!72\!:\!17 ) \},$&$\{ ( 2\!:\!18\!:\!71 ), ( 2\!:\!71\!:\!18 ) \},$&$\{ ( 2\!:\!19\!:\!70 ), ( 2\!:\!70\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!20\!:\!69 ), ( 2\!:\!69\!:\!20 ) \},$&$\{ ( 2\!:\!21\!:\!68 ), ( 2\!:\!68\!:\!21 ) \},$&$\{ ( 2\!:\!22\!:\!67 ), ( 2\!:\!67\!:\!22 ) \},$\\ 
&&$\{ ( 2\!:\!23\!:\!66 ), ( 2\!:\!66\!:\!23 ) \},$&$\{ ( 2\!:\!24\!:\!65 ), ( 2\!:\!65\!:\!24 ) \},$&$\{ ( 2\!:\!25\!:\!64 ), ( 2\!:\!64\!:\!25 ) \},$\\ 
&&$\{ ( 2\!:\!26\!:\!63 ), ( 2\!:\!63\!:\!26 ) \},$&$\{ ( 2\!:\!27\!:\!62 ), ( 2\!:\!62\!:\!27 ) \},$&$\{ ( 2\!:\!28\!:\!61 ), ( 2\!:\!61\!:\!28 ) \},$\\ 
&&$\{ ( 2\!:\!29\!:\!60 ), ( 2\!:\!60\!:\!29 ) \},$&$\{ ( 2\!:\!30\!:\!59 ), ( 2\!:\!59\!:\!30 ) \},$&$\{ ( 2\!:\!31\!:\!58 ), ( 2\!:\!58\!:\!31 ) \},$\\ 
&&$\{ ( 2\!:\!32\!:\!57 ), ( 2\!:\!57\!:\!32 ) \},$&$\{ ( 2\!:\!33\!:\!56 ), ( 2\!:\!56\!:\!33 ) \},$&$\{ ( 2\!:\!34\!:\!55 ), ( 2\!:\!55\!:\!34 ) \},$\\ 
&&$\{ ( 2\!:\!35\!:\!54 ), ( 2\!:\!54\!:\!35 ) \},$&$\{ ( 2\!:\!36\!:\!53 ), ( 2\!:\!53\!:\!36 ) \},$&$\{ ( 2\!:\!37\!:\!52 ), ( 2\!:\!52\!:\!37 ) \},$\\ 
&&$\{ ( 2\!:\!38\!:\!51 ), ( 2\!:\!51\!:\!38 ) \},$&$\{ ( 2\!:\!39\!:\!50 ), ( 2\!:\!50\!:\!39 ) \},$&$\{ ( 2\!:\!40\!:\!49 ), ( 2\!:\!49\!:\!40 ) \},$\\ 
&&$\{ ( 2\!:\!41\!:\!48 ), ( 2\!:\!48\!:\!41 ) \},$&$\{ ( 2\!:\!42\!:\!47 ), ( 2\!:\!47\!:\!42 ) \},$&$\{ ( 2\!:\!43\!:\!46 ), ( 2\!:\!46\!:\!43 ) \},$\\ 
&&$\{ ( 2\!:\!44\!:\!45 ), ( 2\!:\!45\!:\!44 ) \},$&$\{ ( 3\!:\!4\!:\!84 ), ( 3\!:\!84\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!83 ), ( 3\!:\!83\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!82 ), ( 3\!:\!82\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!81 ), ( 3\!:\!81\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!80 ), ( 3\!:\!80\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!79 ), ( 3\!:\!79\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!78 ), ( 3\!:\!78\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!77 ), ( 3\!:\!77\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!76 ), ( 3\!:\!76\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!75 ), ( 3\!:\!75\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!74 ), ( 3\!:\!74\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!73 ), ( 3\!:\!73\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!72 ), ( 3\!:\!72\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!71 ), ( 3\!:\!71\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!70 ), ( 3\!:\!70\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!69 ), ( 3\!:\!69\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!68 ), ( 3\!:\!68\!:\!20 ) \},$\\ 
&&$\{ ( 3\!:\!21\!:\!67 ), ( 3\!:\!67\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!66 ), ( 3\!:\!66\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!65 ), ( 3\!:\!65\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!64 ), ( 3\!:\!64\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!63 ), ( 3\!:\!63\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!62 ), ( 3\!:\!62\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!27\!:\!61 ), ( 3\!:\!61\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!60 ), ( 3\!:\!60\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!59 ), ( 3\!:\!59\!:\!29 ) \},$\\ 
&&$\{ ( 3\!:\!30\!:\!58 ), ( 3\!:\!58\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!57 ), ( 3\!:\!57\!:\!31 ) \},$&$\{ ( 3\!:\!32\!:\!56 ), ( 3\!:\!56\!:\!32 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!55 ), ( 3\!:\!55\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!54 ), ( 3\!:\!54\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!53 ), ( 3\!:\!53\!:\!35 ) \},$\\ 
&&$\{ ( 3\!:\!36\!:\!52 ), ( 3\!:\!52\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!51 ), ( 3\!:\!51\!:\!37 ) \},$&$\{ ( 3\!:\!38\!:\!50 ), ( 3\!:\!50\!:\!38 ) \},$\\ 
&&$\{ ( 3\!:\!39\!:\!49 ), ( 3\!:\!49\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!48 ), ( 3\!:\!48\!:\!40 ) \},$&$\{ ( 3\!:\!41\!:\!47 ), ( 3\!:\!47\!:\!41 ) \},$\\ 
&&$\{ ( 3\!:\!42\!:\!46 ), ( 3\!:\!46\!:\!42 ) \},$&$\{ ( 3\!:\!43\!:\!45 ), ( 3\!:\!45\!:\!43 ) \},$&$\{ ( 4\!:\!5\!:\!82 ), ( 4\!:\!82\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!81 ), ( 4\!:\!81\!:\!6 ) \},$&$\{ ( 4\!:\!7\!:\!80 ), ( 4\!:\!80\!:\!7 ) \},$&$\{ ( 4\!:\!8\!:\!79 ), ( 4\!:\!79\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!78 ), ( 4\!:\!78\!:\!9 ) \},$&$\{ ( 4\!:\!10\!:\!77 ), ( 4\!:\!77\!:\!10 ) \},$&$\{ ( 4\!:\!11\!:\!76 ), ( 4\!:\!76\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!75 ), ( 4\!:\!75\!:\!12 ) \},$&$\{ ( 4\!:\!13\!:\!74 ), ( 4\!:\!74\!:\!13 ) \},$&$\{ ( 4\!:\!14\!:\!73 ), ( 4\!:\!73\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!72 ), ( 4\!:\!72\!:\!15 ) \},$&$\{ ( 4\!:\!16\!:\!71 ), ( 4\!:\!71\!:\!16 ) \},$&$\{ ( 4\!:\!17\!:\!70 ), ( 4\!:\!70\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!69 ), ( 4\!:\!69\!:\!18 ) \},$&$\{ ( 4\!:\!19\!:\!68 ), ( 4\!:\!68\!:\!19 ) \},$&$\{ ( 4\!:\!20\!:\!67 ), ( 4\!:\!67\!:\!20 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!66 ), ( 4\!:\!66\!:\!21 ) \},$&$\{ ( 4\!:\!22\!:\!65 ), ( 4\!:\!65\!:\!22 ) \},$&$\{ ( 4\!:\!23\!:\!64 ), ( 4\!:\!64\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!24\!:\!63 ), ( 4\!:\!63\!:\!24 ) \},$&$\{ ( 4\!:\!25\!:\!62 ), ( 4\!:\!62\!:\!25 ) \},$&$\{ ( 4\!:\!26\!:\!61 ), ( 4\!:\!61\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!27\!:\!60 ), ( 4\!:\!60\!:\!27 ) \},$&$\{ ( 4\!:\!28\!:\!59 ), ( 4\!:\!59\!:\!28 ) \},$&$\{ ( 4\!:\!29\!:\!58 ), ( 4\!:\!58\!:\!29 ) \},$\\ 
&&$\{ ( 4\!:\!30\!:\!57 ), ( 4\!:\!57\!:\!30 ) \},$&$\{ ( 4\!:\!31\!:\!56 ), ( 4\!:\!56\!:\!31 ) \},$&$\{ ( 4\!:\!32\!:\!55 ), ( 4\!:\!55\!:\!32 ) \},$\\ 
&&$\{ ( 4\!:\!33\!:\!54 ), ( 4\!:\!54\!:\!33 ) \},$&$\{ ( 4\!:\!34\!:\!53 ), ( 4\!:\!53\!:\!34 ) \},$&$\{ ( 4\!:\!35\!:\!52 ), ( 4\!:\!52\!:\!35 ) \},$\\ 
&&$\{ ( 4\!:\!36\!:\!51 ), ( 4\!:\!51\!:\!36 ) \},$&$\{ ( 4\!:\!37\!:\!50 ), ( 4\!:\!50\!:\!37 ) \},$&$\{ ( 4\!:\!38\!:\!49 ), ( 4\!:\!49\!:\!38 ) \},$\\ 
&&$\{ ( 4\!:\!39\!:\!48 ), ( 4\!:\!48\!:\!39 ) \},$&$\{ ( 4\!:\!40\!:\!47 ), ( 4\!:\!47\!:\!40 ) \},$&$\{ ( 4\!:\!41\!:\!46 ), ( 4\!:\!46\!:\!41 ) \},$\\ 
&&$\{ ( 4\!:\!42\!:\!45 ), ( 4\!:\!45\!:\!42 ) \},$&$\{ ( 4\!:\!43\!:\!44 ), ( 4\!:\!44\!:\!43 ) \},$&$\{ ( 5\!:\!6\!:\!80 ), ( 5\!:\!80\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!79 ), ( 5\!:\!79\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!78 ), ( 5\!:\!78\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!77 ), ( 5\!:\!77\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!76 ), ( 5\!:\!76\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!75 ), ( 5\!:\!75\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!74 ), ( 5\!:\!74\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!73 ), ( 5\!:\!73\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!72 ), ( 5\!:\!72\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!71 ), ( 5\!:\!71\!:\!15 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!70 ), ( 5\!:\!70\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!69 ), ( 5\!:\!69\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!68 ), ( 5\!:\!68\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!67 ), ( 5\!:\!67\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!66 ), ( 5\!:\!66\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!65 ), ( 5\!:\!65\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!64 ), ( 5\!:\!64\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!63 ), ( 5\!:\!63\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!62 ), ( 5\!:\!62\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!61 ), ( 5\!:\!61\!:\!25 ) \},$&$\{ ( 5\!:\!26\!:\!60 ), ( 5\!:\!60\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!59 ), ( 5\!:\!59\!:\!27 ) \},$\\ 
&&$\{ ( 5\!:\!28\!:\!58 ), ( 5\!:\!58\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!57 ), ( 5\!:\!57\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!56 ), ( 5\!:\!56\!:\!30 ) \},$\\ 
&&$\{ ( 5\!:\!31\!:\!55 ), ( 5\!:\!55\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!54 ), ( 5\!:\!54\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!53 ), ( 5\!:\!53\!:\!33 ) \},$\\ 
&&$\{ ( 5\!:\!34\!:\!52 ), ( 5\!:\!52\!:\!34 ) \},$&$\{ ( 5\!:\!35\!:\!51 ), ( 5\!:\!51\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!50 ), ( 5\!:\!50\!:\!36 ) \},$\\ 
&&$\{ ( 5\!:\!37\!:\!49 ), ( 5\!:\!49\!:\!37 ) \},$&$\{ ( 5\!:\!38\!:\!48 ), ( 5\!:\!48\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!47 ), ( 5\!:\!47\!:\!39 ) \},$\\ 
&&$\{ ( 5\!:\!40\!:\!46 ), ( 5\!:\!46\!:\!40 ) \},$&$\{ ( 5\!:\!41\!:\!45 ), ( 5\!:\!45\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!44 ), ( 5\!:\!44\!:\!42 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!78 ), ( 6\!:\!78\!:\!7 ) \},$&$\{ ( 6\!:\!8\!:\!77 ), ( 6\!:\!77\!:\!8 ) \},$&$\{ ( 6\!:\!9\!:\!76 ), ( 6\!:\!76\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!75 ), ( 6\!:\!75\!:\!10 ) \},$&$\{ ( 6\!:\!11\!:\!74 ), ( 6\!:\!74\!:\!11 ) \},$&$\{ ( 6\!:\!12\!:\!73 ), ( 6\!:\!73\!:\!12 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!72 ), ( 6\!:\!72\!:\!13 ) \},$&$\{ ( 6\!:\!14\!:\!71 ), ( 6\!:\!71\!:\!14 ) \},$&$\{ ( 6\!:\!15\!:\!70 ), ( 6\!:\!70\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!69 ), ( 6\!:\!69\!:\!16 ) \},$&$\{ ( 6\!:\!17\!:\!68 ), ( 6\!:\!68\!:\!17 ) \},$&$\{ ( 6\!:\!18\!:\!67 ), ( 6\!:\!67\!:\!18 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!66 ), ( 6\!:\!66\!:\!19 ) \},$&$\{ ( 6\!:\!20\!:\!65 ), ( 6\!:\!65\!:\!20 ) \},$&$\{ ( 6\!:\!21\!:\!64 ), ( 6\!:\!64\!:\!21 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!63 ), ( 6\!:\!63\!:\!22 ) \},$&$\{ ( 6\!:\!23\!:\!62 ), ( 6\!:\!62\!:\!23 ) \},$&$\{ ( 6\!:\!24\!:\!61 ), ( 6\!:\!61\!:\!24 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!60 ), ( 6\!:\!60\!:\!25 ) \},$&$\{ ( 6\!:\!26\!:\!59 ), ( 6\!:\!59\!:\!26 ) \},$&$\{ ( 6\!:\!27\!:\!58 ), ( 6\!:\!58\!:\!27 ) \},$\\ 
&&$\{ ( 6\!:\!28\!:\!57 ), ( 6\!:\!57\!:\!28 ) \},$&$\{ ( 6\!:\!29\!:\!56 ), ( 6\!:\!56\!:\!29 ) \},$&$\{ ( 6\!:\!30\!:\!55 ), ( 6\!:\!55\!:\!30 ) \},$\\ 
&&$\{ ( 6\!:\!31\!:\!54 ), ( 6\!:\!54\!:\!31 ) \},$&$\{ ( 6\!:\!32\!:\!53 ), ( 6\!:\!53\!:\!32 ) \},$&$\{ ( 6\!:\!33\!:\!52 ), ( 6\!:\!52\!:\!33 ) \},$\\ 
&&$\{ ( 6\!:\!34\!:\!51 ), ( 6\!:\!51\!:\!34 ) \},$&$\{ ( 6\!:\!35\!:\!50 ), ( 6\!:\!50\!:\!35 ) \},$&$\{ ( 6\!:\!36\!:\!49 ), ( 6\!:\!49\!:\!36 ) \},$\\ 
&&$\{ ( 6\!:\!37\!:\!48 ), ( 6\!:\!48\!:\!37 ) \},$&$\{ ( 6\!:\!38\!:\!47 ), ( 6\!:\!47\!:\!38 ) \},$&$\{ ( 6\!:\!39\!:\!46 ), ( 6\!:\!46\!:\!39 ) \},$\\ 
&&$\{ ( 6\!:\!40\!:\!45 ), ( 6\!:\!45\!:\!40 ) \},$&$\{ ( 6\!:\!41\!:\!44 ), ( 6\!:\!44\!:\!41 ) \},$&$\{ ( 6\!:\!42\!:\!43 ), ( 6\!:\!43\!:\!42 ) \},$\\ 
&&$\{ ( 7\!:\!8\!:\!76 ), ( 7\!:\!76\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!75 ), ( 7\!:\!75\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!74 ), ( 7\!:\!74\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!11\!:\!73 ), ( 7\!:\!73\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!72 ), ( 7\!:\!72\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!71 ), ( 7\!:\!71\!:\!13 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!69 ), ( 7\!:\!69\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!68 ), ( 7\!:\!68\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!67 ), ( 7\!:\!67\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!66 ), ( 7\!:\!66\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!65 ), ( 7\!:\!65\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!64 ), ( 7\!:\!64\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!22\!:\!62 ), ( 7\!:\!62\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!61 ), ( 7\!:\!61\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!60 ), ( 7\!:\!60\!:\!24 ) \},$\\ 
&&$\{ ( 7\!:\!25\!:\!59 ), ( 7\!:\!59\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!58 ), ( 7\!:\!58\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!57 ), ( 7\!:\!57\!:\!27 ) \},$\\ 
&&$\{ ( 7\!:\!29\!:\!55 ), ( 7\!:\!55\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!54 ), ( 7\!:\!54\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!53 ), ( 7\!:\!53\!:\!31 ) \},$\\ 
&&$\{ ( 7\!:\!32\!:\!52 ), ( 7\!:\!52\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!51 ), ( 7\!:\!51\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!50 ), ( 7\!:\!50\!:\!34 ) \},$\\ 
&&$\{ ( 7\!:\!36\!:\!48 ), ( 7\!:\!48\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!47 ), ( 7\!:\!47\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!46 ), ( 7\!:\!46\!:\!38 ) \},$\\ 
&&$\{ ( 7\!:\!39\!:\!45 ), ( 7\!:\!45\!:\!39 ) \},$&$\{ ( 7\!:\!40\!:\!44 ), ( 7\!:\!44\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!43 ), ( 7\!:\!43\!:\!41 ) \},$\\ 
&&$\{ ( 8\!:\!9\!:\!74 ), ( 8\!:\!74\!:\!9 ) \},$&$\{ ( 8\!:\!10\!:\!73 ), ( 8\!:\!73\!:\!10 ) \},$&$\{ ( 8\!:\!11\!:\!72 ), ( 8\!:\!72\!:\!11 ) \},$\\ 
&&$\{ ( 8\!:\!12\!:\!71 ), ( 8\!:\!71\!:\!12 ) \},$&$\{ ( 8\!:\!13\!:\!70 ), ( 8\!:\!70\!:\!13 ) \},$&$\{ ( 8\!:\!14\!:\!69 ), ( 8\!:\!69\!:\!14 ) \},$\\ 
&&$\{ ( 8\!:\!15\!:\!68 ), ( 8\!:\!68\!:\!15 ) \},$&$\{ ( 8\!:\!16\!:\!67 ), ( 8\!:\!67\!:\!16 ) \},$&$\{ ( 8\!:\!17\!:\!66 ), ( 8\!:\!66\!:\!17 ) \},$\\ 
&&$\{ ( 8\!:\!18\!:\!65 ), ( 8\!:\!65\!:\!18 ) \},$&$\{ ( 8\!:\!19\!:\!64 ), ( 8\!:\!64\!:\!19 ) \},$&$\{ ( 8\!:\!20\!:\!63 ), ( 8\!:\!63\!:\!20 ) \},$\\ 
&&$\{ ( 8\!:\!21\!:\!62 ), ( 8\!:\!62\!:\!21 ) \},$&$\{ ( 8\!:\!22\!:\!61 ), ( 8\!:\!61\!:\!22 ) \},$&$\{ ( 8\!:\!23\!:\!60 ), ( 8\!:\!60\!:\!23 ) \},$\\ 
&&$\{ ( 8\!:\!24\!:\!59 ), ( 8\!:\!59\!:\!24 ) \},$&$\{ ( 8\!:\!25\!:\!58 ), ( 8\!:\!58\!:\!25 ) \},$&$\{ ( 8\!:\!26\!:\!57 ), ( 8\!:\!57\!:\!26 ) \},$\\ 
&&$\{ ( 8\!:\!27\!:\!56 ), ( 8\!:\!56\!:\!27 ) \},$&$\{ ( 8\!:\!28\!:\!55 ), ( 8\!:\!55\!:\!28 ) \},$&$\{ ( 8\!:\!29\!:\!54 ), ( 8\!:\!54\!:\!29 ) \},$\\ 
&&$\{ ( 8\!:\!30\!:\!53 ), ( 8\!:\!53\!:\!30 ) \},$&$\{ ( 8\!:\!31\!:\!52 ), ( 8\!:\!52\!:\!31 ) \},$&$\{ ( 8\!:\!32\!:\!51 ), ( 8\!:\!51\!:\!32 ) \},$\\ 
&&$\{ ( 8\!:\!33\!:\!50 ), ( 8\!:\!50\!:\!33 ) \},$&$\{ ( 8\!:\!34\!:\!49 ), ( 8\!:\!49\!:\!34 ) \},$&$\{ ( 8\!:\!35\!:\!48 ), ( 8\!:\!48\!:\!35 ) \},$\\ 
&&$\{ ( 8\!:\!36\!:\!47 ), ( 8\!:\!47\!:\!36 ) \},$&$\{ ( 8\!:\!37\!:\!46 ), ( 8\!:\!46\!:\!37 ) \},$&$\{ ( 8\!:\!38\!:\!45 ), ( 8\!:\!45\!:\!38 ) \},$\\ 
&&$\{ ( 8\!:\!39\!:\!44 ), ( 8\!:\!44\!:\!39 ) \},$&$\{ ( 8\!:\!40\!:\!43 ), ( 8\!:\!43\!:\!40 ) \},$&$\{ ( 8\!:\!41\!:\!42 ), ( 8\!:\!42\!:\!41 ) \},$\\ 
&&$\{ ( 9\!:\!10\!:\!72 ), ( 9\!:\!72\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!71 ), ( 9\!:\!71\!:\!11 ) \},$&$\{ ( 9\!:\!12\!:\!70 ), ( 9\!:\!70\!:\!12 ) \},$\\ 
&&$\{ ( 9\!:\!13\!:\!69 ), ( 9\!:\!69\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!68 ), ( 9\!:\!68\!:\!14 ) \},$&$\{ ( 9\!:\!15\!:\!67 ), ( 9\!:\!67\!:\!15 ) \},$\\ 
&&$\{ ( 9\!:\!16\!:\!66 ), ( 9\!:\!66\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!65 ), ( 9\!:\!65\!:\!17 ) \},$&$\{ ( 9\!:\!18\!:\!64 ), ( 9\!:\!64\!:\!18 ) \},$\\ 
&&$\{ ( 9\!:\!19\!:\!63 ), ( 9\!:\!63\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!62 ), ( 9\!:\!62\!:\!20 ) \},$&$\{ ( 9\!:\!21\!:\!61 ), ( 9\!:\!61\!:\!21 ) \},$\\ 
&&$\{ ( 9\!:\!22\!:\!60 ), ( 9\!:\!60\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!59 ), ( 9\!:\!59\!:\!23 ) \},$&$\{ ( 9\!:\!24\!:\!58 ), ( 9\!:\!58\!:\!24 ) \},$\\ 
&&$\{ ( 9\!:\!25\!:\!57 ), ( 9\!:\!57\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!56 ), ( 9\!:\!56\!:\!26 ) \},$&$\{ ( 9\!:\!27\!:\!55 ), ( 9\!:\!55\!:\!27 ) \},$\\ 
&&$\{ ( 9\!:\!28\!:\!54 ), ( 9\!:\!54\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!53 ), ( 9\!:\!53\!:\!29 ) \},$&$\{ ( 9\!:\!30\!:\!52 ), ( 9\!:\!52\!:\!30 ) \},$\\ 
&&$\{ ( 9\!:\!31\!:\!51 ), ( 9\!:\!51\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!50 ), ( 9\!:\!50\!:\!32 ) \},$&$\{ ( 9\!:\!33\!:\!49 ), ( 9\!:\!49\!:\!33 ) \},$\\ 
&&$\{ ( 9\!:\!34\!:\!48 ), ( 9\!:\!48\!:\!34 ) \},$&$\{ ( 9\!:\!35\!:\!47 ), ( 9\!:\!47\!:\!35 ) \},$&$\{ ( 9\!:\!36\!:\!46 ), ( 9\!:\!46\!:\!36 ) \},$\\ 
&&$\{ ( 9\!:\!37\!:\!45 ), ( 9\!:\!45\!:\!37 ) \},$&$\{ ( 9\!:\!38\!:\!44 ), ( 9\!:\!44\!:\!38 ) \},$&$\{ ( 9\!:\!39\!:\!43 ), ( 9\!:\!43\!:\!39 ) \},$\\ 
&&$\{ ( 9\!:\!40\!:\!42 ), ( 9\!:\!42\!:\!40 ) \},$&$\{ ( 10\!:\!11\!:\!70 ), ( 10\!:\!70\!:\!11 ) \},$&$\{ ( 10\!:\!12\!:\!69 ), ( 10\!:\!69\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!13\!:\!68 ), ( 10\!:\!68\!:\!13 ) \},$&$\{ ( 10\!:\!14\!:\!67 ), ( 10\!:\!67\!:\!14 ) \},$&$\{ ( 10\!:\!15\!:\!66 ), ( 10\!:\!66\!:\!15 ) \},$\\ 
&&$\{ ( 10\!:\!16\!:\!65 ), ( 10\!:\!65\!:\!16 ) \},$&$\{ ( 10\!:\!17\!:\!64 ), ( 10\!:\!64\!:\!17 ) \},$&$\{ ( 10\!:\!18\!:\!63 ), ( 10\!:\!63\!:\!18 ) \},$\\ 
&&$\{ ( 10\!:\!19\!:\!62 ), ( 10\!:\!62\!:\!19 ) \},$&$\{ ( 10\!:\!20\!:\!61 ), ( 10\!:\!61\!:\!20 ) \},$&$\{ ( 10\!:\!21\!:\!60 ), ( 10\!:\!60\!:\!21 ) \},$\\ 
&&$\{ ( 10\!:\!22\!:\!59 ), ( 10\!:\!59\!:\!22 ) \},$&$\{ ( 10\!:\!23\!:\!58 ), ( 10\!:\!58\!:\!23 ) \},$&$\{ ( 10\!:\!24\!:\!57 ), ( 10\!:\!57\!:\!24 ) \},$\\ 
&&$\{ ( 10\!:\!25\!:\!56 ), ( 10\!:\!56\!:\!25 ) \},$&$\{ ( 10\!:\!26\!:\!55 ), ( 10\!:\!55\!:\!26 ) \},$&$\{ ( 10\!:\!27\!:\!54 ), ( 10\!:\!54\!:\!27 ) \},$\\ 
&&$\{ ( 10\!:\!28\!:\!53 ), ( 10\!:\!53\!:\!28 ) \},$&$\{ ( 10\!:\!29\!:\!52 ), ( 10\!:\!52\!:\!29 ) \},$&$\{ ( 10\!:\!30\!:\!51 ), ( 10\!:\!51\!:\!30 ) \},$\\ 
&&$\{ ( 10\!:\!31\!:\!50 ), ( 10\!:\!50\!:\!31 ) \},$&$\{ ( 10\!:\!32\!:\!49 ), ( 10\!:\!49\!:\!32 ) \},$&$\{ ( 10\!:\!33\!:\!48 ), ( 10\!:\!48\!:\!33 ) \},$\\ 
&&$\{ ( 10\!:\!34\!:\!47 ), ( 10\!:\!47\!:\!34 ) \},$&$\{ ( 10\!:\!35\!:\!46 ), ( 10\!:\!46\!:\!35 ) \},$&$\{ ( 10\!:\!36\!:\!45 ), ( 10\!:\!45\!:\!36 ) \},$\\ 
&&$\{ ( 10\!:\!37\!:\!44 ), ( 10\!:\!44\!:\!37 ) \},$&$\{ ( 10\!:\!38\!:\!43 ), ( 10\!:\!43\!:\!38 ) \},$&$\{ ( 10\!:\!39\!:\!42 ), ( 10\!:\!42\!:\!39 ) \},$\\ 
&&$\{ ( 10\!:\!40\!:\!41 ), ( 10\!:\!41\!:\!40 ) \},$&$\{ ( 11\!:\!12\!:\!68 ), ( 11\!:\!68\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!67 ), ( 11\!:\!67\!:\!13 ) \},$\\ 
&&$\{ ( 11\!:\!14\!:\!66 ), ( 11\!:\!66\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!65 ), ( 11\!:\!65\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!64 ), ( 11\!:\!64\!:\!16 ) \},$\\ 
&&$\{ ( 11\!:\!17\!:\!63 ), ( 11\!:\!63\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!62 ), ( 11\!:\!62\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!61 ), ( 11\!:\!61\!:\!19 ) \},$\\ 
&&$\{ ( 11\!:\!20\!:\!60 ), ( 11\!:\!60\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!59 ), ( 11\!:\!59\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!58 ), ( 11\!:\!58\!:\!22 ) \},$\\ 
&&$\{ ( 11\!:\!23\!:\!57 ), ( 11\!:\!57\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!56 ), ( 11\!:\!56\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!55 ), ( 11\!:\!55\!:\!25 ) \},$\\ 
&&$\{ ( 11\!:\!26\!:\!54 ), ( 11\!:\!54\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!53 ), ( 11\!:\!53\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!52 ), ( 11\!:\!52\!:\!28 ) \},$\\ 
&&$\{ ( 11\!:\!29\!:\!51 ), ( 11\!:\!51\!:\!29 ) \},$&$\{ ( 11\!:\!30\!:\!50 ), ( 11\!:\!50\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!49 ), ( 11\!:\!49\!:\!31 ) \},$\\ 
&&$\{ ( 11\!:\!32\!:\!48 ), ( 11\!:\!48\!:\!32 ) \},$&$\{ ( 11\!:\!33\!:\!47 ), ( 11\!:\!47\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!46 ), ( 11\!:\!46\!:\!34 ) \},$\\ 
&&$\{ ( 11\!:\!35\!:\!45 ), ( 11\!:\!45\!:\!35 ) \},$&$\{ ( 11\!:\!36\!:\!44 ), ( 11\!:\!44\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!43 ), ( 11\!:\!43\!:\!37 ) \},$\\ 
&&$\{ ( 11\!:\!38\!:\!42 ), ( 11\!:\!42\!:\!38 ) \},$&$\{ ( 11\!:\!39\!:\!41 ), ( 11\!:\!41\!:\!39 ) \},$&$\{ ( 12\!:\!13\!:\!66 ), ( 12\!:\!66\!:\!13 ) \},$\\ 
&&$\{ ( 12\!:\!14\!:\!65 ), ( 12\!:\!65\!:\!14 ) \},$&$\{ ( 12\!:\!15\!:\!64 ), ( 12\!:\!64\!:\!15 ) \},$&$\{ ( 12\!:\!16\!:\!63 ), ( 12\!:\!63\!:\!16 ) \},$\\ 
&&$\{ ( 12\!:\!17\!:\!62 ), ( 12\!:\!62\!:\!17 ) \},$&$\{ ( 12\!:\!18\!:\!61 ), ( 12\!:\!61\!:\!18 ) \},$&$\{ ( 12\!:\!19\!:\!60 ), ( 12\!:\!60\!:\!19 ) \},$\\ 
&&$\{ ( 12\!:\!20\!:\!59 ), ( 12\!:\!59\!:\!20 ) \},$&$\{ ( 12\!:\!21\!:\!58 ), ( 12\!:\!58\!:\!21 ) \},$&$\{ ( 12\!:\!22\!:\!57 ), ( 12\!:\!57\!:\!22 ) \},$\\ 
&&$\{ ( 12\!:\!23\!:\!56 ), ( 12\!:\!56\!:\!23 ) \},$&$\{ ( 12\!:\!24\!:\!55 ), ( 12\!:\!55\!:\!24 ) \},$&$\{ ( 12\!:\!25\!:\!54 ), ( 12\!:\!54\!:\!25 ) \},$\\ 
&&$\{ ( 12\!:\!26\!:\!53 ), ( 12\!:\!53\!:\!26 ) \},$&$\{ ( 12\!:\!27\!:\!52 ), ( 12\!:\!52\!:\!27 ) \},$&$\{ ( 12\!:\!28\!:\!51 ), ( 12\!:\!51\!:\!28 ) \},$\\ 
&&$\{ ( 12\!:\!29\!:\!50 ), ( 12\!:\!50\!:\!29 ) \},$&$\{ ( 12\!:\!30\!:\!49 ), ( 12\!:\!49\!:\!30 ) \},$&$\{ ( 12\!:\!31\!:\!48 ), ( 12\!:\!48\!:\!31 ) \},$\\ 
&&$\{ ( 12\!:\!32\!:\!47 ), ( 12\!:\!47\!:\!32 ) \},$&$\{ ( 12\!:\!33\!:\!46 ), ( 12\!:\!46\!:\!33 ) \},$&$\{ ( 12\!:\!34\!:\!45 ), ( 12\!:\!45\!:\!34 ) \},$\\ 
&&$\{ ( 12\!:\!35\!:\!44 ), ( 12\!:\!44\!:\!35 ) \},$&$\{ ( 12\!:\!36\!:\!43 ), ( 12\!:\!43\!:\!36 ) \},$&$\{ ( 12\!:\!37\!:\!42 ), ( 12\!:\!42\!:\!37 ) \},$\\ 
&&$\{ ( 12\!:\!38\!:\!41 ), ( 12\!:\!41\!:\!38 ) \},$&$\{ ( 12\!:\!39\!:\!40 ), ( 12\!:\!40\!:\!39 ) \},$&$\{ ( 13\!:\!14\!:\!64 ), ( 13\!:\!64\!:\!14 ) \},$\\ 
&&$\{ ( 13\!:\!15\!:\!63 ), ( 13\!:\!63\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!62 ), ( 13\!:\!62\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!61 ), ( 13\!:\!61\!:\!17 ) \},$\\ 
&&$\{ ( 13\!:\!18\!:\!60 ), ( 13\!:\!60\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!59 ), ( 13\!:\!59\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!58 ), ( 13\!:\!58\!:\!20 ) \},$\\ 
&&$\{ ( 13\!:\!21\!:\!57 ), ( 13\!:\!57\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!56 ), ( 13\!:\!56\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!55 ), ( 13\!:\!55\!:\!23 ) \},$\\ 
&&$\{ ( 13\!:\!24\!:\!54 ), ( 13\!:\!54\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!53 ), ( 13\!:\!53\!:\!25 ) \},$&$\{ ( 13\!:\!27\!:\!51 ), ( 13\!:\!51\!:\!27 ) \},$\\ 
&&$\{ ( 13\!:\!28\!:\!50 ), ( 13\!:\!50\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!49 ), ( 13\!:\!49\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!48 ), ( 13\!:\!48\!:\!30 ) \},$\\ 
&&$\{ ( 13\!:\!31\!:\!47 ), ( 13\!:\!47\!:\!31 ) \},$&$\{ ( 13\!:\!32\!:\!46 ), ( 13\!:\!46\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!45 ), ( 13\!:\!45\!:\!33 ) \},$\\ 
&&$\{ ( 13\!:\!34\!:\!44 ), ( 13\!:\!44\!:\!34 ) \},$&$\{ ( 13\!:\!35\!:\!43 ), ( 13\!:\!43\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!42 ), ( 13\!:\!42\!:\!36 ) \},$\\ 
&&$\{ ( 13\!:\!37\!:\!41 ), ( 13\!:\!41\!:\!37 ) \},$&$\{ ( 13\!:\!38\!:\!40 ), ( 13\!:\!40\!:\!38 ) \},$&$\{ ( 14\!:\!15\!:\!62 ), ( 14\!:\!62\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!16\!:\!61 ), ( 14\!:\!61\!:\!16 ) \},$&$\{ ( 14\!:\!17\!:\!60 ), ( 14\!:\!60\!:\!17 ) \},$&$\{ ( 14\!:\!18\!:\!59 ), ( 14\!:\!59\!:\!18 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!58 ), ( 14\!:\!58\!:\!19 ) \},$&$\{ ( 14\!:\!20\!:\!57 ), ( 14\!:\!57\!:\!20 ) \},$&$\{ ( 14\!:\!22\!:\!55 ), ( 14\!:\!55\!:\!22 ) \},$\\ 
&&$\{ ( 14\!:\!23\!:\!54 ), ( 14\!:\!54\!:\!23 ) \},$&$\{ ( 14\!:\!24\!:\!53 ), ( 14\!:\!53\!:\!24 ) \},$&$\{ ( 14\!:\!25\!:\!52 ), ( 14\!:\!52\!:\!25 ) \},$\\ 
&&$\{ ( 14\!:\!26\!:\!51 ), ( 14\!:\!51\!:\!26 ) \},$&$\{ ( 14\!:\!27\!:\!50 ), ( 14\!:\!50\!:\!27 ) \},$&$\{ ( 14\!:\!29\!:\!48 ), ( 14\!:\!48\!:\!29 ) \},$\\ 
&&$\{ ( 14\!:\!30\!:\!47 ), ( 14\!:\!47\!:\!30 ) \},$&$\{ ( 14\!:\!31\!:\!46 ), ( 14\!:\!46\!:\!31 ) \},$&$\{ ( 14\!:\!32\!:\!45 ), ( 14\!:\!45\!:\!32 ) \},$\\ 
&&$\{ ( 14\!:\!33\!:\!44 ), ( 14\!:\!44\!:\!33 ) \},$&$\{ ( 14\!:\!34\!:\!43 ), ( 14\!:\!43\!:\!34 ) \},$&$\{ ( 14\!:\!36\!:\!41 ), ( 14\!:\!41\!:\!36 ) \},$\\ 
&&$\{ ( 14\!:\!37\!:\!40 ), ( 14\!:\!40\!:\!37 ) \},$&$\{ ( 14\!:\!38\!:\!39 ), ( 14\!:\!39\!:\!38 ) \},$&$\{ ( 15\!:\!16\!:\!60 ), ( 15\!:\!60\!:\!16 ) \},$\\ 
&&$\{ ( 15\!:\!17\!:\!59 ), ( 15\!:\!59\!:\!17 ) \},$&$\{ ( 15\!:\!18\!:\!58 ), ( 15\!:\!58\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!57 ), ( 15\!:\!57\!:\!19 ) \},$\\ 
&&$\{ ( 15\!:\!20\!:\!56 ), ( 15\!:\!56\!:\!20 ) \},$&$\{ ( 15\!:\!21\!:\!55 ), ( 15\!:\!55\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!54 ), ( 15\!:\!54\!:\!22 ) \},$\\ 
&&$\{ ( 15\!:\!23\!:\!53 ), ( 15\!:\!53\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!52 ), ( 15\!:\!52\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!51 ), ( 15\!:\!51\!:\!25 ) \},$\\ 
&&$\{ ( 15\!:\!26\!:\!50 ), ( 15\!:\!50\!:\!26 ) \},$&$\{ ( 15\!:\!27\!:\!49 ), ( 15\!:\!49\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!48 ), ( 15\!:\!48\!:\!28 ) \},$\\ 
&&$\{ ( 15\!:\!29\!:\!47 ), ( 15\!:\!47\!:\!29 ) \},$&$\{ ( 15\!:\!30\!:\!46 ), ( 15\!:\!46\!:\!30 ) \},$&$\{ ( 15\!:\!31\!:\!45 ), ( 15\!:\!45\!:\!31 ) \},$\\ 
&&$\{ ( 15\!:\!32\!:\!44 ), ( 15\!:\!44\!:\!32 ) \},$&$\{ ( 15\!:\!33\!:\!43 ), ( 15\!:\!43\!:\!33 ) \},$&$\{ ( 15\!:\!34\!:\!42 ), ( 15\!:\!42\!:\!34 ) \},$\\ 
&&$\{ ( 15\!:\!35\!:\!41 ), ( 15\!:\!41\!:\!35 ) \},$&$\{ ( 15\!:\!36\!:\!40 ), ( 15\!:\!40\!:\!36 ) \},$&$\{ ( 15\!:\!37\!:\!39 ), ( 15\!:\!39\!:\!37 ) \},$\\ 
&&$\{ ( 16\!:\!17\!:\!58 ), ( 16\!:\!58\!:\!17 ) \},$&$\{ ( 16\!:\!18\!:\!57 ), ( 16\!:\!57\!:\!18 ) \},$&$\{ ( 16\!:\!19\!:\!56 ), ( 16\!:\!56\!:\!19 ) \},$\\ 
&&$\{ ( 16\!:\!20\!:\!55 ), ( 16\!:\!55\!:\!20 ) \},$&$\{ ( 16\!:\!21\!:\!54 ), ( 16\!:\!54\!:\!21 ) \},$&$\{ ( 16\!:\!22\!:\!53 ), ( 16\!:\!53\!:\!22 ) \},$\\ 
&&$\{ ( 16\!:\!23\!:\!52 ), ( 16\!:\!52\!:\!23 ) \},$&$\{ ( 16\!:\!24\!:\!51 ), ( 16\!:\!51\!:\!24 ) \},$&$\{ ( 16\!:\!25\!:\!50 ), ( 16\!:\!50\!:\!25 ) \},$\\ 
&&$\{ ( 16\!:\!26\!:\!49 ), ( 16\!:\!49\!:\!26 ) \},$&$\{ ( 16\!:\!27\!:\!48 ), ( 16\!:\!48\!:\!27 ) \},$&$\{ ( 16\!:\!28\!:\!47 ), ( 16\!:\!47\!:\!28 ) \},$\\ 
&&$\{ ( 16\!:\!29\!:\!46 ), ( 16\!:\!46\!:\!29 ) \},$&$\{ ( 16\!:\!30\!:\!45 ), ( 16\!:\!45\!:\!30 ) \},$&$\{ ( 16\!:\!31\!:\!44 ), ( 16\!:\!44\!:\!31 ) \},$\\ 
&&$\{ ( 16\!:\!32\!:\!43 ), ( 16\!:\!43\!:\!32 ) \},$&$\{ ( 16\!:\!33\!:\!42 ), ( 16\!:\!42\!:\!33 ) \},$&$\{ ( 16\!:\!34\!:\!41 ), ( 16\!:\!41\!:\!34 ) \},$\\ 
&&$\{ ( 16\!:\!35\!:\!40 ), ( 16\!:\!40\!:\!35 ) \},$&$\{ ( 16\!:\!36\!:\!39 ), ( 16\!:\!39\!:\!36 ) \},$&$\{ ( 16\!:\!37\!:\!38 ), ( 16\!:\!38\!:\!37 ) \},$\\ 
&&$\{ ( 17\!:\!18\!:\!56 ), ( 17\!:\!56\!:\!18 ) \},$&$\{ ( 17\!:\!19\!:\!55 ), ( 17\!:\!55\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!54 ), ( 17\!:\!54\!:\!20 ) \},$\\ 
&&$\{ ( 17\!:\!21\!:\!53 ), ( 17\!:\!53\!:\!21 ) \},$&$\{ ( 17\!:\!22\!:\!52 ), ( 17\!:\!52\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!51 ), ( 17\!:\!51\!:\!23 ) \},$\\ 
&&$\{ ( 17\!:\!24\!:\!50 ), ( 17\!:\!50\!:\!24 ) \},$&$\{ ( 17\!:\!25\!:\!49 ), ( 17\!:\!49\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!48 ), ( 17\!:\!48\!:\!26 ) \},$\\ 
&&$\{ ( 17\!:\!27\!:\!47 ), ( 17\!:\!47\!:\!27 ) \},$&$\{ ( 17\!:\!28\!:\!46 ), ( 17\!:\!46\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!45 ), ( 17\!:\!45\!:\!29 ) \},$\\ 
&&$\{ ( 17\!:\!30\!:\!44 ), ( 17\!:\!44\!:\!30 ) \},$&$\{ ( 17\!:\!31\!:\!43 ), ( 17\!:\!43\!:\!31 ) \},$&$\{ ( 17\!:\!32\!:\!42 ), ( 17\!:\!42\!:\!32 ) \},$\\ 
&&$\{ ( 17\!:\!33\!:\!41 ), ( 17\!:\!41\!:\!33 ) \},$&$\{ ( 17\!:\!34\!:\!40 ), ( 17\!:\!40\!:\!34 ) \},$&$\{ ( 17\!:\!35\!:\!39 ), ( 17\!:\!39\!:\!35 ) \},$\\ 
&&$\{ ( 17\!:\!36\!:\!38 ), ( 17\!:\!38\!:\!36 ) \},$&$\{ ( 18\!:\!19\!:\!54 ), ( 18\!:\!54\!:\!19 ) \},$&$\{ ( 18\!:\!20\!:\!53 ), ( 18\!:\!53\!:\!20 ) \},$\\ 
&&$\{ ( 18\!:\!21\!:\!52 ), ( 18\!:\!52\!:\!21 ) \},$&$\{ ( 18\!:\!22\!:\!51 ), ( 18\!:\!51\!:\!22 ) \},$&$\{ ( 18\!:\!23\!:\!50 ), ( 18\!:\!50\!:\!23 ) \},$\\ 
&&$\{ ( 18\!:\!24\!:\!49 ), ( 18\!:\!49\!:\!24 ) \},$&$\{ ( 18\!:\!25\!:\!48 ), ( 18\!:\!48\!:\!25 ) \},$&$\{ ( 18\!:\!26\!:\!47 ), ( 18\!:\!47\!:\!26 ) \},$\\ 
&&$\{ ( 18\!:\!27\!:\!46 ), ( 18\!:\!46\!:\!27 ) \},$&$\{ ( 18\!:\!28\!:\!45 ), ( 18\!:\!45\!:\!28 ) \},$&$\{ ( 18\!:\!29\!:\!44 ), ( 18\!:\!44\!:\!29 ) \},$\\ 
&&$\{ ( 18\!:\!30\!:\!43 ), ( 18\!:\!43\!:\!30 ) \},$&$\{ ( 18\!:\!31\!:\!42 ), ( 18\!:\!42\!:\!31 ) \},$&$\{ ( 18\!:\!32\!:\!41 ), ( 18\!:\!41\!:\!32 ) \},$\\ 
&&$\{ ( 18\!:\!33\!:\!40 ), ( 18\!:\!40\!:\!33 ) \},$&$\{ ( 18\!:\!34\!:\!39 ), ( 18\!:\!39\!:\!34 ) \},$&$\{ ( 18\!:\!35\!:\!38 ), ( 18\!:\!38\!:\!35 ) \},$\\ 
&&$\{ ( 18\!:\!36\!:\!37 ), ( 18\!:\!37\!:\!36 ) \},$&$\{ ( 19\!:\!20\!:\!52 ), ( 19\!:\!52\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!51 ), ( 19\!:\!51\!:\!21 ) \},$\\ 
&&$\{ ( 19\!:\!22\!:\!50 ), ( 19\!:\!50\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!49 ), ( 19\!:\!49\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!48 ), ( 19\!:\!48\!:\!24 ) \},$\\ 
&&$\{ ( 19\!:\!25\!:\!47 ), ( 19\!:\!47\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!46 ), ( 19\!:\!46\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!45 ), ( 19\!:\!45\!:\!27 ) \},$\\ 
&&$\{ ( 19\!:\!28\!:\!44 ), ( 19\!:\!44\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!43 ), ( 19\!:\!43\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!42 ), ( 19\!:\!42\!:\!30 ) \},$\\ 
&&$\{ ( 19\!:\!31\!:\!41 ), ( 19\!:\!41\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!40 ), ( 19\!:\!40\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!39 ), ( 19\!:\!39\!:\!33 ) \},$\\ 
&&$\{ ( 19\!:\!34\!:\!38 ), ( 19\!:\!38\!:\!34 ) \},$&$\{ ( 19\!:\!35\!:\!37 ), ( 19\!:\!37\!:\!35 ) \},$&$\{ ( 20\!:\!21\!:\!50 ), ( 20\!:\!50\!:\!21 ) \},$\\ 
&&$\{ ( 20\!:\!22\!:\!49 ), ( 20\!:\!49\!:\!22 ) \},$&$\{ ( 20\!:\!23\!:\!48 ), ( 20\!:\!48\!:\!23 ) \},$&$\{ ( 20\!:\!24\!:\!47 ), ( 20\!:\!47\!:\!24 ) \},$\\ 
&&$\{ ( 20\!:\!25\!:\!46 ), ( 20\!:\!46\!:\!25 ) \},$&$\{ ( 20\!:\!26\!:\!45 ), ( 20\!:\!45\!:\!26 ) \},$&$\{ ( 20\!:\!27\!:\!44 ), ( 20\!:\!44\!:\!27 ) \},$\\ 
&&$\{ ( 20\!:\!28\!:\!43 ), ( 20\!:\!43\!:\!28 ) \},$&$\{ ( 20\!:\!29\!:\!42 ), ( 20\!:\!42\!:\!29 ) \},$&$\{ ( 20\!:\!30\!:\!41 ), ( 20\!:\!41\!:\!30 ) \},$\\ 
&&$\{ ( 20\!:\!31\!:\!40 ), ( 20\!:\!40\!:\!31 ) \},$&$\{ ( 20\!:\!32\!:\!39 ), ( 20\!:\!39\!:\!32 ) \},$&$\{ ( 20\!:\!33\!:\!38 ), ( 20\!:\!38\!:\!33 ) \},$\\ 
&&$\{ ( 20\!:\!34\!:\!37 ), ( 20\!:\!37\!:\!34 ) \},$&$\{ ( 20\!:\!35\!:\!36 ), ( 20\!:\!36\!:\!35 ) \},$&$\{ ( 21\!:\!22\!:\!48 ), ( 21\!:\!48\!:\!22 ) \},$\\ 
&&$\{ ( 21\!:\!23\!:\!47 ), ( 21\!:\!47\!:\!23 ) \},$&$\{ ( 21\!:\!24\!:\!46 ), ( 21\!:\!46\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!45 ), ( 21\!:\!45\!:\!25 ) \},$\\ 
&&$\{ ( 21\!:\!26\!:\!44 ), ( 21\!:\!44\!:\!26 ) \},$&$\{ ( 21\!:\!27\!:\!43 ), ( 21\!:\!43\!:\!27 ) \},$&$\{ ( 21\!:\!29\!:\!41 ), ( 21\!:\!41\!:\!29 ) \},$\\ 
&&$\{ ( 21\!:\!30\!:\!40 ), ( 21\!:\!40\!:\!30 ) \},$&$\{ ( 21\!:\!31\!:\!39 ), ( 21\!:\!39\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!38 ), ( 21\!:\!38\!:\!32 ) \},$\\ 
&&$\{ ( 21\!:\!33\!:\!37 ), ( 21\!:\!37\!:\!33 ) \},$&$\{ ( 21\!:\!34\!:\!36 ), ( 21\!:\!36\!:\!34 ) \},$&$\{ ( 22\!:\!23\!:\!46 ), ( 22\!:\!46\!:\!23 ) \},$\\ 
&&$\{ ( 22\!:\!24\!:\!45 ), ( 22\!:\!45\!:\!24 ) \},$&$\{ ( 22\!:\!25\!:\!44 ), ( 22\!:\!44\!:\!25 ) \},$&$\{ ( 22\!:\!26\!:\!43 ), ( 22\!:\!43\!:\!26 ) \},$\\ 
&&$\{ ( 22\!:\!27\!:\!42 ), ( 22\!:\!42\!:\!27 ) \},$&$\{ ( 22\!:\!28\!:\!41 ), ( 22\!:\!41\!:\!28 ) \},$&$\{ ( 22\!:\!29\!:\!40 ), ( 22\!:\!40\!:\!29 ) \},$\\ 
&&$\{ ( 22\!:\!30\!:\!39 ), ( 22\!:\!39\!:\!30 ) \},$&$\{ ( 22\!:\!31\!:\!38 ), ( 22\!:\!38\!:\!31 ) \},$&$\{ ( 22\!:\!32\!:\!37 ), ( 22\!:\!37\!:\!32 ) \},$\\ 
&&$\{ ( 22\!:\!33\!:\!36 ), ( 22\!:\!36\!:\!33 ) \},$&$\{ ( 22\!:\!34\!:\!35 ), ( 22\!:\!35\!:\!34 ) \},$&$\{ ( 23\!:\!24\!:\!44 ), ( 23\!:\!44\!:\!24 ) \},$\\ 
&&$\{ ( 23\!:\!25\!:\!43 ), ( 23\!:\!43\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!42 ), ( 23\!:\!42\!:\!26 ) \},$&$\{ ( 23\!:\!27\!:\!41 ), ( 23\!:\!41\!:\!27 ) \},$\\ 
&&$\{ ( 23\!:\!28\!:\!40 ), ( 23\!:\!40\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!39 ), ( 23\!:\!39\!:\!29 ) \},$&$\{ ( 23\!:\!30\!:\!38 ), ( 23\!:\!38\!:\!30 ) \},$\\ 
&&$\{ ( 23\!:\!31\!:\!37 ), ( 23\!:\!37\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!36 ), ( 23\!:\!36\!:\!32 ) \},$&$\{ ( 23\!:\!33\!:\!35 ), ( 23\!:\!35\!:\!33 ) \},$\\ 
&&$\{ ( 24\!:\!25\!:\!42 ), ( 24\!:\!42\!:\!25 ) \},$&$\{ ( 24\!:\!26\!:\!41 ), ( 24\!:\!41\!:\!26 ) \},$&$\{ ( 24\!:\!27\!:\!40 ), ( 24\!:\!40\!:\!27 ) \},$\\ 
&&$\{ ( 24\!:\!28\!:\!39 ), ( 24\!:\!39\!:\!28 ) \},$&$\{ ( 24\!:\!29\!:\!38 ), ( 24\!:\!38\!:\!29 ) \},$&$\{ ( 24\!:\!30\!:\!37 ), ( 24\!:\!37\!:\!30 ) \},$\\ 
&&$\{ ( 24\!:\!31\!:\!36 ), ( 24\!:\!36\!:\!31 ) \},$&$\{ ( 24\!:\!32\!:\!35 ), ( 24\!:\!35\!:\!32 ) \},$&$\{ ( 24\!:\!33\!:\!34 ), ( 24\!:\!34\!:\!33 ) \},$\\ 
&&$\{ ( 25\!:\!26\!:\!40 ), ( 25\!:\!40\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!39 ), ( 25\!:\!39\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!38 ), ( 25\!:\!38\!:\!28 ) \},$\\ 
&&$\{ ( 25\!:\!29\!:\!37 ), ( 25\!:\!37\!:\!29 ) \},$&$\{ ( 25\!:\!30\!:\!36 ), ( 25\!:\!36\!:\!30 ) \},$&$\{ ( 25\!:\!31\!:\!35 ), ( 25\!:\!35\!:\!31 ) \},$\\ 
&&$\{ ( 25\!:\!32\!:\!34 ), ( 25\!:\!34\!:\!32 ) \},$&$\{ ( 26\!:\!27\!:\!38 ), ( 26\!:\!38\!:\!27 ) \},$&$\{ ( 26\!:\!28\!:\!37 ), ( 26\!:\!37\!:\!28 ) \},$\\ 
&&$\{ ( 26\!:\!29\!:\!36 ), ( 26\!:\!36\!:\!29 ) \},$&$\{ ( 26\!:\!30\!:\!35 ), ( 26\!:\!35\!:\!30 ) \},$&$\{ ( 26\!:\!31\!:\!34 ), ( 26\!:\!34\!:\!31 ) \},$\\ 
&&$\{ ( 26\!:\!32\!:\!33 ), ( 26\!:\!33\!:\!32 ) \},$&$\{ ( 27\!:\!28\!:\!36 ), ( 27\!:\!36\!:\!28 ) \},$&$\{ ( 27\!:\!29\!:\!35 ), ( 27\!:\!35\!:\!29 ) \},$\\ 
&&$\{ ( 27\!:\!30\!:\!34 ), ( 27\!:\!34\!:\!30 ) \},$&$\{ ( 27\!:\!31\!:\!33 ), ( 27\!:\!33\!:\!31 ) \},$&$\{ ( 28\!:\!29\!:\!34 ), ( 28\!:\!34\!:\!29 ) \},$\\ 
&&$\{ ( 28\!:\!30\!:\!33 ), ( 28\!:\!33\!:\!30 ) \},$&$\{ ( 28\!:\!31\!:\!32 ), ( 28\!:\!32\!:\!31 ) \},$&$\{ ( 29\!:\!30\!:\!32 ), ( 29\!:\!32\!:\!30 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 7 \} \times \mathbb{T}^2$&$\{ ( 7\!:\!14\!:\!70 ), ( 7\!:\!70\!:\!14 ) \},$&$\{ ( 7\!:\!21\!:\!63 ), ( 7\!:\!63\!:\!21 ) \},$&$\{ ( 7\!:\!28\!:\!56 ), ( 7\!:\!56\!:\!28 ) \},$\\ 
&&$\{ ( 7\!:\!35\!:\!49 ), ( 7\!:\!49\!:\!35 ) \},$&$\{ ( 14\!:\!21\!:\!56 ), ( 14\!:\!56\!:\!21 ) \},$&$\{ ( 14\!:\!28\!:\!49 ), ( 14\!:\!49\!:\!28 ) \},$\\ 
&&$\{ ( 14\!:\!35\!:\!42 ), ( 14\!:\!42\!:\!35 ) \},$&$\{ ( 21\!:\!28\!:\!42 ), ( 21\!:\!42\!:\!28 ) \}$&\\ 
\hline 
&$\{ 1 , \ldots , 13 \} \times \mathbb{T}^2$&$\{ ( 13\!:\!26\!:\!52 ), ( 13\!:\!52\!:\!26 ) \}$&&\\ 
\hline 
\hline 
$95$&$\mathbb{M}^2$&$\{ ( 1\!:\!1\!:\!93 ) \},$&$\{ ( 2\!:\!2\!:\!91 ) \},$&$\{ ( 3\!:\!3\!:\!89 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!87 ) \},$&$\{ ( 6\!:\!6\!:\!83 ) \},$&$\{ ( 7\!:\!7\!:\!81 ) \},$\\ 
&&$\{ ( 8\!:\!8\!:\!79 ) \},$&$\{ ( 9\!:\!9\!:\!77 ) \},$&$\{ ( 11\!:\!11\!:\!73 ) \},$\\ 
&&$\{ ( 12\!:\!12\!:\!71 ) \},$&$\{ ( 13\!:\!13\!:\!69 ) \},$&$\{ ( 14\!:\!14\!:\!67 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!63 ) \},$&$\{ ( 17\!:\!17\!:\!61 ) \},$&$\{ ( 18\!:\!18\!:\!59 ) \},$\\ 
&&$\{ ( 21\!:\!21\!:\!53 ) \},$&$\{ ( 22\!:\!22\!:\!51 ) \},$&$\{ ( 23\!:\!23\!:\!49 ) \},$\\ 
&&$\{ ( 24\!:\!24\!:\!47 ) \},$&$\{ ( 26\!:\!26\!:\!43 ) \},$&$\{ ( 27\!:\!27\!:\!41 ) \},$\\ 
&&$\{ ( 28\!:\!28\!:\!39 ) \},$&$\{ ( 29\!:\!29\!:\!37 ) \},$&$\{ ( 31\!:\!31\!:\!33 ) \},$\\ 
&&$\{ ( 32\!:\!32\!:\!31 ) \},$&$\{ ( 33\!:\!33\!:\!29 ) \},$&$\{ ( 34\!:\!34\!:\!27 ) \},$\\ 
&&$\{ ( 36\!:\!36\!:\!23 ) \},$&$\{ ( 37\!:\!37\!:\!21 ) \},$&$\{ ( 39\!:\!39\!:\!17 ) \},$\\ 
&&$\{ ( 41\!:\!41\!:\!13 ) \},$&$\{ ( 42\!:\!42\!:\!11 ) \},$&$\{ ( 43\!:\!43\!:\!9 ) \},$\\ 
&&$\{ ( 44\!:\!44\!:\!7 ) \},$&$\{ ( 46\!:\!46\!:\!3 ) \},$&$\{ ( 47\!:\!47\!:\!1 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 5 \} \times \mathbb{M}^2$&$\{ ( 5\!:\!5\!:\!85 ) \},$&$\{ ( 10\!:\!10\!:\!75 ) \},$&$\{ ( 15\!:\!15\!:\!65 ) \},$\\ 
&&$\{ ( 20\!:\!20\!:\!55 ) \},$&$\{ ( 25\!:\!25\!:\!45 ) \},$&$\{ ( 30\!:\!30\!:\!35 ) \},$\\ 
&&$\{ ( 35\!:\!35\!:\!25 ) \},$&$\{ ( 40\!:\!40\!:\!15 ) \},$&$\{ ( 45\!:\!45\!:\!5 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 19 \} \times \mathbb{M}^2$&$\{ ( 19\!:\!19\!:\!57 ) \},$&$\{ ( 38\!:\!38\!:\!19 ) \}$&\\ 
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!92 ), ( 1\!:\!92\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!91 ), ( 1\!:\!91\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!90 ), ( 1\!:\!90\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!89 ), ( 1\!:\!89\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!88 ), ( 1\!:\!88\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!87 ), ( 1\!:\!87\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!86 ), ( 1\!:\!86\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!85 ), ( 1\!:\!85\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!84 ), ( 1\!:\!84\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!83 ), ( 1\!:\!83\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!82 ), ( 1\!:\!82\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!81 ), ( 1\!:\!81\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!80 ), ( 1\!:\!80\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!79 ), ( 1\!:\!79\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!78 ), ( 1\!:\!78\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!77 ), ( 1\!:\!77\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!76 ), ( 1\!:\!76\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!75 ), ( 1\!:\!75\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!74 ), ( 1\!:\!74\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!73 ), ( 1\!:\!73\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!72 ), ( 1\!:\!72\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!71 ), ( 1\!:\!71\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!70 ), ( 1\!:\!70\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!69 ), ( 1\!:\!69\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!68 ), ( 1\!:\!68\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!67 ), ( 1\!:\!67\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!66 ), ( 1\!:\!66\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!65 ), ( 1\!:\!65\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!64 ), ( 1\!:\!64\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!63 ), ( 1\!:\!63\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!62 ), ( 1\!:\!62\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!61 ), ( 1\!:\!61\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!60 ), ( 1\!:\!60\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!59 ), ( 1\!:\!59\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!58 ), ( 1\!:\!58\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!57 ), ( 1\!:\!57\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!56 ), ( 1\!:\!56\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!55 ), ( 1\!:\!55\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!54 ), ( 1\!:\!54\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!53 ), ( 1\!:\!53\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!52 ), ( 1\!:\!52\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!51 ), ( 1\!:\!51\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!50 ), ( 1\!:\!50\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!49 ), ( 1\!:\!49\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!48 ), ( 1\!:\!48\!:\!46 ) \},$\\ 
&&$\{ ( 2\!:\!3\!:\!90 ), ( 2\!:\!90\!:\!3 ) \},$&$\{ ( 2\!:\!4\!:\!89 ), ( 2\!:\!89\!:\!4 ) \},$&$\{ ( 2\!:\!5\!:\!88 ), ( 2\!:\!88\!:\!5 ) \},$\\ 
&&$\{ ( 2\!:\!6\!:\!87 ), ( 2\!:\!87\!:\!6 ) \},$&$\{ ( 2\!:\!7\!:\!86 ), ( 2\!:\!86\!:\!7 ) \},$&$\{ ( 2\!:\!8\!:\!85 ), ( 2\!:\!85\!:\!8 ) \},$\\ 
&&$\{ ( 2\!:\!9\!:\!84 ), ( 2\!:\!84\!:\!9 ) \},$&$\{ ( 2\!:\!10\!:\!83 ), ( 2\!:\!83\!:\!10 ) \},$&$\{ ( 2\!:\!11\!:\!82 ), ( 2\!:\!82\!:\!11 ) \},$\\ 
&&$\{ ( 2\!:\!12\!:\!81 ), ( 2\!:\!81\!:\!12 ) \},$&$\{ ( 2\!:\!13\!:\!80 ), ( 2\!:\!80\!:\!13 ) \},$&$\{ ( 2\!:\!14\!:\!79 ), ( 2\!:\!79\!:\!14 ) \},$\\ 
&&$\{ ( 2\!:\!15\!:\!78 ), ( 2\!:\!78\!:\!15 ) \},$&$\{ ( 2\!:\!16\!:\!77 ), ( 2\!:\!77\!:\!16 ) \},$&$\{ ( 2\!:\!17\!:\!76 ), ( 2\!:\!76\!:\!17 ) \},$\\ 
&&$\{ ( 2\!:\!18\!:\!75 ), ( 2\!:\!75\!:\!18 ) \},$&$\{ ( 2\!:\!19\!:\!74 ), ( 2\!:\!74\!:\!19 ) \},$&$\{ ( 2\!:\!20\!:\!73 ), ( 2\!:\!73\!:\!20 ) \},$\\ 
&&$\{ ( 2\!:\!21\!:\!72 ), ( 2\!:\!72\!:\!21 ) \},$&$\{ ( 2\!:\!22\!:\!71 ), ( 2\!:\!71\!:\!22 ) \},$&$\{ ( 2\!:\!23\!:\!70 ), ( 2\!:\!70\!:\!23 ) \},$\\ 
&&$\{ ( 2\!:\!24\!:\!69 ), ( 2\!:\!69\!:\!24 ) \},$&$\{ ( 2\!:\!25\!:\!68 ), ( 2\!:\!68\!:\!25 ) \},$&$\{ ( 2\!:\!26\!:\!67 ), ( 2\!:\!67\!:\!26 ) \},$\\ 
&&$\{ ( 2\!:\!27\!:\!66 ), ( 2\!:\!66\!:\!27 ) \},$&$\{ ( 2\!:\!28\!:\!65 ), ( 2\!:\!65\!:\!28 ) \},$&$\{ ( 2\!:\!29\!:\!64 ), ( 2\!:\!64\!:\!29 ) \},$\\ 
&&$\{ ( 2\!:\!30\!:\!63 ), ( 2\!:\!63\!:\!30 ) \},$&$\{ ( 2\!:\!31\!:\!62 ), ( 2\!:\!62\!:\!31 ) \},$&$\{ ( 2\!:\!32\!:\!61 ), ( 2\!:\!61\!:\!32 ) \},$\\ 
&&$\{ ( 2\!:\!33\!:\!60 ), ( 2\!:\!60\!:\!33 ) \},$&$\{ ( 2\!:\!34\!:\!59 ), ( 2\!:\!59\!:\!34 ) \},$&$\{ ( 2\!:\!35\!:\!58 ), ( 2\!:\!58\!:\!35 ) \},$\\ 
&&$\{ ( 2\!:\!36\!:\!57 ), ( 2\!:\!57\!:\!36 ) \},$&$\{ ( 2\!:\!37\!:\!56 ), ( 2\!:\!56\!:\!37 ) \},$&$\{ ( 2\!:\!38\!:\!55 ), ( 2\!:\!55\!:\!38 ) \},$\\ 
&&$\{ ( 2\!:\!39\!:\!54 ), ( 2\!:\!54\!:\!39 ) \},$&$\{ ( 2\!:\!40\!:\!53 ), ( 2\!:\!53\!:\!40 ) \},$&$\{ ( 2\!:\!41\!:\!52 ), ( 2\!:\!52\!:\!41 ) \},$\\ 
&&$\{ ( 2\!:\!42\!:\!51 ), ( 2\!:\!51\!:\!42 ) \},$&$\{ ( 2\!:\!43\!:\!50 ), ( 2\!:\!50\!:\!43 ) \},$&$\{ ( 2\!:\!44\!:\!49 ), ( 2\!:\!49\!:\!44 ) \},$\\ 
&&$\{ ( 2\!:\!45\!:\!48 ), ( 2\!:\!48\!:\!45 ) \},$&$\{ ( 2\!:\!46\!:\!47 ), ( 2\!:\!47\!:\!46 ) \},$&$\{ ( 3\!:\!4\!:\!88 ), ( 3\!:\!88\!:\!4 ) \},$\\ 
&&$\{ ( 3\!:\!5\!:\!87 ), ( 3\!:\!87\!:\!5 ) \},$&$\{ ( 3\!:\!6\!:\!86 ), ( 3\!:\!86\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!85 ), ( 3\!:\!85\!:\!7 ) \},$\\ 
&&$\{ ( 3\!:\!8\!:\!84 ), ( 3\!:\!84\!:\!8 ) \},$&$\{ ( 3\!:\!9\!:\!83 ), ( 3\!:\!83\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!82 ), ( 3\!:\!82\!:\!10 ) \},$\\ 
&&$\{ ( 3\!:\!11\!:\!81 ), ( 3\!:\!81\!:\!11 ) \},$&$\{ ( 3\!:\!12\!:\!80 ), ( 3\!:\!80\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!79 ), ( 3\!:\!79\!:\!13 ) \},$\\ 
&&$\{ ( 3\!:\!14\!:\!78 ), ( 3\!:\!78\!:\!14 ) \},$&$\{ ( 3\!:\!15\!:\!77 ), ( 3\!:\!77\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!76 ), ( 3\!:\!76\!:\!16 ) \},$\\ 
&&$\{ ( 3\!:\!17\!:\!75 ), ( 3\!:\!75\!:\!17 ) \},$&$\{ ( 3\!:\!18\!:\!74 ), ( 3\!:\!74\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!73 ), ( 3\!:\!73\!:\!19 ) \},$\\ 
&&$\{ ( 3\!:\!20\!:\!72 ), ( 3\!:\!72\!:\!20 ) \},$&$\{ ( 3\!:\!21\!:\!71 ), ( 3\!:\!71\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!70 ), ( 3\!:\!70\!:\!22 ) \},$\\ 
&&$\{ ( 3\!:\!23\!:\!69 ), ( 3\!:\!69\!:\!23 ) \},$&$\{ ( 3\!:\!24\!:\!68 ), ( 3\!:\!68\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!67 ), ( 3\!:\!67\!:\!25 ) \},$\\ 
&&$\{ ( 3\!:\!26\!:\!66 ), ( 3\!:\!66\!:\!26 ) \},$&$\{ ( 3\!:\!27\!:\!65 ), ( 3\!:\!65\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!64 ), ( 3\!:\!64\!:\!28 ) \},$\\ 
&&$\{ ( 3\!:\!29\!:\!63 ), ( 3\!:\!63\!:\!29 ) \},$&$\{ ( 3\!:\!30\!:\!62 ), ( 3\!:\!62\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!61 ), ( 3\!:\!61\!:\!31 ) \},$\\ 
&&$\{ ( 3\!:\!32\!:\!60 ), ( 3\!:\!60\!:\!32 ) \},$&$\{ ( 3\!:\!33\!:\!59 ), ( 3\!:\!59\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!58 ), ( 3\!:\!58\!:\!34 ) \},$\\ 
&&$\{ ( 3\!:\!35\!:\!57 ), ( 3\!:\!57\!:\!35 ) \},$&$\{ ( 3\!:\!36\!:\!56 ), ( 3\!:\!56\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!55 ), ( 3\!:\!55\!:\!37 ) \},$\\ 
&&$\{ ( 3\!:\!38\!:\!54 ), ( 3\!:\!54\!:\!38 ) \},$&$\{ ( 3\!:\!39\!:\!53 ), ( 3\!:\!53\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!52 ), ( 3\!:\!52\!:\!40 ) \},$\\ 
&&$\{ ( 3\!:\!41\!:\!51 ), ( 3\!:\!51\!:\!41 ) \},$&$\{ ( 3\!:\!42\!:\!50 ), ( 3\!:\!50\!:\!42 ) \},$&$\{ ( 3\!:\!43\!:\!49 ), ( 3\!:\!49\!:\!43 ) \},$\\ 
&&$\{ ( 3\!:\!44\!:\!48 ), ( 3\!:\!48\!:\!44 ) \},$&$\{ ( 3\!:\!45\!:\!47 ), ( 3\!:\!47\!:\!45 ) \},$&$\{ ( 4\!:\!5\!:\!86 ), ( 4\!:\!86\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!85 ), ( 4\!:\!85\!:\!6 ) \},$&$\{ ( 4\!:\!7\!:\!84 ), ( 4\!:\!84\!:\!7 ) \},$&$\{ ( 4\!:\!8\!:\!83 ), ( 4\!:\!83\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!82 ), ( 4\!:\!82\!:\!9 ) \},$&$\{ ( 4\!:\!10\!:\!81 ), ( 4\!:\!81\!:\!10 ) \},$&$\{ ( 4\!:\!11\!:\!80 ), ( 4\!:\!80\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!79 ), ( 4\!:\!79\!:\!12 ) \},$&$\{ ( 4\!:\!13\!:\!78 ), ( 4\!:\!78\!:\!13 ) \},$&$\{ ( 4\!:\!14\!:\!77 ), ( 4\!:\!77\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!76 ), ( 4\!:\!76\!:\!15 ) \},$&$\{ ( 4\!:\!16\!:\!75 ), ( 4\!:\!75\!:\!16 ) \},$&$\{ ( 4\!:\!17\!:\!74 ), ( 4\!:\!74\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!73 ), ( 4\!:\!73\!:\!18 ) \},$&$\{ ( 4\!:\!19\!:\!72 ), ( 4\!:\!72\!:\!19 ) \},$&$\{ ( 4\!:\!20\!:\!71 ), ( 4\!:\!71\!:\!20 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!70 ), ( 4\!:\!70\!:\!21 ) \},$&$\{ ( 4\!:\!22\!:\!69 ), ( 4\!:\!69\!:\!22 ) \},$&$\{ ( 4\!:\!23\!:\!68 ), ( 4\!:\!68\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!24\!:\!67 ), ( 4\!:\!67\!:\!24 ) \},$&$\{ ( 4\!:\!25\!:\!66 ), ( 4\!:\!66\!:\!25 ) \},$&$\{ ( 4\!:\!26\!:\!65 ), ( 4\!:\!65\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!27\!:\!64 ), ( 4\!:\!64\!:\!27 ) \},$&$\{ ( 4\!:\!28\!:\!63 ), ( 4\!:\!63\!:\!28 ) \},$&$\{ ( 4\!:\!29\!:\!62 ), ( 4\!:\!62\!:\!29 ) \},$\\ 
&&$\{ ( 4\!:\!30\!:\!61 ), ( 4\!:\!61\!:\!30 ) \},$&$\{ ( 4\!:\!31\!:\!60 ), ( 4\!:\!60\!:\!31 ) \},$&$\{ ( 4\!:\!32\!:\!59 ), ( 4\!:\!59\!:\!32 ) \},$\\ 
&&$\{ ( 4\!:\!33\!:\!58 ), ( 4\!:\!58\!:\!33 ) \},$&$\{ ( 4\!:\!34\!:\!57 ), ( 4\!:\!57\!:\!34 ) \},$&$\{ ( 4\!:\!35\!:\!56 ), ( 4\!:\!56\!:\!35 ) \},$\\ 
&&$\{ ( 4\!:\!36\!:\!55 ), ( 4\!:\!55\!:\!36 ) \},$&$\{ ( 4\!:\!37\!:\!54 ), ( 4\!:\!54\!:\!37 ) \},$&$\{ ( 4\!:\!38\!:\!53 ), ( 4\!:\!53\!:\!38 ) \},$\\ 
&&$\{ ( 4\!:\!39\!:\!52 ), ( 4\!:\!52\!:\!39 ) \},$&$\{ ( 4\!:\!40\!:\!51 ), ( 4\!:\!51\!:\!40 ) \},$&$\{ ( 4\!:\!41\!:\!50 ), ( 4\!:\!50\!:\!41 ) \},$\\ 
&&$\{ ( 4\!:\!42\!:\!49 ), ( 4\!:\!49\!:\!42 ) \},$&$\{ ( 4\!:\!43\!:\!48 ), ( 4\!:\!48\!:\!43 ) \},$&$\{ ( 4\!:\!44\!:\!47 ), ( 4\!:\!47\!:\!44 ) \},$\\ 
&&$\{ ( 4\!:\!45\!:\!46 ), ( 4\!:\!46\!:\!45 ) \},$&$\{ ( 5\!:\!6\!:\!84 ), ( 5\!:\!84\!:\!6 ) \},$&$\{ ( 5\!:\!7\!:\!83 ), ( 5\!:\!83\!:\!7 ) \},$\\ 
&&$\{ ( 5\!:\!8\!:\!82 ), ( 5\!:\!82\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!81 ), ( 5\!:\!81\!:\!9 ) \},$&$\{ ( 5\!:\!11\!:\!79 ), ( 5\!:\!79\!:\!11 ) \},$\\ 
&&$\{ ( 5\!:\!12\!:\!78 ), ( 5\!:\!78\!:\!12 ) \},$&$\{ ( 5\!:\!13\!:\!77 ), ( 5\!:\!77\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!76 ), ( 5\!:\!76\!:\!14 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!74 ), ( 5\!:\!74\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!73 ), ( 5\!:\!73\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!72 ), ( 5\!:\!72\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!71 ), ( 5\!:\!71\!:\!19 ) \},$&$\{ ( 5\!:\!21\!:\!69 ), ( 5\!:\!69\!:\!21 ) \},$&$\{ ( 5\!:\!22\!:\!68 ), ( 5\!:\!68\!:\!22 ) \},$\\ 
&&$\{ ( 5\!:\!23\!:\!67 ), ( 5\!:\!67\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!66 ), ( 5\!:\!66\!:\!24 ) \},$&$\{ ( 5\!:\!26\!:\!64 ), ( 5\!:\!64\!:\!26 ) \},$\\ 
&&$\{ ( 5\!:\!27\!:\!63 ), ( 5\!:\!63\!:\!27 ) \},$&$\{ ( 5\!:\!28\!:\!62 ), ( 5\!:\!62\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!61 ), ( 5\!:\!61\!:\!29 ) \},$\\ 
&&$\{ ( 5\!:\!31\!:\!59 ), ( 5\!:\!59\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!58 ), ( 5\!:\!58\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!57 ), ( 5\!:\!57\!:\!33 ) \},$\\ 
&&$\{ ( 5\!:\!34\!:\!56 ), ( 5\!:\!56\!:\!34 ) \},$&$\{ ( 5\!:\!36\!:\!54 ), ( 5\!:\!54\!:\!36 ) \},$&$\{ ( 5\!:\!37\!:\!53 ), ( 5\!:\!53\!:\!37 ) \},$\\ 
&&$\{ ( 5\!:\!38\!:\!52 ), ( 5\!:\!52\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!51 ), ( 5\!:\!51\!:\!39 ) \},$&$\{ ( 5\!:\!41\!:\!49 ), ( 5\!:\!49\!:\!41 ) \},$\\ 
&&$\{ ( 5\!:\!42\!:\!48 ), ( 5\!:\!48\!:\!42 ) \},$&$\{ ( 5\!:\!43\!:\!47 ), ( 5\!:\!47\!:\!43 ) \},$&$\{ ( 5\!:\!44\!:\!46 ), ( 5\!:\!46\!:\!44 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!82 ), ( 6\!:\!82\!:\!7 ) \},$&$\{ ( 6\!:\!8\!:\!81 ), ( 6\!:\!81\!:\!8 ) \},$&$\{ ( 6\!:\!9\!:\!80 ), ( 6\!:\!80\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!79 ), ( 6\!:\!79\!:\!10 ) \},$&$\{ ( 6\!:\!11\!:\!78 ), ( 6\!:\!78\!:\!11 ) \},$&$\{ ( 6\!:\!12\!:\!77 ), ( 6\!:\!77\!:\!12 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!76 ), ( 6\!:\!76\!:\!13 ) \},$&$\{ ( 6\!:\!14\!:\!75 ), ( 6\!:\!75\!:\!14 ) \},$&$\{ ( 6\!:\!15\!:\!74 ), ( 6\!:\!74\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!73 ), ( 6\!:\!73\!:\!16 ) \},$&$\{ ( 6\!:\!17\!:\!72 ), ( 6\!:\!72\!:\!17 ) \},$&$\{ ( 6\!:\!18\!:\!71 ), ( 6\!:\!71\!:\!18 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!70 ), ( 6\!:\!70\!:\!19 ) \},$&$\{ ( 6\!:\!20\!:\!69 ), ( 6\!:\!69\!:\!20 ) \},$&$\{ ( 6\!:\!21\!:\!68 ), ( 6\!:\!68\!:\!21 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!67 ), ( 6\!:\!67\!:\!22 ) \},$&$\{ ( 6\!:\!23\!:\!66 ), ( 6\!:\!66\!:\!23 ) \},$&$\{ ( 6\!:\!24\!:\!65 ), ( 6\!:\!65\!:\!24 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!64 ), ( 6\!:\!64\!:\!25 ) \},$&$\{ ( 6\!:\!26\!:\!63 ), ( 6\!:\!63\!:\!26 ) \},$&$\{ ( 6\!:\!27\!:\!62 ), ( 6\!:\!62\!:\!27 ) \},$\\ 
&&$\{ ( 6\!:\!28\!:\!61 ), ( 6\!:\!61\!:\!28 ) \},$&$\{ ( 6\!:\!29\!:\!60 ), ( 6\!:\!60\!:\!29 ) \},$&$\{ ( 6\!:\!30\!:\!59 ), ( 6\!:\!59\!:\!30 ) \},$\\ 
&&$\{ ( 6\!:\!31\!:\!58 ), ( 6\!:\!58\!:\!31 ) \},$&$\{ ( 6\!:\!32\!:\!57 ), ( 6\!:\!57\!:\!32 ) \},$&$\{ ( 6\!:\!33\!:\!56 ), ( 6\!:\!56\!:\!33 ) \},$\\ 
&&$\{ ( 6\!:\!34\!:\!55 ), ( 6\!:\!55\!:\!34 ) \},$&$\{ ( 6\!:\!35\!:\!54 ), ( 6\!:\!54\!:\!35 ) \},$&$\{ ( 6\!:\!36\!:\!53 ), ( 6\!:\!53\!:\!36 ) \},$\\ 
&&$\{ ( 6\!:\!37\!:\!52 ), ( 6\!:\!52\!:\!37 ) \},$&$\{ ( 6\!:\!38\!:\!51 ), ( 6\!:\!51\!:\!38 ) \},$&$\{ ( 6\!:\!39\!:\!50 ), ( 6\!:\!50\!:\!39 ) \},$\\ 
&&$\{ ( 6\!:\!40\!:\!49 ), ( 6\!:\!49\!:\!40 ) \},$&$\{ ( 6\!:\!41\!:\!48 ), ( 6\!:\!48\!:\!41 ) \},$&$\{ ( 6\!:\!42\!:\!47 ), ( 6\!:\!47\!:\!42 ) \},$\\ 
&&$\{ ( 6\!:\!43\!:\!46 ), ( 6\!:\!46\!:\!43 ) \},$&$\{ ( 6\!:\!44\!:\!45 ), ( 6\!:\!45\!:\!44 ) \},$&$\{ ( 7\!:\!8\!:\!80 ), ( 7\!:\!80\!:\!8 ) \},$\\ 
&&$\{ ( 7\!:\!9\!:\!79 ), ( 7\!:\!79\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!78 ), ( 7\!:\!78\!:\!10 ) \},$&$\{ ( 7\!:\!11\!:\!77 ), ( 7\!:\!77\!:\!11 ) \},$\\ 
&&$\{ ( 7\!:\!12\!:\!76 ), ( 7\!:\!76\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!75 ), ( 7\!:\!75\!:\!13 ) \},$&$\{ ( 7\!:\!14\!:\!74 ), ( 7\!:\!74\!:\!14 ) \},$\\ 
&&$\{ ( 7\!:\!15\!:\!73 ), ( 7\!:\!73\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!72 ), ( 7\!:\!72\!:\!16 ) \},$&$\{ ( 7\!:\!17\!:\!71 ), ( 7\!:\!71\!:\!17 ) \},$\\ 
&&$\{ ( 7\!:\!18\!:\!70 ), ( 7\!:\!70\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!69 ), ( 7\!:\!69\!:\!19 ) \},$&$\{ ( 7\!:\!20\!:\!68 ), ( 7\!:\!68\!:\!20 ) \},$\\ 
&&$\{ ( 7\!:\!21\!:\!67 ), ( 7\!:\!67\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!66 ), ( 7\!:\!66\!:\!22 ) \},$&$\{ ( 7\!:\!23\!:\!65 ), ( 7\!:\!65\!:\!23 ) \},$\\ 
&&$\{ ( 7\!:\!24\!:\!64 ), ( 7\!:\!64\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!63 ), ( 7\!:\!63\!:\!25 ) \},$&$\{ ( 7\!:\!26\!:\!62 ), ( 7\!:\!62\!:\!26 ) \},$\\ 
&&$\{ ( 7\!:\!27\!:\!61 ), ( 7\!:\!61\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!60 ), ( 7\!:\!60\!:\!28 ) \},$&$\{ ( 7\!:\!29\!:\!59 ), ( 7\!:\!59\!:\!29 ) \},$\\ 
&&$\{ ( 7\!:\!30\!:\!58 ), ( 7\!:\!58\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!57 ), ( 7\!:\!57\!:\!31 ) \},$&$\{ ( 7\!:\!32\!:\!56 ), ( 7\!:\!56\!:\!32 ) \},$\\ 
&&$\{ ( 7\!:\!33\!:\!55 ), ( 7\!:\!55\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!54 ), ( 7\!:\!54\!:\!34 ) \},$&$\{ ( 7\!:\!35\!:\!53 ), ( 7\!:\!53\!:\!35 ) \},$\\ 
&&$\{ ( 7\!:\!36\!:\!52 ), ( 7\!:\!52\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!51 ), ( 7\!:\!51\!:\!37 ) \},$&$\{ ( 7\!:\!38\!:\!50 ), ( 7\!:\!50\!:\!38 ) \},$\\ 
&&$\{ ( 7\!:\!39\!:\!49 ), ( 7\!:\!49\!:\!39 ) \},$&$\{ ( 7\!:\!40\!:\!48 ), ( 7\!:\!48\!:\!40 ) \},$&$\{ ( 7\!:\!41\!:\!47 ), ( 7\!:\!47\!:\!41 ) \},$\\ 
&&$\{ ( 7\!:\!42\!:\!46 ), ( 7\!:\!46\!:\!42 ) \},$&$\{ ( 7\!:\!43\!:\!45 ), ( 7\!:\!45\!:\!43 ) \},$&$\{ ( 8\!:\!9\!:\!78 ), ( 8\!:\!78\!:\!9 ) \},$\\ 
&&$\{ ( 8\!:\!10\!:\!77 ), ( 8\!:\!77\!:\!10 ) \},$&$\{ ( 8\!:\!11\!:\!76 ), ( 8\!:\!76\!:\!11 ) \},$&$\{ ( 8\!:\!12\!:\!75 ), ( 8\!:\!75\!:\!12 ) \},$\\ 
&&$\{ ( 8\!:\!13\!:\!74 ), ( 8\!:\!74\!:\!13 ) \},$&$\{ ( 8\!:\!14\!:\!73 ), ( 8\!:\!73\!:\!14 ) \},$&$\{ ( 8\!:\!15\!:\!72 ), ( 8\!:\!72\!:\!15 ) \},$\\ 
&&$\{ ( 8\!:\!16\!:\!71 ), ( 8\!:\!71\!:\!16 ) \},$&$\{ ( 8\!:\!17\!:\!70 ), ( 8\!:\!70\!:\!17 ) \},$&$\{ ( 8\!:\!18\!:\!69 ), ( 8\!:\!69\!:\!18 ) \},$\\ 
&&$\{ ( 8\!:\!19\!:\!68 ), ( 8\!:\!68\!:\!19 ) \},$&$\{ ( 8\!:\!20\!:\!67 ), ( 8\!:\!67\!:\!20 ) \},$&$\{ ( 8\!:\!21\!:\!66 ), ( 8\!:\!66\!:\!21 ) \},$\\ 
&&$\{ ( 8\!:\!22\!:\!65 ), ( 8\!:\!65\!:\!22 ) \},$&$\{ ( 8\!:\!23\!:\!64 ), ( 8\!:\!64\!:\!23 ) \},$&$\{ ( 8\!:\!24\!:\!63 ), ( 8\!:\!63\!:\!24 ) \},$\\ 
&&$\{ ( 8\!:\!25\!:\!62 ), ( 8\!:\!62\!:\!25 ) \},$&$\{ ( 8\!:\!26\!:\!61 ), ( 8\!:\!61\!:\!26 ) \},$&$\{ ( 8\!:\!27\!:\!60 ), ( 8\!:\!60\!:\!27 ) \},$\\ 
&&$\{ ( 8\!:\!28\!:\!59 ), ( 8\!:\!59\!:\!28 ) \},$&$\{ ( 8\!:\!29\!:\!58 ), ( 8\!:\!58\!:\!29 ) \},$&$\{ ( 8\!:\!30\!:\!57 ), ( 8\!:\!57\!:\!30 ) \},$\\ 
&&$\{ ( 8\!:\!31\!:\!56 ), ( 8\!:\!56\!:\!31 ) \},$&$\{ ( 8\!:\!32\!:\!55 ), ( 8\!:\!55\!:\!32 ) \},$&$\{ ( 8\!:\!33\!:\!54 ), ( 8\!:\!54\!:\!33 ) \},$\\ 
&&$\{ ( 8\!:\!34\!:\!53 ), ( 8\!:\!53\!:\!34 ) \},$&$\{ ( 8\!:\!35\!:\!52 ), ( 8\!:\!52\!:\!35 ) \},$&$\{ ( 8\!:\!36\!:\!51 ), ( 8\!:\!51\!:\!36 ) \},$\\ 
&&$\{ ( 8\!:\!37\!:\!50 ), ( 8\!:\!50\!:\!37 ) \},$&$\{ ( 8\!:\!38\!:\!49 ), ( 8\!:\!49\!:\!38 ) \},$&$\{ ( 8\!:\!39\!:\!48 ), ( 8\!:\!48\!:\!39 ) \},$\\ 
&&$\{ ( 8\!:\!40\!:\!47 ), ( 8\!:\!47\!:\!40 ) \},$&$\{ ( 8\!:\!41\!:\!46 ), ( 8\!:\!46\!:\!41 ) \},$&$\{ ( 8\!:\!42\!:\!45 ), ( 8\!:\!45\!:\!42 ) \},$\\ 
&&$\{ ( 8\!:\!43\!:\!44 ), ( 8\!:\!44\!:\!43 ) \},$&$\{ ( 9\!:\!10\!:\!76 ), ( 9\!:\!76\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!75 ), ( 9\!:\!75\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!74 ), ( 9\!:\!74\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!73 ), ( 9\!:\!73\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!72 ), ( 9\!:\!72\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!71 ), ( 9\!:\!71\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!70 ), ( 9\!:\!70\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!69 ), ( 9\!:\!69\!:\!17 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!68 ), ( 9\!:\!68\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!67 ), ( 9\!:\!67\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!66 ), ( 9\!:\!66\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!21\!:\!65 ), ( 9\!:\!65\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!64 ), ( 9\!:\!64\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!63 ), ( 9\!:\!63\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!24\!:\!62 ), ( 9\!:\!62\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!61 ), ( 9\!:\!61\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!60 ), ( 9\!:\!60\!:\!26 ) \},$\\ 
&&$\{ ( 9\!:\!27\!:\!59 ), ( 9\!:\!59\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!58 ), ( 9\!:\!58\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!57 ), ( 9\!:\!57\!:\!29 ) \},$\\ 
&&$\{ ( 9\!:\!30\!:\!56 ), ( 9\!:\!56\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!55 ), ( 9\!:\!55\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!54 ), ( 9\!:\!54\!:\!32 ) \},$\\ 
&&$\{ ( 9\!:\!33\!:\!53 ), ( 9\!:\!53\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!52 ), ( 9\!:\!52\!:\!34 ) \},$&$\{ ( 9\!:\!35\!:\!51 ), ( 9\!:\!51\!:\!35 ) \},$\\ 
&&$\{ ( 9\!:\!36\!:\!50 ), ( 9\!:\!50\!:\!36 ) \},$&$\{ ( 9\!:\!37\!:\!49 ), ( 9\!:\!49\!:\!37 ) \},$&$\{ ( 9\!:\!38\!:\!48 ), ( 9\!:\!48\!:\!38 ) \},$\\ 
&&$\{ ( 9\!:\!39\!:\!47 ), ( 9\!:\!47\!:\!39 ) \},$&$\{ ( 9\!:\!40\!:\!46 ), ( 9\!:\!46\!:\!40 ) \},$&$\{ ( 9\!:\!41\!:\!45 ), ( 9\!:\!45\!:\!41 ) \},$\\ 
&&$\{ ( 9\!:\!42\!:\!44 ), ( 9\!:\!44\!:\!42 ) \},$&$\{ ( 10\!:\!11\!:\!74 ), ( 10\!:\!74\!:\!11 ) \},$&$\{ ( 10\!:\!12\!:\!73 ), ( 10\!:\!73\!:\!12 ) \},$\\ 
&&$\{ ( 10\!:\!13\!:\!72 ), ( 10\!:\!72\!:\!13 ) \},$&$\{ ( 10\!:\!14\!:\!71 ), ( 10\!:\!71\!:\!14 ) \},$&$\{ ( 10\!:\!16\!:\!69 ), ( 10\!:\!69\!:\!16 ) \},$\\ 
&&$\{ ( 10\!:\!17\!:\!68 ), ( 10\!:\!68\!:\!17 ) \},$&$\{ ( 10\!:\!18\!:\!67 ), ( 10\!:\!67\!:\!18 ) \},$&$\{ ( 10\!:\!19\!:\!66 ), ( 10\!:\!66\!:\!19 ) \},$\\ 
&&$\{ ( 10\!:\!21\!:\!64 ), ( 10\!:\!64\!:\!21 ) \},$&$\{ ( 10\!:\!22\!:\!63 ), ( 10\!:\!63\!:\!22 ) \},$&$\{ ( 10\!:\!23\!:\!62 ), ( 10\!:\!62\!:\!23 ) \},$\\ 
&&$\{ ( 10\!:\!24\!:\!61 ), ( 10\!:\!61\!:\!24 ) \},$&$\{ ( 10\!:\!26\!:\!59 ), ( 10\!:\!59\!:\!26 ) \},$&$\{ ( 10\!:\!27\!:\!58 ), ( 10\!:\!58\!:\!27 ) \},$\\ 
&&$\{ ( 10\!:\!28\!:\!57 ), ( 10\!:\!57\!:\!28 ) \},$&$\{ ( 10\!:\!29\!:\!56 ), ( 10\!:\!56\!:\!29 ) \},$&$\{ ( 10\!:\!31\!:\!54 ), ( 10\!:\!54\!:\!31 ) \},$\\ 
&&$\{ ( 10\!:\!32\!:\!53 ), ( 10\!:\!53\!:\!32 ) \},$&$\{ ( 10\!:\!33\!:\!52 ), ( 10\!:\!52\!:\!33 ) \},$&$\{ ( 10\!:\!34\!:\!51 ), ( 10\!:\!51\!:\!34 ) \},$\\ 
&&$\{ ( 10\!:\!36\!:\!49 ), ( 10\!:\!49\!:\!36 ) \},$&$\{ ( 10\!:\!37\!:\!48 ), ( 10\!:\!48\!:\!37 ) \},$&$\{ ( 10\!:\!38\!:\!47 ), ( 10\!:\!47\!:\!38 ) \},$\\ 
&&$\{ ( 10\!:\!39\!:\!46 ), ( 10\!:\!46\!:\!39 ) \},$&$\{ ( 10\!:\!41\!:\!44 ), ( 10\!:\!44\!:\!41 ) \},$&$\{ ( 10\!:\!42\!:\!43 ), ( 10\!:\!43\!:\!42 ) \},$\\ 
&&$\{ ( 11\!:\!12\!:\!72 ), ( 11\!:\!72\!:\!12 ) \},$&$\{ ( 11\!:\!13\!:\!71 ), ( 11\!:\!71\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!70 ), ( 11\!:\!70\!:\!14 ) \},$\\ 
&&$\{ ( 11\!:\!15\!:\!69 ), ( 11\!:\!69\!:\!15 ) \},$&$\{ ( 11\!:\!16\!:\!68 ), ( 11\!:\!68\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!67 ), ( 11\!:\!67\!:\!17 ) \},$\\ 
&&$\{ ( 11\!:\!18\!:\!66 ), ( 11\!:\!66\!:\!18 ) \},$&$\{ ( 11\!:\!19\!:\!65 ), ( 11\!:\!65\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!64 ), ( 11\!:\!64\!:\!20 ) \},$\\ 
&&$\{ ( 11\!:\!21\!:\!63 ), ( 11\!:\!63\!:\!21 ) \},$&$\{ ( 11\!:\!22\!:\!62 ), ( 11\!:\!62\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!61 ), ( 11\!:\!61\!:\!23 ) \},$\\ 
&&$\{ ( 11\!:\!24\!:\!60 ), ( 11\!:\!60\!:\!24 ) \},$&$\{ ( 11\!:\!25\!:\!59 ), ( 11\!:\!59\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!58 ), ( 11\!:\!58\!:\!26 ) \},$\\ 
&&$\{ ( 11\!:\!27\!:\!57 ), ( 11\!:\!57\!:\!27 ) \},$&$\{ ( 11\!:\!28\!:\!56 ), ( 11\!:\!56\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!55 ), ( 11\!:\!55\!:\!29 ) \},$\\ 
&&$\{ ( 11\!:\!30\!:\!54 ), ( 11\!:\!54\!:\!30 ) \},$&$\{ ( 11\!:\!31\!:\!53 ), ( 11\!:\!53\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!52 ), ( 11\!:\!52\!:\!32 ) \},$\\ 
&&$\{ ( 11\!:\!33\!:\!51 ), ( 11\!:\!51\!:\!33 ) \},$&$\{ ( 11\!:\!34\!:\!50 ), ( 11\!:\!50\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!49 ), ( 11\!:\!49\!:\!35 ) \},$\\ 
&&$\{ ( 11\!:\!36\!:\!48 ), ( 11\!:\!48\!:\!36 ) \},$&$\{ ( 11\!:\!37\!:\!47 ), ( 11\!:\!47\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!46 ), ( 11\!:\!46\!:\!38 ) \},$\\ 
&&$\{ ( 11\!:\!39\!:\!45 ), ( 11\!:\!45\!:\!39 ) \},$&$\{ ( 11\!:\!40\!:\!44 ), ( 11\!:\!44\!:\!40 ) \},$&$\{ ( 11\!:\!41\!:\!43 ), ( 11\!:\!43\!:\!41 ) \},$\\ 
&&$\{ ( 12\!:\!13\!:\!70 ), ( 12\!:\!70\!:\!13 ) \},$&$\{ ( 12\!:\!14\!:\!69 ), ( 12\!:\!69\!:\!14 ) \},$&$\{ ( 12\!:\!15\!:\!68 ), ( 12\!:\!68\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!16\!:\!67 ), ( 12\!:\!67\!:\!16 ) \},$&$\{ ( 12\!:\!17\!:\!66 ), ( 12\!:\!66\!:\!17 ) \},$&$\{ ( 12\!:\!18\!:\!65 ), ( 12\!:\!65\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!19\!:\!64 ), ( 12\!:\!64\!:\!19 ) \},$&$\{ ( 12\!:\!20\!:\!63 ), ( 12\!:\!63\!:\!20 ) \},$&$\{ ( 12\!:\!21\!:\!62 ), ( 12\!:\!62\!:\!21 ) \},$\\ 
&&$\{ ( 12\!:\!22\!:\!61 ), ( 12\!:\!61\!:\!22 ) \},$&$\{ ( 12\!:\!23\!:\!60 ), ( 12\!:\!60\!:\!23 ) \},$&$\{ ( 12\!:\!24\!:\!59 ), ( 12\!:\!59\!:\!24 ) \},$\\ 
&&$\{ ( 12\!:\!25\!:\!58 ), ( 12\!:\!58\!:\!25 ) \},$&$\{ ( 12\!:\!26\!:\!57 ), ( 12\!:\!57\!:\!26 ) \},$&$\{ ( 12\!:\!27\!:\!56 ), ( 12\!:\!56\!:\!27 ) \},$\\ 
&&$\{ ( 12\!:\!28\!:\!55 ), ( 12\!:\!55\!:\!28 ) \},$&$\{ ( 12\!:\!29\!:\!54 ), ( 12\!:\!54\!:\!29 ) \},$&$\{ ( 12\!:\!30\!:\!53 ), ( 12\!:\!53\!:\!30 ) \},$\\ 
&&$\{ ( 12\!:\!31\!:\!52 ), ( 12\!:\!52\!:\!31 ) \},$&$\{ ( 12\!:\!32\!:\!51 ), ( 12\!:\!51\!:\!32 ) \},$&$\{ ( 12\!:\!33\!:\!50 ), ( 12\!:\!50\!:\!33 ) \},$\\ 
&&$\{ ( 12\!:\!34\!:\!49 ), ( 12\!:\!49\!:\!34 ) \},$&$\{ ( 12\!:\!35\!:\!48 ), ( 12\!:\!48\!:\!35 ) \},$&$\{ ( 12\!:\!36\!:\!47 ), ( 12\!:\!47\!:\!36 ) \},$\\ 
&&$\{ ( 12\!:\!37\!:\!46 ), ( 12\!:\!46\!:\!37 ) \},$&$\{ ( 12\!:\!38\!:\!45 ), ( 12\!:\!45\!:\!38 ) \},$&$\{ ( 12\!:\!39\!:\!44 ), ( 12\!:\!44\!:\!39 ) \},$\\ 
&&$\{ ( 12\!:\!40\!:\!43 ), ( 12\!:\!43\!:\!40 ) \},$&$\{ ( 12\!:\!41\!:\!42 ), ( 12\!:\!42\!:\!41 ) \},$&$\{ ( 13\!:\!14\!:\!68 ), ( 13\!:\!68\!:\!14 ) \},$\\ 
&&$\{ ( 13\!:\!15\!:\!67 ), ( 13\!:\!67\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!66 ), ( 13\!:\!66\!:\!16 ) \},$&$\{ ( 13\!:\!17\!:\!65 ), ( 13\!:\!65\!:\!17 ) \},$\\ 
&&$\{ ( 13\!:\!18\!:\!64 ), ( 13\!:\!64\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!63 ), ( 13\!:\!63\!:\!19 ) \},$&$\{ ( 13\!:\!20\!:\!62 ), ( 13\!:\!62\!:\!20 ) \},$\\ 
&&$\{ ( 13\!:\!21\!:\!61 ), ( 13\!:\!61\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!60 ), ( 13\!:\!60\!:\!22 ) \},$&$\{ ( 13\!:\!23\!:\!59 ), ( 13\!:\!59\!:\!23 ) \},$\\ 
&&$\{ ( 13\!:\!24\!:\!58 ), ( 13\!:\!58\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!57 ), ( 13\!:\!57\!:\!25 ) \},$&$\{ ( 13\!:\!26\!:\!56 ), ( 13\!:\!56\!:\!26 ) \},$\\ 
&&$\{ ( 13\!:\!27\!:\!55 ), ( 13\!:\!55\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!54 ), ( 13\!:\!54\!:\!28 ) \},$&$\{ ( 13\!:\!29\!:\!53 ), ( 13\!:\!53\!:\!29 ) \},$\\ 
&&$\{ ( 13\!:\!30\!:\!52 ), ( 13\!:\!52\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!51 ), ( 13\!:\!51\!:\!31 ) \},$&$\{ ( 13\!:\!32\!:\!50 ), ( 13\!:\!50\!:\!32 ) \},$\\ 
&&$\{ ( 13\!:\!33\!:\!49 ), ( 13\!:\!49\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!48 ), ( 13\!:\!48\!:\!34 ) \},$&$\{ ( 13\!:\!35\!:\!47 ), ( 13\!:\!47\!:\!35 ) \},$\\ 
&&$\{ ( 13\!:\!36\!:\!46 ), ( 13\!:\!46\!:\!36 ) \},$&$\{ ( 13\!:\!37\!:\!45 ), ( 13\!:\!45\!:\!37 ) \},$&$\{ ( 13\!:\!38\!:\!44 ), ( 13\!:\!44\!:\!38 ) \},$\\ 
&&$\{ ( 13\!:\!39\!:\!43 ), ( 13\!:\!43\!:\!39 ) \},$&$\{ ( 13\!:\!40\!:\!42 ), ( 13\!:\!42\!:\!40 ) \},$&$\{ ( 14\!:\!15\!:\!66 ), ( 14\!:\!66\!:\!15 ) \},$\\ 
&&$\{ ( 14\!:\!16\!:\!65 ), ( 14\!:\!65\!:\!16 ) \},$&$\{ ( 14\!:\!17\!:\!64 ), ( 14\!:\!64\!:\!17 ) \},$&$\{ ( 14\!:\!18\!:\!63 ), ( 14\!:\!63\!:\!18 ) \},$\\ 
&&$\{ ( 14\!:\!19\!:\!62 ), ( 14\!:\!62\!:\!19 ) \},$&$\{ ( 14\!:\!20\!:\!61 ), ( 14\!:\!61\!:\!20 ) \},$&$\{ ( 14\!:\!21\!:\!60 ), ( 14\!:\!60\!:\!21 ) \},$\\ 
&&$\{ ( 14\!:\!22\!:\!59 ), ( 14\!:\!59\!:\!22 ) \},$&$\{ ( 14\!:\!23\!:\!58 ), ( 14\!:\!58\!:\!23 ) \},$&$\{ ( 14\!:\!24\!:\!57 ), ( 14\!:\!57\!:\!24 ) \},$\\ 
&&$\{ ( 14\!:\!25\!:\!56 ), ( 14\!:\!56\!:\!25 ) \},$&$\{ ( 14\!:\!26\!:\!55 ), ( 14\!:\!55\!:\!26 ) \},$&$\{ ( 14\!:\!27\!:\!54 ), ( 14\!:\!54\!:\!27 ) \},$\\ 
&&$\{ ( 14\!:\!28\!:\!53 ), ( 14\!:\!53\!:\!28 ) \},$&$\{ ( 14\!:\!29\!:\!52 ), ( 14\!:\!52\!:\!29 ) \},$&$\{ ( 14\!:\!30\!:\!51 ), ( 14\!:\!51\!:\!30 ) \},$\\ 
&&$\{ ( 14\!:\!31\!:\!50 ), ( 14\!:\!50\!:\!31 ) \},$&$\{ ( 14\!:\!32\!:\!49 ), ( 14\!:\!49\!:\!32 ) \},$&$\{ ( 14\!:\!33\!:\!48 ), ( 14\!:\!48\!:\!33 ) \},$\\ 
&&$\{ ( 14\!:\!34\!:\!47 ), ( 14\!:\!47\!:\!34 ) \},$&$\{ ( 14\!:\!35\!:\!46 ), ( 14\!:\!46\!:\!35 ) \},$&$\{ ( 14\!:\!36\!:\!45 ), ( 14\!:\!45\!:\!36 ) \},$\\ 
&&$\{ ( 14\!:\!37\!:\!44 ), ( 14\!:\!44\!:\!37 ) \},$&$\{ ( 14\!:\!38\!:\!43 ), ( 14\!:\!43\!:\!38 ) \},$&$\{ ( 14\!:\!39\!:\!42 ), ( 14\!:\!42\!:\!39 ) \},$\\ 
&&$\{ ( 14\!:\!40\!:\!41 ), ( 14\!:\!41\!:\!40 ) \},$&$\{ ( 15\!:\!16\!:\!64 ), ( 15\!:\!64\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!63 ), ( 15\!:\!63\!:\!17 ) \},$\\ 
&&$\{ ( 15\!:\!18\!:\!62 ), ( 15\!:\!62\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!61 ), ( 15\!:\!61\!:\!19 ) \},$&$\{ ( 15\!:\!21\!:\!59 ), ( 15\!:\!59\!:\!21 ) \},$\\ 
&&$\{ ( 15\!:\!22\!:\!58 ), ( 15\!:\!58\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!57 ), ( 15\!:\!57\!:\!23 ) \},$&$\{ ( 15\!:\!24\!:\!56 ), ( 15\!:\!56\!:\!24 ) \},$\\ 
&&$\{ ( 15\!:\!26\!:\!54 ), ( 15\!:\!54\!:\!26 ) \},$&$\{ ( 15\!:\!27\!:\!53 ), ( 15\!:\!53\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!52 ), ( 15\!:\!52\!:\!28 ) \},$\\ 
&&$\{ ( 15\!:\!29\!:\!51 ), ( 15\!:\!51\!:\!29 ) \},$&$\{ ( 15\!:\!31\!:\!49 ), ( 15\!:\!49\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!48 ), ( 15\!:\!48\!:\!32 ) \},$\\ 
&&$\{ ( 15\!:\!33\!:\!47 ), ( 15\!:\!47\!:\!33 ) \},$&$\{ ( 15\!:\!34\!:\!46 ), ( 15\!:\!46\!:\!34 ) \},$&$\{ ( 15\!:\!36\!:\!44 ), ( 15\!:\!44\!:\!36 ) \},$\\ 
&&$\{ ( 15\!:\!37\!:\!43 ), ( 15\!:\!43\!:\!37 ) \},$&$\{ ( 15\!:\!38\!:\!42 ), ( 15\!:\!42\!:\!38 ) \},$&$\{ ( 15\!:\!39\!:\!41 ), ( 15\!:\!41\!:\!39 ) \},$\\ 
&&$\{ ( 16\!:\!17\!:\!62 ), ( 16\!:\!62\!:\!17 ) \},$&$\{ ( 16\!:\!18\!:\!61 ), ( 16\!:\!61\!:\!18 ) \},$&$\{ ( 16\!:\!19\!:\!60 ), ( 16\!:\!60\!:\!19 ) \},$\\ 
&&$\{ ( 16\!:\!20\!:\!59 ), ( 16\!:\!59\!:\!20 ) \},$&$\{ ( 16\!:\!21\!:\!58 ), ( 16\!:\!58\!:\!21 ) \},$&$\{ ( 16\!:\!22\!:\!57 ), ( 16\!:\!57\!:\!22 ) \},$\\ 
&&$\{ ( 16\!:\!23\!:\!56 ), ( 16\!:\!56\!:\!23 ) \},$&$\{ ( 16\!:\!24\!:\!55 ), ( 16\!:\!55\!:\!24 ) \},$&$\{ ( 16\!:\!25\!:\!54 ), ( 16\!:\!54\!:\!25 ) \},$\\ 
&&$\{ ( 16\!:\!26\!:\!53 ), ( 16\!:\!53\!:\!26 ) \},$&$\{ ( 16\!:\!27\!:\!52 ), ( 16\!:\!52\!:\!27 ) \},$&$\{ ( 16\!:\!28\!:\!51 ), ( 16\!:\!51\!:\!28 ) \},$\\ 
&&$\{ ( 16\!:\!29\!:\!50 ), ( 16\!:\!50\!:\!29 ) \},$&$\{ ( 16\!:\!30\!:\!49 ), ( 16\!:\!49\!:\!30 ) \},$&$\{ ( 16\!:\!31\!:\!48 ), ( 16\!:\!48\!:\!31 ) \},$\\ 
&&$\{ ( 16\!:\!32\!:\!47 ), ( 16\!:\!47\!:\!32 ) \},$&$\{ ( 16\!:\!33\!:\!46 ), ( 16\!:\!46\!:\!33 ) \},$&$\{ ( 16\!:\!34\!:\!45 ), ( 16\!:\!45\!:\!34 ) \},$\\ 
&&$\{ ( 16\!:\!35\!:\!44 ), ( 16\!:\!44\!:\!35 ) \},$&$\{ ( 16\!:\!36\!:\!43 ), ( 16\!:\!43\!:\!36 ) \},$&$\{ ( 16\!:\!37\!:\!42 ), ( 16\!:\!42\!:\!37 ) \},$\\ 
&&$\{ ( 16\!:\!38\!:\!41 ), ( 16\!:\!41\!:\!38 ) \},$&$\{ ( 16\!:\!39\!:\!40 ), ( 16\!:\!40\!:\!39 ) \},$&$\{ ( 17\!:\!18\!:\!60 ), ( 17\!:\!60\!:\!18 ) \},$\\ 
&&$\{ ( 17\!:\!19\!:\!59 ), ( 17\!:\!59\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!58 ), ( 17\!:\!58\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!57 ), ( 17\!:\!57\!:\!21 ) \},$\\ 
&&$\{ ( 17\!:\!22\!:\!56 ), ( 17\!:\!56\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!55 ), ( 17\!:\!55\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!54 ), ( 17\!:\!54\!:\!24 ) \},$\\ 
&&$\{ ( 17\!:\!25\!:\!53 ), ( 17\!:\!53\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!52 ), ( 17\!:\!52\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!51 ), ( 17\!:\!51\!:\!27 ) \},$\\ 
&&$\{ ( 17\!:\!28\!:\!50 ), ( 17\!:\!50\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!49 ), ( 17\!:\!49\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!48 ), ( 17\!:\!48\!:\!30 ) \},$\\ 
&&$\{ ( 17\!:\!31\!:\!47 ), ( 17\!:\!47\!:\!31 ) \},$&$\{ ( 17\!:\!32\!:\!46 ), ( 17\!:\!46\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!45 ), ( 17\!:\!45\!:\!33 ) \},$\\ 
&&$\{ ( 17\!:\!34\!:\!44 ), ( 17\!:\!44\!:\!34 ) \},$&$\{ ( 17\!:\!35\!:\!43 ), ( 17\!:\!43\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!42 ), ( 17\!:\!42\!:\!36 ) \},$\\ 
&&$\{ ( 17\!:\!37\!:\!41 ), ( 17\!:\!41\!:\!37 ) \},$&$\{ ( 17\!:\!38\!:\!40 ), ( 17\!:\!40\!:\!38 ) \},$&$\{ ( 18\!:\!19\!:\!58 ), ( 18\!:\!58\!:\!19 ) \},$\\ 
&&$\{ ( 18\!:\!20\!:\!57 ), ( 18\!:\!57\!:\!20 ) \},$&$\{ ( 18\!:\!21\!:\!56 ), ( 18\!:\!56\!:\!21 ) \},$&$\{ ( 18\!:\!22\!:\!55 ), ( 18\!:\!55\!:\!22 ) \},$\\ 
&&$\{ ( 18\!:\!23\!:\!54 ), ( 18\!:\!54\!:\!23 ) \},$&$\{ ( 18\!:\!24\!:\!53 ), ( 18\!:\!53\!:\!24 ) \},$&$\{ ( 18\!:\!25\!:\!52 ), ( 18\!:\!52\!:\!25 ) \},$\\ 
&&$\{ ( 18\!:\!26\!:\!51 ), ( 18\!:\!51\!:\!26 ) \},$&$\{ ( 18\!:\!27\!:\!50 ), ( 18\!:\!50\!:\!27 ) \},$&$\{ ( 18\!:\!28\!:\!49 ), ( 18\!:\!49\!:\!28 ) \},$\\ 
&&$\{ ( 18\!:\!29\!:\!48 ), ( 18\!:\!48\!:\!29 ) \},$&$\{ ( 18\!:\!30\!:\!47 ), ( 18\!:\!47\!:\!30 ) \},$&$\{ ( 18\!:\!31\!:\!46 ), ( 18\!:\!46\!:\!31 ) \},$\\ 
&&$\{ ( 18\!:\!32\!:\!45 ), ( 18\!:\!45\!:\!32 ) \},$&$\{ ( 18\!:\!33\!:\!44 ), ( 18\!:\!44\!:\!33 ) \},$&$\{ ( 18\!:\!34\!:\!43 ), ( 18\!:\!43\!:\!34 ) \},$\\ 
&&$\{ ( 18\!:\!35\!:\!42 ), ( 18\!:\!42\!:\!35 ) \},$&$\{ ( 18\!:\!36\!:\!41 ), ( 18\!:\!41\!:\!36 ) \},$&$\{ ( 18\!:\!37\!:\!40 ), ( 18\!:\!40\!:\!37 ) \},$\\ 
&&$\{ ( 18\!:\!38\!:\!39 ), ( 18\!:\!39\!:\!38 ) \},$&$\{ ( 19\!:\!20\!:\!56 ), ( 19\!:\!56\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!55 ), ( 19\!:\!55\!:\!21 ) \},$\\ 
&&$\{ ( 19\!:\!22\!:\!54 ), ( 19\!:\!54\!:\!22 ) \},$&$\{ ( 19\!:\!23\!:\!53 ), ( 19\!:\!53\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!52 ), ( 19\!:\!52\!:\!24 ) \},$\\ 
&&$\{ ( 19\!:\!25\!:\!51 ), ( 19\!:\!51\!:\!25 ) \},$&$\{ ( 19\!:\!26\!:\!50 ), ( 19\!:\!50\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!49 ), ( 19\!:\!49\!:\!27 ) \},$\\ 
&&$\{ ( 19\!:\!28\!:\!48 ), ( 19\!:\!48\!:\!28 ) \},$&$\{ ( 19\!:\!29\!:\!47 ), ( 19\!:\!47\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!46 ), ( 19\!:\!46\!:\!30 ) \},$\\ 
&&$\{ ( 19\!:\!31\!:\!45 ), ( 19\!:\!45\!:\!31 ) \},$&$\{ ( 19\!:\!32\!:\!44 ), ( 19\!:\!44\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!43 ), ( 19\!:\!43\!:\!33 ) \},$\\ 
&&$\{ ( 19\!:\!34\!:\!42 ), ( 19\!:\!42\!:\!34 ) \},$&$\{ ( 19\!:\!35\!:\!41 ), ( 19\!:\!41\!:\!35 ) \},$&$\{ ( 19\!:\!36\!:\!40 ), ( 19\!:\!40\!:\!36 ) \},$\\ 
&&$\{ ( 19\!:\!37\!:\!39 ), ( 19\!:\!39\!:\!37 ) \},$&$\{ ( 20\!:\!21\!:\!54 ), ( 20\!:\!54\!:\!21 ) \},$&$\{ ( 20\!:\!22\!:\!53 ), ( 20\!:\!53\!:\!22 ) \},$\\ 
&&$\{ ( 20\!:\!23\!:\!52 ), ( 20\!:\!52\!:\!23 ) \},$&$\{ ( 20\!:\!24\!:\!51 ), ( 20\!:\!51\!:\!24 ) \},$&$\{ ( 20\!:\!26\!:\!49 ), ( 20\!:\!49\!:\!26 ) \},$\\ 
&&$\{ ( 20\!:\!27\!:\!48 ), ( 20\!:\!48\!:\!27 ) \},$&$\{ ( 20\!:\!28\!:\!47 ), ( 20\!:\!47\!:\!28 ) \},$&$\{ ( 20\!:\!29\!:\!46 ), ( 20\!:\!46\!:\!29 ) \},$\\ 
&&$\{ ( 20\!:\!31\!:\!44 ), ( 20\!:\!44\!:\!31 ) \},$&$\{ ( 20\!:\!32\!:\!43 ), ( 20\!:\!43\!:\!32 ) \},$&$\{ ( 20\!:\!33\!:\!42 ), ( 20\!:\!42\!:\!33 ) \},$\\ 
&&$\{ ( 20\!:\!34\!:\!41 ), ( 20\!:\!41\!:\!34 ) \},$&$\{ ( 20\!:\!36\!:\!39 ), ( 20\!:\!39\!:\!36 ) \},$&$\{ ( 20\!:\!37\!:\!38 ), ( 20\!:\!38\!:\!37 ) \},$\\ 
&&$\{ ( 21\!:\!22\!:\!52 ), ( 21\!:\!52\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!51 ), ( 21\!:\!51\!:\!23 ) \},$&$\{ ( 21\!:\!24\!:\!50 ), ( 21\!:\!50\!:\!24 ) \},$\\ 
&&$\{ ( 21\!:\!25\!:\!49 ), ( 21\!:\!49\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!48 ), ( 21\!:\!48\!:\!26 ) \},$&$\{ ( 21\!:\!27\!:\!47 ), ( 21\!:\!47\!:\!27 ) \},$\\ 
&&$\{ ( 21\!:\!28\!:\!46 ), ( 21\!:\!46\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!45 ), ( 21\!:\!45\!:\!29 ) \},$&$\{ ( 21\!:\!30\!:\!44 ), ( 21\!:\!44\!:\!30 ) \},$\\ 
&&$\{ ( 21\!:\!31\!:\!43 ), ( 21\!:\!43\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!42 ), ( 21\!:\!42\!:\!32 ) \},$&$\{ ( 21\!:\!33\!:\!41 ), ( 21\!:\!41\!:\!33 ) \},$\\ 
&&$\{ ( 21\!:\!34\!:\!40 ), ( 21\!:\!40\!:\!34 ) \},$&$\{ ( 21\!:\!35\!:\!39 ), ( 21\!:\!39\!:\!35 ) \},$&$\{ ( 21\!:\!36\!:\!38 ), ( 21\!:\!38\!:\!36 ) \},$\\ 
&&$\{ ( 22\!:\!23\!:\!50 ), ( 22\!:\!50\!:\!23 ) \},$&$\{ ( 22\!:\!24\!:\!49 ), ( 22\!:\!49\!:\!24 ) \},$&$\{ ( 22\!:\!25\!:\!48 ), ( 22\!:\!48\!:\!25 ) \},$\\ 
&&$\{ ( 22\!:\!26\!:\!47 ), ( 22\!:\!47\!:\!26 ) \},$&$\{ ( 22\!:\!27\!:\!46 ), ( 22\!:\!46\!:\!27 ) \},$&$\{ ( 22\!:\!28\!:\!45 ), ( 22\!:\!45\!:\!28 ) \},$\\ 
&&$\{ ( 22\!:\!29\!:\!44 ), ( 22\!:\!44\!:\!29 ) \},$&$\{ ( 22\!:\!30\!:\!43 ), ( 22\!:\!43\!:\!30 ) \},$&$\{ ( 22\!:\!31\!:\!42 ), ( 22\!:\!42\!:\!31 ) \},$\\ 
&&$\{ ( 22\!:\!32\!:\!41 ), ( 22\!:\!41\!:\!32 ) \},$&$\{ ( 22\!:\!33\!:\!40 ), ( 22\!:\!40\!:\!33 ) \},$&$\{ ( 22\!:\!34\!:\!39 ), ( 22\!:\!39\!:\!34 ) \},$\\ 
&&$\{ ( 22\!:\!35\!:\!38 ), ( 22\!:\!38\!:\!35 ) \},$&$\{ ( 22\!:\!36\!:\!37 ), ( 22\!:\!37\!:\!36 ) \},$&$\{ ( 23\!:\!24\!:\!48 ), ( 23\!:\!48\!:\!24 ) \},$\\ 
&&$\{ ( 23\!:\!25\!:\!47 ), ( 23\!:\!47\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!46 ), ( 23\!:\!46\!:\!26 ) \},$&$\{ ( 23\!:\!27\!:\!45 ), ( 23\!:\!45\!:\!27 ) \},$\\ 
&&$\{ ( 23\!:\!28\!:\!44 ), ( 23\!:\!44\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!43 ), ( 23\!:\!43\!:\!29 ) \},$&$\{ ( 23\!:\!30\!:\!42 ), ( 23\!:\!42\!:\!30 ) \},$\\ 
&&$\{ ( 23\!:\!31\!:\!41 ), ( 23\!:\!41\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!40 ), ( 23\!:\!40\!:\!32 ) \},$&$\{ ( 23\!:\!33\!:\!39 ), ( 23\!:\!39\!:\!33 ) \},$\\ 
&&$\{ ( 23\!:\!34\!:\!38 ), ( 23\!:\!38\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!37 ), ( 23\!:\!37\!:\!35 ) \},$&$\{ ( 24\!:\!25\!:\!46 ), ( 24\!:\!46\!:\!25 ) \},$\\ 
&&$\{ ( 24\!:\!26\!:\!45 ), ( 24\!:\!45\!:\!26 ) \},$&$\{ ( 24\!:\!27\!:\!44 ), ( 24\!:\!44\!:\!27 ) \},$&$\{ ( 24\!:\!28\!:\!43 ), ( 24\!:\!43\!:\!28 ) \},$\\ 
&&$\{ ( 24\!:\!29\!:\!42 ), ( 24\!:\!42\!:\!29 ) \},$&$\{ ( 24\!:\!30\!:\!41 ), ( 24\!:\!41\!:\!30 ) \},$&$\{ ( 24\!:\!31\!:\!40 ), ( 24\!:\!40\!:\!31 ) \},$\\ 
&&$\{ ( 24\!:\!32\!:\!39 ), ( 24\!:\!39\!:\!32 ) \},$&$\{ ( 24\!:\!33\!:\!38 ), ( 24\!:\!38\!:\!33 ) \},$&$\{ ( 24\!:\!34\!:\!37 ), ( 24\!:\!37\!:\!34 ) \},$\\ 
&&$\{ ( 24\!:\!35\!:\!36 ), ( 24\!:\!36\!:\!35 ) \},$&$\{ ( 25\!:\!26\!:\!44 ), ( 25\!:\!44\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!43 ), ( 25\!:\!43\!:\!27 ) \},$\\ 
&&$\{ ( 25\!:\!28\!:\!42 ), ( 25\!:\!42\!:\!28 ) \},$&$\{ ( 25\!:\!29\!:\!41 ), ( 25\!:\!41\!:\!29 ) \},$&$\{ ( 25\!:\!31\!:\!39 ), ( 25\!:\!39\!:\!31 ) \},$\\ 
&&$\{ ( 25\!:\!32\!:\!38 ), ( 25\!:\!38\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!37 ), ( 25\!:\!37\!:\!33 ) \},$&$\{ ( 25\!:\!34\!:\!36 ), ( 25\!:\!36\!:\!34 ) \},$\\ 
&&$\{ ( 26\!:\!27\!:\!42 ), ( 26\!:\!42\!:\!27 ) \},$&$\{ ( 26\!:\!28\!:\!41 ), ( 26\!:\!41\!:\!28 ) \},$&$\{ ( 26\!:\!29\!:\!40 ), ( 26\!:\!40\!:\!29 ) \},$\\ 
&&$\{ ( 26\!:\!30\!:\!39 ), ( 26\!:\!39\!:\!30 ) \},$&$\{ ( 26\!:\!31\!:\!38 ), ( 26\!:\!38\!:\!31 ) \},$&$\{ ( 26\!:\!32\!:\!37 ), ( 26\!:\!37\!:\!32 ) \},$\\ 
&&$\{ ( 26\!:\!33\!:\!36 ), ( 26\!:\!36\!:\!33 ) \},$&$\{ ( 26\!:\!34\!:\!35 ), ( 26\!:\!35\!:\!34 ) \},$&$\{ ( 27\!:\!28\!:\!40 ), ( 27\!:\!40\!:\!28 ) \},$\\ 
&&$\{ ( 27\!:\!29\!:\!39 ), ( 27\!:\!39\!:\!29 ) \},$&$\{ ( 27\!:\!30\!:\!38 ), ( 27\!:\!38\!:\!30 ) \},$&$\{ ( 27\!:\!31\!:\!37 ), ( 27\!:\!37\!:\!31 ) \},$\\ 
&&$\{ ( 27\!:\!32\!:\!36 ), ( 27\!:\!36\!:\!32 ) \},$&$\{ ( 27\!:\!33\!:\!35 ), ( 27\!:\!35\!:\!33 ) \},$&$\{ ( 28\!:\!29\!:\!38 ), ( 28\!:\!38\!:\!29 ) \},$\\ 
&&$\{ ( 28\!:\!30\!:\!37 ), ( 28\!:\!37\!:\!30 ) \},$&$\{ ( 28\!:\!31\!:\!36 ), ( 28\!:\!36\!:\!31 ) \},$&$\{ ( 28\!:\!32\!:\!35 ), ( 28\!:\!35\!:\!32 ) \},$\\ 
&&$\{ ( 28\!:\!33\!:\!34 ), ( 28\!:\!34\!:\!33 ) \},$&$\{ ( 29\!:\!30\!:\!36 ), ( 29\!:\!36\!:\!30 ) \},$&$\{ ( 29\!:\!31\!:\!35 ), ( 29\!:\!35\!:\!31 ) \},$\\ 
&&$\{ ( 29\!:\!32\!:\!34 ), ( 29\!:\!34\!:\!32 ) \},$&$\{ ( 30\!:\!31\!:\!34 ), ( 30\!:\!34\!:\!31 ) \},$&$\{ ( 30\!:\!32\!:\!33 ), ( 30\!:\!33\!:\!32 ) \}$\\ 
\hline 
&$\{ 1 , \ldots , 5 \} \times \mathbb{T}^2$&$\{ ( 5\!:\!10\!:\!80 ), ( 5\!:\!80\!:\!10 ) \},$&$\{ ( 5\!:\!15\!:\!75 ), ( 5\!:\!75\!:\!15 ) \},$&$\{ ( 5\!:\!20\!:\!70 ), ( 5\!:\!70\!:\!20 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!65 ), ( 5\!:\!65\!:\!25 ) \},$&$\{ ( 5\!:\!30\!:\!60 ), ( 5\!:\!60\!:\!30 ) \},$&$\{ ( 5\!:\!35\!:\!55 ), ( 5\!:\!55\!:\!35 ) \},$\\ 
&&$\{ ( 5\!:\!40\!:\!50 ), ( 5\!:\!50\!:\!40 ) \},$&$\{ ( 10\!:\!15\!:\!70 ), ( 10\!:\!70\!:\!15 ) \},$&$\{ ( 10\!:\!20\!:\!65 ), ( 10\!:\!65\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!25\!:\!60 ), ( 10\!:\!60\!:\!25 ) \},$&$\{ ( 10\!:\!30\!:\!55 ), ( 10\!:\!55\!:\!30 ) \},$&$\{ ( 10\!:\!35\!:\!50 ), ( 10\!:\!50\!:\!35 ) \},$\\ 
&&$\{ ( 10\!:\!40\!:\!45 ), ( 10\!:\!45\!:\!40 ) \},$&$\{ ( 15\!:\!20\!:\!60 ), ( 15\!:\!60\!:\!20 ) \},$&$\{ ( 15\!:\!25\!:\!55 ), ( 15\!:\!55\!:\!25 ) \},$\\ 
&&$\{ ( 15\!:\!30\!:\!50 ), ( 15\!:\!50\!:\!30 ) \},$&$\{ ( 15\!:\!35\!:\!45 ), ( 15\!:\!45\!:\!35 ) \},$&$\{ ( 20\!:\!25\!:\!50 ), ( 20\!:\!50\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!30\!:\!45 ), ( 20\!:\!45\!:\!30 ) \},$&$\{ ( 20\!:\!35\!:\!40 ), ( 20\!:\!40\!:\!35 ) \},$&$\{ ( 25\!:\!30\!:\!40 ), ( 25\!:\!40\!:\!30 ) \}$\\ 
\hline 
\hline 
$97$&$\mathbb{M}^2$&$\{ ( 1\!:\!1\!:\!95 ) \},$&$\{ ( 2\!:\!2\!:\!93 ) \},$&$\{ ( 3\!:\!3\!:\!91 ) \},$\\ 
&&$\{ ( 4\!:\!4\!:\!89 ) \},$&$\{ ( 5\!:\!5\!:\!87 ) \},$&$\{ ( 6\!:\!6\!:\!85 ) \},$\\ 
&&$\{ ( 7\!:\!7\!:\!83 ) \},$&$\{ ( 8\!:\!8\!:\!81 ) \},$&$\{ ( 9\!:\!9\!:\!79 ) \},$\\ 
&&$\{ ( 10\!:\!10\!:\!77 ) \},$&$\{ ( 11\!:\!11\!:\!75 ) \},$&$\{ ( 12\!:\!12\!:\!73 ) \},$\\ 
&&$\{ ( 13\!:\!13\!:\!71 ) \},$&$\{ ( 14\!:\!14\!:\!69 ) \},$&$\{ ( 15\!:\!15\!:\!67 ) \},$\\ 
&&$\{ ( 16\!:\!16\!:\!65 ) \},$&$\{ ( 17\!:\!17\!:\!63 ) \},$&$\{ ( 18\!:\!18\!:\!61 ) \},$\\ 
&&$\{ ( 19\!:\!19\!:\!59 ) \},$&$\{ ( 20\!:\!20\!:\!57 ) \},$&$\{ ( 21\!:\!21\!:\!55 ) \},$\\ 
&&$\{ ( 22\!:\!22\!:\!53 ) \},$&$\{ ( 23\!:\!23\!:\!51 ) \},$&$\{ ( 24\!:\!24\!:\!49 ) \},$\\ 
&&$\{ ( 25\!:\!25\!:\!47 ) \},$&$\{ ( 26\!:\!26\!:\!45 ) \},$&$\{ ( 27\!:\!27\!:\!43 ) \},$\\ 
&&$\{ ( 28\!:\!28\!:\!41 ) \},$&$\{ ( 29\!:\!29\!:\!39 ) \},$&$\{ ( 30\!:\!30\!:\!37 ) \},$\\ 
&&$\{ ( 31\!:\!31\!:\!35 ) \},$&$\{ ( 32\!:\!32\!:\!33 ) \},$&$\{ ( 33\!:\!33\!:\!31 ) \},$\\ 
&&$\{ ( 34\!:\!34\!:\!29 ) \},$&$\{ ( 35\!:\!35\!:\!27 ) \},$&$\{ ( 36\!:\!36\!:\!25 ) \},$\\ 
&&$\{ ( 37\!:\!37\!:\!23 ) \},$&$\{ ( 38\!:\!38\!:\!21 ) \},$&$\{ ( 39\!:\!39\!:\!19 ) \},$\\ 
&&$\{ ( 40\!:\!40\!:\!17 ) \},$&$\{ ( 41\!:\!41\!:\!15 ) \},$&$\{ ( 42\!:\!42\!:\!13 ) \},$\\ 
&&$\{ ( 43\!:\!43\!:\!11 ) \},$&$\{ ( 44\!:\!44\!:\!9 ) \},$&$\{ ( 45\!:\!45\!:\!7 ) \},$\\ 
&&$\{ ( 46\!:\!46\!:\!5 ) \},$&$\{ ( 47\!:\!47\!:\!3 ) \},$&$\{ ( 48\!:\!48\!:\!1 ) \}$\\ 
\hline 
&$\mathbb{T}^2$&$\{ ( 1\!:\!2\!:\!94 ), ( 1\!:\!94\!:\!2 ) \},$&$\{ ( 1\!:\!3\!:\!93 ), ( 1\!:\!93\!:\!3 ) \},$&$\{ ( 1\!:\!4\!:\!92 ), ( 1\!:\!92\!:\!4 ) \},$\\ 
&&$\{ ( 1\!:\!5\!:\!91 ), ( 1\!:\!91\!:\!5 ) \},$&$\{ ( 1\!:\!6\!:\!90 ), ( 1\!:\!90\!:\!6 ) \},$&$\{ ( 1\!:\!7\!:\!89 ), ( 1\!:\!89\!:\!7 ) \},$\\ 
&&$\{ ( 1\!:\!8\!:\!88 ), ( 1\!:\!88\!:\!8 ) \},$&$\{ ( 1\!:\!9\!:\!87 ), ( 1\!:\!87\!:\!9 ) \},$&$\{ ( 1\!:\!10\!:\!86 ), ( 1\!:\!86\!:\!10 ) \},$\\ 
&&$\{ ( 1\!:\!11\!:\!85 ), ( 1\!:\!85\!:\!11 ) \},$&$\{ ( 1\!:\!12\!:\!84 ), ( 1\!:\!84\!:\!12 ) \},$&$\{ ( 1\!:\!13\!:\!83 ), ( 1\!:\!83\!:\!13 ) \},$\\ 
&&$\{ ( 1\!:\!14\!:\!82 ), ( 1\!:\!82\!:\!14 ) \},$&$\{ ( 1\!:\!15\!:\!81 ), ( 1\!:\!81\!:\!15 ) \},$&$\{ ( 1\!:\!16\!:\!80 ), ( 1\!:\!80\!:\!16 ) \},$\\ 
&&$\{ ( 1\!:\!17\!:\!79 ), ( 1\!:\!79\!:\!17 ) \},$&$\{ ( 1\!:\!18\!:\!78 ), ( 1\!:\!78\!:\!18 ) \},$&$\{ ( 1\!:\!19\!:\!77 ), ( 1\!:\!77\!:\!19 ) \},$\\ 
&&$\{ ( 1\!:\!20\!:\!76 ), ( 1\!:\!76\!:\!20 ) \},$&$\{ ( 1\!:\!21\!:\!75 ), ( 1\!:\!75\!:\!21 ) \},$&$\{ ( 1\!:\!22\!:\!74 ), ( 1\!:\!74\!:\!22 ) \},$\\ 
&&$\{ ( 1\!:\!23\!:\!73 ), ( 1\!:\!73\!:\!23 ) \},$&$\{ ( 1\!:\!24\!:\!72 ), ( 1\!:\!72\!:\!24 ) \},$&$\{ ( 1\!:\!25\!:\!71 ), ( 1\!:\!71\!:\!25 ) \},$\\ 
&&$\{ ( 1\!:\!26\!:\!70 ), ( 1\!:\!70\!:\!26 ) \},$&$\{ ( 1\!:\!27\!:\!69 ), ( 1\!:\!69\!:\!27 ) \},$&$\{ ( 1\!:\!28\!:\!68 ), ( 1\!:\!68\!:\!28 ) \},$\\ 
&&$\{ ( 1\!:\!29\!:\!67 ), ( 1\!:\!67\!:\!29 ) \},$&$\{ ( 1\!:\!30\!:\!66 ), ( 1\!:\!66\!:\!30 ) \},$&$\{ ( 1\!:\!31\!:\!65 ), ( 1\!:\!65\!:\!31 ) \},$\\ 
&&$\{ ( 1\!:\!32\!:\!64 ), ( 1\!:\!64\!:\!32 ) \},$&$\{ ( 1\!:\!33\!:\!63 ), ( 1\!:\!63\!:\!33 ) \},$&$\{ ( 1\!:\!34\!:\!62 ), ( 1\!:\!62\!:\!34 ) \},$\\ 
&&$\{ ( 1\!:\!35\!:\!61 ), ( 1\!:\!61\!:\!35 ) \},$&$\{ ( 1\!:\!36\!:\!60 ), ( 1\!:\!60\!:\!36 ) \},$&$\{ ( 1\!:\!37\!:\!59 ), ( 1\!:\!59\!:\!37 ) \},$\\ 
&&$\{ ( 1\!:\!38\!:\!58 ), ( 1\!:\!58\!:\!38 ) \},$&$\{ ( 1\!:\!39\!:\!57 ), ( 1\!:\!57\!:\!39 ) \},$&$\{ ( 1\!:\!40\!:\!56 ), ( 1\!:\!56\!:\!40 ) \},$\\ 
&&$\{ ( 1\!:\!41\!:\!55 ), ( 1\!:\!55\!:\!41 ) \},$&$\{ ( 1\!:\!42\!:\!54 ), ( 1\!:\!54\!:\!42 ) \},$&$\{ ( 1\!:\!43\!:\!53 ), ( 1\!:\!53\!:\!43 ) \},$\\ 
&&$\{ ( 1\!:\!44\!:\!52 ), ( 1\!:\!52\!:\!44 ) \},$&$\{ ( 1\!:\!45\!:\!51 ), ( 1\!:\!51\!:\!45 ) \},$&$\{ ( 1\!:\!46\!:\!50 ), ( 1\!:\!50\!:\!46 ) \},$\\ 
&&$\{ ( 1\!:\!47\!:\!49 ), ( 1\!:\!49\!:\!47 ) \},$&$\{ ( 2\!:\!3\!:\!92 ), ( 2\!:\!92\!:\!3 ) \},$&$\{ ( 2\!:\!4\!:\!91 ), ( 2\!:\!91\!:\!4 ) \},$\\ 
&&$\{ ( 2\!:\!5\!:\!90 ), ( 2\!:\!90\!:\!5 ) \},$&$\{ ( 2\!:\!6\!:\!89 ), ( 2\!:\!89\!:\!6 ) \},$&$\{ ( 2\!:\!7\!:\!88 ), ( 2\!:\!88\!:\!7 ) \},$\\ 
&&$\{ ( 2\!:\!8\!:\!87 ), ( 2\!:\!87\!:\!8 ) \},$&$\{ ( 2\!:\!9\!:\!86 ), ( 2\!:\!86\!:\!9 ) \},$&$\{ ( 2\!:\!10\!:\!85 ), ( 2\!:\!85\!:\!10 ) \},$\\ 
&&$\{ ( 2\!:\!11\!:\!84 ), ( 2\!:\!84\!:\!11 ) \},$&$\{ ( 2\!:\!12\!:\!83 ), ( 2\!:\!83\!:\!12 ) \},$&$\{ ( 2\!:\!13\!:\!82 ), ( 2\!:\!82\!:\!13 ) \},$\\ 
&&$\{ ( 2\!:\!14\!:\!81 ), ( 2\!:\!81\!:\!14 ) \},$&$\{ ( 2\!:\!15\!:\!80 ), ( 2\!:\!80\!:\!15 ) \},$&$\{ ( 2\!:\!16\!:\!79 ), ( 2\!:\!79\!:\!16 ) \},$\\ 
&&$\{ ( 2\!:\!17\!:\!78 ), ( 2\!:\!78\!:\!17 ) \},$&$\{ ( 2\!:\!18\!:\!77 ), ( 2\!:\!77\!:\!18 ) \},$&$\{ ( 2\!:\!19\!:\!76 ), ( 2\!:\!76\!:\!19 ) \},$\\ 
&&$\{ ( 2\!:\!20\!:\!75 ), ( 2\!:\!75\!:\!20 ) \},$&$\{ ( 2\!:\!21\!:\!74 ), ( 2\!:\!74\!:\!21 ) \},$&$\{ ( 2\!:\!22\!:\!73 ), ( 2\!:\!73\!:\!22 ) \},$\\ 
&&$\{ ( 2\!:\!23\!:\!72 ), ( 2\!:\!72\!:\!23 ) \},$&$\{ ( 2\!:\!24\!:\!71 ), ( 2\!:\!71\!:\!24 ) \},$&$\{ ( 2\!:\!25\!:\!70 ), ( 2\!:\!70\!:\!25 ) \},$\\ 
&&$\{ ( 2\!:\!26\!:\!69 ), ( 2\!:\!69\!:\!26 ) \},$&$\{ ( 2\!:\!27\!:\!68 ), ( 2\!:\!68\!:\!27 ) \},$&$\{ ( 2\!:\!28\!:\!67 ), ( 2\!:\!67\!:\!28 ) \},$\\ 
&&$\{ ( 2\!:\!29\!:\!66 ), ( 2\!:\!66\!:\!29 ) \},$&$\{ ( 2\!:\!30\!:\!65 ), ( 2\!:\!65\!:\!30 ) \},$&$\{ ( 2\!:\!31\!:\!64 ), ( 2\!:\!64\!:\!31 ) \},$\\ 
&&$\{ ( 2\!:\!32\!:\!63 ), ( 2\!:\!63\!:\!32 ) \},$&$\{ ( 2\!:\!33\!:\!62 ), ( 2\!:\!62\!:\!33 ) \},$&$\{ ( 2\!:\!34\!:\!61 ), ( 2\!:\!61\!:\!34 ) \},$\\ 
&&$\{ ( 2\!:\!35\!:\!60 ), ( 2\!:\!60\!:\!35 ) \},$&$\{ ( 2\!:\!36\!:\!59 ), ( 2\!:\!59\!:\!36 ) \},$&$\{ ( 2\!:\!37\!:\!58 ), ( 2\!:\!58\!:\!37 ) \},$\\ 
&&$\{ ( 2\!:\!38\!:\!57 ), ( 2\!:\!57\!:\!38 ) \},$&$\{ ( 2\!:\!39\!:\!56 ), ( 2\!:\!56\!:\!39 ) \},$&$\{ ( 2\!:\!40\!:\!55 ), ( 2\!:\!55\!:\!40 ) \},$\\ 
&&$\{ ( 2\!:\!41\!:\!54 ), ( 2\!:\!54\!:\!41 ) \},$&$\{ ( 2\!:\!42\!:\!53 ), ( 2\!:\!53\!:\!42 ) \},$&$\{ ( 2\!:\!43\!:\!52 ), ( 2\!:\!52\!:\!43 ) \},$\\ 
&&$\{ ( 2\!:\!44\!:\!51 ), ( 2\!:\!51\!:\!44 ) \},$&$\{ ( 2\!:\!45\!:\!50 ), ( 2\!:\!50\!:\!45 ) \},$&$\{ ( 2\!:\!46\!:\!49 ), ( 2\!:\!49\!:\!46 ) \},$\\ 
&&$\{ ( 2\!:\!47\!:\!48 ), ( 2\!:\!48\!:\!47 ) \},$&$\{ ( 3\!:\!4\!:\!90 ), ( 3\!:\!90\!:\!4 ) \},$&$\{ ( 3\!:\!5\!:\!89 ), ( 3\!:\!89\!:\!5 ) \},$\\ 
&&$\{ ( 3\!:\!6\!:\!88 ), ( 3\!:\!88\!:\!6 ) \},$&$\{ ( 3\!:\!7\!:\!87 ), ( 3\!:\!87\!:\!7 ) \},$&$\{ ( 3\!:\!8\!:\!86 ), ( 3\!:\!86\!:\!8 ) \},$\\ 
&&$\{ ( 3\!:\!9\!:\!85 ), ( 3\!:\!85\!:\!9 ) \},$&$\{ ( 3\!:\!10\!:\!84 ), ( 3\!:\!84\!:\!10 ) \},$&$\{ ( 3\!:\!11\!:\!83 ), ( 3\!:\!83\!:\!11 ) \},$\\ 
&&$\{ ( 3\!:\!12\!:\!82 ), ( 3\!:\!82\!:\!12 ) \},$&$\{ ( 3\!:\!13\!:\!81 ), ( 3\!:\!81\!:\!13 ) \},$&$\{ ( 3\!:\!14\!:\!80 ), ( 3\!:\!80\!:\!14 ) \},$\\ 
&&$\{ ( 3\!:\!15\!:\!79 ), ( 3\!:\!79\!:\!15 ) \},$&$\{ ( 3\!:\!16\!:\!78 ), ( 3\!:\!78\!:\!16 ) \},$&$\{ ( 3\!:\!17\!:\!77 ), ( 3\!:\!77\!:\!17 ) \},$\\ 
&&$\{ ( 3\!:\!18\!:\!76 ), ( 3\!:\!76\!:\!18 ) \},$&$\{ ( 3\!:\!19\!:\!75 ), ( 3\!:\!75\!:\!19 ) \},$&$\{ ( 3\!:\!20\!:\!74 ), ( 3\!:\!74\!:\!20 ) \},$\\ 
&&$\{ ( 3\!:\!21\!:\!73 ), ( 3\!:\!73\!:\!21 ) \},$&$\{ ( 3\!:\!22\!:\!72 ), ( 3\!:\!72\!:\!22 ) \},$&$\{ ( 3\!:\!23\!:\!71 ), ( 3\!:\!71\!:\!23 ) \},$\\ 
&&$\{ ( 3\!:\!24\!:\!70 ), ( 3\!:\!70\!:\!24 ) \},$&$\{ ( 3\!:\!25\!:\!69 ), ( 3\!:\!69\!:\!25 ) \},$&$\{ ( 3\!:\!26\!:\!68 ), ( 3\!:\!68\!:\!26 ) \},$\\ 
&&$\{ ( 3\!:\!27\!:\!67 ), ( 3\!:\!67\!:\!27 ) \},$&$\{ ( 3\!:\!28\!:\!66 ), ( 3\!:\!66\!:\!28 ) \},$&$\{ ( 3\!:\!29\!:\!65 ), ( 3\!:\!65\!:\!29 ) \},$\\ 
&&$\{ ( 3\!:\!30\!:\!64 ), ( 3\!:\!64\!:\!30 ) \},$&$\{ ( 3\!:\!31\!:\!63 ), ( 3\!:\!63\!:\!31 ) \},$&$\{ ( 3\!:\!32\!:\!62 ), ( 3\!:\!62\!:\!32 ) \},$\\ 
&&$\{ ( 3\!:\!33\!:\!61 ), ( 3\!:\!61\!:\!33 ) \},$&$\{ ( 3\!:\!34\!:\!60 ), ( 3\!:\!60\!:\!34 ) \},$&$\{ ( 3\!:\!35\!:\!59 ), ( 3\!:\!59\!:\!35 ) \},$\\ 
&&$\{ ( 3\!:\!36\!:\!58 ), ( 3\!:\!58\!:\!36 ) \},$&$\{ ( 3\!:\!37\!:\!57 ), ( 3\!:\!57\!:\!37 ) \},$&$\{ ( 3\!:\!38\!:\!56 ), ( 3\!:\!56\!:\!38 ) \},$\\ 
&&$\{ ( 3\!:\!39\!:\!55 ), ( 3\!:\!55\!:\!39 ) \},$&$\{ ( 3\!:\!40\!:\!54 ), ( 3\!:\!54\!:\!40 ) \},$&$\{ ( 3\!:\!41\!:\!53 ), ( 3\!:\!53\!:\!41 ) \},$\\ 
&&$\{ ( 3\!:\!42\!:\!52 ), ( 3\!:\!52\!:\!42 ) \},$&$\{ ( 3\!:\!43\!:\!51 ), ( 3\!:\!51\!:\!43 ) \},$&$\{ ( 3\!:\!44\!:\!50 ), ( 3\!:\!50\!:\!44 ) \},$\\ 
&&$\{ ( 3\!:\!45\!:\!49 ), ( 3\!:\!49\!:\!45 ) \},$&$\{ ( 3\!:\!46\!:\!48 ), ( 3\!:\!48\!:\!46 ) \},$&$\{ ( 4\!:\!5\!:\!88 ), ( 4\!:\!88\!:\!5 ) \},$\\ 
&&$\{ ( 4\!:\!6\!:\!87 ), ( 4\!:\!87\!:\!6 ) \},$&$\{ ( 4\!:\!7\!:\!86 ), ( 4\!:\!86\!:\!7 ) \},$&$\{ ( 4\!:\!8\!:\!85 ), ( 4\!:\!85\!:\!8 ) \},$\\ 
&&$\{ ( 4\!:\!9\!:\!84 ), ( 4\!:\!84\!:\!9 ) \},$&$\{ ( 4\!:\!10\!:\!83 ), ( 4\!:\!83\!:\!10 ) \},$&$\{ ( 4\!:\!11\!:\!82 ), ( 4\!:\!82\!:\!11 ) \},$\\ 
&&$\{ ( 4\!:\!12\!:\!81 ), ( 4\!:\!81\!:\!12 ) \},$&$\{ ( 4\!:\!13\!:\!80 ), ( 4\!:\!80\!:\!13 ) \},$&$\{ ( 4\!:\!14\!:\!79 ), ( 4\!:\!79\!:\!14 ) \},$\\ 
&&$\{ ( 4\!:\!15\!:\!78 ), ( 4\!:\!78\!:\!15 ) \},$&$\{ ( 4\!:\!16\!:\!77 ), ( 4\!:\!77\!:\!16 ) \},$&$\{ ( 4\!:\!17\!:\!76 ), ( 4\!:\!76\!:\!17 ) \},$\\ 
&&$\{ ( 4\!:\!18\!:\!75 ), ( 4\!:\!75\!:\!18 ) \},$&$\{ ( 4\!:\!19\!:\!74 ), ( 4\!:\!74\!:\!19 ) \},$&$\{ ( 4\!:\!20\!:\!73 ), ( 4\!:\!73\!:\!20 ) \},$\\ 
&&$\{ ( 4\!:\!21\!:\!72 ), ( 4\!:\!72\!:\!21 ) \},$&$\{ ( 4\!:\!22\!:\!71 ), ( 4\!:\!71\!:\!22 ) \},$&$\{ ( 4\!:\!23\!:\!70 ), ( 4\!:\!70\!:\!23 ) \},$\\ 
&&$\{ ( 4\!:\!24\!:\!69 ), ( 4\!:\!69\!:\!24 ) \},$&$\{ ( 4\!:\!25\!:\!68 ), ( 4\!:\!68\!:\!25 ) \},$&$\{ ( 4\!:\!26\!:\!67 ), ( 4\!:\!67\!:\!26 ) \},$\\ 
&&$\{ ( 4\!:\!27\!:\!66 ), ( 4\!:\!66\!:\!27 ) \},$&$\{ ( 4\!:\!28\!:\!65 ), ( 4\!:\!65\!:\!28 ) \},$&$\{ ( 4\!:\!29\!:\!64 ), ( 4\!:\!64\!:\!29 ) \},$\\ 
&&$\{ ( 4\!:\!30\!:\!63 ), ( 4\!:\!63\!:\!30 ) \},$&$\{ ( 4\!:\!31\!:\!62 ), ( 4\!:\!62\!:\!31 ) \},$&$\{ ( 4\!:\!32\!:\!61 ), ( 4\!:\!61\!:\!32 ) \},$\\ 
&&$\{ ( 4\!:\!33\!:\!60 ), ( 4\!:\!60\!:\!33 ) \},$&$\{ ( 4\!:\!34\!:\!59 ), ( 4\!:\!59\!:\!34 ) \},$&$\{ ( 4\!:\!35\!:\!58 ), ( 4\!:\!58\!:\!35 ) \},$\\ 
&&$\{ ( 4\!:\!36\!:\!57 ), ( 4\!:\!57\!:\!36 ) \},$&$\{ ( 4\!:\!37\!:\!56 ), ( 4\!:\!56\!:\!37 ) \},$&$\{ ( 4\!:\!38\!:\!55 ), ( 4\!:\!55\!:\!38 ) \},$\\ 
&&$\{ ( 4\!:\!39\!:\!54 ), ( 4\!:\!54\!:\!39 ) \},$&$\{ ( 4\!:\!40\!:\!53 ), ( 4\!:\!53\!:\!40 ) \},$&$\{ ( 4\!:\!41\!:\!52 ), ( 4\!:\!52\!:\!41 ) \},$\\ 
&&$\{ ( 4\!:\!42\!:\!51 ), ( 4\!:\!51\!:\!42 ) \},$&$\{ ( 4\!:\!43\!:\!50 ), ( 4\!:\!50\!:\!43 ) \},$&$\{ ( 4\!:\!44\!:\!49 ), ( 4\!:\!49\!:\!44 ) \},$\\ 
&&$\{ ( 4\!:\!45\!:\!48 ), ( 4\!:\!48\!:\!45 ) \},$&$\{ ( 4\!:\!46\!:\!47 ), ( 4\!:\!47\!:\!46 ) \},$&$\{ ( 5\!:\!6\!:\!86 ), ( 5\!:\!86\!:\!6 ) \},$\\ 
&&$\{ ( 5\!:\!7\!:\!85 ), ( 5\!:\!85\!:\!7 ) \},$&$\{ ( 5\!:\!8\!:\!84 ), ( 5\!:\!84\!:\!8 ) \},$&$\{ ( 5\!:\!9\!:\!83 ), ( 5\!:\!83\!:\!9 ) \},$\\ 
&&$\{ ( 5\!:\!10\!:\!82 ), ( 5\!:\!82\!:\!10 ) \},$&$\{ ( 5\!:\!11\!:\!81 ), ( 5\!:\!81\!:\!11 ) \},$&$\{ ( 5\!:\!12\!:\!80 ), ( 5\!:\!80\!:\!12 ) \},$\\ 
&&$\{ ( 5\!:\!13\!:\!79 ), ( 5\!:\!79\!:\!13 ) \},$&$\{ ( 5\!:\!14\!:\!78 ), ( 5\!:\!78\!:\!14 ) \},$&$\{ ( 5\!:\!15\!:\!77 ), ( 5\!:\!77\!:\!15 ) \},$\\ 
&&$\{ ( 5\!:\!16\!:\!76 ), ( 5\!:\!76\!:\!16 ) \},$&$\{ ( 5\!:\!17\!:\!75 ), ( 5\!:\!75\!:\!17 ) \},$&$\{ ( 5\!:\!18\!:\!74 ), ( 5\!:\!74\!:\!18 ) \},$\\ 
&&$\{ ( 5\!:\!19\!:\!73 ), ( 5\!:\!73\!:\!19 ) \},$&$\{ ( 5\!:\!20\!:\!72 ), ( 5\!:\!72\!:\!20 ) \},$&$\{ ( 5\!:\!21\!:\!71 ), ( 5\!:\!71\!:\!21 ) \},$\\ 
&&$\{ ( 5\!:\!22\!:\!70 ), ( 5\!:\!70\!:\!22 ) \},$&$\{ ( 5\!:\!23\!:\!69 ), ( 5\!:\!69\!:\!23 ) \},$&$\{ ( 5\!:\!24\!:\!68 ), ( 5\!:\!68\!:\!24 ) \},$\\ 
&&$\{ ( 5\!:\!25\!:\!67 ), ( 5\!:\!67\!:\!25 ) \},$&$\{ ( 5\!:\!26\!:\!66 ), ( 5\!:\!66\!:\!26 ) \},$&$\{ ( 5\!:\!27\!:\!65 ), ( 5\!:\!65\!:\!27 ) \},$\\ 
&&$\{ ( 5\!:\!28\!:\!64 ), ( 5\!:\!64\!:\!28 ) \},$&$\{ ( 5\!:\!29\!:\!63 ), ( 5\!:\!63\!:\!29 ) \},$&$\{ ( 5\!:\!30\!:\!62 ), ( 5\!:\!62\!:\!30 ) \},$\\ 
&&$\{ ( 5\!:\!31\!:\!61 ), ( 5\!:\!61\!:\!31 ) \},$&$\{ ( 5\!:\!32\!:\!60 ), ( 5\!:\!60\!:\!32 ) \},$&$\{ ( 5\!:\!33\!:\!59 ), ( 5\!:\!59\!:\!33 ) \},$\\ 
&&$\{ ( 5\!:\!34\!:\!58 ), ( 5\!:\!58\!:\!34 ) \},$&$\{ ( 5\!:\!35\!:\!57 ), ( 5\!:\!57\!:\!35 ) \},$&$\{ ( 5\!:\!36\!:\!56 ), ( 5\!:\!56\!:\!36 ) \},$\\ 
&&$\{ ( 5\!:\!37\!:\!55 ), ( 5\!:\!55\!:\!37 ) \},$&$\{ ( 5\!:\!38\!:\!54 ), ( 5\!:\!54\!:\!38 ) \},$&$\{ ( 5\!:\!39\!:\!53 ), ( 5\!:\!53\!:\!39 ) \},$\\ 
&&$\{ ( 5\!:\!40\!:\!52 ), ( 5\!:\!52\!:\!40 ) \},$&$\{ ( 5\!:\!41\!:\!51 ), ( 5\!:\!51\!:\!41 ) \},$&$\{ ( 5\!:\!42\!:\!50 ), ( 5\!:\!50\!:\!42 ) \},$\\ 
&&$\{ ( 5\!:\!43\!:\!49 ), ( 5\!:\!49\!:\!43 ) \},$&$\{ ( 5\!:\!44\!:\!48 ), ( 5\!:\!48\!:\!44 ) \},$&$\{ ( 5\!:\!45\!:\!47 ), ( 5\!:\!47\!:\!45 ) \},$\\ 
&&$\{ ( 6\!:\!7\!:\!84 ), ( 6\!:\!84\!:\!7 ) \},$&$\{ ( 6\!:\!8\!:\!83 ), ( 6\!:\!83\!:\!8 ) \},$&$\{ ( 6\!:\!9\!:\!82 ), ( 6\!:\!82\!:\!9 ) \},$\\ 
&&$\{ ( 6\!:\!10\!:\!81 ), ( 6\!:\!81\!:\!10 ) \},$&$\{ ( 6\!:\!11\!:\!80 ), ( 6\!:\!80\!:\!11 ) \},$&$\{ ( 6\!:\!12\!:\!79 ), ( 6\!:\!79\!:\!12 ) \},$\\ 
&&$\{ ( 6\!:\!13\!:\!78 ), ( 6\!:\!78\!:\!13 ) \},$&$\{ ( 6\!:\!14\!:\!77 ), ( 6\!:\!77\!:\!14 ) \},$&$\{ ( 6\!:\!15\!:\!76 ), ( 6\!:\!76\!:\!15 ) \},$\\ 
&&$\{ ( 6\!:\!16\!:\!75 ), ( 6\!:\!75\!:\!16 ) \},$&$\{ ( 6\!:\!17\!:\!74 ), ( 6\!:\!74\!:\!17 ) \},$&$\{ ( 6\!:\!18\!:\!73 ), ( 6\!:\!73\!:\!18 ) \},$\\ 
&&$\{ ( 6\!:\!19\!:\!72 ), ( 6\!:\!72\!:\!19 ) \},$&$\{ ( 6\!:\!20\!:\!71 ), ( 6\!:\!71\!:\!20 ) \},$&$\{ ( 6\!:\!21\!:\!70 ), ( 6\!:\!70\!:\!21 ) \},$\\ 
&&$\{ ( 6\!:\!22\!:\!69 ), ( 6\!:\!69\!:\!22 ) \},$&$\{ ( 6\!:\!23\!:\!68 ), ( 6\!:\!68\!:\!23 ) \},$&$\{ ( 6\!:\!24\!:\!67 ), ( 6\!:\!67\!:\!24 ) \},$\\ 
&&$\{ ( 6\!:\!25\!:\!66 ), ( 6\!:\!66\!:\!25 ) \},$&$\{ ( 6\!:\!26\!:\!65 ), ( 6\!:\!65\!:\!26 ) \},$&$\{ ( 6\!:\!27\!:\!64 ), ( 6\!:\!64\!:\!27 ) \},$\\ 
&&$\{ ( 6\!:\!28\!:\!63 ), ( 6\!:\!63\!:\!28 ) \},$&$\{ ( 6\!:\!29\!:\!62 ), ( 6\!:\!62\!:\!29 ) \},$&$\{ ( 6\!:\!30\!:\!61 ), ( 6\!:\!61\!:\!30 ) \},$\\ 
&&$\{ ( 6\!:\!31\!:\!60 ), ( 6\!:\!60\!:\!31 ) \},$&$\{ ( 6\!:\!32\!:\!59 ), ( 6\!:\!59\!:\!32 ) \},$&$\{ ( 6\!:\!33\!:\!58 ), ( 6\!:\!58\!:\!33 ) \},$\\ 
&&$\{ ( 6\!:\!34\!:\!57 ), ( 6\!:\!57\!:\!34 ) \},$&$\{ ( 6\!:\!35\!:\!56 ), ( 6\!:\!56\!:\!35 ) \},$&$\{ ( 6\!:\!36\!:\!55 ), ( 6\!:\!55\!:\!36 ) \},$\\ 
&&$\{ ( 6\!:\!37\!:\!54 ), ( 6\!:\!54\!:\!37 ) \},$&$\{ ( 6\!:\!38\!:\!53 ), ( 6\!:\!53\!:\!38 ) \},$&$\{ ( 6\!:\!39\!:\!52 ), ( 6\!:\!52\!:\!39 ) \},$\\ 
&&$\{ ( 6\!:\!40\!:\!51 ), ( 6\!:\!51\!:\!40 ) \},$&$\{ ( 6\!:\!41\!:\!50 ), ( 6\!:\!50\!:\!41 ) \},$&$\{ ( 6\!:\!42\!:\!49 ), ( 6\!:\!49\!:\!42 ) \},$\\ 
&&$\{ ( 6\!:\!43\!:\!48 ), ( 6\!:\!48\!:\!43 ) \},$&$\{ ( 6\!:\!44\!:\!47 ), ( 6\!:\!47\!:\!44 ) \},$&$\{ ( 6\!:\!45\!:\!46 ), ( 6\!:\!46\!:\!45 ) \},$\\ 
&&$\{ ( 7\!:\!8\!:\!82 ), ( 7\!:\!82\!:\!8 ) \},$&$\{ ( 7\!:\!9\!:\!81 ), ( 7\!:\!81\!:\!9 ) \},$&$\{ ( 7\!:\!10\!:\!80 ), ( 7\!:\!80\!:\!10 ) \},$\\ 
&&$\{ ( 7\!:\!11\!:\!79 ), ( 7\!:\!79\!:\!11 ) \},$&$\{ ( 7\!:\!12\!:\!78 ), ( 7\!:\!78\!:\!12 ) \},$&$\{ ( 7\!:\!13\!:\!77 ), ( 7\!:\!77\!:\!13 ) \},$\\ 
&&$\{ ( 7\!:\!14\!:\!76 ), ( 7\!:\!76\!:\!14 ) \},$&$\{ ( 7\!:\!15\!:\!75 ), ( 7\!:\!75\!:\!15 ) \},$&$\{ ( 7\!:\!16\!:\!74 ), ( 7\!:\!74\!:\!16 ) \},$\\ 
&&$\{ ( 7\!:\!17\!:\!73 ), ( 7\!:\!73\!:\!17 ) \},$&$\{ ( 7\!:\!18\!:\!72 ), ( 7\!:\!72\!:\!18 ) \},$&$\{ ( 7\!:\!19\!:\!71 ), ( 7\!:\!71\!:\!19 ) \},$\\ 
&&$\{ ( 7\!:\!20\!:\!70 ), ( 7\!:\!70\!:\!20 ) \},$&$\{ ( 7\!:\!21\!:\!69 ), ( 7\!:\!69\!:\!21 ) \},$&$\{ ( 7\!:\!22\!:\!68 ), ( 7\!:\!68\!:\!22 ) \},$\\ 
&&$\{ ( 7\!:\!23\!:\!67 ), ( 7\!:\!67\!:\!23 ) \},$&$\{ ( 7\!:\!24\!:\!66 ), ( 7\!:\!66\!:\!24 ) \},$&$\{ ( 7\!:\!25\!:\!65 ), ( 7\!:\!65\!:\!25 ) \},$\\ 
&&$\{ ( 7\!:\!26\!:\!64 ), ( 7\!:\!64\!:\!26 ) \},$&$\{ ( 7\!:\!27\!:\!63 ), ( 7\!:\!63\!:\!27 ) \},$&$\{ ( 7\!:\!28\!:\!62 ), ( 7\!:\!62\!:\!28 ) \},$\\ 
&&$\{ ( 7\!:\!29\!:\!61 ), ( 7\!:\!61\!:\!29 ) \},$&$\{ ( 7\!:\!30\!:\!60 ), ( 7\!:\!60\!:\!30 ) \},$&$\{ ( 7\!:\!31\!:\!59 ), ( 7\!:\!59\!:\!31 ) \},$\\ 
&&$\{ ( 7\!:\!32\!:\!58 ), ( 7\!:\!58\!:\!32 ) \},$&$\{ ( 7\!:\!33\!:\!57 ), ( 7\!:\!57\!:\!33 ) \},$&$\{ ( 7\!:\!34\!:\!56 ), ( 7\!:\!56\!:\!34 ) \},$\\ 
&&$\{ ( 7\!:\!35\!:\!55 ), ( 7\!:\!55\!:\!35 ) \},$&$\{ ( 7\!:\!36\!:\!54 ), ( 7\!:\!54\!:\!36 ) \},$&$\{ ( 7\!:\!37\!:\!53 ), ( 7\!:\!53\!:\!37 ) \},$\\ 
&&$\{ ( 7\!:\!38\!:\!52 ), ( 7\!:\!52\!:\!38 ) \},$&$\{ ( 7\!:\!39\!:\!51 ), ( 7\!:\!51\!:\!39 ) \},$&$\{ ( 7\!:\!40\!:\!50 ), ( 7\!:\!50\!:\!40 ) \},$\\ 
&&$\{ ( 7\!:\!41\!:\!49 ), ( 7\!:\!49\!:\!41 ) \},$&$\{ ( 7\!:\!42\!:\!48 ), ( 7\!:\!48\!:\!42 ) \},$&$\{ ( 7\!:\!43\!:\!47 ), ( 7\!:\!47\!:\!43 ) \},$\\ 
&&$\{ ( 7\!:\!44\!:\!46 ), ( 7\!:\!46\!:\!44 ) \},$&$\{ ( 8\!:\!9\!:\!80 ), ( 8\!:\!80\!:\!9 ) \},$&$\{ ( 8\!:\!10\!:\!79 ), ( 8\!:\!79\!:\!10 ) \},$\\ 
&&$\{ ( 8\!:\!11\!:\!78 ), ( 8\!:\!78\!:\!11 ) \},$&$\{ ( 8\!:\!12\!:\!77 ), ( 8\!:\!77\!:\!12 ) \},$&$\{ ( 8\!:\!13\!:\!76 ), ( 8\!:\!76\!:\!13 ) \},$\\ 
&&$\{ ( 8\!:\!14\!:\!75 ), ( 8\!:\!75\!:\!14 ) \},$&$\{ ( 8\!:\!15\!:\!74 ), ( 8\!:\!74\!:\!15 ) \},$&$\{ ( 8\!:\!16\!:\!73 ), ( 8\!:\!73\!:\!16 ) \},$\\ 
&&$\{ ( 8\!:\!17\!:\!72 ), ( 8\!:\!72\!:\!17 ) \},$&$\{ ( 8\!:\!18\!:\!71 ), ( 8\!:\!71\!:\!18 ) \},$&$\{ ( 8\!:\!19\!:\!70 ), ( 8\!:\!70\!:\!19 ) \},$\\ 
&&$\{ ( 8\!:\!20\!:\!69 ), ( 8\!:\!69\!:\!20 ) \},$&$\{ ( 8\!:\!21\!:\!68 ), ( 8\!:\!68\!:\!21 ) \},$&$\{ ( 8\!:\!22\!:\!67 ), ( 8\!:\!67\!:\!22 ) \},$\\ 
&&$\{ ( 8\!:\!23\!:\!66 ), ( 8\!:\!66\!:\!23 ) \},$&$\{ ( 8\!:\!24\!:\!65 ), ( 8\!:\!65\!:\!24 ) \},$&$\{ ( 8\!:\!25\!:\!64 ), ( 8\!:\!64\!:\!25 ) \},$\\ 
&&$\{ ( 8\!:\!26\!:\!63 ), ( 8\!:\!63\!:\!26 ) \},$&$\{ ( 8\!:\!27\!:\!62 ), ( 8\!:\!62\!:\!27 ) \},$&$\{ ( 8\!:\!28\!:\!61 ), ( 8\!:\!61\!:\!28 ) \},$\\ 
&&$\{ ( 8\!:\!29\!:\!60 ), ( 8\!:\!60\!:\!29 ) \},$&$\{ ( 8\!:\!30\!:\!59 ), ( 8\!:\!59\!:\!30 ) \},$&$\{ ( 8\!:\!31\!:\!58 ), ( 8\!:\!58\!:\!31 ) \},$\\ 
&&$\{ ( 8\!:\!32\!:\!57 ), ( 8\!:\!57\!:\!32 ) \},$&$\{ ( 8\!:\!33\!:\!56 ), ( 8\!:\!56\!:\!33 ) \},$&$\{ ( 8\!:\!34\!:\!55 ), ( 8\!:\!55\!:\!34 ) \},$\\ 
&&$\{ ( 8\!:\!35\!:\!54 ), ( 8\!:\!54\!:\!35 ) \},$&$\{ ( 8\!:\!36\!:\!53 ), ( 8\!:\!53\!:\!36 ) \},$&$\{ ( 8\!:\!37\!:\!52 ), ( 8\!:\!52\!:\!37 ) \},$\\ 
&&$\{ ( 8\!:\!38\!:\!51 ), ( 8\!:\!51\!:\!38 ) \},$&$\{ ( 8\!:\!39\!:\!50 ), ( 8\!:\!50\!:\!39 ) \},$&$\{ ( 8\!:\!40\!:\!49 ), ( 8\!:\!49\!:\!40 ) \},$\\ 
&&$\{ ( 8\!:\!41\!:\!48 ), ( 8\!:\!48\!:\!41 ) \},$&$\{ ( 8\!:\!42\!:\!47 ), ( 8\!:\!47\!:\!42 ) \},$&$\{ ( 8\!:\!43\!:\!46 ), ( 8\!:\!46\!:\!43 ) \},$\\ 
&&$\{ ( 8\!:\!44\!:\!45 ), ( 8\!:\!45\!:\!44 ) \},$&$\{ ( 9\!:\!10\!:\!78 ), ( 9\!:\!78\!:\!10 ) \},$&$\{ ( 9\!:\!11\!:\!77 ), ( 9\!:\!77\!:\!11 ) \},$\\ 
&&$\{ ( 9\!:\!12\!:\!76 ), ( 9\!:\!76\!:\!12 ) \},$&$\{ ( 9\!:\!13\!:\!75 ), ( 9\!:\!75\!:\!13 ) \},$&$\{ ( 9\!:\!14\!:\!74 ), ( 9\!:\!74\!:\!14 ) \},$\\ 
&&$\{ ( 9\!:\!15\!:\!73 ), ( 9\!:\!73\!:\!15 ) \},$&$\{ ( 9\!:\!16\!:\!72 ), ( 9\!:\!72\!:\!16 ) \},$&$\{ ( 9\!:\!17\!:\!71 ), ( 9\!:\!71\!:\!17 ) \},$\\ 
&&$\{ ( 9\!:\!18\!:\!70 ), ( 9\!:\!70\!:\!18 ) \},$&$\{ ( 9\!:\!19\!:\!69 ), ( 9\!:\!69\!:\!19 ) \},$&$\{ ( 9\!:\!20\!:\!68 ), ( 9\!:\!68\!:\!20 ) \},$\\ 
&&$\{ ( 9\!:\!21\!:\!67 ), ( 9\!:\!67\!:\!21 ) \},$&$\{ ( 9\!:\!22\!:\!66 ), ( 9\!:\!66\!:\!22 ) \},$&$\{ ( 9\!:\!23\!:\!65 ), ( 9\!:\!65\!:\!23 ) \},$\\ 
&&$\{ ( 9\!:\!24\!:\!64 ), ( 9\!:\!64\!:\!24 ) \},$&$\{ ( 9\!:\!25\!:\!63 ), ( 9\!:\!63\!:\!25 ) \},$&$\{ ( 9\!:\!26\!:\!62 ), ( 9\!:\!62\!:\!26 ) \},$\\ 
&&$\{ ( 9\!:\!27\!:\!61 ), ( 9\!:\!61\!:\!27 ) \},$&$\{ ( 9\!:\!28\!:\!60 ), ( 9\!:\!60\!:\!28 ) \},$&$\{ ( 9\!:\!29\!:\!59 ), ( 9\!:\!59\!:\!29 ) \},$\\ 
&&$\{ ( 9\!:\!30\!:\!58 ), ( 9\!:\!58\!:\!30 ) \},$&$\{ ( 9\!:\!31\!:\!57 ), ( 9\!:\!57\!:\!31 ) \},$&$\{ ( 9\!:\!32\!:\!56 ), ( 9\!:\!56\!:\!32 ) \},$\\ 
&&$\{ ( 9\!:\!33\!:\!55 ), ( 9\!:\!55\!:\!33 ) \},$&$\{ ( 9\!:\!34\!:\!54 ), ( 9\!:\!54\!:\!34 ) \},$&$\{ ( 9\!:\!35\!:\!53 ), ( 9\!:\!53\!:\!35 ) \},$\\ 
&&$\{ ( 9\!:\!36\!:\!52 ), ( 9\!:\!52\!:\!36 ) \},$&$\{ ( 9\!:\!37\!:\!51 ), ( 9\!:\!51\!:\!37 ) \},$&$\{ ( 9\!:\!38\!:\!50 ), ( 9\!:\!50\!:\!38 ) \},$\\ 
&&$\{ ( 9\!:\!39\!:\!49 ), ( 9\!:\!49\!:\!39 ) \},$&$\{ ( 9\!:\!40\!:\!48 ), ( 9\!:\!48\!:\!40 ) \},$&$\{ ( 9\!:\!41\!:\!47 ), ( 9\!:\!47\!:\!41 ) \},$\\ 
&&$\{ ( 9\!:\!42\!:\!46 ), ( 9\!:\!46\!:\!42 ) \},$&$\{ ( 9\!:\!43\!:\!45 ), ( 9\!:\!45\!:\!43 ) \},$&$\{ ( 10\!:\!11\!:\!76 ), ( 10\!:\!76\!:\!11 ) \},$\\ 
&&$\{ ( 10\!:\!12\!:\!75 ), ( 10\!:\!75\!:\!12 ) \},$&$\{ ( 10\!:\!13\!:\!74 ), ( 10\!:\!74\!:\!13 ) \},$&$\{ ( 10\!:\!14\!:\!73 ), ( 10\!:\!73\!:\!14 ) \},$\\ 
&&$\{ ( 10\!:\!15\!:\!72 ), ( 10\!:\!72\!:\!15 ) \},$&$\{ ( 10\!:\!16\!:\!71 ), ( 10\!:\!71\!:\!16 ) \},$&$\{ ( 10\!:\!17\!:\!70 ), ( 10\!:\!70\!:\!17 ) \},$\\ 
&&$\{ ( 10\!:\!18\!:\!69 ), ( 10\!:\!69\!:\!18 ) \},$&$\{ ( 10\!:\!19\!:\!68 ), ( 10\!:\!68\!:\!19 ) \},$&$\{ ( 10\!:\!20\!:\!67 ), ( 10\!:\!67\!:\!20 ) \},$\\ 
&&$\{ ( 10\!:\!21\!:\!66 ), ( 10\!:\!66\!:\!21 ) \},$&$\{ ( 10\!:\!22\!:\!65 ), ( 10\!:\!65\!:\!22 ) \},$&$\{ ( 10\!:\!23\!:\!64 ), ( 10\!:\!64\!:\!23 ) \},$\\ 
&&$\{ ( 10\!:\!24\!:\!63 ), ( 10\!:\!63\!:\!24 ) \},$&$\{ ( 10\!:\!25\!:\!62 ), ( 10\!:\!62\!:\!25 ) \},$&$\{ ( 10\!:\!26\!:\!61 ), ( 10\!:\!61\!:\!26 ) \},$\\ 
&&$\{ ( 10\!:\!27\!:\!60 ), ( 10\!:\!60\!:\!27 ) \},$&$\{ ( 10\!:\!28\!:\!59 ), ( 10\!:\!59\!:\!28 ) \},$&$\{ ( 10\!:\!29\!:\!58 ), ( 10\!:\!58\!:\!29 ) \},$\\ 
&&$\{ ( 10\!:\!30\!:\!57 ), ( 10\!:\!57\!:\!30 ) \},$&$\{ ( 10\!:\!31\!:\!56 ), ( 10\!:\!56\!:\!31 ) \},$&$\{ ( 10\!:\!32\!:\!55 ), ( 10\!:\!55\!:\!32 ) \},$\\ 
&&$\{ ( 10\!:\!33\!:\!54 ), ( 10\!:\!54\!:\!33 ) \},$&$\{ ( 10\!:\!34\!:\!53 ), ( 10\!:\!53\!:\!34 ) \},$&$\{ ( 10\!:\!35\!:\!52 ), ( 10\!:\!52\!:\!35 ) \},$\\ 
&&$\{ ( 10\!:\!36\!:\!51 ), ( 10\!:\!51\!:\!36 ) \},$&$\{ ( 10\!:\!37\!:\!50 ), ( 10\!:\!50\!:\!37 ) \},$&$\{ ( 10\!:\!38\!:\!49 ), ( 10\!:\!49\!:\!38 ) \},$\\ 
&&$\{ ( 10\!:\!39\!:\!48 ), ( 10\!:\!48\!:\!39 ) \},$&$\{ ( 10\!:\!40\!:\!47 ), ( 10\!:\!47\!:\!40 ) \},$&$\{ ( 10\!:\!41\!:\!46 ), ( 10\!:\!46\!:\!41 ) \},$\\ 
&&$\{ ( 10\!:\!42\!:\!45 ), ( 10\!:\!45\!:\!42 ) \},$&$\{ ( 10\!:\!43\!:\!44 ), ( 10\!:\!44\!:\!43 ) \},$&$\{ ( 11\!:\!12\!:\!74 ), ( 11\!:\!74\!:\!12 ) \},$\\ 
&&$\{ ( 11\!:\!13\!:\!73 ), ( 11\!:\!73\!:\!13 ) \},$&$\{ ( 11\!:\!14\!:\!72 ), ( 11\!:\!72\!:\!14 ) \},$&$\{ ( 11\!:\!15\!:\!71 ), ( 11\!:\!71\!:\!15 ) \},$\\ 
&&$\{ ( 11\!:\!16\!:\!70 ), ( 11\!:\!70\!:\!16 ) \},$&$\{ ( 11\!:\!17\!:\!69 ), ( 11\!:\!69\!:\!17 ) \},$&$\{ ( 11\!:\!18\!:\!68 ), ( 11\!:\!68\!:\!18 ) \},$\\ 
&&$\{ ( 11\!:\!19\!:\!67 ), ( 11\!:\!67\!:\!19 ) \},$&$\{ ( 11\!:\!20\!:\!66 ), ( 11\!:\!66\!:\!20 ) \},$&$\{ ( 11\!:\!21\!:\!65 ), ( 11\!:\!65\!:\!21 ) \},$\\ 
&&$\{ ( 11\!:\!22\!:\!64 ), ( 11\!:\!64\!:\!22 ) \},$&$\{ ( 11\!:\!23\!:\!63 ), ( 11\!:\!63\!:\!23 ) \},$&$\{ ( 11\!:\!24\!:\!62 ), ( 11\!:\!62\!:\!24 ) \},$\\ 
&&$\{ ( 11\!:\!25\!:\!61 ), ( 11\!:\!61\!:\!25 ) \},$&$\{ ( 11\!:\!26\!:\!60 ), ( 11\!:\!60\!:\!26 ) \},$&$\{ ( 11\!:\!27\!:\!59 ), ( 11\!:\!59\!:\!27 ) \},$\\ 
&&$\{ ( 11\!:\!28\!:\!58 ), ( 11\!:\!58\!:\!28 ) \},$&$\{ ( 11\!:\!29\!:\!57 ), ( 11\!:\!57\!:\!29 ) \},$&$\{ ( 11\!:\!30\!:\!56 ), ( 11\!:\!56\!:\!30 ) \},$\\ 
&&$\{ ( 11\!:\!31\!:\!55 ), ( 11\!:\!55\!:\!31 ) \},$&$\{ ( 11\!:\!32\!:\!54 ), ( 11\!:\!54\!:\!32 ) \},$&$\{ ( 11\!:\!33\!:\!53 ), ( 11\!:\!53\!:\!33 ) \},$\\ 
&&$\{ ( 11\!:\!34\!:\!52 ), ( 11\!:\!52\!:\!34 ) \},$&$\{ ( 11\!:\!35\!:\!51 ), ( 11\!:\!51\!:\!35 ) \},$&$\{ ( 11\!:\!36\!:\!50 ), ( 11\!:\!50\!:\!36 ) \},$\\ 
&&$\{ ( 11\!:\!37\!:\!49 ), ( 11\!:\!49\!:\!37 ) \},$&$\{ ( 11\!:\!38\!:\!48 ), ( 11\!:\!48\!:\!38 ) \},$&$\{ ( 11\!:\!39\!:\!47 ), ( 11\!:\!47\!:\!39 ) \},$\\ 
&&$\{ ( 11\!:\!40\!:\!46 ), ( 11\!:\!46\!:\!40 ) \},$&$\{ ( 11\!:\!41\!:\!45 ), ( 11\!:\!45\!:\!41 ) \},$&$\{ ( 11\!:\!42\!:\!44 ), ( 11\!:\!44\!:\!42 ) \},$\\ 
&&$\{ ( 12\!:\!13\!:\!72 ), ( 12\!:\!72\!:\!13 ) \},$&$\{ ( 12\!:\!14\!:\!71 ), ( 12\!:\!71\!:\!14 ) \},$&$\{ ( 12\!:\!15\!:\!70 ), ( 12\!:\!70\!:\!15 ) \},$\\ 
&&$\{ ( 12\!:\!16\!:\!69 ), ( 12\!:\!69\!:\!16 ) \},$&$\{ ( 12\!:\!17\!:\!68 ), ( 12\!:\!68\!:\!17 ) \},$&$\{ ( 12\!:\!18\!:\!67 ), ( 12\!:\!67\!:\!18 ) \},$\\ 
&&$\{ ( 12\!:\!19\!:\!66 ), ( 12\!:\!66\!:\!19 ) \},$&$\{ ( 12\!:\!20\!:\!65 ), ( 12\!:\!65\!:\!20 ) \},$&$\{ ( 12\!:\!21\!:\!64 ), ( 12\!:\!64\!:\!21 ) \},$\\ 
&&$\{ ( 12\!:\!22\!:\!63 ), ( 12\!:\!63\!:\!22 ) \},$&$\{ ( 12\!:\!23\!:\!62 ), ( 12\!:\!62\!:\!23 ) \},$&$\{ ( 12\!:\!24\!:\!61 ), ( 12\!:\!61\!:\!24 ) \},$\\ 
&&$\{ ( 12\!:\!25\!:\!60 ), ( 12\!:\!60\!:\!25 ) \},$&$\{ ( 12\!:\!26\!:\!59 ), ( 12\!:\!59\!:\!26 ) \},$&$\{ ( 12\!:\!27\!:\!58 ), ( 12\!:\!58\!:\!27 ) \},$\\ 
&&$\{ ( 12\!:\!28\!:\!57 ), ( 12\!:\!57\!:\!28 ) \},$&$\{ ( 12\!:\!29\!:\!56 ), ( 12\!:\!56\!:\!29 ) \},$&$\{ ( 12\!:\!30\!:\!55 ), ( 12\!:\!55\!:\!30 ) \},$\\ 
&&$\{ ( 12\!:\!31\!:\!54 ), ( 12\!:\!54\!:\!31 ) \},$&$\{ ( 12\!:\!32\!:\!53 ), ( 12\!:\!53\!:\!32 ) \},$&$\{ ( 12\!:\!33\!:\!52 ), ( 12\!:\!52\!:\!33 ) \},$\\ 
&&$\{ ( 12\!:\!34\!:\!51 ), ( 12\!:\!51\!:\!34 ) \},$&$\{ ( 12\!:\!35\!:\!50 ), ( 12\!:\!50\!:\!35 ) \},$&$\{ ( 12\!:\!36\!:\!49 ), ( 12\!:\!49\!:\!36 ) \},$\\ 
&&$\{ ( 12\!:\!37\!:\!48 ), ( 12\!:\!48\!:\!37 ) \},$&$\{ ( 12\!:\!38\!:\!47 ), ( 12\!:\!47\!:\!38 ) \},$&$\{ ( 12\!:\!39\!:\!46 ), ( 12\!:\!46\!:\!39 ) \},$\\ 
&&$\{ ( 12\!:\!40\!:\!45 ), ( 12\!:\!45\!:\!40 ) \},$&$\{ ( 12\!:\!41\!:\!44 ), ( 12\!:\!44\!:\!41 ) \},$&$\{ ( 12\!:\!42\!:\!43 ), ( 12\!:\!43\!:\!42 ) \},$\\ 
&&$\{ ( 13\!:\!14\!:\!70 ), ( 13\!:\!70\!:\!14 ) \},$&$\{ ( 13\!:\!15\!:\!69 ), ( 13\!:\!69\!:\!15 ) \},$&$\{ ( 13\!:\!16\!:\!68 ), ( 13\!:\!68\!:\!16 ) \},$\\ 
&&$\{ ( 13\!:\!17\!:\!67 ), ( 13\!:\!67\!:\!17 ) \},$&$\{ ( 13\!:\!18\!:\!66 ), ( 13\!:\!66\!:\!18 ) \},$&$\{ ( 13\!:\!19\!:\!65 ), ( 13\!:\!65\!:\!19 ) \},$\\ 
&&$\{ ( 13\!:\!20\!:\!64 ), ( 13\!:\!64\!:\!20 ) \},$&$\{ ( 13\!:\!21\!:\!63 ), ( 13\!:\!63\!:\!21 ) \},$&$\{ ( 13\!:\!22\!:\!62 ), ( 13\!:\!62\!:\!22 ) \},$\\ 
&&$\{ ( 13\!:\!23\!:\!61 ), ( 13\!:\!61\!:\!23 ) \},$&$\{ ( 13\!:\!24\!:\!60 ), ( 13\!:\!60\!:\!24 ) \},$&$\{ ( 13\!:\!25\!:\!59 ), ( 13\!:\!59\!:\!25 ) \},$\\ 
&&$\{ ( 13\!:\!26\!:\!58 ), ( 13\!:\!58\!:\!26 ) \},$&$\{ ( 13\!:\!27\!:\!57 ), ( 13\!:\!57\!:\!27 ) \},$&$\{ ( 13\!:\!28\!:\!56 ), ( 13\!:\!56\!:\!28 ) \},$\\ 
&&$\{ ( 13\!:\!29\!:\!55 ), ( 13\!:\!55\!:\!29 ) \},$&$\{ ( 13\!:\!30\!:\!54 ), ( 13\!:\!54\!:\!30 ) \},$&$\{ ( 13\!:\!31\!:\!53 ), ( 13\!:\!53\!:\!31 ) \},$\\ 
&&$\{ ( 13\!:\!32\!:\!52 ), ( 13\!:\!52\!:\!32 ) \},$&$\{ ( 13\!:\!33\!:\!51 ), ( 13\!:\!51\!:\!33 ) \},$&$\{ ( 13\!:\!34\!:\!50 ), ( 13\!:\!50\!:\!34 ) \},$\\ 
&&$\{ ( 13\!:\!35\!:\!49 ), ( 13\!:\!49\!:\!35 ) \},$&$\{ ( 13\!:\!36\!:\!48 ), ( 13\!:\!48\!:\!36 ) \},$&$\{ ( 13\!:\!37\!:\!47 ), ( 13\!:\!47\!:\!37 ) \},$\\ 
&&$\{ ( 13\!:\!38\!:\!46 ), ( 13\!:\!46\!:\!38 ) \},$&$\{ ( 13\!:\!39\!:\!45 ), ( 13\!:\!45\!:\!39 ) \},$&$\{ ( 13\!:\!40\!:\!44 ), ( 13\!:\!44\!:\!40 ) \},$\\ 
&&$\{ ( 13\!:\!41\!:\!43 ), ( 13\!:\!43\!:\!41 ) \},$&$\{ ( 14\!:\!15\!:\!68 ), ( 14\!:\!68\!:\!15 ) \},$&$\{ ( 14\!:\!16\!:\!67 ), ( 14\!:\!67\!:\!16 ) \},$\\ 
&&$\{ ( 14\!:\!17\!:\!66 ), ( 14\!:\!66\!:\!17 ) \},$&$\{ ( 14\!:\!18\!:\!65 ), ( 14\!:\!65\!:\!18 ) \},$&$\{ ( 14\!:\!19\!:\!64 ), ( 14\!:\!64\!:\!19 ) \},$\\ 
&&$\{ ( 14\!:\!20\!:\!63 ), ( 14\!:\!63\!:\!20 ) \},$&$\{ ( 14\!:\!21\!:\!62 ), ( 14\!:\!62\!:\!21 ) \},$&$\{ ( 14\!:\!22\!:\!61 ), ( 14\!:\!61\!:\!22 ) \},$\\ 
&&$\{ ( 14\!:\!23\!:\!60 ), ( 14\!:\!60\!:\!23 ) \},$&$\{ ( 14\!:\!24\!:\!59 ), ( 14\!:\!59\!:\!24 ) \},$&$\{ ( 14\!:\!25\!:\!58 ), ( 14\!:\!58\!:\!25 ) \},$\\ 
&&$\{ ( 14\!:\!26\!:\!57 ), ( 14\!:\!57\!:\!26 ) \},$&$\{ ( 14\!:\!27\!:\!56 ), ( 14\!:\!56\!:\!27 ) \},$&$\{ ( 14\!:\!28\!:\!55 ), ( 14\!:\!55\!:\!28 ) \},$\\ 
&&$\{ ( 14\!:\!29\!:\!54 ), ( 14\!:\!54\!:\!29 ) \},$&$\{ ( 14\!:\!30\!:\!53 ), ( 14\!:\!53\!:\!30 ) \},$&$\{ ( 14\!:\!31\!:\!52 ), ( 14\!:\!52\!:\!31 ) \},$\\ 
&&$\{ ( 14\!:\!32\!:\!51 ), ( 14\!:\!51\!:\!32 ) \},$&$\{ ( 14\!:\!33\!:\!50 ), ( 14\!:\!50\!:\!33 ) \},$&$\{ ( 14\!:\!34\!:\!49 ), ( 14\!:\!49\!:\!34 ) \},$\\ 
&&$\{ ( 14\!:\!35\!:\!48 ), ( 14\!:\!48\!:\!35 ) \},$&$\{ ( 14\!:\!36\!:\!47 ), ( 14\!:\!47\!:\!36 ) \},$&$\{ ( 14\!:\!37\!:\!46 ), ( 14\!:\!46\!:\!37 ) \},$\\ 
&&$\{ ( 14\!:\!38\!:\!45 ), ( 14\!:\!45\!:\!38 ) \},$&$\{ ( 14\!:\!39\!:\!44 ), ( 14\!:\!44\!:\!39 ) \},$&$\{ ( 14\!:\!40\!:\!43 ), ( 14\!:\!43\!:\!40 ) \},$\\ 
&&$\{ ( 14\!:\!41\!:\!42 ), ( 14\!:\!42\!:\!41 ) \},$&$\{ ( 15\!:\!16\!:\!66 ), ( 15\!:\!66\!:\!16 ) \},$&$\{ ( 15\!:\!17\!:\!65 ), ( 15\!:\!65\!:\!17 ) \},$\\ 
&&$\{ ( 15\!:\!18\!:\!64 ), ( 15\!:\!64\!:\!18 ) \},$&$\{ ( 15\!:\!19\!:\!63 ), ( 15\!:\!63\!:\!19 ) \},$&$\{ ( 15\!:\!20\!:\!62 ), ( 15\!:\!62\!:\!20 ) \},$\\ 
&&$\{ ( 15\!:\!21\!:\!61 ), ( 15\!:\!61\!:\!21 ) \},$&$\{ ( 15\!:\!22\!:\!60 ), ( 15\!:\!60\!:\!22 ) \},$&$\{ ( 15\!:\!23\!:\!59 ), ( 15\!:\!59\!:\!23 ) \},$\\ 
&&$\{ ( 15\!:\!24\!:\!58 ), ( 15\!:\!58\!:\!24 ) \},$&$\{ ( 15\!:\!25\!:\!57 ), ( 15\!:\!57\!:\!25 ) \},$&$\{ ( 15\!:\!26\!:\!56 ), ( 15\!:\!56\!:\!26 ) \},$\\ 
&&$\{ ( 15\!:\!27\!:\!55 ), ( 15\!:\!55\!:\!27 ) \},$&$\{ ( 15\!:\!28\!:\!54 ), ( 15\!:\!54\!:\!28 ) \},$&$\{ ( 15\!:\!29\!:\!53 ), ( 15\!:\!53\!:\!29 ) \},$\\ 
&&$\{ ( 15\!:\!30\!:\!52 ), ( 15\!:\!52\!:\!30 ) \},$&$\{ ( 15\!:\!31\!:\!51 ), ( 15\!:\!51\!:\!31 ) \},$&$\{ ( 15\!:\!32\!:\!50 ), ( 15\!:\!50\!:\!32 ) \},$\\ 
&&$\{ ( 15\!:\!33\!:\!49 ), ( 15\!:\!49\!:\!33 ) \},$&$\{ ( 15\!:\!34\!:\!48 ), ( 15\!:\!48\!:\!34 ) \},$&$\{ ( 15\!:\!35\!:\!47 ), ( 15\!:\!47\!:\!35 ) \},$\\ 
&&$\{ ( 15\!:\!36\!:\!46 ), ( 15\!:\!46\!:\!36 ) \},$&$\{ ( 15\!:\!37\!:\!45 ), ( 15\!:\!45\!:\!37 ) \},$&$\{ ( 15\!:\!38\!:\!44 ), ( 15\!:\!44\!:\!38 ) \},$\\ 
&&$\{ ( 15\!:\!39\!:\!43 ), ( 15\!:\!43\!:\!39 ) \},$&$\{ ( 15\!:\!40\!:\!42 ), ( 15\!:\!42\!:\!40 ) \},$&$\{ ( 16\!:\!17\!:\!64 ), ( 16\!:\!64\!:\!17 ) \},$\\ 
&&$\{ ( 16\!:\!18\!:\!63 ), ( 16\!:\!63\!:\!18 ) \},$&$\{ ( 16\!:\!19\!:\!62 ), ( 16\!:\!62\!:\!19 ) \},$&$\{ ( 16\!:\!20\!:\!61 ), ( 16\!:\!61\!:\!20 ) \},$\\ 
&&$\{ ( 16\!:\!21\!:\!60 ), ( 16\!:\!60\!:\!21 ) \},$&$\{ ( 16\!:\!22\!:\!59 ), ( 16\!:\!59\!:\!22 ) \},$&$\{ ( 16\!:\!23\!:\!58 ), ( 16\!:\!58\!:\!23 ) \},$\\ 
&&$\{ ( 16\!:\!24\!:\!57 ), ( 16\!:\!57\!:\!24 ) \},$&$\{ ( 16\!:\!25\!:\!56 ), ( 16\!:\!56\!:\!25 ) \},$&$\{ ( 16\!:\!26\!:\!55 ), ( 16\!:\!55\!:\!26 ) \},$\\ 
&&$\{ ( 16\!:\!27\!:\!54 ), ( 16\!:\!54\!:\!27 ) \},$&$\{ ( 16\!:\!28\!:\!53 ), ( 16\!:\!53\!:\!28 ) \},$&$\{ ( 16\!:\!29\!:\!52 ), ( 16\!:\!52\!:\!29 ) \},$\\ 
&&$\{ ( 16\!:\!30\!:\!51 ), ( 16\!:\!51\!:\!30 ) \},$&$\{ ( 16\!:\!31\!:\!50 ), ( 16\!:\!50\!:\!31 ) \},$&$\{ ( 16\!:\!32\!:\!49 ), ( 16\!:\!49\!:\!32 ) \},$\\ 
&&$\{ ( 16\!:\!33\!:\!48 ), ( 16\!:\!48\!:\!33 ) \},$&$\{ ( 16\!:\!34\!:\!47 ), ( 16\!:\!47\!:\!34 ) \},$&$\{ ( 16\!:\!35\!:\!46 ), ( 16\!:\!46\!:\!35 ) \},$\\ 
&&$\{ ( 16\!:\!36\!:\!45 ), ( 16\!:\!45\!:\!36 ) \},$&$\{ ( 16\!:\!37\!:\!44 ), ( 16\!:\!44\!:\!37 ) \},$&$\{ ( 16\!:\!38\!:\!43 ), ( 16\!:\!43\!:\!38 ) \},$\\ 
&&$\{ ( 16\!:\!39\!:\!42 ), ( 16\!:\!42\!:\!39 ) \},$&$\{ ( 16\!:\!40\!:\!41 ), ( 16\!:\!41\!:\!40 ) \},$&$\{ ( 17\!:\!18\!:\!62 ), ( 17\!:\!62\!:\!18 ) \},$\\ 
&&$\{ ( 17\!:\!19\!:\!61 ), ( 17\!:\!61\!:\!19 ) \},$&$\{ ( 17\!:\!20\!:\!60 ), ( 17\!:\!60\!:\!20 ) \},$&$\{ ( 17\!:\!21\!:\!59 ), ( 17\!:\!59\!:\!21 ) \},$\\ 
&&$\{ ( 17\!:\!22\!:\!58 ), ( 17\!:\!58\!:\!22 ) \},$&$\{ ( 17\!:\!23\!:\!57 ), ( 17\!:\!57\!:\!23 ) \},$&$\{ ( 17\!:\!24\!:\!56 ), ( 17\!:\!56\!:\!24 ) \},$\\ 
&&$\{ ( 17\!:\!25\!:\!55 ), ( 17\!:\!55\!:\!25 ) \},$&$\{ ( 17\!:\!26\!:\!54 ), ( 17\!:\!54\!:\!26 ) \},$&$\{ ( 17\!:\!27\!:\!53 ), ( 17\!:\!53\!:\!27 ) \},$\\ 
&&$\{ ( 17\!:\!28\!:\!52 ), ( 17\!:\!52\!:\!28 ) \},$&$\{ ( 17\!:\!29\!:\!51 ), ( 17\!:\!51\!:\!29 ) \},$&$\{ ( 17\!:\!30\!:\!50 ), ( 17\!:\!50\!:\!30 ) \},$\\ 
&&$\{ ( 17\!:\!31\!:\!49 ), ( 17\!:\!49\!:\!31 ) \},$&$\{ ( 17\!:\!32\!:\!48 ), ( 17\!:\!48\!:\!32 ) \},$&$\{ ( 17\!:\!33\!:\!47 ), ( 17\!:\!47\!:\!33 ) \},$\\ 
&&$\{ ( 17\!:\!34\!:\!46 ), ( 17\!:\!46\!:\!34 ) \},$&$\{ ( 17\!:\!35\!:\!45 ), ( 17\!:\!45\!:\!35 ) \},$&$\{ ( 17\!:\!36\!:\!44 ), ( 17\!:\!44\!:\!36 ) \},$\\ 
&&$\{ ( 17\!:\!37\!:\!43 ), ( 17\!:\!43\!:\!37 ) \},$&$\{ ( 17\!:\!38\!:\!42 ), ( 17\!:\!42\!:\!38 ) \},$&$\{ ( 17\!:\!39\!:\!41 ), ( 17\!:\!41\!:\!39 ) \},$\\ 
&&$\{ ( 18\!:\!19\!:\!60 ), ( 18\!:\!60\!:\!19 ) \},$&$\{ ( 18\!:\!20\!:\!59 ), ( 18\!:\!59\!:\!20 ) \},$&$\{ ( 18\!:\!21\!:\!58 ), ( 18\!:\!58\!:\!21 ) \},$\\ 
&&$\{ ( 18\!:\!22\!:\!57 ), ( 18\!:\!57\!:\!22 ) \},$&$\{ ( 18\!:\!23\!:\!56 ), ( 18\!:\!56\!:\!23 ) \},$&$\{ ( 18\!:\!24\!:\!55 ), ( 18\!:\!55\!:\!24 ) \},$\\ 
&&$\{ ( 18\!:\!25\!:\!54 ), ( 18\!:\!54\!:\!25 ) \},$&$\{ ( 18\!:\!26\!:\!53 ), ( 18\!:\!53\!:\!26 ) \},$&$\{ ( 18\!:\!27\!:\!52 ), ( 18\!:\!52\!:\!27 ) \},$\\ 
&&$\{ ( 18\!:\!28\!:\!51 ), ( 18\!:\!51\!:\!28 ) \},$&$\{ ( 18\!:\!29\!:\!50 ), ( 18\!:\!50\!:\!29 ) \},$&$\{ ( 18\!:\!30\!:\!49 ), ( 18\!:\!49\!:\!30 ) \},$\\ 
&&$\{ ( 18\!:\!31\!:\!48 ), ( 18\!:\!48\!:\!31 ) \},$&$\{ ( 18\!:\!32\!:\!47 ), ( 18\!:\!47\!:\!32 ) \},$&$\{ ( 18\!:\!33\!:\!46 ), ( 18\!:\!46\!:\!33 ) \},$\\ 
&&$\{ ( 18\!:\!34\!:\!45 ), ( 18\!:\!45\!:\!34 ) \},$&$\{ ( 18\!:\!35\!:\!44 ), ( 18\!:\!44\!:\!35 ) \},$&$\{ ( 18\!:\!36\!:\!43 ), ( 18\!:\!43\!:\!36 ) \},$\\ 
&&$\{ ( 18\!:\!37\!:\!42 ), ( 18\!:\!42\!:\!37 ) \},$&$\{ ( 18\!:\!38\!:\!41 ), ( 18\!:\!41\!:\!38 ) \},$&$\{ ( 18\!:\!39\!:\!40 ), ( 18\!:\!40\!:\!39 ) \},$\\ 
&&$\{ ( 19\!:\!20\!:\!58 ), ( 19\!:\!58\!:\!20 ) \},$&$\{ ( 19\!:\!21\!:\!57 ), ( 19\!:\!57\!:\!21 ) \},$&$\{ ( 19\!:\!22\!:\!56 ), ( 19\!:\!56\!:\!22 ) \},$\\ 
&&$\{ ( 19\!:\!23\!:\!55 ), ( 19\!:\!55\!:\!23 ) \},$&$\{ ( 19\!:\!24\!:\!54 ), ( 19\!:\!54\!:\!24 ) \},$&$\{ ( 19\!:\!25\!:\!53 ), ( 19\!:\!53\!:\!25 ) \},$\\ 
&&$\{ ( 19\!:\!26\!:\!52 ), ( 19\!:\!52\!:\!26 ) \},$&$\{ ( 19\!:\!27\!:\!51 ), ( 19\!:\!51\!:\!27 ) \},$&$\{ ( 19\!:\!28\!:\!50 ), ( 19\!:\!50\!:\!28 ) \},$\\ 
&&$\{ ( 19\!:\!29\!:\!49 ), ( 19\!:\!49\!:\!29 ) \},$&$\{ ( 19\!:\!30\!:\!48 ), ( 19\!:\!48\!:\!30 ) \},$&$\{ ( 19\!:\!31\!:\!47 ), ( 19\!:\!47\!:\!31 ) \},$\\ 
&&$\{ ( 19\!:\!32\!:\!46 ), ( 19\!:\!46\!:\!32 ) \},$&$\{ ( 19\!:\!33\!:\!45 ), ( 19\!:\!45\!:\!33 ) \},$&$\{ ( 19\!:\!34\!:\!44 ), ( 19\!:\!44\!:\!34 ) \},$\\ 
&&$\{ ( 19\!:\!35\!:\!43 ), ( 19\!:\!43\!:\!35 ) \},$&$\{ ( 19\!:\!36\!:\!42 ), ( 19\!:\!42\!:\!36 ) \},$&$\{ ( 19\!:\!37\!:\!41 ), ( 19\!:\!41\!:\!37 ) \},$\\ 
&&$\{ ( 19\!:\!38\!:\!40 ), ( 19\!:\!40\!:\!38 ) \},$&$\{ ( 20\!:\!21\!:\!56 ), ( 20\!:\!56\!:\!21 ) \},$&$\{ ( 20\!:\!22\!:\!55 ), ( 20\!:\!55\!:\!22 ) \},$\\ 
&&$\{ ( 20\!:\!23\!:\!54 ), ( 20\!:\!54\!:\!23 ) \},$&$\{ ( 20\!:\!24\!:\!53 ), ( 20\!:\!53\!:\!24 ) \},$&$\{ ( 20\!:\!25\!:\!52 ), ( 20\!:\!52\!:\!25 ) \},$\\ 
&&$\{ ( 20\!:\!26\!:\!51 ), ( 20\!:\!51\!:\!26 ) \},$&$\{ ( 20\!:\!27\!:\!50 ), ( 20\!:\!50\!:\!27 ) \},$&$\{ ( 20\!:\!28\!:\!49 ), ( 20\!:\!49\!:\!28 ) \},$\\ 
&&$\{ ( 20\!:\!29\!:\!48 ), ( 20\!:\!48\!:\!29 ) \},$&$\{ ( 20\!:\!30\!:\!47 ), ( 20\!:\!47\!:\!30 ) \},$&$\{ ( 20\!:\!31\!:\!46 ), ( 20\!:\!46\!:\!31 ) \},$\\ 
&&$\{ ( 20\!:\!32\!:\!45 ), ( 20\!:\!45\!:\!32 ) \},$&$\{ ( 20\!:\!33\!:\!44 ), ( 20\!:\!44\!:\!33 ) \},$&$\{ ( 20\!:\!34\!:\!43 ), ( 20\!:\!43\!:\!34 ) \},$\\ 
&&$\{ ( 20\!:\!35\!:\!42 ), ( 20\!:\!42\!:\!35 ) \},$&$\{ ( 20\!:\!36\!:\!41 ), ( 20\!:\!41\!:\!36 ) \},$&$\{ ( 20\!:\!37\!:\!40 ), ( 20\!:\!40\!:\!37 ) \},$\\ 
&&$\{ ( 20\!:\!38\!:\!39 ), ( 20\!:\!39\!:\!38 ) \},$&$\{ ( 21\!:\!22\!:\!54 ), ( 21\!:\!54\!:\!22 ) \},$&$\{ ( 21\!:\!23\!:\!53 ), ( 21\!:\!53\!:\!23 ) \},$\\ 
&&$\{ ( 21\!:\!24\!:\!52 ), ( 21\!:\!52\!:\!24 ) \},$&$\{ ( 21\!:\!25\!:\!51 ), ( 21\!:\!51\!:\!25 ) \},$&$\{ ( 21\!:\!26\!:\!50 ), ( 21\!:\!50\!:\!26 ) \},$\\ 
&&$\{ ( 21\!:\!27\!:\!49 ), ( 21\!:\!49\!:\!27 ) \},$&$\{ ( 21\!:\!28\!:\!48 ), ( 21\!:\!48\!:\!28 ) \},$&$\{ ( 21\!:\!29\!:\!47 ), ( 21\!:\!47\!:\!29 ) \},$\\ 
&&$\{ ( 21\!:\!30\!:\!46 ), ( 21\!:\!46\!:\!30 ) \},$&$\{ ( 21\!:\!31\!:\!45 ), ( 21\!:\!45\!:\!31 ) \},$&$\{ ( 21\!:\!32\!:\!44 ), ( 21\!:\!44\!:\!32 ) \},$\\ 
&&$\{ ( 21\!:\!33\!:\!43 ), ( 21\!:\!43\!:\!33 ) \},$&$\{ ( 21\!:\!34\!:\!42 ), ( 21\!:\!42\!:\!34 ) \},$&$\{ ( 21\!:\!35\!:\!41 ), ( 21\!:\!41\!:\!35 ) \},$\\ 
&&$\{ ( 21\!:\!36\!:\!40 ), ( 21\!:\!40\!:\!36 ) \},$&$\{ ( 21\!:\!37\!:\!39 ), ( 21\!:\!39\!:\!37 ) \},$&$\{ ( 22\!:\!23\!:\!52 ), ( 22\!:\!52\!:\!23 ) \},$\\ 
&&$\{ ( 22\!:\!24\!:\!51 ), ( 22\!:\!51\!:\!24 ) \},$&$\{ ( 22\!:\!25\!:\!50 ), ( 22\!:\!50\!:\!25 ) \},$&$\{ ( 22\!:\!26\!:\!49 ), ( 22\!:\!49\!:\!26 ) \},$\\ 
&&$\{ ( 22\!:\!27\!:\!48 ), ( 22\!:\!48\!:\!27 ) \},$&$\{ ( 22\!:\!28\!:\!47 ), ( 22\!:\!47\!:\!28 ) \},$&$\{ ( 22\!:\!29\!:\!46 ), ( 22\!:\!46\!:\!29 ) \},$\\ 
&&$\{ ( 22\!:\!30\!:\!45 ), ( 22\!:\!45\!:\!30 ) \},$&$\{ ( 22\!:\!31\!:\!44 ), ( 22\!:\!44\!:\!31 ) \},$&$\{ ( 22\!:\!32\!:\!43 ), ( 22\!:\!43\!:\!32 ) \},$\\ 
&&$\{ ( 22\!:\!33\!:\!42 ), ( 22\!:\!42\!:\!33 ) \},$&$\{ ( 22\!:\!34\!:\!41 ), ( 22\!:\!41\!:\!34 ) \},$&$\{ ( 22\!:\!35\!:\!40 ), ( 22\!:\!40\!:\!35 ) \},$\\ 
&&$\{ ( 22\!:\!36\!:\!39 ), ( 22\!:\!39\!:\!36 ) \},$&$\{ ( 22\!:\!37\!:\!38 ), ( 22\!:\!38\!:\!37 ) \},$&$\{ ( 23\!:\!24\!:\!50 ), ( 23\!:\!50\!:\!24 ) \},$\\ 
&&$\{ ( 23\!:\!25\!:\!49 ), ( 23\!:\!49\!:\!25 ) \},$&$\{ ( 23\!:\!26\!:\!48 ), ( 23\!:\!48\!:\!26 ) \},$&$\{ ( 23\!:\!27\!:\!47 ), ( 23\!:\!47\!:\!27 ) \},$\\ 
&&$\{ ( 23\!:\!28\!:\!46 ), ( 23\!:\!46\!:\!28 ) \},$&$\{ ( 23\!:\!29\!:\!45 ), ( 23\!:\!45\!:\!29 ) \},$&$\{ ( 23\!:\!30\!:\!44 ), ( 23\!:\!44\!:\!30 ) \},$\\ 
&&$\{ ( 23\!:\!31\!:\!43 ), ( 23\!:\!43\!:\!31 ) \},$&$\{ ( 23\!:\!32\!:\!42 ), ( 23\!:\!42\!:\!32 ) \},$&$\{ ( 23\!:\!33\!:\!41 ), ( 23\!:\!41\!:\!33 ) \},$\\ 
&&$\{ ( 23\!:\!34\!:\!40 ), ( 23\!:\!40\!:\!34 ) \},$&$\{ ( 23\!:\!35\!:\!39 ), ( 23\!:\!39\!:\!35 ) \},$&$\{ ( 23\!:\!36\!:\!38 ), ( 23\!:\!38\!:\!36 ) \},$\\ 
&&$\{ ( 24\!:\!25\!:\!48 ), ( 24\!:\!48\!:\!25 ) \},$&$\{ ( 24\!:\!26\!:\!47 ), ( 24\!:\!47\!:\!26 ) \},$&$\{ ( 24\!:\!27\!:\!46 ), ( 24\!:\!46\!:\!27 ) \},$\\ 
&&$\{ ( 24\!:\!28\!:\!45 ), ( 24\!:\!45\!:\!28 ) \},$&$\{ ( 24\!:\!29\!:\!44 ), ( 24\!:\!44\!:\!29 ) \},$&$\{ ( 24\!:\!30\!:\!43 ), ( 24\!:\!43\!:\!30 ) \},$\\ 
&&$\{ ( 24\!:\!31\!:\!42 ), ( 24\!:\!42\!:\!31 ) \},$&$\{ ( 24\!:\!32\!:\!41 ), ( 24\!:\!41\!:\!32 ) \},$&$\{ ( 24\!:\!33\!:\!40 ), ( 24\!:\!40\!:\!33 ) \},$\\ 
&&$\{ ( 24\!:\!34\!:\!39 ), ( 24\!:\!39\!:\!34 ) \},$&$\{ ( 24\!:\!35\!:\!38 ), ( 24\!:\!38\!:\!35 ) \},$&$\{ ( 24\!:\!36\!:\!37 ), ( 24\!:\!37\!:\!36 ) \},$\\ 
&&$\{ ( 25\!:\!26\!:\!46 ), ( 25\!:\!46\!:\!26 ) \},$&$\{ ( 25\!:\!27\!:\!45 ), ( 25\!:\!45\!:\!27 ) \},$&$\{ ( 25\!:\!28\!:\!44 ), ( 25\!:\!44\!:\!28 ) \},$\\ 
&&$\{ ( 25\!:\!29\!:\!43 ), ( 25\!:\!43\!:\!29 ) \},$&$\{ ( 25\!:\!30\!:\!42 ), ( 25\!:\!42\!:\!30 ) \},$&$\{ ( 25\!:\!31\!:\!41 ), ( 25\!:\!41\!:\!31 ) \},$\\ 
&&$\{ ( 25\!:\!32\!:\!40 ), ( 25\!:\!40\!:\!32 ) \},$&$\{ ( 25\!:\!33\!:\!39 ), ( 25\!:\!39\!:\!33 ) \},$&$\{ ( 25\!:\!34\!:\!38 ), ( 25\!:\!38\!:\!34 ) \},$\\ 
&&$\{ ( 25\!:\!35\!:\!37 ), ( 25\!:\!37\!:\!35 ) \},$&$\{ ( 26\!:\!27\!:\!44 ), ( 26\!:\!44\!:\!27 ) \},$&$\{ ( 26\!:\!28\!:\!43 ), ( 26\!:\!43\!:\!28 ) \},$\\ 
&&$\{ ( 26\!:\!29\!:\!42 ), ( 26\!:\!42\!:\!29 ) \},$&$\{ ( 26\!:\!30\!:\!41 ), ( 26\!:\!41\!:\!30 ) \},$&$\{ ( 26\!:\!31\!:\!40 ), ( 26\!:\!40\!:\!31 ) \},$\\ 
&&$\{ ( 26\!:\!32\!:\!39 ), ( 26\!:\!39\!:\!32 ) \},$&$\{ ( 26\!:\!33\!:\!38 ), ( 26\!:\!38\!:\!33 ) \},$&$\{ ( 26\!:\!34\!:\!37 ), ( 26\!:\!37\!:\!34 ) \},$\\ 
&&$\{ ( 26\!:\!35\!:\!36 ), ( 26\!:\!36\!:\!35 ) \},$&$\{ ( 27\!:\!28\!:\!42 ), ( 27\!:\!42\!:\!28 ) \},$&$\{ ( 27\!:\!29\!:\!41 ), ( 27\!:\!41\!:\!29 ) \},$\\ 
&&$\{ ( 27\!:\!30\!:\!40 ), ( 27\!:\!40\!:\!30 ) \},$&$\{ ( 27\!:\!31\!:\!39 ), ( 27\!:\!39\!:\!31 ) \},$&$\{ ( 27\!:\!32\!:\!38 ), ( 27\!:\!38\!:\!32 ) \},$\\ 
&&$\{ ( 27\!:\!33\!:\!37 ), ( 27\!:\!37\!:\!33 ) \},$&$\{ ( 27\!:\!34\!:\!36 ), ( 27\!:\!36\!:\!34 ) \},$&$\{ ( 28\!:\!29\!:\!40 ), ( 28\!:\!40\!:\!29 ) \},$\\ 
&&$\{ ( 28\!:\!30\!:\!39 ), ( 28\!:\!39\!:\!30 ) \},$&$\{ ( 28\!:\!31\!:\!38 ), ( 28\!:\!38\!:\!31 ) \},$&$\{ ( 28\!:\!32\!:\!37 ), ( 28\!:\!37\!:\!32 ) \},$\\ 
&&$\{ ( 28\!:\!33\!:\!36 ), ( 28\!:\!36\!:\!33 ) \},$&$\{ ( 28\!:\!34\!:\!35 ), ( 28\!:\!35\!:\!34 ) \},$&$\{ ( 29\!:\!30\!:\!38 ), ( 29\!:\!38\!:\!30 ) \},$\\ 
&&$\{ ( 29\!:\!31\!:\!37 ), ( 29\!:\!37\!:\!31 ) \},$&$\{ ( 29\!:\!32\!:\!36 ), ( 29\!:\!36\!:\!32 ) \},$&$\{ ( 29\!:\!33\!:\!35 ), ( 29\!:\!35\!:\!33 ) \},$\\ 
&&$\{ ( 30\!:\!31\!:\!36 ), ( 30\!:\!36\!:\!31 ) \},$&$\{ ( 30\!:\!32\!:\!35 ), ( 30\!:\!35\!:\!32 ) \},$&$\{ ( 30\!:\!33\!:\!34 ), ( 30\!:\!34\!:\!33 ) \},$\\ 
&&$\{ ( 31\!:\!32\!:\!34 ), ( 31\!:\!34\!:\!32 ) \}$&&\\ 
\hline 
\hline 
		\end{longtable}
